Load Estimation in a Two-Priority mMTC Random Access Channel

The use of cellular networks for massive machine-type communications (mMTC) is an appealing solution due to the wide availability of cellular infrastructure. Estimating the number of devices (network load) is vital for efficient allocation of the available resources, especially for managing the random access channel (RACH) of the network. This paper considers a two-priority RACH and proposes two network load estimators: a maximum likelihood (ML) estimator and a reduced complexity (RCML) variant. The estimators are based on a novel model of the random access behavior of the devices coupled with a flexible analytical framework to calculate the involved probabilities. Monte Carlo simulations demonstrate the accuracy of the proposed estimators for different network configurations.

==> Txt_Files/MAB/Number_of_Hs_nh=4_nl=5,_M=3,_step=0.2,_Row_2.txt <==
2.540000000000000036e-01
3.179999999999999494e-01
2.399999999999999911e-01
2.679999999999999605e-01
1.300000000000000322e-01
3.200000000000000067e-01
2.839999999999999747e-01
2.100000000000000200e-01
3.359999999999999654e-01
2.419999999999999929e-01
2.100000000000000200e-01
9.400000000000000022e-02
7.199999999999999456e-02
1.020000000000000073e-01
5.800000000000000988e-02
2.260000000000000342e-01
2.839999999999999747e-01
3.039999999999999925e-01
3.200000000000000067e-01
2.779999999999999694e-01
2.200000000000000289e-01
2.080000000000000182e-01
3.019999999999999907e-01
3.539999999999999813e-01
2.559999999999999498e-01
1.359999999999999820e-01
1.680000000000000104e-01
1.339999999999999802e-01
2.820000000000000284e-01
2.500000000000000000e-01
3.379999999999999671e-01
2.660000000000000142e-01
3.059999999999999387e-01
2.919999999999999818e-01
1.319999999999999785e-01
1.439999999999999891e-01
2.140000000000000235e-01
1.260000000000000009e-01
2.439999999999999947e-01
1.920000000000000040e-01
1.819999999999999951e-01
2.679999999999999605e-01
3.980000000000000204e-01
2.820000000000000284e-01
1.920000000000000040e-01
3.980000000000000204e-01
2.080000000000000182e-01
2.120000000000000218e-01
2.100000000000000200e-01
3.160000000000000031e-01
1.539999999999999702e-01
3.639999999999999902e-01
1.880000000000000004e-01
2.560000000000000053e-01
1.640000000000000069e-01
1.440000000000000169e-01
2.660000000000000142e-01
3.400000000000000244e-01
2.800000000000000266e-01
1.440000000000000169e-01
1.839999999999999969e-01
2.839999999999999747e-01
3.099999999999999978e-01
2.040000000000000147e-01
1.239999999999999991e-01
1.319999999999999785e-01
1.479999999999999927e-01
2.780000000000000249e-01
1.100000000000000144e-01
3.920000000000000151e-01
2.799999999999999711e-01
2.300000000000000377e-01
2.040000000000000147e-01
3.080000000000000515e-01
1.759999999999999898e-01
4.240000000000000435e-01
1.240000000000000269e-01
1.699999999999999845e-01
1.199999999999999956e-01
1.120000000000000162e-01
4.800000000000000100e-02
6.000000000000000125e-03
2.240000000000000324e-01
1.539999999999999980e-01
1.819999999999999951e-01
1.799999999999999933e-01
4.800000000000000100e-02
2.100000000000000200e-01
3.820000000000000062e-01
2.620000000000000107e-01
1.120000000000000162e-01
2.320000000000000395e-01
1.300000000000000044e-01
9.400000000000000022e-02
2.240000000000000324e-01
2.219999999999999751e-01
2.500000000000000000e-01
2.040000000000000147e-01
1.779999999999999916e-01
2.379999999999999893e-01
2.700000000000000178e-01
1.659999999999999809e-01
1.000000000000000056e-01
3.479999999999999760e-01
3.699999999999999956e-01
1.559999999999999720e-01
1.519999999999999962e-01
8.799999999999999489e-02
3.479999999999999760e-01
1.340000000000000080e-01
3.880000000000000115e-01
2.980000000000000426e-01
2.160000000000000253e-01
1.880000000000000004e-01
4.700000000000000289e-01
2.040000000000000147e-01
3.339999999999999636e-01
4.020000000000000240e-01
7.599999999999999811e-02
2.459999999999999964e-01
1.220000000000000251e-01
8.599999999999999312e-02
2.479999999999999982e-01
2.060000000000000164e-01
1.739999999999999880e-01
2.999999999999999889e-01
4.160000000000000364e-01
2.560000000000000053e-01
2.920000000000000373e-01
2.400000000000000466e-01
1.619999999999999774e-01
1.799999999999999933e-01
1.599999999999999756e-01
1.300000000000000322e-01
1.900000000000000022e-01
8.000000000000000167e-02
4.240000000000000435e-01
1.580000000000000016e-01
2.400000000000000466e-01
4.139999999999999791e-01
1.859999999999999987e-01
2.979999999999999871e-01
2.859999999999999765e-01
1.140000000000000180e-01
3.339999999999999636e-01
1.960000000000000075e-01
8.799999999999999489e-02
2.500000000000000000e-01
2.239999999999999769e-01
1.620000000000000051e-01
2.000000000000000111e-01
3.239999999999999547e-01
1.739999999999999880e-01
2.259999999999999787e-01
2.360000000000000431e-01
3.079999999999999960e-01
1.959999999999999798e-01
1.779999999999999916e-01
3.359999999999999654e-01
3.719999999999999973e-01
1.479999999999999927e-01
2.240000000000000324e-01
1.399999999999999856e-01
1.759999999999999898e-01
2.979999999999999316e-01
3.399999999999999689e-01
1.680000000000000104e-01
2.620000000000000107e-01
1.600000000000000033e-01
2.560000000000000053e-01
9.199999999999999845e-02
1.020000000000000073e-01
2.620000000000000107e-01
2.919999999999999818e-01
2.219999999999999751e-01
2.520000000000000018e-01
2.600000000000000089e-01
3.279999999999999583e-01
2.040000000000000147e-01
3.419999999999999707e-01
1.720000000000000140e-01
1.140000000000000180e-01
1.580000000000000016e-01
1.260000000000000009e-01
2.459999999999999964e-01
1.140000000000000180e-01
1.699999999999999845e-01
3.999999999999999389e-02
2.399999999999999911e-01
1.559999999999999998e-01
1.940000000000000058e-01
2.520000000000000018e-01
7.599999999999999811e-02
3.600000000000000422e-01
2.740000000000000213e-01
2.520000000000000018e-01
2.100000000000000200e-01
1.660000000000000087e-01
7.599999999999998423e-02
1.479999999999999927e-01
2.160000000000000253e-01
1.779999999999999916e-01
1.980000000000000093e-01
3.140000000000000013e-01
2.980000000000000426e-01
2.819999999999999174e-01
3.559999999999999831e-01
2.999999999999999889e-01
3.280000000000000138e-01
1.940000000000000058e-01
1.779999999999999916e-01
2.780000000000000249e-01
2.319999999999999840e-01
4.540000000000000147e-01
1.159999999999999920e-01
2.220000000000000306e-01
1.519999999999999962e-01
2.580000000000000071e-01
1.580000000000000016e-01
3.739999999999999991e-01
2.280000000000000360e-01
3.400000000000000244e-01
2.339999999999999858e-01
1.739999999999999880e-01
1.499999999999999944e-01
1.300000000000000044e-01
3.220000000000000084e-01
4.200000000000000400e-01
1.419999999999999873e-01
2.219999999999999751e-01
1.120000000000000162e-01
3.140000000000000013e-01
1.779999999999999916e-01
1.580000000000000016e-01
4.599999999999999922e-02
2.339999999999999858e-01
2.959999999999999853e-01
1.340000000000000080e-01
1.360000000000000098e-01
3.059999999999999942e-01
1.940000000000000058e-01
2.820000000000000284e-01
1.880000000000000004e-01
1.419999999999999873e-01
1.900000000000000022e-01
2.080000000000000182e-01
1.920000000000000040e-01
1.120000000000000162e-01
2.180000000000000271e-01
3.079999999999999960e-01
3.999999999999999389e-02
2.020000000000000129e-01
1.280000000000000027e-01
3.259999999999999565e-01
4.660000000000000253e-01
2.799999999999999711e-01
7.199999999999999456e-02
1.340000000000000080e-01
1.519999999999999962e-01
2.459999999999999964e-01
1.080000000000000127e-01
3.900000000000000133e-01
1.680000000000000104e-01
2.060000000000000164e-01
2.040000000000000147e-01
1.580000000000000016e-01
1.000000000000000056e-01
3.100000000000000533e-01
1.519999999999999962e-01
1.180000000000000215e-01
3.800000000000000044e-01
3.160000000000000031e-01
3.539999999999999813e-01
1.859999999999999987e-01
1.240000000000000269e-01
1.960000000000000075e-01
1.020000000000000073e-01
1.980000000000000093e-01
2.080000000000000182e-01
2.799999999999999711e-01
1.980000000000000093e-01
1.680000000000000104e-01
3.920000000000000151e-01
3.119999999999999996e-01
1.940000000000000058e-01
1.980000000000000093e-01
2.540000000000000036e-01
3.320000000000000173e-01
1.479999999999999927e-01
2.700000000000000178e-01
3.000000000000000444e-01
1.580000000000000016e-01
2.020000000000000129e-01
1.539999999999999702e-01
1.140000000000000180e-01
2.680000000000000160e-01
2.600000000000000089e-01
3.539999999999999813e-01
9.600000000000000200e-02
1.559999999999999998e-01
3.280000000000000138e-01
2.720000000000000195e-01
2.060000000000000164e-01
1.539999999999999980e-01
2.820000000000000284e-01
2.199999999999999734e-01
3.020000000000000462e-01
1.759999999999999898e-01
1.499999999999999944e-01
2.540000000000000036e-01
3.220000000000000084e-01
1.739999999999999880e-01
2.060000000000000164e-01
1.720000000000000140e-01
1.440000000000000169e-01
1.880000000000000004e-01
3.760000000000000009e-01
9.600000000000000200e-02
1.460000000000000187e-01
1.300000000000000322e-01
1.060000000000000109e-01
1.599999999999999756e-01
4.580000000000000182e-01
6.600000000000000311e-02
2.540000000000000036e-01
2.160000000000000253e-01
1.120000000000000162e-01
2.200000000000000289e-01
2.200000000000000289e-01
8.799999999999999489e-02
1.339999999999999802e-01
2.459999999999999964e-01
1.940000000000000058e-01
8.600000000000000699e-02
1.439999999999999891e-01
1.180000000000000215e-01
2.520000000000000573e-01
4.220000000000000417e-01
3.160000000000000031e-01
2.079999999999999627e-01
4.299999999999999933e-01
3.020000000000000462e-01
1.219999999999999973e-01
2.620000000000000107e-01
3.099999999999999978e-01
2.479999999999999982e-01
7.599999999999999811e-02
2.199999999999999734e-01
2.899999999999999800e-01
1.599999999999999756e-01
2.740000000000000213e-01
1.080000000000000127e-01
1.660000000000000087e-01
3.980000000000000204e-01
2.140000000000000235e-01
3.800000000000000044e-01
8.400000000000000522e-02
2.000000000000000111e-01
2.620000000000000107e-01
2.419999999999999929e-01
1.880000000000000004e-01
1.539999999999999702e-01
1.619999999999999774e-01
8.799999999999999489e-02
1.100000000000000144e-01
7.399999999999999634e-02
2.279999999999999805e-01
1.960000000000000075e-01
8.600000000000000699e-02
3.299999999999999600e-01
3.199999999999999512e-01
1.740000000000000158e-01
3.559999999999999831e-01
4.240000000000000435e-01
2.319999999999999840e-01
7.399999999999999634e-02
1.100000000000000144e-01
2.680000000000000160e-01
2.259999999999999787e-01
2.040000000000000147e-01
2.040000000000000147e-01
3.040000000000000480e-01
2.140000000000000235e-01
2.779999999999999694e-01
2.999999999999999889e-01
2.419999999999999929e-01
2.520000000000000018e-01
1.499999999999999944e-01
1.920000000000000040e-01
1.100000000000000144e-01
9.600000000000000200e-02
1.160000000000000198e-01
1.200000000000000233e-01
1.880000000000000004e-01
1.519999999999999962e-01
3.240000000000000102e-01
2.180000000000000271e-01
1.120000000000000162e-01
2.540000000000000036e-01
1.180000000000000215e-01
1.980000000000000093e-01
3.579999999999999849e-01
2.959999999999999853e-01
2.640000000000000124e-01
1.600000000000000033e-02
1.360000000000000098e-01
2.100000000000000200e-01
1.399999999999999856e-01
1.940000000000000058e-01
2.400000000000000466e-01
2.500000000000000000e-01
2.879999999999999782e-01
3.619999999999999885e-01
3.079999999999999960e-01
3.139999999999999458e-01
3.239999999999999547e-01
3.019999999999999907e-01
1.740000000000000158e-01
9.400000000000000022e-02
3.200000000000000067e-01
1.400000000000000133e-01
2.979999999999999871e-01
1.839999999999999969e-01
1.219999999999999973e-01
1.239999999999999991e-01
1.900000000000000022e-01
1.040000000000000091e-01
1.519999999999999962e-01
3.459999999999999742e-01
2.220000000000000306e-01
1.360000000000000098e-01
1.260000000000000286e-01
1.920000000000000040e-01
1.300000000000000044e-01
2.600000000000000228e-02
2.300000000000000377e-01
3.800000000000000044e-01
2.560000000000000053e-01
2.419999999999999929e-01
1.900000000000000022e-01
2.500000000000000000e-01
2.620000000000000107e-01
1.339999999999999802e-01
1.920000000000000040e-01
2.780000000000000249e-01
1.600000000000000033e-01
2.540000000000000036e-01
1.439999999999999891e-01
2.140000000000000235e-01
2.820000000000000284e-01
1.779999999999999916e-01
1.499999999999999944e-01
4.020000000000000240e-01
4.019999999999999685e-01
2.319999999999999840e-01
1.920000000000000040e-01
9.400000000000001410e-02
2.860000000000000320e-01
1.060000000000000109e-01
1.759999999999999898e-01
1.920000000000000040e-01
2.479999999999999982e-01
2.800000000000000266e-01
1.620000000000000051e-01
1.400000000000000133e-01
3.339999999999999636e-01
1.340000000000000080e-01
1.479999999999999927e-01
2.799999999999999711e-01
1.719999999999999862e-01
3.459999999999999742e-01
3.699999999999999956e-01
2.080000000000000182e-01
1.859999999999999987e-01
1.080000000000000127e-01
1.080000000000000127e-01
1.399999999999999856e-01
1.460000000000000187e-01
4.099999999999999756e-01
1.060000000000000109e-01
1.740000000000000158e-01
1.719999999999999862e-01
2.100000000000000200e-01
2.900000000000000355e-01
2.820000000000000284e-01
8.400000000000000522e-02
1.200000000000000025e-02
3.139999999999999458e-01
1.399999999999999856e-01
2.839999999999999747e-01
5.800000000000000988e-02
2.459999999999999964e-01
2.200000000000000289e-01
3.320000000000000173e-01
1.360000000000000098e-01
1.180000000000000215e-01
1.100000000000000144e-01
2.280000000000000360e-01
1.320000000000000062e-01
1.660000000000000087e-01
2.260000000000000342e-01
1.980000000000000093e-01
3.019999999999999907e-01
1.779999999999999916e-01
2.799999999999999711e-01
2.439999999999999947e-01
1.040000000000000091e-01
2.319999999999999840e-01
2.719999999999999640e-01
1.100000000000000144e-01
1.900000000000000022e-01
3.199999999999999512e-01
1.680000000000000104e-01
2.100000000000000200e-01
1.819999999999999951e-01
2.040000000000000147e-01
1.060000000000000109e-01
1.799999999999999933e-01
2.819999999999999729e-01
3.659999999999999920e-01
3.400000000000000244e-01
1.300000000000000044e-01
2.859999999999999765e-01
1.739999999999999880e-01
4.080000000000000293e-01
1.140000000000000180e-01
2.440000000000000502e-01
3.439999999999999725e-01
3.579999999999999849e-01
2.379999999999999893e-01
3.359999999999999654e-01
2.040000000000000147e-01
2.399999999999999911e-01
3.739999999999999991e-01
1.260000000000000009e-01
2.580000000000000071e-01
2.359999999999999876e-01
3.579999999999999849e-01
7.199999999999999456e-02
1.940000000000000058e-01
1.940000000000000058e-01
2.879999999999999782e-01
7.599999999999999811e-02
2.540000000000000036e-01
1.600000000000000033e-01
3.259999999999999565e-01
3.320000000000000173e-01
3.180000000000000049e-01
3.379999999999999671e-01
3.099999999999999423e-01
1.900000000000000022e-01
2.719999999999999640e-01
3.459999999999999742e-01
1.040000000000000091e-01
2.620000000000000107e-01
2.179999999999999716e-01
1.100000000000000144e-01
1.159999999999999920e-01
2.300000000000000377e-01
2.500000000000000000e-01
2.419999999999999929e-01
1.640000000000000069e-01
2.939999999999999836e-01
2.299999999999999822e-01
2.179999999999999716e-01
2.299999999999999822e-01
3.499999999999999778e-01
2.980000000000000426e-01
2.620000000000000107e-01
2.120000000000000218e-01
4.620000000000000218e-01
2.520000000000000018e-01
2.999999999999999889e-01
2.220000000000000306e-01
2.700000000000000178e-01
2.100000000000000200e-01
1.960000000000000075e-01
2.540000000000000036e-01
2.700000000000000178e-01
2.899999999999999800e-01
4.199999999999999289e-01
1.900000000000000022e-01
1.740000000000000158e-01
1.360000000000000098e-01
1.980000000000000093e-01
8.200000000000000344e-02
4.420000000000000040e-01
2.760000000000000231e-01
1.640000000000000346e-01
2.459999999999999964e-01
1.779999999999999916e-01
2.919999999999999818e-01
4.299999999999999933e-01
2.939999999999999836e-01
1.319999999999999785e-01
2.839999999999999747e-01
2.140000000000000235e-01
1.379999999999999838e-01
1.539999999999999702e-01
1.740000000000000158e-01
2.840000000000000302e-01
1.160000000000000198e-01
1.339999999999999802e-01
2.339999999999999858e-01
1.719999999999999862e-01
2.640000000000000124e-01
4.639999999999999680e-01
2.060000000000000164e-01
1.620000000000000051e-01
2.540000000000000036e-01
1.379999999999999838e-01
1.559999999999999998e-01
2.459999999999999964e-01
1.940000000000000058e-01
2.500000000000000000e-01
2.540000000000000591e-01
2.940000000000000391e-01
3.599999999999999867e-01
3.320000000000000173e-01
1.439999999999999891e-01
2.280000000000000360e-01
3.119999999999999996e-01
9.400000000000000022e-02
2.500000000000000000e-01
2.100000000000000200e-01
2.439999999999999392e-01
1.040000000000000091e-01
2.759999999999999676e-01
3.379999999999999671e-01
1.600000000000000033e-01
1.119999999999999885e-01
2.620000000000000107e-01
3.420000000000000262e-01
2.240000000000000324e-01
1.880000000000000004e-01
2.920000000000000373e-01
2.700000000000000178e-01
2.060000000000000164e-01
2.799999999999999711e-01
1.200000000000000233e-01
3.439999999999999725e-01
1.239999999999999991e-01
2.580000000000000071e-01
1.379999999999999838e-01
1.340000000000000080e-01
1.060000000000000109e-01
2.060000000000000164e-01
1.960000000000000075e-01
2.320000000000000395e-01
2.520000000000000018e-01
1.799999999999999933e-01
2.180000000000000271e-01
2.479999999999999982e-01
6.800000000000000488e-02
2.160000000000000253e-01
1.720000000000000140e-01
1.360000000000000098e-01
3.119999999999999996e-01
1.700000000000000122e-01
2.899999999999999800e-01
3.499999999999999778e-01
2.040000000000000147e-01
1.900000000000000022e-01
3.159999999999999476e-01
3.099999999999999978e-01
5.799999999999999600e-02
2.179999999999999716e-01
5.200000000000000455e-02
1.400000000000000133e-01
3.220000000000000084e-01
2.419999999999999929e-01
2.600000000000000089e-01
1.819999999999999951e-01
2.899999999999999800e-01
3.500000000000000333e-01
2.399999999999999911e-01
2.859999999999999765e-01
3.499999999999999778e-01
2.200000000000000289e-01
2.520000000000000018e-01
2.739999999999999658e-01
2.939999999999999836e-01
1.040000000000000091e-01
2.300000000000000377e-01
2.740000000000000213e-01
2.200000000000000289e-01
3.659999999999999920e-01
3.659999999999999920e-01
1.980000000000000093e-01
2.040000000000000147e-01
2.439999999999999392e-01
2.180000000000000271e-01
2.479999999999999982e-01
2.919999999999999818e-01
2.780000000000000249e-01
2.020000000000000129e-01
3.279999999999999583e-01
2.739999999999999658e-01
3.780000000000000027e-01
2.440000000000000502e-01
3.180000000000000049e-01
2.259999999999999787e-01
1.839999999999999969e-01
1.680000000000000104e-01
1.539999999999999980e-01
2.160000000000000253e-01
2.419999999999999929e-01
2.860000000000000320e-01
2.080000000000000182e-01
1.640000000000000069e-01
8.999999999999999667e-02
3.119999999999999996e-01
2.159999999999999698e-01
2.639999999999999569e-01
2.100000000000000200e-01
4.000000000000000222e-01
2.860000000000000320e-01
1.360000000000000098e-01
1.680000000000000104e-01
2.979999999999999871e-01
3.799999999999999906e-02
2.140000000000000235e-01
3.039999999999999925e-01
1.559999999999999998e-01
2.400000000000000466e-01
2.779999999999999694e-01
3.339999999999999636e-01
3.199999999999999512e-01
2.280000000000000360e-01
2.620000000000000107e-01
1.519999999999999962e-01
2.439999999999999947e-01
3.200000000000000067e-01
2.219999999999999751e-01
2.319999999999999840e-01
1.060000000000000109e-01
1.200000000000000233e-01
3.420000000000000262e-01
2.899999999999999800e-01
1.940000000000000058e-01
2.540000000000000036e-01
2.080000000000000182e-01
1.679999999999999827e-01
1.499999999999999944e-01
3.100000000000000533e-01
1.859999999999999987e-01
1.360000000000000098e-01
2.779999999999999694e-01
1.880000000000000004e-01
1.940000000000000335e-01
1.640000000000000069e-01
3.059999999999999942e-01
1.960000000000000075e-01
2.839999999999999747e-01
2.560000000000000053e-01
1.819999999999999951e-01
1.140000000000000180e-01
2.440000000000000502e-01
3.200000000000000067e-02
3.019999999999999907e-01
2.200000000000000289e-01
2.259999999999999787e-01
3.979999999999999649e-01
3.840000000000000080e-01
2.459999999999999964e-01
2.480000000000000537e-01
2.739999999999999658e-01
2.000000000000000111e-01
1.980000000000000093e-01
2.680000000000000160e-01
3.659999999999999920e-01
1.460000000000000187e-01
2.720000000000000195e-01
1.859999999999999987e-01
1.419999999999999873e-01
1.200000000000000233e-01
1.760000000000000175e-01
2.200000000000000289e-01
3.180000000000000049e-01
3.280000000000000138e-01
2.560000000000000053e-01
3.760000000000000009e-01
1.140000000000000180e-01
1.260000000000000009e-01
2.759999999999999676e-01
1.839999999999999969e-01
2.399999999999999911e-01
3.019999999999999907e-01
3.380000000000000226e-01
1.839999999999999969e-01
2.020000000000000129e-01
1.319999999999999785e-01
1.239999999999999991e-01
2.160000000000000253e-01
2.459999999999999964e-01
3.539999999999999813e-01
1.060000000000000109e-01
2.200000000000000289e-01
3.119999999999999996e-01
2.679999999999999605e-01
4.060000000000000275e-01
2.660000000000000142e-01
3.900000000000000133e-01
9.400000000000000022e-02
2.600000000000000089e-01
2.959999999999999853e-01
1.780000000000000193e-01
3.240000000000000102e-01
1.780000000000000193e-01
3.279999999999999583e-01
1.980000000000000093e-01
2.160000000000000253e-01
2.540000000000000036e-01
9.000000000000001055e-02
1.800000000000000211e-01
4.500000000000000111e-01
2.719999999999999640e-01
2.560000000000000053e-01
1.080000000000000127e-01
3.280000000000000138e-01
2.859999999999999765e-01
2.419999999999999929e-01
1.060000000000000109e-01
2.199999999999999872e-02
2.780000000000000249e-01
1.020000000000000073e-01
1.740000000000000158e-01
2.240000000000000324e-01
1.900000000000000022e-01
2.259999999999999787e-01
2.799999999999999711e-01
3.279999999999999583e-01
5.400000000000000633e-02
3.760000000000000009e-01
1.700000000000000122e-01
1.980000000000000093e-01
2.740000000000000213e-01
2.540000000000000036e-01
2.500000000000000000e-01
2.060000000000000164e-01
2.200000000000000289e-01
1.260000000000000009e-01
3.079999999999999960e-01
2.780000000000000249e-01
3.459999999999999742e-01
2.300000000000000377e-01
1.179999999999999938e-01
3.159999999999999476e-01
3.780000000000000027e-01
1.680000000000000382e-01
3.399999999999999689e-01
3.760000000000000009e-01
2.339999999999999858e-01
2.740000000000000213e-01
1.960000000000000075e-01
3.659999999999999920e-01
1.900000000000000022e-01
9.400000000000000022e-02
1.380000000000000115e-01
3.219999999999999529e-01
2.620000000000000107e-01
1.299999999999999767e-01
1.060000000000000109e-01
3.019999999999999907e-01
1.960000000000000075e-01
2.300000000000000377e-01
1.880000000000000004e-01
2.459999999999999964e-01
2.160000000000000253e-01
1.460000000000000187e-01
2.540000000000000036e-01
2.279999999999999805e-01
1.759999999999999898e-01
3.079999999999999960e-01
1.460000000000000187e-01
1.579999999999999738e-01
1.980000000000000093e-01
1.239999999999999991e-01
2.780000000000000249e-01
3.699999999999999956e-01
3.119999999999999996e-01
1.960000000000000075e-01
2.219999999999999751e-01
1.920000000000000040e-01
2.299999999999999822e-01
2.300000000000000377e-01
2.120000000000000218e-01
3.359999999999999654e-01
2.519999999999999463e-01
2.779999999999999694e-01
6.600000000000000311e-02
2.200000000000000289e-01
2.439999999999999947e-01
3.140000000000000013e-01
1.499999999999999944e-01
3.199999999999999512e-01
2.580000000000000071e-01
1.499999999999999944e-01
3.519999999999999796e-01
2.599999999999999534e-01
1.980000000000000093e-01
1.559999999999999998e-01
1.559999999999999998e-01
2.540000000000000036e-01
1.100000000000000144e-01
1.660000000000000087e-01
2.779999999999999694e-01
4.080000000000000293e-01
2.100000000000000200e-01
9.199999999999999845e-02
1.120000000000000162e-01
2.180000000000000271e-01
1.479999999999999927e-01
2.299999999999999822e-01
4.040000000000000813e-01
7.799999999999999989e-02
2.759999999999999676e-01
3.239999999999999547e-01
2.260000000000000342e-01
1.660000000000000087e-01
2.100000000000000200e-01
1.980000000000000093e-01
3.020000000000000462e-01
2.459999999999999964e-01
1.779999999999999916e-01
2.540000000000000036e-01
4.339999999999999969e-01
2.560000000000000608e-01
3.340000000000000191e-01
2.620000000000000107e-01
2.080000000000000182e-01
2.080000000000000182e-01
1.640000000000000069e-01
1.920000000000000040e-01
1.839999999999999969e-01
1.999999999999999833e-01
1.839999999999999969e-01
2.500000000000000000e-01
3.780000000000000027e-01
2.480000000000000537e-01
3.639999999999999902e-01
2.280000000000000360e-01
2.600000000000000089e-01
3.360000000000000209e-01
2.500000000000000000e-01
2.100000000000000200e-01
1.100000000000000144e-01
2.080000000000000182e-01
3.319999999999999618e-01
2.120000000000000218e-01
5.000000000000000278e-02
1.859999999999999987e-01
2.759999999999999676e-01
4.520000000000000684e-01
1.259999999999999731e-01
1.380000000000000115e-01
9.800000000000000377e-02
4.160000000000000364e-01
1.080000000000000127e-01
1.940000000000000058e-01
2.079999999999999627e-01
4.740000000000000324e-01
2.360000000000000431e-01
2.000000000000000111e-01
3.619999999999999885e-01
4.239999999999999325e-01
2.799999999999999711e-01
4.200000000000000400e-01
1.200000000000000233e-01
6.400000000000000133e-02
1.100000000000000144e-01
2.400000000000000466e-01
2.260000000000000342e-01
8.599999999999999312e-02
3.400000000000000244e-01
1.519999999999999962e-01
3.679999999999999938e-01
1.339999999999999802e-01
1.160000000000000198e-01
4.339999999999999969e-01
1.479999999999999927e-01
2.660000000000000142e-01
2.319999999999999840e-01
2.540000000000000036e-01
1.799999999999999933e-01
2.919999999999999818e-01
2.740000000000000213e-01
1.559999999999999998e-01
4.000000000000000222e-01
1.819999999999999951e-01
2.419999999999999929e-01
2.200000000000000289e-01
1.980000000000000093e-01
2.540000000000000591e-01
2.080000000000000182e-01
1.660000000000000087e-01
1.539999999999999980e-01
9.000000000000001055e-02
3.559999999999999831e-01
1.980000000000000093e-01
2.999999999999999889e-01
3.100000000000000533e-01
2.200000000000000289e-01
3.419999999999999707e-01
3.559999999999999831e-01
5.120000000000000107e-01
2.600000000000000089e-01
3.340000000000000191e-01
2.200000000000000289e-01
1.859999999999999987e-01
2.919999999999999818e-01
1.700000000000000122e-01
3.140000000000000013e-01
1.359999999999999820e-01
2.600000000000000089e-01
1.340000000000000080e-01
3.139999999999999458e-01
3.300000000000000155e-01
2.620000000000000107e-01
1.580000000000000016e-01
3.519999999999999796e-01
2.419999999999999929e-01
3.039999999999999925e-01
2.060000000000000164e-01
2.899999999999999245e-01
1.900000000000000022e-01
3.480000000000000315e-01
2.759999999999999676e-01
2.839999999999999747e-01
1.819999999999999951e-01
4.060000000000000275e-01
3.139999999999999458e-01
1.800000000000000211e-01
4.139999999999999791e-01
1.880000000000000004e-01
2.500000000000000000e-01
2.419999999999999929e-01
3.439999999999999725e-01
8.000000000000000167e-02
3.900000000000000133e-01
3.379999999999999671e-01
2.780000000000000249e-01
3.260000000000000120e-01
2.720000000000000195e-01
2.299999999999999822e-01
2.540000000000000036e-01
2.459999999999999964e-01
1.179999999999999938e-01
2.020000000000000129e-01
1.940000000000000058e-01
4.000000000000000083e-02
2.799999999999999711e-01
1.980000000000000093e-01
2.419999999999999929e-01
2.200000000000000289e-01
2.660000000000000142e-01
1.100000000000000144e-01
1.300000000000000044e-01
3.219999999999999529e-01
2.799999999999999711e-01
2.160000000000000253e-01
2.100000000000000200e-01
3.459999999999999742e-01
2.720000000000000195e-01
3.180000000000000049e-01
2.899999999999999800e-01
1.479999999999999927e-01
3.299999999999999600e-01
2.220000000000000306e-01
3.419999999999999707e-01
2.939999999999999836e-01
2.679999999999999605e-01
2.660000000000000142e-01
1.659999999999999809e-01
2.299999999999999822e-01
3.079999999999999960e-01
2.459999999999999964e-01
2.320000000000000395e-01
2.160000000000000253e-01
2.160000000000000253e-01
2.479999999999999982e-01
2.939999999999999836e-01
3.499999999999999778e-01
1.659999999999999809e-01
3.119999999999999996e-01
1.599999999999999756e-01
8.200000000000000344e-02
3.319999999999999618e-01
1.140000000000000180e-01
2.400000000000000466e-01
3.180000000000000049e-01
4.299999999999999933e-01
3.459999999999999742e-01
2.979999999999999871e-01
3.279999999999999583e-01
3.159999999999999476e-01
3.099999999999999423e-01
2.719999999999999640e-01
2.799999999999999711e-01
2.339999999999999858e-01
1.900000000000000022e-01
3.160000000000000031e-01
3.579999999999999849e-01
2.919999999999999263e-01
2.479999999999999982e-01
9.599999999999998812e-02
1.940000000000000058e-01
1.499999999999999944e-01
2.879999999999999782e-01
2.120000000000000218e-01
2.200000000000000289e-01
1.859999999999999987e-01
3.439999999999999725e-01
2.399999999999999911e-01
2.580000000000000071e-01
2.799999999999999711e-01
1.760000000000000175e-01
1.280000000000000027e-01
3.579999999999999849e-01
2.260000000000000342e-01
1.359999999999999820e-01
2.339999999999999858e-01
3.220000000000000084e-01
2.939999999999999281e-01
2.780000000000000249e-01
2.999999999999999334e-01
1.819999999999999951e-01
1.960000000000000075e-01
3.059999999999999942e-01
2.859999999999999765e-01
2.700000000000000178e-01
2.679999999999999605e-01
1.900000000000000022e-01
2.699999999999999623e-01
2.759999999999999676e-01
1.600000000000000033e-01
1.500000000000000222e-01
2.919999999999999818e-01
2.559999999999999498e-01
1.640000000000000069e-01
1.200000000000000233e-01
3.180000000000000049e-01
3.079999999999999960e-01
4.279999999999999361e-01
4.259999999999999898e-01
2.100000000000000200e-01
1.880000000000000004e-01
1.900000000000000300e-01
1.359999999999999820e-01
2.259999999999999787e-01
3.099999999999999423e-01
1.900000000000000022e-01
3.499999999999999778e-01
3.280000000000000138e-01
2.299999999999999822e-01
2.120000000000000218e-01
3.820000000000000062e-01
3.160000000000000031e-01
2.719999999999999640e-01
2.980000000000000426e-01
2.540000000000000036e-01
3.579999999999999849e-01
2.680000000000000160e-01
2.240000000000000324e-01
2.899999999999999800e-01
2.000000000000000111e-01
1.700000000000000122e-01
4.179999999999999827e-01
1.419999999999999873e-01
2.479999999999999982e-01
2.620000000000000107e-01
3.600000000000000422e-01
2.759999999999999676e-01
2.479999999999999982e-01
2.720000000000000195e-01
4.680000000000000826e-01
2.620000000000000107e-01
4.320000000000000506e-01
3.359999999999999654e-01
2.540000000000000036e-01
2.679999999999999605e-01
2.700000000000000178e-01
3.239999999999999547e-01
2.979999999999999871e-01
2.540000000000000036e-01
3.379999999999999671e-01
2.899999999999999800e-01
2.700000000000000178e-01
2.760000000000000231e-01
2.399999999999999911e-01
1.799999999999999933e-01
6.999999999999999278e-02
3.419999999999999707e-01
3.159999999999999476e-01
2.040000000000000147e-01
3.139999999999999458e-01
2.620000000000000107e-01
2.939999999999999281e-01
2.540000000000000036e-01
2.419999999999999929e-01
2.940000000000000391e-01
2.380000000000000449e-01
1.980000000000000093e-01
3.679999999999999938e-01
1.180000000000000215e-01
3.240000000000000102e-01
1.920000000000000040e-01
1.940000000000000058e-01
3.560000000000000386e-01
3.579999999999999849e-01
2.799999999999999711e-01
3.239999999999999547e-01
3.140000000000000013e-01
2.160000000000000253e-01
2.580000000000000071e-01
3.760000000000000009e-01
1.360000000000000098e-01
3.619999999999999885e-01
2.839999999999999747e-01
2.920000000000000373e-01
2.459999999999999964e-01
2.440000000000000502e-01
2.379999999999999893e-01
3.140000000000000013e-01
6.000000000000001166e-02
2.180000000000000271e-01
3.499999999999999778e-01
1.799999999999999933e-01
4.559999999999999609e-01
2.180000000000000271e-01
2.520000000000000018e-01
5.500000000000000444e-01
3.219999999999999529e-01
2.440000000000000502e-01
2.599999999999999534e-01
3.360000000000000209e-01
2.100000000000000200e-01
4.200000000000000400e-01
2.100000000000000200e-01
3.820000000000000062e-01
3.699999999999999956e-01
2.259999999999999787e-01
3.820000000000000062e-01
2.600000000000000089e-01
2.220000000000000306e-01
1.479999999999999927e-01
2.719999999999999640e-01
1.859999999999999987e-01
3.140000000000000013e-01
1.859999999999999987e-01
1.960000000000000075e-01
2.819999999999999729e-01
2.980000000000000426e-01
3.439999999999999725e-01
2.839999999999999747e-01
1.160000000000000198e-01
1.980000000000000093e-01
3.820000000000000062e-01
2.799999999999999711e-01
1.859999999999999987e-01
4.439999999999999503e-01
2.119999999999999662e-01
2.439999999999999947e-01
2.020000000000000129e-01
2.060000000000000164e-01
2.939999999999999836e-01
2.580000000000000071e-01
2.280000000000000360e-01
3.359999999999999654e-01
1.199999999999999956e-01
4.560000000000000719e-01
1.839999999999999969e-01
2.240000000000000324e-01
2.520000000000000018e-01
3.019999999999999352e-01
2.179999999999999716e-01
3.760000000000000009e-01
2.319999999999999840e-01
7.399999999999999634e-02
2.560000000000000053e-01
3.519999999999999796e-01
2.680000000000000160e-01
2.860000000000000320e-01
2.719999999999999640e-01
2.559999999999999498e-01
1.980000000000000093e-01
4.460000000000000075e-01
2.520000000000000573e-01
3.099999999999999978e-01
1.459999999999999909e-01
3.559999999999999831e-01
3.680000000000000493e-01
2.760000000000000231e-01
3.820000000000000062e-01
3.559999999999999831e-01
3.419999999999999707e-01
2.520000000000000018e-01
3.960000000000000187e-01
2.939999999999999836e-01
1.940000000000000058e-01
3.079999999999999405e-01
3.279999999999999583e-01
2.999999999999999889e-01
3.220000000000000084e-01
2.620000000000000107e-01
3.880000000000000115e-01
2.700000000000000178e-01
2.599999999999999534e-01
4.200000000000000400e-01
1.680000000000000104e-01
3.379999999999999671e-01
3.259999999999999565e-01
3.399999999999999689e-01
3.739999999999999991e-01
2.660000000000000142e-01
2.640000000000000124e-01
3.639999999999999902e-01
2.259999999999999787e-01
2.379999999999999893e-01
2.280000000000000360e-01
2.540000000000000591e-01
3.320000000000000173e-01
2.320000000000000395e-01
2.780000000000000249e-01
5.200000000000000455e-02
2.919999999999999818e-01
4.219999999999999862e-01
2.559999999999999498e-01
2.720000000000000195e-01
2.959999999999999853e-01
2.180000000000000271e-01
3.120000000000000551e-01
2.660000000000000142e-01
2.520000000000000018e-01
8.600000000000000699e-02
2.680000000000000160e-01
2.740000000000000213e-01
2.839999999999999747e-01
1.799999999999999933e-01
2.360000000000000431e-01
3.099999999999999978e-01
1.080000000000000127e-01
2.860000000000000320e-01
2.139999999999999680e-01
1.739999999999999880e-01
3.659999999999999920e-01
1.920000000000000040e-01
4.000000000000000222e-01
2.520000000000000018e-01
2.500000000000000000e-01
2.799999999999999711e-01
9.800000000000000377e-02
3.639999999999999902e-01
2.600000000000000644e-01
1.799999999999999933e-01
2.979999999999999316e-01
4.299999999999999933e-01
2.740000000000000213e-01
1.400000000000000133e-01
2.580000000000000071e-01
3.419999999999999707e-01
3.019999999999999907e-01
3.679999999999999938e-01
3.079999999999999960e-01
2.679999999999999605e-01
3.240000000000000102e-01
4.159999999999999254e-01
3.119999999999999996e-01
2.620000000000000107e-01
2.859999999999999765e-01
2.740000000000000213e-01
1.800000000000000211e-01
2.140000000000000235e-01
3.860000000000000098e-01
2.259999999999999787e-01
2.680000000000000160e-01
2.720000000000000195e-01
2.180000000000000271e-01
2.899999999999999245e-01
2.419999999999999929e-01
2.000000000000000111e-01
2.819999999999999729e-01
4.900000000000000466e-01
2.719999999999999640e-01
3.259999999999999565e-01
1.239999999999999991e-01
2.560000000000000053e-01
1.300000000000000044e-01
2.600000000000000089e-01
3.039999999999999925e-01
2.600000000000000644e-01
2.939999999999999836e-01
2.580000000000000071e-01
3.160000000000000031e-01
4.020000000000000240e-01
2.999999999999999889e-01
2.999999999999999889e-01
2.820000000000000284e-01
2.580000000000000071e-01
3.280000000000000138e-01
1.000000000000000056e-01
2.479999999999999982e-01
2.479999999999999982e-01
2.979999999999999871e-01
2.919999999999999818e-01
2.520000000000000018e-01
2.780000000000000249e-01
1.699999999999999845e-01
1.419999999999999873e-01
5.000000000000000000e-01
2.419999999999999929e-01
4.339999999999999969e-01
2.660000000000000142e-01
3.960000000000000187e-01
3.019999999999999907e-01
4.059999999999999720e-01
4.059999999999999720e-01
2.000000000000000111e-01
1.759999999999999898e-01
2.140000000000000235e-01
2.439999999999999947e-01
1.199999999999999956e-01
3.140000000000000568e-01
2.219999999999999751e-01
2.279999999999999805e-01
3.220000000000000084e-01
2.860000000000000320e-01
2.879999999999999782e-01
2.540000000000000036e-01
2.580000000000000071e-01
2.700000000000000178e-01
3.219999999999999529e-01
1.480000000000000204e-01
3.039999999999999925e-01
4.179999999999999827e-01
3.719999999999999973e-01
8.400000000000000522e-02
2.520000000000000573e-01
4.359999999999999432e-01
3.579999999999999849e-01
3.099999999999999978e-01
2.279999999999999805e-01
1.759999999999999898e-01
3.339999999999999636e-01
1.839999999999999969e-01
1.360000000000000098e-01
2.599999999999999534e-01
2.659999999999999587e-01
4.679999999999999716e-01
3.559999999999999831e-01
3.679999999999999938e-01
2.219999999999999751e-01
1.859999999999999987e-01
2.860000000000000320e-01
3.479999999999999760e-01
1.940000000000000058e-01
3.420000000000000262e-01
2.140000000000000235e-01
3.220000000000000084e-01
2.379999999999999893e-01
1.599999999999999756e-01
2.120000000000000218e-01
1.040000000000000091e-01
3.519999999999999796e-01
3.379999999999999671e-01
3.940000000000000169e-01
3.099999999999999423e-01
2.139999999999999680e-01
2.680000000000000160e-01
3.280000000000000138e-01
1.759999999999999898e-01
4.319999999999999396e-01
3.079999999999999960e-01
2.500000000000000000e-01
3.060000000000000497e-01
1.200000000000000233e-01
2.459999999999999964e-01
2.299999999999999822e-01
2.040000000000000147e-01
1.679999999999999827e-01
3.139999999999999458e-01
2.319999999999999840e-01
1.799999999999999933e-01
1.060000000000000109e-01
2.500000000000000000e-01
2.819999999999999729e-01
2.759999999999999676e-01
1.839999999999999969e-01
1.880000000000000004e-01
3.940000000000000169e-01
2.540000000000000036e-01
2.339999999999999858e-01
4.099999999999999756e-01
3.739999999999999991e-01
2.400000000000000466e-01
2.939999999999999836e-01
3.800000000000000044e-01
1.839999999999999969e-01
2.640000000000000124e-01
2.459999999999999964e-01
2.400000000000000466e-01
4.679999999999999716e-01
2.819999999999999729e-01
1.759999999999999898e-01
4.519999999999999574e-01
3.160000000000000031e-01
1.960000000000000075e-01
1.980000000000000093e-01
3.279999999999999583e-01
2.020000000000000129e-01
1.980000000000000093e-01
9.800000000000000377e-02
2.020000000000000129e-01
4.780000000000000360e-01
2.939999999999999836e-01
3.519999999999999796e-01
4.179999999999999827e-01
2.620000000000000107e-01
2.719999999999999640e-01
3.379999999999999671e-01
2.200000000000000289e-01
3.200000000000000067e-01
3.920000000000000151e-01
1.779999999999999916e-01
3.359999999999999654e-01
3.579999999999999849e-01
3.639999999999999902e-01
2.919999999999999818e-01
1.900000000000000022e-01
1.539999999999999980e-01
2.419999999999999929e-01
4.460000000000000075e-01
3.659999999999999920e-01
2.219999999999999751e-01
2.560000000000000053e-01
3.179999999999999494e-01
2.459999999999999964e-01
3.559999999999999831e-01
3.299999999999999600e-01
4.860000000000000431e-01
3.240000000000000102e-01
2.020000000000000129e-01
2.879999999999999782e-01
2.279999999999999805e-01
2.140000000000000235e-01
2.379999999999999893e-01
2.600000000000000089e-01
2.600000000000000644e-01
4.320000000000000506e-01
2.060000000000000164e-01
3.619999999999999885e-01
4.219999999999999862e-01
3.259999999999999565e-01
3.699999999999999956e-01
2.000000000000000111e-01
3.299999999999999600e-01
1.819999999999999951e-01
2.060000000000000164e-01
1.499999999999999944e-01
2.219999999999999751e-01
3.920000000000000151e-01
2.060000000000000164e-01
2.020000000000000406e-01
3.920000000000000151e-01
3.360000000000000209e-01
2.000000000000000111e-01
2.580000000000000071e-01
2.379999999999999893e-01
3.280000000000000138e-01
2.060000000000000164e-01
4.560000000000000719e-01
3.299999999999999600e-01
3.419999999999999707e-01
3.699999999999999956e-01
3.980000000000000204e-01
3.319999999999999618e-01
1.880000000000000282e-01
3.619999999999999885e-01
3.339999999999999636e-01
2.639999999999999569e-01
4.339999999999999969e-01
2.719999999999999640e-01
2.279999999999999805e-01
2.759999999999999676e-01
2.979999999999999871e-01
2.699999999999999623e-01
4.160000000000000364e-01
2.740000000000000213e-01
2.559999999999999498e-01
4.380000000000000560e-01
2.679999999999999605e-01
2.919999999999999818e-01
1.239999999999999714e-01
2.319999999999999840e-01
2.540000000000000036e-01
1.940000000000000058e-01
1.359999999999999820e-01
1.299999999999999767e-01
2.020000000000000129e-01
3.639999999999999902e-01
3.499999999999999778e-01
1.060000000000000109e-01
2.780000000000000249e-01
3.379999999999999671e-01
3.439999999999999725e-01
3.079999999999999405e-01
3.140000000000000013e-01
2.679999999999999605e-01
3.200000000000000067e-01
1.280000000000000027e-01
4.160000000000000364e-01
2.879999999999999782e-01
3.079999999999999960e-01
4.240000000000000435e-01
3.639999999999999902e-01
3.339999999999999636e-01
2.180000000000000271e-01
3.599999999999999867e-01
2.439999999999999947e-01
3.079999999999999960e-01
2.540000000000000036e-01
4.160000000000000364e-01
4.359999999999999432e-01
1.600000000000000033e-01
2.840000000000000302e-01
2.180000000000000271e-01
2.979999999999999871e-01
2.419999999999999929e-01
3.220000000000000084e-01
4.120000000000000329e-01
3.339999999999999636e-01
2.779999999999999694e-01
2.780000000000000249e-01
3.580000000000000404e-01
3.419999999999999707e-01
2.660000000000000142e-01
4.460000000000000075e-01
2.440000000000000502e-01
3.299999999999999600e-01
3.599999999999999867e-01
2.200000000000000289e-01
2.459999999999999964e-01
2.200000000000000289e-01
3.359999999999999654e-01
2.140000000000000235e-01
2.320000000000000395e-01
3.940000000000000169e-01
3.739999999999999991e-01
8.400000000000000522e-02
2.540000000000000036e-01
2.919999999999999818e-01
3.039999999999999925e-01
3.419999999999999707e-01
1.420000000000000151e-01
1.759999999999999898e-01
3.459999999999999742e-01
3.259999999999999565e-01
3.339999999999999636e-01
3.339999999999999636e-01
2.459999999999999964e-01
3.579999999999999849e-01
3.119999999999999996e-01
2.459999999999999964e-01
2.780000000000000249e-01
1.900000000000000022e-01
2.839999999999999747e-01
3.920000000000000151e-01
2.820000000000000284e-01
3.400000000000000244e-01
3.539999999999999813e-01
4.040000000000000258e-01
3.559999999999999831e-01
3.039999999999999925e-01
2.759999999999999676e-01
3.980000000000000204e-01
3.719999999999999973e-01
3.479999999999999760e-01
3.780000000000000027e-01
3.499999999999999778e-01
2.959999999999999853e-01
2.520000000000000018e-01
2.000000000000000111e-01
3.400000000000000244e-01
2.620000000000000107e-01
4.019999999999999685e-01
3.499999999999999778e-01
2.320000000000000395e-01
2.379999999999999893e-01
2.899999999999999800e-01
3.779999999999999472e-01
2.080000000000000182e-01
2.640000000000000124e-01
3.499999999999999778e-01
1.819999999999999951e-01
4.179999999999999827e-01
3.479999999999999760e-01
3.780000000000000027e-01
3.199999999999999512e-01
2.660000000000000142e-01
1.479999999999999927e-01
2.799999999999999711e-01
1.719999999999999862e-01
3.339999999999999636e-01
2.219999999999999751e-01
2.899999999999999800e-01
2.920000000000000373e-01
2.600000000000000089e-01
2.520000000000000018e-01
2.220000000000000306e-01
3.619999999999999885e-01
3.519999999999999796e-01
2.860000000000000320e-01
3.600000000000000422e-01
1.960000000000000075e-01
2.419999999999999929e-01
3.040000000000000480e-01
4.060000000000000275e-01
3.980000000000000204e-01
3.560000000000000386e-01
3.440000000000000280e-01
2.819999999999999729e-01
3.940000000000000169e-01
1.660000000000000087e-01
4.040000000000000258e-01
4.400000000000000577e-01
3.459999999999999742e-01
3.299999999999999600e-01
3.519999999999999796e-01
4.400000000000000577e-01
2.359999999999999876e-01
1.900000000000000022e-01
1.160000000000000198e-01
3.220000000000000084e-01
4.479999999999999538e-01
3.599999999999999867e-01
2.440000000000000502e-01
3.000000000000000444e-01
3.079999999999999960e-01
2.819999999999999729e-01
2.520000000000000018e-01
2.879999999999999782e-01
4.040000000000000258e-01
3.299999999999999600e-01
2.719999999999999640e-01
2.919999999999999818e-01
3.020000000000000462e-01
1.580000000000000016e-01
9.199999999999999845e-02
3.699999999999999956e-01
2.079999999999999627e-01
3.100000000000000533e-01
3.079999999999999960e-01
1.499999999999999944e-01
4.200000000000000400e-01
2.339999999999999858e-01
1.640000000000000069e-01
1.660000000000000087e-01
3.059999999999999942e-01
4.120000000000000329e-01
3.019999999999999907e-01
3.459999999999999742e-01
3.079999999999999960e-01
2.979999999999999316e-01
2.340000000000000413e-01
4.319999999999999396e-01
1.620000000000000051e-01
2.200000000000000289e-01
4.380000000000000004e-01
4.460000000000000075e-01
1.120000000000000162e-01
2.939999999999999281e-01
3.559999999999999831e-01
2.080000000000000182e-01
2.919999999999999818e-01
1.180000000000000215e-01
3.480000000000000315e-01
1.880000000000000004e-01
2.259999999999999787e-01
2.659999999999999587e-01
3.800000000000000044e-01
3.099999999999999978e-01
1.600000000000000033e-01
3.659999999999999920e-01
4.560000000000000719e-01
1.980000000000000093e-01
3.599999999999999867e-01
2.940000000000000391e-01
2.540000000000000036e-01
2.439999999999999947e-01
2.359999999999999876e-01
2.080000000000000182e-01
3.539999999999999813e-01
3.860000000000000098e-01
3.920000000000000151e-01
3.200000000000000067e-01
3.900000000000000133e-01
3.479999999999999760e-01
2.040000000000000147e-01
2.240000000000000324e-01
1.439999999999999891e-01
1.900000000000000022e-01
2.479999999999999982e-01
2.560000000000000053e-01
3.480000000000000315e-01
3.240000000000000102e-01
2.939999999999999836e-01
4.420000000000000040e-01
3.099999999999999978e-01
2.260000000000000342e-01
3.419999999999999707e-01
2.959999999999999853e-01
2.720000000000000195e-01
3.539999999999999813e-01
3.079999999999999960e-01
3.459999999999999742e-01
3.160000000000000031e-01
2.919999999999999818e-01
2.320000000000000395e-01
3.039999999999999925e-01
2.320000000000000395e-01
1.679999999999999827e-01
3.840000000000000080e-01
2.379999999999999893e-01
4.040000000000000258e-01
3.240000000000000102e-01
3.900000000000000133e-01
2.439999999999999947e-01
3.160000000000000031e-01
2.779999999999999694e-01
2.780000000000000249e-01
2.899999999999999800e-01
3.599999999999999867e-01
2.200000000000000289e-01
2.859999999999999765e-01
1.619999999999999774e-01
2.260000000000000342e-01
3.619999999999999885e-01
3.719999999999999973e-01
3.379999999999999671e-01
2.160000000000000253e-01
3.200000000000000067e-01
3.399999999999999689e-01
1.319999999999999785e-01
2.660000000000000142e-01
2.459999999999999964e-01
3.299999999999999600e-01
2.640000000000000124e-01
2.700000000000000178e-01
1.720000000000000140e-01
2.759999999999999676e-01
4.759999999999999787e-01
2.799999999999999711e-01
2.219999999999999751e-01
3.039999999999999925e-01
2.900000000000000355e-01
3.119999999999999996e-01
2.979999999999999871e-01
2.179999999999999716e-01
3.240000000000000102e-01
3.840000000000000080e-01
4.019999999999999685e-01
4.879999999999999893e-01
2.620000000000000107e-01
1.600000000000000033e-01
2.479999999999999982e-01
3.239999999999999547e-01
3.099999999999999978e-01
2.540000000000000036e-01
2.779999999999999694e-01
3.479999999999999760e-01
3.539999999999999813e-01
3.579999999999999849e-01
2.839999999999999747e-01
4.339999999999999969e-01
2.959999999999999853e-01
2.200000000000000289e-01
3.239999999999999547e-01
3.400000000000000244e-01
3.840000000000000080e-01
2.719999999999999640e-01
3.499999999999999778e-01
4.179999999999999827e-01
4.139999999999999791e-01
2.860000000000000320e-01
3.900000000000000133e-01
9.800000000000000377e-02
3.320000000000000173e-01
1.799999999999999933e-01
2.839999999999999747e-01
1.880000000000000004e-01
3.659999999999999920e-01
3.379999999999999671e-01
3.180000000000000049e-01
3.480000000000000315e-01
3.900000000000000133e-01
2.320000000000000395e-01
2.120000000000000218e-01
2.899999999999999800e-01
3.820000000000000062e-01
1.839999999999999969e-01
2.840000000000000302e-01
2.539999999999999480e-01
2.000000000000000111e-01
3.739999999999999991e-01
2.459999999999999964e-01
4.420000000000000040e-01
3.099999999999999978e-01
2.759999999999999676e-01
1.439999999999999891e-01
2.240000000000000324e-01
3.719999999999999973e-01
2.320000000000000395e-01
3.699999999999999956e-01
1.180000000000000215e-01
3.480000000000000315e-01
2.520000000000000573e-01
2.299999999999999822e-01
2.580000000000000071e-01
3.540000000000000369e-01
2.419999999999999929e-01
2.360000000000000431e-01
2.459999999999999964e-01
3.079999999999999960e-01
3.559999999999999831e-01
2.600000000000000089e-01
3.739999999999999991e-01
1.980000000000000093e-01
3.019999999999999907e-01
2.600000000000000089e-01
2.379999999999999893e-01
3.639999999999999902e-01
3.840000000000000080e-01
2.040000000000000147e-01
2.660000000000000142e-01
2.919999999999999818e-01
1.539999999999999980e-01
3.599999999999999867e-01
3.599999999999999867e-01
3.679999999999999938e-01
3.579999999999999849e-01
2.660000000000000142e-01
2.040000000000000147e-01
3.119999999999999996e-01
2.479999999999999982e-01
3.440000000000000280e-01
2.140000000000000235e-01
2.020000000000000129e-01
2.600000000000000089e-01
3.499999999999999778e-01
1.920000000000000040e-01
3.259999999999999565e-01
3.439999999999999725e-01
2.280000000000000360e-01
2.400000000000000466e-01
4.799999999999999822e-01
2.540000000000000036e-01
2.560000000000000053e-01
2.380000000000000449e-01
2.580000000000000071e-01
1.060000000000000109e-01
3.240000000000000102e-01
3.420000000000000262e-01
3.519999999999999796e-01
2.219999999999999751e-01
2.580000000000000071e-01
4.299999999999999933e-01
2.339999999999999858e-01
2.020000000000000129e-01
3.240000000000000102e-01
5.000000000000000000e-01
4.140000000000000346e-01
2.780000000000000249e-01
3.679999999999999938e-01
3.039999999999999369e-01
2.640000000000000124e-01
3.339999999999999636e-01
2.440000000000000502e-01
3.719999999999999973e-01
3.160000000000000031e-01
2.180000000000000271e-01
3.320000000000000173e-01
3.379999999999999671e-01
3.200000000000000067e-01
3.120000000000000551e-01
3.479999999999999760e-01
3.760000000000000009e-01
2.120000000000000218e-01
1.040000000000000091e-01
3.480000000000000315e-01
4.059999999999999720e-01
3.179999999999999494e-01
1.759999999999999898e-01
3.599999999999999867e-01
3.200000000000000067e-01
2.960000000000000409e-01
2.959999999999999853e-01
2.620000000000000107e-01
2.700000000000000178e-01
2.219999999999999751e-01
3.539999999999999813e-01
3.099999999999999978e-01
3.899999999999999578e-01
2.219999999999999751e-01
2.739999999999999658e-01
2.700000000000000178e-01
2.860000000000000320e-01
2.679999999999999605e-01
3.320000000000000173e-01
2.540000000000000036e-01
3.320000000000000173e-01
3.439999999999999725e-01
2.179999999999999716e-01
3.240000000000000102e-01
4.139999999999999791e-01
3.519999999999999796e-01
3.459999999999999742e-01
3.920000000000000151e-01
2.720000000000000195e-01
3.900000000000000133e-01
3.719999999999999973e-01
1.839999999999999969e-01
3.559999999999999831e-01
4.280000000000000471e-01
2.500000000000000000e-01
3.579999999999999849e-01
2.239999999999999769e-01
4.040000000000000258e-01
3.539999999999999813e-01
3.579999999999999849e-01
3.320000000000000173e-01
2.319999999999999840e-01
3.639999999999999902e-01
2.140000000000000235e-01
3.059999999999999942e-01
4.280000000000000471e-01
2.540000000000000036e-01
2.459999999999999964e-01
3.419999999999999707e-01
3.280000000000000138e-01
2.879999999999999782e-01
2.479999999999999982e-01
4.519999999999999574e-01
2.780000000000000249e-01
3.279999999999999583e-01
4.140000000000000346e-01
2.700000000000000178e-01
1.040000000000000091e-01
3.240000000000000102e-01
3.739999999999999991e-01
3.279999999999999583e-01
2.740000000000000213e-01
3.219999999999999529e-01
3.059999999999999387e-01
3.539999999999999813e-01
3.039999999999999925e-01
1.640000000000000069e-01
3.139999999999999458e-01
2.779999999999999694e-01
2.799999999999999711e-01
3.160000000000000031e-01
4.259999999999999898e-01
2.800000000000000266e-01
3.299999999999999600e-01
3.299999999999999600e-01
4.399999999999999467e-01
3.400000000000000244e-01
2.399999999999999911e-01
3.880000000000000115e-01
1.360000000000000098e-01
3.419999999999999707e-01
2.459999999999999964e-01
2.699999999999999623e-01
2.120000000000000218e-01
2.339999999999999858e-01
3.559999999999999831e-01
1.940000000000000058e-01
4.100000000000000311e-01
3.539999999999999813e-01
3.899999999999999578e-01
3.360000000000000209e-01
2.419999999999999929e-01
2.540000000000000036e-01
1.860000000000000264e-01
2.180000000000000271e-01
3.739999999999999991e-01
1.559999999999999998e-01
2.379999999999999893e-01
4.619999999999999107e-01
3.239999999999999547e-01
3.460000000000000298e-01
3.479999999999999760e-01
1.600000000000000033e-02
3.099999999999999978e-01
3.039999999999999925e-01
2.899999999999999800e-01
4.240000000000000435e-01
3.560000000000000386e-01
3.140000000000000013e-01
3.719999999999999973e-01
3.300000000000000711e-01
2.520000000000000018e-01
2.440000000000000502e-01
3.739999999999999991e-01
4.000000000000000222e-01
3.159999999999999476e-01
3.259999999999999565e-01
3.619999999999999885e-01
3.899999999999999578e-01
3.260000000000000675e-01
2.060000000000000442e-01
3.079999999999999960e-01
4.460000000000000075e-01
2.360000000000000431e-01
2.979999999999999871e-01
4.020000000000000240e-01
2.839999999999999747e-01
2.780000000000000249e-01
3.599999999999999867e-01
2.620000000000000107e-01
3.079999999999999960e-01
2.999999999999999889e-01
4.380000000000000004e-01
3.880000000000000115e-01
1.260000000000000009e-01
3.359999999999999654e-01
4.839999999999999858e-01
4.120000000000000329e-01
2.879999999999999782e-01
2.360000000000000431e-01
2.640000000000000124e-01
3.959999999999999631e-01
4.919999999999999929e-01
2.400000000000000466e-01
3.780000000000000027e-01
3.999999999999999667e-01
3.139999999999999458e-01
2.220000000000000306e-01
1.959999999999999798e-01
3.279999999999999583e-01
3.359999999999999654e-01
4.180000000000000382e-01
2.419999999999999929e-01
3.820000000000000062e-01
3.039999999999999925e-01
3.699999999999999956e-01
2.320000000000000395e-01
2.520000000000000018e-01
3.900000000000000133e-01
3.800000000000000044e-01
3.119999999999999440e-01
2.720000000000000195e-01
2.620000000000000107e-01
3.479999999999999760e-01
3.419999999999999707e-01
2.459999999999999964e-01
4.160000000000000364e-01
2.560000000000000053e-01
3.199999999999999512e-01
4.139999999999999791e-01
3.720000000000000528e-01
1.700000000000000122e-01
3.419999999999999707e-01
2.360000000000000431e-01
2.940000000000000391e-01
2.799999999999999711e-01
3.099999999999999978e-01
2.239999999999999769e-01
3.240000000000000102e-01
3.219999999999999529e-01
4.179999999999999827e-01
1.060000000000000109e-01
2.940000000000000391e-01
3.699999999999999956e-01
3.339999999999999636e-01
2.720000000000000195e-01
2.320000000000000395e-01
2.859999999999999765e-01
3.039999999999999925e-01
2.080000000000000182e-01
2.719999999999999640e-01
3.359999999999999654e-01
3.979999999999999649e-01
3.099999999999999423e-01
3.400000000000000244e-01
2.660000000000000142e-01
1.459999999999999909e-01
2.799999999999999711e-01
3.359999999999999654e-01
4.780000000000000360e-01
3.599999999999999867e-01
2.260000000000000342e-01
3.760000000000000009e-01
1.199999999999999956e-01
2.959999999999999853e-01
3.599999999999999867e-01
3.780000000000000027e-01
1.780000000000000193e-01
3.100000000000000533e-01
3.639999999999999902e-01
3.499999999999999778e-01
3.099999999999999423e-01
3.719999999999999973e-01
3.599999999999999867e-01
3.780000000000000027e-01
3.960000000000000187e-01
3.439999999999999725e-01
3.320000000000000173e-01
3.459999999999999742e-01
3.319999999999999618e-01
1.960000000000000075e-01
2.560000000000000053e-01
3.439999999999999725e-01
4.420000000000000040e-01
1.819999999999999951e-01
2.879999999999999782e-01
9.400000000000000022e-02
2.520000000000000573e-01
3.699999999999999956e-01
4.019999999999999685e-01
4.180000000000000382e-01
4.299999999999999933e-01
3.979999999999999649e-01
1.760000000000000175e-01
2.719999999999999640e-01
2.060000000000000164e-01
2.859999999999999765e-01
2.700000000000000178e-01
2.239999999999999769e-01
3.980000000000000204e-01
2.720000000000000195e-01
3.699999999999999956e-01
2.379999999999999893e-01
4.139999999999999791e-01
3.639999999999999902e-01
3.579999999999999849e-01
3.380000000000000226e-01
2.959999999999999298e-01
3.519999999999999796e-01
3.960000000000000187e-01
2.800000000000000266e-01
4.240000000000000435e-01
3.019999999999999907e-01
3.780000000000000027e-01
2.540000000000000036e-01
3.119999999999999996e-01
2.940000000000000391e-01
3.820000000000000062e-01
1.120000000000000162e-01
3.579999999999999849e-01
3.920000000000000151e-01
2.020000000000000129e-01
4.399999999999999467e-01
3.639999999999999902e-01
4.599999999999999645e-01
4.620000000000000218e-01
3.019999999999999352e-01
3.899999999999999578e-01
3.019999999999999352e-01
2.220000000000000306e-01
2.919999999999999818e-01
3.179999999999999494e-01
3.760000000000000009e-01
3.579999999999999849e-01
4.420000000000000040e-01
1.920000000000000040e-01
1.920000000000000040e-01
3.459999999999999742e-01
2.740000000000000213e-01
2.520000000000000018e-01
3.399999999999999689e-01
3.019999999999999352e-01
2.099999999999999645e-01
2.060000000000000164e-01
2.979999999999999871e-01
3.399999999999999689e-01
2.340000000000000413e-01
2.280000000000000360e-01
4.040000000000000258e-01
3.379999999999999671e-01
2.700000000000000178e-01
3.519999999999999796e-01
4.219999999999999862e-01
3.259999999999999565e-01
3.899999999999999578e-01
4.899999999999999356e-01
3.320000000000000173e-01
3.320000000000000173e-01
3.959999999999999631e-01
3.379999999999999671e-01
4.000000000000000222e-01
3.220000000000000639e-01
2.639999999999999569e-01
3.099999999999999978e-01
4.240000000000000435e-01
3.840000000000000080e-01
1.940000000000000058e-01
2.720000000000000195e-01
4.080000000000000293e-01
2.600000000000000644e-01
4.219999999999999862e-01
1.280000000000000027e-01
2.680000000000000160e-01
3.860000000000000098e-01
4.460000000000000075e-01
4.259999999999999898e-01
3.899999999999999578e-01
2.600000000000000089e-01
2.919999999999999818e-01
4.280000000000000471e-01
4.220000000000000417e-01
3.440000000000000280e-01
4.160000000000000364e-01
4.179999999999999827e-01
3.280000000000000138e-01
3.960000000000000187e-01
4.480000000000000648e-01
4.220000000000000417e-01
3.219999999999999529e-01
2.520000000000000573e-01
4.200000000000000400e-01
2.740000000000000213e-01
3.079999999999999405e-01
1.419999999999999873e-01
3.499999999999999778e-01
3.139999999999999458e-01
3.280000000000000138e-01
1.640000000000000069e-01
3.599999999999999867e-01
3.940000000000000169e-01
2.099999999999999645e-01
2.899999999999999800e-01
2.319999999999999840e-01
3.539999999999999813e-01
3.320000000000000173e-01
2.940000000000000391e-01
3.299999999999999600e-01
3.659999999999999365e-01
2.979999999999999316e-01
2.760000000000000231e-01
3.900000000000000133e-01
3.239999999999999547e-01
4.359999999999999432e-01
3.999999999999999667e-01
2.959999999999999853e-01
3.059999999999999387e-01
3.559999999999999831e-01
3.639999999999999902e-01
3.419999999999999707e-01
3.240000000000000102e-01
2.640000000000000124e-01
3.359999999999999654e-01
3.539999999999999813e-01
3.779999999999999472e-01
2.620000000000000107e-01
3.479999999999999760e-01
4.580000000000000182e-01
2.040000000000000147e-01
2.999999999999999889e-01
3.019999999999999352e-01
4.439999999999999503e-01
3.039999999999999925e-01
3.260000000000000120e-01
3.479999999999999760e-01
3.280000000000000138e-01
3.319999999999999618e-01
3.999999999999999667e-01
3.739999999999999991e-01
2.660000000000000142e-01
2.399999999999999911e-01
2.439999999999999947e-01
4.719999999999999751e-01
3.359999999999999654e-01
3.419999999999999707e-01
4.220000000000000417e-01
2.719999999999999640e-01
4.120000000000000329e-01
3.319999999999999618e-01
3.679999999999999938e-01
2.399999999999999911e-01
2.979999999999999316e-01
3.539999999999999813e-01
3.179999999999999494e-01
1.700000000000000122e-01
3.499999999999999778e-01
2.560000000000000053e-01
3.619999999999999885e-01
2.859999999999999765e-01
3.719999999999999973e-01
2.859999999999999765e-01
1.439999999999999891e-01
3.660000000000000475e-01
2.099999999999999645e-01
3.119999999999999996e-01
3.020000000000000462e-01
2.540000000000000036e-01
3.139999999999999458e-01
3.920000000000000151e-01
3.419999999999999707e-01
3.800000000000000044e-01
3.699999999999999400e-01
4.139999999999999791e-01
3.519999999999999796e-01
1.379999999999999838e-01
3.960000000000000187e-01
2.979999999999999871e-01
3.419999999999999707e-01
3.299999999999999600e-01
2.320000000000000395e-01
3.200000000000000067e-01
4.420000000000000040e-01
3.399999999999999689e-01
2.999999999999999889e-01
2.919999999999999818e-01
2.479999999999999982e-01
3.459999999999999742e-01
3.180000000000000604e-01
1.839999999999999969e-01
2.220000000000000306e-01
4.580000000000000182e-01
2.919999999999999818e-01
2.120000000000000218e-01
4.340000000000000524e-01
2.940000000000000391e-01
2.839999999999999747e-01
3.100000000000000533e-01
1.200000000000000233e-01
1.260000000000000286e-01
3.319999999999999618e-01
3.800000000000000044e-01
2.660000000000000142e-01
3.900000000000000133e-01
2.620000000000000107e-01
3.059999999999999942e-01
4.240000000000000435e-01
4.919999999999999929e-01
3.900000000000000133e-01
3.679999999999999938e-01
3.459999999999999742e-01
2.679999999999999605e-01
4.259999999999999898e-01
4.059999999999999720e-01
3.699999999999999956e-01
3.379999999999999671e-01
4.879999999999998783e-01
3.219999999999999529e-01
2.999999999999999889e-01
3.499999999999999778e-01
4.380000000000000004e-01
2.299999999999999822e-01
3.319999999999999618e-01
2.939999999999999281e-01
1.519999999999999962e-01
2.339999999999999858e-01
3.760000000000000009e-01
3.280000000000000138e-01
4.400000000000000577e-01
2.140000000000000235e-01
3.119999999999999996e-01
2.740000000000000213e-01
3.319999999999999618e-01
2.640000000000000124e-01
2.180000000000000271e-01
2.879999999999999782e-01
4.060000000000000275e-01
2.239999999999999769e-01
3.119999999999999996e-01
3.560000000000000386e-01
3.240000000000000102e-01
4.160000000000000364e-01
1.640000000000000069e-01
2.540000000000000036e-01
4.080000000000000293e-01
3.959999999999999631e-01
3.539999999999999813e-01
3.840000000000000080e-01
2.839999999999999747e-01
2.220000000000000306e-01
4.540000000000000147e-01
2.220000000000000306e-01
1.620000000000000051e-01
3.699999999999999956e-01
2.959999999999999298e-01
2.379999999999999893e-01
3.220000000000000084e-01
2.020000000000000129e-01
3.059999999999999387e-01
2.799999999999999711e-01
2.740000000000000213e-01
4.080000000000000293e-01
3.519999999999999796e-01
2.419999999999999929e-01
2.779999999999999694e-01
4.140000000000000346e-01
2.979999999999999871e-01
4.240000000000000435e-01
3.460000000000000298e-01
2.580000000000000071e-01
3.260000000000000120e-01
4.059999999999999720e-01
3.440000000000000280e-01
3.639999999999999902e-01
3.659999999999999920e-01
2.919999999999999818e-01
3.699999999999999956e-01
4.099999999999999756e-01
3.399999999999999689e-01
4.320000000000000506e-01
3.179999999999999494e-01
4.440000000000000613e-01
2.339999999999999858e-01
3.819999999999999507e-01
1.900000000000000022e-01
3.280000000000000138e-01
3.179999999999999494e-01
2.959999999999999853e-01
3.419999999999999707e-01
4.700000000000000289e-01
2.980000000000000426e-01
2.580000000000000071e-01
2.959999999999999853e-01
3.880000000000000115e-01
3.780000000000000027e-01
2.540000000000000036e-01
4.020000000000000240e-01
3.179999999999999494e-01
3.499999999999999778e-01
2.559999999999999498e-01
3.860000000000000098e-01
4.599999999999999645e-01
2.500000000000000000e-01
2.440000000000000502e-01
3.880000000000000115e-01
2.700000000000000178e-01
2.999999999999999334e-01
1.920000000000000040e-01
4.160000000000000364e-01
4.000000000000000222e-01
4.540000000000000147e-01
2.939999999999999836e-01
1.419999999999999873e-01
2.959999999999999853e-01
3.860000000000000098e-01
3.379999999999999671e-01
3.079999999999999960e-01
2.440000000000000502e-01
2.939999999999999281e-01
3.259999999999999565e-01
3.760000000000000009e-01
3.140000000000000013e-01
3.499999999999999778e-01
3.619999999999999885e-01
3.019999999999999352e-01
2.400000000000000466e-01
4.200000000000000400e-01
3.140000000000000013e-01
2.100000000000000200e-01
3.699999999999999956e-01
3.659999999999999920e-01
3.680000000000000493e-01
3.200000000000000067e-01
3.699999999999999956e-01
2.419999999999999929e-01
4.660000000000000253e-01
3.379999999999999671e-01
3.800000000000000044e-01
2.120000000000000218e-01
3.419999999999999707e-01
3.980000000000000204e-01
3.479999999999999760e-01
2.679999999999999605e-01
2.339999999999999858e-01
3.319999999999999618e-01
2.220000000000000306e-01
2.699999999999999623e-01
3.820000000000000062e-01
3.559999999999999831e-01
3.559999999999999831e-01
2.700000000000000178e-01
2.999999999999999889e-01
4.160000000000000364e-01
2.520000000000000018e-01
1.660000000000000087e-01
3.139999999999999458e-01
2.120000000000000218e-01
2.339999999999999858e-01
2.120000000000000218e-01
4.160000000000000364e-01
4.400000000000000577e-01
3.639999999999999902e-01
1.940000000000000058e-01
3.179999999999999494e-01
4.420000000000000040e-01
3.400000000000000244e-01
3.880000000000000115e-01
2.919999999999999818e-01
3.220000000000000084e-01
3.499999999999999778e-01
2.600000000000000089e-01
4.299999999999999933e-01
3.699999999999999956e-01
4.319999999999999396e-01
4.040000000000000258e-01
2.000000000000000111e-01
3.280000000000000138e-01
2.479999999999999982e-01
3.900000000000000133e-01
3.760000000000000009e-01
3.039999999999999925e-01
4.280000000000000471e-01
3.419999999999999707e-01
1.960000000000000075e-01
4.380000000000000560e-01
2.060000000000000164e-01
3.240000000000000102e-01
4.120000000000000329e-01
3.380000000000000226e-01
2.540000000000000036e-01
3.739999999999999991e-01
4.160000000000000364e-01
2.360000000000000431e-01
3.399999999999999689e-01
2.479999999999999982e-01
3.639999999999999902e-01
2.080000000000000182e-01
3.259999999999999565e-01
3.539999999999999813e-01
3.439999999999999725e-01
3.999999999999999667e-01
3.060000000000000497e-01
2.600000000000000089e-01
2.200000000000000289e-01
2.220000000000000306e-01
4.020000000000000240e-01
3.479999999999999760e-01
2.719999999999999640e-01
2.020000000000000129e-01
3.499999999999999778e-01
2.439999999999999947e-01
2.939999999999999836e-01
3.160000000000000031e-01
4.299999999999999933e-01
4.400000000000000577e-01
2.880000000000000338e-01
3.499999999999999778e-01
3.800000000000000044e-01
4.099999999999999756e-01
2.959999999999999298e-01
3.360000000000000209e-01
3.459999999999999742e-01
4.560000000000000719e-01
3.880000000000000115e-01
3.419999999999999707e-01
3.739999999999999991e-01
3.179999999999999494e-01
4.100000000000000311e-01
3.599999999999999867e-01
3.000000000000000444e-01
3.119999999999999996e-01
1.960000000000000075e-01
3.699999999999999400e-01
2.919999999999999818e-01
3.840000000000000080e-01
4.139999999999999791e-01
1.620000000000000051e-01
3.920000000000000151e-01
3.059999999999999942e-01
2.140000000000000235e-01
4.120000000000000329e-01
3.679999999999999938e-01
2.600000000000000644e-01
3.419999999999999707e-01
3.639999999999999902e-01
4.259999999999999898e-01
3.900000000000000133e-01
4.059999999999999720e-01
2.919999999999999818e-01
2.880000000000000338e-01
4.099999999999999756e-01
3.399999999999999689e-01
4.179999999999999827e-01
4.080000000000000293e-01
1.799999999999999933e-01
2.419999999999999929e-01
3.400000000000000244e-01
2.820000000000000284e-01
3.260000000000000675e-01
3.480000000000000315e-01
4.080000000000000293e-01
3.499999999999999778e-01
3.820000000000000062e-01
3.119999999999999996e-01
3.579999999999999849e-01
4.179999999999999827e-01
2.660000000000000142e-01
3.359999999999999654e-01
3.760000000000000009e-01
4.179999999999999827e-01
1.239999999999999991e-01
2.999999999999999889e-01
3.180000000000000049e-01
3.039999999999999925e-01
2.979999999999999871e-01
2.020000000000000129e-01
2.500000000000000000e-01
2.920000000000000373e-01
3.179999999999999494e-01
3.980000000000000204e-01
3.880000000000000115e-01
2.999999999999999889e-01
4.020000000000000240e-01
2.100000000000000200e-01
3.220000000000000084e-01
2.839999999999999747e-01
4.679999999999999716e-01
4.179999999999999827e-01
3.059999999999999387e-01
4.120000000000000329e-01
3.099999999999999978e-01
3.539999999999999813e-01
2.660000000000000142e-01
4.200000000000000400e-01
2.500000000000000000e-01
1.859999999999999987e-01
3.539999999999999813e-01
4.339999999999999969e-01
2.140000000000000235e-01
3.079999999999999405e-01
2.979999999999999316e-01
3.259999999999999565e-01
3.279999999999999583e-01
2.020000000000000129e-01
3.599999999999999867e-01
4.600000000000000755e-01
3.380000000000000226e-01
2.759999999999999676e-01
4.519999999999999574e-01
4.020000000000000240e-01
2.780000000000000249e-01
3.719999999999999973e-01
3.860000000000000098e-01
2.819999999999999729e-01
3.559999999999999831e-01
2.460000000000000520e-01
4.359999999999999432e-01
4.040000000000000258e-01
2.999999999999999889e-01
2.640000000000000679e-01
2.839999999999999747e-01
3.179999999999999494e-01
2.879999999999999782e-01
3.220000000000000639e-01
4.080000000000000293e-01
2.719999999999999640e-01
3.039999999999999925e-01
4.380000000000000004e-01
1.680000000000000104e-01
3.619999999999999885e-01
4.139999999999999791e-01
3.980000000000000204e-01
4.100000000000000311e-01
3.559999999999999831e-01
3.459999999999999742e-01
4.000000000000000222e-01
3.220000000000000084e-01
3.399999999999999689e-01
2.780000000000000249e-01
2.560000000000000053e-01
1.839999999999999969e-01
3.840000000000000080e-01
3.279999999999999583e-01
2.080000000000000182e-01
3.280000000000000138e-01
2.700000000000000178e-01
4.959999999999999964e-01
3.760000000000000009e-01
3.699999999999999956e-01
4.080000000000000293e-01
3.659999999999999920e-01
3.239999999999999547e-01
3.099999999999999978e-01
3.259999999999999565e-01
4.219999999999999862e-01
3.780000000000000027e-01
3.099999999999999978e-01
3.640000000000000457e-01
3.319999999999999618e-01
3.219999999999999529e-01
2.140000000000000235e-01
3.060000000000000497e-01
3.880000000000000115e-01
3.220000000000000084e-01
4.160000000000000364e-01
2.500000000000000000e-01
3.780000000000000027e-01
4.080000000000000293e-01
3.360000000000000209e-01
3.479999999999999760e-01
3.219999999999999529e-01
3.379999999999999671e-01
2.819999999999999729e-01
3.519999999999999796e-01
1.980000000000000093e-01
4.460000000000000075e-01
3.260000000000000120e-01
3.259999999999999565e-01
4.080000000000000293e-01
5.200000000000000178e-01
3.379999999999999671e-01
3.780000000000000027e-01
2.940000000000000391e-01
4.019999999999999685e-01
3.739999999999999991e-01
3.379999999999999671e-01
2.940000000000000391e-01
4.060000000000000275e-01
2.999999999999999889e-01
3.820000000000000062e-01
3.940000000000000169e-01
3.860000000000000098e-01
3.419999999999999707e-01
1.780000000000000193e-01
3.019999999999999907e-01
3.079999999999999960e-01
3.060000000000000497e-01
2.500000000000000000e-01
4.139999999999999791e-01
3.219999999999999529e-01
4.120000000000000329e-01
4.280000000000000471e-01
2.660000000000000142e-01
3.500000000000000333e-01
2.800000000000000266e-01
3.379999999999999671e-01
4.080000000000000293e-01
2.959999999999999853e-01
2.919999999999999818e-01
4.060000000000000275e-01
3.019999999999999907e-01
4.059999999999999720e-01
2.740000000000000213e-01
4.239999999999999325e-01
3.760000000000000009e-01
3.280000000000000138e-01
3.499999999999999778e-01
3.900000000000000133e-01
2.559999999999999498e-01
3.339999999999999636e-01
2.979999999999999871e-01
3.439999999999999725e-01
3.820000000000000062e-01
2.839999999999999747e-01
3.299999999999999600e-01
4.080000000000000293e-01
4.359999999999999432e-01
3.240000000000000102e-01
3.260000000000000120e-01
4.519999999999999574e-01
2.959999999999999853e-01
3.880000000000000115e-01
3.260000000000000120e-01
4.040000000000000258e-01
3.599999999999999867e-01
3.059999999999999387e-01
2.999999999999999889e-01
2.640000000000000124e-01
2.440000000000000502e-01
3.359999999999999654e-01
3.920000000000000151e-01
1.880000000000000282e-01
4.080000000000000293e-01
4.099999999999999756e-01
3.880000000000000115e-01
3.379999999999999671e-01
3.320000000000000173e-01
4.120000000000000329e-01
2.600000000000000089e-01
3.499999999999999778e-01
3.920000000000000151e-01
4.839999999999999858e-01
4.139999999999999791e-01
4.219999999999999862e-01
2.700000000000000178e-01
3.800000000000000044e-01
4.020000000000000240e-01
3.880000000000000115e-01
3.559999999999999831e-01
2.660000000000000142e-01
3.099999999999999423e-01
3.679999999999999938e-01
3.419999999999999707e-01
3.820000000000000062e-01
4.639999999999999680e-01
3.419999999999999707e-01
5.020000000000000018e-01
3.360000000000000209e-01
3.200000000000000067e-01
3.939999999999999614e-01
3.739999999999999991e-01
2.319999999999999840e-01
3.240000000000000102e-01
2.020000000000000129e-01
1.980000000000000093e-01
3.780000000000000027e-01
3.659999999999999920e-01
3.820000000000000062e-01
3.680000000000000493e-01
3.539999999999999813e-01
2.339999999999999858e-01
3.980000000000000204e-01
4.839999999999999858e-01
2.700000000000000178e-01
3.499999999999999778e-01
3.300000000000000155e-01
4.259999999999999898e-01
3.719999999999999973e-01
3.260000000000000120e-01
4.020000000000000240e-01
2.999999999999999889e-01
3.699999999999999956e-01
3.679999999999999938e-01
3.639999999999999902e-01
3.880000000000000115e-01
4.060000000000000275e-01
2.680000000000000160e-01
4.500000000000000111e-01
2.620000000000000107e-01
3.739999999999999991e-01
3.459999999999999742e-01
3.380000000000000782e-01
4.300000000000000488e-01
2.979999999999999871e-01
3.320000000000000173e-01
3.439999999999999725e-01
4.320000000000000506e-01
3.559999999999999831e-01
3.379999999999999671e-01
2.160000000000000253e-01
2.160000000000000253e-01
3.960000000000000187e-01
3.739999999999999991e-01
2.779999999999999694e-01
4.160000000000000364e-01
3.739999999999999436e-01
2.560000000000000053e-01
2.939999999999999836e-01
2.799999999999999711e-01
1.759999999999999898e-01
4.040000000000000258e-01
3.960000000000000187e-01
3.719999999999999973e-01
4.239999999999999325e-01
3.940000000000000169e-01
3.419999999999999707e-01
3.559999999999999831e-01
3.140000000000000013e-01
4.700000000000000289e-01
3.619999999999999885e-01
3.820000000000000062e-01
4.240000000000000435e-01
4.020000000000000240e-01
2.899999999999999800e-01
3.939999999999999614e-01
3.220000000000000084e-01
4.600000000000000755e-01
3.099999999999999423e-01
2.899999999999999800e-01
3.339999999999999636e-01
2.639999999999999569e-01
3.500000000000000333e-01
3.480000000000000315e-01
3.939999999999999614e-01
3.800000000000000044e-01
4.099999999999999756e-01
3.119999999999999440e-01
4.359999999999999432e-01
4.140000000000000346e-01
2.979999999999999316e-01
4.019999999999999685e-01
3.539999999999999813e-01
2.140000000000000235e-01
2.919999999999999818e-01
3.840000000000000080e-01
2.919999999999999818e-01
3.159999999999999476e-01
3.419999999999999707e-01
2.740000000000000213e-01
3.280000000000000138e-01
3.960000000000000187e-01
2.299999999999999822e-01
3.419999999999999707e-01
3.699999999999999956e-01
3.599999999999999867e-01
4.040000000000000258e-01
4.339999999999999969e-01
3.399999999999999689e-01
2.979999999999999871e-01
3.780000000000000027e-01
3.780000000000000027e-01
4.059999999999999720e-01
3.459999999999999742e-01
3.880000000000000115e-01
3.279999999999999583e-01
3.059999999999999942e-01
3.639999999999999902e-01
3.800000000000000044e-01
4.420000000000000040e-01
4.200000000000000400e-01
4.779999999999999249e-01
3.559999999999999831e-01
4.400000000000000577e-01
3.319999999999999618e-01
4.120000000000000329e-01
4.040000000000000258e-01
2.959999999999999853e-01
1.920000000000000040e-01
3.739999999999999991e-01
4.120000000000000329e-01
2.999999999999999889e-01
3.659999999999999920e-01
3.399999999999999689e-01
3.440000000000000280e-01
2.139999999999999680e-01
2.160000000000000253e-01
4.200000000000000400e-01
4.240000000000000435e-01
4.099999999999999756e-01
2.200000000000000289e-01
4.500000000000000111e-01
2.919999999999999818e-01
3.840000000000000080e-01
3.299999999999999600e-01
2.639999999999999569e-01
2.799999999999999711e-01
3.900000000000000133e-01
3.319999999999999618e-01
1.839999999999999969e-01
2.280000000000000360e-01
3.739999999999999991e-01
4.299999999999999933e-01
3.339999999999999636e-01
4.279999999999999361e-01
4.519999999999999574e-01
1.839999999999999969e-01
3.059999999999999942e-01
2.999999999999999889e-01
3.620000000000000440e-01
2.919999999999999818e-01
2.239999999999999769e-01
4.220000000000000417e-01
3.299999999999999600e-01
2.439999999999999947e-01
4.460000000000000075e-01
4.759999999999999787e-01
3.900000000000000133e-01
4.240000000000000435e-01
3.220000000000000084e-01
4.319999999999999396e-01
3.439999999999999725e-01
4.120000000000000329e-01
2.459999999999999964e-01
3.719999999999999973e-01
3.659999999999999920e-01
3.339999999999999636e-01
3.240000000000000102e-01
3.980000000000000204e-01
3.079999999999999960e-01
2.660000000000000142e-01
3.240000000000000102e-01
4.060000000000000275e-01
4.160000000000000364e-01
2.999999999999999334e-01
2.460000000000000520e-01
4.420000000000000040e-01
4.160000000000000364e-01
2.739999999999999658e-01
3.880000000000000115e-01
3.099999999999999978e-01
3.559999999999999831e-01
3.240000000000000102e-01
3.340000000000000191e-01
3.299999999999999600e-01
3.559999999999999831e-01
4.040000000000000258e-01
3.760000000000000009e-01
3.360000000000000209e-01
3.360000000000000209e-01
4.059999999999999720e-01
4.080000000000000293e-01
3.439999999999999725e-01
4.080000000000000293e-01
4.080000000000000293e-01
3.559999999999999831e-01
2.780000000000000249e-01
4.080000000000000293e-01
1.940000000000000058e-01
3.780000000000000027e-01
4.399999999999999467e-01
2.780000000000000249e-01
2.979999999999999871e-01
3.459999999999999742e-01
3.579999999999999849e-01
3.160000000000000031e-01
4.359999999999999432e-01
2.440000000000000502e-01
3.399999999999999689e-01
3.079999999999999960e-01
3.859999999999999543e-01
3.419999999999999707e-01
4.839999999999999858e-01
3.800000000000000600e-01
4.299999999999999933e-01
2.279999999999999805e-01
3.380000000000000226e-01
4.360000000000000542e-01
3.320000000000000173e-01
3.459999999999999742e-01
3.599999999999999867e-01
3.240000000000000102e-01
3.559999999999999831e-01
4.160000000000000364e-01
4.179999999999999827e-01
2.640000000000000124e-01
3.479999999999999760e-01
3.739999999999999991e-01
3.379999999999999671e-01
3.200000000000000067e-01
3.860000000000000098e-01
4.120000000000000329e-01
3.059999999999999942e-01
4.019999999999999685e-01
4.259999999999999898e-01
4.299999999999999933e-01
2.960000000000000409e-01
3.160000000000000031e-01
3.939999999999999614e-01
2.400000000000000466e-01
2.779999999999999694e-01
3.240000000000000102e-01
2.559999999999999498e-01
4.759999999999999787e-01
3.479999999999999760e-01
3.940000000000000169e-01
3.920000000000000151e-01
3.559999999999999831e-01
4.679999999999999716e-01
3.359999999999999654e-01
3.040000000000000480e-01
3.800000000000000044e-01
3.280000000000000138e-01
2.720000000000000195e-01
3.080000000000000515e-01
3.539999999999999813e-01
4.040000000000000258e-01
2.820000000000000284e-01
3.820000000000000062e-01
2.520000000000000018e-01
3.099999999999999978e-01
2.720000000000000195e-01
2.780000000000000249e-01
2.440000000000000502e-01
3.279999999999999583e-01
3.039999999999999925e-01
3.339999999999999636e-01
4.299999999999999933e-01
3.299999999999999600e-01
4.299999999999999933e-01
4.519999999999999574e-01
2.599999999999999534e-01
3.359999999999999654e-01
2.600000000000000089e-01
3.880000000000000115e-01
3.300000000000000711e-01
4.439999999999999503e-01
3.400000000000000244e-01
4.000000000000000222e-01
1.900000000000000022e-01
3.820000000000000062e-01
3.980000000000000204e-01
3.860000000000000098e-01
3.699999999999999956e-01
3.439999999999999725e-01
4.320000000000000506e-01
3.479999999999999760e-01
2.399999999999999911e-01
3.400000000000000244e-01
3.899999999999999578e-01
4.040000000000000813e-01
3.940000000000000169e-01
3.419999999999999707e-01
3.459999999999999742e-01
3.279999999999999583e-01
4.099999999999999756e-01
4.339999999999999969e-01
3.860000000000000098e-01
3.039999999999999369e-01
2.600000000000000089e-01
2.919999999999999818e-01
4.080000000000000293e-01
3.220000000000000084e-01
3.239999999999999547e-01
1.439999999999999891e-01
4.080000000000000293e-01
3.439999999999999725e-01
4.200000000000000400e-01
4.040000000000000258e-01
3.980000000000000204e-01
5.100000000000000089e-01
4.120000000000000329e-01
4.099999999999999756e-01
2.060000000000000164e-01
2.060000000000000164e-01
3.179999999999999494e-01
3.359999999999999654e-01
4.080000000000000293e-01
4.040000000000000258e-01
3.239999999999999547e-01
3.599999999999999867e-01
3.279999999999999583e-01
3.419999999999999707e-01
3.399999999999999689e-01
3.780000000000000027e-01
3.279999999999999583e-01
2.459999999999999964e-01
3.099999999999999423e-01
4.120000000000000329e-01
1.980000000000000093e-01
3.479999999999999760e-01
3.579999999999999849e-01
3.679999999999999938e-01
2.759999999999999676e-01
3.439999999999999725e-01
3.439999999999999725e-01
4.240000000000000435e-01
3.319999999999999618e-01
4.160000000000000364e-01
3.639999999999999902e-01
4.380000000000000004e-01
4.120000000000000329e-01
4.339999999999999969e-01
3.259999999999999565e-01
2.200000000000000289e-01
3.699999999999999956e-01
3.160000000000000031e-01
4.179999999999999827e-01
4.139999999999999791e-01
2.820000000000000284e-01
4.160000000000000364e-01
3.359999999999999654e-01
3.479999999999999760e-01
3.960000000000000187e-01
3.519999999999999796e-01
4.099999999999999756e-01
3.539999999999999813e-01
3.579999999999999849e-01
2.640000000000000124e-01
3.519999999999999796e-01
3.519999999999999796e-01
2.640000000000000124e-01
4.240000000000000435e-01
3.860000000000000098e-01
2.600000000000000089e-01
2.800000000000000822e-01
3.499999999999999778e-01
2.399999999999999911e-01
3.379999999999999671e-01
3.599999999999999867e-01
2.640000000000000124e-01
2.640000000000000124e-01
3.760000000000000009e-01
2.439999999999999947e-01
3.519999999999999796e-01
2.459999999999999964e-01
4.240000000000000435e-01
3.539999999999999813e-01
3.400000000000000244e-01
3.039999999999999369e-01
3.679999999999999938e-01
3.920000000000000151e-01
4.660000000000000253e-01
2.939999999999999836e-01
4.320000000000000506e-01
3.860000000000000653e-01
4.060000000000000275e-01
3.519999999999999796e-01
3.099999999999999423e-01
3.679999999999999938e-01
4.359999999999999432e-01
3.760000000000000009e-01
2.459999999999999964e-01
3.459999999999999742e-01
3.300000000000000155e-01
3.959999999999999631e-01
3.459999999999999742e-01
4.080000000000000293e-01
2.780000000000000249e-01
3.319999999999999618e-01
3.620000000000000440e-01
4.240000000000000435e-01
3.539999999999999813e-01
3.579999999999999849e-01
2.920000000000000373e-01
4.039999999999999147e-01
3.780000000000000027e-01
2.459999999999999964e-01
4.099999999999999756e-01
4.100000000000000311e-01
3.419999999999999707e-01
2.699999999999999623e-01
2.379999999999999893e-01
3.480000000000000315e-01
4.259999999999999898e-01
3.840000000000000080e-01
3.339999999999999636e-01
3.259999999999999565e-01
3.760000000000000009e-01
3.339999999999999636e-01
4.339999999999999969e-01
4.780000000000000360e-01
3.579999999999999849e-01
2.520000000000000018e-01
3.419999999999999707e-01
3.280000000000000138e-01
3.699999999999999956e-01
3.099999999999999978e-01
3.499999999999999778e-01
4.060000000000000275e-01
4.000000000000000222e-01
3.899999999999999578e-01
4.280000000000000471e-01
3.239999999999999547e-01
2.919999999999999818e-01
2.419999999999999929e-01
3.440000000000000280e-01
4.480000000000000648e-01
2.959999999999999298e-01
4.240000000000000435e-01
3.140000000000000013e-01
3.479999999999999760e-01
3.780000000000000027e-01
2.979999999999999871e-01
3.459999999999999742e-01
2.840000000000000302e-01
3.459999999999999742e-01
3.559999999999999831e-01
4.040000000000000258e-01
2.419999999999999929e-01
3.960000000000000187e-01
3.780000000000000027e-01
2.980000000000000426e-01
3.340000000000000191e-01
4.920000000000001039e-01
3.039999999999999925e-01
4.040000000000000258e-01
2.979999999999999871e-01
2.939999999999999836e-01
3.399999999999999689e-01
3.480000000000000315e-01
3.039999999999999925e-01
3.460000000000000298e-01
3.719999999999999973e-01
3.880000000000000115e-01
3.439999999999999725e-01
3.539999999999999813e-01
3.719999999999999973e-01
3.279999999999999583e-01
2.940000000000000391e-01
3.539999999999999813e-01
3.319999999999999618e-01
4.259999999999999898e-01
3.900000000000000133e-01
4.080000000000000293e-01
3.860000000000000098e-01
3.320000000000000173e-01
3.459999999999999742e-01
3.699999999999999956e-01
3.880000000000000115e-01
4.040000000000000258e-01
4.259999999999999898e-01
4.859999999999999321e-01
3.880000000000000115e-01
2.560000000000000608e-01
3.280000000000000138e-01
3.860000000000000098e-01
3.480000000000000315e-01
3.939999999999999614e-01
3.679999999999999938e-01
3.640000000000000457e-01
3.360000000000000209e-01
4.140000000000000346e-01
3.440000000000000280e-01
3.880000000000000115e-01
3.099999999999999978e-01
4.259999999999999898e-01
3.579999999999999849e-01
3.739999999999999991e-01
3.679999999999999938e-01
2.500000000000000000e-01
3.099999999999999978e-01
3.199999999999999512e-01
3.739999999999999991e-01
3.999999999999999667e-01
3.479999999999999760e-01
3.779999999999999472e-01
3.880000000000000115e-01
4.359999999999999432e-01
2.820000000000000284e-01
4.080000000000000293e-01
2.720000000000000195e-01
3.960000000000000187e-01
3.219999999999999529e-01
2.180000000000000271e-01
1.720000000000000140e-01
3.459999999999999742e-01
4.380000000000000004e-01
3.940000000000000169e-01
3.339999999999999636e-01
3.559999999999999831e-01
3.619999999999999885e-01
3.499999999999999778e-01
3.659999999999999920e-01
3.840000000000000080e-01
3.599999999999999867e-01
4.560000000000000719e-01
3.119999999999999996e-01
3.340000000000000191e-01
2.860000000000000320e-01
3.739999999999999991e-01
3.920000000000000151e-01
2.780000000000000249e-01
3.259999999999999565e-01
3.439999999999999725e-01
2.540000000000000036e-01
3.439999999999999725e-01
1.980000000000000093e-01
4.259999999999999898e-01
3.179999999999999494e-01
3.019999999999999907e-01
3.760000000000000009e-01
3.159999999999999476e-01
4.339999999999999969e-01
4.219999999999999862e-01
4.240000000000000435e-01
3.079999999999999960e-01
3.739999999999999991e-01
4.100000000000000311e-01
3.979999999999999649e-01
3.459999999999999742e-01
3.359999999999999654e-01
4.620000000000000218e-01
2.439999999999999947e-01
2.320000000000000395e-01
3.739999999999999991e-01
4.000000000000000222e-01
2.480000000000000537e-01
3.539999999999999813e-01
2.640000000000000124e-01
4.200000000000000400e-01
2.740000000000000213e-01
3.679999999999999938e-01
2.700000000000000178e-01
2.299999999999999822e-01
3.220000000000000084e-01
4.059999999999999720e-01
3.860000000000000098e-01
2.599999999999999534e-01
3.259999999999999565e-01
3.519999999999999796e-01
2.580000000000000071e-01
3.359999999999999654e-01
4.099999999999999756e-01
3.659999999999999920e-01
3.219999999999999529e-01
3.339999999999999636e-01
3.360000000000000209e-01
3.419999999999999707e-01
3.840000000000000080e-01
3.739999999999999991e-01
2.219999999999999751e-01
4.180000000000000382e-01
2.740000000000000213e-01
4.219999999999999862e-01
4.120000000000000329e-01
3.820000000000000062e-01
3.680000000000000493e-01
4.339999999999999969e-01
4.099999999999999756e-01
3.820000000000000062e-01
3.939999999999999614e-01
4.000000000000000222e-01
3.320000000000000173e-01
3.800000000000000044e-01
2.240000000000000324e-01
3.760000000000000009e-01
2.800000000000000266e-01
3.679999999999999938e-01
4.080000000000000293e-01
3.699999999999999956e-01
2.980000000000000426e-01
3.900000000000000133e-01
2.939999999999999836e-01
3.719999999999999973e-01
3.319999999999999618e-01
2.839999999999999747e-01
3.699999999999999956e-01
4.440000000000000613e-01
3.240000000000000102e-01
2.360000000000000431e-01
4.160000000000000364e-01
3.359999999999999654e-01
3.519999999999999796e-01
3.780000000000000027e-01
4.460000000000000631e-01
2.959999999999999853e-01
3.180000000000000049e-01
4.240000000000000435e-01
3.939999999999999614e-01
2.700000000000000178e-01
3.319999999999999618e-01
3.239999999999999547e-01
3.339999999999999636e-01
3.319999999999999618e-01
3.699999999999999956e-01
4.240000000000000435e-01
3.519999999999999796e-01
3.280000000000000138e-01
3.200000000000000622e-01
4.120000000000000329e-01
3.539999999999999813e-01
4.080000000000000293e-01
3.679999999999999938e-01
4.160000000000000364e-01
2.580000000000000071e-01
3.280000000000000138e-01
4.200000000000000400e-01
3.479999999999999760e-01
3.639999999999999902e-01
3.200000000000000067e-01
3.379999999999999671e-01
4.040000000000000258e-01
3.820000000000000062e-01
3.699999999999999956e-01
3.599999999999999867e-01
3.139999999999999458e-01
3.399999999999999689e-01
3.780000000000000027e-01
1.839999999999999969e-01
3.639999999999999902e-01
3.719999999999999973e-01
3.760000000000000009e-01
1.880000000000000004e-01
1.559999999999999998e-01
4.280000000000000471e-01
3.459999999999999742e-01
3.059999999999999942e-01
3.679999999999999938e-01
3.439999999999999725e-01
3.860000000000000098e-01
3.739999999999999991e-01
3.379999999999999671e-01
2.860000000000000320e-01
3.920000000000000151e-01
3.820000000000000062e-01
4.160000000000000364e-01
4.160000000000000364e-01
3.739999999999999991e-01
4.400000000000000577e-01
3.400000000000000244e-01
3.840000000000000080e-01
4.219999999999999862e-01
4.519999999999999574e-01
3.859999999999999543e-01
3.619999999999999885e-01
4.160000000000000364e-01
4.080000000000000293e-01
3.400000000000000244e-01
3.179999999999999494e-01
4.320000000000000506e-01
3.719999999999999973e-01
2.600000000000000089e-01
4.059999999999999720e-01
2.620000000000000107e-01
3.379999999999999671e-01
3.480000000000000315e-01
4.179999999999999827e-01
3.219999999999999529e-01
4.160000000000000364e-01
3.960000000000000187e-01
2.160000000000000253e-01
2.279999999999999805e-01
4.059999999999999720e-01
1.960000000000000075e-01
4.060000000000000275e-01
3.979999999999999649e-01
3.639999999999999902e-01
3.859999999999999543e-01
4.580000000000000182e-01
3.420000000000000262e-01
3.119999999999999440e-01
2.820000000000000284e-01
3.439999999999999725e-01
2.299999999999999822e-01
3.039999999999999925e-01
3.780000000000000027e-01
3.019999999999999352e-01
2.780000000000000249e-01
3.679999999999999938e-01
2.999999999999999889e-01
3.079999999999999960e-01
2.620000000000000107e-01
3.739999999999999436e-01
3.419999999999999707e-01
4.359999999999999432e-01
4.040000000000000258e-01
3.240000000000000102e-01
4.220000000000000417e-01
4.219999999999999862e-01
4.439999999999999503e-01
2.679999999999999605e-01
2.419999999999999929e-01
3.379999999999999671e-01
3.260000000000000120e-01
3.419999999999999707e-01
3.039999999999999925e-01
4.219999999999999862e-01
3.819999999999999507e-01
4.339999999999999969e-01
3.980000000000000204e-01
4.040000000000000258e-01
3.019999999999999352e-01
3.659999999999999920e-01
3.679999999999999938e-01
4.280000000000000471e-01
3.179999999999999494e-01
2.760000000000000231e-01
3.599999999999999867e-01
4.100000000000000311e-01
3.539999999999999813e-01
4.299999999999998823e-01
3.180000000000000049e-01
4.420000000000000040e-01
3.579999999999999849e-01
4.240000000000000435e-01
3.739999999999999991e-01
3.579999999999999849e-01
3.679999999999999938e-01
3.259999999999999565e-01
3.800000000000000600e-01
3.940000000000000169e-01
4.520000000000000684e-01
3.179999999999999494e-01
4.520000000000000684e-01
2.999999999999999889e-01
2.280000000000000360e-01
3.560000000000000386e-01
3.319999999999999618e-01
3.519999999999999796e-01
4.339999999999999969e-01
2.859999999999999765e-01
3.639999999999999902e-01
3.539999999999999813e-01
3.059999999999999387e-01
4.440000000000000613e-01
3.639999999999999902e-01
3.299999999999999600e-01
3.320000000000000173e-01
4.879999999999999893e-01
3.100000000000000533e-01
4.240000000000000435e-01
4.160000000000000364e-01
3.200000000000000067e-01
3.019999999999999907e-01
3.679999999999999938e-01
2.839999999999999747e-01
4.179999999999999827e-01
3.980000000000000204e-01
3.960000000000000187e-01
4.200000000000000400e-01
4.120000000000000329e-01
4.120000000000000329e-01
2.500000000000000555e-01
3.619999999999999885e-01
4.339999999999999969e-01
3.299999999999999600e-01
3.360000000000000209e-01
2.999999999999999889e-01
4.200000000000000400e-01
3.079999999999999960e-01
3.679999999999999938e-01
3.000000000000000444e-01
4.599999999999999645e-01
4.219999999999999862e-01
2.679999999999999605e-01
2.599999999999999534e-01
3.220000000000000084e-01
4.220000000000000417e-01
3.800000000000000044e-01
3.800000000000000044e-01
3.860000000000000098e-01
3.679999999999999938e-01
4.519999999999999574e-01
3.319999999999999618e-01
3.639999999999999902e-01
4.059999999999999720e-01
2.400000000000000466e-01
4.620000000000000218e-01
3.019999999999999907e-01
3.899999999999999578e-01
3.980000000000000204e-01
2.820000000000000284e-01
3.479999999999999760e-01
3.719999999999999973e-01
4.559999999999999609e-01
3.800000000000000044e-01
4.580000000000000182e-01
3.400000000000000244e-01
2.979999999999999871e-01
4.580000000000000182e-01
4.200000000000000400e-01
3.199999999999999512e-01
3.260000000000000120e-01
4.160000000000000364e-01
2.459999999999999964e-01
3.339999999999999636e-01
4.080000000000000293e-01
3.960000000000000187e-01
3.579999999999999849e-01
3.360000000000000209e-01
3.639999999999999902e-01
3.840000000000000080e-01
3.780000000000000027e-01
2.620000000000000107e-01
4.060000000000000275e-01
3.899999999999999578e-01
4.160000000000000364e-01
3.479999999999999760e-01
4.160000000000000364e-01
4.180000000000000382e-01
3.379999999999999671e-01
3.459999999999999742e-01
3.860000000000000098e-01
3.319999999999999618e-01
4.020000000000000240e-01
2.320000000000000395e-01
2.259999999999999787e-01
4.520000000000000684e-01
3.059999999999999942e-01
4.120000000000000329e-01
4.040000000000000258e-01
3.860000000000000098e-01
2.700000000000000178e-01
3.259999999999999565e-01
4.139999999999999791e-01
2.759999999999999676e-01
2.620000000000000107e-01
4.259999999999999898e-01
3.639999999999999902e-01
3.060000000000000497e-01
3.739999999999999991e-01
4.200000000000000400e-01
4.519999999999999574e-01
4.240000000000000435e-01
3.339999999999999636e-01
2.979999999999999871e-01
2.959999999999999298e-01
3.040000000000000480e-01
3.960000000000000187e-01
3.780000000000000027e-01
4.019999999999999685e-01
3.459999999999999742e-01
3.539999999999999813e-01
4.140000000000000346e-01
3.239999999999999547e-01
3.059999999999999942e-01
2.500000000000000000e-01
3.140000000000000013e-01
3.480000000000000315e-01
4.200000000000000400e-01
4.360000000000000542e-01
4.019999999999999685e-01
3.399999999999999689e-01
3.559999999999999831e-01
3.920000000000000151e-01
4.239999999999999325e-01
2.660000000000000142e-01
2.260000000000000342e-01
4.040000000000000813e-01
3.400000000000000244e-01
4.280000000000000471e-01
3.900000000000000133e-01
2.919999999999999818e-01
2.400000000000000466e-01
2.740000000000000213e-01
3.359999999999999654e-01
4.339999999999999969e-01
4.320000000000000506e-01
2.759999999999999676e-01
3.459999999999999742e-01
3.960000000000000187e-01
2.919999999999999818e-01
2.700000000000000178e-01
4.020000000000000240e-01
4.020000000000000240e-01
3.739999999999999991e-01
3.220000000000000084e-01
3.260000000000000120e-01
3.279999999999999583e-01
3.920000000000000151e-01
3.939999999999999614e-01
3.860000000000000098e-01
2.859999999999999765e-01
4.940000000000000502e-01
2.060000000000000164e-01
3.539999999999999813e-01
3.900000000000000133e-01
2.879999999999999782e-01
3.240000000000000102e-01
3.019999999999999352e-01
3.880000000000000115e-01
4.080000000000000293e-01
3.940000000000000169e-01
3.960000000000000187e-01
2.999999999999999889e-01
2.739999999999999658e-01
3.699999999999999956e-01
4.259999999999999898e-01
2.859999999999999765e-01
3.920000000000000151e-01
4.160000000000000364e-01
4.380000000000000004e-01
3.319999999999999618e-01
2.740000000000000213e-01
2.620000000000000107e-01
3.160000000000000031e-01
3.499999999999999778e-01
1.680000000000000104e-01
3.359999999999999654e-01
3.659999999999999920e-01
2.280000000000000360e-01
3.260000000000000120e-01
3.980000000000000204e-01
4.259999999999999898e-01
3.339999999999999636e-01
4.360000000000000542e-01
3.679999999999999938e-01
3.259999999999999565e-01
3.479999999999999760e-01
3.840000000000000080e-01
3.299999999999999600e-01
3.619999999999999885e-01
4.020000000000000240e-01
3.760000000000000009e-01
3.840000000000000080e-01
3.739999999999999991e-01
3.299999999999999600e-01
2.400000000000000466e-01
3.500000000000000333e-01
2.080000000000000182e-01
4.100000000000000311e-01
3.140000000000000013e-01
3.539999999999999813e-01
3.199999999999999512e-01
2.379999999999999893e-01
3.760000000000000009e-01
4.160000000000000364e-01
4.360000000000000542e-01
3.559999999999999831e-01
4.559999999999999609e-01
3.099999999999999423e-01
3.660000000000000475e-01
2.879999999999999782e-01
3.579999999999999849e-01
3.260000000000000120e-01
2.640000000000000124e-01
3.419999999999999707e-01
4.200000000000000400e-01
4.440000000000000613e-01
3.880000000000000115e-01
3.440000000000000280e-01
2.419999999999999929e-01
3.760000000000000009e-01
4.020000000000000240e-01
3.539999999999999813e-01
3.920000000000000151e-01
4.099999999999999756e-01
4.099999999999999756e-01
2.939999999999999836e-01
2.740000000000000213e-01
3.860000000000000098e-01
3.619999999999999885e-01
4.159999999999999254e-01
4.059999999999999720e-01
3.719999999999999973e-01
4.020000000000000240e-01
4.240000000000000435e-01
1.200000000000000233e-01
4.520000000000000684e-01
3.339999999999999636e-01
3.499999999999999778e-01
3.559999999999999831e-01
3.900000000000000133e-01
3.960000000000000187e-01
4.540000000000000147e-01
3.760000000000000009e-01
4.040000000000000258e-01
3.259999999999999565e-01
3.260000000000000120e-01
3.139999999999999458e-01
2.859999999999999765e-01
3.419999999999999707e-01
4.420000000000000040e-01
3.020000000000000462e-01
3.699999999999999956e-01
3.499999999999999778e-01
2.719999999999999640e-01
3.319999999999999618e-01
3.920000000000000151e-01
3.159999999999999476e-01
3.780000000000000027e-01
4.559999999999999609e-01
3.439999999999999725e-01
3.240000000000000102e-01
3.599999999999999867e-01
3.360000000000000209e-01
4.320000000000000506e-01
4.120000000000000329e-01
3.179999999999999494e-01
3.860000000000000098e-01
3.900000000000000133e-01
3.160000000000000031e-01
4.179999999999999827e-01
3.160000000000000031e-01
3.760000000000000009e-01
3.659999999999999920e-01
3.260000000000000120e-01
3.459999999999999742e-01
4.240000000000000435e-01
2.459999999999999964e-01
3.479999999999999760e-01
3.539999999999999813e-01
3.319999999999999618e-01
3.000000000000000444e-01
2.040000000000000147e-01
3.679999999999999938e-01
2.959999999999999853e-01
3.880000000000000115e-01
3.820000000000000062e-01
3.499999999999999778e-01
4.120000000000000329e-01
4.339999999999999969e-01
4.179999999999999827e-01
2.780000000000000249e-01
3.719999999999999973e-01
4.639999999999999680e-01
3.539999999999999813e-01
2.780000000000000249e-01
3.880000000000000115e-01
3.839999999999999525e-01
4.299999999999999933e-01
3.579999999999999849e-01
3.880000000000000115e-01
3.999999999999999667e-01
3.439999999999999725e-01
4.400000000000000577e-01
2.899999999999999800e-01
4.439999999999999503e-01
3.579999999999999849e-01
4.059999999999999720e-01
2.360000000000000431e-01
2.560000000000000053e-01
3.599999999999999867e-01
4.900000000000000466e-01
4.380000000000000004e-01
3.639999999999999902e-01
3.499999999999999778e-01
3.179999999999999494e-01
4.259999999999999898e-01
2.999999999999999889e-01
2.440000000000000502e-01
3.419999999999999707e-01
3.779999999999999472e-01
3.480000000000000315e-01
3.340000000000000191e-01
3.840000000000000635e-01
4.240000000000000435e-01
4.279999999999999361e-01
3.800000000000000044e-01
4.060000000000000275e-01
4.040000000000000258e-01
3.360000000000000209e-01
3.860000000000000098e-01
4.140000000000000346e-01
3.020000000000000462e-01
4.139999999999999791e-01
3.920000000000000151e-01
2.999999999999999889e-01
3.699999999999999956e-01
1.699999999999999845e-01
4.040000000000000258e-01
3.920000000000000151e-01
4.139999999999999791e-01
4.240000000000000435e-01
4.099999999999999756e-01
4.139999999999999791e-01
3.439999999999999725e-01
4.219999999999999862e-01
3.899999999999999578e-01
3.980000000000000204e-01
3.139999999999999458e-01
3.679999999999999938e-01
4.619999999999999107e-01
3.539999999999999813e-01
3.419999999999999707e-01
4.199999999999999289e-01
3.579999999999999849e-01
2.439999999999999947e-01
4.280000000000000471e-01
2.680000000000000160e-01
3.100000000000000533e-01
3.599999999999999867e-01
3.579999999999999849e-01
4.120000000000000329e-01
3.719999999999999973e-01
4.099999999999999756e-01
3.699999999999999956e-01
4.200000000000000400e-01
3.859999999999999543e-01
3.980000000000000204e-01
2.979999999999999871e-01
4.420000000000000040e-01
3.639999999999999902e-01
3.419999999999999707e-01
3.980000000000000204e-01
3.439999999999999725e-01
4.160000000000000364e-01
3.840000000000000080e-01
3.459999999999999742e-01
4.119999999999999218e-01
3.440000000000000280e-01
3.719999999999999973e-01
4.200000000000000400e-01
4.500000000000000111e-01
2.699999999999999623e-01
3.539999999999999813e-01
4.099999999999999756e-01
3.379999999999999671e-01
3.140000000000000013e-01
2.800000000000000266e-01
3.019999999999999907e-01
3.960000000000000187e-01
3.599999999999999867e-01
3.900000000000000133e-01
3.900000000000000133e-01
3.859999999999999543e-01
4.460000000000000075e-01
3.279999999999999583e-01
4.179999999999999827e-01
3.559999999999999831e-01
3.239999999999999547e-01
3.599999999999999867e-01
4.599999999999999645e-01
4.420000000000000040e-01
3.439999999999999725e-01
3.900000000000000133e-01
3.440000000000000280e-01
3.399999999999999689e-01
3.539999999999999813e-01
3.960000000000000187e-01
4.019999999999999685e-01
2.620000000000000107e-01
4.200000000000000400e-01
3.259999999999999565e-01
4.679999999999999716e-01
4.420000000000000040e-01
3.419999999999999707e-01
3.739999999999999991e-01
4.280000000000000471e-01
2.780000000000000249e-01
4.080000000000000293e-01
4.099999999999999756e-01
4.360000000000000542e-01
3.739999999999999991e-01
4.320000000000000506e-01
4.019999999999999685e-01
3.459999999999999742e-01
3.699999999999999400e-01
3.940000000000000169e-01
3.299999999999999600e-01
4.000000000000000222e-01
4.259999999999999898e-01
3.439999999999999725e-01
2.900000000000000355e-01
3.200000000000000067e-01
3.539999999999999813e-01
3.319999999999999618e-01
3.359999999999999654e-01
3.659999999999999920e-01
3.960000000000000187e-01
4.400000000000000577e-01
2.560000000000000053e-01
3.479999999999999760e-01
4.480000000000000648e-01
4.180000000000000382e-01
3.359999999999999654e-01
3.899999999999999578e-01
3.599999999999999867e-01
4.160000000000000364e-01
3.659999999999999920e-01
3.659999999999999920e-01
4.280000000000000471e-01
4.199999999999999289e-01
4.019999999999999685e-01
4.220000000000000417e-01
2.659999999999999587e-01
4.420000000000000040e-01
4.420000000000000040e-01
4.160000000000000364e-01
3.880000000000000115e-01
4.259999999999999898e-01
3.680000000000000493e-01
3.519999999999999796e-01
2.999999999999999889e-01
3.900000000000000133e-01
3.199999999999999512e-01
3.920000000000000151e-01
4.240000000000000435e-01
4.480000000000000648e-01
4.019999999999999685e-01
4.019999999999999685e-01
4.480000000000000648e-01
4.179999999999999827e-01
3.300000000000000155e-01
3.460000000000000298e-01
3.180000000000000049e-01
3.379999999999999671e-01
3.779999999999999472e-01
4.040000000000000258e-01
3.800000000000000044e-01
3.719999999999999973e-01
3.059999999999999942e-01
3.020000000000000462e-01
2.459999999999999964e-01
4.339999999999999969e-01
3.539999999999999813e-01
3.760000000000000009e-01
3.840000000000000080e-01
4.299999999999999933e-01
4.080000000000000293e-01
3.559999999999999831e-01
3.719999999999999973e-01
4.259999999999999898e-01
3.399999999999999689e-01
4.479999999999999538e-01
3.699999999999999956e-01
3.960000000000000187e-01
2.540000000000000036e-01
3.659999999999999920e-01
4.160000000000000364e-01
4.099999999999999756e-01
4.220000000000000417e-01
4.019999999999999685e-01
3.400000000000000244e-01
3.980000000000000204e-01
3.300000000000000155e-01
3.699999999999999956e-01
3.880000000000000115e-01
3.940000000000000169e-01
3.339999999999999636e-01
4.160000000000000364e-01
4.240000000000000435e-01
3.880000000000000115e-01
3.459999999999999742e-01
4.179999999999999827e-01
2.979999999999999316e-01
3.459999999999999742e-01
2.479999999999999982e-01
3.599999999999999867e-01
3.379999999999999671e-01
3.780000000000000027e-01
3.380000000000000226e-01
4.020000000000000240e-01
4.180000000000000382e-01
3.399999999999999689e-01
3.319999999999999618e-01
2.759999999999999676e-01
4.200000000000000400e-01
2.660000000000000142e-01
3.359999999999999654e-01
3.880000000000000115e-01
3.120000000000000551e-01
2.999999999999999889e-01
3.059999999999999942e-01
4.200000000000000400e-01
3.980000000000000204e-01
4.399999999999999467e-01
3.780000000000000027e-01
3.400000000000000244e-01
3.279999999999999583e-01
3.800000000000000044e-01
4.099999999999999756e-01
4.259999999999999898e-01
3.800000000000000044e-01
4.059999999999999720e-01
4.380000000000000004e-01
4.099999999999999756e-01
3.439999999999999725e-01
4.660000000000000253e-01
3.900000000000000133e-01
4.080000000000000293e-01
4.259999999999999898e-01
4.339999999999999969e-01
3.179999999999999494e-01
4.559999999999999609e-01
3.379999999999999671e-01
4.099999999999999756e-01
3.760000000000000009e-01
3.619999999999999885e-01
3.880000000000000115e-01
4.339999999999999969e-01
3.439999999999999725e-01
3.459999999999999742e-01
3.780000000000000027e-01
3.840000000000000080e-01
3.400000000000000244e-01
3.019999999999999907e-01
3.719999999999999973e-01
2.820000000000000284e-01
3.819999999999999507e-01
3.039999999999999925e-01
2.979999999999999871e-01
3.900000000000000133e-01
3.559999999999999831e-01
4.099999999999999756e-01
3.739999999999999991e-01
3.379999999999999671e-01
3.060000000000000497e-01
3.720000000000000528e-01
3.220000000000000639e-01
3.800000000000000044e-01
3.539999999999999813e-01
3.299999999999999600e-01
4.519999999999999574e-01
3.979999999999999649e-01
4.559999999999999609e-01
4.000000000000000222e-01
3.900000000000000133e-01
4.080000000000000293e-01
3.940000000000000169e-01
3.579999999999999849e-01
3.440000000000000280e-01
4.040000000000000258e-01
3.939999999999999614e-01
3.399999999999999689e-01
3.880000000000000115e-01
3.840000000000000080e-01
3.220000000000000084e-01
4.580000000000000182e-01
3.419999999999999707e-01
2.379999999999999893e-01
3.739999999999999991e-01
4.320000000000000506e-01
4.400000000000000577e-01
3.519999999999999796e-01
4.400000000000000577e-01
4.059999999999999720e-01
4.179999999999999827e-01
3.519999999999999796e-01
3.299999999999999600e-01
3.899999999999999578e-01
3.659999999999999920e-01
3.419999999999999707e-01
4.420000000000000040e-01
3.579999999999999849e-01
4.160000000000000364e-01
3.699999999999999956e-01
4.019999999999999685e-01
3.900000000000000133e-01
3.039999999999999925e-01
4.179999999999999827e-01
3.880000000000000115e-01
4.120000000000000329e-01
3.440000000000000280e-01
2.659999999999999587e-01
3.780000000000000027e-01
4.639999999999999680e-01
3.240000000000000102e-01
3.440000000000000280e-01
3.800000000000000044e-01
3.439999999999999725e-01
3.880000000000000115e-01
3.840000000000000080e-01
3.960000000000000187e-01
3.619999999999999885e-01
3.639999999999999902e-01
3.760000000000000009e-01
4.160000000000000364e-01
4.040000000000000258e-01
3.499999999999999778e-01
3.679999999999999938e-01
3.479999999999999760e-01
4.380000000000000004e-01
3.980000000000000204e-01
3.980000000000000204e-01
3.920000000000000151e-01
3.459999999999999742e-01
3.539999999999999813e-01
3.440000000000000280e-01
4.019999999999999685e-01
3.820000000000000062e-01
2.860000000000000320e-01
2.959999999999999853e-01
3.560000000000000386e-01
3.739999999999999991e-01
4.199999999999999289e-01
3.400000000000000244e-01
3.980000000000000204e-01
3.579999999999999849e-01
3.820000000000000062e-01
4.320000000000000506e-01
4.300000000000000488e-01
4.000000000000000222e-01
3.279999999999999583e-01
4.280000000000000471e-01
4.219999999999999862e-01
3.940000000000000169e-01
3.979999999999999649e-01
3.899999999999999578e-01
3.599999999999999867e-01
3.939999999999999614e-01
2.999999999999999889e-01
3.780000000000000027e-01
4.140000000000000346e-01
3.960000000000000187e-01
4.280000000000000471e-01
3.860000000000000098e-01
4.160000000000000364e-01
2.879999999999999782e-01
4.219999999999999862e-01
3.659999999999999920e-01
3.319999999999999618e-01
3.960000000000000187e-01
3.760000000000000009e-01
3.399999999999999689e-01
3.719999999999999973e-01
4.080000000000000293e-01
4.240000000000000435e-01
3.920000000000000151e-01
3.719999999999999973e-01
3.439999999999999725e-01
3.240000000000000102e-01
3.559999999999999831e-01
3.239999999999999547e-01
3.920000000000000151e-01
4.179999999999999827e-01
4.200000000000000400e-01
3.960000000000000187e-01
3.539999999999999813e-01
4.120000000000000329e-01
2.740000000000000213e-01
4.000000000000000222e-01
4.280000000000000471e-01
4.140000000000000346e-01
3.239999999999999547e-01
3.320000000000000173e-01
4.400000000000000577e-01
4.420000000000000040e-01
4.380000000000000004e-01
4.639999999999999680e-01
4.080000000000000293e-01
4.360000000000000542e-01
3.479999999999999760e-01
3.560000000000000386e-01
3.679999999999999938e-01
3.200000000000000067e-01
3.599999999999999867e-01
4.179999999999999827e-01
3.719999999999999973e-01
3.659999999999999920e-01
3.139999999999999458e-01
4.299999999999999933e-01
3.180000000000000049e-01
2.459999999999999964e-01
4.019999999999999685e-01
4.000000000000000222e-01
4.199999999999999289e-01
3.719999999999999973e-01
4.059999999999999720e-01
3.739999999999999991e-01
3.780000000000000027e-01
2.919999999999999818e-01
4.740000000000000324e-01
3.459999999999999742e-01
4.540000000000000147e-01
3.659999999999999920e-01
3.360000000000000209e-01
3.279999999999999583e-01
3.840000000000000080e-01
3.940000000000000169e-01
4.320000000000000506e-01
3.340000000000000191e-01
3.119999999999999996e-01
4.059999999999999720e-01
3.840000000000000635e-01
4.160000000000000364e-01
4.319999999999999396e-01
3.880000000000000115e-01
4.120000000000000329e-01
3.479999999999999760e-01
3.139999999999999458e-01
4.280000000000000471e-01
4.000000000000000222e-01
3.619999999999999885e-01
3.820000000000000062e-01
2.799999999999999711e-01
4.120000000000000329e-01
4.460000000000000075e-01
3.119999999999999996e-01
4.020000000000000240e-01
3.439999999999999725e-01
4.500000000000000111e-01
3.780000000000000027e-01
3.419999999999999707e-01
3.259999999999999565e-01
3.940000000000000169e-01
3.259999999999999565e-01
5.040000000000000036e-01
3.259999999999999565e-01
2.999999999999999889e-01
4.040000000000000258e-01
3.279999999999999583e-01
3.820000000000000062e-01
4.000000000000000222e-01
3.299999999999999600e-01
3.820000000000000062e-01
3.920000000000000151e-01
4.059999999999999720e-01
3.379999999999999671e-01
3.679999999999999938e-01
3.039999999999999925e-01
3.939999999999999614e-01
2.580000000000000071e-01
2.419999999999999929e-01
4.380000000000000004e-01
4.240000000000000435e-01
2.979999999999999871e-01
3.339999999999999636e-01
3.879999999999999560e-01
4.320000000000000506e-01
3.639999999999999902e-01
4.040000000000000258e-01
3.939999999999999614e-01
3.079999999999999960e-01
4.200000000000000400e-01
3.820000000000000062e-01
3.459999999999999742e-01
3.399999999999999689e-01
3.659999999999999920e-01
3.659999999999999920e-01
3.780000000000000027e-01
3.639999999999999902e-01
3.639999999999999902e-01
4.220000000000000417e-01
4.660000000000000253e-01
3.840000000000000080e-01
4.280000000000000471e-01
4.420000000000000040e-01
3.840000000000000080e-01
3.780000000000000027e-01
4.460000000000000075e-01
3.860000000000000098e-01
3.379999999999999671e-01
4.120000000000000329e-01
3.980000000000000204e-01
4.099999999999999756e-01
4.140000000000000346e-01
3.140000000000000013e-01
4.420000000000000040e-01
3.200000000000000067e-01
3.859999999999999543e-01
2.580000000000000071e-01
3.399999999999999689e-01
4.479999999999999538e-01
4.420000000000000040e-01
3.719999999999999973e-01
3.699999999999999956e-01
3.559999999999999831e-01
4.339999999999999969e-01
3.720000000000000528e-01
3.920000000000000151e-01
3.940000000000000169e-01
4.120000000000000329e-01
3.719999999999999973e-01
3.259999999999999565e-01
4.099999999999999756e-01
4.339999999999999969e-01
4.120000000000000329e-01
4.280000000000000471e-01
4.240000000000000435e-01
3.240000000000000102e-01
3.880000000000000115e-01
4.059999999999999720e-01
3.180000000000000049e-01
3.860000000000000098e-01
4.299999999999999933e-01
3.480000000000000315e-01
3.820000000000000062e-01
3.739999999999999991e-01
3.579999999999999849e-01
3.840000000000000080e-01
4.059999999999999720e-01
3.940000000000000169e-01
4.179999999999999827e-01
4.199999999999999289e-01
3.920000000000000151e-01
3.140000000000000013e-01
3.099999999999999978e-01
4.019999999999999685e-01
4.160000000000000364e-01
4.179999999999999827e-01
3.920000000000000151e-01
4.360000000000000542e-01
4.320000000000000506e-01
4.099999999999999756e-01
4.160000000000000364e-01
3.880000000000000115e-01
3.920000000000000706e-01
4.020000000000000240e-01
4.140000000000000346e-01
4.279999999999999361e-01
4.480000000000000648e-01
4.000000000000000222e-01
3.240000000000000102e-01
3.960000000000000187e-01
4.320000000000000506e-01
2.440000000000000502e-01
3.260000000000000675e-01
3.639999999999999902e-01
4.279999999999999361e-01
3.840000000000000080e-01
3.639999999999999902e-01
4.139999999999999791e-01
3.940000000000000169e-01
2.919999999999999818e-01
4.000000000000000222e-01
3.900000000000000133e-01
3.719999999999999973e-01
3.639999999999999902e-01
4.040000000000000258e-01
3.220000000000000084e-01
3.940000000000000169e-01
3.099999999999999978e-01
3.459999999999999742e-01
4.240000000000000435e-01
4.000000000000000222e-01
3.519999999999999796e-01
3.940000000000000169e-01
4.020000000000000240e-01
3.479999999999999760e-01
4.660000000000000253e-01
3.960000000000000187e-01
3.719999999999999973e-01
3.320000000000000173e-01
3.900000000000000133e-01
3.320000000000000173e-01
4.120000000000000329e-01
3.339999999999999636e-01
3.699999999999999400e-01
3.739999999999999991e-01
3.959999999999999631e-01
3.300000000000000155e-01
4.160000000000000364e-01
3.800000000000000044e-01
3.179999999999999494e-01
3.419999999999999707e-01
3.179999999999999494e-01
3.760000000000000009e-01
4.259999999999999898e-01
3.980000000000000204e-01
4.280000000000000471e-01
3.939999999999999614e-01
4.460000000000000075e-01
4.179999999999999827e-01
4.120000000000000329e-01
4.280000000000000471e-01
3.900000000000000133e-01
4.040000000000000258e-01
3.920000000000000151e-01
3.860000000000000098e-01
3.859999999999999543e-01
3.139999999999999458e-01
4.080000000000000293e-01
3.920000000000000151e-01
3.399999999999999689e-01
3.379999999999999671e-01
3.160000000000000031e-01
2.939999999999999836e-01
4.200000000000000400e-01
4.000000000000000222e-01
4.159999999999999254e-01
3.640000000000000457e-01
3.940000000000000169e-01
2.839999999999999747e-01
4.080000000000000293e-01
3.560000000000000386e-01
3.320000000000000173e-01
3.520000000000000351e-01
3.519999999999999796e-01
3.999999999999999667e-01
3.300000000000000155e-01
4.300000000000000488e-01
4.000000000000000222e-01
4.339999999999999969e-01
3.800000000000000044e-01
2.280000000000000360e-01
3.739999999999999991e-01
3.979999999999999649e-01
4.380000000000000004e-01
3.479999999999999760e-01
2.819999999999999729e-01
3.960000000000000187e-01
3.659999999999999920e-01
3.280000000000000138e-01
3.599999999999999867e-01
3.760000000000000009e-01
3.259999999999999565e-01
3.800000000000000044e-01
3.960000000000000187e-01
3.499999999999999778e-01
3.400000000000000244e-01
4.519999999999999574e-01
4.599999999999999645e-01
3.920000000000000151e-01
3.739999999999999991e-01
3.960000000000000187e-01
2.959999999999999853e-01
3.419999999999999707e-01
4.240000000000000435e-01
3.940000000000000169e-01
3.679999999999999938e-01
4.099999999999999756e-01
3.059999999999999387e-01
3.959999999999999631e-01
2.220000000000000306e-01
3.880000000000000115e-01
3.020000000000000462e-01
4.200000000000000400e-01
4.000000000000000222e-01
3.900000000000000133e-01
4.160000000000000364e-01
3.840000000000000080e-01
2.639999999999999569e-01
4.179999999999999827e-01
3.800000000000000044e-01
3.099999999999999978e-01
3.739999999999999991e-01
3.039999999999999925e-01
2.980000000000000426e-01
4.259999999999999898e-01
3.439999999999999725e-01
3.820000000000000062e-01
2.599999999999999534e-01
4.100000000000000311e-01
3.960000000000000187e-01
4.000000000000000222e-01
3.960000000000000187e-01
3.499999999999999778e-01
3.940000000000000169e-01
3.520000000000000351e-01
2.580000000000000071e-01
3.539999999999999813e-01
3.619999999999999885e-01
3.279999999999999583e-01
4.000000000000000222e-01
3.399999999999999689e-01
3.979999999999999649e-01
3.699999999999999956e-01
3.420000000000000262e-01
4.259999999999999898e-01
3.840000000000000635e-01
4.339999999999999969e-01
3.780000000000000027e-01
3.760000000000000009e-01
4.479999999999999538e-01
4.240000000000000435e-01
4.320000000000000506e-01
3.880000000000000115e-01
3.519999999999999796e-01
3.780000000000000027e-01
4.260000000000000453e-01
4.200000000000000400e-01
4.040000000000000258e-01
3.999999999999999667e-01
3.600000000000000422e-01
2.959999999999999298e-01
3.559999999999999831e-01
4.080000000000000293e-01
4.339999999999999969e-01
2.999999999999999889e-01
3.420000000000000262e-01
3.820000000000000062e-01
3.699999999999999956e-01
3.180000000000000049e-01
3.999999999999999667e-01
3.440000000000000280e-01
2.940000000000000391e-01
4.160000000000000364e-01
4.280000000000000471e-01
4.439999999999999503e-01
2.779999999999999694e-01
4.040000000000000258e-01
4.180000000000000382e-01
3.200000000000000067e-01
4.000000000000000222e-01
3.619999999999999885e-01
3.739999999999999991e-01
3.099999999999999978e-01
3.939999999999999614e-01
4.080000000000000293e-01
3.440000000000000280e-01
3.319999999999999618e-01
4.420000000000000040e-01
4.779999999999999249e-01
4.339999999999999969e-01
3.519999999999999796e-01
4.099999999999999756e-01
3.399999999999999689e-01
3.780000000000000027e-01
3.459999999999999742e-01
4.639999999999999680e-01
3.820000000000000062e-01
4.379999999999998894e-01
4.019999999999999685e-01
3.459999999999999742e-01
4.180000000000000382e-01
4.259999999999999898e-01
4.339999999999999969e-01
4.059999999999999720e-01
4.500000000000000111e-01
4.160000000000000364e-01
3.960000000000000187e-01
3.259999999999999565e-01
4.099999999999999756e-01
3.899999999999999578e-01
3.559999999999999831e-01
3.179999999999999494e-01
4.380000000000000004e-01
4.420000000000000040e-01
3.780000000000000027e-01
4.000000000000000222e-01
3.240000000000000102e-01
2.840000000000000302e-01
3.459999999999999742e-01
4.100000000000000311e-01
3.760000000000000009e-01
3.780000000000000027e-01
3.559999999999999831e-01
4.299999999999999933e-01
3.780000000000000027e-01
4.200000000000000400e-01
3.519999999999999796e-01
4.000000000000000222e-01
2.939999999999999836e-01
4.339999999999999969e-01
4.220000000000000417e-01
3.760000000000000009e-01
4.160000000000000364e-01
2.839999999999999747e-01
3.860000000000000098e-01
4.119999999999999218e-01
4.160000000000000364e-01
4.240000000000000435e-01
3.780000000000000027e-01
4.139999999999999791e-01
2.419999999999999929e-01
4.059999999999999720e-01
3.999999999999999667e-01
2.879999999999999782e-01
3.519999999999999796e-01
4.139999999999999791e-01
4.219999999999999862e-01
3.099999999999999423e-01
3.599999999999999867e-01
3.880000000000000115e-01
4.240000000000000435e-01
3.559999999999999831e-01
4.080000000000000293e-01
3.579999999999999849e-01
3.180000000000000604e-01
4.140000000000000346e-01
3.159999999999999476e-01
4.080000000000000293e-01
3.280000000000000138e-01
3.339999999999999636e-01
4.620000000000000218e-01
3.099999999999999978e-01
3.819999999999999507e-01
3.980000000000000204e-01
3.399999999999999689e-01
4.120000000000000329e-01
3.039999999999999925e-01
3.899999999999999578e-01
4.179999999999999827e-01
4.439999999999999503e-01
3.439999999999999725e-01
3.760000000000000564e-01
3.979999999999999649e-01
3.980000000000000204e-01
4.339999999999999969e-01
4.040000000000000258e-01
3.920000000000000151e-01
3.539999999999999813e-01
3.220000000000000084e-01
3.879999999999999560e-01
4.320000000000000506e-01
3.819999999999999507e-01
4.039999999999999147e-01
4.120000000000000329e-01
3.439999999999999725e-01
4.040000000000000258e-01
3.719999999999999973e-01
3.880000000000000115e-01
2.220000000000000306e-01
3.979999999999999649e-01
4.160000000000000364e-01
3.939999999999999614e-01
3.899999999999999578e-01
4.240000000000000435e-01
3.599999999999999867e-01
2.279999999999999805e-01
4.240000000000000435e-01
3.060000000000000497e-01
3.579999999999999849e-01
3.940000000000000169e-01
3.679999999999999938e-01
4.420000000000000040e-01
4.259999999999999898e-01
4.240000000000000435e-01
4.100000000000000311e-01
3.820000000000000062e-01
3.920000000000000151e-01
3.839999999999999525e-01
4.019999999999999685e-01
4.200000000000000400e-01
4.240000000000000435e-01
4.200000000000000400e-01
4.200000000000000400e-01
3.579999999999999849e-01
3.840000000000000080e-01
3.579999999999999849e-01
3.579999999999999849e-01
3.140000000000000013e-01
2.220000000000000306e-01
3.880000000000000115e-01
2.799999999999999711e-01
3.819999999999999507e-01
3.559999999999999831e-01
3.160000000000000031e-01
4.919999999999999929e-01
3.159999999999999476e-01
4.040000000000000258e-01
4.080000000000000293e-01
4.179999999999999827e-01
2.700000000000000178e-01
4.220000000000000417e-01
3.840000000000000080e-01
4.059999999999999720e-01
3.199999999999999512e-01
3.880000000000000115e-01
4.040000000000000258e-01
4.259999999999999898e-01
4.200000000000000400e-01
3.539999999999999813e-01
3.280000000000000138e-01
4.360000000000000542e-01
4.179999999999999827e-01
4.439999999999999503e-01
3.780000000000000027e-01
3.300000000000000155e-01
4.059999999999999720e-01
4.180000000000000382e-01
3.599999999999999867e-01
3.499999999999999778e-01
4.860000000000000431e-01
3.699999999999999956e-01
1.580000000000000016e-01
4.000000000000000222e-01
3.659999999999999920e-01
4.480000000000000648e-01
3.900000000000000133e-01
3.999999999999999667e-01
4.220000000000000417e-01
3.840000000000000080e-01
4.259999999999999898e-01
4.059999999999999720e-01
3.719999999999999973e-01
3.160000000000000031e-01
4.420000000000000040e-01
3.760000000000000009e-01
3.659999999999999920e-01
4.219999999999999862e-01
4.059999999999999720e-01
3.599999999999999867e-01
4.140000000000000346e-01
2.939999999999999836e-01
4.240000000000000435e-01
3.359999999999999654e-01
4.060000000000000275e-01
4.140000000000000346e-01
3.280000000000000138e-01
4.179999999999999827e-01
4.259999999999999898e-01
3.239999999999999547e-01
3.459999999999999742e-01
4.080000000000000293e-01
4.179999999999999827e-01
3.439999999999999725e-01
2.999999999999999889e-01
3.800000000000000044e-01
5.100000000000000089e-01
4.119999999999999218e-01
4.299999999999999933e-01
3.980000000000000204e-01
4.040000000000000258e-01
4.280000000000000471e-01
3.219999999999999529e-01
2.840000000000000302e-01
3.960000000000000187e-01
3.659999999999999920e-01
4.100000000000000311e-01
3.780000000000000027e-01
3.619999999999999885e-01
3.200000000000000067e-01
4.020000000000000240e-01
3.259999999999999565e-01
4.400000000000000577e-01
2.619999999999999551e-01
3.539999999999999813e-01
3.680000000000000493e-01
4.179999999999999827e-01
3.699999999999999956e-01
3.519999999999999796e-01
3.619999999999999885e-01
4.420000000000000040e-01
3.840000000000000080e-01
3.200000000000000067e-01
4.519999999999999574e-01
3.419999999999999707e-01
3.499999999999999778e-01
4.299999999999999933e-01
3.820000000000000062e-01
3.719999999999999973e-01
3.679999999999999938e-01
3.480000000000000315e-01
3.339999999999999636e-01
3.800000000000000044e-01
3.780000000000000027e-01
4.000000000000000222e-01
2.700000000000000178e-01
4.160000000000000364e-01
3.920000000000000151e-01
3.579999999999999849e-01
3.640000000000000457e-01
4.160000000000000364e-01
3.719999999999999973e-01
4.059999999999999720e-01
3.840000000000000080e-01
4.160000000000000364e-01
3.240000000000000102e-01
3.479999999999999760e-01
3.800000000000000044e-01
4.179999999999999827e-01
3.459999999999999742e-01
3.960000000000000187e-01
4.299999999999999933e-01
4.179999999999999827e-01
3.680000000000000493e-01
3.319999999999999618e-01
2.999999999999999889e-01
3.859999999999999543e-01
3.800000000000000044e-01
3.820000000000000062e-01
4.320000000000000506e-01
4.180000000000000382e-01
4.080000000000000293e-01
4.059999999999999720e-01
3.319999999999999618e-01
4.120000000000000329e-01
4.519999999999999574e-01
4.819999999999999285e-01
4.000000000000000777e-01
3.319999999999999618e-01
3.760000000000000009e-01
4.119999999999999218e-01
3.259999999999999565e-01
3.699999999999999956e-01
4.119999999999999218e-01
4.780000000000000360e-01
4.219999999999999862e-01
3.800000000000000044e-01
4.040000000000000258e-01
3.840000000000000080e-01
3.200000000000000067e-01
4.300000000000000488e-01
4.140000000000000346e-01
2.879999999999999782e-01
2.939999999999999836e-01
4.320000000000000506e-01
4.440000000000000613e-01
3.459999999999999742e-01
4.200000000000000400e-01
3.880000000000000115e-01
4.099999999999999756e-01
3.760000000000000009e-01
3.900000000000000133e-01
3.820000000000000062e-01
4.000000000000000222e-01
3.840000000000000080e-01
3.760000000000000009e-01
4.179999999999999827e-01
3.960000000000000187e-01
4.019999999999999685e-01
3.619999999999999885e-01
3.880000000000000115e-01
3.339999999999999636e-01
3.900000000000000133e-01
2.719999999999999640e-01
4.859999999999999321e-01
4.339999999999999969e-01
4.199999999999999289e-01
3.599999999999999867e-01
4.239999999999999325e-01
3.679999999999999938e-01
4.040000000000000258e-01
4.240000000000000435e-01
3.579999999999999849e-01
3.419999999999999707e-01
4.000000000000000222e-01
3.040000000000000480e-01
3.519999999999999796e-01
4.280000000000000471e-01
4.259999999999999898e-01
2.839999999999999747e-01
4.259999999999999898e-01
3.940000000000000169e-01
3.859999999999999543e-01
4.440000000000000613e-01
3.220000000000000084e-01
3.539999999999999813e-01
3.960000000000000187e-01
3.399999999999999689e-01
4.160000000000000364e-01
2.959999999999999853e-01
4.660000000000000253e-01
4.540000000000000147e-01
4.100000000000000311e-01
4.339999999999999969e-01
4.020000000000000240e-01
4.520000000000000684e-01
3.780000000000000027e-01
3.099999999999999978e-01
3.499999999999999778e-01
3.900000000000000133e-01
3.820000000000000062e-01
4.179999999999999827e-01
3.940000000000000169e-01
3.940000000000000169e-01
3.719999999999999973e-01
4.099999999999999756e-01
3.559999999999999831e-01
3.240000000000000102e-01
3.200000000000000067e-01
4.200000000000000400e-01
3.459999999999999742e-01
3.959999999999999631e-01
3.939999999999999614e-01
3.320000000000000173e-01
2.720000000000000195e-01
3.780000000000000027e-01
3.859999999999999543e-01
3.659999999999999920e-01
3.739999999999999991e-01
3.400000000000000244e-01
4.339999999999999969e-01
4.020000000000000240e-01
3.699999999999999956e-01
2.919999999999999818e-01
3.919999999999999596e-01
4.339999999999999969e-01
4.240000000000000435e-01
2.560000000000000608e-01
3.540000000000000369e-01
3.219999999999999529e-01
4.060000000000000275e-01
4.319999999999999396e-01
4.019999999999999685e-01
2.620000000000000107e-01
4.779999999999999249e-01
4.219999999999999862e-01
3.760000000000000009e-01
2.899999999999999800e-01
3.319999999999999618e-01
4.280000000000000471e-01
4.160000000000000364e-01
3.480000000000000315e-01
3.780000000000000027e-01
4.339999999999999969e-01
3.739999999999999991e-01
4.200000000000000400e-01
2.760000000000000231e-01
4.139999999999999791e-01
3.399999999999999689e-01
3.980000000000000204e-01
3.860000000000000098e-01
4.120000000000000329e-01
3.520000000000000351e-01
3.559999999999999831e-01
3.660000000000000475e-01
3.600000000000000422e-01
4.219999999999999862e-01
4.179999999999999827e-01
4.020000000000000240e-01
4.160000000000000364e-01
4.179999999999999827e-01
3.520000000000000351e-01
4.160000000000000364e-01
3.960000000000000187e-01
4.120000000000000329e-01
5.280000000000000249e-01
4.260000000000000453e-01
3.459999999999999742e-01
3.880000000000000115e-01
3.719999999999999973e-01
3.900000000000000133e-01
4.439999999999999503e-01
3.679999999999999938e-01
2.780000000000000249e-01
3.100000000000000533e-01
3.840000000000000080e-01
3.339999999999999636e-01
4.020000000000000240e-01
3.879999999999999560e-01
4.099999999999999756e-01
4.080000000000000293e-01
4.040000000000000258e-01
3.599999999999999867e-01
3.319999999999999618e-01
4.140000000000000346e-01
3.900000000000000133e-01
3.399999999999999689e-01
3.559999999999999831e-01
2.640000000000000124e-01
4.020000000000000240e-01
4.200000000000000400e-01
4.259999999999999898e-01
3.499999999999999778e-01
3.459999999999999742e-01
4.060000000000000275e-01
3.900000000000000133e-01
4.360000000000000542e-01
3.679999999999999938e-01
4.900000000000000466e-01
4.019999999999999685e-01
3.439999999999999725e-01
3.939999999999999614e-01
3.620000000000000440e-01
4.000000000000000222e-01
4.199999999999999289e-01
4.219999999999999862e-01
2.699999999999999623e-01
3.480000000000000315e-01
4.479999999999999538e-01
4.019999999999999685e-01
4.059999999999999720e-01
3.060000000000000497e-01
4.219999999999999862e-01
3.900000000000000133e-01
3.619999999999999885e-01
4.160000000000000364e-01
4.040000000000000258e-01
4.099999999999999756e-01
3.459999999999999742e-01
3.359999999999999654e-01
4.040000000000000258e-01
3.219999999999999529e-01
3.599999999999999867e-01
4.220000000000000417e-01
3.379999999999999671e-01
3.719999999999999973e-01
4.080000000000000293e-01
4.139999999999999791e-01
2.999999999999999889e-01
4.380000000000000004e-01
3.699999999999999956e-01
4.259999999999999898e-01
3.219999999999999529e-01
3.800000000000000044e-01
4.139999999999999791e-01
3.880000000000000115e-01
4.120000000000000329e-01
3.320000000000000173e-01
3.859999999999999543e-01
3.940000000000000169e-01
4.299999999999999933e-01
3.559999999999999831e-01
4.120000000000000329e-01
3.639999999999999902e-01
4.040000000000000258e-01
3.820000000000000062e-01
2.780000000000000249e-01
4.240000000000000435e-01
3.900000000000000133e-01
2.900000000000000355e-01
4.120000000000000329e-01
3.679999999999999938e-01
4.000000000000000222e-01
4.399999999999999467e-01
2.980000000000000426e-01
4.380000000000000004e-01
4.060000000000000275e-01
4.019999999999999685e-01
3.699999999999999956e-01
4.160000000000000364e-01
3.240000000000000102e-01
4.360000000000000542e-01
4.019999999999999685e-01
3.719999999999999973e-01
4.460000000000000075e-01
4.080000000000000293e-01
3.299999999999999600e-01
2.919999999999999818e-01
3.859999999999999543e-01
2.439999999999999947e-01
4.140000000000000346e-01
3.780000000000000027e-01
4.040000000000000258e-01
4.240000000000000435e-01
3.940000000000000169e-01
3.699999999999999956e-01
4.259999999999999898e-01
3.300000000000000155e-01
3.900000000000000133e-01
4.240000000000000435e-01
3.459999999999999742e-01
3.920000000000000151e-01
4.099999999999999756e-01
4.280000000000000471e-01
3.900000000000000133e-01
3.579999999999999849e-01
3.439999999999999725e-01
4.019999999999999685e-01
3.299999999999999600e-01
3.879999999999999560e-01
3.459999999999999742e-01
3.639999999999999902e-01
3.440000000000000280e-01
3.860000000000000098e-01
3.679999999999999938e-01
3.400000000000000244e-01
2.539999999999999480e-01
3.079999999999999405e-01
4.420000000000000040e-01
4.019999999999999685e-01
3.180000000000000049e-01
4.339999999999999969e-01
2.700000000000000178e-01
3.900000000000000133e-01
4.500000000000000111e-01
3.780000000000000027e-01
4.140000000000000346e-01
3.299999999999999600e-01
3.279999999999999583e-01
3.800000000000000044e-01
4.280000000000000471e-01
4.280000000000000471e-01
4.179999999999999827e-01
3.260000000000000120e-01
4.099999999999999756e-01
4.179999999999999827e-01
4.160000000000000364e-01
4.279999999999999361e-01
3.840000000000000080e-01
3.800000000000000044e-01
4.139999999999999791e-01
4.379999999999998894e-01
4.879999999999999893e-01
4.240000000000000435e-01
3.960000000000000187e-01
4.160000000000000364e-01
4.839999999999999858e-01
3.279999999999999583e-01
3.640000000000000457e-01
3.880000000000000115e-01
3.339999999999999636e-01
4.159999999999999254e-01
3.279999999999999583e-01
3.760000000000000009e-01
4.219999999999999862e-01
4.040000000000000258e-01
3.960000000000000187e-01
4.160000000000000364e-01
3.160000000000000031e-01
3.780000000000000027e-01
3.760000000000000009e-01
3.440000000000000280e-01
4.240000000000000435e-01
3.419999999999999707e-01
4.259999999999999898e-01
4.160000000000000364e-01
3.499999999999999778e-01
3.880000000000000115e-01
3.760000000000000009e-01
4.900000000000000466e-01
3.459999999999999742e-01
2.879999999999999782e-01
3.220000000000000639e-01
3.820000000000000062e-01
4.059999999999999720e-01
3.660000000000000475e-01
4.019999999999999685e-01
3.560000000000000386e-01
4.120000000000000329e-01
3.639999999999999902e-01
4.360000000000000542e-01
3.820000000000000062e-01
2.699999999999999623e-01
3.360000000000000209e-01
4.380000000000000004e-01
3.940000000000000169e-01
2.759999999999999676e-01
3.479999999999999760e-01
3.099999999999999978e-01
4.160000000000000364e-01
3.860000000000000098e-01
4.000000000000000222e-01
4.259999999999999898e-01
4.339999999999999969e-01
3.780000000000000027e-01
3.960000000000000187e-01
3.359999999999999654e-01
4.440000000000000613e-01
3.979999999999999649e-01
3.939999999999999614e-01
4.339999999999999969e-01
4.300000000000000488e-01
3.419999999999999707e-01
2.560000000000000053e-01
4.280000000000000471e-01
3.760000000000000009e-01
4.299999999999999933e-01
3.860000000000000098e-01
4.040000000000000258e-01
3.439999999999999725e-01
4.120000000000000329e-01
4.179999999999999827e-01
3.699999999999999956e-01
4.259999999999999898e-01
4.019999999999999685e-01
4.220000000000000417e-01
3.860000000000000098e-01
3.800000000000000044e-01
3.239999999999999547e-01
3.280000000000000138e-01
4.380000000000000004e-01
4.220000000000000417e-01
4.280000000000000471e-01
4.160000000000000364e-01
4.080000000000000293e-01
3.679999999999999938e-01
4.299999999999999933e-01
3.119999999999999440e-01
3.880000000000000115e-01
2.839999999999999747e-01
4.020000000000000240e-01
3.820000000000000062e-01
4.019999999999999685e-01
3.079999999999999960e-01
3.840000000000000080e-01
3.860000000000000098e-01
3.859999999999999543e-01
4.019999999999999685e-01
4.160000000000000364e-01
3.099999999999999978e-01
2.739999999999999658e-01
3.280000000000000138e-01
3.519999999999999796e-01
4.160000000000000364e-01
2.979999999999999871e-01
4.280000000000000471e-01
3.940000000000000169e-01
4.040000000000000258e-01
3.179999999999999494e-01
3.920000000000000151e-01
3.260000000000000120e-01
4.080000000000000293e-01
4.019999999999999685e-01
3.860000000000000098e-01
3.980000000000000204e-01
3.599999999999999867e-01
3.160000000000000031e-01
3.919999999999999596e-01
4.080000000000000293e-01
4.240000000000000435e-01
3.780000000000000027e-01
3.539999999999999813e-01
4.339999999999999969e-01
3.739999999999999991e-01
4.179999999999999827e-01
3.240000000000000102e-01
4.040000000000000258e-01
3.880000000000000115e-01
3.240000000000000102e-01
4.099999999999999756e-01
3.399999999999999689e-01
3.920000000000000151e-01
3.299999999999999600e-01
4.219999999999999862e-01
4.000000000000000222e-01
2.820000000000000284e-01
2.900000000000000355e-01
4.279999999999999361e-01
3.880000000000000115e-01
4.160000000000000364e-01
4.140000000000000346e-01
4.119999999999999218e-01
3.820000000000000062e-01
3.940000000000000169e-01
3.160000000000000031e-01
3.079999999999999960e-01
4.460000000000000631e-01
3.499999999999999778e-01
3.900000000000000133e-01
4.460000000000000075e-01
2.860000000000000320e-01
3.379999999999999671e-01
4.059999999999999720e-01
4.200000000000000400e-01
4.080000000000000293e-01
3.840000000000000080e-01
3.360000000000000209e-01
4.000000000000000222e-01
4.260000000000000453e-01
4.179999999999999827e-01
4.140000000000000346e-01
3.920000000000000151e-01
4.080000000000000293e-01
2.900000000000000355e-01
3.940000000000000169e-01
4.199999999999999289e-01
4.260000000000000453e-01
3.339999999999999636e-01
4.040000000000000258e-01
3.820000000000000062e-01
4.040000000000000258e-01
4.119999999999999218e-01
3.079999999999999960e-01
4.219999999999999862e-01
4.000000000000000222e-01
4.179999999999999827e-01
4.040000000000000258e-01
2.799999999999999711e-01
4.460000000000000075e-01
3.679999999999999938e-01
4.139999999999999791e-01
3.219999999999999529e-01
3.979999999999999649e-01
3.399999999999999689e-01
4.240000000000000435e-01
3.500000000000000333e-01
2.679999999999999605e-01
3.900000000000000133e-01
3.679999999999999938e-01
4.160000000000000364e-01
3.539999999999999813e-01
3.860000000000000098e-01
4.040000000000000258e-01
5.260000000000000231e-01
3.319999999999999618e-01
3.320000000000000173e-01
4.360000000000000542e-01
3.780000000000000027e-01
3.679999999999999938e-01
4.179999999999999827e-01
4.339999999999999969e-01
4.420000000000000040e-01
3.559999999999999831e-01
3.800000000000000044e-01
4.020000000000000240e-01
4.099999999999999756e-01
2.940000000000000391e-01
3.179999999999999494e-01
2.780000000000000249e-01
3.419999999999999707e-01
4.059999999999999720e-01
3.980000000000000204e-01
4.080000000000000293e-01
3.379999999999999671e-01
3.459999999999999742e-01
3.240000000000000102e-01
3.780000000000000027e-01
4.060000000000000275e-01
4.120000000000000329e-01
4.019999999999999685e-01
4.040000000000000258e-01
4.500000000000000111e-01
3.840000000000000080e-01
3.280000000000000138e-01
3.960000000000000187e-01
4.040000000000000258e-01
3.800000000000000044e-01
3.659999999999999920e-01
3.900000000000000133e-01
3.980000000000000204e-01
3.960000000000000187e-01
3.679999999999999938e-01
4.000000000000000222e-01
3.980000000000000204e-01
4.100000000000000311e-01
4.259999999999999898e-01
3.860000000000000098e-01
4.160000000000000364e-01
2.040000000000000147e-01
4.399999999999999467e-01
4.160000000000000364e-01
4.460000000000000075e-01
4.160000000000000364e-01
4.020000000000000240e-01
3.299999999999999600e-01
4.000000000000000222e-01
3.780000000000000027e-01
4.400000000000000577e-01
4.280000000000000471e-01
4.300000000000000488e-01
3.380000000000000226e-01
4.000000000000000222e-01
4.240000000000000435e-01
4.220000000000000417e-01
3.780000000000000027e-01
3.139999999999999458e-01
3.960000000000000187e-01
3.900000000000000133e-01
4.160000000000000364e-01
4.139999999999999791e-01
2.959999999999999853e-01
3.999999999999999667e-01
4.059999999999999720e-01
3.599999999999999867e-01
3.760000000000000009e-01
4.240000000000000435e-01
4.140000000000000346e-01
4.359999999999999432e-01
2.599999999999999534e-01
3.719999999999999973e-01
3.480000000000000315e-01
3.899999999999999578e-01
3.899999999999999578e-01
3.800000000000000044e-01
3.680000000000000493e-01
4.339999999999999969e-01
2.000000000000000111e-01
3.920000000000000151e-01
4.580000000000000182e-01
3.940000000000000169e-01
3.940000000000000169e-01
4.160000000000000364e-01
3.780000000000000027e-01
4.460000000000000075e-01
3.919999999999999596e-01
3.639999999999999902e-01
3.280000000000000138e-01
4.299999999999999933e-01
4.320000000000000506e-01
4.380000000000000004e-01
4.220000000000000417e-01
3.880000000000000115e-01
3.719999999999999973e-01
4.040000000000000258e-01
4.099999999999999756e-01
4.060000000000000275e-01
4.299999999999999933e-01
4.380000000000000004e-01
3.860000000000000098e-01
4.160000000000000364e-01
4.360000000000000542e-01
3.999999999999999667e-01
3.459999999999999742e-01
3.679999999999999938e-01
3.259999999999999565e-01
4.240000000000000435e-01
3.619999999999999885e-01
4.140000000000000346e-01
3.959999999999999631e-01
3.819999999999999507e-01
4.179999999999999827e-01
3.840000000000000080e-01
4.460000000000000075e-01
3.939999999999999614e-01
4.599999999999999645e-01
3.619999999999999885e-01
4.400000000000000577e-01
4.260000000000000453e-01
4.559999999999999609e-01
3.200000000000000067e-01
4.280000000000000471e-01
4.280000000000000471e-01
4.440000000000000613e-01
4.140000000000000346e-01
4.120000000000000329e-01
4.200000000000000400e-01
3.280000000000000138e-01
3.739999999999999991e-01
4.519999999999999574e-01
4.120000000000000329e-01
4.199999999999999289e-01
4.440000000000000613e-01
3.579999999999999849e-01
3.820000000000000062e-01
4.240000000000000435e-01
4.200000000000000400e-01
4.139999999999999791e-01
4.019999999999999685e-01
3.800000000000000600e-01
4.240000000000000435e-01
3.280000000000000138e-01
4.420000000000000040e-01
3.380000000000000226e-01
4.000000000000000222e-01
3.900000000000000133e-01
4.080000000000000293e-01
4.420000000000000040e-01
4.160000000000000364e-01
4.280000000000000471e-01
3.760000000000000009e-01
4.080000000000000293e-01
4.299999999999999933e-01
4.460000000000000075e-01
3.619999999999999885e-01
3.780000000000000027e-01
3.339999999999999636e-01
3.100000000000000533e-01
3.479999999999999760e-01
3.980000000000000204e-01
4.380000000000000004e-01
4.099999999999999756e-01
4.339999999999999969e-01
3.980000000000000204e-01
3.959999999999999631e-01
4.059999999999999720e-01
2.959999999999999853e-01
3.019999999999999352e-01
4.200000000000000400e-01
4.059999999999999720e-01
4.059999999999999720e-01
3.599999999999999867e-01
3.879999999999999560e-01
4.420000000000000040e-01
4.020000000000000240e-01
3.800000000000000600e-01
3.699999999999999956e-01
4.220000000000000417e-01
3.699999999999999956e-01
4.199999999999999289e-01
3.220000000000000084e-01
3.139999999999999458e-01
3.840000000000000080e-01
3.980000000000000204e-01
4.280000000000000471e-01
2.459999999999999964e-01
3.760000000000000009e-01
4.320000000000000506e-01
4.300000000000000488e-01
3.399999999999999689e-01
4.080000000000000293e-01
4.520000000000000684e-01
3.880000000000000115e-01
3.999999999999999667e-01
4.000000000000000222e-01
4.060000000000000275e-01
3.619999999999999885e-01
3.499999999999999778e-01
4.400000000000000577e-01
4.259999999999999898e-01
3.980000000000000204e-01
3.619999999999999885e-01
3.619999999999999885e-01
2.659999999999999587e-01
4.200000000000000400e-01
4.219999999999999862e-01
3.920000000000000151e-01
4.139999999999999791e-01
4.259999999999999898e-01
4.240000000000000435e-01
4.160000000000000364e-01
3.039999999999999369e-01
3.359999999999999654e-01
4.100000000000000311e-01
3.920000000000000151e-01
3.340000000000000191e-01
4.540000000000000147e-01
3.980000000000000204e-01
4.059999999999999720e-01
3.240000000000000102e-01
4.460000000000000075e-01
4.060000000000000275e-01
4.300000000000000488e-01
3.880000000000000115e-01
4.460000000000000075e-01
4.140000000000000346e-01
2.559999999999999498e-01
4.120000000000000329e-01
4.020000000000000240e-01
3.920000000000000151e-01
3.499999999999999778e-01
4.240000000000000435e-01
3.300000000000000155e-01
3.300000000000000155e-01
4.019999999999999685e-01
3.379999999999999671e-01
3.599999999999999867e-01
4.219999999999999862e-01
3.920000000000000151e-01
3.779999999999999472e-01
3.499999999999999778e-01
3.399999999999999689e-01
4.060000000000000275e-01
4.040000000000000258e-01
3.160000000000000031e-01
4.139999999999999791e-01
4.339999999999999969e-01
4.059999999999999720e-01
3.900000000000000133e-01
4.060000000000000275e-01
4.000000000000000222e-01
4.200000000000000400e-01
4.240000000000000435e-01
4.120000000000000329e-01
3.860000000000000098e-01
4.000000000000000222e-01
4.099999999999999756e-01
3.820000000000000062e-01
3.880000000000000115e-01
4.339999999999999969e-01
4.360000000000000542e-01
3.999999999999999667e-01
4.500000000000000111e-01
4.000000000000000222e-01
3.900000000000000133e-01
3.980000000000000204e-01
3.859999999999999543e-01
4.160000000000000364e-01
4.060000000000000275e-01
3.499999999999999778e-01
3.899999999999999578e-01
3.820000000000000062e-01
4.000000000000000222e-01
4.000000000000000222e-01
4.199999999999999289e-01
4.080000000000000293e-01
3.379999999999999671e-01
3.859999999999999543e-01
4.059999999999999720e-01
4.740000000000000324e-01
3.820000000000000062e-01
3.960000000000000187e-01
3.439999999999999725e-01
3.820000000000000062e-01
3.880000000000000115e-01
2.899999999999999800e-01
3.239999999999999547e-01
3.440000000000000280e-01
4.320000000000000506e-01
3.379999999999999671e-01
4.220000000000000417e-01
3.039999999999999925e-01
4.360000000000000542e-01
3.920000000000000151e-01
4.219999999999999862e-01
3.979999999999999649e-01
3.539999999999999813e-01
2.900000000000000355e-01
4.139999999999999791e-01
4.460000000000000075e-01
4.320000000000000506e-01
3.959999999999999631e-01
4.280000000000000471e-01
4.020000000000000240e-01
3.780000000000000027e-01
3.379999999999999671e-01
3.759999999999999454e-01
4.000000000000000222e-01
4.140000000000000346e-01
3.439999999999999725e-01
3.559999999999999831e-01
3.139999999999999458e-01
2.860000000000000320e-01
2.419999999999999929e-01
4.280000000000000471e-01
4.019999999999999685e-01
4.279999999999999361e-01
3.880000000000000115e-01
4.420000000000000040e-01
3.940000000000000169e-01
3.940000000000000169e-01
3.900000000000000133e-01
4.080000000000000293e-01
3.279999999999999583e-01
4.439999999999999503e-01
4.160000000000000364e-01
3.840000000000000080e-01
4.360000000000000542e-01
3.360000000000000209e-01
4.020000000000000240e-01
3.459999999999999742e-01
3.800000000000000044e-01
4.019999999999999685e-01
3.240000000000000102e-01
3.679999999999999938e-01
3.519999999999999796e-01
4.280000000000000471e-01
3.679999999999999938e-01
3.799999999999999489e-01
4.280000000000000471e-01
4.099999999999999756e-01
4.099999999999999756e-01
3.780000000000000027e-01
4.799999999999999822e-01
4.039999999999999147e-01
3.980000000000000204e-01
4.139999999999999791e-01
3.880000000000000115e-01
3.920000000000000151e-01
4.059999999999999720e-01
4.240000000000000435e-01
4.060000000000000275e-01
4.219999999999999862e-01
3.780000000000000027e-01
3.939999999999999614e-01
4.420000000000000040e-01
3.859999999999999543e-01
3.400000000000000244e-01
4.219999999999999862e-01
3.940000000000000169e-01
4.319999999999999396e-01
4.040000000000000258e-01
3.980000000000000204e-01
4.320000000000000506e-01
3.980000000000000204e-01
3.719999999999999973e-01
4.240000000000000435e-01
4.199999999999999289e-01
4.139999999999999791e-01
3.940000000000000169e-01
4.439999999999999503e-01
4.200000000000000400e-01
3.939999999999999614e-01
3.780000000000000027e-01
4.000000000000000222e-01
4.099999999999999756e-01
3.360000000000000209e-01
4.179999999999999827e-01
3.880000000000000115e-01
4.399999999999999467e-01
3.179999999999999494e-01
3.559999999999999831e-01
3.819999999999999507e-01
4.580000000000000182e-01
4.120000000000000329e-01
3.840000000000000080e-01
3.959999999999999631e-01
4.280000000000000471e-01
3.459999999999999742e-01
3.099999999999999423e-01
4.120000000000000329e-01
3.799999999999999489e-01
4.060000000000000275e-01
4.320000000000000506e-01
4.299999999999999933e-01
3.399999999999999689e-01
4.080000000000000293e-01
3.319999999999999618e-01
4.580000000000000182e-01
4.159999999999999254e-01
3.999999999999999667e-01
3.880000000000000115e-01
3.780000000000000027e-01
4.219999999999999862e-01
3.960000000000000187e-01
3.619999999999999885e-01
3.039999999999999925e-01
3.339999999999999636e-01
3.880000000000000115e-01
3.539999999999999813e-01
3.840000000000000080e-01
4.099999999999999756e-01
4.320000000000000506e-01
3.780000000000000027e-01
2.959999999999999853e-01
4.480000000000000648e-01
3.219999999999999529e-01
4.080000000000000293e-01
4.619999999999999107e-01
4.180000000000000382e-01
4.280000000000000471e-01
3.920000000000000151e-01
3.840000000000000080e-01
4.439999999999999503e-01
4.240000000000000435e-01
4.200000000000000400e-01
3.199999999999999512e-01
4.340000000000000524e-01
4.240000000000000435e-01
3.360000000000000209e-01
3.260000000000000120e-01
3.059999999999999387e-01
4.160000000000000364e-01
3.319999999999999618e-01
3.160000000000000031e-01
4.080000000000000293e-01
4.299999999999999933e-01
3.960000000000000187e-01
4.180000000000000382e-01
3.939999999999999614e-01
3.800000000000000044e-01
2.500000000000000000e-01
2.800000000000000266e-01
4.619999999999999107e-01
4.219999999999999862e-01
3.900000000000000133e-01
4.360000000000000542e-01
4.059999999999999720e-01
3.719999999999999973e-01
4.060000000000000275e-01
3.840000000000000635e-01
4.820000000000000395e-01
3.620000000000000440e-01
4.139999999999999791e-01
4.500000000000000111e-01
3.519999999999999796e-01
4.160000000000000364e-01
3.760000000000000009e-01
3.760000000000000564e-01
4.359999999999999432e-01
3.579999999999999849e-01
4.120000000000000329e-01
4.380000000000000560e-01
4.740000000000000324e-01
4.160000000000000364e-01
3.820000000000000062e-01
4.200000000000000400e-01
4.059999999999999720e-01
4.339999999999999969e-01
4.099999999999999756e-01
4.139999999999999791e-01
3.719999999999999973e-01
4.219999999999999862e-01
3.840000000000000080e-01
3.979999999999999649e-01
4.380000000000000004e-01
4.460000000000000075e-01
3.960000000000000187e-01
4.140000000000000346e-01
4.259999999999999898e-01
3.760000000000000009e-01
3.140000000000000013e-01
3.940000000000000169e-01
4.160000000000000364e-01
3.360000000000000209e-01
3.919999999999999596e-01
3.739999999999999991e-01
4.339999999999999969e-01
4.220000000000000417e-01
3.900000000000000133e-01
3.760000000000000009e-01
3.900000000000000133e-01
3.439999999999999725e-01
3.180000000000000049e-01
4.259999999999999898e-01
3.940000000000000169e-01
4.500000000000000111e-01
4.320000000000000506e-01
3.659999999999999920e-01
3.259999999999999565e-01
3.359999999999999654e-01
3.900000000000000133e-01
4.079999999999999183e-01
4.119999999999999218e-01
3.379999999999999671e-01
4.200000000000000400e-01
4.080000000000000293e-01
3.559999999999999831e-01
3.979999999999999649e-01
3.060000000000000497e-01
4.160000000000000364e-01
4.240000000000000435e-01
3.760000000000000009e-01
4.200000000000000400e-01
3.159999999999999476e-01
4.360000000000000542e-01
4.200000000000000400e-01
2.759999999999999676e-01
2.959999999999999853e-01
3.780000000000000027e-01
4.139999999999999791e-01
3.979999999999999649e-01
4.040000000000000258e-01
4.200000000000000400e-01
3.079999999999999960e-01
3.959999999999999631e-01
3.599999999999999867e-01
3.860000000000000098e-01
3.339999999999999636e-01
3.999999999999999667e-01
3.719999999999999973e-01
4.280000000000000471e-01
4.019999999999999685e-01
4.500000000000000111e-01
3.780000000000000027e-01
3.780000000000000027e-01
4.100000000000000311e-01
4.120000000000000329e-01
3.880000000000000115e-01
3.920000000000000151e-01
4.420000000000000040e-01
4.000000000000000222e-01
3.959999999999999631e-01
3.579999999999999849e-01
4.120000000000000329e-01
3.840000000000000080e-01
3.880000000000000115e-01
3.439999999999999725e-01
3.760000000000000009e-01
3.340000000000000191e-01
3.760000000000000009e-01
4.219999999999999862e-01
3.960000000000000187e-01
4.359999999999999432e-01
4.299999999999999933e-01
4.280000000000000471e-01
4.820000000000000395e-01
3.299999999999999600e-01
4.120000000000000329e-01
4.399999999999999467e-01
3.820000000000000062e-01
3.940000000000000169e-01
4.120000000000000329e-01
4.339999999999999969e-01
3.219999999999999529e-01
4.299999999999999933e-01
3.539999999999999813e-01
3.639999999999999902e-01
4.399999999999999467e-01
4.040000000000000258e-01
4.040000000000000258e-01
4.320000000000000506e-01
4.240000000000000435e-01
3.359999999999999654e-01
3.479999999999999760e-01
3.320000000000000173e-01
4.120000000000000329e-01
4.439999999999999503e-01
4.360000000000000542e-01
3.599999999999999867e-01
4.180000000000000382e-01
3.719999999999999973e-01
4.279999999999999361e-01
3.379999999999999671e-01
3.880000000000000115e-01
4.160000000000000364e-01
3.960000000000000187e-01
4.280000000000000471e-01
2.979999999999999316e-01
3.419999999999999707e-01
4.259999999999999898e-01
3.980000000000000204e-01
3.480000000000000315e-01
3.479999999999999760e-01
3.860000000000000098e-01
4.299999999999999933e-01
3.760000000000000009e-01
3.519999999999999796e-01
4.139999999999999791e-01
3.399999999999999689e-01
4.200000000000000400e-01
3.900000000000000133e-01
3.699999999999999956e-01
3.960000000000000187e-01
4.139999999999999791e-01
4.060000000000000275e-01
4.019999999999999685e-01
3.499999999999999778e-01
3.339999999999999636e-01
4.200000000000000400e-01
2.959999999999999853e-01
3.940000000000000169e-01
4.519999999999999574e-01
3.659999999999999920e-01
4.259999999999999898e-01
3.679999999999999938e-01
3.840000000000000080e-01
4.059999999999999720e-01
4.240000000000000435e-01
4.200000000000000400e-01
3.399999999999999689e-01
4.120000000000000329e-01
3.580000000000000404e-01
3.440000000000000280e-01
4.099999999999999756e-01
3.980000000000000204e-01
3.119999999999999996e-01
4.139999999999999791e-01
3.379999999999999671e-01
4.120000000000000329e-01
3.939999999999999614e-01
3.800000000000000044e-01
4.380000000000000004e-01
3.899999999999999578e-01
3.960000000000000187e-01
4.160000000000000364e-01
4.299999999999999933e-01
3.820000000000000062e-01
3.639999999999999902e-01
4.299999999999999933e-01
4.199999999999999289e-01
4.420000000000000040e-01
3.479999999999999760e-01
4.200000000000000400e-01
4.040000000000000258e-01
4.059999999999999720e-01
4.240000000000000435e-01
4.219999999999999862e-01
4.019999999999999685e-01
4.219999999999999862e-01
4.120000000000000329e-01
3.679999999999999938e-01
4.060000000000000275e-01
3.459999999999999742e-01
3.300000000000000155e-01
3.820000000000000062e-01
4.179999999999999827e-01
3.880000000000000115e-01
4.460000000000000075e-01
4.239999999999999325e-01
4.339999999999999969e-01
3.780000000000000027e-01
3.699999999999999956e-01
3.980000000000000204e-01
4.339999999999999969e-01
4.160000000000000364e-01
4.259999999999999898e-01
4.020000000000000240e-01
4.359999999999999432e-01
4.299999999999999933e-01
3.739999999999999991e-01
4.140000000000000346e-01
3.800000000000000044e-01
3.439999999999999725e-01
4.219999999999999862e-01
4.259999999999999898e-01
3.780000000000000027e-01
3.619999999999999885e-01
3.979999999999999649e-01
3.419999999999999707e-01
3.640000000000000457e-01
4.240000000000000435e-01
4.200000000000000400e-01
3.419999999999999707e-01
4.000000000000000222e-01
3.840000000000000080e-01
4.020000000000000240e-01
4.019999999999999685e-01
4.000000000000000222e-01
4.140000000000000346e-01
4.959999999999998854e-01
3.499999999999999778e-01
3.220000000000000084e-01
4.160000000000000364e-01
3.940000000000000169e-01
4.139999999999999791e-01
4.339999999999999969e-01
4.520000000000000684e-01
3.920000000000000151e-01
3.860000000000000098e-01
3.980000000000000204e-01
4.259999999999999898e-01
3.900000000000000133e-01
4.380000000000000004e-01
3.840000000000000080e-01
4.339999999999999969e-01
3.860000000000000098e-01
4.119999999999999218e-01
4.280000000000000471e-01
4.180000000000000382e-01
4.420000000000000040e-01
2.799999999999999711e-01
4.220000000000000417e-01
4.519999999999999574e-01
3.960000000000000187e-01
3.579999999999999849e-01
4.360000000000000542e-01
3.680000000000000493e-01
4.100000000000000311e-01
4.040000000000000258e-01
3.719999999999999973e-01
3.259999999999999565e-01
4.080000000000000293e-01
3.640000000000000457e-01
4.239999999999999325e-01
4.400000000000000577e-01
3.960000000000000187e-01
3.439999999999999725e-01
4.000000000000000222e-01
4.059999999999999720e-01
3.820000000000000062e-01
4.200000000000000400e-01
3.400000000000000244e-01
3.760000000000000564e-01
4.439999999999999503e-01
4.299999999999999933e-01
4.519999999999999574e-01
4.200000000000000400e-01
4.360000000000000542e-01
3.959999999999999631e-01
3.800000000000000044e-01
4.020000000000000240e-01
3.800000000000000044e-01
4.100000000000000311e-01
3.700000000000000511e-01
4.200000000000000400e-01
3.920000000000000151e-01
4.040000000000000258e-01
3.519999999999999796e-01
3.180000000000000049e-01
3.439999999999999725e-01
4.160000000000000364e-01
4.000000000000000222e-01
3.379999999999999671e-01
4.040000000000000258e-01
4.220000000000000417e-01
3.960000000000000187e-01
4.100000000000000311e-01
3.880000000000000115e-01
4.139999999999999791e-01
4.200000000000000400e-01
4.320000000000000506e-01
3.419999999999999707e-01
3.679999999999999938e-01
3.760000000000000009e-01
3.339999999999999636e-01
3.079999999999999960e-01
3.719999999999999973e-01
3.659999999999999920e-01
3.920000000000000151e-01
4.140000000000000346e-01
4.080000000000000293e-01
3.979999999999999649e-01
4.240000000000000435e-01
3.539999999999999813e-01
4.159999999999999254e-01
4.259999999999999898e-01
3.920000000000000151e-01
4.200000000000000400e-01
4.139999999999999791e-01
3.599999999999999867e-01
4.059999999999999720e-01
3.479999999999999760e-01
4.160000000000000364e-01
4.439999999999999503e-01
4.280000000000000471e-01
3.140000000000000568e-01
3.840000000000000080e-01
4.080000000000000293e-01
4.019999999999999685e-01
3.200000000000000067e-01
3.899999999999999578e-01
4.299999999999999933e-01
4.099999999999999756e-01
4.280000000000000471e-01
4.000000000000000222e-01
4.380000000000000004e-01
4.680000000000000826e-01
3.299999999999999600e-01
3.520000000000000351e-01
4.120000000000000329e-01
4.380000000000000004e-01
3.739999999999999991e-01
3.679999999999999938e-01
3.960000000000000187e-01
4.179999999999999827e-01
3.559999999999999831e-01
3.099999999999999423e-01
4.259999999999999898e-01
3.900000000000000133e-01
4.139999999999999791e-01
3.920000000000000151e-01
3.599999999999999867e-01
4.460000000000000075e-01
4.480000000000000648e-01
4.399999999999999467e-01
3.859999999999999543e-01
3.999999999999999667e-01
4.080000000000000293e-01
3.180000000000000049e-01
3.699999999999999956e-01
3.479999999999999760e-01
4.560000000000000719e-01
4.380000000000000004e-01
3.840000000000000080e-01
3.199999999999999512e-01
4.540000000000000147e-01
4.140000000000000346e-01
4.460000000000000075e-01
4.299999999999999933e-01
2.360000000000000431e-01
3.939999999999999614e-01
4.380000000000000004e-01
4.359999999999999432e-01
3.960000000000000187e-01
4.120000000000000329e-01
4.260000000000000453e-01
4.219999999999999862e-01
3.840000000000000080e-01
4.519999999999999574e-01
4.120000000000000329e-01
4.020000000000000240e-01
4.400000000000000577e-01
3.619999999999999329e-01
4.100000000000000311e-01
3.380000000000000226e-01
3.219999999999999529e-01
4.280000000000000471e-01
4.259999999999999898e-01
3.800000000000000044e-01
3.479999999999999760e-01
4.059999999999999720e-01
3.719999999999999973e-01
3.719999999999999973e-01
3.819999999999999507e-01
4.000000000000000222e-01
4.000000000000000222e-01
4.099999999999999756e-01
4.000000000000000222e-01
3.760000000000000009e-01
4.060000000000000275e-01
4.440000000000000613e-01
4.200000000000000400e-01
3.320000000000000173e-01
3.840000000000000080e-01
4.380000000000000004e-01
3.419999999999999707e-01
4.340000000000000524e-01
3.980000000000000204e-01
4.000000000000000222e-01
4.099999999999999756e-01
4.299999999999999933e-01
4.040000000000000258e-01
4.219999999999999862e-01
3.519999999999999796e-01
3.659999999999999920e-01
3.960000000000000187e-01
3.800000000000000044e-01
3.800000000000000044e-01
3.619999999999999885e-01
3.380000000000000226e-01
2.939999999999999281e-01
3.639999999999999902e-01
3.979999999999999649e-01
4.280000000000000471e-01
4.299999999999999933e-01
3.960000000000000187e-01
4.000000000000000222e-01
3.939999999999999614e-01
4.179999999999999827e-01
4.360000000000000542e-01
4.259999999999999898e-01
3.800000000000000044e-01
2.120000000000000218e-01
4.219999999999999862e-01
3.900000000000000133e-01
3.419999999999999707e-01
4.179999999999999827e-01
4.040000000000000258e-01
4.059999999999999720e-01
4.139999999999999791e-01
4.240000000000000435e-01
3.960000000000000187e-01
4.040000000000000258e-01
3.439999999999999725e-01
4.119999999999999218e-01
4.060000000000000275e-01
3.639999999999999902e-01
3.840000000000000080e-01
3.499999999999999778e-01
4.120000000000000329e-01
3.959999999999999631e-01
4.259999999999999898e-01
4.380000000000000004e-01
4.320000000000000506e-01
4.320000000000000506e-01
3.459999999999999742e-01
3.719999999999999973e-01
4.000000000000000222e-01
4.160000000000000364e-01
4.740000000000000324e-01
3.519999999999999796e-01
3.680000000000000493e-01
4.359999999999999432e-01
4.279999999999999361e-01
3.859999999999999543e-01
4.099999999999999756e-01
4.000000000000000222e-01
4.380000000000000004e-01
4.339999999999999969e-01
3.899999999999999578e-01
3.960000000000000187e-01
3.399999999999999689e-01
4.160000000000000364e-01
3.559999999999999831e-01
3.219999999999999529e-01
4.379999999999998894e-01
3.459999999999999742e-01
4.519999999999999574e-01
4.139999999999999791e-01
4.160000000000000364e-01
3.880000000000000115e-01
3.199999999999999512e-01
4.240000000000000435e-01
4.000000000000000222e-01
4.179999999999999827e-01
3.559999999999999831e-01
4.560000000000000719e-01
4.139999999999999791e-01
4.200000000000000400e-01
4.140000000000000346e-01
3.479999999999999760e-01
3.299999999999999600e-01
4.000000000000000222e-01
4.540000000000000147e-01
4.799999999999999822e-01
3.280000000000000138e-01
4.080000000000000293e-01
3.459999999999999742e-01
4.400000000000000577e-01
4.519999999999999574e-01
3.739999999999999991e-01
3.199999999999999512e-01
4.160000000000000364e-01
4.140000000000000346e-01
2.959999999999999853e-01
4.399999999999999467e-01
3.880000000000000115e-01
4.179999999999999827e-01
3.699999999999999956e-01
3.479999999999999760e-01
4.500000000000000111e-01
3.619999999999999885e-01
4.279999999999999361e-01
4.179999999999999827e-01
4.299999999999999933e-01
4.120000000000000329e-01
4.259999999999999898e-01
4.259999999999999898e-01
4.320000000000000506e-01
3.679999999999999938e-01
4.099999999999999756e-01
1.960000000000000075e-01
4.019999999999999685e-01
4.000000000000000222e-01
3.259999999999999565e-01
4.160000000000000364e-01
4.339999999999999969e-01
3.499999999999999778e-01
4.299999999999999933e-01
4.339999999999999969e-01
3.880000000000000115e-01
3.780000000000000027e-01
4.080000000000000293e-01
4.080000000000000293e-01
4.320000000000000506e-01
4.059999999999999720e-01
3.840000000000000080e-01
4.160000000000000364e-01
3.039999999999999925e-01
3.859999999999999543e-01
3.700000000000000511e-01
3.320000000000000173e-01
2.879999999999999782e-01
4.100000000000000311e-01
4.219999999999999862e-01
3.960000000000000187e-01
3.920000000000000151e-01
4.320000000000000506e-01
4.699999999999999178e-01
3.760000000000000009e-01
4.219999999999999862e-01
3.940000000000000169e-01
3.840000000000000080e-01
3.840000000000000080e-01
4.100000000000000311e-01
4.259999999999999898e-01
3.559999999999999831e-01
4.519999999999999574e-01
3.440000000000000280e-01
4.040000000000000258e-01
3.659999999999999365e-01
5.140000000000000124e-01
3.379999999999999671e-01
3.840000000000000080e-01
4.059999999999999720e-01
4.320000000000000506e-01
3.400000000000000244e-01
4.339999999999999969e-01
4.120000000000000329e-01
3.599999999999999867e-01
3.820000000000000062e-01
4.320000000000000506e-01
3.339999999999999636e-01
3.719999999999999973e-01
4.220000000000000417e-01
3.860000000000000098e-01
4.099999999999999756e-01
3.259999999999999565e-01
3.360000000000000209e-01
4.320000000000000506e-01
3.960000000000000187e-01
3.960000000000000187e-01
4.000000000000000222e-01
4.440000000000000613e-01
4.040000000000000258e-01
3.459999999999999742e-01
4.080000000000000293e-01
4.099999999999999756e-01
4.460000000000000075e-01
3.699999999999999956e-01
4.000000000000000222e-01
3.699999999999999956e-01
3.760000000000000009e-01
3.920000000000000151e-01
3.259999999999999565e-01
3.259999999999999565e-01
4.139999999999999791e-01
4.119999999999999218e-01
3.900000000000000133e-01
4.320000000000000506e-01
3.179999999999999494e-01
4.059999999999999720e-01
3.880000000000000115e-01
3.939999999999999614e-01
4.200000000000000400e-01
3.760000000000000009e-01
3.860000000000000098e-01
2.820000000000000284e-01
4.299999999999999933e-01
3.479999999999999760e-01
4.560000000000000719e-01
3.240000000000000102e-01
4.439999999999999503e-01
4.099999999999999756e-01
4.160000000000000364e-01
3.899999999999999578e-01
3.439999999999999725e-01
3.739999999999999991e-01
4.000000000000000222e-01
3.719999999999999973e-01
3.920000000000000151e-01
3.800000000000000044e-01
4.320000000000000506e-01
4.220000000000000417e-01
4.219999999999999862e-01
4.020000000000000240e-01
4.279999999999999361e-01
4.140000000000000346e-01
3.840000000000000080e-01
4.120000000000000329e-01
3.419999999999999707e-01
4.060000000000000275e-01
4.120000000000000329e-01
3.160000000000000031e-01
3.499999999999999778e-01
4.019999999999999685e-01
4.119999999999999218e-01
3.800000000000000044e-01
3.900000000000000133e-01
4.080000000000000293e-01
4.339999999999999969e-01
4.219999999999999862e-01
4.520000000000000684e-01
3.499999999999999778e-01
4.259999999999999898e-01
3.780000000000000027e-01
4.080000000000000293e-01
4.080000000000000293e-01
4.019999999999999685e-01
4.060000000000000275e-01
4.240000000000000435e-01
2.919999999999999818e-01
3.379999999999999671e-01
4.740000000000000324e-01
3.559999999999999831e-01
4.099999999999999756e-01
4.139999999999999791e-01
4.179999999999999827e-01
3.880000000000000115e-01
3.780000000000000027e-01
3.679999999999999938e-01
4.160000000000000364e-01
4.160000000000000364e-01
4.519999999999999574e-01
4.160000000000000364e-01
3.360000000000000209e-01
4.259999999999999898e-01
3.599999999999999867e-01
2.779999999999999694e-01
3.800000000000000044e-01
3.880000000000000115e-01
4.060000000000000275e-01
4.179999999999999827e-01
4.179999999999999827e-01
3.980000000000000204e-01
3.820000000000000062e-01
4.060000000000000275e-01
3.960000000000000187e-01
3.619999999999999885e-01
4.139999999999999791e-01
4.060000000000000275e-01
4.339999999999999969e-01
3.919999999999999596e-01
4.139999999999999791e-01
4.020000000000000240e-01
3.699999999999999956e-01
3.679999999999999938e-01
4.380000000000000004e-01
4.019999999999999685e-01
4.139999999999999791e-01
3.599999999999999867e-01
4.439999999999999503e-01
4.140000000000000346e-01
3.780000000000000027e-01
3.940000000000000169e-01
3.559999999999999831e-01
3.900000000000000133e-01
4.280000000000000471e-01
4.080000000000000293e-01
3.899999999999999578e-01
4.479999999999999538e-01
4.240000000000000435e-01
3.760000000000000009e-01
3.560000000000000386e-01
3.980000000000000204e-01
4.320000000000000506e-01
3.960000000000000187e-01
4.380000000000000004e-01
3.960000000000000187e-01
4.540000000000000147e-01
4.259999999999999898e-01
3.920000000000000151e-01
4.040000000000000258e-01
4.200000000000000400e-01
4.040000000000000258e-01
3.539999999999999813e-01
3.679999999999999938e-01
4.140000000000000346e-01
3.840000000000000080e-01
3.780000000000000027e-01
4.139999999999999791e-01
3.900000000000000133e-01
3.960000000000000187e-01
4.380000000000000004e-01
4.139999999999999791e-01
4.279999999999999361e-01
4.280000000000000471e-01
4.319999999999999396e-01
4.359999999999999432e-01
4.020000000000000240e-01
3.719999999999999973e-01
4.240000000000000435e-01
4.219999999999999862e-01
3.999999999999999667e-01
4.580000000000000182e-01
3.760000000000000009e-01
4.380000000000000004e-01
4.099999999999999756e-01
4.219999999999999862e-01
4.040000000000000258e-01
3.680000000000000493e-01
4.240000000000000435e-01
4.140000000000000346e-01
4.400000000000000577e-01
4.519999999999999574e-01
3.920000000000000706e-01
3.479999999999999760e-01
4.539999999999999036e-01
3.760000000000000009e-01
4.179999999999999827e-01
3.860000000000000098e-01
4.339999999999999969e-01
3.940000000000000169e-01
3.840000000000000080e-01
4.040000000000000258e-01
3.699999999999999956e-01
3.860000000000000098e-01
3.920000000000000151e-01
3.640000000000000457e-01
4.120000000000000329e-01
3.880000000000000115e-01
3.240000000000000102e-01
4.299999999999999933e-01
3.800000000000000044e-01
3.659999999999999920e-01
3.879999999999999560e-01
4.060000000000000275e-01
3.519999999999999796e-01
3.140000000000000013e-01
4.200000000000000400e-01
4.179999999999999827e-01
4.280000000000000471e-01
3.860000000000000098e-01
3.299999999999999600e-01
3.980000000000000204e-01
3.479999999999999760e-01
4.140000000000000346e-01
4.059999999999999720e-01
4.380000000000000004e-01
4.099999999999999756e-01
4.299999999999999933e-01
3.840000000000000080e-01
4.200000000000000400e-01
4.000000000000000222e-01
3.519999999999999796e-01
4.040000000000000258e-01
3.339999999999999636e-01
3.719999999999999973e-01
4.380000000000000560e-01
4.099999999999999756e-01
4.280000000000000471e-01
3.600000000000000422e-01
4.280000000000000471e-01
3.679999999999999938e-01
3.539999999999999813e-01
4.139999999999999791e-01
3.639999999999999902e-01
4.160000000000000364e-01
4.200000000000000400e-01
4.179999999999999827e-01
3.739999999999999991e-01
4.219999999999999862e-01
4.479999999999999538e-01
4.439999999999999503e-01
3.540000000000000369e-01
4.120000000000000329e-01
4.479999999999999538e-01
4.559999999999999609e-01
3.840000000000000080e-01
3.860000000000000098e-01
3.820000000000000062e-01
4.000000000000000222e-01
3.419999999999999707e-01
4.339999999999999969e-01
3.840000000000000080e-01
3.260000000000000120e-01
3.800000000000000600e-01
3.200000000000000067e-01
4.220000000000000417e-01
4.120000000000000329e-01
3.939999999999999614e-01
4.059999999999999720e-01
3.639999999999999902e-01
4.240000000000000435e-01
4.080000000000000293e-01
4.240000000000000435e-01
4.139999999999999791e-01
3.960000000000000187e-01
4.059999999999999720e-01
3.459999999999999742e-01
3.339999999999999636e-01
4.359999999999999432e-01
4.059999999999999720e-01
4.540000000000000147e-01
3.039999999999999925e-01
4.080000000000000293e-01
4.000000000000000222e-01
4.060000000000000275e-01
4.060000000000000275e-01
3.280000000000000138e-01
4.259999999999999898e-01
4.280000000000000471e-01
4.599999999999999645e-01
3.059999999999999387e-01
3.840000000000000080e-01
3.659999999999999920e-01
4.240000000000000435e-01
3.760000000000000009e-01
4.120000000000000329e-01
4.019999999999999685e-01
3.920000000000000151e-01
4.339999999999999969e-01
3.459999999999999742e-01
3.920000000000000151e-01
3.339999999999999636e-01
3.679999999999999938e-01
4.359999999999999432e-01
4.280000000000000471e-01
3.679999999999999938e-01
3.820000000000000062e-01
4.180000000000000382e-01
4.139999999999999791e-01
4.299999999999999933e-01
4.000000000000000222e-01
3.939999999999999614e-01
3.200000000000000067e-01
4.019999999999999685e-01
4.540000000000000147e-01
3.579999999999999849e-01
3.960000000000000187e-01
3.719999999999999973e-01
4.040000000000000258e-01
3.639999999999999902e-01
4.240000000000000435e-01
4.380000000000000004e-01
3.399999999999999689e-01
3.499999999999999778e-01
3.600000000000000422e-01
3.519999999999999796e-01
3.860000000000000098e-01
3.499999999999999778e-01
4.859999999999999321e-01
3.559999999999999831e-01
3.760000000000000009e-01
3.719999999999999973e-01
4.160000000000000364e-01
4.360000000000000542e-01
3.800000000000000044e-01
3.979999999999999649e-01
3.380000000000000226e-01
4.000000000000000222e-01
3.860000000000000098e-01
4.080000000000000293e-01
2.940000000000000391e-01
4.120000000000000329e-01
3.959999999999999631e-01
2.939999999999999281e-01
4.279999999999999361e-01
3.960000000000000187e-01
4.059999999999999720e-01
3.960000000000000187e-01
4.219999999999999862e-01
3.940000000000000169e-01
4.259999999999999898e-01
4.099999999999999756e-01
4.040000000000000258e-01
3.699999999999999956e-01
3.980000000000000204e-01
3.840000000000000635e-01
3.800000000000000044e-01
4.080000000000000293e-01
3.039999999999999925e-01
4.280000000000000471e-01
3.880000000000000115e-01
3.659999999999999920e-01
2.339999999999999858e-01
3.880000000000000115e-01
3.900000000000000133e-01
3.259999999999999565e-01
4.059999999999999720e-01
4.259999999999999898e-01
3.900000000000000133e-01
3.880000000000000115e-01
4.259999999999999898e-01
4.200000000000000400e-01
4.359999999999999432e-01
4.380000000000000004e-01
3.920000000000000151e-01
3.099999999999999978e-01
4.099999999999999756e-01
3.900000000000000133e-01
3.180000000000000049e-01
4.400000000000000577e-01
4.320000000000000506e-01
3.860000000000000098e-01
4.040000000000000258e-01
4.120000000000000329e-01
3.899999999999999578e-01
3.800000000000000044e-01
3.519999999999999796e-01
3.979999999999999649e-01
3.940000000000000169e-01
3.859999999999999543e-01
3.739999999999999436e-01
3.359999999999999654e-01
3.859999999999999543e-01
4.059999999999999720e-01
3.739999999999999991e-01
3.739999999999999991e-01
4.040000000000000258e-01
3.880000000000000115e-01
3.319999999999999618e-01
4.460000000000000075e-01
3.579999999999999849e-01
3.240000000000000102e-01
4.159999999999999254e-01
4.359999999999999432e-01
4.380000000000000004e-01
3.419999999999999707e-01
4.280000000000000471e-01
4.160000000000000364e-01
3.960000000000000187e-01
4.360000000000000542e-01
3.960000000000000187e-01
4.360000000000000542e-01
3.299999999999999600e-01
3.960000000000000187e-01
4.219999999999999862e-01
3.679999999999999938e-01
4.040000000000000258e-01
4.179999999999999827e-01
4.160000000000000364e-01
4.319999999999999396e-01
4.259999999999999898e-01
4.519999999999999574e-01
4.120000000000000329e-01
4.219999999999999862e-01
4.400000000000000577e-01
4.279999999999999361e-01
4.119999999999999218e-01
3.599999999999999867e-01
4.420000000000000040e-01
4.080000000000000293e-01
4.479999999999999538e-01
4.299999999999999933e-01
3.900000000000000133e-01
4.220000000000000417e-01
4.300000000000000488e-01
3.900000000000000133e-01
4.160000000000000364e-01
4.219999999999999862e-01
3.480000000000000315e-01
4.100000000000000311e-01
4.139999999999999791e-01
3.859999999999999543e-01
4.180000000000000382e-01
3.860000000000000098e-01
4.399999999999999467e-01
4.139999999999999791e-01
4.240000000000000435e-01
3.980000000000000204e-01
4.120000000000000329e-01
4.240000000000000435e-01
4.040000000000000258e-01
3.900000000000000133e-01
3.240000000000000102e-01
4.140000000000000346e-01
3.439999999999999725e-01
3.619999999999999885e-01
4.059999999999999720e-01
4.019999999999999685e-01
3.680000000000000493e-01
4.299999999999999933e-01
3.859999999999999543e-01
4.219999999999999862e-01
3.479999999999999760e-01
3.579999999999999849e-01
4.299999999999999933e-01
4.219999999999999862e-01
3.980000000000000204e-01
4.099999999999999756e-01
4.060000000000000275e-01
3.940000000000000169e-01
3.320000000000000173e-01
3.800000000000000044e-01
3.800000000000000044e-01
4.200000000000000400e-01
3.639999999999999902e-01
3.960000000000000187e-01
4.120000000000000329e-01
3.780000000000000027e-01
3.739999999999999991e-01
4.319999999999999396e-01
4.280000000000000471e-01
4.019999999999999685e-01
3.760000000000000009e-01
3.699999999999999956e-01
4.660000000000000253e-01
4.360000000000000542e-01
4.100000000000000311e-01
4.139999999999999791e-01
3.579999999999999849e-01
3.679999999999999938e-01
3.880000000000000115e-01
4.399999999999999467e-01
4.299999999999999933e-01
3.539999999999999813e-01
3.619999999999999885e-01
4.200000000000000400e-01
4.139999999999999791e-01
3.219999999999999529e-01
4.000000000000000222e-01
4.100000000000000311e-01
4.299999999999999933e-01
4.080000000000000293e-01
3.880000000000000115e-01
3.800000000000000044e-01
3.840000000000000080e-01
3.140000000000000013e-01
3.460000000000000298e-01
3.820000000000000062e-01
3.339999999999999636e-01
4.139999999999999791e-01
4.179999999999999827e-01
4.200000000000000400e-01
3.979999999999999649e-01
4.239999999999999325e-01
3.679999999999999938e-01
4.000000000000000222e-01
4.439999999999999503e-01
4.240000000000000435e-01
4.080000000000000293e-01
4.360000000000000542e-01
3.899999999999999578e-01
4.099999999999999756e-01
4.240000000000000435e-01
4.260000000000000453e-01
4.040000000000000258e-01
2.820000000000000284e-01
4.359999999999999432e-01
4.439999999999999503e-01
4.139999999999999791e-01
3.499999999999999778e-01
4.799999999999999822e-01
4.000000000000000222e-01
4.080000000000000293e-01
4.060000000000000275e-01
3.139999999999999458e-01
4.299999999999999933e-01
4.039999999999999147e-01
3.200000000000000067e-01
4.280000000000000471e-01
4.279999999999999361e-01
4.339999999999999969e-01
3.519999999999999796e-01
3.940000000000000169e-01
3.659999999999999920e-01
3.459999999999999742e-01
4.160000000000000364e-01
4.380000000000000004e-01
4.080000000000000293e-01
4.339999999999999969e-01
4.260000000000000453e-01
4.120000000000000329e-01
4.179999999999999827e-01
3.339999999999999636e-01
4.519999999999999574e-01
4.040000000000000258e-01
3.840000000000000080e-01
4.480000000000000648e-01
3.399999999999999689e-01
4.360000000000000542e-01
4.299999999999999933e-01
3.659999999999999920e-01
4.099999999999999756e-01
4.200000000000000400e-01
4.320000000000000506e-01
4.420000000000000040e-01
4.479999999999999538e-01
3.940000000000000169e-01
4.259999999999999898e-01
3.499999999999999778e-01
3.739999999999999991e-01
3.840000000000000635e-01
3.259999999999999565e-01
4.280000000000000471e-01
3.840000000000000080e-01
3.679999999999999938e-01
4.359999999999999432e-01
4.040000000000000258e-01
4.079999999999999183e-01
4.339999999999999969e-01
3.899999999999999578e-01
4.179999999999999827e-01
3.359999999999999654e-01
3.840000000000000080e-01
3.960000000000000187e-01
3.519999999999999796e-01
3.780000000000000027e-01
3.780000000000000027e-01
4.959999999999999964e-01
4.399999999999999467e-01
4.380000000000000004e-01
3.599999999999999867e-01
4.299999999999999933e-01
3.760000000000000009e-01
4.120000000000000329e-01
4.120000000000000329e-01
3.940000000000000169e-01
3.320000000000000173e-01
3.840000000000000080e-01
4.259999999999999898e-01
4.040000000000000258e-01
4.059999999999999720e-01
4.660000000000000253e-01
3.079999999999999960e-01
4.120000000000000329e-01
4.000000000000000222e-01
3.980000000000000204e-01
4.240000000000000435e-01
3.719999999999999973e-01
4.020000000000000240e-01
4.120000000000000329e-01
4.320000000000000506e-01
3.519999999999999796e-01
3.899999999999999578e-01
4.259999999999999898e-01
3.780000000000000027e-01
4.299999999999999933e-01
3.880000000000000115e-01
3.920000000000000151e-01
4.280000000000000471e-01
3.719999999999999973e-01
4.259999999999999898e-01
4.260000000000000453e-01
4.200000000000000400e-01
3.880000000000000115e-01
4.299999999999999933e-01
4.320000000000000506e-01
3.459999999999999742e-01
4.459999999999998965e-01
4.160000000000000364e-01
4.200000000000000400e-01
4.299999999999999933e-01
3.780000000000000027e-01
4.179999999999999827e-01
3.860000000000000098e-01
4.179999999999999827e-01
3.859999999999999543e-01
3.960000000000000187e-01
3.900000000000000133e-01
4.179999999999999827e-01
4.000000000000000222e-01
4.359999999999999432e-01
3.860000000000000098e-01
4.179999999999999827e-01
4.339999999999999969e-01
3.780000000000000027e-01
4.160000000000000364e-01
3.820000000000000062e-01
4.139999999999999791e-01
4.280000000000000471e-01
4.019999999999999685e-01
3.920000000000000151e-01
4.099999999999999756e-01
4.200000000000000400e-01
4.020000000000000240e-01
3.899999999999999578e-01
3.860000000000000098e-01
4.180000000000000382e-01
4.139999999999999791e-01
4.179999999999999827e-01
3.659999999999999920e-01
4.339999999999999969e-01
3.499999999999999778e-01
4.280000000000000471e-01
3.780000000000000027e-01
3.319999999999999618e-01
4.219999999999999862e-01
3.979999999999999649e-01
4.120000000000000329e-01
3.800000000000000044e-01
3.780000000000000027e-01
4.040000000000000258e-01
3.840000000000000080e-01
4.020000000000000240e-01
4.120000000000000329e-01
4.099999999999999756e-01
3.699999999999999400e-01
3.719999999999999973e-01
4.060000000000000275e-01
3.659999999999999920e-01
5.060000000000000053e-01
4.599999999999999645e-01
3.219999999999999529e-01
3.840000000000000080e-01
4.219999999999999862e-01
4.420000000000000040e-01
4.100000000000000311e-01
4.040000000000000258e-01
2.939999999999999836e-01
4.200000000000000400e-01
3.880000000000000115e-01
4.019999999999999685e-01
4.280000000000000471e-01
4.179999999999999827e-01
4.300000000000000488e-01
3.960000000000000187e-01
3.659999999999999920e-01
4.160000000000000364e-01
3.760000000000000009e-01
3.960000000000000187e-01
3.860000000000000098e-01
3.860000000000000098e-01
4.120000000000000329e-01
4.120000000000000329e-01
3.400000000000000244e-01
3.020000000000000462e-01
3.739999999999999991e-01
3.800000000000000044e-01
4.420000000000000040e-01
4.380000000000000004e-01
3.639999999999999902e-01
3.699999999999999400e-01
3.980000000000000204e-01
3.699999999999999956e-01
3.419999999999999707e-01
4.259999999999999898e-01
4.020000000000000240e-01
3.959999999999999631e-01
3.880000000000000115e-01
3.880000000000000115e-01
4.059999999999999720e-01
3.840000000000000080e-01
3.800000000000000044e-01
4.000000000000000222e-01
4.060000000000000275e-01
4.559999999999999609e-01
4.599999999999999645e-01
4.320000000000000506e-01
4.059999999999999720e-01
4.059999999999999720e-01
3.880000000000000115e-01
2.560000000000000053e-01
4.200000000000000400e-01
4.200000000000000400e-01
3.099999999999999978e-01
4.400000000000000577e-01
2.379999999999999893e-01
4.020000000000000240e-01
4.240000000000000435e-01
3.919999999999999596e-01
3.860000000000000098e-01
4.380000000000000004e-01
4.120000000000000329e-01
3.780000000000000027e-01
4.480000000000000648e-01
3.899999999999999578e-01
3.240000000000000102e-01
3.900000000000000133e-01
4.280000000000000471e-01
4.280000000000000471e-01
3.619999999999999885e-01
4.000000000000000222e-01
3.880000000000000115e-01
3.900000000000000133e-01
3.820000000000000062e-01
3.840000000000000080e-01
4.059999999999999720e-01
3.900000000000000133e-01
3.439999999999999725e-01
4.259999999999999898e-01
4.439999999999999503e-01
4.139999999999999791e-01
3.980000000000000204e-01
4.240000000000000435e-01
3.820000000000000062e-01
3.359999999999999654e-01
3.540000000000000369e-01
3.039999999999999925e-01
3.720000000000000528e-01
4.140000000000000346e-01
3.399999999999999689e-01
4.099999999999999756e-01
4.040000000000000258e-01
3.880000000000000115e-01
4.460000000000000075e-01
3.920000000000000151e-01
4.620000000000000218e-01
3.560000000000000386e-01
4.019999999999999685e-01
4.099999999999999756e-01
4.299999999999999933e-01
3.960000000000000187e-01
3.879999999999999560e-01
4.040000000000000258e-01
4.180000000000000382e-01
3.220000000000000084e-01
4.000000000000000222e-01
4.160000000000000364e-01
4.299999999999999933e-01
3.800000000000000044e-01
3.619999999999999885e-01
4.019999999999999685e-01
3.780000000000000027e-01
4.099999999999999756e-01
4.099999999999999756e-01
3.780000000000000027e-01
4.199999999999999289e-01
3.900000000000000133e-01
3.800000000000000044e-01
4.120000000000000329e-01
3.699999999999999956e-01
4.139999999999999791e-01
4.120000000000000329e-01
4.000000000000000222e-01
4.380000000000000004e-01
3.739999999999999436e-01
4.219999999999999862e-01
4.320000000000000506e-01
3.579999999999999849e-01
4.160000000000000364e-01
3.860000000000000098e-01
4.500000000000000111e-01
4.040000000000000258e-01
4.639999999999999680e-01
4.000000000000000222e-01
3.399999999999999689e-01
4.019999999999999685e-01
4.179999999999999827e-01
3.920000000000000151e-01
4.380000000000000004e-01
4.259999999999999898e-01
3.880000000000000115e-01
3.739999999999999991e-01
4.200000000000000400e-01
3.160000000000000031e-01
3.339999999999999636e-01
4.420000000000000040e-01
4.299999999999999933e-01
3.880000000000000115e-01
4.519999999999999574e-01
3.419999999999999707e-01
4.020000000000000240e-01
3.439999999999999725e-01
4.120000000000000329e-01
4.479999999999999538e-01
4.139999999999999791e-01
4.119999999999999218e-01
3.479999999999999760e-01
4.019999999999999685e-01
4.060000000000000275e-01
4.219999999999999862e-01
4.120000000000000329e-01
4.139999999999999791e-01
4.000000000000000777e-01
4.280000000000000471e-01
4.080000000000000293e-01
4.120000000000000329e-01
4.240000000000000435e-01
3.320000000000000173e-01
4.179999999999999827e-01
3.579999999999999849e-01
3.939999999999999614e-01
3.920000000000000151e-01
3.840000000000000080e-01
4.299999999999999933e-01
3.519999999999999796e-01
4.139999999999999791e-01
4.020000000000000240e-01
3.719999999999999973e-01
3.119999999999999996e-01
3.939999999999999614e-01
3.880000000000000115e-01
4.040000000000000258e-01
4.179999999999999827e-01
3.979999999999999649e-01
3.860000000000000098e-01
3.960000000000000187e-01
4.099999999999999756e-01
3.999999999999999667e-01
2.979999999999999316e-01
3.940000000000000169e-01
3.860000000000000098e-01
3.160000000000000031e-01
4.580000000000000182e-01
3.639999999999999902e-01
3.679999999999999938e-01
4.179999999999999827e-01
3.719999999999999973e-01
4.080000000000000293e-01
4.019999999999999685e-01
4.220000000000000417e-01
3.599999999999999867e-01
4.280000000000000471e-01
4.220000000000000417e-01
4.139999999999999791e-01
4.000000000000000222e-01
4.240000000000000435e-01
3.920000000000000151e-01
4.259999999999999898e-01
3.419999999999999707e-01
4.080000000000000293e-01
4.219999999999999862e-01
4.139999999999999791e-01
4.019999999999999685e-01
3.699999999999999400e-01
3.820000000000000062e-01
4.019999999999999685e-01
4.140000000000000346e-01
4.000000000000000222e-01
3.840000000000000080e-01
2.979999999999999316e-01
3.920000000000000151e-01
3.940000000000000169e-01
4.059999999999999720e-01
4.740000000000000324e-01
3.960000000000000187e-01
3.900000000000000133e-01
3.280000000000000138e-01
3.439999999999999725e-01
4.219999999999999862e-01
4.019999999999999685e-01
4.219999999999999862e-01
4.259999999999999898e-01
4.299999999999999933e-01
4.300000000000000488e-01
4.139999999999999791e-01
4.020000000000000240e-01
4.000000000000000777e-01
3.820000000000000062e-01
4.020000000000000240e-01
4.160000000000000364e-01
4.319999999999999396e-01
4.259999999999999898e-01
4.139999999999999791e-01
3.940000000000000169e-01
3.479999999999999760e-01
3.940000000000000169e-01
3.259999999999999565e-01
4.479999999999999538e-01
3.859999999999999543e-01
3.920000000000000151e-01
3.859999999999999543e-01
3.800000000000000044e-01
3.880000000000000115e-01
4.259999999999999898e-01
3.880000000000000115e-01
4.200000000000000400e-01
4.000000000000000222e-01
4.100000000000000311e-01
3.760000000000000009e-01
4.139999999999999791e-01
3.920000000000000151e-01
3.780000000000000027e-01
4.220000000000000417e-01
3.980000000000000204e-01
4.020000000000000240e-01
4.080000000000000293e-01
4.080000000000000293e-01
4.400000000000000577e-01
3.559999999999999831e-01
3.400000000000000244e-01
3.839999999999999525e-01
3.780000000000000027e-01
3.980000000000000204e-01
4.040000000000000258e-01
3.519999999999999796e-01
3.800000000000000044e-01
3.339999999999999636e-01
4.380000000000000004e-01
3.899999999999999578e-01
4.640000000000000790e-01
4.040000000000000258e-01
3.879999999999999560e-01
4.299999999999999933e-01
4.320000000000000506e-01
4.879999999999999893e-01
3.459999999999999742e-01
4.339999999999999969e-01
4.300000000000000488e-01
4.580000000000000182e-01
4.440000000000000613e-01
3.699999999999999956e-01
3.880000000000000115e-01
4.219999999999999862e-01
3.780000000000000027e-01
4.100000000000000311e-01
4.140000000000000346e-01
3.459999999999999742e-01
4.320000000000000506e-01
4.399999999999999467e-01
3.820000000000000062e-01
4.320000000000000506e-01
3.780000000000000027e-01
3.900000000000000133e-01
3.980000000000000204e-01
4.240000000000000435e-01
3.840000000000000080e-01
4.500000000000000111e-01
4.059999999999999720e-01
3.280000000000000138e-01
4.360000000000000542e-01
3.439999999999999725e-01
3.619999999999999885e-01
4.179999999999999827e-01
3.899999999999999578e-01
4.240000000000000435e-01
4.580000000000000182e-01
4.199999999999999289e-01
4.359999999999999432e-01
4.040000000000000258e-01
3.559999999999999831e-01
3.640000000000000457e-01
3.820000000000000062e-01
4.200000000000000400e-01
4.259999999999999898e-01
4.040000000000000258e-01
4.160000000000000364e-01
4.160000000000000364e-01
4.000000000000000222e-01
4.040000000000000258e-01
3.899999999999999578e-01
4.120000000000000329e-01
3.659999999999999920e-01
2.740000000000000213e-01
4.219999999999999862e-01
3.360000000000000209e-01
4.339999999999999969e-01
4.080000000000000293e-01
4.000000000000000222e-01
4.200000000000000400e-01
4.280000000000000471e-01
4.059999999999999720e-01
4.139999999999999791e-01
4.759999999999999787e-01
4.520000000000000684e-01
3.639999999999999902e-01
3.900000000000000133e-01
4.080000000000000293e-01
3.840000000000000080e-01
3.840000000000000080e-01
4.380000000000000004e-01
4.240000000000000435e-01
4.080000000000000293e-01
4.059999999999999720e-01
3.960000000000000187e-01
4.299999999999999933e-01
3.940000000000000169e-01
4.159999999999999254e-01
3.719999999999999973e-01
3.820000000000000062e-01
3.880000000000000115e-01
3.579999999999999849e-01
3.400000000000000244e-01
3.880000000000000115e-01
4.259999999999999898e-01
4.019999999999999685e-01
3.860000000000000098e-01
3.880000000000000671e-01
3.920000000000000151e-01
4.179999999999999827e-01
4.080000000000000293e-01
3.939999999999999614e-01
3.980000000000000204e-01
4.359999999999999432e-01
4.360000000000000542e-01
4.240000000000000435e-01
4.099999999999999756e-01
4.199999999999999289e-01
3.259999999999999565e-01
3.739999999999999991e-01
3.380000000000000226e-01
3.619999999999999885e-01
4.480000000000000648e-01
4.000000000000000222e-01
4.080000000000000293e-01
4.599999999999999645e-01
3.240000000000000102e-01
4.299999999999999933e-01
3.739999999999999991e-01
3.659999999999999920e-01
4.200000000000000400e-01
3.620000000000000440e-01
3.920000000000000151e-01
4.299999999999999933e-01
3.940000000000000169e-01
3.499999999999999778e-01
4.040000000000000258e-01
3.639999999999999902e-01
4.320000000000000506e-01
4.240000000000000435e-01
4.080000000000000293e-01
4.060000000000000275e-01
4.320000000000000506e-01
4.139999999999999791e-01
3.860000000000000098e-01
3.780000000000000027e-01
3.760000000000000009e-01
4.460000000000000075e-01
4.400000000000000577e-01
4.320000000000000506e-01
4.260000000000000453e-01
3.920000000000000151e-01
4.179999999999999827e-01
4.440000000000000613e-01
3.880000000000000671e-01
4.179999999999999827e-01
4.139999999999999791e-01
4.120000000000000329e-01
3.940000000000000169e-01
3.860000000000000098e-01
4.120000000000000329e-01
4.060000000000000275e-01
4.219999999999999862e-01
4.219999999999999862e-01
3.860000000000000098e-01
4.080000000000000293e-01
4.380000000000000004e-01
3.980000000000000204e-01
4.099999999999999756e-01
3.719999999999999973e-01
4.460000000000000075e-01
3.960000000000000187e-01
3.979999999999999649e-01
4.179999999999999827e-01
3.800000000000000044e-01
3.379999999999999671e-01
4.080000000000000848e-01
3.979999999999999649e-01
4.320000000000000506e-01
3.599999999999999867e-01
4.000000000000000222e-01
4.080000000000000293e-01
3.980000000000000204e-01
3.640000000000000457e-01
3.679999999999999938e-01
4.320000000000000506e-01
3.940000000000000169e-01
3.920000000000000151e-01
3.160000000000000031e-01
4.299999999999999933e-01
3.840000000000000080e-01
3.940000000000000169e-01
3.980000000000000204e-01
3.719999999999999973e-01
3.840000000000000080e-01
4.280000000000000471e-01
3.780000000000000027e-01
4.299999999999999933e-01
4.540000000000000147e-01
4.040000000000000258e-01
4.019999999999999685e-01
4.099999999999999756e-01
3.860000000000000098e-01
4.019999999999999685e-01
4.539999999999999036e-01
4.380000000000000004e-01
4.159999999999999254e-01
4.240000000000000435e-01
3.499999999999999778e-01
4.359999999999999432e-01
4.460000000000000075e-01
3.880000000000000115e-01
4.120000000000000329e-01
4.380000000000000004e-01
4.020000000000000240e-01
4.280000000000000471e-01
4.500000000000000111e-01
4.019999999999999685e-01
4.059999999999999720e-01
4.339999999999999969e-01
3.660000000000000475e-01
4.020000000000000240e-01
4.240000000000000435e-01
4.719999999999999751e-01
4.239999999999999325e-01
4.200000000000000400e-01
4.200000000000000400e-01
4.220000000000000417e-01
4.059999999999999720e-01
4.020000000000000240e-01
4.280000000000000471e-01
4.219999999999999862e-01
4.139999999999999791e-01
3.920000000000000151e-01
4.060000000000000275e-01
3.280000000000000138e-01
4.140000000000000346e-01
3.699999999999999956e-01
3.840000000000000080e-01
4.380000000000000004e-01
3.579999999999999849e-01
4.180000000000000382e-01
4.060000000000000275e-01
4.320000000000000506e-01
3.559999999999999831e-01
4.360000000000000542e-01
3.979999999999999649e-01
3.979999999999999649e-01
4.240000000000000435e-01
3.899999999999999578e-01
4.500000000000000111e-01
3.980000000000000204e-01
4.620000000000000218e-01
3.820000000000000062e-01
4.400000000000000577e-01
4.000000000000000222e-01
3.079999999999999960e-01
3.940000000000000169e-01
4.259999999999999898e-01
4.139999999999999791e-01
3.899999999999999578e-01
3.619999999999999885e-01
4.219999999999999862e-01
4.259999999999999898e-01
4.080000000000000293e-01
3.800000000000000044e-01
4.099999999999999756e-01
4.059999999999999720e-01
3.699999999999999956e-01
4.139999999999999791e-01
3.280000000000000138e-01
4.259999999999999898e-01
4.160000000000000364e-01
4.339999999999999969e-01
4.040000000000000258e-01
4.080000000000000293e-01
3.860000000000000098e-01
3.579999999999999849e-01
3.699999999999999956e-01
4.299999999999999933e-01
4.020000000000000240e-01
3.760000000000000009e-01
3.979999999999999649e-01
3.519999999999999796e-01
4.240000000000000435e-01
3.679999999999999938e-01
4.359999999999999432e-01
4.160000000000000364e-01
4.000000000000000222e-01
4.179999999999999827e-01
3.920000000000000151e-01
4.139999999999999791e-01
4.000000000000000222e-01
4.099999999999999756e-01
3.699999999999999956e-01
4.059999999999999720e-01
4.059999999999999720e-01
3.979999999999999649e-01
3.800000000000000044e-01
3.840000000000000080e-01
4.160000000000000364e-01
4.240000000000000435e-01
4.259999999999999898e-01
4.100000000000000311e-01
3.940000000000000169e-01
4.099999999999999756e-01
4.219999999999999862e-01
4.080000000000000293e-01
4.519999999999999574e-01
4.000000000000000222e-01
4.280000000000000471e-01
3.899999999999999578e-01
3.940000000000000169e-01
3.200000000000000067e-01
3.820000000000000062e-01
4.120000000000000329e-01
4.180000000000000382e-01
4.280000000000000471e-01
4.200000000000000400e-01
4.040000000000000258e-01
4.120000000000000329e-01
4.219999999999999862e-01
3.820000000000000062e-01
4.339999999999999969e-01
4.100000000000000311e-01
4.260000000000000453e-01
2.379999999999999893e-01
3.960000000000000187e-01
3.659999999999999920e-01
3.439999999999999725e-01
4.160000000000000364e-01
4.280000000000000471e-01
3.780000000000000027e-01
4.400000000000000577e-01
4.320000000000000506e-01
3.459999999999999742e-01
3.999999999999999667e-01
4.120000000000000329e-01
4.660000000000000253e-01
4.000000000000000222e-01
4.380000000000000004e-01
4.560000000000000719e-01
3.719999999999999973e-01
4.059999999999999720e-01
3.559999999999999831e-01
3.739999999999999991e-01
4.020000000000000240e-01
3.519999999999999796e-01
4.099999999999999756e-01
3.840000000000000080e-01
3.619999999999999885e-01
4.439999999999999503e-01
4.259999999999999898e-01
4.219999999999999862e-01
3.859999999999999543e-01
4.139999999999999791e-01
4.160000000000000364e-01
4.060000000000000275e-01
4.099999999999999756e-01
4.500000000000000111e-01
4.259999999999999898e-01
4.160000000000000364e-01
4.120000000000000329e-01
4.260000000000000453e-01
3.979999999999999649e-01
3.840000000000000080e-01
3.139999999999999458e-01
2.959999999999999853e-01
3.980000000000000204e-01
4.100000000000000311e-01
4.200000000000000400e-01
4.259999999999999898e-01
4.019999999999999685e-01
4.220000000000000417e-01
4.259999999999999898e-01
4.000000000000000222e-01
4.040000000000000258e-01
4.299999999999999933e-01
3.760000000000000009e-01
4.420000000000000040e-01
3.780000000000000027e-01
4.019999999999999685e-01
4.219999999999999862e-01
4.400000000000000577e-01
4.280000000000000471e-01
3.920000000000000151e-01
4.339999999999999969e-01
4.000000000000000222e-01
3.940000000000000169e-01
4.179999999999999827e-01
4.180000000000000382e-01
4.279999999999999361e-01
4.399999999999999467e-01
4.460000000000000075e-01
3.880000000000000115e-01
4.280000000000000471e-01
4.240000000000000435e-01
4.380000000000000004e-01
3.980000000000000204e-01
4.060000000000000275e-01
4.379999999999998894e-01
3.920000000000000151e-01
4.120000000000000329e-01
4.259999999999999898e-01
4.140000000000000346e-01
4.280000000000000471e-01
4.019999999999999685e-01
4.099999999999999756e-01
4.400000000000000577e-01
3.719999999999999973e-01
3.559999999999999831e-01
4.080000000000000293e-01
3.499999999999999778e-01
3.780000000000000027e-01
4.099999999999999756e-01
4.420000000000000040e-01
4.160000000000000364e-01
3.719999999999999973e-01
3.940000000000000169e-01
3.739999999999999991e-01
4.200000000000000400e-01
3.840000000000000080e-01
4.019999999999999685e-01
3.219999999999999529e-01
4.099999999999999756e-01
3.920000000000000151e-01
3.920000000000000151e-01
4.179999999999999827e-01
4.140000000000000346e-01
4.000000000000000222e-01
4.000000000000000222e-01
3.979999999999999649e-01
4.160000000000000364e-01
4.219999999999999862e-01
3.940000000000000169e-01
4.099999999999999756e-01
4.539999999999999036e-01
3.820000000000000062e-01
4.160000000000000364e-01
3.940000000000000169e-01
4.240000000000000435e-01
4.160000000000000364e-01
3.980000000000000204e-01
4.200000000000000400e-01
4.440000000000000613e-01
3.959999999999999631e-01
4.040000000000000258e-01
4.119999999999999218e-01
4.000000000000000222e-01
3.819999999999999507e-01
4.139999999999999791e-01
3.699999999999999956e-01
4.299999999999999933e-01
3.880000000000000115e-01
3.619999999999999885e-01
3.860000000000000098e-01
3.679999999999999383e-01
4.099999999999999756e-01
4.299999999999999933e-01
4.359999999999999432e-01
4.160000000000000364e-01
3.760000000000000009e-01
4.279999999999999361e-01
4.359999999999999432e-01
3.479999999999999760e-01
3.699999999999999956e-01
4.120000000000000329e-01
3.339999999999999636e-01
2.879999999999999782e-01
4.120000000000000329e-01
4.700000000000000289e-01
3.819999999999999507e-01
4.059999999999999720e-01
4.380000000000000560e-01
4.280000000000000471e-01
4.080000000000000293e-01
3.859999999999999543e-01
3.880000000000000115e-01
4.000000000000000222e-01
3.960000000000000187e-01
4.060000000000000275e-01
4.019999999999999685e-01
4.280000000000000471e-01
4.120000000000000329e-01
3.699999999999999956e-01
3.899999999999999578e-01
3.200000000000000067e-01
3.579999999999999849e-01
4.479999999999999538e-01
4.259999999999999898e-01
4.259999999999999898e-01
3.860000000000000098e-01
3.359999999999999654e-01
4.040000000000000258e-01
4.000000000000000222e-01
4.280000000000000471e-01
4.299999999999999933e-01
4.440000000000000613e-01
3.800000000000000044e-01
4.240000000000000435e-01
4.259999999999999898e-01
4.280000000000000471e-01
4.260000000000000453e-01
2.979999999999999871e-01
3.880000000000000115e-01
4.359999999999999432e-01
4.100000000000000311e-01
3.619999999999999885e-01
4.179999999999999827e-01
3.500000000000000333e-01
4.000000000000000222e-01
4.360000000000000542e-01
3.599999999999999867e-01
4.139999999999999791e-01
4.080000000000000293e-01
3.940000000000000169e-01
3.940000000000000169e-01
3.780000000000000027e-01
3.800000000000000600e-01
3.979999999999999649e-01
4.559999999999999609e-01
3.820000000000000062e-01
4.300000000000000488e-01
3.699999999999999956e-01
4.299999999999999933e-01
4.060000000000000275e-01
4.000000000000000222e-01
3.939999999999999614e-01
3.920000000000000151e-01
4.080000000000000293e-01
4.340000000000000524e-01
3.400000000000000244e-01
3.840000000000000080e-01
4.160000000000000364e-01
3.039999999999999925e-01
4.059999999999999720e-01
4.599999999999999645e-01
3.899999999999999578e-01
3.960000000000000187e-01
4.360000000000000542e-01
4.179999999999999827e-01
4.139999999999999791e-01
4.359999999999999432e-01
3.979999999999999649e-01
4.200000000000000400e-01
4.099999999999999756e-01
4.939999999999999392e-01
4.060000000000000275e-01
4.040000000000000258e-01
3.840000000000000080e-01
4.239999999999999325e-01
3.880000000000000115e-01
3.600000000000000422e-01
4.180000000000000382e-01
3.359999999999999654e-01
3.679999999999999383e-01
3.079999999999999405e-01
3.800000000000000044e-01
3.840000000000000080e-01
4.000000000000000222e-01
4.179999999999999827e-01
3.699999999999999956e-01
4.320000000000000506e-01
4.560000000000000719e-01
4.320000000000000506e-01
3.739999999999999991e-01
4.120000000000000329e-01
3.780000000000000027e-01
3.859999999999999543e-01
4.179999999999999827e-01
4.400000000000000577e-01
4.020000000000000240e-01
4.040000000000000258e-01
4.140000000000000346e-01
4.040000000000000258e-01
3.860000000000000098e-01
3.479999999999999760e-01
4.200000000000000400e-01
4.559999999999999609e-01
3.099999999999999423e-01
4.420000000000000040e-01
4.160000000000000364e-01
4.299999999999999933e-01
4.460000000000000075e-01
4.040000000000000258e-01
4.639999999999999680e-01
4.160000000000000364e-01
4.200000000000000400e-01
3.980000000000000204e-01
4.280000000000000471e-01
4.220000000000000417e-01
3.979999999999999649e-01
3.920000000000000151e-01
4.299999999999999933e-01
3.840000000000000080e-01
3.880000000000000115e-01
4.160000000000000364e-01
3.659999999999999920e-01
4.320000000000000506e-01
4.140000000000000346e-01
4.339999999999999969e-01
3.860000000000000098e-01
3.719999999999999973e-01
4.120000000000000329e-01
4.120000000000000329e-01
4.160000000000000364e-01
4.299999999999999933e-01
4.219999999999999862e-01
4.059999999999999720e-01
4.219999999999999862e-01
4.139999999999999791e-01
3.359999999999999654e-01
4.060000000000000275e-01
3.880000000000000115e-01
4.279999999999999361e-01
4.459999999999998965e-01
4.339999999999999969e-01
4.520000000000000684e-01
3.479999999999999760e-01
4.460000000000000075e-01
4.280000000000000471e-01
4.300000000000000488e-01
3.859999999999999543e-01
4.339999999999999969e-01
4.000000000000000222e-01
4.139999999999999791e-01
4.200000000000000400e-01
4.179999999999999827e-01
3.420000000000000262e-01
4.439999999999999503e-01
3.640000000000000457e-01
4.160000000000000364e-01
3.619999999999999885e-01
4.219999999999999862e-01
4.099999999999999756e-01
3.940000000000000169e-01
4.100000000000000311e-01
4.019999999999999685e-01
3.599999999999999867e-01
4.460000000000000075e-01
3.959999999999999631e-01
4.080000000000000293e-01
3.220000000000000084e-01
3.979999999999999649e-01
4.360000000000000542e-01
3.480000000000000315e-01
4.139999999999999791e-01
3.900000000000000133e-01
3.439999999999999725e-01
4.220000000000000417e-01
3.920000000000000151e-01
4.059999999999999720e-01
4.000000000000000222e-01
3.860000000000000098e-01
4.080000000000000293e-01
4.259999999999999898e-01
3.760000000000000009e-01
4.339999999999999969e-01
3.940000000000000169e-01
4.160000000000000364e-01
4.040000000000000258e-01
4.080000000000000293e-01
4.080000000000000293e-01
3.999999999999999667e-01
4.339999999999999969e-01
3.119999999999999440e-01
4.540000000000000147e-01
3.840000000000000080e-01
3.760000000000000009e-01
4.240000000000000435e-01
4.000000000000000222e-01
4.220000000000000417e-01
4.160000000000000364e-01
4.539999999999999036e-01
4.679999999999999716e-01
4.259999999999999898e-01
2.299999999999999822e-01
3.640000000000000457e-01
4.120000000000000329e-01
3.739999999999999436e-01
4.219999999999999862e-01
3.699999999999999956e-01
3.639999999999999902e-01
3.980000000000000204e-01
3.960000000000000187e-01
3.880000000000000115e-01
3.880000000000000115e-01
4.519999999999999574e-01
3.899999999999999578e-01
3.920000000000000151e-01
4.200000000000000400e-01
4.139999999999999791e-01
3.780000000000000027e-01
3.860000000000000098e-01
3.960000000000000187e-01
3.619999999999999885e-01
3.919999999999999596e-01
4.259999999999999898e-01
4.139999999999999791e-01
4.339999999999999969e-01
3.519999999999999796e-01
3.840000000000000080e-01
3.039999999999999925e-01
3.659999999999999920e-01
3.539999999999999813e-01
3.739999999999999991e-01
4.420000000000000040e-01
3.800000000000000044e-01
4.299999999999999933e-01
4.380000000000000004e-01
2.999999999999999889e-01
3.880000000000000115e-01
4.519999999999999574e-01
3.719999999999999973e-01
3.979999999999999649e-01
3.760000000000000009e-01
4.040000000000000258e-01
4.080000000000000293e-01
3.920000000000000151e-01
3.699999999999999956e-01
3.979999999999999649e-01
3.940000000000000169e-01
3.840000000000000080e-01
4.320000000000000506e-01
4.519999999999999574e-01
4.040000000000000258e-01
4.080000000000000293e-01
4.080000000000000293e-01
4.439999999999999503e-01
3.899999999999999578e-01
4.179999999999999827e-01
4.000000000000000222e-01
4.179999999999999827e-01
3.519999999999999796e-01
4.080000000000000293e-01
3.820000000000000062e-01
3.800000000000000044e-01
3.920000000000000151e-01
3.940000000000000169e-01
3.419999999999999707e-01
4.000000000000000222e-01
4.179999999999999827e-01
3.519999999999999796e-01
3.820000000000000062e-01
4.780000000000000360e-01
4.019999999999999685e-01
3.999999999999999667e-01
3.939999999999999614e-01
3.800000000000000044e-01
3.959999999999999631e-01
3.300000000000000155e-01
4.400000000000000577e-01
3.679999999999999938e-01
4.200000000000000400e-01
4.259999999999999898e-01
4.080000000000000293e-01
4.420000000000000040e-01
3.539999999999999813e-01
4.380000000000000004e-01
3.980000000000000204e-01
4.240000000000000435e-01
4.299999999999999933e-01
4.500000000000000111e-01
4.000000000000000222e-01
3.860000000000000098e-01
4.080000000000000293e-01
4.320000000000000506e-01
4.040000000000000258e-01
3.299999999999999600e-01
4.460000000000000075e-01
4.119999999999999218e-01
4.200000000000000400e-01
4.020000000000000240e-01
3.679999999999999938e-01
3.960000000000000187e-01
4.140000000000000346e-01
4.100000000000000311e-01
4.019999999999999685e-01
4.320000000000000506e-01
3.039999999999999925e-01
4.059999999999999720e-01
4.259999999999999898e-01
4.280000000000000471e-01
3.940000000000000169e-01
4.200000000000000400e-01
3.539999999999999813e-01
3.880000000000000115e-01
3.880000000000000671e-01
3.920000000000000151e-01
4.160000000000000364e-01
4.279999999999999361e-01
4.120000000000000329e-01
4.500000000000000111e-01
4.059999999999999720e-01
3.800000000000000044e-01
3.960000000000000187e-01
3.840000000000000635e-01
4.259999999999999898e-01
4.019999999999999685e-01
4.200000000000000400e-01
3.739999999999999991e-01
4.240000000000000435e-01
3.840000000000000080e-01
4.200000000000000400e-01
3.940000000000000169e-01
4.040000000000000258e-01
4.099999999999999756e-01
3.120000000000000551e-01
3.900000000000000133e-01
3.960000000000000187e-01
4.180000000000000382e-01
4.239999999999999325e-01
4.339999999999999969e-01
3.679999999999999938e-01
3.599999999999999867e-01
4.139999999999999791e-01
4.380000000000000004e-01
3.739999999999999991e-01
3.980000000000000204e-01
3.920000000000000151e-01
4.240000000000000435e-01
3.980000000000000204e-01
4.259999999999999898e-01
4.199999999999999289e-01
3.719999999999999973e-01
4.179999999999999827e-01
4.300000000000000488e-01
4.280000000000000471e-01
4.260000000000000453e-01
4.200000000000000400e-01
4.240000000000000435e-01
4.060000000000000275e-01
4.320000000000000506e-01
3.699999999999999956e-01
4.200000000000000400e-01
4.099999999999999756e-01
4.280000000000000471e-01
3.920000000000000151e-01
3.719999999999999973e-01
4.320000000000000506e-01
4.139999999999999791e-01
3.339999999999999636e-01
4.100000000000000311e-01
3.940000000000000169e-01
4.380000000000000004e-01
3.280000000000000138e-01
4.460000000000000075e-01
4.099999999999999756e-01
3.719999999999999973e-01
4.259999999999999898e-01
4.140000000000000346e-01
4.160000000000000364e-01
4.260000000000000453e-01
3.920000000000000151e-01
4.080000000000000293e-01
3.839999999999999525e-01
4.200000000000000400e-01
4.120000000000000329e-01
4.639999999999999680e-01
4.120000000000000329e-01
4.280000000000000471e-01
4.160000000000000364e-01
4.080000000000000293e-01
4.160000000000000364e-01
3.920000000000000151e-01
4.099999999999999756e-01
4.099999999999999756e-01
4.480000000000000648e-01
4.160000000000000364e-01
4.160000000000000364e-01
4.380000000000000004e-01
4.740000000000000324e-01
4.060000000000000275e-01
3.760000000000000009e-01
4.059999999999999720e-01
4.320000000000000506e-01
4.139999999999999791e-01
4.400000000000000577e-01
4.280000000000000471e-01
4.080000000000000293e-01
4.380000000000000004e-01
3.940000000000000169e-01
3.880000000000000115e-01
4.660000000000000253e-01
3.600000000000000422e-01
3.940000000000000169e-01
3.240000000000000102e-01
3.920000000000000706e-01
3.880000000000000115e-01
3.420000000000000262e-01
3.980000000000000204e-01
4.260000000000000453e-01
4.240000000000000435e-01
4.060000000000000275e-01
3.459999999999999742e-01
4.000000000000000222e-01
2.939999999999999836e-01
4.219999999999999862e-01
3.999999999999999667e-01
2.959999999999999853e-01
3.960000000000000187e-01
4.280000000000000471e-01
3.919999999999999596e-01
4.119999999999999218e-01
4.200000000000000400e-01
3.639999999999999902e-01
3.920000000000000151e-01
4.140000000000000346e-01
3.960000000000000187e-01
3.760000000000000009e-01
3.800000000000000044e-01
3.880000000000000115e-01
4.339999999999999969e-01
4.240000000000000435e-01
3.900000000000000133e-01
3.800000000000000044e-01
4.339999999999999969e-01
3.920000000000000151e-01
4.259999999999999898e-01
4.120000000000000329e-01
4.300000000000000488e-01
4.280000000000000471e-01
4.240000000000000435e-01
4.139999999999999791e-01
3.899999999999999578e-01
3.900000000000000133e-01
4.219999999999999862e-01
4.059999999999999720e-01
4.219999999999999862e-01
4.540000000000000147e-01
4.179999999999999827e-01
4.000000000000000222e-01
4.059999999999999720e-01
4.280000000000000471e-01
4.259999999999999898e-01
4.240000000000000435e-01
4.180000000000000382e-01
3.820000000000000062e-01
4.240000000000000435e-01
4.179999999999999827e-01
4.140000000000000346e-01
4.060000000000000275e-01
3.499999999999999778e-01
4.080000000000000293e-01
3.760000000000000009e-01
4.259999999999999898e-01
4.259999999999999898e-01
4.099999999999999756e-01
4.339999999999999969e-01
3.739999999999999991e-01
3.739999999999999991e-01
3.860000000000000098e-01
4.099999999999999756e-01
3.599999999999999867e-01
3.999999999999999667e-01
3.679999999999999938e-01
4.000000000000000222e-01
3.659999999999999920e-01
3.860000000000000098e-01
3.639999999999999902e-01
3.659999999999999920e-01
3.939999999999999614e-01
4.580000000000000182e-01
3.900000000000000133e-01
4.380000000000000004e-01
3.719999999999999973e-01
4.120000000000000329e-01
4.360000000000000542e-01
4.299999999999999933e-01
4.339999999999999969e-01
4.279999999999999361e-01
4.180000000000000382e-01
4.139999999999999791e-01
4.099999999999999756e-01
3.819999999999999507e-01
4.240000000000000435e-01
4.080000000000000293e-01
4.339999999999999969e-01
4.400000000000000577e-01
4.299999999999999933e-01
3.760000000000000009e-01
4.120000000000000329e-01
4.200000000000000400e-01
4.279999999999999361e-01
3.980000000000000204e-01
3.959999999999999631e-01
4.599999999999999645e-01
4.080000000000000293e-01
4.299999999999999933e-01
4.080000000000000293e-01
3.699999999999999956e-01
4.259999999999999898e-01
4.139999999999999791e-01
4.540000000000000147e-01
4.139999999999999791e-01
4.200000000000000400e-01
4.359999999999999432e-01
4.179999999999999827e-01
3.960000000000000187e-01
4.240000000000000435e-01
3.599999999999999867e-01
3.699999999999999956e-01
3.860000000000000098e-01
4.380000000000000004e-01
3.920000000000000151e-01
4.080000000000000293e-01
3.860000000000000098e-01
2.900000000000000355e-01
4.199999999999999289e-01
4.179999999999999827e-01
4.500000000000000111e-01
4.239999999999999325e-01
4.420000000000000040e-01
4.059999999999999720e-01
3.539999999999999813e-01
3.819999999999999507e-01
4.280000000000000471e-01
3.940000000000000169e-01
3.779999999999999472e-01
3.760000000000000009e-01
3.920000000000000151e-01
4.399999999999999467e-01
3.900000000000000133e-01
3.200000000000000067e-01
4.240000000000000435e-01
3.900000000000000133e-01
4.099999999999999756e-01
4.160000000000000364e-01
4.099999999999999756e-01
4.099999999999999756e-01
3.880000000000000115e-01
4.519999999999999574e-01
4.259999999999999898e-01
4.240000000000000435e-01
3.819999999999999507e-01
4.400000000000000577e-01
4.479999999999999538e-01
3.960000000000000187e-01
3.880000000000000115e-01
3.719999999999999973e-01
4.139999999999999791e-01
4.040000000000000258e-01
4.200000000000000400e-01
4.179999999999999827e-01
3.399999999999999689e-01
4.139999999999999791e-01
4.080000000000000293e-01
3.439999999999999725e-01
4.500000000000000111e-01
4.000000000000000222e-01
3.880000000000000115e-01
3.920000000000000151e-01
4.460000000000000075e-01
3.940000000000000169e-01
3.879999999999999560e-01
4.259999999999999898e-01
3.459999999999999742e-01
4.099999999999999756e-01
3.800000000000000044e-01
3.359999999999999654e-01
4.460000000000000075e-01
3.960000000000000187e-01
4.099999999999999756e-01
4.080000000000000293e-01
3.900000000000000133e-01
4.000000000000000222e-01
4.240000000000000435e-01
4.200000000000000400e-01
4.040000000000000258e-01
4.120000000000000329e-01
4.120000000000000329e-01
4.120000000000000329e-01
3.940000000000000169e-01
3.659999999999999920e-01
4.040000000000000258e-01
4.140000000000000346e-01
4.080000000000000293e-01
4.099999999999999756e-01
4.000000000000000222e-01
3.139999999999999458e-01
4.639999999999999680e-01
4.040000000000000258e-01
4.200000000000000400e-01
4.160000000000000364e-01
3.980000000000000204e-01
4.120000000000000329e-01
3.079999999999999405e-01
3.939999999999999614e-01
4.319999999999999396e-01
4.020000000000000240e-01
3.999999999999999667e-01
3.699999999999999956e-01
3.980000000000000204e-01
3.940000000000000169e-01
4.320000000000000506e-01
4.480000000000000648e-01
4.139999999999999791e-01
4.199999999999999289e-01
4.219999999999999862e-01
3.719999999999999973e-01
4.000000000000000222e-01
4.060000000000000275e-01
4.160000000000000364e-01
4.240000000000000435e-01
3.900000000000000133e-01
3.999999999999999667e-01
4.200000000000000400e-01
4.460000000000000075e-01
3.380000000000000782e-01
3.900000000000000133e-01
4.039999999999999147e-01
3.320000000000000173e-01
4.320000000000000506e-01
3.699999999999999956e-01
4.360000000000000542e-01
3.959999999999999631e-01
3.820000000000000062e-01
3.159999999999999476e-01
3.920000000000000151e-01
4.259999999999999898e-01
4.299999999999999933e-01
3.559999999999999831e-01
4.339999999999999969e-01
4.280000000000000471e-01
4.240000000000000435e-01
4.259999999999999898e-01
4.200000000000000400e-01
4.099999999999999756e-01
4.240000000000000435e-01
4.020000000000000240e-01
4.020000000000000240e-01
3.439999999999999725e-01
3.840000000000000635e-01
4.200000000000000400e-01
4.120000000000000329e-01
4.279999999999999361e-01
4.360000000000000542e-01
3.780000000000000027e-01
4.099999999999999756e-01
3.980000000000000204e-01
3.559999999999999831e-01
4.000000000000000222e-01
3.820000000000000062e-01
3.960000000000000187e-01
3.960000000000000187e-01
3.760000000000000009e-01
3.960000000000000187e-01
3.960000000000000187e-01
4.179999999999999827e-01
3.820000000000000062e-01
3.979999999999999649e-01
4.019999999999999685e-01
3.659999999999999920e-01
4.020000000000000240e-01
3.859999999999999543e-01
4.500000000000000111e-01
3.979999999999999649e-01
3.920000000000000151e-01
3.940000000000000169e-01
4.340000000000000524e-01
3.619999999999999885e-01
4.200000000000000400e-01
4.259999999999999898e-01
3.760000000000000009e-01
3.860000000000000098e-01
4.040000000000000258e-01
3.519999999999999796e-01
3.880000000000000115e-01
4.099999999999999756e-01
4.179999999999999827e-01
4.059999999999999720e-01
3.880000000000000115e-01
3.920000000000000151e-01
3.939999999999999614e-01
4.139999999999999791e-01
4.580000000000000182e-01
4.219999999999999862e-01
3.820000000000000062e-01
4.020000000000000240e-01
4.280000000000000471e-01
3.920000000000000151e-01
4.060000000000000275e-01
4.360000000000000542e-01
4.200000000000000400e-01
3.819999999999999507e-01
4.000000000000000222e-01
4.020000000000000240e-01
4.080000000000000293e-01
4.179999999999999827e-01
4.200000000000000400e-01
4.040000000000000258e-01
4.099999999999999756e-01
3.439999999999999725e-01
4.179999999999999827e-01
4.259999999999999898e-01
3.359999999999999654e-01
4.119999999999999218e-01
4.140000000000000346e-01
3.980000000000000204e-01
4.380000000000000004e-01
4.160000000000000364e-01
4.359999999999999432e-01
4.460000000000000075e-01
3.979999999999999649e-01
3.840000000000000080e-01
3.940000000000000169e-01
2.999999999999999889e-01
4.380000000000000004e-01
3.180000000000000049e-01
4.080000000000000293e-01
4.080000000000000293e-01
4.140000000000000346e-01
4.080000000000000293e-01
2.979999999999999871e-01
3.299999999999999600e-01
3.920000000000000151e-01
3.920000000000000151e-01
4.040000000000000258e-01
4.440000000000000613e-01
4.160000000000000364e-01
3.920000000000000151e-01
3.939999999999999614e-01
4.120000000000000329e-01
3.980000000000000204e-01
4.639999999999999680e-01
4.299999999999999933e-01
4.179999999999999827e-01
4.360000000000000542e-01
4.099999999999999756e-01
3.299999999999999600e-01
4.059999999999999720e-01
4.060000000000000275e-01
4.719999999999999751e-01
4.080000000000000293e-01
3.919999999999999596e-01
3.759999999999999454e-01
3.619999999999999329e-01
3.880000000000000115e-01
4.359999999999999432e-01
3.720000000000000528e-01
3.159999999999999476e-01
4.280000000000000471e-01
4.200000000000000400e-01
4.040000000000000258e-01
4.559999999999999609e-01
4.359999999999999432e-01
4.119999999999999218e-01
4.040000000000000258e-01
4.140000000000000346e-01
4.160000000000000364e-01
3.539999999999999813e-01
4.120000000000000329e-01
4.359999999999999432e-01
4.440000000000000613e-01
4.220000000000000417e-01
4.280000000000000471e-01
3.920000000000000151e-01
3.980000000000000204e-01
3.840000000000000080e-01
3.980000000000000204e-01
4.339999999999999969e-01
4.080000000000000293e-01
4.000000000000000222e-01
3.800000000000000044e-01
3.960000000000000187e-01
4.319999999999999396e-01
4.460000000000000075e-01
4.119999999999999218e-01
4.560000000000000719e-01
4.080000000000000293e-01
4.019999999999999685e-01
4.040000000000000258e-01
3.079999999999999960e-01
4.320000000000000506e-01
4.339999999999999969e-01
4.300000000000000488e-01
4.040000000000000258e-01
3.820000000000000062e-01
3.659999999999999920e-01
3.979999999999999649e-01
4.280000000000000471e-01
4.179999999999999827e-01
4.140000000000000346e-01
4.299999999999999933e-01
4.059999999999999720e-01
4.259999999999999898e-01
4.080000000000000293e-01
3.920000000000000151e-01
4.080000000000000293e-01
4.060000000000000275e-01
3.780000000000000027e-01
3.939999999999999614e-01
4.099999999999999756e-01
3.019999999999999907e-01
4.060000000000000275e-01
3.780000000000000027e-01
3.820000000000000062e-01
4.200000000000000400e-01
3.840000000000000080e-01
4.180000000000000382e-01
3.720000000000000528e-01
3.760000000000000009e-01
4.059999999999999720e-01
4.399999999999999467e-01
4.240000000000000435e-01
4.080000000000000293e-01
3.419999999999999707e-01
4.080000000000000293e-01
4.380000000000000004e-01
3.640000000000000457e-01
3.800000000000000044e-01
4.339999999999999969e-01
4.300000000000000488e-01
4.399999999999999467e-01
3.860000000000000098e-01
4.020000000000000240e-01
4.299999999999999933e-01
3.719999999999999973e-01
3.920000000000000151e-01
4.280000000000000471e-01
4.080000000000000293e-01
4.099999999999999756e-01
3.860000000000000098e-01
3.739999999999999991e-01
4.160000000000000364e-01
4.380000000000000004e-01
3.099999999999999978e-01
3.760000000000000009e-01
4.279999999999999361e-01
4.059999999999999720e-01
4.360000000000000542e-01
3.960000000000000187e-01
4.320000000000000506e-01
4.319999999999999396e-01
4.320000000000000506e-01
4.019999999999999685e-01
4.080000000000000293e-01
3.739999999999999991e-01
3.639999999999999902e-01
3.900000000000000133e-01
4.200000000000000400e-01
4.380000000000000004e-01
4.080000000000000293e-01
3.920000000000000151e-01
3.840000000000000080e-01
4.099999999999999756e-01
4.139999999999999791e-01
4.540000000000000147e-01
3.960000000000000187e-01
3.739999999999999991e-01
3.820000000000000062e-01
3.880000000000000115e-01
3.679999999999999938e-01
4.040000000000000258e-01
4.120000000000000329e-01
4.080000000000000293e-01
4.280000000000000471e-01
3.659999999999999920e-01
4.160000000000000364e-01
4.460000000000000075e-01
4.580000000000000182e-01
4.719999999999999751e-01
4.139999999999999791e-01
3.599999999999999867e-01
4.160000000000000364e-01
4.080000000000000293e-01
4.160000000000000364e-01
2.719999999999999640e-01
3.920000000000000151e-01
4.120000000000000329e-01
3.860000000000000098e-01
4.339999999999999969e-01
4.560000000000000719e-01
3.099999999999999978e-01
4.320000000000000506e-01
4.639999999999999680e-01
4.200000000000000400e-01
3.960000000000000187e-01
4.239999999999999325e-01
4.160000000000000364e-01
4.200000000000000400e-01
4.019999999999999685e-01
4.019999999999999685e-01
3.639999999999999902e-01
4.040000000000000258e-01
4.220000000000000417e-01
4.200000000000000400e-01
4.320000000000000506e-01
4.040000000000000258e-01
4.500000000000000111e-01
4.299999999999999933e-01
2.700000000000000178e-01
4.060000000000000275e-01
4.360000000000000542e-01
4.439999999999999503e-01
3.440000000000000280e-01
4.639999999999999680e-01
3.639999999999999902e-01
4.179999999999999827e-01
4.160000000000000364e-01
4.219999999999999862e-01
3.860000000000000098e-01
4.099999999999999756e-01
4.460000000000000075e-01
2.879999999999999782e-01
4.059999999999999720e-01
4.120000000000000329e-01
4.100000000000000311e-01
4.019999999999999685e-01
4.040000000000000258e-01
3.699999999999999400e-01
4.120000000000000329e-01
4.240000000000000435e-01
3.760000000000000009e-01
4.219999999999999862e-01
4.339999999999999969e-01
3.720000000000000528e-01
4.280000000000000471e-01
4.019999999999999685e-01
4.060000000000000275e-01
3.659999999999999920e-01
3.860000000000000098e-01
4.440000000000000613e-01
4.000000000000000222e-01
4.160000000000000364e-01
4.099999999999999756e-01
3.840000000000000635e-01
4.240000000000000435e-01
4.080000000000000293e-01
4.059999999999999720e-01
4.160000000000000364e-01
4.220000000000000417e-01
4.280000000000000471e-01
4.420000000000000595e-01
3.800000000000000044e-01
4.020000000000000240e-01
3.980000000000000204e-01
4.839999999999999858e-01
4.040000000000000258e-01
4.000000000000000222e-01
4.179999999999999827e-01
4.160000000000000364e-01
3.860000000000000098e-01
4.480000000000000648e-01
4.299999999999999933e-01
4.240000000000000435e-01
3.699999999999999956e-01
4.080000000000000293e-01
4.220000000000000417e-01
4.280000000000000471e-01
4.299999999999999933e-01
4.460000000000000075e-01
4.100000000000000311e-01
4.280000000000000471e-01
4.200000000000000400e-01
4.120000000000000329e-01
4.020000000000000240e-01
4.000000000000000222e-01
4.139999999999999791e-01
3.919999999999999596e-01
3.999999999999999112e-01
3.259999999999999565e-01
3.880000000000000115e-01
4.099999999999999756e-01
4.020000000000000240e-01
3.920000000000000151e-01
3.920000000000000151e-01
3.900000000000000133e-01
3.780000000000000027e-01
3.980000000000000204e-01
3.840000000000000080e-01
4.360000000000000542e-01
4.100000000000000311e-01
3.960000000000000187e-01
3.679999999999999938e-01
4.139999999999999791e-01
4.240000000000000435e-01
4.120000000000000329e-01
4.179999999999999827e-01
4.040000000000000258e-01
4.160000000000000364e-01
3.860000000000000098e-01
3.699999999999999956e-01
2.979999999999999316e-01
4.080000000000000293e-01
4.359999999999999432e-01
4.139999999999999791e-01
3.940000000000000169e-01
3.859999999999999543e-01
3.820000000000000062e-01
4.040000000000000258e-01
4.460000000000000075e-01
3.760000000000000009e-01
3.219999999999999529e-01
4.339999999999999969e-01
4.339999999999999969e-01
3.960000000000000187e-01
4.200000000000000400e-01
4.139999999999999791e-01
4.339999999999999969e-01
4.259999999999999898e-01
4.339999999999999969e-01
4.299999999999999933e-01
3.899999999999999578e-01
4.440000000000000613e-01
4.139999999999999791e-01
3.659999999999999920e-01
4.040000000000000258e-01
4.299999999999999933e-01
4.380000000000000004e-01
3.059999999999999387e-01
4.059999999999999720e-01
4.080000000000000293e-01
4.099999999999999756e-01
4.160000000000000364e-01
4.139999999999999791e-01
3.739999999999999436e-01
4.040000000000000258e-01
4.120000000000000329e-01
4.440000000000000613e-01
4.019999999999999685e-01
4.120000000000000329e-01
4.200000000000000400e-01
3.880000000000000115e-01
4.660000000000000253e-01
3.679999999999999938e-01
4.099999999999999756e-01
3.960000000000000187e-01
3.979999999999999649e-01
4.200000000000000400e-01
4.139999999999999791e-01
4.360000000000000542e-01
4.000000000000000222e-01
4.120000000000000329e-01
3.539999999999999813e-01
4.120000000000000329e-01
3.299999999999999600e-01
4.179999999999999827e-01
4.220000000000000417e-01
3.779999999999999472e-01
3.940000000000000169e-01
4.259999999999999898e-01
4.460000000000000075e-01
3.800000000000000044e-01
4.059999999999999720e-01
3.960000000000000187e-01
3.679999999999999938e-01
3.920000000000000151e-01
4.059999999999999720e-01
4.080000000000000293e-01
3.760000000000000009e-01
3.559999999999999831e-01
3.259999999999999565e-01
3.599999999999999867e-01
4.460000000000000075e-01
3.860000000000000098e-01
4.139999999999999791e-01
3.939999999999999614e-01
4.080000000000000293e-01
4.339999999999999969e-01
4.280000000000000471e-01
4.199999999999999289e-01
4.280000000000000471e-01
3.779999999999999472e-01
4.440000000000000613e-01
4.179999999999999827e-01
4.080000000000000293e-01
3.819999999999999507e-01
4.440000000000000613e-01
3.699999999999999956e-01
4.299999999999999933e-01
4.199999999999999289e-01
4.339999999999999969e-01
4.320000000000000506e-01
4.120000000000000329e-01
4.020000000000000240e-01
4.560000000000000719e-01
4.460000000000000075e-01
3.939999999999999614e-01
4.160000000000000364e-01
4.099999999999999756e-01
4.040000000000000258e-01
4.439999999999999503e-01
4.099999999999999756e-01
4.100000000000000311e-01
4.160000000000000364e-01
4.080000000000000293e-01
4.300000000000000488e-01
3.780000000000000027e-01
3.960000000000000187e-01
4.160000000000000364e-01
3.900000000000000133e-01
3.419999999999999707e-01
3.340000000000000191e-01
4.099999999999999756e-01
4.200000000000000400e-01
3.039999999999999925e-01
4.339999999999999969e-01
4.059999999999999720e-01
4.339999999999999969e-01
3.519999999999999796e-01
4.460000000000000075e-01
4.120000000000000329e-01
4.020000000000000240e-01
4.259999999999999898e-01
4.139999999999999791e-01
3.219999999999999529e-01
3.739999999999999991e-01
3.939999999999999614e-01
3.319999999999999618e-01
3.820000000000000062e-01
3.940000000000000169e-01
4.360000000000000542e-01
4.000000000000000222e-01
4.119999999999999218e-01
3.940000000000000169e-01
4.380000000000000004e-01
4.339999999999999969e-01
3.860000000000000098e-01
3.659999999999999920e-01
4.500000000000000111e-01
4.120000000000000884e-01
4.080000000000000293e-01
4.160000000000000364e-01
3.639999999999999902e-01
3.719999999999999973e-01
3.860000000000000098e-01
4.280000000000000471e-01
4.080000000000000293e-01
2.979999999999999871e-01
3.900000000000000133e-01
3.840000000000000080e-01
4.280000000000000471e-01
3.999999999999999667e-01
4.320000000000000506e-01
4.460000000000000075e-01
3.980000000000000204e-01
3.920000000000000151e-01
4.160000000000000364e-01
3.960000000000000187e-01
3.439999999999999725e-01
4.060000000000000275e-01
3.880000000000000115e-01
3.960000000000000742e-01
3.760000000000000009e-01
3.900000000000000133e-01
4.080000000000000293e-01
3.780000000000000027e-01
4.240000000000000435e-01
4.179999999999999827e-01
3.939999999999999614e-01
4.240000000000000435e-01
3.960000000000000187e-01
4.080000000000000293e-01
4.019999999999999685e-01
4.099999999999999756e-01
4.140000000000000346e-01
4.219999999999999862e-01
3.940000000000000169e-01
3.860000000000000098e-01
4.339999999999999969e-01
4.040000000000000258e-01
4.120000000000000329e-01
3.539999999999999813e-01
3.920000000000000151e-01
4.239999999999999325e-01
3.840000000000000080e-01
3.840000000000000080e-01
4.219999999999999862e-01
3.860000000000000098e-01
3.939999999999999614e-01
3.519999999999999796e-01
4.260000000000000453e-01
3.940000000000000169e-01
3.739999999999999991e-01
4.179999999999999827e-01
4.160000000000000364e-01
4.139999999999999791e-01
4.320000000000000506e-01
4.200000000000000400e-01
4.440000000000000613e-01
4.200000000000000400e-01
3.619999999999999885e-01
4.040000000000000258e-01
3.800000000000000044e-01
4.459999999999998965e-01
4.220000000000000417e-01
3.719999999999999973e-01
4.120000000000000329e-01
4.019999999999999685e-01
4.420000000000000040e-01
3.999999999999999667e-01
4.019999999999999685e-01
4.099999999999999756e-01
4.120000000000000329e-01
4.460000000000000075e-01
4.280000000000000471e-01
3.760000000000000009e-01
4.360000000000000542e-01
4.139999999999999791e-01
3.639999999999999902e-01
4.380000000000000004e-01
4.040000000000000258e-01
3.780000000000000027e-01
3.840000000000000080e-01
3.920000000000000151e-01
3.960000000000000187e-01
3.960000000000000187e-01
4.219999999999999862e-01
4.019999999999999685e-01
4.020000000000000240e-01
4.219999999999999862e-01
3.880000000000000115e-01
4.299999999999999933e-01
4.200000000000000400e-01
3.980000000000000204e-01
3.900000000000000133e-01
4.320000000000000506e-01
4.099999999999999756e-01
3.699999999999999956e-01
4.219999999999999862e-01
3.940000000000000169e-01
3.679999999999999938e-01
4.040000000000000258e-01
4.040000000000000258e-01
4.099999999999999756e-01
3.820000000000000062e-01
4.280000000000000471e-01
3.659999999999999920e-01
3.800000000000000044e-01
2.639999999999999569e-01
4.040000000000000258e-01
3.679999999999999938e-01
4.020000000000000240e-01
3.940000000000000169e-01
3.840000000000000080e-01
4.000000000000000222e-01
4.060000000000000275e-01
3.800000000000000044e-01
4.020000000000000240e-01
4.040000000000000258e-01
4.120000000000000329e-01
4.199999999999999289e-01
4.000000000000000222e-01
4.320000000000000506e-01
3.679999999999999938e-01
3.920000000000000151e-01
3.860000000000000098e-01
4.080000000000000293e-01
3.739999999999999991e-01
4.240000000000000435e-01
4.399999999999999467e-01
4.299999999999999933e-01
4.000000000000000222e-01
4.179999999999999827e-01
4.240000000000000435e-01
4.120000000000000329e-01
3.439999999999999725e-01
4.160000000000000364e-01
4.080000000000000293e-01
4.119999999999999218e-01
4.160000000000000364e-01
3.659999999999999920e-01
4.059999999999999720e-01
4.179999999999999827e-01
4.000000000000000222e-01
3.440000000000000280e-01
3.940000000000000169e-01
4.000000000000000222e-01
3.980000000000000204e-01
3.939999999999999614e-01
3.840000000000000080e-01
4.379999999999998894e-01
4.080000000000000293e-01
4.300000000000000488e-01
4.500000000000000111e-01
4.179999999999999827e-01
3.900000000000000133e-01
3.860000000000000098e-01
4.240000000000000435e-01
4.519999999999999574e-01
4.140000000000000346e-01
4.060000000000000275e-01
4.240000000000000435e-01
3.980000000000000204e-01
3.960000000000000187e-01
4.299999999999999933e-01
4.120000000000000329e-01
4.179999999999999827e-01
3.299999999999999600e-01
4.000000000000000222e-01
4.060000000000000275e-01
3.900000000000000133e-01
3.880000000000000115e-01
4.380000000000000004e-01
3.859999999999999543e-01
3.880000000000000115e-01
4.259999999999999898e-01
4.160000000000000364e-01
3.999999999999999667e-01
4.339999999999999969e-01
3.719999999999999973e-01
4.540000000000000147e-01
4.019999999999999685e-01
3.880000000000000115e-01
4.100000000000000311e-01
4.080000000000000293e-01
3.960000000000000187e-01
3.920000000000000151e-01
4.299999999999999933e-01
3.820000000000000062e-01
3.880000000000000115e-01
3.200000000000000067e-01
3.840000000000000080e-01
3.939999999999999614e-01
4.120000000000000329e-01
3.860000000000000098e-01
3.579999999999999849e-01
4.280000000000000471e-01
3.960000000000000187e-01
4.040000000000000258e-01
3.920000000000000151e-01
4.159999999999999254e-01
4.260000000000000453e-01
3.920000000000000151e-01
4.080000000000000293e-01
3.880000000000000115e-01
4.240000000000000435e-01
4.160000000000000364e-01
4.359999999999999432e-01
4.299999999999999933e-01
4.160000000000000364e-01
4.060000000000000275e-01
3.760000000000000009e-01
4.179999999999999827e-01
3.659999999999999920e-01
4.000000000000000222e-01
3.880000000000000115e-01
3.840000000000000635e-01
4.160000000000000364e-01
3.920000000000000151e-01
3.479999999999999760e-01
3.679999999999999938e-01
4.099999999999999756e-01
3.780000000000000027e-01
4.399999999999999467e-01
4.320000000000000506e-01
3.800000000000000044e-01
4.400000000000000577e-01
4.399999999999999467e-01
3.980000000000000204e-01
4.320000000000000506e-01
4.040000000000000258e-01
4.240000000000000435e-01
3.780000000000000027e-01
4.059999999999999720e-01
4.019999999999999685e-01
4.179999999999999827e-01
3.140000000000000013e-01
4.519999999999999574e-01
3.979999999999999649e-01
4.339999999999999969e-01
3.739999999999999991e-01
4.179999999999999827e-01
3.899999999999999578e-01
3.739999999999999991e-01
4.339999999999999969e-01
4.160000000000000364e-01
3.679999999999999938e-01
4.360000000000000542e-01
4.099999999999999756e-01
4.160000000000000364e-01
4.200000000000000400e-01
4.099999999999999756e-01
4.240000000000000435e-01
3.980000000000000204e-01
3.439999999999999725e-01
4.059999999999999720e-01
4.120000000000000329e-01
3.140000000000000013e-01
4.239999999999999325e-01
4.280000000000000471e-01
4.000000000000000222e-01
4.259999999999999898e-01
3.840000000000000080e-01
4.339999999999999969e-01
3.739999999999999991e-01
4.179999999999999827e-01
3.860000000000000098e-01
3.880000000000000115e-01
4.280000000000000471e-01
3.800000000000000044e-01
3.739999999999999991e-01
3.820000000000000062e-01
4.140000000000000346e-01
3.920000000000000151e-01
4.479999999999999538e-01
3.900000000000000133e-01
3.739999999999999436e-01
4.179999999999999827e-01
4.080000000000000293e-01
4.320000000000000506e-01
4.380000000000000004e-01
4.320000000000000506e-01
3.900000000000000133e-01
3.940000000000000169e-01
3.980000000000000204e-01
3.920000000000000151e-01
3.960000000000000187e-01
4.219999999999999862e-01
4.199999999999999289e-01
3.699999999999999956e-01
4.299999999999999933e-01
3.800000000000000044e-01
4.080000000000000293e-01
4.019999999999999685e-01
3.840000000000000080e-01
3.980000000000000204e-01
3.979999999999999649e-01
4.420000000000000040e-01
3.999999999999999667e-01
4.280000000000000471e-01
4.059999999999999720e-01
4.519999999999999574e-01
4.059999999999999720e-01
4.019999999999999685e-01
4.280000000000000471e-01
4.299999999999999933e-01
4.479999999999999538e-01
4.219999999999999862e-01
4.220000000000000417e-01
3.760000000000000009e-01
4.320000000000000506e-01
3.820000000000000062e-01
4.299999999999999933e-01
4.380000000000000004e-01
4.099999999999999756e-01
4.260000000000000453e-01
4.099999999999999756e-01
4.299999999999999933e-01
3.880000000000000115e-01
3.419999999999999707e-01
4.400000000000000577e-01
4.060000000000000275e-01
4.099999999999999756e-01
4.020000000000000240e-01
4.059999999999999720e-01
4.339999999999999969e-01
4.259999999999999898e-01
4.200000000000000400e-01
4.179999999999999827e-01
4.320000000000000506e-01
3.920000000000000151e-01
4.280000000000000471e-01
4.120000000000000329e-01
4.100000000000000311e-01
4.040000000000000258e-01
3.939999999999999614e-01
4.019999999999999685e-01
4.099999999999999756e-01
4.279999999999999361e-01
4.400000000000000577e-01
3.859999999999999543e-01
4.380000000000000004e-01
4.000000000000000222e-01
4.200000000000000400e-01
2.959999999999999853e-01
3.820000000000000062e-01
4.380000000000000004e-01
3.800000000000000044e-01
4.019999999999999685e-01
3.680000000000000493e-01
4.500000000000000111e-01
3.820000000000000062e-01
4.360000000000000542e-01
4.000000000000000222e-01
4.300000000000000488e-01
4.560000000000000719e-01
4.519999999999999574e-01
4.400000000000000577e-01
4.120000000000000329e-01
4.200000000000000400e-01
4.420000000000000040e-01
3.979999999999999649e-01
4.099999999999999756e-01
3.979999999999999649e-01
3.240000000000000102e-01
3.160000000000000031e-01
3.560000000000000386e-01
4.339999999999999969e-01
3.960000000000000187e-01
4.420000000000000040e-01
3.960000000000000187e-01
4.099999999999999756e-01
4.159999999999999254e-01
4.060000000000000275e-01
3.319999999999999618e-01
4.059999999999999720e-01
4.319999999999999396e-01
4.000000000000000222e-01
3.959999999999999631e-01
4.460000000000000075e-01
4.219999999999999862e-01
3.820000000000000062e-01
4.580000000000000182e-01
4.019999999999999685e-01
4.399999999999999467e-01
4.320000000000000506e-01
4.099999999999999756e-01
4.279999999999999361e-01
4.520000000000000684e-01
3.900000000000000133e-01
4.160000000000000364e-01
4.099999999999999756e-01
4.559999999999999609e-01
4.179999999999999827e-01
4.099999999999999756e-01
4.080000000000000293e-01
3.860000000000000098e-01
4.120000000000000329e-01
4.460000000000000075e-01
3.900000000000000133e-01
3.859999999999999543e-01
3.919999999999999596e-01
4.320000000000000506e-01
4.280000000000000471e-01
3.780000000000000027e-01
4.099999999999999756e-01
3.979999999999999649e-01
4.099999999999999756e-01
3.959999999999999631e-01
4.179999999999999827e-01
3.299999999999999600e-01
4.019999999999999685e-01
3.820000000000000062e-01
4.339999999999999969e-01
3.780000000000000027e-01
3.860000000000000098e-01
3.699999999999999956e-01
4.160000000000000364e-01
3.940000000000000169e-01
4.479999999999999538e-01
4.380000000000000004e-01
4.259999999999999898e-01
4.040000000000000258e-01
4.199999999999999289e-01
4.060000000000000275e-01
4.059999999999999720e-01
4.019999999999999685e-01
4.480000000000000648e-01
3.459999999999999742e-01
4.059999999999999720e-01
4.060000000000000275e-01
4.279999999999999361e-01
4.179999999999999827e-01
4.400000000000000577e-01
4.200000000000000400e-01
4.040000000000000258e-01
3.959999999999999631e-01
3.940000000000000169e-01
3.939999999999999614e-01
3.639999999999999902e-01
4.020000000000000240e-01
4.099999999999999756e-01
4.180000000000000382e-01
3.679999999999999938e-01
4.080000000000000293e-01
3.900000000000000133e-01
4.580000000000000182e-01
3.539999999999999813e-01
3.920000000000000151e-01
4.219999999999999862e-01
4.080000000000000293e-01
4.280000000000000471e-01
4.259999999999999898e-01
4.140000000000000346e-01
3.980000000000000204e-01
3.779999999999999472e-01
4.219999999999999862e-01
4.299999999999999933e-01
4.139999999999999791e-01
3.800000000000000044e-01
3.719999999999999973e-01
3.840000000000000080e-01
4.080000000000000293e-01
3.960000000000000187e-01
4.200000000000000400e-01
3.859999999999999543e-01
4.199999999999999289e-01
4.339999999999999969e-01
3.859999999999999543e-01
4.020000000000000240e-01
3.940000000000000169e-01
3.899999999999999578e-01
3.899999999999999578e-01
4.279999999999999361e-01
4.020000000000000240e-01
3.780000000000000027e-01
4.339999999999999969e-01
3.780000000000000027e-01
3.539999999999999813e-01
4.200000000000000400e-01
4.179999999999999827e-01
3.980000000000000204e-01
4.139999999999999791e-01
4.140000000000000346e-01
4.580000000000000182e-01
4.380000000000000004e-01
4.299999999999999933e-01
3.979999999999999649e-01
4.219999999999999862e-01
4.420000000000000040e-01
4.020000000000000240e-01
4.040000000000000258e-01
3.880000000000000115e-01
4.219999999999999862e-01
4.259999999999999898e-01
4.300000000000000488e-01
4.000000000000000222e-01
4.099999999999999756e-01
3.820000000000000062e-01
4.139999999999999791e-01
4.160000000000000364e-01
3.800000000000000044e-01
3.960000000000000187e-01
3.819999999999999507e-01
4.040000000000000258e-01
4.080000000000000293e-01
4.339999999999999969e-01
4.439999999999999503e-01
3.860000000000000098e-01
4.199999999999999289e-01
4.139999999999999791e-01
4.060000000000000275e-01
4.079999999999999183e-01
3.940000000000000169e-01
3.800000000000000044e-01
4.080000000000000293e-01
4.259999999999999898e-01
4.040000000000000258e-01
4.280000000000000471e-01
3.800000000000000044e-01
4.059999999999999720e-01
3.959999999999999631e-01
4.000000000000000222e-01
3.980000000000000204e-01
3.760000000000000009e-01
4.040000000000000258e-01
4.240000000000000435e-01
4.360000000000000542e-01
3.559999999999999831e-01
3.979999999999999649e-01
4.179999999999999827e-01
3.219999999999999529e-01
4.299999999999999933e-01
4.060000000000000275e-01
4.020000000000000240e-01
3.760000000000000009e-01
4.059999999999999720e-01
4.000000000000000222e-01
4.480000000000000648e-01
4.179999999999999827e-01
3.920000000000000151e-01
4.179999999999999827e-01
3.900000000000000133e-01
3.760000000000000009e-01
3.979999999999999649e-01
4.160000000000000364e-01
3.459999999999999742e-01
3.820000000000000062e-01
3.960000000000000187e-01
3.739999999999999991e-01
4.120000000000000329e-01
4.160000000000000364e-01
3.979999999999999649e-01
3.959999999999999631e-01
4.020000000000000240e-01
4.220000000000000417e-01
4.139999999999999791e-01
3.779999999999999472e-01
4.099999999999999756e-01
3.999999999999999667e-01
4.280000000000000471e-01
3.800000000000000044e-01
4.179999999999999827e-01
4.219999999999999862e-01
3.939999999999999614e-01
4.259999999999999898e-01
3.980000000000000204e-01
3.980000000000000204e-01
3.860000000000000098e-01
4.420000000000000040e-01
4.140000000000000346e-01
4.559999999999999609e-01
4.040000000000000258e-01
4.139999999999999791e-01
3.940000000000000169e-01
4.319999999999999396e-01
3.299999999999999600e-01
3.579999999999999849e-01
4.179999999999999827e-01
3.800000000000000044e-01
3.900000000000000133e-01
4.200000000000000400e-01
3.739999999999999436e-01
4.059999999999999720e-01
4.299999999999999933e-01
4.520000000000000684e-01
3.900000000000000133e-01
3.780000000000000027e-01
4.120000000000000884e-01
4.320000000000000506e-01
4.100000000000000311e-01
4.179999999999999827e-01
4.040000000000000258e-01
4.059999999999999720e-01
3.880000000000000115e-01
3.800000000000000044e-01
3.639999999999999902e-01
4.080000000000000293e-01
3.960000000000000187e-01
4.679999999999999716e-01
4.000000000000000222e-01
4.200000000000000400e-01
3.880000000000000115e-01
4.599999999999999645e-01
3.860000000000000098e-01
3.499999999999999778e-01
4.240000000000000435e-01
3.960000000000000187e-01
3.820000000000000062e-01
4.420000000000000040e-01
3.880000000000000115e-01
4.100000000000000311e-01
4.320000000000000506e-01
4.080000000000000293e-01
4.299999999999999933e-01
4.000000000000000222e-01
4.040000000000000258e-01
3.539999999999999813e-01
3.780000000000000027e-01
4.220000000000000417e-01
4.120000000000000329e-01
4.280000000000000471e-01
3.780000000000000027e-01
4.159999999999999254e-01
4.179999999999999827e-01
4.200000000000000400e-01
4.299999999999999933e-01
4.019999999999999685e-01
3.679999999999999938e-01
4.080000000000000293e-01
4.020000000000000240e-01
3.880000000000000115e-01
4.580000000000000182e-01
4.080000000000000293e-01
4.179999999999999827e-01
4.339999999999999969e-01
4.280000000000000471e-01
4.099999999999999756e-01
3.299999999999999600e-01
3.760000000000000009e-01
4.219999999999999862e-01
4.000000000000000222e-01
3.220000000000000084e-01
4.599999999999999645e-01
4.099999999999999756e-01
4.139999999999999791e-01
3.820000000000000062e-01
4.240000000000000435e-01
4.160000000000000364e-01
4.259999999999999898e-01
3.780000000000000027e-01
4.399999999999999467e-01
4.279999999999999361e-01
3.960000000000000187e-01
3.559999999999999831e-01
4.280000000000000471e-01
3.979999999999999649e-01
3.840000000000000080e-01
4.020000000000000240e-01
4.259999999999999898e-01
4.059999999999999720e-01
3.979999999999999649e-01
3.800000000000000044e-01
4.599999999999999645e-01
4.120000000000000884e-01
4.119999999999999218e-01
4.240000000000000435e-01
4.200000000000000400e-01
4.179999999999999827e-01
4.080000000000000293e-01
4.160000000000000364e-01
4.240000000000000435e-01
3.800000000000000044e-01
4.179999999999999827e-01
4.320000000000000506e-01
4.320000000000000506e-01
4.480000000000000648e-01
3.880000000000000115e-01
3.840000000000000080e-01
4.399999999999999467e-01
4.200000000000000400e-01
4.040000000000000258e-01
4.019999999999999685e-01
4.380000000000000004e-01
4.120000000000000329e-01
3.960000000000000187e-01
4.120000000000000329e-01
4.099999999999999756e-01
3.979999999999999649e-01
4.120000000000000329e-01
4.460000000000000075e-01
4.279999999999999361e-01
4.080000000000000293e-01
4.140000000000000346e-01
3.719999999999999973e-01
3.860000000000000098e-01
4.139999999999999791e-01
4.359999999999999432e-01
4.360000000000000542e-01
3.940000000000000169e-01
4.219999999999999862e-01
4.040000000000000258e-01
4.059999999999999720e-01
4.040000000000000258e-01
4.139999999999999791e-01
4.219999999999999862e-01
4.179999999999999827e-01
3.960000000000000187e-01
3.959999999999999631e-01
4.259999999999999898e-01
4.380000000000000004e-01
3.880000000000000115e-01
3.859999999999999543e-01
3.880000000000000115e-01
4.040000000000000258e-01
3.940000000000000169e-01
4.180000000000000382e-01
4.339999999999999969e-01
4.439999999999999503e-01
3.400000000000000244e-01
4.420000000000000040e-01
4.400000000000000577e-01
4.119999999999999218e-01
4.000000000000000222e-01
4.160000000000000364e-01
4.339999999999999969e-01
3.980000000000000204e-01
3.880000000000000115e-01
3.860000000000000098e-01
3.800000000000000044e-01
4.439999999999999503e-01
4.099999999999999756e-01
4.500000000000000111e-01
4.259999999999999898e-01
3.699999999999999956e-01
4.700000000000000289e-01
4.280000000000000471e-01
4.140000000000000346e-01
4.399999999999999467e-01
4.000000000000000222e-01
3.960000000000000187e-01
4.400000000000000577e-01
4.139999999999999791e-01
4.280000000000000471e-01
4.199999999999999289e-01
3.360000000000000209e-01
5.180000000000000160e-01
3.299999999999999600e-01
3.160000000000000031e-01
3.860000000000000098e-01
3.059999999999999942e-01
4.099999999999999756e-01
4.199999999999999289e-01
4.140000000000000346e-01
3.819999999999999507e-01
4.360000000000000542e-01
4.000000000000000222e-01
3.840000000000000080e-01
4.120000000000000329e-01
3.900000000000000133e-01
3.760000000000000009e-01
4.320000000000000506e-01
4.019999999999999685e-01
4.120000000000000329e-01
4.139999999999999791e-01
4.299999999999999933e-01
3.860000000000000098e-01
3.899999999999999578e-01
4.239999999999999325e-01
3.980000000000000204e-01
4.240000000000000435e-01
3.800000000000000044e-01
4.020000000000000240e-01
3.459999999999999742e-01
4.200000000000000400e-01
4.099999999999999756e-01
4.259999999999999898e-01
3.780000000000000027e-01
3.719999999999999973e-01
4.080000000000000848e-01
4.219999999999999862e-01
3.760000000000000009e-01
3.780000000000000027e-01
4.040000000000000258e-01
4.159999999999999254e-01
3.920000000000000151e-01
4.240000000000000435e-01
4.540000000000000147e-01
4.100000000000000311e-01
3.899999999999999578e-01
4.500000000000000111e-01
3.960000000000000187e-01
3.800000000000000044e-01
4.519999999999999574e-01
3.679999999999999938e-01
3.639999999999999902e-01
3.719999999999999973e-01
4.120000000000000329e-01
4.140000000000000346e-01
4.059999999999999720e-01
4.000000000000000222e-01
3.800000000000000044e-01
4.220000000000000417e-01
3.780000000000000582e-01
4.220000000000000417e-01
4.060000000000000275e-01
4.160000000000000364e-01
4.200000000000000400e-01
3.780000000000000027e-01
4.040000000000000258e-01
3.900000000000000133e-01
4.179999999999999827e-01
4.000000000000000222e-01
4.420000000000000040e-01
3.980000000000000204e-01
4.120000000000000329e-01
3.699999999999999956e-01
4.360000000000000542e-01
3.959999999999999631e-01
4.339999999999999969e-01
4.239999999999999325e-01
4.380000000000000004e-01
4.139999999999999791e-01
4.160000000000000364e-01
4.179999999999999827e-01
3.959999999999999631e-01
3.879999999999999560e-01
4.099999999999999756e-01
4.120000000000000329e-01
3.760000000000000009e-01
4.360000000000000542e-01
4.120000000000000329e-01
4.299999999999999933e-01
4.160000000000000364e-01
4.200000000000000400e-01
4.140000000000000346e-01
4.359999999999999432e-01
4.019999999999999685e-01
3.940000000000000169e-01
4.700000000000000289e-01
4.259999999999999898e-01
3.679999999999999938e-01
4.219999999999999862e-01
3.940000000000000169e-01
4.060000000000000275e-01
4.460000000000000075e-01
3.520000000000000351e-01
4.240000000000000435e-01
4.000000000000000222e-01
3.780000000000000027e-01
4.580000000000000182e-01
4.320000000000000506e-01
4.300000000000000488e-01
4.380000000000000004e-01
3.840000000000000080e-01
3.979999999999999649e-01
4.139999999999999791e-01
3.840000000000000080e-01
4.279999999999999361e-01
4.080000000000000293e-01
4.299999999999999933e-01
4.320000000000000506e-01
3.940000000000000169e-01
3.459999999999999742e-01
4.000000000000000222e-01
4.480000000000000648e-01
3.659999999999999920e-01
4.420000000000000040e-01
4.460000000000000075e-01
3.780000000000000027e-01
3.960000000000000187e-01
4.540000000000000147e-01
4.580000000000000182e-01
4.040000000000000258e-01
4.559999999999999609e-01
4.160000000000000364e-01
4.320000000000000506e-01
4.019999999999999685e-01
3.980000000000000204e-01
4.219999999999999862e-01
3.719999999999999973e-01
3.760000000000000009e-01
4.160000000000000364e-01
4.179999999999999827e-01
4.259999999999999898e-01
4.280000000000000471e-01
3.499999999999999778e-01
4.279999999999999361e-01
3.920000000000000151e-01
3.939999999999999614e-01
4.160000000000000364e-01
4.339999999999999969e-01
3.699999999999999956e-01
4.420000000000000040e-01
3.880000000000000115e-01
3.960000000000000187e-01
3.860000000000000098e-01
4.019999999999999685e-01
3.739999999999999991e-01
3.719999999999999973e-01
4.080000000000000293e-01
3.980000000000000204e-01
4.560000000000000719e-01
4.100000000000000311e-01
4.200000000000000400e-01
4.140000000000000346e-01
4.000000000000000222e-01
3.720000000000000528e-01
4.059999999999999720e-01
3.880000000000000115e-01
4.120000000000000329e-01
4.099999999999999756e-01
4.420000000000000040e-01
4.040000000000000258e-01
3.800000000000000600e-01
4.060000000000000275e-01
3.940000000000000169e-01
4.120000000000000329e-01
4.179999999999999827e-01
3.860000000000000098e-01
3.579999999999999849e-01
4.719999999999999751e-01
4.040000000000000258e-01
4.219999999999999862e-01
4.280000000000000471e-01
3.499999999999999778e-01
3.859999999999999543e-01
4.019999999999999685e-01
4.240000000000000435e-01
3.899999999999999578e-01
3.739999999999999991e-01
4.240000000000000435e-01
4.200000000000000400e-01
4.299999999999999933e-01
4.139999999999999791e-01
4.080000000000000293e-01
4.059999999999999720e-01
4.460000000000000075e-01
4.480000000000000648e-01
4.200000000000000400e-01
4.000000000000000222e-01
4.160000000000000364e-01
3.520000000000000351e-01
3.820000000000000062e-01
3.940000000000000169e-01
4.099999999999999756e-01
4.099999999999999756e-01
4.059999999999999720e-01
4.160000000000000364e-01
3.820000000000000062e-01
4.040000000000000258e-01
4.360000000000000542e-01
4.359999999999999432e-01
3.880000000000000671e-01
4.020000000000000240e-01
4.160000000000000364e-01
3.820000000000000062e-01
2.839999999999999747e-01
4.080000000000000293e-01
3.859999999999999543e-01
4.139999999999999791e-01
3.820000000000000062e-01
3.760000000000000009e-01
4.339999999999999969e-01
3.960000000000000187e-01
3.960000000000000187e-01
4.099999999999999756e-01
4.139999999999999791e-01
4.060000000000000275e-01
3.920000000000000151e-01
4.120000000000000329e-01
4.480000000000000648e-01
4.299999999999999933e-01
3.939999999999999614e-01
3.860000000000000098e-01
4.019999999999999685e-01
4.359999999999999432e-01
4.179999999999999827e-01
4.440000000000000613e-01
4.160000000000000364e-01
4.000000000000000222e-01
3.920000000000000151e-01
4.480000000000000648e-01
3.860000000000000098e-01
4.120000000000000329e-01
4.440000000000000613e-01
4.379999999999998894e-01
3.840000000000000080e-01
4.179999999999999827e-01
3.679999999999999938e-01
4.160000000000000364e-01
3.900000000000000133e-01
4.020000000000000240e-01
4.060000000000000275e-01
4.179999999999999827e-01
3.880000000000000115e-01
4.100000000000000311e-01
3.940000000000000169e-01
4.059999999999999720e-01
3.979999999999999649e-01
4.259999999999999898e-01
4.259999999999999898e-01
3.960000000000000187e-01
4.380000000000000004e-01
4.259999999999999898e-01
4.040000000000000258e-01
4.680000000000000826e-01
4.160000000000000364e-01
4.219999999999999862e-01
4.179999999999999827e-01
3.940000000000000169e-01
4.060000000000000275e-01
3.519999999999999796e-01
3.699999999999999956e-01
4.200000000000000400e-01
4.100000000000000311e-01
3.920000000000000151e-01
4.099999999999999756e-01
3.880000000000000115e-01
4.219999999999999862e-01
3.279999999999999583e-01
3.840000000000000080e-01
3.980000000000000204e-01
4.120000000000000329e-01
3.979999999999999649e-01
3.880000000000000115e-01
4.099999999999999756e-01
4.219999999999999862e-01
3.860000000000000098e-01
3.780000000000000027e-01
4.080000000000000293e-01
4.139999999999999791e-01
4.339999999999999969e-01
4.479999999999999538e-01
3.599999999999999867e-01
3.780000000000000027e-01
4.460000000000000075e-01
4.240000000000000435e-01
3.899999999999999578e-01
4.100000000000000311e-01
4.219999999999999862e-01
3.780000000000000027e-01
4.200000000000000400e-01
4.120000000000000329e-01
4.179999999999999827e-01
4.179999999999999827e-01
4.219999999999999862e-01
4.599999999999999645e-01
4.059999999999999720e-01
3.979999999999999649e-01
4.099999999999999756e-01
3.860000000000000098e-01
3.780000000000000027e-01
4.019999999999999685e-01
3.760000000000000564e-01
4.019999999999999685e-01
4.020000000000000240e-01
4.219999999999999862e-01
4.000000000000000222e-01
4.040000000000000258e-01
4.060000000000000275e-01
4.040000000000000258e-01
4.040000000000000258e-01
4.139999999999999791e-01
4.339999999999999969e-01
4.099999999999999756e-01
4.099999999999999756e-01
4.240000000000000435e-01
4.060000000000000275e-01
3.840000000000000080e-01
4.219999999999999862e-01
3.939999999999999614e-01
3.820000000000000062e-01
4.280000000000000471e-01
3.699999999999999956e-01
3.980000000000000204e-01
4.040000000000000258e-01
3.940000000000000169e-01
4.440000000000000613e-01
3.860000000000000098e-01
3.680000000000000493e-01
4.000000000000000222e-01
4.139999999999999791e-01
3.659999999999999920e-01
4.219999999999999862e-01
4.080000000000000293e-01
4.140000000000000346e-01
3.960000000000000187e-01
4.080000000000000293e-01
4.040000000000000258e-01
4.199999999999999289e-01
3.900000000000000133e-01
3.960000000000000187e-01
4.060000000000000275e-01
3.979999999999999649e-01
4.120000000000000329e-01
4.219999999999999862e-01
4.280000000000000471e-01
3.939999999999999614e-01
3.920000000000000151e-01
4.279999999999999361e-01
4.639999999999999680e-01
3.840000000000000080e-01
3.719999999999999973e-01
4.100000000000000311e-01
4.139999999999999791e-01
3.960000000000000187e-01
3.800000000000000044e-01
4.320000000000000506e-01
3.800000000000000600e-01
4.420000000000000040e-01
3.800000000000000044e-01
4.339999999999999969e-01
3.959999999999999631e-01
3.859999999999999543e-01
3.739999999999999991e-01
4.259999999999999898e-01
4.000000000000000222e-01
4.160000000000000364e-01
3.900000000000000133e-01
4.019999999999999685e-01
4.280000000000000471e-01
4.460000000000000075e-01
4.040000000000000258e-01
4.100000000000000311e-01
4.480000000000000648e-01
4.199999999999999289e-01
4.019999999999999685e-01
3.920000000000000151e-01
4.160000000000000364e-01
4.059999999999999720e-01
3.719999999999999973e-01
3.699999999999999956e-01
4.320000000000000506e-01
4.120000000000000884e-01
4.280000000000000471e-01
4.460000000000000075e-01
4.320000000000000506e-01
4.620000000000000218e-01
3.979999999999999649e-01
3.840000000000000080e-01
4.299999999999999933e-01
4.219999999999999862e-01
4.040000000000000258e-01
3.840000000000000080e-01
4.160000000000000364e-01
3.020000000000000462e-01
4.099999999999999756e-01
4.060000000000000275e-01
3.179999999999999494e-01
4.299999999999999933e-01
3.960000000000000187e-01
3.979999999999999649e-01
4.160000000000000364e-01
4.000000000000000222e-01
3.840000000000000080e-01
4.019999999999999685e-01
3.880000000000000115e-01
4.080000000000000293e-01
4.160000000000000364e-01
4.060000000000000275e-01
4.519999999999999574e-01
4.179999999999999827e-01
4.160000000000000364e-01
4.219999999999999862e-01
4.120000000000000329e-01
4.299999999999999933e-01
4.179999999999999827e-01
4.280000000000000471e-01
3.880000000000000115e-01
4.000000000000000222e-01
4.099999999999999756e-01
4.259999999999999898e-01
3.999999999999999667e-01
4.080000000000000293e-01
4.440000000000000613e-01
4.259999999999999898e-01
4.139999999999999791e-01
3.780000000000000027e-01
4.160000000000000364e-01
2.320000000000000395e-01
4.000000000000000222e-01
3.859999999999999543e-01
4.240000000000000435e-01
3.980000000000000204e-01
3.999999999999999667e-01
3.860000000000000098e-01
4.280000000000000471e-01
4.099999999999999756e-01
4.320000000000000506e-01
3.960000000000000187e-01
3.879999999999999560e-01
4.299999999999999933e-01
3.879999999999999560e-01
4.080000000000000293e-01
4.040000000000000258e-01
4.219999999999999862e-01
4.099999999999999756e-01
3.719999999999999973e-01
4.040000000000000258e-01
4.259999999999999898e-01
3.940000000000000169e-01
3.820000000000000062e-01
4.299999999999999933e-01
4.139999999999999791e-01
4.020000000000000240e-01
3.519999999999999796e-01
3.739999999999999436e-01
3.880000000000000115e-01
3.739999999999999991e-01
4.200000000000000400e-01
5.180000000000000160e-01
3.920000000000000151e-01
4.120000000000000329e-01
3.899999999999999578e-01
4.160000000000000364e-01
3.880000000000000115e-01
4.160000000000000364e-01
3.900000000000000133e-01
3.720000000000000528e-01
4.019999999999999685e-01
4.300000000000000488e-01
3.739999999999999436e-01
4.059999999999999720e-01
3.780000000000000027e-01
3.820000000000000062e-01
3.999999999999999667e-01
4.039999999999999147e-01
3.900000000000000133e-01
4.159999999999999254e-01
4.120000000000000329e-01
4.339999999999999969e-01
3.579999999999999849e-01
4.000000000000000222e-01
4.080000000000000293e-01
3.720000000000000528e-01
3.640000000000000457e-01
4.060000000000000275e-01
4.339999999999999969e-01
4.240000000000000435e-01
4.160000000000000364e-01
4.219999999999999862e-01
4.120000000000000329e-01
4.020000000000000240e-01
4.199999999999999289e-01
4.240000000000000435e-01
3.860000000000000098e-01
4.280000000000000471e-01
4.060000000000000275e-01
3.960000000000000187e-01
4.519999999999999574e-01
4.620000000000000218e-01
3.800000000000000600e-01
3.840000000000000080e-01
4.020000000000000240e-01
4.259999999999999898e-01
3.880000000000000115e-01
4.120000000000000329e-01
3.979999999999999649e-01
3.719999999999999973e-01
3.780000000000000027e-01
4.099999999999999756e-01
3.900000000000000133e-01
4.179999999999999827e-01
4.480000000000000648e-01
3.980000000000000204e-01
4.660000000000000253e-01
4.259999999999999898e-01
3.400000000000000244e-01
4.420000000000000040e-01
3.899999999999999578e-01
3.800000000000000044e-01
4.040000000000000258e-01
3.820000000000000062e-01
3.840000000000000080e-01
4.240000000000000435e-01
3.760000000000000009e-01
4.460000000000000075e-01
4.299999999999999933e-01
3.900000000000000133e-01
3.800000000000000044e-01
4.240000000000000435e-01
3.900000000000000133e-01
4.040000000000000258e-01
3.619999999999999885e-01
4.380000000000000004e-01
4.080000000000000293e-01
3.860000000000000098e-01
4.080000000000000293e-01
4.299999999999999933e-01
4.099999999999999756e-01
3.860000000000000098e-01
3.880000000000000115e-01
3.899999999999999578e-01
4.099999999999999756e-01
4.259999999999999898e-01
3.780000000000000027e-01
4.179999999999999827e-01
3.119999999999999996e-01
3.960000000000000187e-01
3.780000000000000027e-01
4.179999999999999827e-01
4.339999999999999969e-01
4.000000000000000222e-01
3.699999999999999956e-01
4.380000000000000004e-01
4.400000000000000577e-01
3.980000000000000204e-01
3.980000000000000204e-01
4.200000000000000400e-01
4.240000000000000435e-01
3.939999999999999614e-01
4.279999999999999361e-01
4.259999999999999898e-01
4.339999999999999969e-01
4.439999999999999503e-01
3.939999999999999614e-01
4.179999999999999827e-01
4.359999999999999432e-01
3.680000000000000493e-01
4.240000000000000435e-01
3.880000000000000115e-01
3.679999999999999938e-01
4.220000000000000417e-01
3.760000000000000564e-01
4.179999999999999827e-01
4.140000000000000346e-01
4.160000000000000364e-01
4.120000000000000329e-01
4.080000000000000293e-01
3.980000000000000204e-01
4.160000000000000364e-01
3.819999999999999507e-01
3.900000000000000133e-01
3.780000000000000027e-01
4.139999999999999791e-01
4.160000000000000364e-01
4.060000000000000275e-01
4.019999999999999685e-01
3.780000000000000027e-01
4.139999999999999791e-01
3.500000000000000333e-01
3.860000000000000098e-01
4.120000000000000329e-01
4.279999999999999361e-01
4.059999999999999720e-01
4.179999999999999827e-01
4.000000000000000222e-01
3.900000000000000133e-01
4.380000000000000004e-01
3.960000000000000187e-01
3.619999999999999329e-01
3.900000000000000133e-01
3.980000000000000204e-01
4.660000000000000253e-01
4.100000000000000311e-01
3.599999999999999867e-01
3.639999999999999902e-01
4.099999999999999756e-01
3.899999999999999578e-01
3.940000000000000169e-01
3.879999999999999560e-01
4.059999999999999720e-01
3.960000000000000187e-01
4.020000000000000240e-01
3.979999999999999649e-01
4.120000000000000329e-01
4.259999999999999898e-01
4.000000000000000222e-01
4.399999999999999467e-01
3.760000000000000009e-01
3.840000000000000080e-01
4.059999999999999720e-01
3.780000000000000027e-01
4.219999999999999862e-01
3.960000000000000187e-01
3.959999999999999631e-01
4.580000000000000182e-01
3.979999999999999649e-01
4.059999999999999720e-01
4.000000000000000222e-01
3.920000000000000151e-01
3.719999999999999973e-01
4.359999999999999432e-01
4.059999999999999720e-01
4.240000000000000435e-01
4.099999999999999756e-01
4.000000000000000222e-01
4.020000000000000240e-01
4.099999999999999756e-01
4.460000000000000075e-01
3.920000000000000151e-01
4.400000000000000577e-01
4.120000000000000329e-01
4.580000000000000182e-01
4.559999999999999609e-01
3.960000000000000187e-01
3.960000000000000187e-01
4.240000000000000435e-01
4.280000000000000471e-01
4.000000000000000222e-01
4.539999999999999036e-01
4.099999999999999756e-01
4.139999999999999791e-01
3.960000000000000187e-01
4.339999999999999969e-01
4.279999999999999361e-01
4.120000000000000329e-01
3.719999999999999973e-01
3.919999999999999596e-01
4.200000000000000400e-01
4.439999999999999503e-01
4.279999999999999361e-01
4.200000000000000400e-01
4.179999999999999827e-01
3.860000000000000098e-01
4.139999999999999791e-01
3.860000000000000098e-01
4.339999999999999969e-01
4.240000000000000435e-01
3.659999999999999920e-01
4.219999999999999862e-01
4.400000000000000577e-01
4.179999999999999827e-01
3.920000000000000151e-01
3.599999999999999867e-01
4.280000000000000471e-01
4.420000000000000040e-01
3.339999999999999636e-01
4.060000000000000275e-01
4.259999999999999898e-01
3.599999999999999867e-01
3.979999999999999649e-01
3.919999999999999596e-01
4.380000000000000004e-01
3.880000000000000115e-01
3.780000000000000027e-01
4.180000000000000382e-01
3.020000000000000462e-01
4.339999999999999969e-01
4.240000000000000435e-01
4.420000000000000040e-01
4.259999999999999898e-01
4.180000000000000382e-01
4.019999999999999685e-01
4.040000000000000258e-01
4.500000000000000111e-01
4.019999999999999685e-01
4.400000000000000577e-01
3.939999999999999614e-01
4.320000000000000506e-01
4.060000000000000275e-01
4.200000000000000400e-01
4.139999999999999791e-01
4.339999999999999969e-01
4.200000000000000400e-01
3.900000000000000133e-01
3.880000000000000115e-01
3.739999999999999991e-01
4.099999999999999756e-01
4.380000000000000004e-01
4.359999999999999432e-01
3.719999999999999973e-01
4.219999999999999862e-01
4.120000000000000329e-01
4.040000000000000258e-01
4.040000000000000258e-01
3.719999999999999973e-01
4.280000000000000471e-01
4.040000000000000258e-01
4.240000000000000435e-01
4.040000000000000258e-01
4.200000000000000400e-01
4.160000000000000364e-01
3.880000000000000115e-01
4.000000000000000222e-01
4.200000000000000400e-01
4.299999999999999933e-01
4.359999999999999432e-01
4.000000000000000222e-01
4.259999999999999898e-01
3.960000000000000187e-01
4.439999999999999503e-01
4.259999999999999898e-01
4.059999999999999720e-01
4.059999999999999720e-01
4.480000000000000648e-01
3.960000000000000187e-01
4.179999999999999827e-01
4.400000000000000577e-01
4.420000000000000040e-01
3.999999999999999667e-01
4.080000000000000293e-01
4.540000000000000147e-01
4.019999999999999685e-01
3.819999999999999507e-01
4.360000000000000542e-01
4.259999999999999898e-01
3.920000000000000151e-01
4.080000000000000293e-01
4.400000000000000577e-01
4.080000000000000293e-01
4.179999999999999827e-01
3.380000000000000226e-01
4.219999999999999862e-01
4.080000000000000293e-01
4.179999999999999827e-01
4.040000000000000258e-01
3.940000000000000169e-01
4.120000000000000329e-01
4.120000000000000329e-01
4.260000000000000453e-01
4.519999999999999574e-01
4.280000000000000471e-01
3.800000000000000044e-01
4.120000000000000329e-01
4.020000000000000240e-01
3.900000000000000133e-01
3.920000000000000151e-01
3.880000000000000115e-01
4.420000000000000040e-01
3.780000000000000027e-01
4.120000000000000329e-01
3.279999999999999583e-01
4.099999999999999756e-01
3.880000000000000115e-01
4.080000000000000293e-01
3.960000000000000187e-01
4.080000000000000293e-01
4.080000000000000293e-01
4.320000000000000506e-01
3.859999999999999543e-01
4.339999999999999969e-01
3.820000000000000062e-01
4.160000000000000364e-01
4.139999999999999791e-01
4.120000000000000329e-01
3.739999999999999991e-01
4.359999999999999432e-01
4.500000000000000111e-01
4.100000000000000311e-01
4.059999999999999720e-01
3.940000000000000169e-01
4.080000000000000293e-01
4.120000000000000329e-01
4.420000000000000040e-01
4.259999999999999898e-01
3.940000000000000169e-01
3.979999999999999649e-01
3.960000000000000187e-01
4.160000000000000364e-01
4.040000000000000258e-01
3.899999999999999578e-01
3.960000000000000187e-01
4.339999999999999969e-01
4.139999999999999791e-01
4.219999999999999862e-01
3.940000000000000169e-01
3.940000000000000169e-01
4.179999999999999827e-01
4.160000000000000364e-01
4.020000000000000240e-01
4.120000000000000329e-01
3.840000000000000080e-01
4.200000000000000400e-01
4.200000000000000400e-01
4.059999999999999720e-01
4.040000000000000258e-01
3.920000000000000151e-01
3.980000000000000204e-01
4.120000000000000329e-01
4.140000000000000346e-01
3.479999999999999760e-01
4.420000000000000040e-01
4.500000000000000111e-01
4.240000000000000435e-01
4.080000000000000293e-01
4.320000000000000506e-01
3.880000000000000115e-01
4.319999999999999396e-01
4.280000000000000471e-01
4.140000000000000346e-01
3.900000000000000133e-01
3.860000000000000098e-01
4.060000000000000275e-01
4.140000000000000346e-01
4.020000000000000240e-01
4.439999999999999503e-01
4.179999999999999827e-01
3.820000000000000062e-01
4.219999999999999862e-01
4.240000000000000435e-01
4.700000000000000289e-01
4.420000000000000040e-01
3.779999999999999472e-01
4.059999999999999720e-01
3.860000000000000098e-01
3.880000000000000115e-01
3.939999999999999614e-01
4.179999999999999827e-01
4.219999999999999862e-01
4.120000000000000329e-01
4.040000000000000258e-01
4.179999999999999827e-01
4.040000000000000258e-01
4.200000000000000400e-01
4.259999999999999898e-01
4.160000000000000364e-01
4.179999999999999827e-01
4.120000000000000329e-01
3.459999999999999742e-01
4.280000000000000471e-01
3.780000000000000027e-01
4.139999999999999791e-01
4.179999999999999827e-01
4.180000000000000382e-01
4.339999999999999969e-01
4.200000000000000400e-01
4.099999999999999756e-01
3.960000000000000187e-01
3.960000000000000187e-01
4.200000000000000400e-01
4.200000000000000400e-01
3.659999999999999920e-01
4.400000000000000577e-01
3.359999999999999654e-01
4.339999999999999969e-01
4.160000000000000364e-01
3.739999999999999991e-01
4.139999999999999791e-01
4.420000000000000040e-01
3.979999999999999649e-01
4.460000000000000075e-01
3.880000000000000115e-01
3.180000000000000049e-01
4.039999999999999147e-01
4.460000000000000075e-01
4.119999999999999218e-01
4.320000000000000506e-01
3.499999999999999778e-01
3.739999999999999436e-01
4.380000000000000004e-01
4.220000000000000417e-01
4.100000000000000311e-01
4.019999999999999685e-01
4.360000000000000542e-01
4.299999999999999933e-01
4.420000000000000040e-01
4.179999999999999827e-01
4.299999999999999933e-01
4.160000000000000364e-01
4.099999999999999756e-01
3.699999999999999956e-01
4.100000000000000311e-01
4.440000000000000613e-01
4.200000000000000400e-01
4.299999999999999933e-01
4.000000000000000222e-01
4.140000000000000346e-01
4.120000000000000329e-01
4.240000000000000435e-01
4.099999999999999756e-01
4.259999999999999898e-01
4.219999999999999862e-01
4.400000000000000577e-01
4.200000000000000400e-01
4.059999999999999720e-01
4.080000000000000293e-01
3.840000000000000080e-01
3.719999999999999973e-01
3.920000000000000151e-01
4.240000000000000435e-01
4.139999999999999791e-01
3.579999999999999849e-01
4.000000000000000222e-01
4.380000000000000004e-01
3.800000000000000044e-01
3.760000000000000009e-01
4.299999999999999933e-01
4.000000000000000222e-01
4.439999999999999503e-01
4.099999999999999756e-01
3.899999999999999578e-01
4.160000000000000364e-01
4.420000000000000040e-01
4.240000000000000435e-01
4.140000000000000346e-01
4.059999999999999720e-01
3.860000000000000098e-01
4.180000000000000382e-01
4.500000000000000111e-01
4.220000000000000417e-01
3.960000000000000187e-01
4.160000000000000364e-01
4.100000000000000311e-01
4.280000000000000471e-01
4.259999999999999898e-01
3.320000000000000173e-01
4.280000000000000471e-01
4.020000000000000240e-01
3.519999999999999796e-01
4.099999999999999756e-01
3.960000000000000187e-01
4.019999999999999685e-01
4.200000000000000400e-01
3.840000000000000080e-01
3.880000000000000115e-01
4.420000000000000595e-01
4.380000000000000004e-01
4.179999999999999827e-01
4.059999999999999720e-01
4.000000000000000222e-01
3.880000000000000115e-01
4.160000000000000364e-01
3.979999999999999649e-01
3.820000000000000062e-01
4.000000000000000222e-01
3.780000000000000027e-01
4.140000000000000346e-01
3.459999999999999742e-01
4.000000000000000222e-01
4.360000000000000542e-01
4.320000000000000506e-01
4.240000000000000435e-01
4.339999999999999969e-01
3.760000000000000009e-01
4.139999999999999791e-01
4.059999999999999720e-01
4.099999999999999756e-01
4.059999999999999720e-01
4.279999999999999361e-01
4.520000000000000684e-01
3.600000000000000422e-01
4.420000000000000040e-01
4.219999999999999862e-01
3.520000000000000351e-01
4.040000000000000258e-01
4.059999999999999720e-01
3.739999999999999991e-01
3.599999999999999867e-01
3.820000000000000062e-01
3.679999999999999938e-01
4.000000000000000222e-01
3.599999999999999867e-01
4.160000000000000364e-01
4.139999999999999791e-01
3.760000000000000009e-01
3.980000000000000204e-01
4.400000000000000577e-01
4.160000000000000364e-01
4.279999999999999361e-01
4.019999999999999685e-01
3.840000000000000080e-01
4.460000000000000075e-01
4.280000000000000471e-01
4.000000000000000222e-01
3.800000000000000044e-01
4.080000000000000293e-01
4.720000000000000862e-01
3.800000000000000044e-01
3.859999999999999543e-01
4.080000000000000293e-01
4.580000000000000182e-01
3.900000000000000133e-01
4.080000000000000293e-01
4.240000000000000435e-01
4.199999999999999289e-01
4.080000000000000293e-01
3.819999999999999507e-01
4.040000000000000258e-01
3.860000000000000098e-01
4.179999999999999827e-01
4.219999999999999862e-01
3.739999999999999991e-01
4.100000000000000311e-01
4.520000000000000684e-01
4.120000000000000329e-01
4.179999999999999827e-01
4.139999999999999791e-01
4.300000000000000488e-01
4.219999999999999862e-01
4.099999999999999756e-01
4.060000000000000275e-01
4.080000000000000293e-01
4.219999999999999862e-01
4.000000000000000222e-01
3.920000000000000151e-01
4.179999999999999827e-01
4.000000000000000222e-01
4.299999999999999933e-01
3.899999999999999578e-01
4.299999999999999933e-01
4.000000000000000222e-01
4.020000000000000240e-01
4.099999999999999756e-01
4.240000000000000435e-01
4.040000000000000258e-01
4.200000000000000400e-01
4.159999999999999254e-01
4.280000000000000471e-01
3.980000000000000204e-01
4.219999999999999862e-01
4.219999999999999862e-01
4.080000000000000293e-01
3.580000000000000404e-01
4.220000000000000417e-01
4.120000000000000329e-01
3.880000000000000115e-01
4.120000000000000329e-01
4.060000000000000275e-01
3.180000000000000049e-01
3.860000000000000098e-01
3.880000000000000115e-01
3.699999999999999956e-01
4.080000000000000293e-01
4.420000000000000040e-01
4.380000000000000004e-01
4.100000000000000311e-01
4.099999999999999756e-01
4.059999999999999720e-01
4.540000000000000147e-01
4.420000000000000040e-01
3.879999999999999560e-01
4.560000000000000719e-01
4.179999999999999827e-01
3.559999999999999831e-01
4.120000000000000329e-01
3.859999999999999543e-01
4.420000000000000040e-01
3.840000000000000080e-01
4.019999999999999685e-01
4.360000000000000542e-01
3.599999999999999867e-01
4.080000000000000293e-01
4.139999999999999791e-01
4.080000000000000293e-01
4.280000000000000471e-01
4.019999999999999685e-01
4.120000000000000329e-01
4.319999999999999396e-01
3.980000000000000204e-01
4.040000000000000258e-01
4.299999999999999933e-01
3.940000000000000169e-01
4.280000000000000471e-01
4.019999999999999685e-01
4.319999999999999396e-01
3.999999999999999667e-01
4.280000000000000471e-01
4.200000000000000400e-01
4.099999999999999756e-01
4.200000000000000400e-01
4.060000000000000275e-01
4.219999999999999862e-01
3.739999999999999991e-01
3.720000000000000528e-01
4.080000000000000293e-01
4.359999999999999432e-01
4.240000000000000435e-01
4.099999999999999756e-01
4.260000000000000453e-01
3.960000000000000187e-01
3.960000000000000187e-01
4.059999999999999720e-01
3.800000000000000044e-01
4.280000000000000471e-01
4.000000000000000777e-01
4.460000000000000075e-01
3.760000000000000009e-01
3.719999999999999973e-01
4.240000000000000435e-01
4.080000000000000293e-01
3.860000000000000098e-01
4.259999999999999898e-01
4.300000000000000488e-01
3.739999999999999436e-01
4.519999999999999574e-01
3.960000000000000187e-01
4.099999999999999756e-01
3.499999999999999778e-01
4.019999999999999685e-01
3.840000000000000635e-01
3.820000000000000062e-01
3.539999999999999813e-01
4.439999999999999503e-01
4.259999999999999898e-01
4.200000000000000400e-01
4.160000000000000364e-01
4.580000000000000182e-01
4.220000000000000417e-01
4.200000000000000400e-01
4.160000000000000364e-01
4.000000000000000222e-01
4.080000000000000293e-01
4.339999999999999969e-01
4.500000000000000111e-01
4.339999999999999969e-01
3.959999999999999631e-01
4.219999999999999862e-01
4.019999999999999685e-01
4.180000000000000382e-01
4.020000000000000240e-01
3.780000000000000027e-01
3.980000000000000204e-01
3.940000000000000169e-01
4.099999999999999756e-01
4.120000000000000329e-01
4.240000000000000435e-01
3.980000000000000204e-01
4.080000000000000293e-01
4.139999999999999791e-01
3.899999999999999578e-01
4.120000000000000329e-01
3.899999999999999578e-01
3.900000000000000133e-01
4.080000000000000293e-01
4.219999999999999862e-01
4.120000000000000329e-01
4.460000000000000075e-01
3.259999999999999565e-01
4.180000000000000382e-01
4.420000000000000040e-01
3.719999999999999973e-01
4.220000000000000417e-01
4.000000000000000222e-01
4.160000000000000364e-01
4.280000000000000471e-01
3.679999999999999938e-01
4.000000000000000222e-01
4.219999999999999862e-01
4.279999999999999361e-01
4.140000000000000346e-01
4.279999999999999361e-01
3.439999999999999725e-01
4.139999999999999791e-01
3.760000000000000009e-01
4.360000000000000542e-01
4.480000000000000648e-01
4.320000000000000506e-01
4.000000000000000222e-01
4.320000000000000506e-01
4.179999999999999827e-01
4.040000000000000258e-01
4.080000000000000293e-01
4.420000000000000040e-01
3.960000000000000187e-01
3.920000000000000151e-01
3.820000000000000062e-01
4.240000000000000435e-01
4.000000000000000222e-01
4.719999999999999751e-01
4.279999999999999361e-01
3.180000000000000049e-01
4.140000000000000346e-01
3.980000000000000204e-01
4.019999999999999685e-01
3.900000000000000133e-01
4.120000000000000329e-01
4.320000000000000506e-01
4.339999999999999969e-01
4.040000000000000258e-01
3.679999999999999938e-01
4.259999999999999898e-01
4.099999999999999756e-01
4.380000000000000004e-01
3.859999999999999543e-01
4.179999999999999827e-01
3.619999999999999885e-01
4.259999999999999898e-01
4.080000000000000293e-01
4.260000000000000453e-01
4.420000000000000040e-01
3.939999999999999614e-01
4.299999999999999933e-01
3.840000000000000080e-01
4.200000000000000400e-01
4.099999999999999756e-01
3.979999999999999649e-01
4.080000000000000293e-01
4.060000000000000275e-01
4.320000000000000506e-01
4.140000000000000346e-01
4.139999999999999791e-01
4.139999999999999791e-01
4.139999999999999791e-01
4.219999999999999862e-01
4.099999999999999756e-01
4.120000000000000329e-01
3.860000000000000098e-01
3.820000000000000062e-01
4.420000000000000040e-01
4.060000000000000275e-01
3.900000000000000133e-01
4.080000000000000293e-01
3.739999999999999991e-01
3.840000000000000080e-01
4.059999999999999720e-01
3.999999999999999667e-01
3.860000000000000098e-01
4.299999999999999933e-01
4.620000000000000218e-01
4.420000000000000040e-01
4.019999999999999685e-01
4.679999999999999716e-01
4.160000000000000364e-01
4.120000000000000329e-01
4.320000000000000506e-01
3.999999999999999667e-01
3.940000000000000169e-01
4.380000000000000004e-01
4.000000000000000222e-01
4.040000000000000258e-01
4.160000000000000364e-01
4.500000000000000111e-01
3.899999999999999578e-01
4.179999999999999827e-01
3.339999999999999636e-01
4.420000000000000040e-01
3.900000000000000133e-01
4.099999999999999756e-01
3.900000000000000133e-01
4.040000000000000258e-01
3.959999999999999631e-01
4.299999999999999933e-01
4.179999999999999827e-01
4.259999999999999898e-01
3.900000000000000133e-01
3.920000000000000151e-01
4.400000000000000577e-01
3.739999999999999991e-01
4.139999999999999791e-01
4.480000000000000648e-01
4.339999999999999969e-01
4.299999999999999933e-01
3.920000000000000151e-01
3.639999999999999902e-01
3.979999999999999649e-01
3.720000000000000528e-01
4.139999999999999791e-01
3.859999999999999543e-01
3.760000000000000009e-01
3.719999999999999973e-01
4.099999999999999756e-01
4.119999999999999218e-01
4.080000000000000293e-01
4.460000000000000075e-01
4.120000000000000329e-01
3.219999999999999529e-01
3.960000000000000187e-01
3.800000000000000044e-01
4.339999999999999969e-01
4.280000000000000471e-01
4.060000000000000275e-01
3.900000000000000133e-01
4.080000000000000293e-01
3.860000000000000098e-01
4.119999999999999218e-01
3.679999999999999938e-01
3.679999999999999938e-01
4.139999999999999791e-01
4.120000000000000329e-01
4.320000000000000506e-01
4.400000000000000577e-01
4.059999999999999720e-01
4.239999999999999325e-01
4.240000000000000435e-01
4.240000000000000435e-01
3.659999999999999920e-01
3.840000000000000080e-01
4.380000000000000004e-01
4.299999999999999933e-01
3.900000000000000133e-01
3.880000000000000115e-01
3.179999999999999494e-01
4.179999999999999827e-01
3.840000000000000080e-01
4.080000000000000293e-01
4.120000000000000329e-01
4.180000000000000382e-01
4.360000000000000542e-01
4.400000000000000577e-01
3.920000000000000151e-01
3.860000000000000098e-01
4.059999999999999720e-01
3.920000000000000706e-01
4.479999999999999538e-01
3.960000000000000187e-01
4.040000000000000258e-01
4.259999999999999898e-01
4.160000000000000364e-01
4.640000000000000790e-01
3.960000000000000187e-01
3.940000000000000169e-01
4.219999999999999862e-01
4.120000000000000329e-01
4.620000000000000218e-01
3.679999999999999938e-01
4.059999999999999720e-01
3.960000000000000187e-01
3.840000000000000080e-01
3.679999999999999938e-01
4.139999999999999791e-01
3.840000000000000080e-01
4.439999999999999503e-01
3.979999999999999649e-01
4.080000000000000293e-01
3.979999999999999649e-01
4.120000000000000329e-01
4.060000000000000275e-01
3.899999999999999578e-01
4.160000000000000364e-01
4.140000000000000346e-01
3.940000000000000169e-01
3.899999999999999578e-01
3.960000000000000187e-01
4.219999999999999862e-01
4.219999999999999862e-01
4.099999999999999756e-01
3.820000000000000062e-01
4.099999999999999756e-01
4.120000000000000329e-01
4.179999999999999827e-01
4.400000000000000577e-01
4.120000000000000329e-01
3.600000000000000422e-01
4.180000000000000382e-01
4.179999999999999827e-01
4.200000000000000400e-01
4.320000000000000506e-01
3.739999999999999991e-01
4.439999999999999503e-01
3.559999999999999831e-01
4.019999999999999685e-01
3.780000000000000027e-01
3.939999999999999614e-01
4.120000000000000329e-01
4.059999999999999720e-01
3.980000000000000204e-01
4.120000000000000329e-01
3.900000000000000133e-01
4.240000000000000435e-01
4.320000000000000506e-01
4.460000000000000075e-01
4.179999999999999827e-01
4.480000000000000648e-01
3.940000000000000169e-01
4.520000000000000684e-01
4.040000000000000258e-01
4.099999999999999756e-01
3.800000000000000044e-01
4.160000000000000364e-01
4.100000000000000311e-01
4.140000000000000346e-01
3.820000000000000062e-01
3.739999999999999991e-01
4.120000000000000329e-01
3.459999999999999742e-01
4.500000000000000111e-01
4.240000000000000435e-01
4.460000000000000075e-01
4.120000000000000329e-01
4.400000000000000577e-01
4.040000000000000258e-01
4.080000000000000293e-01
4.320000000000000506e-01
4.120000000000000329e-01
4.219999999999999862e-01
4.020000000000000240e-01
4.019999999999999685e-01
3.939999999999999614e-01
3.960000000000000187e-01
3.940000000000000169e-01
4.259999999999999898e-01
4.359999999999999432e-01
4.000000000000000222e-01
3.980000000000000204e-01
3.319999999999999618e-01
4.439999999999999503e-01
4.299999999999999933e-01
4.099999999999999756e-01
3.919999999999999596e-01
4.160000000000000364e-01
4.219999999999999862e-01
4.380000000000000004e-01
3.760000000000000009e-01
3.639999999999999902e-01
4.540000000000000147e-01
4.179999999999999827e-01
3.920000000000000151e-01
4.080000000000000293e-01
3.820000000000000062e-01
4.240000000000000435e-01
4.500000000000000111e-01
3.639999999999999902e-01
4.280000000000000471e-01
3.360000000000000209e-01
4.120000000000000329e-01
4.120000000000000329e-01
4.320000000000000506e-01
3.900000000000000133e-01
3.900000000000000133e-01
4.019999999999999685e-01
3.760000000000000009e-01
4.219999999999999862e-01
4.020000000000000240e-01
3.820000000000000062e-01
3.800000000000000044e-01
4.179999999999999827e-01
3.800000000000000044e-01
4.179999999999999827e-01
3.520000000000000351e-01
3.980000000000000204e-01
4.140000000000000346e-01
3.960000000000000187e-01
4.059999999999999720e-01
4.179999999999999827e-01
4.219999999999999862e-01
3.860000000000000098e-01
4.299999999999999933e-01
4.299999999999999933e-01
4.179999999999999827e-01
4.099999999999999756e-01
4.359999999999999432e-01
4.219999999999999862e-01
4.699999999999999178e-01
3.960000000000000187e-01
4.059999999999999720e-01
3.880000000000000115e-01
3.820000000000000062e-01
4.259999999999999898e-01
4.240000000000000435e-01
4.280000000000000471e-01
4.159999999999999254e-01
4.240000000000000435e-01
3.920000000000000151e-01
4.559999999999999609e-01
4.200000000000000400e-01
4.200000000000000400e-01
3.780000000000000027e-01
4.240000000000000435e-01
3.860000000000000098e-01
4.139999999999999791e-01
3.659999999999999920e-01
4.080000000000000293e-01
3.820000000000000062e-01
3.840000000000000080e-01
4.380000000000000004e-01
3.719999999999999973e-01
4.059999999999999720e-01
3.940000000000000169e-01
4.179999999999999827e-01
3.940000000000000169e-01
3.639999999999999902e-01
4.119999999999999218e-01
3.520000000000000351e-01
4.179999999999999827e-01
3.960000000000000187e-01
4.400000000000000577e-01
4.400000000000000577e-01
3.880000000000000115e-01
4.099999999999999756e-01
4.139999999999999791e-01
4.120000000000000329e-01
3.820000000000000062e-01
3.820000000000000062e-01
4.180000000000000382e-01
4.359999999999999432e-01
4.339999999999999969e-01
4.219999999999999862e-01
4.260000000000000453e-01
4.059999999999999720e-01
4.059999999999999720e-01
3.800000000000000044e-01
4.100000000000000311e-01
3.860000000000000098e-01
3.760000000000000009e-01
4.320000000000000506e-01
4.059999999999999720e-01
4.200000000000000400e-01
4.240000000000000435e-01
4.259999999999999898e-01
4.339999999999999969e-01
3.840000000000000080e-01
4.080000000000000293e-01
3.800000000000000044e-01
3.780000000000000027e-01
4.219999999999999862e-01
4.139999999999999791e-01
3.779999999999999472e-01
4.179999999999999827e-01
3.899999999999999578e-01
3.779999999999999472e-01
3.639999999999999902e-01
4.600000000000000755e-01
4.320000000000000506e-01
3.920000000000000151e-01
3.900000000000000133e-01
4.340000000000000524e-01
4.440000000000000613e-01
3.960000000000000187e-01
4.000000000000000222e-01
4.040000000000000258e-01
4.040000000000000258e-01
3.860000000000000098e-01
3.980000000000000204e-01
4.000000000000000222e-01
3.639999999999999902e-01
4.280000000000000471e-01
3.920000000000000151e-01
4.359999999999999432e-01
3.739999999999999991e-01
4.000000000000000222e-01
4.400000000000000577e-01
4.099999999999999756e-01
4.019999999999999685e-01
3.679999999999999938e-01
4.099999999999999756e-01
4.200000000000000400e-01
4.360000000000000542e-01
3.760000000000000009e-01
4.140000000000000346e-01
4.259999999999999898e-01
4.259999999999999898e-01
4.820000000000000395e-01
4.320000000000000506e-01
4.339999999999999969e-01
4.040000000000000258e-01
3.960000000000000187e-01
4.440000000000000613e-01
3.840000000000000080e-01
3.820000000000000062e-01
4.040000000000000258e-01
4.300000000000000488e-01
4.040000000000000258e-01
4.019999999999999685e-01
3.960000000000000187e-01
3.980000000000000204e-01
4.120000000000000329e-01
4.000000000000000222e-01
4.259999999999999898e-01
4.259999999999999898e-01
4.020000000000000240e-01
4.259999999999999898e-01
4.139999999999999791e-01
3.719999999999999973e-01
3.339999999999999636e-01
4.000000000000000222e-01
3.880000000000000115e-01
4.440000000000000613e-01
4.200000000000000400e-01
4.479999999999999538e-01
4.019999999999999685e-01
3.920000000000000151e-01
4.160000000000000364e-01
4.460000000000000075e-01
4.339999999999999969e-01
3.960000000000000187e-01
3.340000000000000191e-01
4.259999999999999898e-01
4.099999999999999756e-01
4.460000000000000075e-01
4.000000000000000222e-01
4.000000000000000777e-01
4.120000000000000329e-01
4.519999999999999574e-01
4.139999999999999791e-01
3.860000000000000098e-01
4.120000000000000329e-01
4.460000000000000075e-01
4.339999999999999969e-01
4.080000000000000293e-01
3.960000000000000187e-01
4.019999999999999685e-01
4.120000000000000329e-01
4.559999999999999609e-01
3.960000000000000187e-01
4.080000000000000293e-01
3.679999999999999938e-01
4.839999999999999858e-01
4.200000000000000400e-01
3.920000000000000151e-01
4.000000000000000222e-01
4.320000000000000506e-01
4.219999999999999862e-01
4.299999999999999933e-01
4.280000000000000471e-01
3.920000000000000151e-01
4.299999999999999933e-01
3.880000000000000115e-01
4.139999999999999791e-01
4.139999999999999791e-01
4.359999999999999432e-01
4.100000000000000311e-01
4.219999999999999862e-01
4.139999999999999791e-01
3.920000000000000151e-01
4.359999999999999432e-01
4.019999999999999685e-01
3.760000000000000009e-01
4.020000000000000240e-01
4.200000000000000400e-01
4.240000000000000435e-01
3.679999999999999938e-01
4.199999999999999289e-01
4.020000000000000240e-01
3.940000000000000169e-01
4.480000000000000648e-01
4.580000000000000182e-01
4.160000000000000364e-01
3.960000000000000187e-01
4.440000000000000613e-01
4.360000000000000542e-01
3.800000000000000044e-01
4.380000000000000004e-01
4.059999999999999720e-01
4.120000000000000329e-01
4.120000000000000329e-01
4.339999999999999969e-01
4.200000000000000400e-01
4.060000000000000275e-01
4.339999999999999969e-01
4.580000000000000182e-01
4.180000000000000382e-01
4.080000000000000293e-01
4.059999999999999720e-01
3.960000000000000187e-01
4.220000000000000417e-01
3.679999999999999938e-01
3.900000000000000133e-01
4.040000000000000258e-01
4.080000000000000293e-01
4.320000000000000506e-01
4.339999999999999969e-01
4.040000000000000258e-01
3.900000000000000133e-01
4.299999999999999933e-01
3.800000000000000044e-01
4.200000000000000400e-01
4.339999999999999969e-01
4.140000000000000346e-01
4.239999999999999325e-01
3.919999999999999596e-01
3.900000000000000133e-01
4.219999999999999862e-01
3.780000000000000027e-01
3.999999999999999667e-01
4.120000000000000329e-01
4.080000000000000293e-01
4.640000000000000790e-01
3.840000000000000080e-01
3.940000000000000169e-01
4.140000000000000346e-01
4.160000000000000364e-01
3.939999999999999614e-01
4.019999999999999685e-01
3.920000000000000151e-01
4.080000000000000293e-01
3.960000000000000187e-01
4.059999999999999720e-01
4.480000000000000648e-01
3.900000000000000133e-01
3.879999999999999560e-01
3.880000000000000115e-01
4.299999999999999933e-01
3.600000000000000422e-01
3.960000000000000187e-01
4.200000000000000400e-01
4.160000000000000364e-01
4.000000000000000222e-01
3.860000000000000098e-01
3.940000000000000169e-01
3.659999999999999920e-01
4.580000000000000182e-01
3.900000000000000133e-01
4.160000000000000364e-01
3.840000000000000080e-01
4.200000000000000400e-01
4.339999999999999969e-01
3.820000000000000062e-01
4.200000000000000400e-01
4.620000000000000218e-01
4.139999999999999791e-01
4.059999999999999720e-01
4.120000000000000329e-01
4.059999999999999720e-01
4.179999999999999827e-01
3.960000000000000187e-01
4.040000000000000258e-01
3.739999999999999991e-01
3.739999999999999991e-01
3.960000000000000187e-01
4.120000000000000329e-01
4.380000000000000004e-01
4.200000000000000400e-01
3.940000000000000169e-01
4.000000000000000222e-01
3.980000000000000204e-01
4.000000000000000222e-01
3.959999999999999631e-01
4.199999999999999289e-01
3.940000000000000169e-01
4.299999999999999933e-01
4.319999999999999396e-01
3.940000000000000169e-01
3.859999999999999543e-01
4.139999999999999791e-01
4.400000000000000577e-01
4.240000000000000435e-01
4.580000000000000182e-01
4.400000000000000577e-01
4.200000000000000400e-01
3.739999999999999991e-01
3.800000000000000044e-01
3.739999999999999991e-01
4.200000000000000400e-01
4.099999999999999756e-01
4.320000000000000506e-01
4.080000000000000293e-01
4.240000000000000435e-01
4.759999999999999787e-01
4.160000000000000364e-01
4.060000000000000275e-01
3.519999999999999796e-01
4.339999999999999969e-01
4.180000000000000382e-01
4.400000000000000577e-01
3.939999999999999614e-01
4.339999999999999969e-01
3.419999999999999707e-01
3.960000000000000187e-01
3.560000000000000386e-01
3.860000000000000098e-01
4.040000000000000258e-01
4.259999999999999898e-01
3.299999999999999600e-01
4.219999999999999862e-01
3.840000000000000080e-01
4.339999999999999969e-01
4.179999999999999827e-01
4.179999999999999827e-01
3.780000000000000027e-01
4.100000000000000311e-01
4.000000000000000222e-01
4.120000000000000329e-01
3.919999999999999596e-01
4.019999999999999685e-01
4.160000000000000364e-01
4.399999999999999467e-01
3.880000000000000115e-01
4.220000000000000417e-01
4.160000000000000364e-01
3.900000000000000133e-01
4.740000000000000324e-01
4.359999999999999432e-01
3.979999999999999649e-01
4.280000000000000471e-01
4.240000000000000435e-01
4.280000000000000471e-01
4.040000000000000258e-01
4.299999999999999933e-01
3.840000000000000080e-01
4.080000000000000293e-01
3.880000000000000115e-01
3.860000000000000098e-01
4.179999999999999827e-01
3.919999999999999596e-01
4.179999999999999827e-01
4.100000000000000311e-01
3.959999999999999631e-01
3.939999999999999614e-01
3.619999999999999885e-01
4.099999999999999756e-01
5.000000000000000000e-01
4.179999999999999827e-01
4.099999999999999756e-01
3.820000000000000062e-01
4.179999999999999827e-01
4.240000000000000435e-01
4.179999999999999827e-01
4.019999999999999685e-01
3.920000000000000151e-01
4.259999999999999898e-01
4.240000000000000435e-01
4.460000000000000075e-01
3.959999999999999631e-01
3.860000000000000098e-01
4.179999999999999827e-01
3.699999999999999956e-01
4.140000000000000346e-01
4.000000000000000222e-01
3.900000000000000133e-01
4.060000000000000275e-01
4.380000000000000004e-01
4.120000000000000329e-01
4.380000000000000004e-01
4.240000000000000435e-01
3.920000000000000151e-01
4.559999999999999609e-01
4.179999999999999827e-01
4.360000000000000542e-01
4.099999999999999756e-01
3.760000000000000009e-01
4.400000000000000577e-01
4.160000000000000364e-01
3.619999999999999885e-01
4.080000000000000293e-01
3.980000000000000204e-01
4.059999999999999720e-01
4.080000000000000293e-01
4.300000000000000488e-01
3.920000000000000151e-01
4.200000000000000400e-01
4.299999999999999933e-01
4.580000000000000182e-01
4.120000000000000329e-01
4.220000000000000417e-01
4.240000000000000435e-01
3.900000000000000133e-01
3.539999999999999813e-01
3.920000000000000151e-01
3.820000000000000062e-01
3.780000000000000027e-01
4.220000000000000417e-01
4.120000000000000329e-01
4.219999999999999862e-01
4.200000000000000400e-01
3.699999999999999956e-01
4.359999999999999432e-01
4.280000000000000471e-01
4.540000000000000147e-01
3.939999999999999614e-01
3.980000000000000204e-01
4.380000000000000560e-01
3.860000000000000098e-01
4.179999999999999827e-01
4.259999999999999898e-01
3.959999999999999631e-01
4.059999999999999720e-01
4.240000000000000435e-01
4.000000000000000222e-01
4.120000000000000329e-01
3.820000000000000062e-01
3.900000000000000133e-01
4.259999999999999898e-01
4.280000000000000471e-01
4.139999999999999791e-01
4.540000000000000147e-01
4.440000000000000613e-01
4.260000000000000453e-01
4.120000000000000329e-01
4.119999999999999218e-01
4.299999999999999933e-01
3.780000000000000027e-01
4.019999999999999685e-01
3.880000000000000115e-01
4.299999999999999933e-01
4.360000000000000542e-01
3.820000000000000062e-01
4.040000000000000258e-01
4.500000000000000111e-01
4.040000000000000258e-01
4.140000000000000346e-01
3.980000000000000204e-01
3.639999999999999902e-01
4.000000000000000222e-01
3.800000000000000044e-01
3.780000000000000027e-01
4.179999999999999827e-01
4.000000000000000222e-01
4.120000000000000329e-01
3.460000000000000298e-01
4.080000000000000293e-01
4.400000000000000577e-01
4.040000000000000258e-01
4.120000000000000329e-01
3.859999999999999543e-01
4.219999999999999862e-01
4.000000000000000777e-01
4.059999999999999720e-01
4.179999999999999827e-01
4.139999999999999791e-01
3.659999999999999920e-01
4.019999999999999685e-01
4.240000000000000435e-01
3.800000000000000044e-01
3.780000000000000027e-01
4.299999999999999933e-01
3.840000000000000080e-01
3.920000000000000151e-01
4.040000000000000258e-01
4.219999999999999862e-01
4.160000000000000364e-01
4.420000000000000040e-01
3.960000000000000187e-01
3.760000000000000009e-01
3.699999999999999400e-01
4.219999999999999862e-01
4.080000000000000293e-01
4.500000000000000111e-01
4.359999999999999432e-01
4.099999999999999756e-01
4.139999999999999791e-01
4.000000000000000222e-01
4.000000000000000222e-01
4.120000000000000329e-01
4.360000000000000542e-01
4.000000000000000222e-01
3.959999999999999631e-01
4.220000000000000417e-01
4.399999999999999467e-01
4.480000000000000648e-01
3.760000000000000009e-01
4.399999999999999467e-01
4.000000000000000222e-01
3.760000000000000009e-01
3.640000000000000457e-01
4.240000000000000435e-01
3.980000000000000204e-01
3.719999999999999973e-01
4.139999999999999791e-01
3.319999999999999618e-01
4.059999999999999720e-01
4.220000000000000417e-01
3.579999999999999849e-01
4.300000000000000488e-01
4.059999999999999720e-01
3.760000000000000009e-01
3.920000000000000151e-01
4.520000000000000684e-01
4.259999999999999898e-01
3.779999999999999472e-01
4.139999999999999791e-01
4.160000000000000364e-01
4.480000000000000648e-01
4.000000000000000222e-01
4.099999999999999756e-01
4.060000000000000275e-01
3.719999999999999973e-01
3.800000000000000044e-01
4.040000000000000258e-01
3.900000000000000133e-01
3.579999999999999849e-01
3.900000000000000133e-01
3.819999999999999507e-01
4.420000000000000040e-01
4.120000000000000329e-01
3.840000000000000080e-01
3.780000000000000027e-01
4.139999999999999791e-01
3.839999999999999525e-01
4.339999999999999969e-01
3.840000000000000080e-01
4.200000000000000400e-01
4.199999999999999289e-01
4.160000000000000364e-01
3.960000000000000187e-01
4.000000000000000222e-01
4.100000000000000311e-01
4.259999999999999898e-01
4.359999999999999432e-01
3.980000000000000204e-01
4.040000000000000258e-01
4.200000000000000400e-01
4.339999999999999969e-01
4.320000000000000506e-01
4.000000000000000222e-01
4.439999999999999503e-01
4.000000000000000222e-01
4.360000000000000542e-01
4.400000000000000577e-01
4.299999999999999933e-01
4.099999999999999756e-01
4.200000000000000400e-01
3.920000000000000151e-01
4.080000000000000293e-01
4.040000000000000258e-01
4.360000000000000542e-01
4.179999999999999827e-01
4.140000000000000346e-01
4.139999999999999791e-01
4.559999999999999609e-01
3.920000000000000151e-01
3.760000000000000009e-01
4.200000000000000400e-01
4.139999999999999791e-01
3.739999999999999991e-01
4.320000000000000506e-01
3.860000000000000098e-01
3.979999999999999649e-01
4.160000000000000364e-01
4.000000000000000222e-01
4.399999999999999467e-01
3.920000000000000151e-01
3.800000000000000044e-01
4.139999999999999791e-01
4.240000000000000435e-01
4.160000000000000364e-01
4.000000000000000222e-01
3.920000000000000706e-01
3.859999999999999543e-01
4.380000000000000004e-01
3.820000000000000062e-01
4.399999999999999467e-01
3.860000000000000098e-01
4.440000000000000613e-01
4.479999999999999538e-01
4.440000000000000613e-01
3.259999999999999565e-01
4.320000000000000506e-01
4.140000000000000346e-01
3.900000000000000133e-01
4.240000000000000435e-01
4.140000000000000346e-01
4.060000000000000275e-01
4.080000000000000293e-01
4.059999999999999720e-01
4.140000000000000346e-01
4.139999999999999791e-01
4.520000000000000684e-01
3.940000000000000169e-01
4.320000000000000506e-01
4.240000000000000435e-01
3.960000000000000187e-01
4.400000000000000577e-01
4.080000000000000293e-01
3.880000000000000115e-01
4.360000000000000542e-01
3.559999999999999831e-01
4.439999999999999503e-01
3.679999999999999938e-01
3.880000000000000115e-01
3.999999999999999667e-01
4.120000000000000329e-01
4.019999999999999685e-01
3.920000000000000151e-01
4.099999999999999756e-01
4.400000000000000577e-01
4.320000000000000506e-01
4.240000000000000435e-01
4.219999999999999862e-01
4.099999999999999756e-01
3.979999999999999649e-01
4.420000000000000040e-01
3.980000000000000204e-01
4.339999999999999969e-01
3.979999999999999649e-01
3.960000000000000187e-01
4.179999999999999827e-01
4.160000000000000364e-01
3.860000000000000098e-01
4.200000000000000400e-01
3.800000000000000044e-01
4.240000000000000435e-01
4.219999999999999862e-01
4.400000000000000577e-01
3.959999999999999631e-01
4.080000000000000293e-01
4.259999999999999898e-01
4.440000000000000613e-01
3.979999999999999649e-01
4.160000000000000364e-01
3.739999999999999991e-01
4.099999999999999756e-01
4.240000000000000435e-01
4.359999999999999432e-01
4.500000000000000111e-01
4.059999999999999720e-01
4.280000000000000471e-01
3.920000000000000151e-01
4.399999999999999467e-01
4.000000000000000222e-01
4.140000000000000346e-01
3.320000000000000173e-01
3.900000000000000133e-01
4.080000000000000293e-01
4.319999999999999396e-01
4.099999999999999756e-01
4.099999999999999756e-01
4.460000000000000075e-01
4.080000000000000293e-01
4.360000000000000542e-01
4.040000000000000258e-01
4.100000000000000311e-01
3.399999999999999689e-01
4.219999999999999862e-01
3.960000000000000187e-01
4.340000000000000524e-01
4.100000000000000311e-01
3.480000000000000315e-01
3.979999999999999649e-01
3.780000000000000027e-01
4.160000000000000364e-01
4.240000000000000435e-01
4.200000000000000400e-01
4.160000000000000364e-01
3.739999999999999991e-01
4.059999999999999720e-01
3.980000000000000204e-01
4.160000000000000364e-01
4.019999999999999685e-01
4.240000000000000435e-01
4.019999999999999685e-01
4.240000000000000435e-01
3.639999999999999902e-01
3.939999999999999614e-01
4.020000000000000240e-01
3.899999999999999578e-01
3.940000000000000169e-01
3.800000000000000044e-01
3.980000000000000204e-01
4.380000000000000004e-01
4.020000000000000240e-01
4.059999999999999720e-01
4.240000000000000435e-01
4.420000000000000040e-01
3.959999999999999631e-01
3.559999999999999831e-01
4.080000000000000293e-01
4.120000000000000329e-01
4.020000000000000240e-01
4.040000000000000258e-01
4.280000000000000471e-01
3.840000000000000080e-01
3.820000000000000062e-01
4.520000000000000684e-01
4.200000000000000400e-01
3.900000000000000133e-01
4.259999999999999898e-01
3.940000000000000169e-01
4.259999999999999898e-01
4.120000000000000329e-01
4.160000000000000364e-01
4.439999999999999503e-01
4.099999999999999756e-01
3.539999999999999813e-01
4.200000000000000400e-01
3.940000000000000169e-01
4.020000000000000240e-01
4.120000000000000329e-01
4.060000000000000275e-01
4.540000000000000147e-01
4.200000000000000400e-01
4.179999999999999827e-01
4.160000000000000364e-01
4.219999999999999862e-01
4.080000000000000293e-01
3.280000000000000138e-01
4.200000000000000400e-01
4.080000000000000293e-01
4.219999999999999862e-01
3.860000000000000098e-01
3.840000000000000080e-01
4.400000000000000577e-01
3.920000000000000151e-01
3.940000000000000169e-01
4.160000000000000364e-01
4.020000000000000240e-01
4.380000000000000004e-01
4.359999999999999432e-01
4.080000000000000293e-01
4.060000000000000275e-01
4.240000000000000435e-01
3.859999999999999543e-01
4.139999999999999791e-01
3.920000000000000151e-01
3.860000000000000098e-01
3.819999999999999507e-01
3.800000000000000044e-01
4.100000000000000311e-01
4.099999999999999756e-01
4.200000000000000400e-01
4.060000000000000275e-01
4.080000000000000293e-01
4.139999999999999791e-01
3.980000000000000204e-01
4.380000000000000004e-01
4.080000000000000293e-01
4.120000000000000329e-01
3.599999999999999867e-01
4.000000000000000222e-01
4.200000000000000400e-01
3.659999999999999920e-01
3.860000000000000098e-01
4.139999999999999791e-01
4.420000000000000040e-01
3.619999999999999885e-01
4.080000000000000293e-01
4.299999999999999933e-01
4.280000000000000471e-01
3.960000000000000187e-01
3.639999999999999902e-01
4.339999999999999969e-01
4.299999999999999933e-01
4.299999999999998823e-01
4.139999999999999791e-01
4.019999999999999685e-01
4.139999999999999791e-01
4.240000000000000435e-01
3.820000000000000062e-01
4.160000000000000364e-01
3.800000000000000044e-01
4.240000000000000435e-01
4.080000000000000293e-01
3.940000000000000169e-01
4.080000000000000293e-01
3.840000000000000080e-01
4.160000000000000364e-01
4.239999999999999325e-01
4.599999999999999645e-01
4.040000000000000258e-01
4.040000000000000258e-01
4.080000000000000293e-01
3.780000000000000027e-01
3.880000000000000115e-01
3.960000000000000187e-01
4.439999999999999503e-01
4.139999999999999791e-01
3.920000000000000151e-01
4.259999999999999898e-01
3.680000000000000493e-01
3.880000000000000115e-01
4.019999999999999685e-01
3.800000000000000044e-01
3.580000000000000404e-01
3.939999999999999614e-01
4.179999999999999827e-01
3.800000000000000600e-01
4.100000000000000311e-01
4.460000000000000075e-01
4.259999999999999898e-01
3.800000000000000044e-01
3.940000000000000169e-01
3.739999999999999991e-01
4.259999999999999898e-01
3.860000000000000098e-01
4.200000000000000400e-01
4.120000000000000884e-01
4.219999999999999862e-01
3.779999999999999472e-01
3.960000000000000187e-01
4.299999999999999933e-01
3.960000000000000187e-01
3.939999999999999614e-01
3.739999999999999991e-01
4.219999999999999862e-01
3.840000000000000080e-01
4.280000000000000471e-01
3.920000000000000151e-01
4.059999999999999720e-01
3.820000000000000062e-01
4.139999999999999791e-01
4.380000000000000004e-01
3.960000000000000187e-01
4.080000000000000293e-01
4.099999999999999756e-01
4.040000000000000258e-01
3.960000000000000187e-01
4.359999999999999432e-01
4.019999999999999685e-01
4.299999999999999933e-01
4.080000000000000293e-01
3.760000000000000564e-01
3.820000000000000062e-01
4.299999999999999933e-01
4.139999999999999791e-01
4.480000000000000648e-01
4.259999999999999898e-01
4.279999999999999361e-01
4.280000000000000471e-01
4.020000000000000240e-01
3.900000000000000133e-01
4.099999999999999756e-01
4.280000000000000471e-01
4.120000000000000329e-01
4.200000000000000400e-01
3.960000000000000187e-01
4.280000000000000471e-01
4.300000000000000488e-01
3.979999999999999649e-01
3.760000000000000009e-01
4.580000000000000182e-01
3.960000000000000187e-01
4.019999999999999685e-01
4.020000000000000240e-01
4.179999999999999827e-01
4.460000000000000075e-01
3.779999999999999472e-01
4.059999999999999720e-01
4.040000000000000258e-01
3.740000000000000546e-01
3.980000000000000204e-01
4.060000000000000275e-01
3.539999999999999813e-01
4.200000000000000955e-01
3.679999999999999938e-01
4.120000000000000329e-01
4.600000000000000755e-01
4.100000000000000311e-01
3.920000000000000151e-01
4.219999999999999862e-01
4.080000000000000293e-01
4.180000000000000382e-01
4.179999999999999827e-01
3.860000000000000098e-01
3.760000000000000009e-01
4.020000000000000240e-01
4.339999999999999969e-01
4.040000000000000258e-01
4.599999999999999645e-01
4.299999999999999933e-01
4.400000000000000577e-01
4.320000000000000506e-01
4.360000000000000542e-01
4.439999999999999503e-01
3.860000000000000098e-01
4.160000000000000364e-01
4.060000000000000275e-01
4.360000000000000542e-01
4.320000000000000506e-01
3.840000000000000080e-01
3.900000000000000133e-01
3.600000000000000422e-01
3.960000000000000187e-01
4.699999999999999178e-01
4.059999999999999720e-01
4.219999999999999862e-01
4.120000000000000329e-01
4.180000000000000382e-01
4.380000000000000004e-01
4.140000000000000346e-01
3.559999999999999831e-01
4.400000000000000577e-01
4.380000000000000004e-01
4.179999999999999827e-01
4.060000000000000275e-01
4.299999999999999933e-01
4.259999999999999898e-01
4.000000000000000222e-01
4.179999999999999827e-01
4.179999999999999827e-01
3.900000000000000133e-01
4.280000000000000471e-01
3.860000000000000098e-01
3.940000000000000169e-01
3.360000000000000209e-01
3.119999999999999996e-01
4.299999999999999933e-01
3.660000000000000475e-01
4.019999999999999685e-01
4.479999999999999538e-01
4.080000000000000293e-01
4.139999999999999791e-01
4.000000000000000222e-01
3.699999999999999956e-01
4.279999999999999361e-01
4.139999999999999791e-01
4.299999999999999933e-01
3.980000000000000204e-01
4.300000000000000488e-01
3.960000000000000187e-01
3.940000000000000169e-01
3.900000000000000133e-01
4.200000000000000400e-01
3.900000000000000133e-01
3.880000000000000115e-01
4.099999999999999756e-01
4.219999999999999862e-01
4.019999999999999685e-01
4.219999999999999862e-01
3.739999999999999991e-01
4.020000000000000240e-01
4.200000000000000400e-01
4.120000000000000329e-01
3.699999999999999956e-01
3.939999999999999614e-01
4.339999999999999969e-01
3.900000000000000133e-01
3.659999999999999920e-01
4.200000000000000400e-01
4.359999999999999432e-01
4.320000000000000506e-01
4.019999999999999685e-01
4.140000000000000346e-01
3.880000000000000115e-01
4.339999999999999969e-01
4.360000000000000542e-01
4.019999999999999685e-01
4.080000000000000293e-01
4.260000000000000453e-01
4.240000000000000435e-01
3.099999999999999423e-01
4.040000000000000258e-01
3.960000000000000187e-01
4.160000000000000364e-01
3.780000000000000027e-01
3.719999999999999973e-01
4.140000000000000346e-01
4.360000000000000542e-01
4.360000000000000542e-01
4.160000000000000364e-01
4.339999999999999969e-01
4.020000000000000240e-01
4.160000000000000364e-01
4.299999999999999933e-01
4.040000000000000258e-01
4.320000000000000506e-01
4.200000000000000400e-01
4.259999999999999898e-01
3.919999999999999596e-01
4.120000000000000329e-01
4.080000000000000293e-01
4.099999999999999756e-01
3.900000000000000133e-01
4.199999999999999289e-01
3.880000000000000115e-01
3.880000000000000115e-01
4.259999999999999898e-01
4.320000000000000506e-01
4.099999999999999756e-01
4.000000000000000222e-01
3.659999999999999920e-01
3.999999999999999667e-01
4.000000000000000222e-01
4.139999999999999791e-01
4.260000000000000453e-01
3.960000000000000187e-01
3.820000000000000062e-01
4.099999999999999756e-01
4.239999999999999325e-01
3.619999999999999329e-01
3.880000000000000115e-01
4.099999999999999756e-01
4.200000000000000400e-01
3.299999999999999600e-01
3.860000000000000098e-01
4.120000000000000329e-01
4.359999999999999432e-01
4.239999999999999325e-01
3.959999999999999631e-01
4.040000000000000258e-01
4.420000000000000040e-01
4.160000000000000364e-01
3.780000000000000027e-01
4.120000000000000329e-01
3.860000000000000098e-01
4.139999999999999791e-01
3.960000000000000187e-01
4.299999999999999933e-01
4.080000000000000293e-01
3.940000000000000169e-01
3.639999999999999902e-01
3.900000000000000133e-01
4.380000000000000004e-01
4.420000000000000040e-01
3.960000000000000187e-01
4.179999999999999827e-01
4.299999999999999933e-01
4.299999999999999933e-01
3.579999999999999849e-01
4.160000000000000364e-01
4.060000000000000275e-01
4.220000000000000417e-01
4.139999999999999791e-01
4.500000000000000111e-01
3.960000000000000187e-01
3.800000000000000044e-01
4.120000000000000329e-01
3.860000000000000098e-01
3.899999999999999578e-01
3.800000000000000044e-01
3.920000000000000151e-01
4.080000000000000293e-01
4.220000000000000417e-01
4.160000000000000364e-01
4.099999999999999756e-01
4.020000000000000240e-01
4.059999999999999720e-01
4.080000000000000293e-01
3.900000000000000133e-01
3.980000000000000204e-01
4.180000000000000382e-01
4.080000000000000293e-01
4.019999999999999685e-01
4.320000000000000506e-01
4.040000000000000258e-01
4.000000000000000222e-01
4.219999999999999862e-01
4.360000000000000542e-01
4.360000000000000542e-01
4.319999999999999396e-01
4.000000000000000222e-01
3.579999999999999849e-01
4.179999999999999827e-01
4.320000000000000506e-01
4.000000000000000222e-01
4.060000000000000275e-01
4.320000000000000506e-01
4.139999999999999791e-01
4.160000000000000364e-01
3.780000000000000027e-01
4.100000000000000311e-01
4.060000000000000275e-01
4.019999999999999685e-01
3.840000000000000080e-01
4.140000000000000346e-01
4.179999999999999827e-01
4.139999999999999791e-01
4.160000000000000364e-01
3.860000000000000098e-01
4.000000000000000222e-01
4.259999999999999898e-01
4.140000000000000346e-01
4.440000000000000613e-01
4.120000000000000329e-01
4.059999999999999720e-01
4.059999999999999720e-01
4.220000000000000417e-01
3.979999999999999649e-01
3.939999999999999614e-01
4.379999999999998894e-01
3.979999999999999649e-01
4.179999999999999827e-01
3.979999999999999649e-01
3.960000000000000187e-01
3.940000000000000169e-01
3.780000000000000027e-01
4.219999999999999862e-01
4.080000000000000293e-01
4.019999999999999685e-01
4.280000000000000471e-01
3.860000000000000098e-01
3.959999999999999631e-01
4.280000000000000471e-01
3.860000000000000098e-01
4.080000000000000293e-01
4.120000000000000329e-01
3.780000000000000027e-01
4.280000000000000471e-01
3.820000000000000062e-01
4.320000000000000506e-01
3.820000000000000062e-01
3.979999999999999649e-01
3.760000000000000009e-01
4.360000000000000542e-01
4.120000000000000329e-01
4.439999999999999503e-01
4.259999999999999898e-01
4.339999999999999969e-01
3.899999999999999578e-01
3.920000000000000151e-01
3.760000000000000009e-01
4.160000000000000364e-01
3.820000000000000062e-01
4.520000000000000684e-01
4.160000000000000364e-01
3.980000000000000204e-01
4.240000000000000435e-01
4.059999999999999720e-01
4.339999999999999969e-01
4.219999999999999862e-01
4.280000000000000471e-01
4.200000000000000400e-01
4.400000000000000577e-01
4.020000000000000240e-01
3.780000000000000027e-01
4.160000000000000364e-01
4.240000000000000435e-01
4.179999999999999827e-01
4.119999999999999218e-01
3.939999999999999614e-01
4.020000000000000240e-01
4.299999999999999933e-01
4.120000000000000329e-01
3.559999999999999831e-01
4.099999999999999756e-01
4.240000000000000435e-01
3.880000000000000115e-01
3.939999999999999614e-01
4.099999999999999756e-01
4.160000000000000364e-01
4.020000000000000240e-01
3.880000000000000115e-01
4.320000000000000506e-01
4.179999999999999827e-01
4.059999999999999720e-01
4.420000000000000040e-01
4.259999999999999898e-01
4.359999999999999432e-01
4.099999999999999756e-01
4.460000000000000075e-01
4.299999999999999933e-01
3.939999999999999614e-01
4.400000000000000577e-01
4.080000000000000293e-01
4.280000000000000471e-01
3.900000000000000133e-01
4.400000000000000577e-01
4.380000000000000004e-01
4.000000000000000222e-01
3.980000000000000204e-01
4.120000000000000329e-01
3.960000000000000187e-01
4.160000000000000364e-01
3.559999999999999831e-01
3.899999999999999578e-01
4.299999999999999933e-01
4.200000000000000400e-01
4.219999999999999862e-01
4.020000000000000240e-01
4.320000000000000506e-01
4.160000000000000364e-01
4.240000000000000435e-01
3.960000000000000187e-01
3.519999999999999796e-01
4.420000000000000040e-01
4.059999999999999720e-01
4.339999999999999969e-01
3.619999999999999885e-01
4.120000000000000329e-01
4.120000000000000329e-01
4.259999999999999898e-01
3.900000000000000133e-01
4.080000000000000293e-01
3.840000000000000080e-01
4.139999999999999791e-01
4.219999999999999862e-01
3.860000000000000098e-01
3.960000000000000187e-01
4.219999999999999862e-01
3.760000000000000009e-01
4.240000000000000435e-01
4.099999999999999756e-01
3.940000000000000169e-01
3.860000000000000098e-01
4.059999999999999720e-01
4.120000000000000329e-01
4.099999999999999756e-01
3.920000000000000151e-01
4.019999999999999685e-01
3.979999999999999649e-01
4.179999999999999827e-01
4.160000000000000364e-01
4.139999999999999791e-01
4.000000000000000222e-01
3.979999999999999649e-01
3.979999999999999649e-01
3.299999999999999600e-01
4.039999999999999147e-01
4.279999999999999361e-01
4.120000000000000329e-01
3.839999999999999525e-01
3.960000000000000187e-01
4.480000000000000648e-01
3.820000000000000062e-01
4.120000000000000329e-01
4.340000000000000524e-01
3.859999999999999543e-01
4.420000000000000040e-01
4.080000000000000293e-01
4.279999999999999361e-01
4.380000000000000004e-01
3.920000000000000151e-01
4.820000000000000395e-01
4.280000000000000471e-01
4.339999999999999969e-01
3.739999999999999991e-01
3.920000000000000151e-01
4.259999999999999898e-01
4.520000000000000684e-01
3.940000000000000169e-01
4.059999999999999720e-01
4.240000000000000435e-01
3.559999999999999831e-01
4.160000000000000364e-01
4.259999999999999898e-01
4.139999999999999791e-01
4.099999999999999756e-01
3.940000000000000169e-01
3.899999999999999578e-01
4.020000000000000240e-01
4.179999999999999827e-01
3.780000000000000027e-01
4.219999999999999862e-01
3.699999999999999956e-01
4.019999999999999685e-01
3.940000000000000169e-01
4.300000000000000488e-01
4.020000000000000240e-01
4.000000000000000222e-01
4.279999999999999361e-01
4.339999999999999969e-01
4.259999999999999898e-01
4.219999999999999862e-01
4.540000000000000147e-01
3.819999999999999507e-01
4.200000000000000955e-01
4.080000000000000293e-01
4.580000000000000182e-01
4.099999999999999756e-01
4.280000000000000471e-01
4.240000000000000435e-01
4.000000000000000222e-01
4.420000000000000040e-01
3.860000000000000098e-01
4.120000000000000329e-01
4.019999999999999685e-01
4.120000000000000329e-01
3.780000000000000027e-01
4.200000000000000400e-01
4.080000000000000293e-01
4.000000000000000222e-01
4.460000000000000075e-01
4.060000000000000275e-01
3.979999999999999649e-01
4.040000000000000258e-01
3.979999999999999649e-01
3.960000000000000187e-01
4.320000000000000506e-01
4.040000000000000258e-01
3.840000000000000080e-01
3.079999999999999960e-01
4.480000000000000648e-01
4.339999999999999969e-01
3.980000000000000204e-01
3.800000000000000044e-01
4.099999999999999756e-01
3.919999999999999596e-01
4.100000000000000311e-01
3.579999999999999849e-01
4.219999999999999862e-01
4.000000000000000222e-01
4.040000000000000258e-01
3.899999999999999578e-01
4.020000000000000240e-01
4.259999999999999898e-01
4.040000000000000258e-01
4.160000000000000364e-01
4.199999999999999289e-01
4.699999999999999178e-01
4.280000000000000471e-01
4.339999999999999969e-01
4.380000000000000004e-01
4.400000000000000577e-01
4.500000000000000111e-01
4.179999999999999827e-01
3.840000000000000080e-01
3.960000000000000187e-01
4.160000000000000364e-01
4.080000000000000293e-01
4.259999999999999898e-01
4.500000000000000111e-01
4.059999999999999720e-01
3.939999999999999614e-01
3.920000000000000151e-01
4.000000000000000222e-01
4.300000000000000488e-01
4.240000000000000435e-01
4.460000000000000075e-01
4.040000000000000258e-01
4.280000000000000471e-01
4.240000000000000435e-01
4.179999999999999827e-01
4.080000000000000293e-01
3.939999999999999614e-01
4.160000000000000364e-01
4.160000000000000364e-01
4.160000000000000364e-01
4.519999999999999574e-01
4.479999999999999538e-01
4.179999999999999827e-01
3.960000000000000187e-01
4.440000000000000613e-01
4.279999999999999361e-01
3.960000000000000187e-01
4.420000000000000040e-01
3.979999999999999649e-01
3.960000000000000187e-01
3.699999999999999956e-01
4.160000000000000364e-01
3.820000000000000062e-01
4.059999999999999720e-01
4.220000000000000417e-01
3.940000000000000169e-01
3.699999999999999956e-01
4.100000000000000311e-01
4.000000000000000222e-01
4.319999999999999396e-01
4.339999999999999969e-01
4.160000000000000364e-01
3.880000000000000115e-01
3.860000000000000098e-01
4.259999999999999898e-01
3.739999999999999991e-01
4.540000000000000147e-01
4.500000000000000111e-01
4.219999999999999862e-01
4.160000000000000364e-01
4.460000000000000075e-01
4.339999999999999969e-01
4.339999999999999969e-01
4.280000000000000471e-01
4.099999999999999756e-01
4.339999999999999969e-01
3.979999999999999649e-01
3.780000000000000027e-01
4.139999999999999791e-01
3.800000000000000044e-01
3.879999999999999560e-01
4.080000000000000293e-01
4.220000000000000417e-01
4.240000000000000435e-01
4.240000000000000435e-01
4.179999999999999827e-01
3.840000000000000080e-01
4.020000000000000240e-01
4.359999999999999432e-01
4.519999999999999574e-01
4.160000000000000364e-01
4.580000000000000182e-01
4.119999999999999218e-01
4.099999999999999756e-01
4.060000000000000275e-01
3.979999999999999649e-01
4.120000000000000329e-01
4.040000000000000258e-01
4.219999999999999862e-01
4.000000000000000222e-01
4.080000000000000293e-01
3.860000000000000098e-01
4.199999999999999289e-01
4.120000000000000329e-01
4.380000000000000004e-01
4.160000000000000364e-01
4.019999999999999685e-01
4.100000000000000311e-01
4.280000000000000471e-01
4.260000000000000453e-01
3.860000000000000098e-01
3.920000000000000151e-01
3.719999999999999973e-01
4.080000000000000293e-01
3.899999999999999578e-01
4.059999999999999720e-01
3.980000000000000204e-01
4.059999999999999720e-01
3.900000000000000133e-01
4.039999999999999147e-01
4.219999999999999862e-01
4.139999999999999791e-01
4.460000000000000075e-01
4.259999999999999898e-01
3.739999999999999991e-01
4.360000000000000542e-01
3.920000000000000151e-01
4.319999999999999396e-01
4.439999999999999503e-01
4.000000000000000222e-01
4.399999999999999467e-01
4.460000000000000075e-01
4.320000000000000506e-01
4.019999999999999685e-01
4.299999999999999933e-01
4.080000000000000293e-01
4.259999999999999898e-01
3.699999999999999956e-01
4.060000000000000275e-01
4.040000000000000813e-01
4.080000000000000293e-01
4.000000000000000222e-01
4.060000000000000275e-01
4.200000000000000400e-01
4.040000000000000258e-01
3.980000000000000204e-01
4.080000000000000293e-01
3.539999999999999813e-01
4.160000000000000364e-01
3.739999999999999991e-01
3.560000000000000386e-01
3.960000000000000187e-01
4.080000000000000293e-01
4.000000000000000222e-01
4.020000000000000240e-01
3.940000000000000169e-01
3.820000000000000062e-01
3.940000000000000169e-01
4.240000000000000435e-01
4.200000000000000400e-01
4.080000000000000293e-01
4.280000000000000471e-01
4.080000000000000293e-01
3.939999999999999614e-01
3.960000000000000187e-01
4.240000000000000435e-01
3.880000000000000671e-01
3.679999999999999938e-01
4.360000000000000542e-01
4.099999999999999756e-01
4.100000000000000311e-01
4.200000000000000400e-01
4.120000000000000329e-01
4.240000000000000435e-01
4.099999999999999756e-01
4.199999999999999289e-01
4.080000000000000293e-01
4.359999999999999432e-01
3.940000000000000169e-01
3.840000000000000635e-01
3.639999999999999902e-01
4.280000000000000471e-01
3.739999999999999436e-01
4.040000000000000258e-01
3.920000000000000151e-01
4.219999999999999862e-01
4.160000000000000364e-01
3.959999999999999631e-01
4.160000000000000364e-01
4.400000000000000577e-01
4.400000000000000577e-01
4.320000000000000506e-01
3.760000000000000009e-01
4.240000000000000435e-01
3.840000000000000080e-01
4.320000000000000506e-01
3.979999999999999649e-01
4.320000000000000506e-01
4.040000000000000258e-01
4.420000000000000040e-01
4.339999999999999969e-01
4.099999999999999756e-01
4.400000000000000577e-01
3.840000000000000080e-01
4.040000000000000258e-01
4.080000000000000293e-01
4.120000000000000329e-01
4.179999999999999827e-01
4.000000000000000222e-01
3.860000000000000098e-01
4.280000000000000471e-01
4.339999999999999969e-01
3.679999999999999938e-01
4.000000000000000222e-01
4.000000000000000222e-01
4.139999999999999791e-01
4.280000000000000471e-01
4.139999999999999791e-01
4.080000000000000293e-01
4.119999999999999218e-01
3.739999999999999991e-01
4.360000000000000542e-01
4.140000000000000346e-01
3.780000000000000027e-01
4.040000000000000258e-01
4.480000000000000648e-01
4.139999999999999791e-01
4.299999999999999933e-01
4.420000000000000040e-01
4.219999999999999862e-01
4.400000000000000577e-01
4.259999999999999898e-01
4.200000000000000400e-01
4.380000000000000004e-01
4.040000000000000258e-01
4.719999999999999751e-01
4.540000000000000147e-01
4.019999999999999685e-01
3.899999999999999578e-01
4.040000000000000258e-01
3.699999999999999956e-01
4.240000000000000435e-01
3.940000000000000169e-01
4.000000000000000222e-01
4.040000000000000258e-01
4.299999999999999933e-01
4.139999999999999791e-01
4.500000000000000111e-01
4.240000000000000435e-01
4.380000000000000004e-01
4.320000000000000506e-01
3.920000000000000151e-01
4.179999999999999827e-01
4.080000000000000293e-01
3.880000000000000115e-01
4.240000000000000435e-01
4.019999999999999685e-01
4.099999999999999756e-01
3.879999999999999560e-01
3.739999999999999991e-01
4.040000000000000258e-01
4.040000000000000258e-01
4.019999999999999685e-01
3.579999999999999849e-01
3.679999999999999938e-01
4.240000000000000435e-01
4.240000000000000435e-01
4.120000000000000329e-01
3.860000000000000098e-01
3.680000000000000493e-01
4.280000000000000471e-01
3.979999999999999649e-01
4.259999999999999898e-01
4.139999999999999791e-01
4.200000000000000400e-01
4.320000000000000506e-01
3.960000000000000187e-01
3.960000000000000187e-01
3.780000000000000027e-01
4.320000000000000506e-01
4.460000000000000075e-01
4.240000000000000435e-01
3.399999999999999689e-01
3.940000000000000169e-01
3.659999999999999920e-01
4.179999999999999827e-01
3.899999999999999578e-01
4.280000000000000471e-01
3.880000000000000115e-01
4.179999999999999827e-01
3.960000000000000187e-01
4.200000000000000400e-01
3.880000000000000115e-01
4.400000000000000577e-01
4.179999999999999827e-01
3.960000000000000187e-01
3.999999999999999667e-01
4.019999999999999685e-01
3.500000000000000333e-01
4.359999999999999432e-01
4.120000000000000329e-01
3.860000000000000098e-01
4.160000000000000364e-01
4.219999999999999862e-01
4.040000000000000258e-01
4.460000000000000075e-01
4.560000000000000719e-01
4.040000000000000258e-01
4.000000000000000222e-01
4.320000000000000506e-01
4.460000000000000631e-01
4.440000000000000613e-01
3.940000000000000169e-01
4.420000000000000040e-01
3.800000000000000600e-01
4.040000000000000258e-01
3.999999999999999667e-01
4.320000000000000506e-01
3.940000000000000169e-01
4.120000000000000329e-01
4.259999999999999898e-01
3.659999999999999920e-01
4.120000000000000329e-01
4.219999999999999862e-01
4.099999999999999756e-01
4.040000000000000258e-01
4.019999999999999685e-01
3.960000000000000187e-01
4.179999999999999827e-01
4.139999999999999791e-01
4.140000000000000346e-01
4.180000000000000382e-01
3.980000000000000204e-01
4.360000000000000542e-01
4.299999999999999933e-01
4.519999999999999574e-01
4.000000000000000222e-01
4.259999999999999898e-01
4.040000000000000813e-01
4.019999999999999685e-01
4.260000000000000453e-01
4.179999999999999827e-01
4.060000000000000275e-01
4.080000000000000293e-01
4.200000000000000400e-01
4.120000000000000329e-01
4.020000000000000240e-01
4.399999999999999467e-01
4.299999999999999933e-01
3.760000000000000009e-01
3.920000000000000151e-01
4.120000000000000329e-01
4.080000000000000293e-01
3.800000000000000044e-01
4.299999999999999933e-01
4.099999999999999756e-01
3.840000000000000080e-01
4.200000000000000400e-01
4.280000000000000471e-01
4.219999999999999862e-01
4.339999999999999969e-01
4.060000000000000275e-01
4.259999999999999898e-01
4.519999999999999574e-01
4.200000000000000400e-01
4.119999999999999218e-01
4.019999999999999685e-01
4.339999999999999969e-01
4.019999999999999685e-01
4.559999999999999609e-01
4.099999999999999756e-01
4.359999999999999432e-01
3.960000000000000187e-01
4.120000000000000329e-01
3.980000000000000204e-01
4.080000000000000293e-01
3.860000000000000098e-01
4.440000000000000613e-01
4.199999999999999289e-01
4.339999999999999969e-01
4.160000000000000364e-01
4.599999999999999645e-01
3.979999999999999649e-01
3.840000000000000080e-01
4.040000000000000258e-01
4.080000000000000293e-01
3.860000000000000098e-01
3.939999999999999614e-01
4.120000000000000329e-01
3.920000000000000151e-01
4.160000000000000364e-01
4.140000000000000346e-01
3.780000000000000027e-01
3.920000000000000151e-01
3.880000000000000115e-01
4.240000000000000435e-01
4.580000000000000182e-01
4.120000000000000329e-01
3.920000000000000151e-01
4.259999999999999898e-01
4.380000000000000560e-01
4.219999999999999862e-01
4.219999999999999862e-01
4.099999999999999756e-01
4.059999999999999720e-01
4.559999999999999609e-01
4.399999999999999467e-01
4.320000000000000506e-01
4.179999999999999827e-01
3.920000000000000151e-01
4.620000000000000218e-01
3.980000000000000204e-01
4.240000000000000435e-01
4.400000000000000577e-01
4.299999999999999933e-01
3.960000000000000187e-01
3.940000000000000169e-01
4.359999999999999432e-01
3.960000000000000187e-01
4.360000000000000542e-01
4.339999999999999969e-01
4.320000000000000506e-01
4.299999999999999933e-01
4.240000000000000435e-01
3.980000000000000204e-01
4.339999999999999969e-01
4.319999999999999396e-01
3.880000000000000115e-01
3.779999999999999472e-01
3.960000000000000187e-01
3.800000000000000044e-01
3.860000000000000098e-01
4.259999999999999898e-01
3.860000000000000098e-01
4.139999999999999791e-01
3.980000000000000204e-01
4.179999999999999827e-01
4.360000000000000542e-01
3.840000000000000080e-01
4.439999999999999503e-01
4.360000000000000542e-01
4.299999999999999933e-01
4.380000000000000004e-01
4.280000000000000471e-01
3.940000000000000169e-01
3.800000000000000044e-01
4.580000000000000182e-01
4.140000000000000346e-01
4.080000000000000293e-01
3.960000000000000187e-01
3.940000000000000169e-01
4.219999999999999862e-01
4.099999999999999756e-01
3.899999999999999578e-01
3.919999999999999596e-01
3.939999999999999614e-01
4.120000000000000329e-01
4.040000000000000258e-01
4.220000000000000417e-01
4.019999999999999685e-01
4.139999999999999791e-01
4.599999999999999645e-01
4.179999999999999827e-01
4.080000000000000293e-01
4.000000000000000222e-01
3.840000000000000080e-01
3.899999999999999578e-01
4.080000000000000293e-01
4.219999999999999862e-01
3.940000000000000169e-01
4.540000000000000147e-01
3.539999999999999813e-01
4.219999999999999862e-01
4.240000000000000435e-01
4.000000000000000222e-01
3.880000000000000115e-01
4.339999999999999969e-01
3.980000000000000204e-01
4.259999999999999898e-01
4.380000000000000004e-01
3.639999999999999902e-01
3.880000000000000115e-01
4.080000000000000293e-01
4.239999999999999325e-01
4.139999999999999791e-01
4.120000000000000329e-01
3.920000000000000151e-01
3.820000000000000062e-01
3.560000000000000386e-01
4.019999999999999685e-01
4.060000000000000275e-01
4.179999999999999827e-01
4.319999999999999396e-01
3.659999999999999920e-01
4.240000000000000435e-01
4.179999999999999827e-01
4.460000000000000075e-01
3.799999999999999489e-01
3.779999999999999472e-01
3.959999999999999631e-01
3.920000000000000706e-01
4.200000000000000400e-01
3.940000000000000169e-01
3.979999999999999649e-01
4.299999999999999933e-01
4.179999999999999827e-01
3.899999999999999578e-01
4.040000000000000258e-01
4.240000000000000435e-01
4.099999999999999756e-01
3.940000000000000169e-01
4.179999999999999827e-01
4.259999999999999898e-01
4.360000000000000542e-01
4.400000000000000577e-01
3.940000000000000169e-01
3.559999999999999831e-01
4.620000000000000218e-01
4.380000000000000004e-01
4.339999999999999969e-01
4.220000000000000417e-01
4.240000000000000435e-01
4.040000000000000258e-01
3.979999999999999649e-01
3.900000000000000133e-01
3.980000000000000204e-01
4.080000000000000293e-01
4.120000000000000329e-01
3.920000000000000151e-01
4.059999999999999720e-01
4.120000000000000329e-01
3.860000000000000098e-01
4.240000000000000435e-01
4.120000000000000329e-01
3.820000000000000062e-01
4.719999999999999751e-01
3.760000000000000009e-01
4.080000000000000293e-01
3.980000000000000204e-01
4.240000000000000435e-01
4.360000000000000542e-01
3.939999999999999614e-01
3.980000000000000204e-01
4.299999999999999933e-01
4.500000000000000111e-01
3.920000000000000151e-01
4.299999999999999933e-01
3.800000000000000044e-01
4.040000000000000258e-01
4.080000000000000293e-01
4.099999999999999756e-01
4.239999999999999325e-01
3.940000000000000169e-01
4.439999999999999503e-01
4.519999999999999574e-01
3.999999999999999667e-01
3.860000000000000098e-01
4.099999999999999756e-01
4.020000000000000240e-01
4.139999999999999791e-01
3.900000000000000133e-01
4.440000000000000613e-01
3.859999999999999543e-01
4.099999999999999756e-01
3.820000000000000062e-01
4.080000000000000293e-01
4.460000000000000075e-01
4.019999999999999685e-01
4.219999999999999862e-01
4.259999999999999898e-01
3.840000000000000080e-01
4.000000000000000222e-01
3.939999999999999614e-01
3.760000000000000009e-01
3.820000000000000062e-01
3.599999999999999867e-01
4.280000000000000471e-01
4.040000000000000258e-01
4.080000000000000293e-01
4.040000000000000258e-01
4.120000000000000329e-01
3.719999999999999973e-01
4.120000000000000329e-01
4.219999999999999862e-01
3.760000000000000009e-01
4.320000000000000506e-01
3.820000000000000062e-01
3.840000000000000080e-01
4.099999999999999756e-01
3.979999999999999649e-01
3.820000000000000062e-01
4.519999999999999574e-01
3.960000000000000187e-01
4.339999999999999969e-01
4.219999999999999862e-01
4.460000000000000075e-01
3.939999999999999614e-01
3.880000000000000115e-01
4.040000000000000258e-01
4.260000000000000453e-01
4.320000000000000506e-01
4.259999999999999898e-01
3.699999999999999956e-01
4.139999999999999791e-01
3.819999999999999507e-01
4.020000000000000240e-01
4.020000000000000240e-01
3.880000000000000671e-01
3.680000000000000493e-01
4.139999999999999791e-01
3.980000000000000204e-01
4.200000000000000400e-01
4.200000000000000400e-01
3.820000000000000062e-01
4.100000000000000311e-01
3.579999999999999849e-01
4.080000000000000293e-01
4.160000000000000364e-01
3.840000000000000080e-01
4.000000000000000222e-01
3.679999999999999938e-01
4.060000000000000275e-01
3.659999999999999920e-01
4.020000000000000240e-01
3.979999999999999649e-01
3.980000000000000204e-01
4.100000000000000311e-01
3.980000000000000204e-01
4.040000000000000258e-01
4.200000000000000400e-01
3.699999999999999956e-01
4.580000000000000182e-01
3.820000000000000062e-01
4.200000000000000400e-01
4.219999999999999862e-01
3.940000000000000169e-01
4.120000000000000329e-01
4.060000000000000275e-01
3.800000000000000044e-01
3.699999999999999956e-01
4.440000000000000613e-01
3.820000000000000062e-01
4.019999999999999685e-01
4.140000000000000346e-01
3.900000000000000133e-01
4.000000000000000222e-01
4.259999999999999898e-01
3.739999999999999991e-01
4.259999999999999898e-01
4.280000000000000471e-01
4.599999999999999645e-01
4.160000000000000364e-01
4.299999999999999933e-01
4.280000000000000471e-01
4.040000000000000258e-01
4.159999999999999254e-01
4.259999999999999898e-01
3.699999999999999956e-01
4.240000000000000435e-01
4.539999999999999036e-01
4.259999999999999898e-01
4.239999999999999325e-01
4.200000000000000400e-01
3.960000000000000187e-01
4.460000000000000631e-01
4.099999999999999756e-01
3.960000000000000187e-01
3.519999999999999796e-01
4.339999999999999969e-01
4.099999999999999756e-01
4.179999999999999827e-01
4.060000000000000275e-01
4.000000000000000777e-01
3.960000000000000187e-01
4.080000000000000293e-01
4.040000000000000258e-01
3.920000000000000151e-01
3.820000000000000062e-01
3.920000000000000151e-01
4.080000000000000293e-01
4.000000000000000222e-01
4.000000000000000222e-01
3.880000000000000115e-01
4.080000000000000293e-01
4.559999999999999609e-01
4.120000000000000329e-01
3.999999999999999667e-01
3.860000000000000098e-01
4.279999999999999361e-01
3.980000000000000204e-01
3.840000000000000080e-01
4.200000000000000400e-01
4.139999999999999791e-01
3.940000000000000169e-01
4.000000000000000222e-01
4.319999999999999396e-01
4.580000000000000182e-01
3.780000000000000027e-01
4.000000000000000222e-01
4.099999999999999756e-01
4.299999999999999933e-01
4.179999999999999827e-01
3.940000000000000169e-01
4.000000000000000222e-01
3.639999999999999902e-01
4.360000000000000542e-01
4.200000000000000400e-01
4.120000000000000329e-01
4.259999999999999898e-01
3.800000000000000600e-01
3.960000000000000187e-01
4.120000000000000329e-01
3.960000000000000187e-01
3.880000000000000115e-01
3.899999999999999578e-01
3.839999999999999525e-01
4.160000000000000364e-01
4.160000000000000364e-01
4.299999999999999933e-01
4.160000000000000364e-01
3.920000000000000151e-01
4.580000000000000182e-01
4.080000000000000293e-01
4.059999999999999720e-01
3.739999999999999991e-01
4.299999999999999933e-01
4.100000000000000311e-01
3.339999999999999636e-01
3.879999999999999560e-01
3.960000000000000187e-01
3.319999999999999618e-01
3.800000000000000044e-01
4.059999999999999720e-01
4.339999999999999969e-01
4.240000000000000435e-01
4.280000000000000471e-01
4.200000000000000400e-01
4.160000000000000364e-01
4.640000000000000790e-01
3.920000000000000151e-01
4.219999999999999862e-01
4.219999999999999862e-01
4.139999999999999791e-01
4.160000000000000364e-01
4.120000000000000329e-01
4.099999999999999756e-01
4.240000000000000435e-01
4.500000000000000111e-01
4.339999999999999969e-01
4.199999999999999289e-01
4.080000000000000293e-01
4.160000000000000364e-01
4.120000000000000329e-01
4.000000000000000222e-01
3.840000000000000080e-01
3.739999999999999436e-01
4.179999999999999827e-01
4.139999999999999791e-01
4.120000000000000329e-01
4.200000000000000400e-01
4.279999999999999361e-01
3.739999999999999991e-01
4.299999999999999933e-01
4.080000000000000293e-01
4.179999999999999827e-01
3.900000000000000133e-01
4.100000000000000311e-01
3.920000000000000151e-01
4.260000000000000453e-01
4.040000000000000258e-01
4.299999999999999933e-01
4.299999999999999933e-01
4.280000000000000471e-01
4.140000000000000346e-01
4.120000000000000329e-01
4.480000000000000648e-01
4.500000000000000111e-01
3.919999999999999596e-01
4.200000000000000400e-01
3.960000000000000187e-01
4.439999999999999503e-01
3.900000000000000133e-01
3.959999999999999631e-01
3.599999999999999867e-01
4.280000000000000471e-01
4.199999999999999289e-01
4.259999999999999898e-01
4.080000000000000293e-01
4.280000000000000471e-01
4.019999999999999685e-01
4.240000000000000435e-01
4.559999999999999609e-01
3.820000000000000062e-01
4.299999999999999933e-01
4.339999999999999969e-01
4.120000000000000329e-01
4.120000000000000329e-01
4.140000000000000346e-01
4.040000000000000258e-01
4.319999999999999396e-01
4.120000000000000329e-01
4.120000000000000329e-01
4.480000000000000648e-01
3.939999999999999614e-01
4.139999999999999791e-01
4.200000000000000400e-01
4.240000000000000435e-01
4.179999999999999827e-01
4.020000000000000240e-01
3.920000000000000151e-01
3.960000000000000187e-01
3.679999999999999938e-01
4.120000000000000329e-01
4.160000000000000364e-01
3.380000000000000226e-01
4.040000000000000258e-01
4.440000000000000613e-01
3.699999999999999956e-01
4.460000000000000075e-01
3.800000000000000044e-01
4.359999999999999432e-01
4.299999999999999933e-01
3.900000000000000133e-01
4.219999999999999862e-01
4.199999999999999289e-01
4.139999999999999791e-01
3.780000000000000027e-01
4.359999999999999432e-01
4.280000000000000471e-01
4.500000000000000111e-01
4.000000000000000222e-01
4.019999999999999685e-01
3.780000000000000027e-01
4.280000000000000471e-01
3.960000000000000187e-01
4.139999999999999791e-01
4.000000000000000222e-01
4.179999999999999827e-01
4.100000000000000311e-01
3.760000000000000009e-01
4.240000000000000435e-01
4.100000000000000311e-01
3.699999999999999956e-01
4.120000000000000329e-01
4.280000000000000471e-01
4.080000000000000293e-01
4.140000000000000346e-01
4.059999999999999720e-01
4.160000000000000364e-01
4.040000000000000258e-01
3.840000000000000080e-01
4.160000000000000364e-01
4.000000000000000222e-01
4.099999999999999756e-01
4.120000000000000329e-01
3.980000000000000204e-01
4.000000000000000222e-01
4.360000000000000542e-01
4.019999999999999685e-01
4.320000000000000506e-01
4.660000000000000253e-01
4.240000000000000435e-01
3.619999999999999885e-01
4.059999999999999720e-01
4.480000000000000648e-01
3.840000000000000080e-01
4.259999999999999898e-01
3.920000000000000151e-01
4.059999999999999720e-01
3.960000000000000187e-01
3.999999999999999667e-01
4.199999999999999289e-01
4.100000000000000311e-01
3.879999999999999560e-01
4.240000000000000435e-01
3.539999999999999813e-01
4.259999999999999898e-01
3.780000000000000027e-01
4.080000000000000293e-01
3.699999999999999956e-01
4.480000000000000648e-01
3.659999999999999365e-01
4.280000000000000471e-01
4.099999999999999756e-01
4.120000000000000329e-01
4.220000000000000417e-01
3.999999999999999667e-01
3.979999999999999649e-01
3.800000000000000044e-01
4.219999999999999862e-01
4.099999999999999756e-01
3.559999999999999831e-01
4.179999999999999827e-01
4.040000000000000258e-01
3.900000000000000133e-01
3.659999999999999920e-01
4.240000000000000435e-01
4.120000000000000329e-01
3.960000000000000187e-01
3.960000000000000187e-01
4.219999999999999862e-01
4.019999999999999685e-01
4.040000000000000258e-01
3.900000000000000133e-01
4.160000000000000364e-01
4.320000000000000506e-01
3.980000000000000204e-01
3.960000000000000187e-01
3.880000000000000115e-01
4.139999999999999791e-01
4.099999999999999756e-01
4.320000000000000506e-01
4.219999999999999862e-01
4.059999999999999720e-01
4.219999999999999862e-01
4.040000000000000258e-01
4.160000000000000364e-01
3.979999999999999649e-01
4.040000000000000258e-01
4.120000000000000329e-01
4.040000000000000258e-01
3.800000000000000044e-01
4.439999999999999503e-01
4.460000000000000075e-01
4.439999999999999503e-01
4.540000000000000147e-01
3.820000000000000062e-01
4.179999999999999827e-01
3.860000000000000098e-01
4.140000000000000346e-01
3.780000000000000027e-01
3.979999999999999649e-01
4.279999999999999361e-01
3.719999999999999973e-01
3.940000000000000169e-01
4.080000000000000293e-01
4.040000000000000258e-01
4.099999999999999756e-01
4.020000000000000240e-01
3.780000000000000027e-01
4.019999999999999685e-01
3.859999999999999543e-01
4.000000000000000222e-01
4.120000000000000329e-01
3.960000000000000187e-01
3.919999999999999596e-01
3.939999999999999614e-01
4.179999999999999827e-01
4.239999999999999325e-01
3.859999999999999543e-01
4.059999999999999720e-01
4.220000000000000417e-01
4.020000000000000240e-01
4.099999999999999756e-01
3.720000000000000528e-01
4.080000000000000293e-01
4.080000000000000293e-01
4.179999999999999827e-01
4.099999999999999756e-01
3.919999999999999596e-01
3.760000000000000009e-01
3.800000000000000600e-01
3.900000000000000133e-01
4.040000000000000258e-01
4.299999999999999933e-01
3.880000000000000115e-01
4.240000000000000435e-01
4.040000000000000258e-01
3.719999999999999973e-01
4.060000000000000275e-01
3.980000000000000204e-01
3.780000000000000027e-01
4.040000000000000258e-01
4.339999999999999969e-01
4.019999999999999685e-01
4.040000000000000258e-01
4.040000000000000258e-01
4.339999999999999969e-01
3.880000000000000115e-01
3.820000000000000062e-01
4.219999999999999862e-01
4.000000000000000222e-01
4.200000000000000400e-01
4.179999999999999827e-01
3.860000000000000098e-01
4.259999999999999898e-01
4.299999999999999933e-01
4.000000000000000222e-01
3.639999999999999902e-01
4.099999999999999756e-01
4.020000000000000240e-01
3.800000000000000044e-01
3.599999999999999867e-01
4.380000000000000560e-01
4.479999999999999538e-01
3.840000000000000080e-01
3.959999999999999631e-01
3.759999999999999454e-01
4.059999999999999720e-01
3.860000000000000098e-01
4.020000000000000240e-01
4.160000000000000364e-01
3.679999999999999938e-01
4.080000000000000293e-01
4.059999999999999720e-01
4.000000000000000222e-01
4.139999999999999791e-01
3.800000000000000044e-01
4.240000000000000435e-01
3.580000000000000404e-01
4.259999999999999898e-01
4.040000000000000258e-01
3.900000000000000133e-01
4.500000000000000111e-01
3.960000000000000187e-01
4.259999999999999898e-01
4.120000000000000329e-01
4.220000000000000417e-01
4.319999999999999396e-01
3.960000000000000187e-01
3.800000000000000044e-01
4.120000000000000329e-01
3.719999999999999973e-01
4.020000000000000240e-01
3.840000000000000080e-01
4.179999999999999827e-01
3.800000000000000600e-01
4.099999999999999756e-01
3.880000000000000115e-01
3.840000000000000080e-01
3.840000000000000080e-01
4.259999999999999898e-01
4.200000000000000400e-01
4.219999999999999862e-01
4.219999999999999862e-01
4.259999999999999898e-01
3.679999999999999938e-01
3.860000000000000098e-01
4.480000000000000648e-01
4.120000000000000329e-01
4.080000000000000293e-01
4.460000000000000075e-01
3.920000000000000151e-01
3.639999999999999902e-01
4.459999999999998965e-01
4.299999999999999933e-01
4.360000000000000542e-01
4.240000000000000435e-01
4.019999999999999685e-01
3.980000000000000204e-01
3.900000000000000133e-01
4.240000000000000435e-01
3.800000000000000044e-01
4.260000000000000453e-01
4.160000000000000364e-01
4.019999999999999685e-01
4.299999999999999933e-01
4.019999999999999685e-01
3.940000000000000169e-01
4.120000000000000329e-01
4.120000000000000329e-01
4.219999999999999862e-01
4.019999999999999685e-01
4.019999999999999685e-01
4.039999999999999147e-01
4.000000000000000222e-01
4.360000000000000542e-01
4.220000000000000417e-01
4.059999999999999720e-01
4.059999999999999720e-01
4.220000000000000417e-01
4.059999999999999720e-01
3.880000000000000115e-01
4.219999999999999862e-01
4.460000000000000075e-01
3.880000000000000115e-01
3.739999999999999991e-01
3.860000000000000098e-01
4.259999999999999898e-01
3.659999999999999920e-01
4.199999999999999289e-01
4.120000000000000329e-01
4.179999999999999827e-01
3.899999999999999578e-01
3.900000000000000133e-01
4.139999999999999791e-01
4.480000000000000648e-01
4.259999999999999898e-01
4.040000000000000258e-01
3.900000000000000133e-01
4.000000000000000222e-01
4.320000000000000506e-01
4.099999999999999756e-01
4.179999999999999827e-01
4.500000000000000111e-01
3.840000000000000080e-01
3.899999999999999578e-01
4.420000000000000040e-01
4.420000000000000040e-01
4.139999999999999791e-01
3.719999999999999973e-01
3.760000000000000009e-01
3.679999999999999938e-01
3.719999999999999973e-01
4.220000000000000417e-01
3.679999999999999938e-01
4.200000000000000400e-01
4.120000000000000329e-01
4.259999999999999898e-01
4.160000000000000364e-01
4.019999999999999685e-01
4.679999999999999716e-01
3.679999999999999938e-01
4.120000000000000329e-01
4.299999999999999933e-01
4.120000000000000329e-01
3.860000000000000098e-01
3.980000000000000204e-01
3.940000000000000169e-01
4.080000000000000293e-01
4.020000000000000240e-01
4.180000000000000382e-01
4.380000000000000004e-01
3.539999999999999813e-01
4.119999999999999218e-01
3.880000000000000115e-01
4.339999999999999969e-01
3.939999999999999614e-01
4.639999999999999680e-01
4.260000000000000453e-01
4.160000000000000364e-01
3.619999999999999885e-01
4.139999999999999791e-01
3.920000000000000151e-01
4.060000000000000275e-01
3.760000000000000009e-01
4.259999999999999898e-01
4.160000000000000364e-01
4.319999999999999396e-01
4.240000000000000435e-01
4.059999999999999720e-01
4.179999999999999827e-01
4.099999999999999756e-01
4.119999999999999218e-01
4.200000000000000400e-01
4.319999999999999396e-01
4.299999999999999933e-01
3.960000000000000187e-01
4.279999999999999361e-01
4.219999999999999862e-01
4.080000000000000293e-01
4.320000000000000506e-01
3.780000000000000027e-01
3.880000000000000115e-01
4.120000000000000329e-01
3.980000000000000204e-01
4.160000000000000364e-01
4.319999999999999396e-01
4.240000000000000435e-01
3.699999999999999956e-01
3.999999999999999667e-01
4.139999999999999791e-01
4.080000000000000293e-01
4.000000000000000222e-01
3.960000000000000187e-01
4.120000000000000329e-01
4.299999999999999933e-01
4.179999999999999827e-01
3.720000000000000528e-01
4.120000000000000329e-01
3.999999999999999667e-01
4.099999999999999756e-01
3.800000000000000044e-01
3.980000000000000204e-01
3.980000000000000204e-01
4.139999999999999791e-01
4.260000000000000453e-01
4.240000000000000435e-01
4.299999999999999933e-01
4.599999999999999645e-01
3.980000000000000204e-01
3.840000000000000080e-01
3.860000000000000098e-01
3.980000000000000204e-01
4.240000000000000435e-01
4.440000000000000613e-01
4.320000000000000506e-01
4.060000000000000275e-01
4.000000000000000222e-01
3.940000000000000169e-01
3.900000000000000133e-01
4.160000000000000364e-01
4.100000000000000311e-01
3.760000000000000009e-01
3.920000000000000151e-01
3.679999999999999938e-01
4.400000000000000577e-01
3.960000000000000187e-01
3.820000000000000062e-01
4.040000000000000258e-01
4.400000000000000577e-01
3.819999999999999507e-01
4.480000000000000648e-01
3.820000000000000062e-01
3.820000000000000062e-01
4.040000000000000258e-01
3.760000000000000009e-01
4.240000000000000435e-01
4.279999999999999361e-01
4.380000000000000004e-01
3.620000000000000440e-01
4.099999999999999756e-01
3.880000000000000115e-01
3.780000000000000027e-01
4.179999999999999827e-01
4.280000000000000471e-01
4.100000000000000311e-01
4.339999999999999969e-01
4.000000000000000222e-01
4.360000000000000542e-01
4.480000000000000648e-01
4.099999999999999756e-01
4.219999999999999862e-01
4.240000000000000435e-01
4.019999999999999685e-01
3.739999999999999991e-01
4.280000000000000471e-01
4.080000000000000293e-01
4.299999999999999933e-01
4.040000000000000258e-01
4.479999999999999538e-01
4.179999999999999827e-01
4.040000000000000258e-01
3.699999999999999956e-01
4.440000000000000613e-01
4.259999999999999898e-01
4.219999999999999862e-01
4.080000000000000293e-01
3.820000000000000062e-01
4.180000000000000382e-01
4.219999999999999862e-01
3.860000000000000098e-01
4.059999999999999720e-01
4.040000000000000258e-01
4.380000000000000004e-01
4.040000000000000258e-01
4.339999999999999969e-01
4.500000000000000111e-01
4.000000000000000222e-01
4.360000000000000542e-01
4.620000000000000218e-01
4.300000000000000488e-01
4.179999999999999827e-01
4.060000000000000275e-01
4.160000000000000364e-01
3.900000000000000133e-01
4.479999999999999538e-01
3.999999999999999667e-01
3.480000000000000315e-01
4.240000000000000435e-01
4.359999999999999432e-01
3.979999999999999649e-01
4.359999999999999432e-01
4.119999999999999218e-01
4.160000000000000364e-01
4.380000000000000004e-01
4.280000000000000471e-01
4.319999999999999396e-01
4.240000000000000435e-01
3.880000000000000115e-01
4.100000000000000311e-01
4.339999999999999969e-01
3.939999999999999614e-01
4.160000000000000364e-01
4.219999999999999862e-01
4.000000000000000222e-01
4.059999999999999720e-01
4.099999999999999756e-01
4.320000000000000506e-01
4.060000000000000275e-01
3.940000000000000169e-01
3.340000000000000191e-01
4.000000000000000222e-01
4.059999999999999720e-01
4.000000000000000222e-01
4.020000000000000240e-01
4.240000000000000435e-01
4.019999999999999685e-01
4.380000000000000004e-01
4.179999999999999827e-01
3.419999999999999707e-01
4.360000000000000542e-01
3.979999999999999649e-01
4.099999999999999756e-01
4.120000000000000329e-01
4.180000000000000382e-01
4.500000000000000111e-01
3.939999999999999614e-01
3.960000000000000187e-01
4.080000000000000293e-01
4.179999999999999827e-01
4.139999999999999791e-01
3.840000000000000080e-01
4.059999999999999720e-01
3.999999999999999667e-01
4.099999999999999756e-01
4.179999999999999827e-01
4.380000000000000560e-01
4.180000000000000382e-01
4.000000000000000222e-01
4.299999999999999933e-01
4.200000000000000400e-01
4.219999999999999862e-01
4.099999999999999756e-01
3.980000000000000204e-01
4.000000000000000222e-01
4.019999999999999685e-01
4.099999999999999756e-01
4.019999999999999685e-01
4.179999999999999827e-01
4.139999999999999791e-01
3.979999999999999649e-01
3.840000000000000080e-01
3.979999999999999649e-01
4.160000000000000364e-01
4.420000000000000040e-01
4.240000000000000435e-01
4.099999999999999756e-01
4.020000000000000240e-01
3.720000000000000528e-01
3.880000000000000115e-01
4.400000000000000577e-01
4.080000000000000293e-01
3.800000000000000044e-01
4.259999999999999898e-01
4.360000000000000542e-01
4.100000000000000311e-01
4.460000000000000075e-01
3.719999999999999973e-01
4.259999999999999898e-01
4.080000000000000293e-01
3.800000000000000044e-01
4.299999999999999933e-01
4.220000000000000417e-01
3.800000000000000044e-01
4.400000000000000577e-01
4.040000000000000258e-01
4.020000000000000240e-01
3.780000000000000027e-01
4.040000000000000258e-01
4.099999999999999756e-01
3.920000000000000151e-01
4.120000000000000329e-01
4.520000000000000684e-01
4.179999999999999827e-01
4.020000000000000240e-01
4.259999999999999898e-01
3.459999999999999742e-01
4.079999999999999183e-01
3.639999999999999902e-01
3.800000000000000044e-01
3.980000000000000204e-01
4.040000000000000258e-01
4.019999999999999685e-01
4.420000000000000040e-01
3.939999999999999614e-01
4.140000000000000346e-01
4.339999999999999969e-01
4.160000000000000364e-01
4.039999999999999147e-01
4.660000000000000253e-01
4.259999999999999898e-01
3.900000000000000133e-01
4.059999999999999720e-01
3.840000000000000080e-01
3.719999999999999973e-01
4.479999999999999538e-01
4.259999999999999898e-01
4.000000000000000777e-01
4.140000000000000346e-01
4.339999999999999969e-01
4.279999999999999361e-01
4.280000000000000471e-01
3.979999999999999649e-01
4.019999999999999685e-01
4.080000000000000293e-01
3.960000000000000187e-01
3.719999999999999973e-01
3.820000000000000062e-01
4.099999999999999756e-01
4.019999999999999685e-01
4.240000000000000435e-01
4.259999999999999898e-01
4.120000000000000329e-01
3.900000000000000133e-01
4.059999999999999720e-01
4.420000000000000040e-01
3.900000000000000133e-01
4.059999999999999720e-01
4.380000000000000004e-01
4.099999999999999756e-01
4.020000000000000240e-01
4.059999999999999720e-01
4.280000000000000471e-01
3.719999999999999973e-01
4.380000000000000004e-01
4.200000000000000400e-01
4.020000000000000240e-01
4.040000000000000258e-01
4.299999999999999933e-01
4.240000000000000435e-01
3.919999999999999596e-01
4.080000000000000293e-01
4.320000000000000506e-01
3.599999999999999867e-01
3.880000000000000115e-01
4.560000000000000719e-01
4.140000000000000346e-01
4.000000000000000222e-01
4.299999999999999933e-01
4.259999999999999898e-01
4.440000000000000613e-01
4.280000000000000471e-01
4.080000000000000293e-01
4.420000000000000040e-01
3.899999999999999578e-01
3.840000000000000080e-01
4.179999999999999827e-01
3.659999999999999920e-01
4.280000000000000471e-01
4.399999999999999467e-01
4.160000000000000364e-01
4.279999999999999361e-01
4.120000000000000329e-01
3.760000000000000009e-01
3.940000000000000169e-01
4.099999999999999756e-01
4.320000000000000506e-01
4.220000000000000417e-01
4.160000000000000364e-01
3.940000000000000169e-01
4.500000000000000111e-01
4.240000000000000435e-01
4.160000000000000364e-01
3.900000000000000133e-01
4.040000000000000258e-01
4.580000000000000182e-01
4.060000000000000275e-01
3.919999999999999596e-01
4.059999999999999720e-01
4.080000000000000293e-01
3.999999999999999667e-01
4.060000000000000275e-01
4.139999999999999791e-01
4.040000000000000258e-01
4.080000000000000293e-01
4.320000000000000506e-01
4.259999999999999898e-01
4.140000000000000346e-01
3.739999999999999991e-01
4.000000000000000222e-01
3.880000000000000115e-01
4.000000000000000222e-01
4.240000000000000435e-01
4.019999999999999685e-01
4.179999999999999827e-01
4.279999999999999361e-01
3.979999999999999649e-01
3.980000000000000204e-01
4.160000000000000364e-01
4.380000000000000004e-01
4.339999999999999969e-01
4.340000000000000524e-01
4.219999999999999862e-01
3.980000000000000204e-01
3.800000000000000044e-01
4.479999999999999538e-01
4.360000000000000542e-01
4.139999999999999791e-01
3.820000000000000062e-01
4.160000000000000364e-01
4.179999999999999827e-01
4.059999999999999720e-01
4.380000000000000004e-01
4.280000000000000471e-01
4.099999999999999756e-01
4.400000000000000577e-01
4.120000000000000329e-01
4.040000000000000258e-01
4.240000000000000435e-01
4.420000000000000040e-01
4.440000000000000613e-01
3.940000000000000169e-01
4.420000000000000040e-01
4.160000000000000364e-01
3.980000000000000204e-01
4.100000000000000311e-01
4.060000000000000275e-01
3.780000000000000027e-01
4.179999999999999827e-01
4.359999999999999432e-01
4.200000000000000400e-01
3.739999999999999991e-01
4.460000000000000075e-01
4.060000000000000275e-01
4.179999999999999827e-01
3.819999999999999507e-01
4.299999999999999933e-01
3.979999999999999649e-01
3.999999999999999667e-01
4.500000000000000111e-01
4.280000000000000471e-01
4.080000000000000293e-01
4.200000000000000400e-01
3.779999999999999472e-01
3.940000000000000169e-01
4.219999999999999862e-01
3.840000000000000080e-01
3.920000000000000151e-01
4.120000000000000329e-01
3.739999999999999991e-01
4.380000000000000004e-01
4.059999999999999720e-01
3.979999999999999649e-01
4.019999999999999685e-01
4.020000000000000240e-01
4.099999999999999756e-01
3.999999999999999667e-01
4.320000000000000506e-01
3.800000000000000044e-01
4.160000000000000364e-01
4.080000000000000293e-01
4.339999999999999969e-01
4.020000000000000240e-01
4.080000000000000293e-01
3.999999999999999667e-01
4.160000000000000364e-01
4.059999999999999720e-01
3.920000000000000151e-01
4.240000000000000435e-01
4.580000000000000182e-01
4.640000000000000790e-01
4.240000000000000435e-01
4.060000000000000275e-01
4.179999999999999827e-01
3.820000000000000062e-01
4.140000000000000346e-01
4.099999999999999756e-01
4.280000000000000471e-01
4.100000000000000311e-01
3.860000000000000098e-01
4.000000000000000222e-01
4.420000000000000040e-01
4.139999999999999791e-01
4.139999999999999791e-01
4.080000000000000293e-01
4.259999999999999898e-01
4.420000000000000040e-01
3.739999999999999991e-01
3.880000000000000115e-01
4.040000000000000258e-01
3.679999999999999938e-01
4.020000000000000240e-01
3.860000000000000098e-01
4.219999999999999862e-01
4.120000000000000329e-01
4.259999999999999898e-01
4.139999999999999791e-01
4.000000000000000777e-01
3.700000000000000511e-01
3.960000000000000187e-01
3.459999999999999742e-01
3.920000000000000151e-01
4.580000000000000182e-01
4.620000000000000218e-01
4.299999999999999933e-01
3.960000000000000187e-01
4.139999999999999791e-01
4.099999999999999756e-01
3.900000000000000133e-01
4.220000000000000417e-01
4.160000000000000364e-01
4.299999999999999933e-01
4.040000000000000258e-01
3.780000000000000027e-01
4.200000000000000400e-01
4.420000000000000040e-01
4.279999999999999361e-01
3.900000000000000133e-01
4.420000000000000040e-01
4.380000000000000004e-01
3.800000000000000044e-01
4.239999999999999325e-01
4.080000000000000293e-01
3.659999999999999920e-01
3.840000000000000080e-01
3.699999999999999956e-01
4.040000000000000258e-01
4.420000000000000040e-01
4.259999999999999898e-01
4.160000000000000364e-01
4.339999999999999969e-01
4.100000000000000311e-01
4.299999999999999933e-01
4.400000000000000577e-01
4.260000000000000453e-01
3.980000000000000204e-01
4.080000000000000293e-01
4.400000000000000577e-01
4.179999999999999827e-01
4.019999999999999685e-01
4.019999999999999685e-01
4.480000000000000648e-01
3.900000000000000133e-01
3.939999999999999614e-01
4.359999999999999432e-01
4.000000000000000222e-01
3.980000000000000204e-01
4.280000000000000471e-01
3.259999999999999565e-01
3.920000000000000151e-01
4.299999999999999933e-01
4.120000000000000329e-01
4.440000000000000613e-01
4.000000000000000222e-01
3.920000000000000706e-01
3.900000000000000133e-01
4.000000000000000222e-01
4.299999999999999933e-01
4.359999999999999432e-01
4.160000000000000364e-01
4.299999999999999933e-01
4.000000000000000222e-01
4.259999999999999898e-01
4.120000000000000329e-01
4.359999999999999432e-01
4.400000000000000577e-01
3.840000000000000080e-01
4.420000000000000040e-01
3.880000000000000115e-01
4.279999999999999361e-01
4.000000000000000222e-01
4.120000000000000329e-01
3.960000000000000187e-01
3.719999999999999973e-01
4.560000000000000719e-01
4.140000000000000346e-01
3.760000000000000009e-01
4.080000000000000293e-01
4.420000000000000040e-01
4.219999999999999862e-01
3.900000000000000133e-01
4.080000000000000293e-01
4.239999999999999325e-01
4.099999999999999756e-01
3.900000000000000133e-01
4.400000000000000577e-01
3.980000000000000204e-01
4.400000000000000577e-01
4.020000000000000240e-01
4.060000000000000275e-01
3.679999999999999938e-01
4.059999999999999720e-01
4.019999999999999685e-01
4.100000000000000311e-01
3.939999999999999614e-01
4.440000000000000613e-01
4.420000000000000040e-01
4.460000000000000631e-01
4.040000000000000258e-01
4.219999999999999862e-01
4.219999999999999862e-01
4.140000000000000346e-01
4.460000000000000075e-01
3.960000000000000187e-01
3.820000000000000062e-01
4.120000000000000329e-01
3.780000000000000027e-01
3.940000000000000169e-01
3.960000000000000187e-01
3.940000000000000169e-01
3.939999999999999614e-01
4.120000000000000329e-01
4.519999999999999574e-01
4.139999999999999791e-01
4.440000000000000613e-01
4.080000000000000293e-01
4.500000000000000111e-01
3.699999999999999956e-01
4.280000000000000471e-01
3.959999999999999631e-01
4.019999999999999685e-01
3.800000000000000044e-01
4.260000000000000453e-01
3.820000000000000062e-01
3.900000000000000133e-01
3.899999999999999578e-01
4.479999999999999538e-01
4.160000000000000364e-01
3.920000000000000151e-01
3.860000000000000098e-01
4.240000000000000435e-01
4.299999999999999933e-01
3.679999999999999938e-01
4.360000000000000542e-01
4.120000000000000329e-01
4.219999999999999862e-01
3.980000000000000204e-01
4.139999999999999791e-01
3.860000000000000098e-01
4.120000000000000329e-01
4.099999999999999756e-01
4.320000000000000506e-01
4.339999999999999969e-01
3.820000000000000062e-01
4.559999999999999609e-01
3.960000000000000187e-01
4.139999999999999791e-01
4.299999999999999933e-01
3.659999999999999920e-01
4.040000000000000258e-01
3.640000000000000457e-01
4.220000000000000417e-01
3.940000000000000169e-01
4.339999999999999969e-01
4.399999999999999467e-01
3.960000000000000187e-01
3.919999999999999596e-01
3.999999999999999667e-01
4.320000000000000506e-01
3.900000000000000133e-01
4.100000000000000311e-01
4.060000000000000275e-01
4.120000000000000329e-01
4.299999999999999933e-01
3.880000000000000115e-01
4.019999999999999685e-01
4.040000000000000258e-01
4.320000000000000506e-01
4.200000000000000400e-01
4.320000000000000506e-01
4.139999999999999791e-01
4.219999999999999862e-01
3.920000000000000151e-01
4.040000000000000258e-01
4.200000000000000400e-01
3.960000000000000187e-01
3.919999999999999596e-01
4.360000000000000542e-01
3.680000000000000493e-01
4.320000000000000506e-01
3.380000000000000226e-01
3.920000000000000706e-01
4.240000000000000435e-01
4.280000000000000471e-01
4.599999999999999645e-01
4.480000000000000648e-01
3.639999999999999902e-01
4.299999999999999933e-01
4.000000000000000222e-01
3.880000000000000115e-01
4.139999999999999791e-01
4.240000000000000435e-01
3.760000000000000009e-01
3.760000000000000009e-01
4.500000000000000111e-01
4.040000000000000258e-01
4.160000000000000364e-01
4.160000000000000364e-01
4.080000000000000293e-01
4.300000000000000488e-01
3.840000000000000080e-01
4.420000000000000040e-01
3.640000000000000457e-01
3.739999999999999991e-01
4.320000000000000506e-01
3.979999999999999649e-01
3.940000000000000169e-01
3.700000000000000511e-01
3.960000000000000187e-01
4.200000000000000400e-01
3.939999999999999614e-01
3.760000000000000009e-01
3.479999999999999760e-01
4.080000000000000293e-01
3.719999999999999973e-01
4.140000000000000346e-01
4.059999999999999720e-01
4.219999999999999862e-01
3.619999999999999885e-01
4.120000000000000329e-01
3.860000000000000098e-01
4.080000000000000293e-01
3.780000000000000027e-01
4.280000000000000471e-01
4.040000000000000258e-01
4.000000000000000222e-01
3.619999999999999885e-01
3.479999999999999760e-01
4.580000000000000182e-01
3.880000000000000671e-01
4.399999999999999467e-01
4.099999999999999756e-01
4.060000000000000275e-01
4.040000000000000258e-01
4.200000000000000400e-01
4.219999999999999862e-01
4.460000000000000075e-01
3.899999999999999578e-01
3.920000000000000151e-01
4.120000000000000329e-01
3.960000000000000187e-01
4.359999999999999432e-01
4.259999999999999898e-01
4.320000000000000506e-01
4.060000000000000275e-01
4.380000000000000004e-01
4.299999999999999933e-01
3.979999999999999649e-01
4.259999999999999898e-01
4.259999999999999898e-01
4.080000000000000293e-01
4.000000000000000222e-01
4.300000000000000488e-01
3.679999999999999938e-01
4.059999999999999720e-01
3.840000000000000080e-01
4.219999999999999862e-01
4.500000000000000111e-01
4.400000000000000577e-01
3.800000000000000044e-01
4.160000000000000364e-01
4.099999999999999756e-01
4.000000000000000222e-01
3.940000000000000169e-01
3.579999999999999849e-01
4.099999999999999756e-01
4.259999999999999898e-01
4.080000000000000293e-01
3.940000000000000169e-01
4.100000000000000311e-01
4.500000000000000111e-01
3.960000000000000187e-01
3.840000000000000080e-01
4.019999999999999685e-01
3.840000000000000080e-01
3.860000000000000098e-01
3.979999999999999649e-01
3.940000000000000169e-01
3.880000000000000115e-01
4.080000000000000293e-01
4.200000000000000400e-01
3.499999999999999778e-01
4.480000000000000648e-01
4.420000000000000040e-01
4.299999999999999933e-01
4.120000000000000329e-01
3.899999999999999578e-01
4.000000000000000222e-01
3.739999999999999991e-01
4.080000000000000293e-01
3.780000000000000027e-01
3.719999999999999973e-01
3.800000000000000044e-01
4.040000000000000258e-01
4.199999999999999289e-01
3.960000000000000187e-01
3.979999999999999649e-01
3.739999999999999436e-01
3.800000000000000044e-01
4.160000000000000364e-01
3.660000000000000475e-01
4.280000000000000471e-01
3.999999999999999667e-01
4.060000000000000275e-01
4.059999999999999720e-01
4.240000000000000435e-01
4.160000000000000364e-01
4.019999999999999685e-01
4.000000000000000222e-01
4.400000000000000577e-01
4.100000000000000311e-01
4.240000000000000435e-01
4.039999999999999147e-01
3.920000000000000151e-01
3.999999999999999667e-01
4.000000000000000222e-01
4.000000000000000222e-01
4.099999999999999756e-01
3.860000000000000098e-01
4.399999999999999467e-01
4.080000000000000293e-01
4.019999999999999685e-01
4.580000000000000182e-01
4.220000000000000417e-01
4.319999999999999396e-01
4.420000000000000040e-01
4.040000000000000258e-01
4.160000000000000364e-01
4.000000000000000777e-01
4.300000000000000488e-01
4.099999999999999756e-01
4.179999999999999827e-01
4.040000000000000258e-01
4.160000000000000364e-01
4.060000000000000275e-01
4.079999999999999183e-01
3.579999999999999849e-01
4.080000000000000293e-01
3.840000000000000635e-01
3.999999999999999667e-01
3.679999999999999938e-01
4.380000000000000004e-01
4.000000000000000222e-01
4.299999999999999933e-01
3.780000000000000027e-01
4.200000000000000400e-01
4.200000000000000400e-01
4.219999999999999862e-01
4.320000000000000506e-01
4.580000000000000182e-01
3.880000000000000115e-01
4.219999999999999862e-01
4.280000000000000471e-01
4.219999999999999862e-01
4.219999999999999862e-01
4.060000000000000275e-01
4.259999999999999898e-01
3.900000000000000133e-01
3.979999999999999649e-01
3.900000000000000133e-01
4.059999999999999720e-01
4.420000000000000040e-01
4.179999999999999827e-01
4.280000000000000471e-01
3.619999999999999885e-01
3.900000000000000133e-01
4.099999999999999756e-01
4.240000000000000435e-01
4.259999999999999898e-01
3.820000000000000062e-01
3.940000000000000169e-01
3.499999999999999778e-01
4.240000000000000435e-01
4.160000000000000364e-01
4.439999999999999503e-01
4.460000000000000075e-01
3.940000000000000169e-01
4.699999999999999178e-01
4.339999999999999969e-01
3.820000000000000062e-01
3.719999999999999973e-01
3.959999999999999631e-01
4.179999999999999827e-01
4.160000000000000364e-01
3.980000000000000204e-01
4.100000000000000311e-01
4.240000000000000435e-01
3.460000000000000298e-01
4.139999999999999791e-01
4.240000000000000435e-01
3.840000000000000080e-01
3.860000000000000098e-01
4.420000000000000040e-01
4.040000000000000258e-01
4.120000000000000329e-01
4.439999999999999503e-01
4.120000000000000329e-01
3.960000000000000187e-01
4.319999999999999396e-01
3.559999999999999831e-01
4.480000000000000648e-01
4.140000000000000346e-01
3.960000000000000187e-01
3.779999999999999472e-01
4.060000000000000275e-01
4.020000000000000240e-01
4.000000000000000222e-01
4.179999999999999827e-01
4.000000000000000222e-01
4.200000000000000400e-01
4.000000000000000222e-01
3.719999999999999973e-01
4.040000000000000258e-01
4.440000000000000613e-01
3.980000000000000204e-01
3.719999999999999973e-01
3.599999999999999867e-01
4.420000000000000040e-01
4.179999999999999827e-01
4.420000000000000040e-01
4.339999999999999969e-01
4.460000000000000075e-01
4.000000000000000777e-01
3.760000000000000009e-01
3.960000000000000187e-01
4.299999999999999933e-01
4.120000000000000329e-01
4.080000000000000293e-01
4.099999999999999756e-01
3.880000000000000115e-01
4.320000000000000506e-01
3.900000000000000133e-01
4.259999999999999898e-01
4.500000000000000111e-01
3.980000000000000204e-01
4.219999999999999862e-01
4.559999999999999609e-01
3.920000000000000151e-01
4.299999999999999933e-01
4.360000000000000542e-01
4.200000000000000400e-01
4.120000000000000329e-01
4.080000000000000293e-01
4.179999999999999827e-01
3.740000000000000546e-01
4.120000000000000329e-01
4.220000000000000417e-01
4.360000000000000542e-01
4.059999999999999720e-01
3.820000000000000062e-01
4.240000000000000435e-01
3.820000000000000062e-01
3.739999999999999991e-01
3.920000000000000151e-01
3.719999999999999973e-01
4.000000000000000222e-01
4.460000000000000075e-01
4.279999999999999361e-01
4.080000000000000293e-01
4.200000000000000400e-01
4.160000000000000364e-01
4.120000000000000329e-01
4.219999999999999862e-01
4.160000000000000364e-01
4.339999999999999969e-01
4.080000000000000848e-01
4.519999999999999574e-01
3.880000000000000115e-01
3.900000000000000133e-01
3.900000000000000133e-01
3.739999999999999991e-01
4.160000000000000364e-01
3.980000000000000204e-01
4.380000000000000004e-01
4.179999999999999827e-01
4.399999999999999467e-01
4.400000000000000577e-01
3.920000000000000151e-01
4.359999999999999432e-01
4.080000000000000293e-01
4.019999999999999685e-01
4.200000000000000400e-01
4.000000000000000222e-01
4.279999999999999361e-01
4.080000000000000293e-01
3.780000000000000027e-01
4.259999999999999898e-01
4.339999999999999969e-01
4.200000000000000400e-01
3.939999999999999614e-01
4.380000000000000004e-01
3.459999999999999742e-01
4.279999999999999361e-01
4.240000000000000435e-01
4.080000000000000293e-01
3.979999999999999649e-01
4.219999999999999862e-01
3.940000000000000169e-01
4.099999999999999756e-01
3.979999999999999649e-01
4.000000000000000222e-01
3.520000000000000351e-01
3.960000000000000187e-01
4.500000000000000111e-01
4.099999999999999756e-01
4.299999999999999933e-01
4.299999999999999933e-01
4.620000000000000218e-01
3.999999999999999667e-01
3.739999999999999991e-01
4.120000000000000329e-01
4.439999999999999503e-01
4.240000000000000435e-01
4.320000000000000506e-01
4.320000000000000506e-01
4.060000000000000275e-01
4.080000000000000293e-01
4.299999999999999933e-01
4.219999999999999862e-01
4.059999999999999720e-01
4.240000000000000435e-01
3.980000000000000204e-01
4.040000000000000258e-01
3.960000000000000187e-01
4.099999999999999756e-01
3.980000000000000204e-01
3.940000000000000169e-01
4.080000000000000293e-01
4.179999999999999827e-01
4.179999999999999827e-01
4.219999999999999862e-01
3.820000000000000062e-01
3.899999999999999578e-01
4.120000000000000329e-01
4.439999999999999503e-01
4.040000000000000258e-01
4.040000000000000258e-01
4.480000000000000648e-01
4.040000000000000258e-01
4.100000000000000311e-01
3.980000000000000204e-01
4.280000000000000471e-01
4.219999999999999862e-01
3.760000000000000009e-01
4.099999999999999756e-01
4.280000000000000471e-01
4.060000000000000275e-01
3.620000000000000440e-01
4.100000000000000311e-01
4.099999999999999756e-01
4.060000000000000275e-01
4.000000000000000222e-01
4.220000000000000417e-01
3.900000000000000133e-01
4.000000000000000222e-01
3.960000000000000187e-01
3.840000000000000080e-01
4.480000000000000648e-01
4.420000000000000040e-01
4.000000000000000222e-01
3.860000000000000098e-01
3.979999999999999649e-01
4.420000000000000040e-01
4.219999999999999862e-01
3.899999999999999578e-01
3.699999999999999956e-01
3.860000000000000098e-01
4.299999999999999933e-01
4.240000000000000435e-01
4.040000000000000258e-01
4.280000000000000471e-01
4.200000000000000400e-01
4.460000000000000075e-01
4.540000000000000147e-01
4.320000000000000506e-01
3.840000000000000080e-01
3.760000000000000009e-01
4.000000000000000222e-01
4.040000000000000258e-01
3.800000000000000044e-01
4.339999999999999969e-01
4.179999999999999827e-01
4.519999999999999574e-01
3.739999999999999436e-01
4.080000000000000293e-01
4.339999999999999969e-01
3.780000000000000027e-01
4.440000000000000613e-01
3.840000000000000080e-01
3.760000000000000009e-01
4.140000000000000346e-01
4.319999999999999396e-01
3.760000000000000564e-01
3.980000000000000204e-01
4.200000000000000400e-01
4.120000000000000329e-01
4.400000000000000577e-01
3.919999999999999596e-01
4.320000000000000506e-01
4.139999999999999791e-01
3.919999999999999596e-01
4.000000000000000777e-01
4.099999999999999756e-01
3.980000000000000204e-01
4.599999999999999645e-01
4.179999999999999827e-01
3.979999999999999649e-01
3.760000000000000564e-01
4.439999999999999503e-01
4.060000000000000275e-01
3.979999999999999649e-01
4.060000000000000275e-01
4.200000000000000400e-01
4.080000000000000293e-01
4.199999999999999289e-01
3.920000000000000151e-01
4.120000000000000329e-01
3.960000000000000187e-01
3.919999999999999596e-01
4.080000000000000293e-01
3.880000000000000115e-01
4.160000000000000364e-01
4.299999999999999933e-01
3.940000000000000169e-01
4.360000000000000542e-01
3.739999999999999991e-01
3.939999999999999614e-01
3.960000000000000187e-01
4.100000000000000311e-01
4.200000000000000400e-01
3.900000000000000133e-01
4.100000000000000311e-01
4.020000000000000240e-01
3.900000000000000133e-01
4.200000000000000400e-01
4.160000000000000364e-01
4.219999999999999862e-01
4.299999999999999933e-01
3.999999999999999667e-01
3.880000000000000115e-01
4.200000000000000400e-01
4.040000000000000258e-01
4.040000000000000258e-01
4.140000000000000346e-01
4.000000000000000777e-01
3.680000000000000493e-01
3.659999999999999920e-01
4.120000000000000329e-01
4.639999999999999680e-01
4.059999999999999720e-01
3.860000000000000098e-01
4.480000000000000648e-01
3.760000000000000009e-01
4.040000000000000258e-01
3.659999999999999920e-01
4.200000000000000400e-01
3.659999999999999365e-01
4.080000000000000293e-01
4.160000000000000364e-01
4.299999999999999933e-01
3.980000000000000204e-01
3.999999999999999667e-01
4.239999999999999325e-01
4.219999999999999862e-01
3.760000000000000009e-01
3.880000000000000115e-01
4.219999999999999862e-01
3.800000000000000044e-01
4.000000000000000222e-01
4.120000000000000329e-01
4.240000000000000435e-01
3.920000000000000151e-01
4.380000000000000004e-01
3.719999999999999973e-01
4.439999999999999503e-01
4.040000000000000258e-01
3.920000000000000151e-01
4.040000000000000258e-01
4.060000000000000275e-01
4.080000000000000293e-01
4.440000000000000613e-01
4.080000000000000293e-01
4.380000000000000004e-01
4.580000000000000182e-01
4.099999999999999756e-01
3.899999999999999578e-01
4.160000000000000364e-01
4.060000000000000275e-01
4.019999999999999685e-01
4.000000000000000222e-01
3.940000000000000169e-01
3.940000000000000169e-01
4.060000000000000275e-01
3.940000000000000169e-01
4.259999999999999898e-01
3.940000000000000169e-01
4.059999999999999720e-01
3.960000000000000187e-01
4.080000000000000293e-01
3.980000000000000204e-01
4.020000000000000240e-01
4.320000000000000506e-01
3.699999999999999956e-01
3.760000000000000009e-01
4.259999999999999898e-01
4.099999999999999756e-01
4.219999999999999862e-01
3.999999999999999667e-01
3.880000000000000115e-01
4.119999999999999218e-01
3.900000000000000133e-01
4.040000000000000258e-01
4.080000000000000293e-01
3.999999999999999667e-01
4.160000000000000364e-01
3.739999999999999991e-01
4.099999999999999756e-01
4.120000000000000329e-01
3.980000000000000204e-01
4.139999999999999791e-01
3.739999999999999991e-01
3.760000000000000009e-01
3.980000000000000204e-01
4.399999999999999467e-01
4.160000000000000364e-01
4.139999999999999791e-01
3.920000000000000706e-01
4.339999999999999969e-01
4.259999999999999898e-01
4.239999999999999325e-01
4.100000000000000311e-01
4.380000000000000004e-01
4.040000000000000258e-01
4.139999999999999791e-01
3.880000000000000115e-01
4.439999999999999503e-01
4.080000000000000293e-01
3.800000000000000044e-01
3.979999999999999649e-01
4.059999999999999720e-01
4.219999999999999862e-01
4.299999999999999933e-01
4.100000000000000311e-01
4.120000000000000329e-01
4.019999999999999685e-01
3.820000000000000062e-01
4.179999999999999827e-01
3.820000000000000062e-01
4.040000000000000258e-01
4.440000000000000613e-01
3.719999999999999973e-01
4.380000000000000004e-01
3.940000000000000169e-01
3.840000000000000080e-01
3.699999999999999956e-01
3.860000000000000098e-01
4.120000000000000329e-01
4.120000000000000329e-01
3.679999999999999938e-01
3.940000000000000169e-01
4.420000000000000040e-01
3.880000000000000115e-01
4.199999999999999289e-01
3.920000000000000151e-01
4.140000000000000346e-01
3.939999999999999614e-01
4.059999999999999720e-01
4.020000000000000240e-01
3.800000000000000044e-01
4.200000000000000400e-01
4.280000000000000471e-01
4.000000000000000222e-01
4.179999999999999827e-01
4.040000000000000258e-01
4.660000000000000253e-01
3.920000000000000151e-01
3.959999999999999631e-01
3.939999999999999614e-01
4.120000000000000329e-01
3.999999999999999667e-01
4.139999999999999791e-01
4.139999999999999791e-01
3.760000000000000009e-01
4.480000000000000648e-01
3.920000000000000151e-01
4.480000000000000648e-01
3.119999999999999996e-01
4.020000000000000240e-01
3.960000000000000187e-01
4.059999999999999720e-01
4.399999999999999467e-01
4.080000000000000293e-01
3.760000000000000564e-01
3.960000000000000187e-01
4.240000000000000435e-01
4.240000000000000435e-01
4.099999999999999756e-01
3.960000000000000187e-01
3.719999999999999973e-01
4.120000000000000329e-01
4.460000000000000075e-01
4.019999999999999685e-01
4.240000000000000435e-01
3.800000000000000044e-01
4.140000000000000346e-01
4.500000000000000111e-01
3.960000000000000187e-01
4.079999999999999183e-01
4.000000000000000222e-01
4.179999999999999827e-01
4.200000000000000400e-01
3.160000000000000031e-01
4.360000000000000542e-01
3.719999999999999973e-01
4.219999999999999862e-01
4.080000000000000293e-01
3.880000000000000671e-01
4.280000000000000471e-01
3.760000000000000009e-01
3.920000000000000151e-01
4.080000000000000293e-01
4.080000000000000293e-01
4.060000000000000275e-01
4.080000000000000293e-01
3.679999999999999938e-01
4.080000000000000293e-01
4.619999999999999107e-01
3.879999999999999560e-01
4.020000000000000240e-01
3.860000000000000098e-01
3.800000000000000044e-01
4.320000000000000506e-01
3.800000000000000044e-01
4.080000000000000293e-01
4.120000000000000329e-01
4.160000000000000364e-01
3.940000000000000169e-01
4.320000000000000506e-01
3.959999999999999631e-01
4.040000000000000258e-01
4.120000000000000329e-01
3.920000000000000151e-01
4.160000000000000364e-01
3.959999999999999631e-01
3.960000000000000187e-01
4.339999999999999969e-01
3.739999999999999991e-01
4.080000000000000293e-01


==> Txt_Files/MAB/Number_of_Hs_nh=4_nl=5,_M=4,_step=0.2,_Row_7.txt <==
6.580000000000001403e-01
1.619999999999999774e-01
4.660000000000000253e-01
3.979999999999999649e-01
2.699999999999999623e-01
2.160000000000000253e-01
3.019999999999999352e-01
4.620000000000000218e-01
5.599999999999999423e-01
5.480000000000000426e-01
2.600000000000000089e-01
4.240000000000000435e-01
2.179999999999999993e-01
6.879999999999999449e-01
3.240000000000000102e-01
2.939999999999999836e-01
3.000000000000000444e-01
3.160000000000000586e-01
2.940000000000000391e-01
2.679999999999999605e-01
4.679999999999999716e-01
3.020000000000000462e-01
4.399999999999999467e-01
4.680000000000000826e-01
3.660000000000000475e-01
3.779999999999999472e-01
2.260000000000000064e-01
1.939999999999999780e-01
3.220000000000000084e-01
4.959999999999999964e-01
4.499999999999999556e-01
2.959999999999999853e-01
3.379999999999999671e-01
4.279999999999999916e-01
3.000000000000000444e-01
2.860000000000000320e-01
3.180000000000000049e-01
2.979999999999999316e-01
3.800000000000000044e-01
3.380000000000000226e-01
2.199999999999999734e-01
3.420000000000000262e-01
3.200000000000000067e-01
1.900000000000000022e-01
2.740000000000000213e-01
3.340000000000000191e-01
2.560000000000000053e-01
2.860000000000000320e-01
2.579999999999999516e-01
3.020000000000000462e-01
3.439999999999999725e-01
7.199999999999999734e-01
3.979999999999999649e-01
2.959999999999999853e-01
3.739999999999999436e-01
4.079999999999999738e-01
2.080000000000000182e-01
5.060000000000000053e-01
2.579999999999999516e-01
1.839999999999999969e-01
4.260000000000000453e-01
2.419999999999999651e-01
1.859999999999999987e-01
2.979999999999999871e-01
4.920000000000000484e-01
3.500000000000000333e-01
4.219999999999999862e-01
1.600000000000000033e-01
5.659999999999999476e-01
3.500000000000000333e-01
3.720000000000000528e-01
2.760000000000000231e-01
1.580000000000000293e-01
4.519999999999999574e-01
4.040000000000000258e-01
3.140000000000000013e-01
3.439999999999999725e-01
4.499999999999999556e-01
4.480000000000000093e-01
2.919999999999999818e-01
3.320000000000000173e-01
3.079999999999999960e-01
3.080000000000000515e-01
1.839999999999999969e-01
4.399999999999999467e-01
3.280000000000000138e-01
4.320000000000000506e-01
4.259999999999999898e-01
3.560000000000000386e-01
4.120000000000000329e-01
3.540000000000000369e-01
6.580000000000000293e-01
5.380000000000000338e-01
3.020000000000000462e-01
3.659999999999999920e-01
4.140000000000000902e-01
5.760000000000000675e-01
2.640000000000000124e-01
3.000000000000000444e-01
6.059999999999999831e-01
3.259999999999999565e-01
5.000000000000000000e-01
3.980000000000000204e-01
5.120000000000000107e-01
4.159999999999999809e-01
3.620000000000000440e-01
4.240000000000000435e-01
4.199999999999999845e-01
4.200000000000000400e-01
4.359999999999999432e-01
2.339999999999999858e-01
4.959999999999999964e-01
2.979999999999999871e-01
2.640000000000000124e-01
5.660000000000000586e-01
3.640000000000000457e-01
2.540000000000000591e-01
2.900000000000000355e-01
3.439999999999999725e-01
1.940000000000000058e-01
5.180000000000000160e-01
4.380000000000000004e-01
3.599999999999999312e-01
2.479999999999999982e-01
1.419999999999999873e-01
4.819999999999999840e-01
2.520000000000000018e-01
4.999999999999999445e-01
2.719999999999999640e-01
4.820000000000001505e-01
4.899999999999999911e-01
5.380000000000000338e-01
1.699999999999999845e-01
4.000000000000000222e-01
2.959999999999999853e-01
2.379999999999999893e-01
4.159999999999999809e-01
3.599999999999999312e-01
4.740000000000000324e-01
2.120000000000000218e-01
5.360000000000001430e-01
2.000000000000000111e-01
2.479999999999999982e-01
4.679999999999999716e-01
4.260000000000000453e-01
3.640000000000000457e-01
4.959999999999999964e-01
3.840000000000000080e-01
4.200000000000000400e-01
2.379999999999999893e-01
3.559999999999999831e-01
2.859999999999999765e-01
3.919999999999999596e-01
2.919999999999999818e-01
5.200000000000000178e-01
4.980000000000001092e-01
3.679999999999999938e-01
2.679999999999999605e-01
3.280000000000000138e-01
3.979999999999999649e-01
2.819999999999999729e-01
2.299999999999999822e-01
3.000000000000000444e-01
2.239999999999999769e-01
4.160000000000000364e-01
5.779999999999999583e-01
3.260000000000000120e-01
2.459999999999999964e-01
3.860000000000000098e-01
4.020000000000000240e-01
6.360000000000001208e-01
4.299999999999999933e-01
2.680000000000000715e-01
2.479999999999999982e-01
3.660000000000000475e-01
1.519999999999999962e-01
2.600000000000000089e-01
2.640000000000000124e-01
4.520000000000000129e-01
2.039999999999999869e-01
4.500000000000000111e-01
2.360000000000000153e-01
2.520000000000000018e-01
2.419999999999999651e-01
2.979999999999999871e-01
2.400000000000000189e-01
1.339999999999999802e-01
2.879999999999999782e-01
2.780000000000000249e-01
2.939999999999999836e-01
4.640000000000000235e-01
2.740000000000000213e-01
3.379999999999999671e-01
1.820000000000000229e-01
4.740000000000000324e-01
2.300000000000000100e-01
4.520000000000000129e-01
3.659999999999999920e-01
4.000000000000000222e-01
2.419999999999999651e-01
3.360000000000000764e-01
2.760000000000000231e-01
4.539999999999999591e-01
4.359999999999999987e-01
1.959999999999999798e-01
2.079999999999999905e-01
3.300000000000000711e-01
2.100000000000000200e-01
3.459999999999999742e-01
5.359999999999999210e-01
3.679999999999999938e-01
3.579999999999999849e-01
2.260000000000000064e-01
3.240000000000000102e-01
3.000000000000000444e-01
5.679999999999999494e-01
3.760000000000000009e-01
2.879999999999999782e-01
4.999999999999999445e-01
3.340000000000000191e-01
2.799999999999999711e-01
4.180000000000000382e-01
5.280000000000000249e-01
3.220000000000000639e-01
5.620000000000000551e-01
3.299999999999999600e-01
2.059999999999999887e-01
2.660000000000000142e-01
3.879999999999999560e-01
3.560000000000000386e-01
4.940000000000000502e-01
2.220000000000000029e-01
4.079999999999999738e-01
4.440000000000000058e-01
4.640000000000000235e-01
2.299999999999999822e-01
4.179999999999999827e-01
5.460000000000000409e-01
4.440000000000000058e-01
3.739999999999999436e-01
3.980000000000000759e-01
2.540000000000000591e-01
2.479999999999999427e-01
5.399999999999999245e-01
3.439999999999999725e-01
5.100000000000000089e-01
4.500000000000000111e-01
2.220000000000000029e-01
2.899999999999999800e-01
4.699999999999999734e-01
2.239999999999999769e-01
1.720000000000000140e-01
3.960000000000000187e-01
5.120000000000000107e-01
3.699999999999999956e-01
3.100000000000000533e-01
2.660000000000000697e-01
5.140000000000000124e-01
7.120000000000000773e-01
3.500000000000000333e-01
4.719999999999999196e-01
3.039999999999999925e-01
4.420000000000000595e-01
2.520000000000000018e-01
4.520000000000000129e-01
4.699999999999999178e-01
3.560000000000000386e-01
1.019999999999999934e-01
4.620000000000000773e-01
5.560000000000000497e-01
3.099999999999999978e-01
2.000000000000000111e-01
3.220000000000000084e-01
3.840000000000000080e-01
1.380000000000000115e-01
4.300000000000000488e-01
3.760000000000000009e-01
5.060000000000000053e-01
4.059999999999999720e-01
4.500000000000000111e-01
3.480000000000000315e-01
2.300000000000000377e-01
3.860000000000000098e-01
5.420000000000000373e-01
3.079999999999999960e-01
3.599999999999999312e-01
3.719999999999999973e-01
3.920000000000000706e-01
6.980000000000000648e-01
3.960000000000000187e-01
2.699999999999999623e-01
2.220000000000000029e-01
6.379999999999999005e-01
5.779999999999999583e-01
4.380000000000000004e-01
3.900000000000000133e-01
3.319999999999999063e-01
3.360000000000000209e-01
4.720000000000000306e-01
2.440000000000000224e-01
2.820000000000000284e-01
5.499999999999999334e-01
1.519999999999999962e-01
4.399999999999999467e-01
3.660000000000000475e-01
2.379999999999999893e-01
2.540000000000000591e-01
3.459999999999999742e-01
2.499999999999999722e-01
3.559999999999999831e-01
3.899999999999999578e-01
2.960000000000000409e-01
5.939999999999999725e-01
3.940000000000000169e-01
4.019999999999999685e-01
2.959999999999999853e-01
1.920000000000000318e-01
4.560000000000000164e-01
4.159999999999999809e-01
4.680000000000000826e-01
4.759999999999999787e-01
4.720000000000000306e-01
5.799999999999999600e-01
3.860000000000000653e-01
2.799999999999999711e-01
5.700000000000000622e-01
1.779999999999999916e-01
3.679999999999999938e-01
5.199999999999999761e-02
4.299999999999999933e-01
2.079999999999999905e-01
5.020000000000000018e-01
2.939999999999999836e-01
7.200000000000000844e-02
3.459999999999999742e-01
4.859999999999999321e-01
3.620000000000000440e-01
2.179999999999999716e-01
2.300000000000000100e-01
5.460000000000000409e-01
3.980000000000000204e-01
2.979999999999999871e-01
4.699999999999999178e-01
4.120000000000000884e-01
2.139999999999999958e-01
4.299999999999999933e-01
4.380000000000000004e-01
4.460000000000000631e-01
3.180000000000000049e-01
2.839999999999999747e-01
3.160000000000000586e-01
2.819999999999999729e-01
4.399999999999999467e-01
5.260000000000000231e-01
3.060000000000000497e-01
3.119999999999999996e-01
2.780000000000000249e-01
2.339999999999999858e-01
2.140000000000000235e-01
2.880000000000000338e-01
3.040000000000000480e-01
5.660000000000000586e-01
3.760000000000000009e-01
4.140000000000000346e-01
1.719999999999999862e-01
3.099999999999999423e-01
2.419999999999999651e-01
4.920000000000000484e-01
3.020000000000000462e-01
2.039999999999999591e-01
2.460000000000000242e-01
3.039999999999999925e-01
4.899999999999999911e-01
4.440000000000000058e-01
4.179999999999999827e-01
2.499999999999999722e-01
4.180000000000000382e-01
2.600000000000000089e-01
3.800000000000000044e-01
1.719999999999999862e-01
2.179999999999999993e-01
3.780000000000000582e-01
3.480000000000000315e-01
3.419999999999999707e-01
3.800000000000000044e-01
2.939999999999999836e-01
2.199999999999999734e-01
5.060000000000000053e-01
6.040000000000000924e-01
3.380000000000000226e-01
3.760000000000000009e-01
5.320000000000000284e-01
3.840000000000000080e-01
4.620000000000000218e-01
5.539999999999999369e-01
3.460000000000000853e-01
5.600000000000000533e-01
4.979999999999999427e-01
2.699999999999999623e-01
2.919999999999999818e-01
2.419999999999999651e-01
3.940000000000000724e-01
3.019999999999999352e-01
3.399999999999999689e-01
1.859999999999999987e-01
3.779999999999999472e-01
4.000000000000000222e-01
3.000000000000000444e-01
3.679999999999999938e-01
4.420000000000000595e-01
5.260000000000001341e-01
2.920000000000000373e-01
3.280000000000000138e-01
1.579999999999999738e-01
3.820000000000000062e-01
4.460000000000000075e-01
2.200000000000000289e-01
4.199999999999999845e-01
3.160000000000000586e-01
5.200000000000000178e-01
2.580000000000000071e-01
2.839999999999999747e-01
5.160000000000000142e-01
3.239999999999999547e-01
2.359999999999999598e-01
2.460000000000000242e-01
4.860000000000000431e-01
4.919999999999999929e-01
4.959999999999999964e-01
3.820000000000000062e-01
1.180000000000000077e-01
3.280000000000000138e-01
2.079999999999999905e-01
3.699999999999999956e-01
2.740000000000000213e-01
2.280000000000000360e-01
3.700000000000000511e-01
2.459999999999999964e-01
3.679999999999999938e-01
4.959999999999999964e-01
2.699999999999999623e-01
2.880000000000000338e-01
5.919999999999999707e-01
2.979999999999999316e-01
3.320000000000000173e-01
3.940000000000000169e-01
4.460000000000000631e-01
1.439999999999999891e-01
2.560000000000000608e-01
2.580000000000000071e-01
3.399999999999999689e-01
4.539999999999999591e-01
3.660000000000000475e-01
4.380000000000000004e-01
4.560000000000000719e-01
5.320000000000000284e-01
5.040000000000000036e-01
2.499999999999999722e-01
4.680000000000000826e-01
9.200000000000001232e-02
3.220000000000000084e-01
3.840000000000000080e-01
5.160000000000000142e-01
4.400000000000001132e-01
3.119999999999999996e-01
3.559999999999999831e-01
4.899999999999999911e-01
4.680000000000001381e-01
2.560000000000000053e-01
4.280000000000000471e-01
5.439999999999999281e-01
6.540000000000000258e-01
2.979999999999999871e-01
5.380000000000000338e-01
3.899999999999999578e-01
4.679999999999999716e-01
6.079999999999999849e-01
4.980000000000001092e-01
2.359999999999999598e-01
7.219999999999999751e-01
4.720000000000000306e-01
1.200000000000000094e-01
3.200000000000000067e-01
2.640000000000000124e-01
3.879999999999999560e-01
2.899999999999999800e-01
5.120000000000000107e-01
1.559999999999999998e-01
2.200000000000000219e-02
5.020000000000000018e-01
3.699999999999999956e-01
4.419999999999998930e-01
4.999999999999999584e-02
3.340000000000000191e-01
4.399999999999999467e-01
3.519999999999999796e-01
3.059999999999999942e-01
2.979999999999999316e-01
3.940000000000000169e-01
2.139999999999999403e-01
6.239999999999998881e-01
2.799999999999999711e-01
3.560000000000000386e-01
5.240000000000000213e-01
5.980000000000000870e-01
4.960000000000001630e-01
3.960000000000000187e-01
3.920000000000000706e-01
4.019999999999999685e-01
3.459999999999999742e-01
6.919999999999998375e-01
4.680000000000000826e-01
4.520000000000000129e-01
4.500000000000000111e-01
5.720000000000000639e-01
3.360000000000000209e-01
5.340000000000000302e-01
5.499999999999999334e-01
2.579999999999999516e-01
3.519999999999999796e-01
4.460000000000000631e-01
4.639999999999999680e-01
6.099999999999998757e-01
2.919999999999999263e-01
3.079999999999999960e-01
2.620000000000000107e-01
5.380000000000000338e-01
5.300000000000000266e-01
7.479999999999999982e-01
4.299999999999999933e-01
1.959999999999999798e-01
4.840000000000000968e-01
3.459999999999999742e-01
7.159999999999999698e-01
3.719999999999999973e-01
5.120000000000000107e-01
3.800000000000000600e-01
3.860000000000000098e-01
5.420000000000000373e-01
5.660000000000000586e-01
4.800000000000000377e-01
4.620000000000000218e-01
8.220000000000000639e-01
4.720000000000000306e-01
4.740000000000000324e-01
3.059999999999999942e-01
4.839999999999999303e-01
2.740000000000000213e-01
4.060000000000000275e-01
3.780000000000000582e-01
2.940000000000000391e-01
4.559999999999999054e-01
2.400000000000000189e-01
6.340000000000000080e-01
4.720000000000000306e-01
4.199999999999999289e-01
5.420000000000000373e-01
4.800000000000000377e-01
3.480000000000000315e-01
4.219999999999999307e-01
2.339999999999999858e-01
5.399999999999999245e-01
5.160000000000000142e-01
5.759999999999999565e-01
3.680000000000000493e-01
3.059999999999999942e-01
4.699999999999999178e-01
3.119999999999999996e-01
4.839999999999999303e-01
2.859999999999999765e-01
3.119999999999999440e-01
4.499999999999999556e-01
5.020000000000000018e-01
3.140000000000000013e-01
4.520000000000000129e-01
4.240000000000000435e-01
4.699999999999999734e-01
4.280000000000000471e-01
2.719999999999999640e-01
3.699999999999999400e-01
5.480000000000000426e-01
3.179999999999998939e-01
2.800000000000000266e-01
4.159999999999999809e-01
5.719999999999999529e-01
4.619999999999999662e-01
2.660000000000000142e-01
1.340000000000000357e-01
4.760000000000000897e-01
6.040000000000000924e-01
2.520000000000000573e-01
4.020000000000000240e-01
4.200000000000000400e-01
5.439999999999999281e-01
3.519999999999999796e-01
2.039999999999999869e-01
4.400000000000000577e-01
4.840000000000000968e-01
6.139999999999999902e-01
2.199999999999999734e-01
5.800000000000000711e-01
5.300000000000000266e-01
5.000000000000000000e-01
4.779999999999999805e-01
3.659999999999999920e-01
5.120000000000000107e-01
1.620000000000000051e-01
4.319999999999999951e-01
6.239999999999998881e-01
4.740000000000000879e-01
3.739999999999999436e-01
5.739999999999999547e-01
4.079999999999999738e-01
3.499999999999999778e-01
5.000000000000000000e-01
5.140000000000000124e-01
6.119999999999999885e-01
3.439999999999999725e-01
3.500000000000000333e-01
4.679999999999999716e-01
4.380000000000000004e-01
3.980000000000000204e-01
4.519999999999999574e-01
4.260000000000000453e-01
6.319999999999998952e-01
3.860000000000000098e-01
4.779999999999999805e-01
3.739999999999999991e-01
3.340000000000000191e-01
3.480000000000000315e-01
3.299999999999999600e-01
4.380000000000000004e-01
2.679999999999999605e-01
4.979999999999999427e-01
5.299999999999999156e-01
2.560000000000000053e-01
3.920000000000000706e-01
5.280000000000000249e-01
2.280000000000000360e-01
5.360000000000001430e-01
4.359999999999999987e-01
6.420000000000000151e-01
5.620000000000000551e-01
4.999999999999999445e-01
5.399999999999999245e-01
3.480000000000000315e-01
5.160000000000000142e-01
2.960000000000000409e-01
3.519999999999999796e-01
1.459999999999999909e-01
4.219999999999999862e-01
4.319999999999999951e-01
4.079999999999999738e-01
5.959999999999999742e-01
5.120000000000000107e-01
3.679999999999999938e-01
5.380000000000000338e-01
3.859999999999999543e-01
4.660000000000000253e-01
4.499999999999999556e-01
3.900000000000000133e-01
4.539999999999999591e-01
6.119999999999999885e-01
3.659999999999999920e-01
6.660000000000000364e-01
3.879999999999999560e-01
4.000000000000000222e-01
3.980000000000000204e-01
3.480000000000000315e-01
3.860000000000000098e-01
2.120000000000000218e-01
4.100000000000000311e-01
4.100000000000000311e-01
4.819999999999999840e-01
3.979999999999999649e-01
4.000000000000000222e-01
4.680000000000001381e-01
3.920000000000000706e-01
7.319999999999999840e-01
6.280000000000000027e-01
2.720000000000000195e-01
1.680000000000000104e-01
4.120000000000000329e-01
4.119999999999999774e-01
5.140000000000000124e-01
6.219999999999999973e-01
5.640000000000000568e-01
3.320000000000000173e-01
2.620000000000000107e-01
2.959999999999999853e-01
3.059999999999999942e-01
3.360000000000000209e-01
5.460000000000000409e-01
9.199999999999998457e-02
4.240000000000000435e-01
3.300000000000000711e-01
3.960000000000000187e-01
2.520000000000000018e-01
6.139999999999999902e-01
2.620000000000000107e-01
4.219999999999999307e-01
3.919999999999999596e-01
5.939999999999999725e-01
4.319999999999999951e-01
4.720000000000000306e-01
1.939999999999999780e-01
5.919999999999999707e-01
1.140000000000000041e-01
3.780000000000000582e-01
2.220000000000000029e-01
4.699999999999999178e-01
6.219999999999999973e-01
4.319999999999999951e-01
3.780000000000000582e-01
4.959999999999999964e-01
2.339999999999999858e-01
1.740000000000000435e-01
4.800000000000000377e-01
2.620000000000000107e-01
3.940000000000000169e-01
4.639999999999999680e-01
4.380000000000000004e-01
4.660000000000000253e-01
3.480000000000000315e-01
4.100000000000000311e-01
1.780000000000000193e-01
2.979999999999999871e-01
1.900000000000000022e-01
4.180000000000000382e-01
6.180000000000001048e-01
4.259999999999999898e-01
5.440000000000000391e-01
3.980000000000000759e-01
2.699999999999999623e-01
5.460000000000000409e-01
4.359999999999999987e-01
5.100000000000000089e-01
5.300000000000000266e-01
5.320000000000000284e-01
4.720000000000000306e-01
4.020000000000000240e-01
4.720000000000000306e-01
2.520000000000000573e-01
2.419999999999999651e-01
4.019999999999999685e-01
2.740000000000000213e-01
4.660000000000000253e-01
6.379999999999999005e-01
4.380000000000000004e-01
5.060000000000000053e-01
2.020000000000000129e-01
5.600000000000000533e-01
3.739999999999999436e-01
5.520000000000000462e-01
4.679999999999999161e-01
3.180000000000000604e-01
3.360000000000000764e-01
3.399999999999999689e-01
7.059999999999999609e-01
4.639999999999999680e-01
5.679999999999999494e-01
3.520000000000000351e-01
3.480000000000000315e-01
3.659999999999999920e-01
4.460000000000000075e-01
5.860000000000000764e-01
2.299999999999999822e-01
3.779999999999999472e-01
4.740000000000000324e-01
4.399999999999999467e-01
3.739999999999999436e-01
3.140000000000000013e-01
2.060000000000000164e-01
6.739999999999998215e-01
3.039999999999999925e-01
5.399999999999999245e-01
2.760000000000000231e-01
6.639999999999998126e-01
4.120000000000000329e-01
5.939999999999999725e-01
2.839999999999999747e-01
1.119999999999999885e-01
5.860000000000000764e-01
4.600000000000000755e-01
4.440000000000000058e-01
5.040000000000000036e-01
3.679999999999999938e-01
5.140000000000000124e-01
3.620000000000000440e-01
4.000000000000000222e-01
3.599999999999999312e-01
3.739999999999999991e-01
5.220000000000001306e-01
5.220000000000001306e-01
5.340000000000000302e-01
3.260000000000000120e-01
3.180000000000000049e-01
5.480000000000000426e-01
1.180000000000000077e-01
5.520000000000000462e-01
2.820000000000000284e-01
5.539999999999999369e-01
4.259999999999999898e-01
3.879999999999999560e-01
4.460000000000000075e-01
3.340000000000000191e-01
3.040000000000000480e-01
5.720000000000000639e-01
3.599999999999999867e-01
4.340000000000000524e-01
4.619999999999999662e-01
2.440000000000000224e-01
5.819999999999999618e-01
3.500000000000000333e-01
4.200000000000000400e-01
2.799999999999999711e-01
6.400000000000000133e-01
5.140000000000000124e-01
3.119999999999999440e-01
5.600000000000000533e-01
4.319999999999999951e-01
3.160000000000000586e-01
4.740000000000000324e-01
3.100000000000000533e-01
3.220000000000000084e-01
6.840000000000000524e-01
5.100000000000000089e-01
3.700000000000000511e-01
6.019999999999999796e-01
3.320000000000000173e-01
4.619999999999999662e-01
1.680000000000000104e-01
5.699999999999999512e-01
5.140000000000000124e-01
4.759999999999999787e-01
3.480000000000000315e-01
6.840000000000000524e-01
4.940000000000000502e-01
3.360000000000000209e-01
3.079999999999999960e-01
5.599999999999999423e-01
4.440000000000000058e-01
4.599999999999999645e-01
3.659999999999999920e-01
5.880000000000000782e-01
5.020000000000000018e-01
3.439999999999999725e-01
4.580000000000000182e-01
6.340000000000000080e-01
5.719999999999999529e-01
5.240000000000000213e-01
2.199999999999999734e-01
4.600000000000000755e-01
4.720000000000000306e-01
1.799999999999999933e-01
5.299999999999999156e-01
6.219999999999999973e-01
6.879999999999999449e-01
4.180000000000000382e-01
3.119999999999999440e-01
3.660000000000000475e-01
3.879999999999999560e-01
2.620000000000000107e-01
3.999999999999999667e-01
1.520000000000000240e-01
3.960000000000000187e-01
5.680000000000001714e-01
3.879999999999999560e-01
2.919999999999999818e-01
4.440000000000000058e-01
5.740000000000000657e-01
3.459999999999999187e-01
4.780000000000000360e-01
3.919999999999999596e-01
3.840000000000000080e-01
3.900000000000000133e-01
3.379999999999999671e-01
5.460000000000000409e-01
2.640000000000000124e-01
3.620000000000000440e-01
4.520000000000000129e-01
5.160000000000000142e-01
3.699999999999999956e-01
3.679999999999999938e-01
1.820000000000000506e-01
2.579999999999999516e-01
1.979999999999999538e-01
3.340000000000000191e-01
3.299999999999999600e-01
4.219999999999999862e-01
5.800000000000000711e-01
3.160000000000000586e-01
5.320000000000000284e-01
6.840000000000000524e-01
3.879999999999999560e-01
6.139999999999999902e-01
3.579999999999999849e-01
3.599999999999999867e-01
2.959999999999999853e-01
5.340000000000000302e-01
3.240000000000000102e-01
1.580000000000000293e-01
3.800000000000000044e-01
4.559999999999999054e-01
4.959999999999999964e-01
4.100000000000000311e-01
4.060000000000000275e-01
4.359999999999999432e-01
3.000000000000000444e-01
4.940000000000000502e-01
6.199999999999998845e-01
5.600000000000000533e-01
5.979999999999999760e-01
4.279999999999999916e-01
4.120000000000000884e-01
3.560000000000000386e-01
5.100000000000000089e-01
4.440000000000000058e-01
3.820000000000000062e-01
5.280000000000000249e-01
3.619999999999999329e-01
4.180000000000000382e-01
3.099999999999999978e-01
3.380000000000000226e-01
4.339999999999999969e-01
5.060000000000000053e-01
2.880000000000000338e-01
3.500000000000000333e-01
3.000000000000000444e-01
5.160000000000000142e-01
4.420000000000000595e-01
3.500000000000000333e-01
4.819999999999999840e-01
3.280000000000000138e-01
4.739999999999999769e-01
5.700000000000000622e-01
4.779999999999999805e-01
6.560000000000000275e-01
4.580000000000000182e-01
3.439999999999999725e-01
3.680000000000000493e-01
5.900000000000000799e-01
6.339999999999998970e-01
2.520000000000000573e-01
3.459999999999999187e-01
2.680000000000000715e-01
4.819999999999999840e-01
5.180000000000000160e-01
4.440000000000000058e-01
5.879999999999999671e-01
4.240000000000000435e-01
6.199999999999998845e-01
4.600000000000000200e-01
5.440000000000000391e-01
2.279999999999999527e-01
4.299999999999999933e-01
2.320000000000000118e-01
4.679999999999999716e-01
4.299999999999999933e-01
3.459999999999999187e-01
6.080000000000000959e-01
3.300000000000000711e-01
5.140000000000000124e-01
4.819999999999999840e-01
2.420000000000000484e-01
4.539999999999999591e-01
4.779999999999999805e-01
2.659999999999999587e-01
4.279999999999999916e-01
3.220000000000000084e-01
4.899999999999999911e-01
4.860000000000000431e-01
5.120000000000000107e-01
4.160000000000000364e-01
3.340000000000000191e-01
4.819999999999998730e-01
5.060000000000000053e-01
4.740000000000000324e-01
6.440000000000000169e-01
5.420000000000000373e-01
3.880000000000000115e-01
3.660000000000000475e-01
5.140000000000000124e-01
5.640000000000000568e-01
4.340000000000000524e-01
4.600000000000000200e-01
3.760000000000000009e-01
3.820000000000000062e-01
3.900000000000000133e-01
5.000000000000000000e-01
4.259999999999999898e-01
3.300000000000000711e-01
3.320000000000000173e-01
5.740000000000000657e-01
3.640000000000000457e-01
5.520000000000000462e-01
6.020000000000000906e-01
5.460000000000000409e-01
3.400000000000000244e-01
4.040000000000000258e-01
6.660000000000000364e-01
4.380000000000000004e-01
6.059999999999999831e-01
5.260000000000001341e-01
5.520000000000000462e-01
4.959999999999999964e-01
5.760000000000000675e-01
5.340000000000000302e-01
2.039999999999999869e-01
6.720000000000000417e-01
4.419999999999998930e-01
5.979999999999999760e-01
4.039999999999999702e-01
5.740000000000000657e-01
4.079999999999999738e-01
5.699999999999999512e-01
3.460000000000000853e-01
6.779999999999999361e-01
4.480000000000000093e-01
6.080000000000000959e-01
5.060000000000000053e-01
3.099999999999999978e-01
6.540000000000000258e-01
5.280000000000000249e-01
4.740000000000000879e-01
3.780000000000000582e-01
2.260000000000000064e-01
5.520000000000000462e-01
6.379999999999999005e-01
5.140000000000000124e-01
5.639999999999999458e-01
6.619999999999999218e-01
5.480000000000000426e-01
2.359999999999999598e-01
4.159999999999999809e-01
5.260000000000000231e-01
6.420000000000000151e-01
8.360000000000000764e-01
3.599999999999999312e-01
3.719999999999999973e-01
4.079999999999999738e-01
4.359999999999999432e-01
5.860000000000000764e-01
6.260000000000000009e-01
6.460000000000001297e-01
3.220000000000000084e-01
5.560000000000000497e-01
7.039999999999999591e-01
6.199999999999999956e-01
5.959999999999999742e-01
6.220000000000001084e-01
5.760000000000000675e-01
2.839999999999999747e-01
3.540000000000000369e-01
6.520000000000000240e-01
5.539999999999999369e-01
4.000000000000000222e-01
1.039999999999999952e-01
4.919999999999999929e-01
4.740000000000000324e-01
7.460000000000001075e-01
5.180000000000000160e-01
3.599999999999999312e-01
6.379999999999999005e-01
3.260000000000000120e-01
2.919999999999999818e-01
6.079999999999999849e-01
3.639999999999999902e-01
6.059999999999999831e-01
5.140000000000000124e-01
2.699999999999999623e-01
4.940000000000000502e-01
3.840000000000000080e-01
4.979999999999999427e-01
5.120000000000000107e-01
4.740000000000000324e-01
3.940000000000000169e-01
5.040000000000000036e-01
3.000000000000000444e-01
5.280000000000000249e-01
3.119999999999999996e-01
6.239999999999999991e-01
6.059999999999999831e-01
2.880000000000000338e-01
5.800000000000000711e-01
6.180000000000001048e-01
6.079999999999997629e-01
3.220000000000000084e-01
3.119999999999999440e-01
4.000000000000000222e-01
6.159999999999999920e-01
5.180000000000000160e-01
3.159999999999999476e-01
5.040000000000000036e-01
3.919999999999999596e-01
5.359999999999999210e-01
3.840000000000000080e-01
3.480000000000000315e-01
4.720000000000000306e-01
4.400000000000000577e-01
6.300000000000001155e-01
4.860000000000000431e-01
4.040000000000000258e-01
5.879999999999999671e-01
7.020000000000000684e-01
6.739999999999999325e-01
5.459999999999999298e-01
6.820000000000000506e-01
2.979999999999999316e-01
3.500000000000000888e-01
6.700000000000000400e-01
4.420000000000000040e-01
6.180000000000001048e-01
4.959999999999999964e-01
6.919999999999998375e-01
5.900000000000000799e-01
5.200000000000000178e-01
3.379999999999999671e-01
4.299999999999999933e-01
3.739999999999999991e-01
5.719999999999999529e-01
5.179999999999999050e-01
4.440000000000000058e-01
5.480000000000000426e-01
5.280000000000000249e-01
4.619999999999999662e-01
5.679999999999999494e-01
3.259999999999999565e-01
3.719999999999999418e-01
4.619999999999999662e-01
2.939999999999999836e-01
5.280000000000000249e-01
5.539999999999999369e-01
5.640000000000000568e-01
4.699999999999999178e-01
5.880000000000000782e-01
7.260000000000000897e-01
5.659999999999999476e-01
5.100000000000000089e-01
3.899999999999999578e-01
5.120000000000001217e-01
5.640000000000000568e-01
4.279999999999999916e-01
2.680000000000000715e-01
4.120000000000000884e-01
5.560000000000000497e-01
4.139999999999999791e-01
5.060000000000000053e-01
4.999999999999999445e-01
3.679999999999999938e-01
4.819999999999999840e-01
5.219999999999999085e-01
6.699999999999999289e-01
4.580000000000000182e-01
5.480000000000000426e-01
5.340000000000000302e-01
3.719999999999999973e-01
3.840000000000000635e-01
5.659999999999999476e-01
5.040000000000000036e-01
3.459999999999999187e-01
5.520000000000000462e-01
3.760000000000000009e-01
5.240000000000000213e-01
5.780000000000000693e-01
3.660000000000000475e-01
4.139999999999999791e-01
6.099999999999998757e-01
4.380000000000000004e-01
6.520000000000000240e-01
3.040000000000000480e-01
2.960000000000000409e-01
2.939999999999999836e-01
4.460000000000000075e-01
6.360000000000000098e-01
4.839999999999999303e-01
4.699999999999999734e-01
4.120000000000000329e-01
6.500000000000000222e-01
4.899999999999999911e-01
5.620000000000000551e-01
5.219999999999999085e-01
3.259999999999999565e-01
3.879999999999999560e-01
5.040000000000000036e-01
5.320000000000000284e-01
6.260000000000000009e-01
6.739999999999998215e-01
5.360000000000001430e-01
3.999999999999999667e-01
3.480000000000000315e-01
4.259999999999999898e-01
6.599999999999999201e-01
4.480000000000000093e-01
8.139999999999999458e-01
7.899999999999999245e-01
5.699999999999999512e-01
3.480000000000000315e-01
6.139999999999999902e-01
5.020000000000000018e-01
4.839999999999999303e-01
4.159999999999999809e-01
6.759999999999999343e-01
5.780000000000000693e-01
5.460000000000000409e-01
5.740000000000000657e-01
2.279999999999999527e-01
6.540000000000000258e-01
3.080000000000000515e-01
6.980000000000000648e-01
5.759999999999999565e-01
6.580000000000001403e-01
5.280000000000000249e-01
6.760000000000000453e-01
5.620000000000000551e-01
4.079999999999999183e-01
6.500000000000000222e-01
7.000000000000000666e-01
6.900000000000000577e-01
4.620000000000000218e-01
3.899999999999999578e-01
6.939999999999999503e-01
6.400000000000000133e-01
3.180000000000000049e-01
6.180000000000001048e-01
6.800000000000000488e-01
4.800000000000000377e-01
3.579999999999999849e-01
6.480000000000001315e-01
5.919999999999999707e-01
2.260000000000000064e-01
6.159999999999999920e-01
3.339999999999999081e-01
5.420000000000000373e-01
6.980000000000000648e-01
3.820000000000000062e-01
6.080000000000000959e-01
4.640000000000000235e-01
4.079999999999999738e-01
4.380000000000000004e-01
6.759999999999999343e-01
4.880000000000000449e-01
6.219999999999999973e-01
4.339999999999999969e-01
7.520000000000000018e-01
1.960000000000000353e-01
6.720000000000001528e-01
3.679999999999999938e-01
2.880000000000000338e-01
1.359999999999999820e-01
4.820000000000001505e-01
4.620000000000000773e-01
2.040000000000000424e-01
3.620000000000000440e-01
4.780000000000000360e-01
3.340000000000000191e-01
5.340000000000000302e-01
4.399999999999999467e-01
5.919999999999999707e-01
3.940000000000000169e-01
5.300000000000000266e-01
6.400000000000000133e-01
5.779999999999999583e-01
4.639999999999999680e-01
5.200000000000000178e-01
5.380000000000000338e-01
7.600000000000000089e-01
2.979999999999999316e-01
5.240000000000000213e-01
4.420000000000000040e-01
4.860000000000000431e-01
2.780000000000000249e-01
6.619999999999999218e-01
5.280000000000000249e-01
6.400000000000000133e-01
3.679999999999999938e-01
5.840000000000000746e-01
3.439999999999999725e-01
5.320000000000000284e-01
3.579999999999999849e-01
4.159999999999999809e-01
2.780000000000000249e-01
4.399999999999999467e-01
3.780000000000000582e-01
5.839999999999999636e-01
2.880000000000000338e-01
4.880000000000000449e-01
4.839999999999999303e-01
5.480000000000000426e-01
3.439999999999999725e-01
4.460000000000000075e-01
4.400000000000000577e-01
5.780000000000000693e-01
5.340000000000000302e-01
4.600000000000000755e-01
6.260000000000000009e-01
4.440000000000000058e-01
4.280000000000000471e-01
3.559999999999999831e-01
3.239999999999999547e-01
2.800000000000000266e-01
3.519999999999999796e-01
5.320000000000000284e-01
6.879999999999999449e-01
3.840000000000000080e-01
5.040000000000000036e-01
4.339999999999999969e-01
7.520000000000000018e-01
4.120000000000000329e-01
5.819999999999999618e-01
3.879999999999999560e-01
5.120000000000000107e-01
4.300000000000000488e-01
3.400000000000000244e-01
2.680000000000000715e-01
3.280000000000000138e-01
6.640000000000000346e-01
6.360000000000000098e-01
4.640000000000000235e-01
4.219999999999999307e-01
4.519999999999999574e-01
2.879999999999999782e-01
2.699999999999999623e-01
6.280000000000000027e-01
5.180000000000000160e-01
3.900000000000000133e-01
3.519999999999999796e-01
5.779999999999999583e-01
4.040000000000000258e-01
4.519999999999999574e-01
5.020000000000000018e-01
3.360000000000000209e-01
2.660000000000000142e-01
4.140000000000000346e-01
5.640000000000000568e-01
6.239999999999999991e-01
4.640000000000000235e-01
6.879999999999999449e-01
7.219999999999999751e-01
5.660000000000000586e-01
5.920000000000000817e-01
4.580000000000000182e-01
3.079999999999999960e-01
3.860000000000000098e-01
6.319999999999998952e-01
5.040000000000000036e-01
5.920000000000000817e-01
5.560000000000000497e-01
5.679999999999999494e-01
5.560000000000000497e-01
3.900000000000000133e-01
4.039999999999999702e-01
3.320000000000000728e-01
3.559999999999999831e-01
5.300000000000000266e-01
5.000000000000000000e-01
3.020000000000000462e-01
3.679999999999999938e-01
6.180000000000001048e-01
3.760000000000000009e-01
5.760000000000000675e-01
4.319999999999999951e-01
2.580000000000000071e-01
5.380000000000000338e-01
5.659999999999999476e-01
6.019999999999999796e-01
6.939999999999999503e-01
3.700000000000000511e-01
6.419999999999999041e-01
5.779999999999999583e-01
6.139999999999999902e-01
5.859999999999999654e-01
6.280000000000000027e-01
5.639999999999999458e-01
5.259999999999999121e-01
6.479999999999999094e-01
3.000000000000000444e-01
4.999999999999999445e-01
3.599999999999999867e-01
6.700000000000000400e-01
4.800000000000000377e-01
5.440000000000000391e-01
3.940000000000000169e-01
5.219999999999999085e-01
4.679999999999999716e-01
4.500000000000000111e-01
5.420000000000000373e-01
2.839999999999999747e-01
2.839999999999999747e-01
5.280000000000000249e-01
6.099999999999998757e-01
4.679999999999999161e-01
4.940000000000000502e-01
3.320000000000000728e-01
6.020000000000000906e-01
4.880000000000000449e-01
5.040000000000000036e-01
7.299999999999999822e-01
4.699999999999999734e-01
4.299999999999999933e-01
5.120000000000000107e-01
5.880000000000001892e-01
6.799999999999999378e-01
6.720000000000000417e-01
3.340000000000000191e-01
3.760000000000000009e-01
5.480000000000000426e-01
6.800000000000000488e-01
4.000000000000000777e-01
5.919999999999999707e-01
4.580000000000000182e-01
6.119999999999999885e-01
4.460000000000000631e-01
4.780000000000000360e-01
5.120000000000000107e-01
4.739999999999999769e-01
6.440000000000000169e-01
5.499999999999999334e-01
4.600000000000000200e-01
4.619999999999999662e-01
4.019999999999999685e-01
3.000000000000000444e-01
3.840000000000000635e-01
3.680000000000000493e-01
5.959999999999999742e-01
4.720000000000000306e-01
4.619999999999999662e-01
6.080000000000000959e-01
6.099999999999998757e-01
3.840000000000000635e-01
5.200000000000000178e-01
5.019999999999998908e-01
4.779999999999999805e-01
4.600000000000000200e-01
4.219999999999999307e-01
4.299999999999999933e-01
5.579999999999999405e-01
3.980000000000000759e-01
5.099999999999998979e-01
4.319999999999999951e-01
6.640000000000000346e-01
5.639999999999999458e-01
5.399999999999999245e-01
2.299999999999999822e-01
7.559999999999998943e-01
4.420000000000000595e-01
3.059999999999999942e-01
5.739999999999999547e-01
4.139999999999999791e-01
4.859999999999999321e-01
7.040000000000000702e-01
5.940000000000000835e-01
3.280000000000000138e-01
5.240000000000001323e-01
4.819999999999998730e-01
5.320000000000000284e-01
6.400000000000000133e-01
4.520000000000000129e-01
2.899999999999999800e-01
5.439999999999999281e-01
2.660000000000000142e-01
4.959999999999999964e-01
4.299999999999999933e-01
4.479999999999999538e-01
4.859999999999999321e-01
6.080000000000000959e-01
5.939999999999999725e-01
2.720000000000000195e-01
3.580000000000000404e-01
3.760000000000000009e-01
5.260000000000000231e-01
4.280000000000000471e-01
3.280000000000000138e-01
4.440000000000000058e-01
4.919999999999999929e-01
7.299999999999998712e-01
4.880000000000000449e-01
3.719999999999999973e-01
5.000000000000000000e-01
4.680000000000001381e-01
5.100000000000000089e-01
1.060000000000000109e-01
6.400000000000000133e-01
4.979999999999999427e-01
5.600000000000000533e-01
5.219999999999999085e-01
6.200000000000001066e-01
5.679999999999999494e-01
4.480000000000000648e-01
4.380000000000000004e-01
5.580000000000000515e-01
2.179999999999999716e-01
4.159999999999999809e-01
6.720000000000000417e-01
6.659999999999999254e-01
5.480000000000000426e-01
2.580000000000000071e-01
4.179999999999999827e-01
4.819999999999999840e-01
5.800000000000000711e-01
7.479999999999998872e-01
7.140000000000000790e-01
2.120000000000000218e-01
3.640000000000000457e-01
7.319999999999999840e-01
6.119999999999999885e-01
5.460000000000000409e-01
7.160000000000000808e-01
3.940000000000000724e-01
4.260000000000001008e-01
4.500000000000000111e-01
5.340000000000000302e-01
3.240000000000000102e-01
6.620000000000000329e-01
3.519999999999999796e-01
5.420000000000000373e-01
2.460000000000000242e-01
4.940000000000000502e-01
5.520000000000000462e-01
4.959999999999999964e-01
4.380000000000000004e-01
6.239999999999999991e-01
5.420000000000000373e-01
7.580000000000000071e-01
5.539999999999999369e-01
7.560000000000001164e-01
5.280000000000000249e-01
8.500000000000000888e-01
6.300000000000001155e-01
4.899999999999999911e-01
4.179999999999999827e-01
7.159999999999999698e-01
4.740000000000000324e-01
6.400000000000000133e-01
5.760000000000000675e-01
5.320000000000000284e-01
5.280000000000000249e-01
6.119999999999999885e-01
5.060000000000000053e-01
5.120000000000000107e-01
5.440000000000000391e-01
4.199999999999999845e-01
4.020000000000000240e-01
4.219999999999999307e-01
5.699999999999999512e-01
5.580000000000000515e-01
5.779999999999999583e-01
6.560000000000000275e-01
2.859999999999999765e-01
4.539999999999999591e-01
7.339999999999998748e-01
5.599999999999999423e-01
5.100000000000000089e-01
5.340000000000000302e-01
4.839999999999999303e-01
5.340000000000000302e-01
5.399999999999999245e-01
5.959999999999999742e-01
5.499999999999999334e-01
6.759999999999999343e-01
7.180000000000000826e-01
4.220000000000000973e-01
6.159999999999999920e-01
4.100000000000000311e-01
5.880000000000000782e-01
3.259999999999999565e-01
4.819999999999999840e-01
5.959999999999998632e-01
6.600000000000002531e-01
6.560000000000000275e-01
3.920000000000000706e-01
5.839999999999999636e-01
5.319999999999999174e-01
5.520000000000000462e-01
5.379999999999999227e-01
5.020000000000000018e-01
5.760000000000000675e-01
6.239999999999999991e-01
4.720000000000000306e-01
5.839999999999999636e-01
4.519999999999999574e-01
7.520000000000000018e-01
2.839999999999999747e-01
6.099999999999999867e-01
6.879999999999999449e-01
4.720000000000000306e-01
4.019999999999999685e-01
6.180000000000001048e-01
5.839999999999999636e-01
5.219999999999999085e-01
5.220000000000001306e-01
5.699999999999999512e-01
6.980000000000000648e-01
5.879999999999999671e-01
4.560000000000000164e-01
4.999999999999999445e-01
2.780000000000000249e-01
4.839999999999999303e-01
6.599999999999999201e-01
2.699999999999999623e-01
4.420000000000000040e-01
3.919999999999999596e-01
6.180000000000001048e-01
7.780000000000000249e-01
5.180000000000000160e-01
6.000000000000000888e-01
3.840000000000000635e-01
6.720000000000001528e-01
6.360000000000000098e-01
3.840000000000000635e-01
6.599999999999999201e-01
4.420000000000000040e-01
3.899999999999999578e-01
6.759999999999999343e-01
5.679999999999999494e-01
5.660000000000000586e-01
5.399999999999999245e-01
3.960000000000000187e-01
6.180000000000001048e-01
5.340000000000000302e-01
6.360000000000000098e-01
6.320000000000001172e-01
5.080000000000001181e-01
6.440000000000001279e-01
4.839999999999999303e-01
4.580000000000000182e-01
4.480000000000000093e-01
4.619999999999999662e-01
4.779999999999999805e-01
5.880000000000000782e-01
6.200000000000001066e-01
5.340000000000000302e-01
7.100000000000000755e-01
4.679999999999999716e-01
4.940000000000000502e-01
4.660000000000000253e-01
7.100000000000000755e-01
5.040000000000000036e-01
5.880000000000000782e-01
6.400000000000000133e-01
6.540000000000000258e-01
6.540000000000000258e-01
6.059999999999999831e-01
5.040000000000000036e-01
4.899999999999999911e-01
6.420000000000000151e-01
5.599999999999999423e-01
6.700000000000000400e-01
7.319999999999999840e-01
6.500000000000000222e-01
3.400000000000000244e-01
5.560000000000000497e-01
6.080000000000000959e-01
2.580000000000000071e-01
5.959999999999998632e-01
3.900000000000000133e-01
7.259999999999999787e-01
5.979999999999999760e-01
5.040000000000001146e-01
5.240000000000000213e-01
7.160000000000000808e-01
3.659999999999999920e-01
4.719999999999999196e-01
3.900000000000000133e-01
6.480000000000000204e-01
4.499999999999999556e-01
7.280000000000000915e-01
6.979999999999999538e-01
2.200000000000000289e-01
4.979999999999999427e-01
6.680000000000000382e-01
7.100000000000000755e-01
6.939999999999999503e-01
4.999999999999999445e-01
4.720000000000000306e-01
4.739999999999999769e-01
5.359999999999999210e-01
6.159999999999999920e-01
5.800000000000000711e-01
3.900000000000000133e-01
6.500000000000001332e-01
4.740000000000000324e-01
4.060000000000000275e-01
7.180000000000000826e-01
6.059999999999999831e-01
3.659999999999999920e-01
5.620000000000000551e-01
5.760000000000000675e-01
3.599999999999999867e-01
4.299999999999999933e-01
5.660000000000000586e-01
5.539999999999999369e-01
5.620000000000000551e-01
5.880000000000000782e-01
4.699999999999999734e-01
3.200000000000000067e-01
7.500000000000000000e-01
6.159999999999999920e-01
5.640000000000000568e-01
7.240000000000000879e-01
5.520000000000000462e-01
5.420000000000000373e-01
3.659999999999999920e-01
5.340000000000000302e-01
5.460000000000000409e-01
6.320000000000001172e-01
3.780000000000000582e-01
7.880000000000000338e-01
6.080000000000000959e-01
3.560000000000000386e-01
7.800000000000000266e-01
6.900000000000000577e-01
7.319999999999999840e-01
5.099999999999998979e-01
5.779999999999999583e-01
7.420000000000001039e-01
5.699999999999999512e-01
6.600000000000001421e-01
3.480000000000000315e-01
5.140000000000000124e-01
5.320000000000000284e-01
5.340000000000000302e-01
3.980000000000000204e-01
4.299999999999999933e-01
5.919999999999999707e-01
5.180000000000000160e-01
6.280000000000000027e-01
2.959999999999999853e-01
5.760000000000000675e-01
5.320000000000000284e-01
5.220000000000001306e-01
5.519999999999999352e-01
6.379999999999999005e-01
5.160000000000000142e-01
5.480000000000000426e-01
7.080000000000000737e-01
5.560000000000000497e-01
4.760000000000000897e-01
5.679999999999999494e-01
6.040000000000000924e-01
5.939999999999997504e-01
5.460000000000000409e-01
6.280000000000000027e-01
6.820000000000000506e-01
5.699999999999999512e-01
5.779999999999999583e-01
5.699999999999999512e-01
5.860000000000000764e-01
5.399999999999999245e-01
4.639999999999999680e-01
3.760000000000000009e-01
3.079999999999999960e-01
5.979999999999999760e-01
7.079999999999999627e-01
6.199999999999999956e-01
3.919999999999999596e-01
3.099999999999999423e-01
3.300000000000000711e-01
4.100000000000000311e-01
6.440000000000000169e-01
5.940000000000000835e-01
2.179999999999999716e-01
4.759999999999999787e-01
5.600000000000000533e-01
7.279999999999999805e-01
7.120000000000000773e-01
4.940000000000000502e-01
5.800000000000000711e-01
5.020000000000000018e-01
6.199999999999999956e-01
6.879999999999999449e-01
4.460000000000000075e-01
3.539999999999999813e-01
6.700000000000000400e-01
2.479999999999999982e-01
6.000000000000000888e-01
5.180000000000000160e-01
3.400000000000000244e-01
4.339999999999999414e-01
7.000000000000001776e-01
6.919999999999998375e-01
5.739999999999999547e-01
5.420000000000000373e-01
5.719999999999999529e-01
6.020000000000000906e-01
4.899999999999999911e-01
5.180000000000000160e-01
5.319999999999999174e-01
4.780000000000000360e-01
6.960000000000000631e-01
3.160000000000000586e-01
5.499999999999999334e-01
5.679999999999999494e-01
3.360000000000000209e-01
6.859999999999999432e-01
6.320000000000001172e-01
5.660000000000000586e-01
4.659999999999999698e-01
5.340000000000000302e-01
4.140000000000000346e-01
4.140000000000000346e-01
6.159999999999999920e-01
4.479999999999999538e-01
5.340000000000000302e-01
5.519999999999999352e-01
5.580000000000000515e-01
6.340000000000000080e-01
3.979999999999999649e-01
6.799999999999999378e-01
5.739999999999999547e-01
5.859999999999999654e-01
6.180000000000001048e-01
7.180000000000000826e-01
5.000000000000000000e-01
4.079999999999999738e-01
4.200000000000000400e-01
5.040000000000000036e-01
7.260000000000000897e-01
4.559999999999999054e-01
7.400000000000001021e-01
4.580000000000000182e-01
5.600000000000000533e-01
6.519999999999999130e-01
5.379999999999999227e-01
5.099999999999998979e-01
4.939999999999999392e-01
5.120000000000001217e-01
6.300000000000001155e-01
5.560000000000000497e-01
4.359999999999999432e-01
6.600000000000001421e-01
7.159999999999999698e-01
2.940000000000000391e-01
5.260000000000000231e-01
5.200000000000000178e-01
6.860000000000000542e-01
6.420000000000000151e-01
4.520000000000000129e-01
5.040000000000000036e-01
6.939999999999999503e-01
5.220000000000001306e-01
5.280000000000000249e-01
6.059999999999999831e-01
4.819999999999999840e-01
6.300000000000001155e-01
6.640000000000000346e-01
5.219999999999999085e-01
2.959999999999999853e-01
4.120000000000000329e-01
5.539999999999999369e-01
4.280000000000000471e-01
3.360000000000000209e-01
4.999999999999999445e-01
6.720000000000000417e-01
4.860000000000000431e-01
6.400000000000000133e-01
6.879999999999999449e-01
4.299999999999999933e-01
6.940000000000000613e-01
6.900000000000000577e-01
6.260000000000000009e-01
4.620000000000000218e-01
5.460000000000000409e-01
6.180000000000001048e-01
3.959999999999999076e-01
3.079999999999999960e-01
6.379999999999999005e-01
7.259999999999999787e-01
5.280000000000000249e-01
4.380000000000000004e-01
4.299999999999999933e-01
5.779999999999999583e-01
5.679999999999999494e-01
4.520000000000000129e-01
4.959999999999999964e-01
3.960000000000000187e-01
4.299999999999999933e-01
4.200000000000000400e-01
4.820000000000001505e-01
5.760000000000000675e-01
4.800000000000000377e-01
5.040000000000001146e-01
6.139999999999999902e-01
4.640000000000000235e-01
4.319999999999999951e-01
5.480000000000000426e-01
3.059999999999999942e-01
7.179999999999998606e-01
6.400000000000000133e-01
2.820000000000000284e-01
7.460000000000001075e-01
5.900000000000000799e-01
4.520000000000000129e-01
5.219999999999999085e-01
3.539999999999999813e-01
5.580000000000000515e-01
5.539999999999999369e-01
4.279999999999999916e-01
4.860000000000000431e-01
6.759999999999999343e-01
5.260000000000001341e-01
6.580000000000000293e-01
5.699999999999999512e-01
6.440000000000000169e-01
5.120000000000001217e-01
7.180000000000000826e-01
6.520000000000000240e-01
4.460000000000000075e-01
5.660000000000000586e-01
7.159999999999999698e-01
7.300000000000000933e-01
2.900000000000000355e-01
5.240000000000000213e-01
5.060000000000000053e-01
5.979999999999999760e-01
6.620000000000001439e-01
9.560000000000000719e-01
6.000000000000000888e-01
6.379999999999999005e-01
3.940000000000000724e-01
4.359999999999999432e-01
4.679999999999999716e-01
7.020000000000000684e-01
5.600000000000000533e-01
7.800000000000000266e-01
3.919999999999999596e-01
6.319999999999998952e-01
5.739999999999999547e-01
2.479999999999999982e-01
8.920000000000000151e-01
4.299999999999999933e-01
6.659999999999999254e-01
4.660000000000000253e-01
3.460000000000000853e-01
4.780000000000000360e-01
7.540000000000000036e-01
3.099999999999999978e-01
2.400000000000000189e-01
5.120000000000000107e-01
5.860000000000000764e-01
5.919999999999999707e-01
6.640000000000001457e-01
5.040000000000000036e-01
5.779999999999999583e-01
4.420000000000000595e-01
6.040000000000000924e-01
4.339999999999999969e-01
5.760000000000000675e-01
5.679999999999999494e-01
5.439999999999999281e-01
5.379999999999999227e-01
5.320000000000001394e-01
1.939999999999999780e-01
5.760000000000000675e-01
5.980000000000000870e-01
5.520000000000000462e-01
6.640000000000000346e-01
4.359999999999999432e-01
5.819999999999999618e-01
5.760000000000000675e-01
6.340000000000000080e-01
6.620000000000000329e-01
5.320000000000000284e-01
6.099999999999999867e-01
5.300000000000000266e-01
5.060000000000000053e-01
8.180000000000000604e-01
6.159999999999999920e-01
8.220000000000000639e-01
7.479999999999998872e-01
7.560000000000001164e-01
3.760000000000001119e-01
5.420000000000000373e-01
2.199999999999999734e-01
5.499999999999999334e-01
3.699999999999999956e-01
3.599999999999999312e-01
3.879999999999999560e-01
5.080000000000001181e-01
4.159999999999999809e-01
6.080000000000000959e-01
2.139999999999999958e-01
4.740000000000000879e-01
6.360000000000000098e-01
6.419999999999999041e-01
6.000000000000000888e-01
4.639999999999999680e-01
6.360000000000000098e-01
6.260000000000000009e-01
3.420000000000000262e-01
4.600000000000000200e-01
5.939999999999999725e-01
4.720000000000000306e-01
5.060000000000000053e-01
6.220000000000001084e-01
5.580000000000000515e-01
6.199999999999999956e-01
5.879999999999999671e-01
7.259999999999999787e-01
4.480000000000000648e-01
5.560000000000000497e-01
4.899999999999999911e-01
6.220000000000001084e-01
6.280000000000000027e-01
7.100000000000000755e-01
7.660000000000000142e-01
6.480000000000000204e-01
7.159999999999999698e-01
6.860000000000000542e-01
4.359999999999999432e-01
5.840000000000000746e-01
4.420000000000000040e-01
5.520000000000000462e-01
6.480000000000000204e-01
5.879999999999999671e-01
5.280000000000000249e-01
6.980000000000000648e-01
6.239999999999999991e-01
5.959999999999999742e-01
7.039999999999999591e-01
6.099999999999999867e-01
5.220000000000001306e-01
5.620000000000000551e-01
5.160000000000000142e-01
4.880000000000000449e-01
5.839999999999999636e-01
7.899999999999999245e-01
6.379999999999999005e-01
7.359999999999999876e-01
6.400000000000000133e-01
5.600000000000000533e-01
7.000000000000000666e-01
5.380000000000000338e-01
7.699999999999999067e-01
7.660000000000000142e-01
5.000000000000000000e-01
5.300000000000000266e-01
6.640000000000000346e-01
5.399999999999999245e-01
6.599999999999999201e-01
6.139999999999999902e-01
6.620000000000000329e-01
4.339999999999999414e-01
5.320000000000000284e-01
5.460000000000000409e-01
6.319999999999998952e-01
5.200000000000000178e-01
4.860000000000000431e-01
4.479999999999999538e-01
5.399999999999999245e-01
3.800000000000000044e-01
3.920000000000000706e-01
3.320000000000000728e-01
6.599999999999999201e-01
6.200000000000001066e-01
4.539999999999999591e-01
7.280000000000000915e-01
8.159999999999998366e-01
7.560000000000001164e-01
6.779999999999999361e-01
7.379999999999999893e-01
7.240000000000000879e-01
7.280000000000000915e-01
3.859999999999999543e-01
6.960000000000000631e-01
6.239999999999999991e-01
6.119999999999999885e-01
6.520000000000000240e-01
6.520000000000000240e-01
6.480000000000000204e-01
5.320000000000000284e-01
4.839999999999999303e-01
7.600000000000000089e-01
4.959999999999999964e-01
5.100000000000000089e-01
8.240000000000000657e-01
7.339999999999999858e-01
5.919999999999999707e-01
5.900000000000000799e-01
3.940000000000000169e-01
6.980000000000000648e-01
6.799999999999999378e-01
5.159999999999999032e-01
5.020000000000000018e-01
6.079999999999999849e-01
3.439999999999999725e-01
5.900000000000000799e-01
7.820000000000001394e-01
5.499999999999999334e-01
6.860000000000000542e-01
7.600000000000000089e-01
8.179999999999999494e-01
7.039999999999999591e-01
4.999999999999999445e-01
4.580000000000000182e-01
4.699999999999999178e-01
4.759999999999999787e-01
5.360000000000001430e-01
5.959999999999999742e-01
6.420000000000000151e-01
6.580000000000001403e-01
6.139999999999999902e-01
5.919999999999999707e-01
3.580000000000000404e-01
5.540000000000001590e-01
5.839999999999999636e-01
7.019999999999999574e-01
5.979999999999999760e-01
5.280000000000000249e-01
5.440000000000000391e-01
5.699999999999999512e-01
7.780000000000000249e-01
4.339999999999999969e-01
6.079999999999999849e-01
4.839999999999999303e-01
8.399999999999999689e-01
4.539999999999999591e-01
7.279999999999999805e-01
7.840000000000001412e-01
5.580000000000000515e-01
4.039999999999999702e-01
5.719999999999999529e-01
8.000000000000000444e-01
6.720000000000000417e-01
7.899999999999999245e-01
8.480000000000000870e-01
5.839999999999999636e-01
6.079999999999999849e-01
6.599999999999999201e-01
5.439999999999999281e-01
5.940000000000000835e-01
5.800000000000000711e-01
5.399999999999999245e-01
5.740000000000000657e-01
5.819999999999999618e-01
7.879999999999998117e-01
7.860000000000000320e-01
5.959999999999998632e-01
6.480000000000000204e-01
6.080000000000000959e-01
5.799999999999999600e-01
5.420000000000000373e-01
6.199999999999999956e-01
6.659999999999999254e-01
5.320000000000000284e-01
7.519999999999998908e-01
4.960000000000001630e-01
6.899999999999999467e-01
5.620000000000000551e-01
4.700000000000000844e-01
6.459999999999999076e-01
6.280000000000000027e-01
6.440000000000000169e-01
5.639999999999999458e-01
4.640000000000000235e-01
7.160000000000000808e-01
6.119999999999999885e-01
5.140000000000000124e-01
6.919999999999999485e-01
6.939999999999999503e-01
3.340000000000000191e-01
5.360000000000001430e-01
6.560000000000000275e-01
6.699999999999999289e-01
6.000000000000000888e-01
4.800000000000000377e-01
6.720000000000000417e-01
6.080000000000000959e-01
5.020000000000000018e-01
5.000000000000000000e-01
5.879999999999999671e-01
6.739999999999999325e-01
6.040000000000000924e-01
5.880000000000000782e-01
6.280000000000000027e-01
6.319999999999998952e-01
7.100000000000000755e-01
4.920000000000000484e-01
7.720000000000000195e-01
4.780000000000000360e-01
6.099999999999999867e-01
7.399999999999999911e-01
7.859999999999999210e-01
7.580000000000000071e-01
6.919999999999999485e-01
5.180000000000000160e-01
6.119999999999999885e-01
4.240000000000000435e-01
5.819999999999999618e-01
6.540000000000001368e-01
7.540000000000000036e-01
6.179999999999998828e-01
7.359999999999999876e-01
6.300000000000001155e-01
6.500000000000000222e-01
3.299999999999999600e-01
7.479999999999998872e-01
6.979999999999999538e-01
6.260000000000000009e-01
6.599999999999999201e-01
7.960000000000000409e-01
8.620000000000000995e-01
6.099999999999999867e-01
4.479999999999999538e-01
1.539999999999999980e-01
6.139999999999999902e-01
6.779999999999999361e-01
6.759999999999999343e-01
2.319999999999999840e-01
8.340000000000000746e-01
4.660000000000000253e-01
6.939999999999999503e-01
6.880000000000000560e-01
5.760000000000000675e-01
6.640000000000000346e-01
6.280000000000000027e-01
6.779999999999999361e-01
7.059999999999999609e-01
7.099999999999998535e-01
6.739999999999999325e-01
6.199999999999998845e-01
6.420000000000000151e-01
7.240000000000000879e-01
8.480000000000000870e-01
6.039999999999998703e-01
4.159999999999999809e-01
3.640000000000000457e-01
4.860000000000000431e-01
6.580000000000001403e-01
5.420000000000000373e-01
7.260000000000000897e-01
4.679999999999999716e-01
4.040000000000000258e-01
7.399999999999999911e-01
4.199999999999999289e-01
5.080000000000001181e-01
5.779999999999999583e-01
6.440000000000000169e-01
4.540000000000000702e-01
4.980000000000001092e-01
5.679999999999999494e-01
5.120000000000000107e-01
6.740000000000000435e-01
5.959999999999999742e-01
5.040000000000000036e-01
5.360000000000001430e-01
4.219999999999999862e-01
6.239999999999999991e-01
6.980000000000000648e-01
6.000000000000000888e-01
6.979999999999999538e-01
4.159999999999999809e-01
6.779999999999999361e-01
6.659999999999999254e-01
7.960000000000000409e-01
4.959999999999999964e-01
7.540000000000000036e-01
6.780000000000001581e-01
5.159999999999999032e-01
4.580000000000000182e-01
6.660000000000000364e-01
5.880000000000000782e-01
6.040000000000000924e-01
7.559999999999998943e-01
4.779999999999999805e-01
6.760000000000000453e-01
5.839999999999999636e-01
7.299999999999999822e-01
7.540000000000001146e-01
5.939999999999997504e-01
6.979999999999999538e-01
6.239999999999999991e-01
7.359999999999999876e-01
6.239999999999998881e-01
6.919999999999999485e-01
7.159999999999999698e-01
6.380000000000000115e-01
7.100000000000000755e-01
8.080000000000000515e-01
5.959999999999998632e-01
5.020000000000000018e-01
3.620000000000000440e-01
6.560000000000000275e-01
6.159999999999999920e-01
6.500000000000000222e-01
7.080000000000000737e-01
4.460000000000000075e-01
6.440000000000000169e-01
7.540000000000000036e-01
6.080000000000000959e-01
6.979999999999999538e-01
8.000000000000000444e-01
6.239999999999999991e-01
4.440000000000000058e-01
4.259999999999999898e-01
7.439999999999999947e-01
7.600000000000000089e-01
7.019999999999999574e-01
6.540000000000000258e-01
6.620000000000000329e-01
5.440000000000000391e-01
4.180000000000000382e-01
5.020000000000000018e-01
4.740000000000000324e-01
3.699999999999999956e-01
7.000000000000000666e-01
6.839999999999999414e-01
7.680000000000000160e-01
1.220000000000000112e-01
5.660000000000000586e-01
3.100000000000000533e-01
5.919999999999999707e-01
6.700000000000000400e-01
3.380000000000000226e-01
5.959999999999999742e-01
8.599999999999999867e-01
6.939999999999999503e-01
6.599999999999999201e-01
6.519999999999999130e-01
6.440000000000000169e-01
3.860000000000000098e-01
5.140000000000000124e-01
7.519999999999998908e-01
3.800000000000000044e-01
6.520000000000000240e-01
6.480000000000000204e-01
7.240000000000000879e-01
5.819999999999999618e-01
5.739999999999999547e-01
6.519999999999999130e-01
6.219999999999999973e-01
6.479999999999999094e-01
6.899999999999999467e-01
5.939999999999999725e-01
6.940000000000000613e-01
7.839999999999999192e-01
6.099999999999999867e-01
5.120000000000000107e-01
6.199999999999999956e-01
7.859999999999999210e-01
4.560000000000000164e-01
7.620000000000000107e-01
6.560000000000000275e-01
6.360000000000001208e-01
7.139999999999999680e-01
7.640000000000000124e-01
6.180000000000001048e-01
5.399999999999999245e-01
6.740000000000000435e-01
4.840000000000000968e-01
5.200000000000000178e-01
6.199999999999999956e-01
6.599999999999999201e-01
3.080000000000000515e-01
6.000000000000000888e-01
6.900000000000000577e-01
5.280000000000000249e-01
5.359999999999999210e-01
5.760000000000000675e-01
3.679999999999999938e-01
6.139999999999999902e-01
5.900000000000000799e-01
6.560000000000000275e-01
8.859999999999998987e-01
7.820000000000000284e-01
2.600000000000000089e-01
6.079999999999999849e-01
6.760000000000000453e-01
6.340000000000000080e-01
7.699999999999999067e-01
4.740000000000000324e-01
6.160000000000001030e-01
4.219999999999999307e-01
7.479999999999999982e-01
7.179999999999999716e-01
7.840000000000001412e-01
6.680000000000000382e-01
6.340000000000000080e-01
5.240000000000000213e-01
5.360000000000001430e-01
6.899999999999999467e-01
6.840000000000000524e-01
7.159999999999999698e-01
6.260000000000000009e-01
8.080000000000000515e-01
6.280000000000000027e-01
5.900000000000000799e-01
6.139999999999999902e-01
5.639999999999999458e-01
5.819999999999999618e-01
6.300000000000001155e-01
4.319999999999999951e-01
6.280000000000000027e-01
7.479999999999999982e-01
5.919999999999999707e-01
7.000000000000000666e-01
7.020000000000000684e-01
5.760000000000000675e-01
6.680000000000000382e-01
5.979999999999999760e-01
8.020000000000001572e-01
4.359999999999999987e-01
6.199999999999999956e-01
6.760000000000000453e-01
6.700000000000000400e-01
6.440000000000001279e-01
3.959999999999999076e-01
5.120000000000000107e-01
5.399999999999999245e-01
7.500000000000000000e-01
5.140000000000000124e-01
6.400000000000000133e-01
6.419999999999999041e-01
6.260000000000000009e-01
5.420000000000000373e-01
3.659999999999999920e-01
5.020000000000000018e-01
6.759999999999999343e-01
5.380000000000000338e-01
4.940000000000000502e-01
4.140000000000000346e-01
4.640000000000000235e-01
5.599999999999999423e-01
5.160000000000000142e-01
6.860000000000000542e-01
5.659999999999999476e-01
6.260000000000000009e-01
5.699999999999999512e-01
7.039999999999999591e-01
6.520000000000000240e-01
4.639999999999999680e-01
3.360000000000000209e-01
6.139999999999999902e-01
6.640000000000000346e-01
4.999999999999999445e-01
7.219999999999999751e-01
7.780000000000000249e-01
5.699999999999998401e-01
6.759999999999999343e-01
5.340000000000000302e-01
7.319999999999999840e-01
6.360000000000001208e-01
6.059999999999998721e-01
5.940000000000000835e-01
5.360000000000001430e-01
6.079999999999999849e-01
5.879999999999999671e-01
6.319999999999998952e-01
4.980000000000001092e-01
4.339999999999999969e-01
5.539999999999999369e-01
5.659999999999999476e-01
3.719999999999999973e-01
4.519999999999999574e-01
6.199999999999999956e-01
6.700000000000000400e-01
5.499999999999999334e-01
6.599999999999999201e-01
5.340000000000000302e-01
5.900000000000000799e-01
6.099999999999999867e-01
5.340000000000000302e-01
6.300000000000001155e-01
5.340000000000000302e-01
5.060000000000000053e-01
8.660000000000001030e-01
7.359999999999999876e-01
7.700000000000001288e-01
5.959999999999999742e-01
5.240000000000000213e-01
6.180000000000001048e-01
3.480000000000000315e-01
5.979999999999999760e-01
5.959999999999999742e-01
4.520000000000000129e-01
6.659999999999999254e-01
6.199999999999999956e-01
5.000000000000000000e-01
6.939999999999999503e-01
6.940000000000000613e-01
5.520000000000000462e-01
6.020000000000000906e-01
7.519999999999998908e-01
7.359999999999999876e-01
4.059999999999999165e-01
5.040000000000000036e-01
6.519999999999999130e-01
7.500000000000000000e-01
5.340000000000000302e-01
7.860000000000000320e-01
6.139999999999999902e-01
8.119999999999999440e-01
6.000000000000000888e-01
5.300000000000000266e-01
6.239999999999999991e-01
6.019999999999999796e-01
7.079999999999999627e-01
5.160000000000000142e-01
5.260000000000001341e-01
7.199999999999998623e-01
6.520000000000000240e-01
4.420000000000000040e-01
6.580000000000000293e-01
5.740000000000000657e-01
6.039999999999998703e-01
6.440000000000001279e-01
7.699999999999999067e-01
6.160000000000001030e-01
5.399999999999999245e-01
5.280000000000000249e-01
8.060000000000000497e-01
4.319999999999999951e-01
5.719999999999999529e-01
5.420000000000000373e-01
7.140000000000000790e-01
6.159999999999999920e-01
5.580000000000000515e-01
8.360000000000000764e-01
5.340000000000000302e-01
6.619999999999999218e-01
4.420000000000000040e-01
2.780000000000000249e-01
5.779999999999999583e-01
6.420000000000000151e-01
5.099999999999998979e-01
6.139999999999999902e-01
5.359999999999999210e-01
5.880000000000000782e-01
6.219999999999999973e-01
8.179999999999999494e-01
4.639999999999999680e-01
7.379999999999999893e-01
6.119999999999999885e-01
7.660000000000000142e-01
6.739999999999999325e-01
5.959999999999999742e-01
5.060000000000000053e-01
8.940000000000001279e-01
6.659999999999999254e-01
7.780000000000000249e-01
5.819999999999999618e-01
6.540000000000000258e-01
6.079999999999999849e-01
5.480000000000000426e-01
6.599999999999999201e-01
7.000000000000000666e-01
6.099999999999999867e-01
7.839999999999999192e-01
7.559999999999998943e-01
4.799999999999999267e-01
7.140000000000001901e-01
8.079999999999999405e-01
7.120000000000000773e-01
6.500000000000000222e-01
4.359999999999999432e-01
7.179999999999999716e-01
6.700000000000000400e-01
6.439999999999999059e-01
6.219999999999999973e-01
5.460000000000000409e-01
4.800000000000000377e-01
6.099999999999999867e-01
4.840000000000000968e-01
7.279999999999999805e-01
7.239999999999998659e-01
6.500000000000001332e-01
2.679999999999999605e-01
7.020000000000000684e-01
6.620000000000000329e-01
7.559999999999998943e-01
6.340000000000000080e-01
5.580000000000000515e-01
8.280000000000000693e-01
6.099999999999998757e-01
6.820000000000000506e-01
6.239999999999998881e-01
6.720000000000000417e-01
8.159999999999999476e-01
5.439999999999999281e-01
5.620000000000000551e-01
7.500000000000000000e-01
6.840000000000000524e-01
4.539999999999999591e-01
4.720000000000000306e-01
6.760000000000000453e-01
7.780000000000000249e-01
7.979999999999999316e-01
7.640000000000001235e-01
7.600000000000000089e-01
5.219999999999999085e-01
6.079999999999997629e-01
8.260000000000000675e-01
4.959999999999999964e-01
8.579999999999998739e-01
7.999999999999999334e-01
6.879999999999999449e-01
7.439999999999998836e-01
7.000000000000000666e-01
5.839999999999999636e-01
7.920000000000000373e-01
6.139999999999998792e-01
5.620000000000000551e-01
6.020000000000000906e-01
6.740000000000000435e-01
7.159999999999999698e-01
6.879999999999999449e-01
5.940000000000000835e-01
5.499999999999999334e-01
6.080000000000000959e-01
7.199999999999998623e-01
6.500000000000000222e-01
6.459999999999999076e-01
6.780000000000001581e-01
6.640000000000000346e-01
7.839999999999999192e-01
6.580000000000001403e-01
6.300000000000000044e-01
6.820000000000000506e-01
6.619999999999999218e-01
5.440000000000000391e-01
7.039999999999999591e-01
5.879999999999999671e-01
7.860000000000000320e-01
7.280000000000000915e-01
7.720000000000000195e-01
5.639999999999999458e-01
4.500000000000000111e-01
8.340000000000000746e-01
6.580000000000000293e-01
3.840000000000000635e-01
7.100000000000000755e-01
3.799999999999998934e-01
4.100000000000000311e-01
4.860000000000000431e-01
6.659999999999999254e-01
6.360000000000000098e-01
6.400000000000000133e-01
5.379999999999999227e-01
7.059999999999999609e-01
6.219999999999999973e-01
8.439999999999999725e-01
5.320000000000000284e-01
8.019999999999998241e-01
6.979999999999999538e-01
6.360000000000001208e-01
7.259999999999999787e-01
5.399999999999999245e-01
5.519999999999999352e-01
7.179999999999999716e-01
6.440000000000000169e-01
5.740000000000000657e-01
8.139999999999999458e-01
7.800000000000000266e-01
6.560000000000000275e-01
6.079999999999999849e-01
4.839999999999999303e-01
5.679999999999999494e-01
7.100000000000000755e-01
5.679999999999999494e-01
6.939999999999999503e-01
5.760000000000000675e-01
4.620000000000000773e-01
8.080000000000000515e-01
7.800000000000000266e-01
6.580000000000000293e-01
6.000000000000000888e-01
5.860000000000000764e-01
7.640000000000000124e-01
5.560000000000000497e-01
5.100000000000000089e-01
8.060000000000000497e-01
6.280000000000000027e-01
5.040000000000000036e-01
6.059999999999999831e-01
6.360000000000000098e-01
5.679999999999999494e-01
6.480000000000000204e-01
8.240000000000000657e-01
5.519999999999999352e-01
5.880000000000000782e-01
3.340000000000000191e-01
7.600000000000000089e-01
6.000000000000000888e-01
8.019999999999999352e-01
6.219999999999999973e-01
7.120000000000000773e-01
7.660000000000000142e-01
6.919999999999999485e-01
7.920000000000000373e-01
6.779999999999999361e-01
5.919999999999999707e-01
7.359999999999999876e-01
5.200000000000000178e-01
7.840000000000001412e-01
6.300000000000001155e-01
7.460000000000001075e-01
7.880000000000000338e-01
7.439999999999999947e-01
6.219999999999999973e-01
5.360000000000001430e-01
4.999999999999999445e-01
7.100000000000000755e-01
6.980000000000000648e-01
6.580000000000000293e-01
5.200000000000000178e-01
6.939999999999999503e-01
7.459999999999999964e-01
6.300000000000001155e-01
6.339999999999998970e-01
8.259999999999999565e-01
8.120000000000000551e-01
8.039999999999999369e-01
6.079999999999999849e-01
4.199999999999999845e-01
7.259999999999999787e-01
6.879999999999999449e-01
4.380000000000000004e-01
6.380000000000000115e-01
6.540000000000000258e-01
4.299999999999999933e-01
8.060000000000000497e-01
6.319999999999998952e-01
4.580000000000000182e-01
6.040000000000000924e-01
5.200000000000000178e-01
5.740000000000000657e-01
5.100000000000000089e-01
6.300000000000001155e-01
8.319999999999999618e-01
8.540000000000000924e-01
7.359999999999999876e-01
7.199999999999999734e-01
7.459999999999999964e-01
6.980000000000000648e-01
4.000000000000000222e-01
6.139999999999999902e-01
6.219999999999999973e-01
7.219999999999999751e-01
4.899999999999999911e-01
8.000000000000000444e-01
7.039999999999999591e-01
6.560000000000000275e-01
7.159999999999999698e-01
6.519999999999999130e-01
7.660000000000000142e-01
7.300000000000000933e-01
5.060000000000000053e-01
4.940000000000000502e-01
5.439999999999999281e-01
7.039999999999999591e-01
6.480000000000000204e-01
7.339999999999999858e-01
4.860000000000000431e-01
5.160000000000000142e-01
5.539999999999999369e-01
6.680000000000000382e-01
6.500000000000000222e-01
7.120000000000000773e-01
6.299999999999998934e-01
6.939999999999999503e-01
7.640000000000000124e-01
7.399999999999999911e-01
8.579999999999999849e-01
7.439999999999999947e-01
8.900000000000000133e-01
4.679999999999999716e-01
6.519999999999999130e-01
6.119999999999999885e-01
6.580000000000000293e-01
7.459999999999999964e-01
7.680000000000000160e-01
6.219999999999997753e-01
7.660000000000000142e-01
7.920000000000000373e-01
7.500000000000000000e-01
7.640000000000000124e-01
6.779999999999999361e-01
6.960000000000000631e-01
8.039999999999999369e-01
5.100000000000001199e-01
6.020000000000000906e-01
4.679999999999999716e-01
7.120000000000000773e-01
7.359999999999999876e-01
4.499999999999999556e-01
6.239999999999999991e-01
6.720000000000000417e-01
7.640000000000000124e-01
5.880000000000000782e-01
7.880000000000000338e-01
7.759999999999999121e-01
6.500000000000000222e-01
6.879999999999999449e-01
8.539999999999999813e-01
8.380000000000000782e-01
5.979999999999999760e-01
6.300000000000000044e-01
5.320000000000000284e-01
6.540000000000001368e-01
7.519999999999998908e-01
5.440000000000000391e-01
5.939999999999999725e-01
5.900000000000000799e-01
5.699999999999999512e-01
7.600000000000001199e-01
7.020000000000000684e-01
5.440000000000000391e-01
6.400000000000000133e-01
6.979999999999999538e-01
7.140000000000000790e-01
6.960000000000000631e-01
5.180000000000000160e-01
6.059999999999999831e-01
8.359999999999999654e-01
6.440000000000000169e-01
4.779999999999999805e-01
6.400000000000000133e-01
6.920000000000001705e-01
6.459999999999999076e-01
5.839999999999999636e-01
7.580000000000001181e-01
6.040000000000000924e-01
4.640000000000000235e-01
5.919999999999999707e-01
6.680000000000000382e-01
4.940000000000000502e-01
6.740000000000000435e-01
4.740000000000000324e-01
8.639999999999999902e-01
4.400000000000000577e-01
6.700000000000000400e-01
7.419999999999998819e-01
5.720000000000000639e-01
6.840000000000000524e-01
6.640000000000000346e-01
5.880000000000000782e-01
6.260000000000000009e-01
6.640000000000000346e-01
6.660000000000000364e-01
5.280000000000000249e-01
6.300000000000000044e-01
5.979999999999999760e-01
4.899999999999999911e-01
6.680000000000000382e-01
7.759999999999999121e-01
6.319999999999998952e-01
5.679999999999999494e-01
6.260000000000000009e-01
6.500000000000000222e-01
6.099999999999998757e-01
7.580000000000001181e-01
6.919999999999998375e-01
6.119999999999999885e-01
5.779999999999999583e-01
7.079999999999999627e-01
6.200000000000001066e-01
5.959999999999999742e-01
6.160000000000001030e-01
4.699999999999999178e-01
7.759999999999999121e-01
7.780000000000000249e-01
6.939999999999999503e-01
7.000000000000000666e-01
8.419999999999999707e-01
5.519999999999999352e-01
4.780000000000000360e-01
6.599999999999999201e-01
7.199999999999999734e-01
6.360000000000000098e-01
7.820000000000000284e-01
7.280000000000000915e-01
7.179999999999998606e-01
6.700000000000000400e-01
5.759999999999999565e-01
8.599999999999999867e-01
6.119999999999999885e-01
7.180000000000000826e-01
7.660000000000000142e-01
4.500000000000000111e-01
7.180000000000000826e-01
7.259999999999999787e-01
3.879999999999999560e-01
7.899999999999999245e-01
6.560000000000000275e-01
7.100000000000000755e-01
6.199999999999999956e-01
6.300000000000000044e-01
7.660000000000000142e-01
6.659999999999999254e-01
7.199999999999998623e-01
7.299999999999999822e-01
6.559999999999999165e-01
7.000000000000000666e-01
4.620000000000000218e-01
5.699999999999998401e-01
7.560000000000001164e-01
5.839999999999999636e-01
5.859999999999999654e-01
8.360000000000000764e-01
6.300000000000000044e-01
7.620000000000000107e-01
6.099999999999998757e-01
7.480000000000001092e-01
7.720000000000000195e-01
7.500000000000000000e-01
7.420000000000001039e-01
7.980000000000001537e-01
4.859999999999999321e-01
6.879999999999999449e-01
7.699999999999999067e-01
6.560000000000000275e-01
6.860000000000000542e-01
6.739999999999999325e-01
5.900000000000000799e-01
6.900000000000000577e-01
8.179999999999999494e-01
7.280000000000000915e-01
6.900000000000000577e-01
6.600000000000001421e-01
6.099999999999998757e-01
6.900000000000000577e-01
5.060000000000000053e-01
5.879999999999999671e-01
4.920000000000000484e-01
6.820000000000000506e-01
8.459999999999999742e-01
5.819999999999999618e-01
7.900000000000000355e-01
6.500000000000001332e-01
7.960000000000000409e-01
6.740000000000000435e-01
6.600000000000001421e-01
6.899999999999998357e-01
7.319999999999999840e-01
6.960000000000000631e-01
6.160000000000001030e-01
6.560000000000000275e-01
5.939999999999999725e-01
7.820000000000000284e-01
4.379999999999999449e-01
7.319999999999999840e-01
7.520000000000000018e-01
8.280000000000000693e-01
6.040000000000000924e-01
6.720000000000000417e-01
6.740000000000000435e-01
5.819999999999999618e-01
7.860000000000000320e-01
6.019999999999999796e-01
6.459999999999999076e-01
6.659999999999999254e-01
7.079999999999999627e-01
8.120000000000000551e-01
5.959999999999999742e-01
6.199999999999999956e-01
7.120000000000000773e-01
3.820000000000000062e-01
7.100000000000000755e-01
6.000000000000000888e-01
5.359999999999999210e-01
7.039999999999999591e-01
6.319999999999998952e-01
6.360000000000000098e-01
7.119999999999999662e-01
7.159999999999999698e-01
6.980000000000000648e-01
8.060000000000000497e-01
6.260000000000001119e-01
7.000000000000000666e-01
8.100000000000000533e-01
5.440000000000000391e-01
5.340000000000000302e-01
5.879999999999999671e-01
6.779999999999999361e-01
7.160000000000000808e-01
5.979999999999999760e-01
7.640000000000000124e-01
7.479999999999998872e-01
4.280000000000000471e-01
5.180000000000000160e-01
5.399999999999999245e-01
6.939999999999999503e-01
5.839999999999999636e-01
6.860000000000000542e-01
5.079999999999998961e-01
4.500000000000000111e-01
4.860000000000000431e-01
3.719999999999999973e-01
5.420000000000000373e-01
6.680000000000000382e-01
7.560000000000001164e-01
6.119999999999999885e-01
6.540000000000000258e-01
7.720000000000000195e-01
7.000000000000000666e-01
5.080000000000001181e-01
6.379999999999999005e-01
6.379999999999999005e-01
7.860000000000000320e-01
6.280000000000000027e-01
8.159999999999998366e-01
7.500000000000000000e-01
4.240000000000000435e-01
9.060000000000001386e-01
6.500000000000001332e-01
5.839999999999999636e-01
6.020000000000000906e-01
7.059999999999999609e-01
8.140000000000000568e-01
6.979999999999999538e-01
7.459999999999999964e-01
7.600000000000001199e-01
7.359999999999999876e-01
7.379999999999999893e-01
7.820000000000000284e-01
6.260000000000001119e-01
5.060000000000000053e-01
2.979999999999999316e-01
6.159999999999999920e-01
7.960000000000001519e-01
6.520000000000000240e-01
5.160000000000000142e-01
7.660000000000000142e-01
6.820000000000000506e-01
7.560000000000001164e-01
7.479999999999998872e-01
7.660000000000000142e-01
7.660000000000000142e-01
8.480000000000000870e-01
8.100000000000000533e-01
7.520000000000000018e-01
8.159999999999999476e-01
6.239999999999999991e-01
6.860000000000001652e-01
6.519999999999999130e-01
4.959999999999999964e-01
6.540000000000000258e-01
6.580000000000000293e-01
8.439999999999999725e-01
6.159999999999999920e-01
8.719999999999999973e-01
7.899999999999999245e-01
6.360000000000000098e-01
7.079999999999999627e-01
6.119999999999999885e-01
6.879999999999999449e-01
7.759999999999999121e-01
7.280000000000000915e-01
8.439999999999999725e-01
6.580000000000000293e-01
7.319999999999999840e-01
5.719999999999999529e-01
4.320000000000000506e-01
5.800000000000000711e-01
6.319999999999998952e-01
5.500000000000000444e-01
5.900000000000000799e-01
6.500000000000000222e-01
7.640000000000000124e-01
8.220000000000000639e-01
7.880000000000000338e-01
8.300000000000001821e-01
7.079999999999999627e-01
6.840000000000000524e-01
4.159999999999999809e-01
7.520000000000000018e-01
6.540000000000000258e-01
5.020000000000000018e-01
7.780000000000000249e-01
7.199999999999999734e-01
7.379999999999999893e-01
6.440000000000001279e-01
4.600000000000000200e-01
7.559999999999998943e-01
7.419999999999998819e-01
5.719999999999999529e-01
6.979999999999999538e-01
6.999999999999999556e-01
7.040000000000000702e-01
4.999999999999999445e-01
8.480000000000000870e-01
6.119999999999999885e-01
5.959999999999999742e-01
7.620000000000000107e-01
6.939999999999999503e-01
6.839999999999999414e-01
5.540000000000001590e-01
5.879999999999999671e-01
8.400000000000000799e-01
5.900000000000000799e-01
6.620000000000000329e-01
6.919999999999998375e-01
6.360000000000001208e-01
6.980000000000000648e-01
5.120000000000000107e-01
7.720000000000000195e-01
8.180000000000000604e-01
2.759999999999999676e-01
5.439999999999999281e-01
7.459999999999999964e-01
6.379999999999999005e-01
5.520000000000000462e-01
6.199999999999999956e-01
6.840000000000000524e-01
7.059999999999998499e-01
6.219999999999999973e-01
7.880000000000000338e-01
7.940000000000000391e-01
6.820000000000000506e-01
6.420000000000000151e-01
7.420000000000001039e-01
6.159999999999999920e-01
4.460000000000000075e-01
8.139999999999999458e-01
7.759999999999999121e-01
3.980000000000000759e-01
8.019999999999999352e-01
6.960000000000000631e-01
6.040000000000000924e-01
8.579999999999998739e-01
6.000000000000000888e-01
5.580000000000000515e-01
7.520000000000000018e-01
5.859999999999999654e-01
6.580000000000000293e-01
6.659999999999999254e-01
6.280000000000000027e-01
6.699999999999999289e-01
6.560000000000000275e-01
6.440000000000000169e-01
7.699999999999999067e-01
6.219999999999999973e-01
6.280000000000000027e-01
5.399999999999999245e-01
7.399999999999999911e-01
8.559999999999999831e-01
5.460000000000000409e-01
7.940000000000000391e-01
6.799999999999999378e-01
6.260000000000000009e-01
4.219999999999999862e-01
6.580000000000000293e-01
7.540000000000000036e-01
5.340000000000000302e-01
7.219999999999999751e-01
6.879999999999999449e-01
6.639999999999998126e-01
7.059999999999999609e-01
6.199999999999998845e-01
4.080000000000000848e-01
7.299999999999999822e-01
7.680000000000000160e-01
7.199999999999998623e-01
7.699999999999999067e-01
6.180000000000001048e-01
6.779999999999999361e-01
8.499999999999999778e-01
6.500000000000000222e-01
8.319999999999999618e-01
5.220000000000001306e-01
8.019999999999999352e-01
5.499999999999999334e-01
7.339999999999998748e-01
6.960000000000000631e-01
8.100000000000000533e-01
7.920000000000000373e-01
8.579999999999998739e-01
6.759999999999999343e-01
4.460000000000000631e-01
8.200000000000000622e-01
5.579999999999999405e-01
7.299999999999999822e-01
3.260000000000000120e-01
7.339999999999999858e-01
6.180000000000001048e-01
7.840000000000001412e-01
6.739999999999999325e-01
8.019999999999999352e-01
6.820000000000000506e-01
8.080000000000000515e-01
6.500000000000000222e-01
5.819999999999999618e-01
8.360000000000000764e-01
5.760000000000000675e-01
7.840000000000001412e-01
8.319999999999999618e-01
7.620000000000000107e-01
7.960000000000000409e-01
5.340000000000000302e-01
5.839999999999999636e-01
8.039999999999999369e-01
5.460000000000000409e-01
5.060000000000000053e-01
6.960000000000000631e-01
7.899999999999999245e-01
3.299999999999999600e-01
8.300000000000001821e-01
6.000000000000000888e-01
7.359999999999999876e-01
5.839999999999999636e-01
7.680000000000000160e-01
5.419999999999998153e-01
6.280000000000000027e-01
7.100000000000000755e-01
7.780000000000000249e-01
8.219999999999999529e-01
6.680000000000000382e-01
6.600000000000001421e-01
8.179999999999999494e-01
7.640000000000000124e-01
7.420000000000002149e-01
7.359999999999999876e-01
6.279999999999998916e-01
7.780000000000000249e-01
6.139999999999999902e-01
8.139999999999999458e-01
6.939999999999999503e-01
5.679999999999999494e-01
8.080000000000000515e-01
7.940000000000000391e-01
6.079999999999997629e-01
5.480000000000000426e-01
6.480000000000000204e-01
5.220000000000001306e-01
8.279999999999999583e-01
6.879999999999999449e-01
6.239999999999998881e-01
6.119999999999999885e-01
6.960000000000000631e-01
7.880000000000000338e-01
6.919999999999999485e-01
8.480000000000000870e-01
6.099999999999998757e-01
5.979999999999999760e-01
6.300000000000000044e-01
7.000000000000000666e-01
7.459999999999997744e-01
6.919999999999999485e-01
6.919999999999999485e-01
6.680000000000000382e-01
7.820000000000000284e-01
7.320000000000000950e-01
6.680000000000000382e-01
7.440000000000001057e-01
6.899999999999999467e-01
3.900000000000000133e-01
7.740000000000000213e-01
8.159999999999999476e-01
5.520000000000000462e-01
6.380000000000000115e-01
6.680000000000000382e-01
4.120000000000000329e-01
5.819999999999999618e-01
6.760000000000000453e-01
5.719999999999999529e-01
6.420000000000000151e-01
6.699999999999999289e-01
6.620000000000000329e-01
7.620000000000000107e-01
6.840000000000000524e-01
6.379999999999999005e-01
5.859999999999999654e-01
7.339999999999999858e-01
6.659999999999999254e-01
5.880000000000000782e-01
5.380000000000000338e-01
8.119999999999999440e-01
4.479999999999999538e-01
4.620000000000000218e-01
6.199999999999999956e-01
6.280000000000000027e-01
6.960000000000000631e-01
6.659999999999999254e-01
6.960000000000000631e-01
5.520000000000000462e-01
7.159999999999999698e-01
5.480000000000000426e-01
6.480000000000000204e-01
6.500000000000000222e-01
4.839999999999999303e-01
5.499999999999999334e-01
6.199999999999998845e-01
7.620000000000000107e-01
8.260000000000000675e-01
5.040000000000000036e-01
7.059999999999999609e-01
8.599999999999999867e-01
5.539999999999999369e-01
6.280000000000000027e-01
7.860000000000000320e-01
6.159999999999999920e-01
7.820000000000000284e-01
6.079999999999999849e-01
6.379999999999999005e-01
7.199999999999999734e-01
7.720000000000001306e-01
8.259999999999999565e-01
5.080000000000001181e-01
6.560000000000000275e-01
6.540000000000000258e-01
8.000000000000000444e-01
8.320000000000000728e-01
6.959999999999998410e-01
7.740000000000000213e-01
8.179999999999999494e-01
6.860000000000001652e-01
5.620000000000000551e-01
6.979999999999999538e-01
5.420000000000000373e-01
6.300000000000000044e-01
5.320000000000001394e-01
8.439999999999999725e-01
7.260000000000000897e-01
8.459999999999999742e-01
7.479999999999998872e-01
7.079999999999999627e-01
6.280000000000000027e-01
6.759999999999999343e-01
5.919999999999999707e-01
7.439999999999999947e-01
5.340000000000000302e-01
5.079999999999998961e-01
5.819999999999999618e-01
7.840000000000001412e-01
7.840000000000001412e-01
7.160000000000000808e-01
5.859999999999999654e-01
3.879999999999999560e-01
6.179999999999998828e-01
6.300000000000001155e-01
6.000000000000000888e-01
7.280000000000000915e-01
7.859999999999999210e-01
4.639999999999999680e-01
5.940000000000000835e-01
7.019999999999999574e-01
8.900000000000000133e-01
7.660000000000000142e-01
7.559999999999998943e-01
5.240000000000000213e-01
6.680000000000000382e-01
7.619999999999998996e-01
6.580000000000001403e-01
7.319999999999999840e-01
8.240000000000000657e-01
6.059999999999999831e-01
7.759999999999999121e-01
5.819999999999999618e-01
6.180000000000002158e-01
6.680000000000000382e-01
5.240000000000000213e-01
6.099999999999999867e-01
7.199999999999999734e-01
7.439999999999999947e-01
6.580000000000000293e-01
6.160000000000001030e-01
5.020000000000000018e-01
5.900000000000000799e-01
6.020000000000000906e-01
5.240000000000000213e-01
7.460000000000001075e-01
5.399999999999999245e-01
7.039999999999999591e-01
5.300000000000000266e-01
6.479999999999999094e-01
6.580000000000000293e-01
4.720000000000000306e-01
6.860000000000000542e-01
6.520000000000000240e-01
5.240000000000000213e-01
6.560000000000000275e-01
5.539999999999999369e-01
7.920000000000000373e-01
8.000000000000000444e-01
6.300000000000000044e-01
7.960000000000001519e-01
7.880000000000000338e-01
3.259999999999999565e-01
7.740000000000001323e-01
6.580000000000001403e-01
5.499999999999999334e-01
7.020000000000000684e-01
8.239999999999999547e-01
7.619999999999998996e-01
6.760000000000000453e-01
5.340000000000000302e-01
7.019999999999999574e-01
7.280000000000000915e-01
7.979999999999999316e-01
6.919999999999999485e-01
7.100000000000000755e-01
7.760000000000000231e-01
7.640000000000000124e-01
5.620000000000000551e-01
3.999999999999999667e-01
8.999999999999999112e-01
7.960000000000000409e-01
7.260000000000000897e-01
8.579999999999998739e-01
7.540000000000001146e-01
7.039999999999999591e-01
5.539999999999999369e-01
7.780000000000000249e-01
7.020000000000000684e-01
8.080000000000000515e-01
6.779999999999999361e-01
8.040000000000000480e-01
5.560000000000000497e-01
6.740000000000000435e-01
8.439999999999999725e-01
6.460000000000001297e-01
6.560000000000000275e-01
6.599999999999999201e-01
7.140000000000000790e-01
7.640000000000000124e-01
6.260000000000000009e-01
5.720000000000000639e-01
6.660000000000000364e-01
6.480000000000000204e-01
6.040000000000000924e-01
6.139999999999999902e-01
5.399999999999999245e-01
8.219999999999999529e-01
8.380000000000000782e-01
7.119999999999999662e-01
5.000000000000000000e-01
5.460000000000000409e-01
7.280000000000000915e-01
6.699999999999999289e-01
5.500000000000000444e-01
5.539999999999999369e-01
5.580000000000000515e-01
6.400000000000000133e-01
6.840000000000000524e-01
6.139999999999999902e-01
8.380000000000000782e-01
7.580000000000000071e-01
7.100000000000000755e-01
7.939999999999999281e-01
4.639999999999999680e-01
7.619999999999998996e-01
7.459999999999999964e-01
5.920000000000000817e-01
4.560000000000000164e-01
4.939999999999999392e-01
7.520000000000000018e-01
8.380000000000000782e-01
8.179999999999999494e-01
7.020000000000000684e-01
7.759999999999999121e-01
6.360000000000000098e-01
5.459999999999999298e-01
6.919999999999999485e-01
5.320000000000000284e-01
6.000000000000000888e-01
7.420000000000002149e-01
8.719999999999998863e-01
7.559999999999998943e-01
6.720000000000000417e-01
8.220000000000000639e-01
8.200000000000000622e-01
6.879999999999999449e-01
7.540000000000000036e-01
7.640000000000000124e-01
8.299999999999998490e-01
4.959999999999999964e-01
6.580000000000000293e-01
7.560000000000001164e-01
7.019999999999999574e-01
5.959999999999999742e-01
5.900000000000000799e-01
7.980000000000001537e-01
8.280000000000000693e-01
7.320000000000000950e-01
4.620000000000000218e-01
7.699999999999999067e-01
6.059999999999999831e-01
6.640000000000000346e-01
6.080000000000000959e-01
6.480000000000000204e-01
7.880000000000000338e-01
6.420000000000000151e-01
8.020000000000001572e-01
8.220000000000000639e-01
8.019999999999999352e-01
6.879999999999999449e-01
6.799999999999999378e-01
7.680000000000000160e-01
7.780000000000000249e-01
7.640000000000000124e-01
7.159999999999998588e-01
5.580000000000000515e-01
6.459999999999999076e-01
6.919999999999998375e-01
7.319999999999999840e-01
7.199999999999998623e-01
6.680000000000000382e-01
6.440000000000000169e-01
7.019999999999999574e-01
7.100000000000000755e-01
7.059999999999999609e-01
7.140000000000000790e-01
6.919999999999999485e-01
6.239999999999998881e-01
7.459999999999999964e-01
8.099999999999999423e-01
5.560000000000000497e-01
6.939999999999999503e-01
7.059999999999999609e-01
6.660000000000000364e-01
6.139999999999999902e-01
8.140000000000000568e-01
6.820000000000000506e-01
6.820000000000000506e-01
6.420000000000000151e-01
6.000000000000000888e-01
6.519999999999999130e-01
7.739999999999997993e-01
8.480000000000001981e-01
8.000000000000000444e-01
5.699999999999999512e-01
8.319999999999999618e-01
7.659999999999999032e-01
7.080000000000000737e-01
6.420000000000000151e-01
6.540000000000000258e-01
6.740000000000000435e-01
7.560000000000001164e-01
7.240000000000000879e-01
6.540000000000000258e-01
5.480000000000000426e-01
5.440000000000000391e-01
7.780000000000000249e-01
5.779999999999999583e-01
4.159999999999999809e-01
6.239999999999998881e-01
8.539999999999999813e-01
8.340000000000000746e-01
8.219999999999999529e-01
7.719999999999999085e-01
7.920000000000000373e-01
7.520000000000000018e-01
7.640000000000000124e-01
7.619999999999998996e-01
7.419999999999998819e-01
7.580000000000000071e-01
7.540000000000001146e-01
6.440000000000001279e-01
7.840000000000001412e-01
7.079999999999999627e-01
7.899999999999999245e-01
7.699999999999999067e-01
7.059999999999998499e-01
7.940000000000000391e-01
6.680000000000000382e-01
8.719999999999999973e-01
6.040000000000000924e-01
5.300000000000000266e-01
7.039999999999999591e-01
6.380000000000000115e-01
7.359999999999999876e-01
7.179999999999999716e-01
6.720000000000001528e-01
8.560000000000000941e-01
7.580000000000000071e-01
7.739999999999997993e-01
7.059999999999999609e-01
7.039999999999999591e-01
7.660000000000000142e-01
6.879999999999999449e-01
6.139999999999998792e-01
6.159999999999999920e-01
5.859999999999999654e-01
8.060000000000000497e-01
6.180000000000001048e-01
7.580000000000000071e-01
7.860000000000000320e-01
5.939999999999999725e-01
8.259999999999999565e-01
3.599999999999999867e-01
6.939999999999999503e-01
7.439999999999999947e-01
8.200000000000000622e-01
6.599999999999999201e-01
7.019999999999999574e-01
8.039999999999999369e-01
8.200000000000000622e-01
7.940000000000000391e-01
6.420000000000000151e-01
7.700000000000001288e-01
8.439999999999999725e-01
7.559999999999998943e-01
5.819999999999999618e-01
7.860000000000000320e-01
7.079999999999999627e-01
7.579999999999998961e-01
6.740000000000000435e-01
8.100000000000000533e-01
6.680000000000000382e-01
6.739999999999999325e-01
8.079999999999999405e-01
7.979999999999999316e-01
6.700000000000000400e-01
6.059999999999999831e-01
6.139999999999998792e-01
6.919999999999999485e-01
8.299999999999998490e-01
6.760000000000000453e-01
7.940000000000000391e-01
8.219999999999999529e-01
7.960000000000000409e-01
6.799999999999999378e-01
7.400000000000001021e-01
6.860000000000000542e-01
8.620000000000000995e-01
6.019999999999999796e-01
6.360000000000001208e-01
7.259999999999999787e-01
6.280000000000000027e-01
6.219999999999999973e-01
7.259999999999999787e-01
8.780000000000000027e-01
7.120000000000000773e-01
7.999999999999999334e-01
7.800000000000000266e-01
8.480000000000000870e-01
6.900000000000000577e-01
7.660000000000000142e-01
7.780000000000000249e-01
8.119999999999998330e-01
4.819999999999999840e-01
7.259999999999999787e-01
7.840000000000001412e-01
7.600000000000000089e-01
6.659999999999999254e-01
7.920000000000000373e-01
8.020000000000001572e-01
7.660000000000000142e-01
7.540000000000000036e-01
8.780000000000000027e-01
8.539999999999999813e-01
6.379999999999999005e-01
8.439999999999999725e-01
6.580000000000001403e-01
5.280000000000000249e-01
7.479999999999999982e-01
6.239999999999999991e-01
7.559999999999998943e-01
7.699999999999999067e-01
7.759999999999999121e-01
6.440000000000001279e-01
6.740000000000000435e-01
8.360000000000000764e-01
8.419999999999999707e-01
8.180000000000000604e-01
7.180000000000000826e-01
5.740000000000000657e-01
5.079999999999998961e-01
7.000000000000000666e-01
6.379999999999999005e-01
8.100000000000000533e-01
6.340000000000000080e-01
8.400000000000000799e-01
7.640000000000001235e-01
5.839999999999999636e-01
6.560000000000000275e-01
6.840000000000000524e-01
5.819999999999999618e-01
7.759999999999999121e-01
7.160000000000000808e-01
6.560000000000000275e-01
5.519999999999999352e-01
8.160000000000001696e-01
7.799999999999999156e-01
7.379999999999999893e-01
8.179999999999999494e-01
7.179999999999999716e-01
8.000000000000000444e-01
7.120000000000000773e-01
6.059999999999999831e-01
7.680000000000001270e-01
7.940000000000000391e-01
5.679999999999999494e-01
7.399999999999999911e-01
7.859999999999999210e-01
6.820000000000000506e-01
8.159999999999998366e-01
8.200000000000000622e-01
5.200000000000000178e-01
6.139999999999999902e-01
6.180000000000001048e-01
8.240000000000001767e-01
7.199999999999999734e-01
3.260000000000000120e-01
6.879999999999999449e-01
7.019999999999999574e-01
6.079999999999999849e-01
7.199999999999998623e-01
7.660000000000000142e-01
7.079999999999999627e-01
7.080000000000000737e-01
7.540000000000000036e-01
6.440000000000000169e-01
7.339999999999999858e-01
7.460000000000001075e-01
7.299999999999999822e-01
7.660000000000000142e-01
4.920000000000000484e-01
7.920000000000001483e-01
8.360000000000000764e-01
6.239999999999999991e-01
7.140000000000000790e-01
7.979999999999999316e-01
4.539999999999999036e-01
7.840000000000001412e-01
5.499999999999999334e-01
7.560000000000001164e-01
5.320000000000000284e-01
7.780000000000000249e-01
5.619999999999999440e-01
6.860000000000000542e-01
8.380000000000001892e-01
3.640000000000000457e-01
6.659999999999999254e-01
6.900000000000000577e-01
5.819999999999999618e-01
8.539999999999999813e-01
4.920000000000000484e-01
6.239999999999999991e-01
7.860000000000000320e-01
6.479999999999999094e-01
8.499999999999999778e-01
8.159999999999998366e-01
6.900000000000000577e-01
7.900000000000000355e-01
8.319999999999999618e-01
6.219999999999999973e-01
6.839999999999999414e-01
8.240000000000000657e-01
7.320000000000000950e-01
5.600000000000001643e-01
8.419999999999999707e-01
8.299999999999999600e-01
6.320000000000001172e-01
8.100000000000000533e-01
6.219999999999999973e-01
7.059999999999999609e-01
6.720000000000000417e-01
4.740000000000000324e-01
8.219999999999999529e-01
7.999999999999999334e-01
8.220000000000000639e-01
7.339999999999999858e-01
7.900000000000000355e-01
7.900000000000000355e-01
7.540000000000000036e-01
7.500000000000000000e-01
8.480000000000000870e-01
6.300000000000000044e-01
5.739999999999999547e-01
6.440000000000000169e-01
8.399999999999999689e-01
7.500000000000000000e-01
7.019999999999999574e-01
6.020000000000000906e-01
6.319999999999998952e-01
5.499999999999999334e-01
7.439999999999999947e-01
7.720000000000001306e-01
6.659999999999999254e-01
7.920000000000000373e-01
5.959999999999999742e-01
5.539999999999999369e-01
8.000000000000000444e-01
6.640000000000000346e-01
6.640000000000000346e-01
4.279999999999999916e-01
6.540000000000000258e-01
5.560000000000000497e-01
6.300000000000000044e-01
7.320000000000000950e-01
6.939999999999999503e-01
6.660000000000001474e-01
6.760000000000000453e-01
7.820000000000001394e-01
5.080000000000001181e-01
5.539999999999999369e-01
7.860000000000000320e-01
5.719999999999999529e-01
5.719999999999999529e-01
6.960000000000000631e-01
8.280000000000000693e-01
7.420000000000001039e-01
6.720000000000001528e-01
7.780000000000000249e-01
8.019999999999998241e-01
7.999999999999999334e-01
6.400000000000000133e-01
8.100000000000000533e-01
7.940000000000000391e-01
8.120000000000000551e-01
8.399999999999998579e-01
6.360000000000001208e-01
8.000000000000000444e-01
6.779999999999998250e-01
6.839999999999999414e-01
7.399999999999999911e-01
7.600000000000000089e-01
7.420000000000002149e-01
8.399999999999998579e-01
5.700000000000000622e-01
8.240000000000000657e-01
8.019999999999998241e-01
8.120000000000000551e-01
6.380000000000000115e-01
7.280000000000000915e-01
7.479999999999999982e-01
7.940000000000000391e-01
6.379999999999999005e-01
8.000000000000000444e-01
5.839999999999999636e-01
6.739999999999999325e-01
5.839999999999999636e-01
5.779999999999999583e-01
7.559999999999998943e-01
6.520000000000000240e-01
7.659999999999999032e-01
7.620000000000000107e-01
7.619999999999998996e-01
8.380000000000000782e-01
7.839999999999999192e-01
7.780000000000000249e-01
6.879999999999999449e-01
7.359999999999999876e-01
8.660000000000001030e-01
7.520000000000000018e-01
6.379999999999999005e-01
6.720000000000001528e-01
8.400000000000000799e-01
7.100000000000000755e-01
7.019999999999999574e-01
8.060000000000000497e-01
6.660000000000000364e-01
7.720000000000000195e-01
8.260000000000000675e-01
6.400000000000000133e-01
6.880000000000000560e-01
6.960000000000000631e-01
7.100000000000000755e-01
7.740000000000000213e-01
7.059999999999999609e-01
4.159999999999999809e-01
5.860000000000000764e-01
6.580000000000000293e-01
8.119999999999999440e-01
7.140000000000000790e-01
7.359999999999999876e-01
8.459999999999999742e-01
7.259999999999999787e-01
8.060000000000000497e-01
7.020000000000000684e-01
8.100000000000000533e-01
5.360000000000001430e-01
8.419999999999999707e-01
7.979999999999999316e-01
6.120000000000000995e-01
6.500000000000000222e-01
7.319999999999999840e-01
5.299999999999999156e-01
7.319999999999999840e-01
6.420000000000000151e-01
7.880000000000000338e-01
7.660000000000000142e-01
8.200000000000000622e-01
7.520000000000000018e-01
6.020000000000000906e-01
6.300000000000000044e-01
7.720000000000000195e-01
7.479999999999998872e-01
6.500000000000000222e-01
7.740000000000000213e-01
7.839999999999999192e-01
6.239999999999999991e-01
6.860000000000000542e-01
4.520000000000000129e-01
5.080000000000001181e-01
5.959999999999999742e-01
7.419999999999998819e-01
7.400000000000001021e-01
8.200000000000001732e-01
6.300000000000001155e-01
6.599999999999999201e-01
6.459999999999999076e-01
5.700000000000000622e-01
9.060000000000001386e-01
7.640000000000000124e-01
6.180000000000001048e-01
7.319999999999999840e-01
6.960000000000000631e-01
8.019999999999999352e-01
7.880000000000000338e-01
6.700000000000000400e-01
6.720000000000000417e-01
7.780000000000000249e-01
8.219999999999999529e-01
8.400000000000000799e-01
7.439999999999998836e-01
7.040000000000000702e-01
8.620000000000000995e-01
8.340000000000000746e-01
5.219999999999999085e-01
6.380000000000000115e-01
7.740000000000001323e-01
7.920000000000000373e-01
7.699999999999999067e-01
7.439999999999999947e-01
6.580000000000000293e-01
6.460000000000001297e-01
7.940000000000000391e-01
7.140000000000000790e-01
6.620000000000000329e-01
7.619999999999998996e-01
5.679999999999999494e-01
7.780000000000000249e-01
6.720000000000001528e-01
4.499999999999999556e-01
7.020000000000000684e-01
7.079999999999999627e-01
8.360000000000000764e-01
7.600000000000000089e-01
7.120000000000000773e-01
7.079999999999999627e-01
7.459999999999999964e-01
8.259999999999999565e-01
7.880000000000000338e-01
7.219999999999999751e-01
6.480000000000001315e-01
3.679999999999999938e-01
8.319999999999999618e-01
7.840000000000001412e-01
6.019999999999999796e-01
5.159999999999999032e-01
6.939999999999999503e-01
6.879999999999999449e-01
7.140000000000000790e-01
7.540000000000000036e-01
6.960000000000000631e-01
8.259999999999999565e-01
6.779999999999999361e-01
5.140000000000000124e-01
7.079999999999999627e-01
8.220000000000000639e-01
5.000000000000000000e-01
6.620000000000000329e-01
8.620000000000000995e-01
6.720000000000000417e-01
6.040000000000000924e-01
5.539999999999999369e-01
6.300000000000001155e-01
7.119999999999999662e-01
6.800000000000000488e-01
7.059999999999998499e-01
6.579999999999999183e-01
6.760000000000000453e-01
7.719999999999999085e-01
8.179999999999999494e-01
6.760000000000000453e-01
4.560000000000000164e-01
5.760000000000000675e-01
4.119999999999999774e-01
6.059999999999999831e-01
5.760000000000000675e-01
5.079999999999998961e-01
7.840000000000001412e-01
7.540000000000000036e-01
7.280000000000000915e-01
7.959999999999999298e-01
8.179999999999999494e-01
8.019999999999999352e-01
8.240000000000000657e-01
7.479999999999998872e-01
5.720000000000000639e-01
7.439999999999999947e-01
7.379999999999999893e-01
7.859999999999999210e-01
7.439999999999999947e-01
6.580000000000001403e-01
7.259999999999999787e-01
8.360000000000000764e-01
7.860000000000001430e-01
5.219999999999999085e-01
6.219999999999999973e-01
6.660000000000000364e-01
4.660000000000000253e-01
3.719999999999999973e-01
7.280000000000000915e-01
8.060000000000000497e-01
5.779999999999999583e-01
7.460000000000001075e-01
7.940000000000000391e-01
6.599999999999999201e-01
7.800000000000000266e-01
6.820000000000000506e-01
7.759999999999999121e-01
7.580000000000001181e-01
7.979999999999999316e-01
6.180000000000001048e-01
7.580000000000000071e-01
8.179999999999999494e-01
5.539999999999999369e-01
7.839999999999999192e-01
7.920000000000000373e-01
7.680000000000000160e-01
5.539999999999999369e-01
7.100000000000000755e-01
6.239999999999999991e-01
7.640000000000000124e-01
6.619999999999999218e-01
8.100000000000000533e-01
6.720000000000000417e-01
6.200000000000001066e-01
7.940000000000000391e-01
8.299999999999999600e-01
8.140000000000001679e-01
8.200000000000000622e-01
5.379999999999999227e-01
8.419999999999999707e-01
7.420000000000001039e-01
7.199999999999999734e-01
7.219999999999999751e-01
7.319999999999999840e-01
8.439999999999999725e-01
7.439999999999999947e-01
8.020000000000001572e-01
7.520000000000000018e-01
4.399999999999999467e-01
7.780000000000000249e-01
8.299999999999998490e-01
6.960000000000000631e-01
7.940000000000000391e-01
7.079999999999999627e-01
6.960000000000000631e-01
7.500000000000000000e-01
7.979999999999999316e-01
8.220000000000000639e-01
6.239999999999998881e-01
6.919999999999999485e-01
8.060000000000000497e-01
7.339999999999998748e-01
7.980000000000001537e-01
6.899999999999999467e-01
6.760000000000000453e-01
5.200000000000000178e-01
7.360000000000000986e-01
6.820000000000000506e-01
7.640000000000000124e-01
5.539999999999999369e-01
7.159999999999999698e-01
8.019999999999999352e-01
8.259999999999999565e-01
9.300000000000000488e-01
6.799999999999999378e-01
8.159999999999999476e-01
8.340000000000000746e-01
6.960000000000000631e-01
8.240000000000000657e-01
7.800000000000000266e-01
7.359999999999999876e-01
7.299999999999999822e-01
8.519999999999999796e-01
4.720000000000000306e-01
7.120000000000000773e-01
7.940000000000000391e-01
7.439999999999998836e-01
6.459999999999999076e-01
8.340000000000000746e-01
6.240000000000001101e-01
7.440000000000001057e-01
6.659999999999999254e-01
7.019999999999999574e-01
7.279999999999999805e-01
5.180000000000000160e-01
8.140000000000000568e-01
8.459999999999999742e-01
6.840000000000000524e-01
7.280000000000000915e-01
7.339999999999999858e-01
7.859999999999999210e-01
5.359999999999999210e-01
7.240000000000000879e-01
8.139999999999999458e-01
7.700000000000002398e-01
7.259999999999999787e-01
6.300000000000001155e-01
5.020000000000000018e-01
5.020000000000000018e-01
8.120000000000000551e-01
6.300000000000001155e-01
6.119999999999999885e-01
5.520000000000000462e-01
7.520000000000000018e-01
5.379999999999999227e-01
8.340000000000000746e-01
6.580000000000001403e-01
4.079999999999999738e-01
6.900000000000000577e-01
6.999999999999999556e-01
7.399999999999999911e-01
7.280000000000002025e-01
5.620000000000000551e-01
7.339999999999999858e-01
7.899999999999999245e-01
7.820000000000000284e-01
8.579999999999998739e-01
7.940000000000000391e-01
7.379999999999999893e-01
6.939999999999999503e-01
7.180000000000000826e-01
7.320000000000000950e-01
8.039999999999999369e-01
7.839999999999999192e-01
8.120000000000000551e-01
7.759999999999999121e-01
7.560000000000001164e-01
8.360000000000000764e-01
8.000000000000000444e-01
5.399999999999999245e-01
7.740000000000000213e-01
8.719999999999999973e-01
6.779999999999999361e-01
7.920000000000000373e-01
7.540000000000000036e-01
6.739999999999999325e-01
4.259999999999999898e-01
6.080000000000000959e-01
5.720000000000000639e-01
6.000000000000000888e-01
5.959999999999999742e-01
5.740000000000000657e-01
7.819999999999999174e-01
7.920000000000000373e-01
7.880000000000000338e-01
8.240000000000000657e-01
6.580000000000001403e-01
6.740000000000000435e-01
8.360000000000000764e-01
8.179999999999999494e-01
7.640000000000000124e-01
8.040000000000000480e-01
7.980000000000001537e-01
8.459999999999999742e-01
8.019999999999998241e-01
8.060000000000000497e-01
7.319999999999999840e-01
6.900000000000000577e-01
6.280000000000000027e-01
6.960000000000000631e-01
5.719999999999999529e-01
7.540000000000000036e-01
7.520000000000000018e-01
8.559999999999999831e-01
8.299999999999998490e-01
8.139999999999999458e-01
8.180000000000000604e-01
8.200000000000000622e-01
7.119999999999999662e-01
6.779999999999999361e-01
8.439999999999999725e-01
8.219999999999999529e-01
6.919999999999998375e-01
6.540000000000000258e-01
6.460000000000001297e-01
6.400000000000000133e-01
8.439999999999999725e-01
7.640000000000000124e-01
7.119999999999999662e-01
6.759999999999999343e-01
7.259999999999999787e-01
6.839999999999999414e-01
8.559999999999999831e-01
7.339999999999999858e-01
7.219999999999999751e-01
7.119999999999999662e-01
7.960000000000001519e-01
7.160000000000000808e-01
6.000000000000000888e-01
7.519999999999998908e-01
7.880000000000000338e-01
6.180000000000001048e-01
7.660000000000000142e-01
8.460000000000000853e-01
7.219999999999999751e-01
5.399999999999999245e-01
8.819999999999998952e-01
7.420000000000001039e-01
6.680000000000000382e-01
8.760000000000000009e-01
7.280000000000000915e-01
7.840000000000001412e-01
7.040000000000000702e-01
7.339999999999999858e-01
5.459999999999999298e-01
7.800000000000000266e-01
7.920000000000000373e-01
5.579999999999999405e-01
8.539999999999998703e-01
6.320000000000001172e-01
6.780000000000001581e-01
8.439999999999999725e-01
6.840000000000000524e-01
8.080000000000000515e-01
7.920000000000000373e-01
8.760000000000000009e-01
4.520000000000000129e-01
5.639999999999999458e-01
4.380000000000000004e-01
8.139999999999999458e-01
7.820000000000000284e-01
7.800000000000000266e-01
6.420000000000000151e-01
7.619999999999998996e-01
7.600000000000000089e-01
5.739999999999999547e-01
7.399999999999999911e-01
6.020000000000000906e-01
7.460000000000001075e-01
6.900000000000000577e-01
7.899999999999999245e-01
7.900000000000000355e-01
6.400000000000000133e-01
7.240000000000000879e-01
6.300000000000000044e-01
7.280000000000000915e-01
8.259999999999999565e-01
7.580000000000000071e-01
8.220000000000000639e-01
7.439999999999999947e-01
8.560000000000000941e-01
7.359999999999999876e-01
8.380000000000000782e-01
8.579999999999999849e-01
6.760000000000000453e-01
6.659999999999999254e-01
5.200000000000000178e-01
6.139999999999999902e-01
8.060000000000000497e-01
7.199999999999998623e-01
7.859999999999999210e-01
7.580000000000000071e-01
5.620000000000000551e-01
8.100000000000000533e-01
6.180000000000001048e-01
8.319999999999999618e-01
7.960000000000000409e-01
8.699999999999999956e-01
8.139999999999999458e-01
8.200000000000000622e-01
7.299999999999999822e-01
7.880000000000000338e-01
6.420000000000000151e-01
7.979999999999999316e-01
8.060000000000000497e-01
6.980000000000000648e-01
7.780000000000000249e-01
6.960000000000000631e-01
7.299999999999999822e-01
6.640000000000000346e-01
6.139999999999999902e-01
8.200000000000000622e-01
6.019999999999999796e-01
7.120000000000000773e-01
7.640000000000000124e-01
8.539999999999999813e-01
7.960000000000000409e-01
6.219999999999999973e-01
8.060000000000000497e-01
6.379999999999999005e-01
7.000000000000000666e-01
8.900000000000000133e-01
7.880000000000000338e-01
6.120000000000000995e-01
7.600000000000000089e-01
8.799999999999998934e-01
6.199999999999999956e-01
5.639999999999999458e-01
8.599999999999999867e-01
7.820000000000000284e-01
7.979999999999999316e-01
7.180000000000000826e-01
7.720000000000000195e-01
6.580000000000000293e-01
8.100000000000000533e-01
6.380000000000000115e-01
6.540000000000001368e-01
6.179999999999998828e-01
8.060000000000000497e-01
8.279999999999999583e-01
8.359999999999999654e-01
8.039999999999999369e-01
8.640000000000001013e-01
8.439999999999999725e-01
8.319999999999999618e-01
5.979999999999999760e-01
8.140000000000000568e-01
4.940000000000000502e-01
8.520000000000000906e-01
7.580000000000000071e-01
8.500000000000000888e-01
7.219999999999999751e-01
8.280000000000000693e-01
7.540000000000000036e-01
5.940000000000000835e-01
7.339999999999999858e-01
7.820000000000000284e-01
7.120000000000000773e-01
7.900000000000000355e-01
5.759999999999999565e-01
8.119999999999999440e-01
7.140000000000001901e-01
8.599999999999999867e-01
7.640000000000000124e-01
6.520000000000000240e-01
7.199999999999999734e-01
5.979999999999999760e-01
6.340000000000000080e-01
6.979999999999999538e-01
6.440000000000000169e-01
8.459999999999999742e-01
8.019999999999998241e-01
5.679999999999999494e-01
7.920000000000000373e-01
8.459999999999999742e-01
8.159999999999999476e-01
8.519999999999999796e-01
7.219999999999999751e-01
6.700000000000000400e-01
5.300000000000000266e-01
7.479999999999999982e-01
7.000000000000000666e-01
8.660000000000001030e-01
7.240000000000000879e-01
7.640000000000000124e-01
6.340000000000000080e-01
6.860000000000000542e-01
7.599999999999997868e-01
8.579999999999998739e-01
5.979999999999999760e-01
8.739999999999999991e-01
5.979999999999999760e-01
6.099999999999998757e-01
6.980000000000000648e-01
8.579999999999999849e-01
7.700000000000001288e-01
7.860000000000000320e-01
6.860000000000000542e-01
8.520000000000000906e-01
6.340000000000000080e-01
8.500000000000000888e-01
7.219999999999999751e-01
8.259999999999999565e-01
8.180000000000000604e-01
6.759999999999999343e-01
6.939999999999999503e-01
7.940000000000000391e-01
6.980000000000000648e-01
5.440000000000001501e-01
7.580000000000000071e-01
4.379999999999999449e-01
6.620000000000000329e-01
8.480000000000000870e-01
5.600000000000000533e-01
7.879999999999998117e-01
5.640000000000000568e-01
8.000000000000000444e-01
5.819999999999999618e-01
8.360000000000000764e-01
7.759999999999999121e-01
8.340000000000000746e-01
7.899999999999999245e-01
6.700000000000000400e-01
7.139999999999999680e-01
6.099999999999999867e-01
7.720000000000001306e-01
4.819999999999999840e-01
7.999999999999999334e-01
7.199999999999999734e-01
6.659999999999999254e-01
6.000000000000000888e-01
5.959999999999999742e-01
8.060000000000000497e-01
8.240000000000000657e-01
7.740000000000000213e-01
7.479999999999998872e-01
7.839999999999998082e-01
6.000000000000000888e-01
7.439999999999999947e-01
8.960000000000000187e-01
5.439999999999999281e-01
7.300000000000000933e-01
7.060000000000001830e-01
7.240000000000000879e-01
7.399999999999999911e-01
7.439999999999999947e-01
6.239999999999998881e-01
5.440000000000000391e-01
8.280000000000000693e-01
7.960000000000001519e-01
8.299999999999998490e-01
7.840000000000001412e-01
6.860000000000000542e-01
8.319999999999999618e-01
5.839999999999998526e-01
4.540000000000000702e-01
7.999999999999999334e-01
7.859999999999999210e-01
8.060000000000000497e-01
6.900000000000000577e-01
7.699999999999999067e-01
7.080000000000000737e-01
8.000000000000000444e-01
7.640000000000000124e-01
8.060000000000000497e-01
8.039999999999999369e-01
5.859999999999999654e-01
5.939999999999999725e-01
5.240000000000000213e-01
6.640000000000000346e-01
5.340000000000000302e-01
7.720000000000000195e-01
5.899999999999999689e-01
6.620000000000000329e-01
7.640000000000000124e-01
7.139999999999999680e-01
6.680000000000000382e-01
5.600000000000000533e-01
7.120000000000000773e-01
8.579999999999998739e-01
8.459999999999999742e-01
8.799999999999998934e-01
6.620000000000000329e-01
7.759999999999999121e-01
6.080000000000000959e-01
8.399999999999998579e-01
7.899999999999999245e-01
7.900000000000000355e-01
6.600000000000001421e-01
8.039999999999999369e-01
8.820000000000000062e-01
7.259999999999999787e-01
8.000000000000000444e-01
6.100000000000000977e-01
7.660000000000000142e-01
5.480000000000000426e-01
8.579999999999998739e-01
7.660000000000000142e-01
8.139999999999999458e-01
5.300000000000000266e-01
6.340000000000000080e-01
7.540000000000001146e-01
7.560000000000001164e-01
5.480000000000000426e-01
8.420000000000000817e-01
8.120000000000000551e-01
8.180000000000000604e-01
4.580000000000000182e-01
6.280000000000000027e-01
7.179999999999999716e-01
8.060000000000000497e-01
7.620000000000000107e-01
7.079999999999999627e-01
8.039999999999999369e-01
8.099999999999999423e-01
7.780000000000000249e-01
6.319999999999998952e-01
7.680000000000000160e-01
6.560000000000000275e-01
5.620000000000000551e-01
7.420000000000002149e-01
8.219999999999999529e-01
7.999999999999999334e-01
7.600000000000000089e-01
7.840000000000001412e-01
7.820000000000000284e-01
7.780000000000000249e-01
8.240000000000000657e-01
8.060000000000000497e-01
8.000000000000000444e-01
8.319999999999999618e-01
5.040000000000000036e-01
5.779999999999999583e-01
8.039999999999999369e-01
7.320000000000000950e-01
7.780000000000000249e-01
8.279999999999999583e-01
7.399999999999999911e-01
6.340000000000000080e-01
8.340000000000000746e-01
6.219999999999999973e-01
7.940000000000000391e-01
7.459999999999999964e-01
8.559999999999999831e-01
7.840000000000001412e-01
8.300000000000001821e-01
8.480000000000000870e-01
8.380000000000000782e-01
9.120000000000001439e-01
7.680000000000001270e-01
8.360000000000000764e-01
7.640000000000000124e-01
6.680000000000000382e-01
7.259999999999999787e-01
7.460000000000001075e-01
8.359999999999998543e-01
6.040000000000000924e-01
6.899999999999999467e-01
7.640000000000000124e-01
8.259999999999999565e-01
7.880000000000000338e-01
7.620000000000000107e-01
6.900000000000000577e-01
7.799999999999999156e-01
7.820000000000000284e-01
7.800000000000000266e-01
8.400000000000000799e-01
6.180000000000001048e-01
8.560000000000000941e-01
6.400000000000000133e-01
7.600000000000000089e-01
8.140000000000000568e-01
8.380000000000000782e-01
8.499999999999999778e-01
6.659999999999999254e-01
6.059999999999999831e-01
6.199999999999999956e-01
8.060000000000000497e-01
7.600000000000000089e-01
4.880000000000000449e-01
8.019999999999999352e-01
8.140000000000000568e-01
7.600000000000000089e-01
7.999999999999999334e-01
6.700000000000000400e-01
5.140000000000000124e-01
8.259999999999999565e-01
6.680000000000000382e-01
7.720000000000000195e-01
8.240000000000000657e-01
6.560000000000000275e-01
6.659999999999999254e-01
7.439999999999999947e-01
6.280000000000000027e-01
6.759999999999999343e-01
5.979999999999999760e-01
7.219999999999999751e-01
7.580000000000000071e-01
6.980000000000000648e-01
8.000000000000000444e-01
8.159999999999999476e-01
7.040000000000000702e-01
6.519999999999999130e-01
8.439999999999998614e-01
7.760000000000000231e-01
7.800000000000000266e-01
7.880000000000000338e-01
6.880000000000000560e-01
7.299999999999999822e-01
6.760000000000000453e-01
4.399999999999999467e-01
7.219999999999999751e-01
7.319999999999999840e-01
7.580000000000000071e-01
7.240000000000000879e-01
6.799999999999999378e-01
6.600000000000001421e-01
6.139999999999999902e-01
8.140000000000001679e-01
6.440000000000001279e-01
7.839999999999999192e-01
6.880000000000000560e-01
7.699999999999999067e-01
5.800000000000000711e-01
8.100000000000000533e-01
7.580000000000001181e-01
7.980000000000001537e-01
7.780000000000000249e-01
4.600000000000000755e-01
6.180000000000001048e-01
7.559999999999998943e-01
8.159999999999999476e-01
7.699999999999999067e-01
8.020000000000001572e-01
6.680000000000000382e-01
7.880000000000000338e-01
6.599999999999999201e-01
7.500000000000000000e-01
8.299999999999999600e-01
7.299999999999999822e-01
7.800000000000000266e-01
7.560000000000001164e-01
6.339999999999998970e-01
6.440000000000001279e-01
8.379999999999999671e-01
5.620000000000000551e-01
7.680000000000000160e-01
8.080000000000000515e-01
8.240000000000000657e-01
6.440000000000000169e-01
8.899999999999999023e-01
8.399999999999999689e-01
6.340000000000000080e-01
7.780000000000000249e-01
7.980000000000001537e-01
8.179999999999999494e-01
8.260000000000000675e-01
8.279999999999999583e-01
7.560000000000001164e-01
6.620000000000000329e-01
8.119999999999999440e-01
8.480000000000000870e-01
6.479999999999999094e-01
7.920000000000000373e-01
7.859999999999999210e-01
7.059999999999999609e-01
7.419999999999998819e-01
8.719999999999998863e-01
8.359999999999999654e-01
8.060000000000000497e-01
6.799999999999999378e-01
8.620000000000000995e-01
6.400000000000000133e-01
8.519999999999999796e-01
8.599999999999999867e-01
7.619999999999998996e-01
6.199999999999999956e-01
7.180000000000000826e-01
8.279999999999999583e-01
8.080000000000000515e-01
7.940000000000000391e-01
8.200000000000000622e-01
7.619999999999998996e-01
8.819999999999998952e-01
7.940000000000000391e-01
5.300000000000000266e-01
7.900000000000000355e-01
7.579999999999998961e-01
8.380000000000000782e-01
7.359999999999999876e-01
7.780000000000000249e-01
6.659999999999999254e-01
7.920000000000000373e-01
8.660000000000001030e-01
7.680000000000000160e-01
5.499999999999999334e-01
4.699999999999999734e-01
8.260000000000000675e-01
8.679999999999999938e-01
6.260000000000000009e-01
7.939999999999999281e-01
8.579999999999998739e-01
8.360000000000000764e-01
6.799999999999999378e-01
5.219999999999999085e-01
8.180000000000000604e-01
8.179999999999999494e-01
8.100000000000001643e-01
8.280000000000000693e-01
8.380000000000000782e-01
7.999999999999999334e-01
6.420000000000000151e-01
6.560000000000000275e-01
6.360000000000001208e-01
6.379999999999999005e-01
7.159999999999999698e-01
6.080000000000000959e-01
5.860000000000000764e-01
7.960000000000000409e-01
6.640000000000000346e-01
7.500000000000000000e-01
7.700000000000001288e-01
8.679999999999998828e-01
6.540000000000000258e-01
8.480000000000000870e-01
6.599999999999998090e-01
4.800000000000000377e-01
7.479999999999999982e-01
7.559999999999998943e-01
8.159999999999998366e-01
8.340000000000000746e-01
8.240000000000000657e-01
5.939999999999999725e-01
6.620000000000000329e-01
8.519999999999999796e-01
8.019999999999998241e-01
8.540000000000000924e-01
7.199999999999999734e-01
7.339999999999999858e-01
7.420000000000001039e-01
6.480000000000000204e-01
8.179999999999999494e-01
7.319999999999999840e-01
7.800000000000000266e-01
6.599999999999999201e-01
5.679999999999999494e-01
4.139999999999999791e-01
6.079999999999999849e-01
6.879999999999999449e-01
8.360000000000000764e-01
7.240000000000000879e-01
7.039999999999999591e-01
8.079999999999999405e-01
8.060000000000000497e-01
7.399999999999999911e-01
6.360000000000000098e-01
7.179999999999999716e-01
6.540000000000000258e-01
7.680000000000000160e-01
8.280000000000000693e-01
6.239999999999999991e-01
8.100000000000000533e-01
6.099999999999999867e-01
7.379999999999999893e-01
7.059999999999998499e-01
6.280000000000000027e-01
8.319999999999999618e-01
5.099999999999998979e-01
8.460000000000000853e-01
8.019999999999999352e-01
8.639999999999999902e-01
7.079999999999999627e-01
7.940000000000000391e-01
7.520000000000000018e-01
7.980000000000001537e-01
6.280000000000000027e-01
8.380000000000000782e-01
8.319999999999999618e-01
8.659999999999998810e-01
6.699999999999999289e-01
7.179999999999999716e-01
4.359999999999999987e-01
6.680000000000000382e-01
4.920000000000000484e-01
6.600000000000001421e-01
7.159999999999999698e-01
7.640000000000000124e-01
5.160000000000000142e-01
7.800000000000000266e-01
7.479999999999999982e-01
8.699999999999999956e-01
6.739999999999999325e-01
8.240000000000001767e-01
7.820000000000000284e-01
6.639999999999998126e-01
7.860000000000001430e-01
6.119999999999999885e-01
7.379999999999999893e-01
5.760000000000000675e-01
8.340000000000000746e-01
6.219999999999999973e-01
5.859999999999999654e-01
8.159999999999999476e-01
8.420000000000000817e-01
7.619999999999998996e-01
6.020000000000000906e-01
7.720000000000000195e-01
9.280000000000000471e-01
8.060000000000000497e-01
7.660000000000000142e-01
8.140000000000000568e-01
7.719999999999999085e-01
7.839999999999999192e-01
7.520000000000000018e-01
7.920000000000000373e-01
7.780000000000000249e-01
6.280000000000000027e-01
6.040000000000000924e-01
8.200000000000000622e-01
8.139999999999999458e-01
8.080000000000000515e-01
8.219999999999999529e-01
7.059999999999999609e-01
8.139999999999999458e-01
5.879999999999999671e-01
8.060000000000000497e-01
7.999999999999999334e-01
5.980000000000000870e-01
7.619999999999998996e-01
6.340000000000000080e-01
8.439999999999998614e-01
7.540000000000000036e-01
8.599999999999999867e-01
8.159999999999999476e-01
6.760000000000000453e-01
6.659999999999999254e-01
7.540000000000000036e-01
7.820000000000000284e-01
7.740000000000000213e-01
8.940000000000001279e-01
8.020000000000001572e-01
7.580000000000000071e-01
5.959999999999999742e-01
8.159999999999999476e-01
7.800000000000000266e-01
8.379999999999999671e-01
8.259999999999999565e-01
7.140000000000000790e-01
8.460000000000000853e-01
7.740000000000000213e-01
8.219999999999999529e-01
6.620000000000000329e-01
8.399999999999998579e-01
8.499999999999998668e-01
7.620000000000000107e-01
8.800000000000001155e-01
7.540000000000001146e-01
5.740000000000000657e-01
8.500000000000000888e-01
6.260000000000000009e-01
8.100000000000000533e-01
7.960000000000000409e-01
6.119999999999999885e-01
6.540000000000000258e-01
6.940000000000000613e-01
5.480000000000000426e-01
6.739999999999999325e-01
8.539999999999998703e-01
7.780000000000000249e-01
6.260000000000000009e-01
6.460000000000001297e-01
7.199999999999998623e-01
5.959999999999998632e-01
7.839999999999999192e-01
8.159999999999999476e-01
8.000000000000000444e-01
7.179999999999999716e-01
5.400000000000001465e-01
7.960000000000000409e-01
6.720000000000000417e-01
6.319999999999998952e-01
7.739999999999997993e-01
8.399999999999998579e-01
8.179999999999999494e-01
6.620000000000000329e-01
6.059999999999999831e-01
7.859999999999999210e-01
8.239999999999999547e-01
7.920000000000001483e-01
8.380000000000000782e-01
8.060000000000000497e-01
5.220000000000001306e-01
7.880000000000000338e-01
7.800000000000000266e-01
7.960000000000001519e-01
8.179999999999999494e-01
6.580000000000000293e-01
8.200000000000000622e-01
8.599999999999999867e-01
7.459999999999997744e-01
6.400000000000000133e-01
8.220000000000000639e-01
8.380000000000000782e-01
5.719999999999999529e-01
8.719999999999999973e-01
8.340000000000000746e-01
7.920000000000000373e-01
7.419999999999998819e-01
8.000000000000000444e-01
7.839999999999999192e-01
5.939999999999999725e-01
8.080000000000000515e-01
8.220000000000000639e-01
7.880000000000000338e-01
7.000000000000000666e-01
6.500000000000001332e-01
6.579999999999999183e-01
7.699999999999999067e-01
8.000000000000000444e-01
6.739999999999999325e-01
7.280000000000000915e-01
6.720000000000000417e-01
6.160000000000001030e-01
7.580000000000001181e-01
6.099999999999999867e-01
8.019999999999998241e-01
7.240000000000000879e-01
7.699999999999999067e-01
5.439999999999999281e-01
8.780000000000000027e-01
8.620000000000000995e-01
7.019999999999999574e-01
7.699999999999999067e-01
6.700000000000000400e-01
7.619999999999998996e-01
8.499999999999999778e-01
4.700000000000000844e-01
8.019999999999999352e-01
6.380000000000000115e-01
8.519999999999999796e-01
7.800000000000000266e-01
6.059999999999999831e-01
7.979999999999999316e-01
7.640000000000000124e-01
6.680000000000001492e-01
7.719999999999999085e-01
8.739999999999999991e-01
7.100000000000000755e-01
8.439999999999998614e-01
7.880000000000000338e-01
7.019999999999999574e-01
7.980000000000001537e-01
8.000000000000000444e-01
5.040000000000000036e-01
7.799999999999999156e-01
6.139999999999999902e-01
8.240000000000000657e-01
4.699999999999999734e-01
8.060000000000000497e-01
8.260000000000000675e-01
8.019999999999998241e-01
6.580000000000000293e-01
6.480000000000001315e-01
7.880000000000000338e-01
7.799999999999999156e-01
7.979999999999999316e-01
6.680000000000000382e-01
7.820000000000001394e-01
6.199999999999998845e-01
6.380000000000001226e-01
8.319999999999999618e-01
7.720000000000000195e-01
7.459999999999999964e-01
7.059999999999998499e-01
8.499999999999999778e-01
7.960000000000001519e-01
7.019999999999999574e-01
7.120000000000000773e-01
6.639999999999998126e-01
6.640000000000000346e-01
7.740000000000001323e-01
8.719999999999999973e-01
8.159999999999999476e-01
7.400000000000001021e-01
6.939999999999999503e-01
8.480000000000000870e-01
7.500000000000000000e-01
8.139999999999999458e-01
8.640000000000001013e-01
7.780000000000000249e-01
8.679999999999999938e-01
5.420000000000000373e-01
7.339999999999999858e-01
8.080000000000000515e-01
6.919999999999999485e-01
7.159999999999999698e-01
7.840000000000001412e-01
8.220000000000000639e-01
7.679999999999999050e-01
7.860000000000000320e-01
8.100000000000000533e-01
7.320000000000000950e-01
8.119999999999999440e-01
7.239999999999998659e-01
7.379999999999999893e-01
8.360000000000000764e-01
7.899999999999999245e-01
8.280000000000000693e-01
7.079999999999999627e-01
7.400000000000001021e-01
6.600000000000001421e-01
6.420000000000000151e-01
6.380000000000000115e-01
6.319999999999998952e-01
8.500000000000000888e-01
8.519999999999999796e-01
8.359999999999999654e-01
6.740000000000000435e-01
8.240000000000001767e-01
7.619999999999998996e-01
8.040000000000000480e-01
8.280000000000000693e-01
6.939999999999999503e-01
7.360000000000000986e-01
7.560000000000001164e-01
8.380000000000000782e-01
4.859999999999999321e-01
7.759999999999999121e-01
6.659999999999999254e-01
8.299999999999999600e-01
5.579999999999999405e-01
6.939999999999999503e-01
7.400000000000001021e-01
8.240000000000001767e-01
7.740000000000000213e-01
5.740000000000000657e-01
7.899999999999999245e-01
7.640000000000000124e-01
7.780000000000000249e-01
8.220000000000000639e-01
6.720000000000000417e-01
6.779999999999998250e-01
6.479999999999999094e-01
7.300000000000000933e-01
8.100000000000000533e-01
7.839999999999999192e-01
8.400000000000000799e-01
6.879999999999999449e-01
7.039999999999999591e-01
8.419999999999999707e-01
8.319999999999999618e-01
7.780000000000000249e-01
7.219999999999999751e-01
7.940000000000000391e-01
8.280000000000000693e-01
7.600000000000000089e-01
8.499999999999999778e-01
7.199999999999998623e-01
8.180000000000000604e-01
7.839999999999999192e-01
7.339999999999999858e-01
7.859999999999999210e-01
6.800000000000000488e-01
7.199999999999999734e-01
8.300000000000001821e-01
7.040000000000000702e-01
7.720000000000000195e-01
8.099999999999999423e-01
6.840000000000000524e-01
7.420000000000001039e-01
8.220000000000000639e-01
8.759999999999998899e-01
8.019999999999999352e-01
8.139999999999999458e-01
6.739999999999999325e-01
8.080000000000000515e-01
7.660000000000000142e-01
7.960000000000000409e-01
8.399999999999999689e-01
6.759999999999999343e-01
7.199999999999998623e-01
7.580000000000001181e-01
7.799999999999999156e-01
7.880000000000000338e-01
7.379999999999999893e-01
7.839999999999999192e-01
6.859999999999999432e-01
9.020000000000000240e-01
8.639999999999999902e-01
6.400000000000000133e-01
8.240000000000001767e-01
6.960000000000000631e-01
8.899999999999999023e-01
6.540000000000000258e-01
8.199999999999998401e-01
8.719999999999999973e-01
4.740000000000000324e-01
7.500000000000000000e-01
7.959999999999999298e-01
8.140000000000000568e-01
8.080000000000000515e-01
8.040000000000000480e-01
8.159999999999999476e-01
6.820000000000000506e-01
7.920000000000000373e-01
8.299999999999999600e-01
8.119999999999998330e-01
7.160000000000000808e-01
8.080000000000000515e-01
7.299999999999999822e-01
7.740000000000000213e-01
7.780000000000000249e-01
7.820000000000000284e-01
8.060000000000000497e-01
5.779999999999999583e-01
7.059999999999999609e-01
7.199999999999998623e-01
7.359999999999999876e-01
8.220000000000000639e-01
6.239999999999999991e-01
8.120000000000000551e-01
8.120000000000000551e-01
8.739999999999999991e-01
7.559999999999998943e-01
6.840000000000000524e-01
7.899999999999999245e-01
8.480000000000000870e-01
8.719999999999998863e-01
7.859999999999999210e-01
7.280000000000000915e-01
8.499999999999999778e-01
8.200000000000000622e-01
7.880000000000000338e-01
8.240000000000000657e-01
7.700000000000002398e-01
8.359999999999999654e-01
6.340000000000000080e-01
7.640000000000000124e-01
6.119999999999999885e-01
8.259999999999999565e-01
7.960000000000001519e-01
6.960000000000000631e-01
7.739999999999997993e-01
7.400000000000001021e-01
7.560000000000002274e-01
7.580000000000001181e-01
8.219999999999999529e-01
6.159999999999999920e-01
7.999999999999999334e-01
6.600000000000001421e-01
8.520000000000002016e-01
7.560000000000001164e-01
8.340000000000000746e-01
8.599999999999999867e-01
6.860000000000001652e-01
7.899999999999999245e-01
6.780000000000001581e-01
8.179999999999999494e-01
7.980000000000001537e-01
6.519999999999999130e-01
6.480000000000001315e-01
7.940000000000000391e-01
7.000000000000000666e-01
6.880000000000000560e-01
8.000000000000000444e-01
8.380000000000000782e-01
7.119999999999999662e-01
8.399999999999998579e-01
7.699999999999999067e-01
7.680000000000001270e-01
8.279999999999999583e-01
5.040000000000000036e-01
7.500000000000000000e-01
7.759999999999999121e-01
6.799999999999999378e-01
8.480000000000000870e-01
8.180000000000000604e-01
8.220000000000000639e-01
8.559999999999999831e-01
6.059999999999999831e-01
6.919999999999999485e-01
8.280000000000000693e-01
6.340000000000000080e-01
8.439999999999999725e-01
6.680000000000000382e-01
7.900000000000000355e-01
7.540000000000001146e-01
6.560000000000000275e-01
7.620000000000000107e-01
8.000000000000000444e-01
8.620000000000000995e-01
7.859999999999999210e-01
7.019999999999999574e-01
7.960000000000000409e-01
5.340000000000000302e-01
8.319999999999999618e-01
6.280000000000000027e-01
7.400000000000001021e-01
6.219999999999999973e-01
8.119999999999999440e-01
8.099999999999999423e-01
7.419999999999998819e-01
7.359999999999999876e-01
6.980000000000000648e-01
8.240000000000000657e-01
8.359999999999999654e-01
6.980000000000000648e-01
8.240000000000000657e-01
8.760000000000000009e-01
8.080000000000000515e-01
6.900000000000000577e-01
6.519999999999999130e-01
7.019999999999999574e-01
8.140000000000000568e-01
7.180000000000000826e-01
6.820000000000000506e-01
6.620000000000000329e-01
8.380000000000000782e-01
6.200000000000001066e-01
7.279999999999999805e-01
8.259999999999999565e-01
8.100000000000000533e-01
8.159999999999999476e-01
7.560000000000001164e-01
8.079999999999999405e-01
7.540000000000000036e-01
7.520000000000000018e-01
8.119999999999999440e-01
8.039999999999999369e-01
7.699999999999999067e-01
9.320000000000000506e-01
8.300000000000001821e-01
6.599999999999999201e-01
8.259999999999999565e-01
8.200000000000000622e-01
8.340000000000000746e-01
8.299999999999998490e-01
8.240000000000000657e-01
6.860000000000001652e-01
8.359999999999999654e-01
7.720000000000000195e-01
8.019999999999999352e-01
7.720000000000000195e-01
8.319999999999999618e-01
8.319999999999999618e-01
7.199999999999998623e-01
6.879999999999999449e-01
6.839999999999999414e-01
7.059999999999999609e-01
7.880000000000002558e-01
7.660000000000000142e-01
7.960000000000000409e-01
7.640000000000000124e-01
6.319999999999998952e-01
7.040000000000000702e-01
5.719999999999999529e-01
8.419999999999999707e-01
8.419999999999999707e-01
6.640000000000001457e-01
7.079999999999999627e-01
6.860000000000000542e-01
6.419999999999999041e-01
8.100000000000000533e-01
8.280000000000000693e-01
8.579999999999998739e-01
8.340000000000000746e-01
9.399999999999999467e-01
7.319999999999999840e-01
7.759999999999999121e-01
8.100000000000000533e-01
7.899999999999999245e-01
6.960000000000000631e-01
7.680000000000000160e-01
7.459999999999999964e-01
7.219999999999999751e-01
5.580000000000000515e-01
6.879999999999999449e-01
7.719999999999999085e-01
6.579999999999999183e-01
8.820000000000000062e-01
7.020000000000000684e-01
8.560000000000000941e-01
8.000000000000000444e-01
8.000000000000000444e-01
8.100000000000000533e-01
7.479999999999998872e-01
6.059999999999999831e-01
6.919999999999998375e-01
6.500000000000000222e-01
8.179999999999999494e-01
8.119999999999999440e-01
6.460000000000001297e-01
4.319999999999999951e-01
7.299999999999998712e-01
6.779999999999999361e-01
7.859999999999999210e-01
8.459999999999999742e-01
7.820000000000000284e-01
5.200000000000000178e-01
7.600000000000001199e-01
7.760000000000000231e-01
7.740000000000000213e-01
6.740000000000000435e-01
7.459999999999999964e-01
7.999999999999999334e-01
7.999999999999999334e-01
8.019999999999999352e-01
7.960000000000001519e-01
6.480000000000000204e-01
8.080000000000000515e-01
8.620000000000000995e-01
8.439999999999998614e-01
7.800000000000000266e-01
8.260000000000000675e-01
7.780000000000000249e-01
8.200000000000000622e-01
7.680000000000000160e-01
7.780000000000000249e-01
8.419999999999999707e-01
8.100000000000000533e-01
8.819999999999998952e-01
6.700000000000000400e-01
8.139999999999999458e-01
8.159999999999999476e-01
8.139999999999999458e-01
6.820000000000000506e-01
7.339999999999999858e-01
6.620000000000000329e-01
8.340000000000000746e-01
6.620000000000000329e-01
8.399999999999999689e-01
8.480000000000000870e-01
7.059999999999999609e-01
8.200000000000000622e-01
6.520000000000000240e-01
8.419999999999999707e-01
7.920000000000000373e-01
7.860000000000000320e-01
8.280000000000000693e-01
8.419999999999999707e-01
8.319999999999999618e-01
6.180000000000001048e-01
8.299999999999998490e-01
6.300000000000001155e-01
8.840000000000001190e-01
7.580000000000000071e-01
6.020000000000000906e-01
6.519999999999999130e-01
7.179999999999999716e-01
8.400000000000000799e-01
7.740000000000000213e-01
8.319999999999999618e-01
8.359999999999999654e-01
7.000000000000000666e-01
7.880000000000000338e-01
7.740000000000000213e-01
5.779999999999999583e-01
8.100000000000000533e-01
7.820000000000000284e-01
6.720000000000000417e-01
7.960000000000000409e-01
8.079999999999999405e-01
7.840000000000001412e-01
6.059999999999999831e-01
7.720000000000000195e-01
7.820000000000000284e-01
8.480000000000000870e-01
6.340000000000000080e-01
6.039999999999998703e-01
6.960000000000000631e-01
7.820000000000001394e-01
8.420000000000000817e-01
8.200000000000000622e-01
7.079999999999999627e-01
7.740000000000001323e-01
6.020000000000000906e-01
8.300000000000001821e-01
5.979999999999999760e-01
7.820000000000000284e-01
8.379999999999999671e-01
7.960000000000000409e-01
8.060000000000000497e-01
7.520000000000000018e-01
6.540000000000000258e-01
7.479999999999998872e-01
8.279999999999998472e-01
8.780000000000001137e-01
8.620000000000000995e-01
7.379999999999998783e-01
7.740000000000001323e-01
6.860000000000000542e-01
7.880000000000000338e-01
7.180000000000000826e-01
7.079999999999999627e-01
6.480000000000000204e-01
8.139999999999999458e-01
6.960000000000000631e-01
8.439999999999999725e-01
8.120000000000000551e-01
7.339999999999999858e-01
7.719999999999999085e-01
7.860000000000000320e-01
6.919999999999999485e-01
7.559999999999998943e-01
7.800000000000000266e-01
8.319999999999999618e-01
5.660000000000000586e-01
7.920000000000000373e-01
8.739999999999999991e-01
7.439999999999999947e-01
7.180000000000000826e-01
6.019999999999999796e-01
7.040000000000001812e-01
8.279999999999999583e-01
6.880000000000000560e-01
7.500000000000000000e-01
5.719999999999999529e-01
6.860000000000000542e-01
6.339999999999998970e-01
7.660000000000000142e-01
6.600000000000001421e-01
6.280000000000000027e-01
6.840000000000000524e-01
8.280000000000000693e-01
6.400000000000000133e-01
5.720000000000000639e-01
7.140000000000000790e-01
7.939999999999999281e-01
7.859999999999999210e-01
7.999999999999999334e-01
8.120000000000000551e-01
8.319999999999999618e-01
8.200000000000000622e-01
6.460000000000001297e-01
8.279999999999998472e-01
8.280000000000000693e-01
8.179999999999999494e-01
8.080000000000000515e-01
7.019999999999999574e-01
7.740000000000000213e-01
6.799999999999999378e-01
7.540000000000000036e-01
8.360000000000000764e-01
8.159999999999999476e-01
7.880000000000000338e-01
6.579999999999999183e-01
7.140000000000000790e-01
7.920000000000000373e-01
8.419999999999999707e-01
6.560000000000000275e-01
6.280000000000000027e-01
7.820000000000000284e-01
8.220000000000000639e-01
7.420000000000001039e-01
8.240000000000001767e-01
7.880000000000000338e-01
8.419999999999999707e-01
7.880000000000000338e-01
7.619999999999998996e-01
8.159999999999999476e-01
7.319999999999999840e-01
8.560000000000000941e-01
7.640000000000000124e-01
8.640000000000001013e-01
8.259999999999999565e-01
8.280000000000000693e-01
6.059999999999999831e-01
8.300000000000001821e-01
8.480000000000000870e-01
8.439999999999999725e-01
8.459999999999999742e-01
8.340000000000000746e-01
6.000000000000000888e-01
8.100000000000000533e-01
7.420000000000001039e-01
7.979999999999999316e-01
6.500000000000001332e-01
5.639999999999999458e-01
5.860000000000000764e-01
7.900000000000000355e-01
8.299999999999999600e-01
8.539999999999999813e-01
8.480000000000000870e-01
8.419999999999999707e-01
7.699999999999999067e-01
8.279999999999999583e-01
6.960000000000000631e-01
8.739999999999999991e-01
8.299999999999998490e-01
7.580000000000000071e-01
7.479999999999999982e-01
8.160000000000001696e-01
7.500000000000001110e-01
7.680000000000000160e-01
7.940000000000000391e-01
6.960000000000000631e-01
7.120000000000000773e-01
7.419999999999998819e-01
8.179999999999999494e-01
6.779999999999999361e-01
7.880000000000000338e-01
7.600000000000000089e-01
7.759999999999999121e-01
8.419999999999999707e-01
8.200000000000000622e-01
6.079999999999999849e-01
8.799999999999998934e-01
8.419999999999999707e-01
8.080000000000000515e-01
8.520000000000000906e-01
6.919999999999998375e-01
8.159999999999999476e-01
7.660000000000000142e-01
6.980000000000000648e-01
8.040000000000000480e-01
6.720000000000000417e-01
4.700000000000000844e-01
6.779999999999999361e-01
7.660000000000000142e-01
8.340000000000000746e-01
8.080000000000000515e-01
8.000000000000000444e-01
6.919999999999998375e-01
8.020000000000001572e-01
6.599999999999999201e-01
6.619999999999999218e-01
7.039999999999999591e-01
7.280000000000000915e-01
8.200000000000000622e-01
8.180000000000000604e-01
8.100000000000000533e-01
8.340000000000000746e-01
7.940000000000000391e-01
8.139999999999999458e-01
6.560000000000000275e-01
8.060000000000000497e-01
7.900000000000000355e-01
7.759999999999999121e-01
8.140000000000000568e-01
8.240000000000001767e-01
7.880000000000000338e-01
6.739999999999999325e-01
3.979999999999999649e-01
7.920000000000000373e-01
8.360000000000000764e-01
7.540000000000001146e-01
8.040000000000000480e-01
8.400000000000000799e-01
6.280000000000000027e-01
8.419999999999999707e-01
8.480000000000000870e-01
7.580000000000000071e-01
6.760000000000000453e-01
7.740000000000000213e-01
6.860000000000000542e-01
6.119999999999999885e-01
8.200000000000000622e-01
7.560000000000001164e-01
8.060000000000000497e-01
8.219999999999999529e-01
8.539999999999999813e-01
8.159999999999999476e-01
8.220000000000000639e-01
7.859999999999999210e-01
8.159999999999999476e-01
6.980000000000000648e-01
8.120000000000000551e-01
7.780000000000000249e-01
8.359999999999999654e-01
7.720000000000001306e-01
8.380000000000000782e-01
6.879999999999999449e-01
7.719999999999999085e-01
8.459999999999999742e-01
7.300000000000000933e-01
7.980000000000001537e-01
8.560000000000000941e-01
7.999999999999999334e-01
6.039999999999998703e-01
8.140000000000000568e-01
8.040000000000000480e-01
8.699999999999999956e-01
6.199999999999999956e-01
7.000000000000000666e-01
8.439999999999999725e-01
8.520000000000000906e-01
7.540000000000000036e-01
6.680000000000000382e-01
7.339999999999999858e-01
7.820000000000000284e-01
8.660000000000001030e-01
8.120000000000000551e-01
8.000000000000000444e-01
8.180000000000000604e-01
7.820000000000000284e-01
7.880000000000000338e-01
7.880000000000000338e-01
7.500000000000000000e-01
7.820000000000000284e-01
8.179999999999999494e-01
7.800000000000000266e-01
7.880000000000000338e-01
8.359999999999999654e-01
8.499999999999999778e-01
7.760000000000000231e-01
8.380000000000000782e-01
8.079999999999999405e-01
7.039999999999999591e-01
7.899999999999999245e-01
8.439999999999999725e-01
6.199999999999999956e-01
8.520000000000000906e-01
8.100000000000000533e-01
7.880000000000000338e-01
6.540000000000000258e-01
8.880000000000000115e-01
8.340000000000000746e-01
7.059999999999998499e-01
7.699999999999999067e-01
8.079999999999999405e-01
4.000000000000000222e-01
7.959999999999999298e-01
8.639999999999999902e-01
8.140000000000000568e-01
8.259999999999999565e-01
5.220000000000001306e-01
8.299999999999998490e-01
5.779999999999999583e-01
8.800000000000001155e-01
7.000000000000000666e-01
7.720000000000000195e-01
6.260000000000000009e-01
8.459999999999999742e-01
8.760000000000000009e-01
7.400000000000001021e-01
4.740000000000000324e-01
6.820000000000000506e-01
7.699999999999999067e-01
7.559999999999998943e-01
8.660000000000001030e-01
7.819999999999999174e-01
6.400000000000000133e-01
8.439999999999999725e-01
6.839999999999999414e-01
8.480000000000000870e-01
7.820000000000000284e-01
8.019999999999999352e-01
6.959999999999998410e-01
8.200000000000000622e-01
8.220000000000000639e-01
8.159999999999999476e-01
7.020000000000000684e-01
8.340000000000000746e-01
6.559999999999999165e-01
5.580000000000000515e-01
7.439999999999999947e-01
7.500000000000000000e-01
8.179999999999999494e-01
7.479999999999999982e-01
8.299999999999999600e-01
7.999999999999999334e-01
7.379999999999999893e-01
7.479999999999999982e-01
7.640000000000000124e-01
8.000000000000000444e-01
7.880000000000000338e-01
8.100000000000000533e-01
8.019999999999998241e-01
6.199999999999998845e-01
8.479999999999998650e-01
8.160000000000001696e-01
7.560000000000001164e-01
7.359999999999999876e-01
8.100000000000000533e-01
8.280000000000000693e-01
6.939999999999999503e-01
7.379999999999999893e-01
7.780000000000000249e-01
8.200000000000000622e-01
7.899999999999999245e-01
8.120000000000000551e-01
8.019999999999999352e-01
8.379999999999999671e-01
7.740000000000000213e-01
5.160000000000000142e-01
8.179999999999999494e-01
6.800000000000000488e-01
7.520000000000000018e-01
8.060000000000000497e-01
7.940000000000000391e-01
7.660000000000000142e-01
8.620000000000000995e-01
7.700000000000001288e-01
6.520000000000000240e-01
6.440000000000000169e-01
8.539999999999998703e-01
7.960000000000000409e-01
7.799999999999999156e-01
6.079999999999999849e-01
8.079999999999999405e-01
6.880000000000000560e-01
8.299999999999999600e-01
8.579999999999999849e-01
7.019999999999999574e-01
7.459999999999999964e-01
7.920000000000000373e-01
7.740000000000000213e-01
8.259999999999999565e-01
7.580000000000000071e-01
7.899999999999999245e-01
8.220000000000000639e-01
7.660000000000000142e-01
7.759999999999999121e-01
7.920000000000000373e-01
6.519999999999999130e-01
8.220000000000000639e-01
5.799999999999999600e-01
8.340000000000000746e-01
8.439999999999999725e-01
8.100000000000000533e-01
6.579999999999999183e-01
7.599999999999997868e-01
6.300000000000001155e-01
7.760000000000000231e-01
7.000000000000000666e-01
7.979999999999999316e-01
7.939999999999999281e-01
8.380000000000000782e-01
8.240000000000000657e-01
8.000000000000000444e-01
8.039999999999999369e-01
6.540000000000000258e-01
7.319999999999999840e-01
7.399999999999999911e-01
7.540000000000001146e-01
6.979999999999999538e-01
5.860000000000000764e-01
8.119999999999999440e-01
8.400000000000000799e-01
8.399999999999999689e-01
8.239999999999999547e-01
7.520000000000000018e-01
8.900000000000000133e-01
7.860000000000000320e-01
7.199999999999999734e-01
8.000000000000000444e-01
7.379999999999999893e-01
8.240000000000000657e-01
7.899999999999999245e-01
7.600000000000000089e-01
5.280000000000000249e-01
7.959999999999999298e-01
8.319999999999999618e-01
8.200000000000000622e-01
7.899999999999999245e-01
8.039999999999999369e-01
8.620000000000000995e-01
8.060000000000000497e-01
7.700000000000001288e-01
8.139999999999999458e-01
6.479999999999999094e-01
8.120000000000000551e-01
7.359999999999999876e-01
5.380000000000000338e-01
8.119999999999999440e-01
8.159999999999999476e-01
6.979999999999999538e-01
8.340000000000000746e-01
7.619999999999998996e-01
8.500000000000000888e-01
7.219999999999999751e-01
7.560000000000001164e-01
8.259999999999999565e-01
6.340000000000000080e-01
7.999999999999999334e-01
8.239999999999999547e-01
8.579999999999998739e-01
8.340000000000000746e-01
7.800000000000000266e-01
7.439999999999998836e-01
6.280000000000000027e-01
8.100000000000000533e-01
8.420000000000000817e-01
7.299999999999999822e-01
8.060000000000000497e-01
6.840000000000000524e-01
7.319999999999999840e-01
8.259999999999998455e-01
6.659999999999999254e-01
7.999999999999999334e-01
7.500000000000000000e-01
8.159999999999999476e-01
8.419999999999999707e-01
7.019999999999999574e-01
6.560000000000000275e-01
8.520000000000000906e-01
8.459999999999999742e-01
8.399999999999999689e-01
7.100000000000000755e-01
8.679999999999999938e-01
6.019999999999999796e-01
7.579999999999998961e-01
6.379999999999999005e-01
8.439999999999998614e-01
7.759999999999999121e-01
8.159999999999999476e-01
7.279999999999999805e-01
6.300000000000001155e-01
7.960000000000000409e-01
7.479999999999998872e-01
6.859999999999999432e-01
7.159999999999999698e-01
8.459999999999999742e-01
6.219999999999999973e-01
7.640000000000001235e-01
8.099999999999999423e-01
8.140000000000000568e-01
8.679999999999999938e-01
8.159999999999999476e-01
7.119999999999999662e-01
6.560000000000000275e-01
7.680000000000000160e-01
7.459999999999999964e-01
8.100000000000000533e-01
7.100000000000000755e-01
7.960000000000001519e-01
5.000000000000000000e-01
7.119999999999999662e-01
8.299999999999999600e-01
7.100000000000000755e-01
7.860000000000001430e-01
7.839999999999999192e-01
5.900000000000000799e-01
8.840000000000001190e-01
7.440000000000001057e-01
7.640000000000000124e-01
7.559999999999998943e-01
8.220000000000000639e-01
8.280000000000000693e-01
5.399999999999999245e-01
7.979999999999999316e-01
8.459999999999999742e-01
7.579999999999998961e-01
8.680000000000001048e-01
6.300000000000000044e-01
7.940000000000000391e-01
7.299999999999999822e-01
7.740000000000000213e-01
8.299999999999999600e-01
6.540000000000000258e-01
8.439999999999999725e-01
8.019999999999998241e-01
7.359999999999999876e-01
7.140000000000000790e-01
8.079999999999999405e-01
8.060000000000000497e-01
7.159999999999999698e-01
8.380000000000000782e-01
6.180000000000001048e-01
6.700000000000000400e-01
6.839999999999999414e-01
8.360000000000000764e-01
8.639999999999999902e-01
8.939999999999999059e-01
7.960000000000001519e-01
8.080000000000000515e-01
7.600000000000000089e-01
7.040000000000000702e-01
8.719999999999998863e-01
8.319999999999999618e-01
8.499999999999999778e-01
8.439999999999999725e-01
8.259999999999999565e-01
8.940000000000001279e-01
6.860000000000000542e-01
8.499999999999999778e-01
8.159999999999999476e-01
8.319999999999999618e-01
7.500000000000000000e-01
6.939999999999999503e-01
8.520000000000002016e-01
7.999999999999998224e-01
8.480000000000000870e-01
7.520000000000000018e-01
7.859999999999999210e-01
6.280000000000000027e-01
6.879999999999999449e-01
8.100000000000000533e-01
8.019999999999999352e-01
8.239999999999999547e-01
6.699999999999999289e-01
7.179999999999999716e-01
8.120000000000000551e-01
8.340000000000000746e-01
8.200000000000001732e-01
8.040000000000000480e-01
8.159999999999999476e-01
7.719999999999999085e-01
8.000000000000000444e-01
6.980000000000000648e-01
8.499999999999999778e-01
6.700000000000000400e-01
7.120000000000000773e-01
8.060000000000000497e-01
6.840000000000000524e-01
8.640000000000001013e-01
7.620000000000000107e-01
7.140000000000000790e-01
7.479999999999998872e-01
7.000000000000000666e-01
8.240000000000000657e-01
8.359999999999999654e-01
7.980000000000002647e-01
7.580000000000000071e-01
6.560000000000000275e-01
8.080000000000000515e-01
8.139999999999999458e-01
7.600000000000000089e-01
8.419999999999999707e-01
8.019999999999998241e-01
7.959999999999999298e-01
8.459999999999999742e-01
7.640000000000000124e-01
8.079999999999999405e-01
8.520000000000000906e-01
7.860000000000000320e-01
7.740000000000000213e-01
9.180000000000000382e-01
6.680000000000000382e-01
8.439999999999998614e-01
8.620000000000000995e-01
7.960000000000000409e-01
8.459999999999999742e-01
8.679999999999999938e-01
8.639999999999999902e-01
8.560000000000000941e-01
6.680000000000000382e-01
8.419999999999999707e-01
6.879999999999999449e-01
7.760000000000000231e-01
8.419999999999999707e-01
8.179999999999999494e-01
7.799999999999999156e-01
8.200000000000001732e-01
8.399999999999999689e-01
8.419999999999999707e-01
6.360000000000000098e-01
8.120000000000000551e-01
8.239999999999999547e-01
6.779999999999999361e-01
6.700000000000000400e-01
8.140000000000000568e-01
7.820000000000000284e-01
6.740000000000000435e-01
7.580000000000000071e-01
7.159999999999999698e-01
8.480000000000000870e-01
8.119999999999999440e-01
7.700000000000001288e-01
8.179999999999999494e-01
7.180000000000000826e-01
8.320000000000000728e-01
6.980000000000000648e-01
6.939999999999999503e-01
7.920000000000000373e-01
8.060000000000000497e-01
8.679999999999999938e-01
8.240000000000000657e-01
8.159999999999999476e-01
7.579999999999998961e-01
7.939999999999999281e-01
7.439999999999998836e-01
8.060000000000000497e-01
8.340000000000000746e-01
7.139999999999999680e-01
8.499999999999999778e-01
7.860000000000000320e-01
7.859999999999999210e-01
7.940000000000000391e-01
8.000000000000000444e-01
7.899999999999999245e-01
8.100000000000000533e-01
8.480000000000000870e-01
8.140000000000000568e-01
7.920000000000000373e-01
8.200000000000000622e-01
8.280000000000000693e-01
7.980000000000001537e-01
8.259999999999999565e-01
6.119999999999999885e-01
6.680000000000000382e-01
4.359999999999999432e-01
6.239999999999999991e-01
8.379999999999999671e-01
8.200000000000000622e-01
7.519999999999998908e-01
8.679999999999998828e-01
7.580000000000000071e-01
6.580000000000000293e-01
7.759999999999999121e-01
6.340000000000000080e-01
8.060000000000000497e-01
8.459999999999999742e-01
6.820000000000000506e-01
7.180000000000000826e-01
8.259999999999999565e-01
7.940000000000000391e-01
7.519999999999998908e-01
6.659999999999999254e-01
7.660000000000000142e-01
6.939999999999999503e-01
8.180000000000000604e-01
8.639999999999999902e-01
8.280000000000000693e-01
8.019999999999998241e-01
8.640000000000001013e-01
7.079999999999999627e-01
8.080000000000000515e-01
7.680000000000001270e-01
7.680000000000000160e-01
8.299999999999999600e-01
8.340000000000000746e-01
8.119999999999999440e-01
8.299999999999999600e-01
8.880000000000000115e-01
8.259999999999999565e-01
7.759999999999999121e-01
8.319999999999999618e-01
6.939999999999999503e-01
8.319999999999999618e-01
6.379999999999999005e-01
8.140000000000000568e-01
6.820000000000000506e-01
5.719999999999999529e-01
7.920000000000000373e-01
7.479999999999998872e-01
8.380000000000000782e-01
5.500000000000000444e-01
8.399999999999999689e-01
7.880000000000000338e-01
6.520000000000000240e-01
7.560000000000001164e-01
7.180000000000000826e-01
6.720000000000001528e-01
7.600000000000000089e-01
7.880000000000000338e-01
8.139999999999999458e-01
8.359999999999999654e-01
8.419999999999999707e-01
8.140000000000000568e-01
8.140000000000000568e-01
8.539999999999999813e-01
8.240000000000000657e-01
8.200000000000000622e-01
8.340000000000000746e-01
7.459999999999999964e-01
7.000000000000000666e-01
6.520000000000000240e-01
7.999999999999999334e-01
8.619999999999998774e-01
8.620000000000000995e-01
7.640000000000001235e-01
7.880000000000000338e-01
7.640000000000000124e-01
7.759999999999999121e-01
8.319999999999999618e-01
6.339999999999998970e-01
8.340000000000000746e-01
7.980000000000001537e-01
6.720000000000000417e-01
8.000000000000000444e-01
6.959999999999998410e-01
8.820000000000000062e-01
8.299999999999999600e-01
7.920000000000000373e-01
8.039999999999999369e-01
8.560000000000000941e-01
7.940000000000000391e-01
7.699999999999999067e-01
7.680000000000000160e-01
7.960000000000000409e-01
6.960000000000000631e-01
8.280000000000000693e-01
7.780000000000001359e-01
7.880000000000000338e-01
8.579999999999999849e-01
8.000000000000000444e-01
7.800000000000000266e-01
7.840000000000001412e-01
7.039999999999999591e-01
8.100000000000000533e-01
7.299999999999999822e-01
7.039999999999999591e-01
7.699999999999999067e-01
8.459999999999999742e-01
7.820000000000000284e-01
8.439999999999999725e-01
8.380000000000000782e-01
7.740000000000001323e-01
8.500000000000000888e-01
7.999999999999999334e-01
7.680000000000000160e-01
8.220000000000000639e-01
8.419999999999999707e-01
8.220000000000000639e-01
8.480000000000000870e-01
6.340000000000000080e-01
7.759999999999999121e-01
8.620000000000000995e-01
8.379999999999999671e-01
7.140000000000000790e-01
8.180000000000000604e-01
7.359999999999999876e-01
8.920000000000001261e-01
7.759999999999999121e-01
8.459999999999999742e-01
7.540000000000000036e-01
8.900000000000000133e-01
7.319999999999999840e-01
7.319999999999999840e-01
7.059999999999999609e-01
7.979999999999999316e-01
7.880000000000001448e-01
8.560000000000000941e-01
7.860000000000000320e-01
6.560000000000000275e-01
8.540000000000000924e-01
7.820000000000000284e-01
6.659999999999999254e-01
7.279999999999999805e-01
8.579999999999998739e-01
5.799999999999999600e-01
7.700000000000001288e-01
7.020000000000000684e-01
7.620000000000000107e-01
8.179999999999999494e-01
7.659999999999999032e-01
8.059999999999998277e-01
5.460000000000000409e-01
6.759999999999999343e-01
8.099999999999999423e-01
8.019999999999999352e-01
8.120000000000000551e-01
8.260000000000000675e-01
7.560000000000001164e-01
8.260000000000000675e-01
7.700000000000001288e-01
8.459999999999999742e-01
6.320000000000002283e-01
8.179999999999999494e-01
8.140000000000000568e-01
8.280000000000000693e-01
7.839999999999999192e-01
7.720000000000000195e-01
7.540000000000000036e-01
7.660000000000000142e-01
5.979999999999999760e-01
7.459999999999999964e-01
7.860000000000000320e-01
7.880000000000000338e-01
8.219999999999999529e-01
8.319999999999999618e-01
9.079999999999999183e-01
7.800000000000000266e-01
8.620000000000000995e-01
8.299999999999999600e-01
7.700000000000001288e-01
8.019999999999998241e-01
6.960000000000000631e-01
6.520000000000000240e-01
7.780000000000000249e-01
6.939999999999999503e-01
7.280000000000000915e-01
7.740000000000000213e-01
8.459999999999999742e-01
6.360000000000001208e-01
7.799999999999999156e-01
5.939999999999999725e-01
7.880000000000000338e-01
8.200000000000000622e-01
8.240000000000000657e-01
7.640000000000000124e-01
7.960000000000000409e-01
7.819999999999999174e-01
8.319999999999999618e-01
7.379999999999999893e-01
7.640000000000000124e-01
7.879999999999998117e-01
7.880000000000001448e-01
8.359999999999999654e-01
8.259999999999998455e-01
7.999999999999999334e-01
7.760000000000000231e-01
7.720000000000000195e-01
8.020000000000001572e-01
7.619999999999998996e-01
8.060000000000000497e-01
7.520000000000000018e-01
7.420000000000001039e-01
8.079999999999999405e-01
7.880000000000000338e-01
8.699999999999999956e-01
6.840000000000000524e-01
7.820000000000000284e-01
8.519999999999999796e-01
8.500000000000000888e-01
6.939999999999999503e-01
8.699999999999999956e-01
8.060000000000000497e-01
7.940000000000000391e-01
6.939999999999999503e-01
8.579999999999998739e-01
8.399999999999999689e-01
8.299999999999998490e-01
7.219999999999999751e-01
7.500000000000000000e-01
6.939999999999999503e-01
8.140000000000000568e-01
8.140000000000000568e-01
7.019999999999999574e-01
9.380000000000000560e-01
7.960000000000000409e-01
6.280000000000000027e-01
7.839999999999999192e-01
8.319999999999999618e-01
8.240000000000000657e-01
6.440000000000000169e-01
7.999999999999999334e-01
7.059999999999999609e-01
8.260000000000000675e-01
8.159999999999999476e-01
5.959999999999998632e-01
8.599999999999999867e-01
7.640000000000000124e-01
7.679999999999999050e-01
8.200000000000000622e-01
7.740000000000000213e-01
8.159999999999999476e-01
8.439999999999999725e-01
8.019999999999998241e-01
7.759999999999999121e-01
6.580000000000000293e-01
8.159999999999999476e-01
8.459999999999999742e-01
8.260000000000000675e-01
6.680000000000000382e-01
7.079999999999999627e-01
7.040000000000000702e-01
6.459999999999999076e-01
7.999999999999999334e-01
8.380000000000000782e-01
7.640000000000000124e-01
7.759999999999999121e-01
8.119999999999999440e-01
7.620000000000000107e-01
7.479999999999998872e-01
7.280000000000000915e-01
7.920000000000000373e-01
8.340000000000000746e-01
8.100000000000000533e-01
8.579999999999999849e-01
8.300000000000001821e-01
8.399999999999999689e-01
7.419999999999998819e-01
8.639999999999999902e-01
7.620000000000000107e-01
7.960000000000000409e-01
7.960000000000001519e-01
7.300000000000000933e-01
7.680000000000000160e-01
8.159999999999999476e-01
6.799999999999999378e-01
7.700000000000001288e-01
7.640000000000000124e-01
8.159999999999999476e-01
7.660000000000000142e-01
6.980000000000000648e-01
7.079999999999999627e-01
8.039999999999999369e-01
8.340000000000000746e-01
7.420000000000001039e-01
6.620000000000000329e-01
8.259999999999999565e-01
6.779999999999999361e-01
7.899999999999999245e-01
7.500000000000000000e-01
8.159999999999999476e-01
7.319999999999999840e-01
6.500000000000000222e-01
8.359999999999999654e-01
8.020000000000001572e-01
6.860000000000001652e-01
7.239999999999998659e-01
7.940000000000000391e-01
7.459999999999999964e-01
8.319999999999999618e-01
7.980000000000001537e-01
7.880000000000000338e-01
8.399999999999998579e-01
8.400000000000000799e-01
6.899999999999999467e-01
9.020000000000000240e-01
7.960000000000000409e-01
8.619999999999998774e-01
8.699999999999999956e-01
7.439999999999999947e-01
8.219999999999999529e-01
7.920000000000000373e-01
7.439999999999999947e-01
7.420000000000001039e-01
7.620000000000000107e-01
7.039999999999999591e-01
8.559999999999999831e-01
8.279999999999999583e-01
7.699999999999999067e-01
8.139999999999999458e-01
7.420000000000001039e-01
7.339999999999999858e-01
5.900000000000000799e-01
7.940000000000000391e-01
7.780000000000000249e-01
8.200000000000000622e-01
8.299999999999998490e-01
7.880000000000000338e-01
8.220000000000000639e-01
6.859999999999999432e-01
7.180000000000000826e-01
8.300000000000001821e-01
8.180000000000000604e-01
8.340000000000000746e-01
8.920000000000000151e-01
8.419999999999999707e-01
8.340000000000000746e-01
8.580000000000002069e-01
7.839999999999999192e-01
8.599999999999999867e-01
6.979999999999999538e-01
7.860000000000001430e-01
7.880000000000000338e-01
7.259999999999999787e-01
8.060000000000000497e-01
8.140000000000000568e-01
8.400000000000000799e-01
8.200000000000000622e-01
6.380000000000000115e-01
6.699999999999999289e-01
8.219999999999999529e-01
8.120000000000000551e-01
7.980000000000001537e-01
7.780000000000000249e-01
8.840000000000000080e-01
5.859999999999999654e-01
8.360000000000000764e-01
7.780000000000000249e-01
8.159999999999998366e-01
7.640000000000000124e-01
6.840000000000000524e-01
8.559999999999999831e-01
7.500000000000000000e-01
8.240000000000000657e-01
8.000000000000000444e-01
8.060000000000000497e-01
7.719999999999999085e-01
8.060000000000000497e-01
7.780000000000000249e-01
8.240000000000000657e-01
8.160000000000001696e-01
7.640000000000000124e-01
8.340000000000000746e-01
7.880000000000000338e-01
7.640000000000000124e-01
6.799999999999999378e-01
8.500000000000000888e-01
7.800000000000000266e-01
8.079999999999999405e-01
7.800000000000000266e-01
7.079999999999999627e-01
8.220000000000000639e-01
7.979999999999999316e-01
7.740000000000000213e-01
8.240000000000000657e-01
8.040000000000000480e-01
8.280000000000000693e-01
7.979999999999999316e-01
8.640000000000001013e-01
6.600000000000001421e-01
6.620000000000000329e-01
7.359999999999999876e-01
8.480000000000000870e-01
8.280000000000000693e-01
8.100000000000000533e-01
7.780000000000001359e-01
8.179999999999999494e-01
7.660000000000000142e-01
6.620000000000000329e-01
8.019999999999998241e-01
6.939999999999999503e-01
8.340000000000000746e-01
8.019999999999999352e-01
6.720000000000000417e-01
7.979999999999999316e-01
8.259999999999999565e-01
6.700000000000000400e-01
5.699999999999999512e-01
8.620000000000000995e-01
7.799999999999999156e-01
7.920000000000000373e-01
7.479999999999999982e-01
7.820000000000000284e-01
7.859999999999999210e-01
8.360000000000000764e-01
8.220000000000000639e-01
7.540000000000001146e-01
7.979999999999999316e-01
7.439999999999999947e-01
8.299999999999998490e-01
8.599999999999999867e-01
7.279999999999999805e-01
8.080000000000000515e-01
7.920000000000000373e-01
8.339999999999998526e-01
7.240000000000000879e-01
8.119999999999999440e-01
7.920000000000001483e-01
8.119999999999999440e-01
8.120000000000000551e-01
7.620000000000000107e-01
6.300000000000001155e-01
8.380000000000000782e-01
8.660000000000001030e-01
8.039999999999999369e-01
7.600000000000000089e-01
8.240000000000000657e-01
7.820000000000000284e-01
7.540000000000000036e-01
6.519999999999999130e-01
7.560000000000001164e-01
8.079999999999999405e-01
7.699999999999999067e-01
7.540000000000000036e-01
7.660000000000000142e-01
7.800000000000000266e-01
8.380000000000000782e-01
8.039999999999999369e-01
7.720000000000000195e-01
8.380000000000000782e-01
6.320000000000001172e-01
8.340000000000000746e-01
8.359999999999999654e-01
7.940000000000000391e-01
7.820000000000000284e-01
6.659999999999999254e-01
5.800000000000000711e-01
7.800000000000000266e-01
8.280000000000000693e-01
8.100000000000000533e-01
6.680000000000000382e-01
8.200000000000000622e-01
7.940000000000000391e-01
8.120000000000000551e-01
7.600000000000000089e-01
6.260000000000000009e-01
6.640000000000000346e-01
7.140000000000000790e-01
8.620000000000000995e-01
8.719999999999998863e-01
8.100000000000000533e-01
7.880000000000000338e-01
8.359999999999999654e-01
8.220000000000000639e-01
8.340000000000000746e-01
7.199999999999998623e-01
8.259999999999999565e-01
8.220000000000000639e-01
8.159999999999999476e-01
7.740000000000000213e-01
6.779999999999999361e-01
8.020000000000001572e-01
7.880000000000000338e-01
7.619999999999998996e-01
7.960000000000001519e-01
8.079999999999999405e-01
7.680000000000000160e-01
8.520000000000002016e-01
7.860000000000001430e-01
7.960000000000001519e-01
6.480000000000000204e-01
7.179999999999998606e-01
7.740000000000000213e-01
7.900000000000000355e-01
7.960000000000000409e-01
7.560000000000001164e-01
8.220000000000000639e-01
7.420000000000002149e-01
7.780000000000000249e-01
7.940000000000000391e-01
7.960000000000000409e-01
8.140000000000000568e-01
8.079999999999999405e-01
7.800000000000000266e-01
8.340000000000000746e-01
8.659999999999998810e-01
8.340000000000000746e-01
6.960000000000000631e-01
8.579999999999999849e-01
7.339999999999998748e-01
7.979999999999999316e-01
8.260000000000000675e-01
8.439999999999999725e-01
8.659999999999998810e-01
8.380000000000000782e-01
7.979999999999999316e-01
8.039999999999999369e-01
6.860000000000000542e-01
7.699999999999999067e-01
8.220000000000000639e-01
8.399999999999999689e-01
8.259999999999999565e-01
6.899999999999999467e-01
8.039999999999999369e-01
8.360000000000000764e-01
6.720000000000000417e-01
8.119999999999999440e-01
7.540000000000000036e-01
7.759999999999999121e-01
8.519999999999999796e-01
8.559999999999999831e-01
7.219999999999999751e-01
7.760000000000000231e-01
7.960000000000000409e-01
8.360000000000000764e-01
8.200000000000000622e-01
7.660000000000000142e-01
8.159999999999998366e-01
8.419999999999999707e-01
7.140000000000000790e-01
7.860000000000000320e-01
8.579999999999998739e-01
6.699999999999999289e-01
6.260000000000000009e-01
8.319999999999999618e-01
8.920000000000000151e-01
8.000000000000000444e-01
7.180000000000000826e-01
6.620000000000000329e-01
7.920000000000001483e-01
6.819999999999998286e-01
7.520000000000000018e-01
8.100000000000000533e-01
7.159999999999999698e-01
8.239999999999999547e-01
8.139999999999999458e-01
8.719999999999998863e-01
7.820000000000000284e-01
8.279999999999999583e-01
8.139999999999999458e-01
8.519999999999999796e-01
7.559999999999998943e-01
6.580000000000001403e-01
8.459999999999999742e-01
7.840000000000001412e-01
8.180000000000000604e-01
8.039999999999999369e-01
7.960000000000000409e-01
8.359999999999999654e-01
7.840000000000001412e-01
8.100000000000000533e-01
7.920000000000000373e-01
7.719999999999999085e-01
6.360000000000000098e-01
7.479999999999998872e-01
8.459999999999999742e-01
8.000000000000000444e-01
7.739999999999997993e-01
8.459999999999999742e-01
8.500000000000000888e-01
8.520000000000000906e-01
8.240000000000001767e-01
7.140000000000000790e-01
8.080000000000000515e-01
8.060000000000000497e-01
7.640000000000001235e-01
7.400000000000001021e-01
7.700000000000001288e-01
7.920000000000000373e-01
7.619999999999998996e-01
6.680000000000000382e-01
8.179999999999999494e-01
7.860000000000000320e-01
7.500000000000000000e-01
7.960000000000001519e-01
8.060000000000000497e-01
7.859999999999999210e-01
7.019999999999999574e-01
8.340000000000000746e-01
7.219999999999999751e-01
7.740000000000000213e-01
8.480000000000000870e-01
8.380000000000000782e-01
6.500000000000000222e-01
8.360000000000000764e-01
5.140000000000000124e-01
7.579999999999998961e-01
8.120000000000000551e-01
7.279999999999999805e-01
8.200000000000000622e-01
8.439999999999998614e-01
7.800000000000000266e-01
8.459999999999999742e-01
7.880000000000000338e-01
7.979999999999999316e-01
7.900000000000000355e-01
7.839999999999999192e-01
8.679999999999999938e-01
8.420000000000000817e-01
7.479999999999999982e-01
7.479999999999999982e-01
7.739999999999997993e-01
7.899999999999999245e-01
6.260000000000000009e-01
7.780000000000000249e-01
8.060000000000000497e-01
8.419999999999999707e-01
7.899999999999999245e-01
8.220000000000000639e-01
7.680000000000001270e-01
7.360000000000000986e-01
6.360000000000000098e-01
6.799999999999999378e-01
8.100000000000000533e-01
8.140000000000000568e-01
8.039999999999999369e-01
7.559999999999998943e-01
7.540000000000001146e-01
7.419999999999998819e-01
8.139999999999999458e-01
8.299999999999999600e-01
7.540000000000000036e-01
6.960000000000000631e-01
6.519999999999999130e-01
8.259999999999999565e-01
8.220000000000000639e-01
8.619999999999998774e-01
8.080000000000000515e-01
8.380000000000000782e-01
8.039999999999999369e-01
6.239999999999998881e-01
8.220000000000000639e-01
8.100000000000000533e-01
8.339999999999998526e-01
8.060000000000001608e-01
8.100000000000000533e-01
7.780000000000000249e-01
8.299999999999999600e-01
8.019999999999999352e-01
7.780000000000000249e-01
7.600000000000000089e-01
7.540000000000000036e-01
8.159999999999998366e-01
8.040000000000000480e-01
6.740000000000000435e-01
8.139999999999999458e-01
8.599999999999999867e-01
8.380000000000000782e-01
8.360000000000000764e-01
8.179999999999999494e-01
8.139999999999999458e-01
7.199999999999999734e-01
8.399999999999998579e-01
8.019999999999999352e-01
8.060000000000000497e-01
8.340000000000000746e-01
8.579999999999999849e-01
7.680000000000001270e-01
6.799999999999999378e-01
8.180000000000000604e-01
7.660000000000000142e-01
8.239999999999999547e-01
8.099999999999999423e-01
7.740000000000001323e-01
6.840000000000000524e-01
6.360000000000001208e-01
6.379999999999999005e-01
7.759999999999999121e-01
8.599999999999999867e-01
8.339999999999998526e-01
7.580000000000000071e-01
7.780000000000000249e-01
8.139999999999999458e-01
7.780000000000000249e-01
7.660000000000000142e-01
8.480000000000000870e-01
8.280000000000000693e-01
8.960000000000001297e-01
8.039999999999999369e-01
6.740000000000002656e-01
8.620000000000000995e-01
7.920000000000000373e-01
8.060000000000000497e-01
7.979999999999998206e-01
8.079999999999999405e-01
8.259999999999999565e-01
7.940000000000000391e-01
8.480000000000000870e-01
7.759999999999999121e-01
8.139999999999999458e-01
8.439999999999998614e-01
8.420000000000000817e-01
7.840000000000001412e-01
8.100000000000000533e-01
8.840000000000001190e-01
7.960000000000000409e-01
6.400000000000000133e-01
7.740000000000001323e-01
8.220000000000000639e-01
8.319999999999999618e-01
7.379999999999999893e-01
8.279999999999999583e-01
8.559999999999999831e-01
8.279999999999999583e-01
8.240000000000001767e-01
7.960000000000000409e-01
7.920000000000000373e-01
6.500000000000000222e-01
7.920000000000000373e-01
8.820000000000001172e-01
7.960000000000000409e-01
4.940000000000000502e-01
7.020000000000000684e-01
8.179999999999999494e-01
8.319999999999999618e-01
7.900000000000000355e-01
7.360000000000000986e-01
8.179999999999999494e-01
7.500000000000000000e-01
8.419999999999999707e-01
8.119999999999999440e-01
7.579999999999998961e-01
8.539999999999998703e-01
8.260000000000000675e-01
7.459999999999999964e-01
6.560000000000000275e-01
8.060000000000000497e-01
8.100000000000000533e-01
8.000000000000000444e-01
6.519999999999999130e-01
8.319999999999999618e-01
7.839999999999998082e-01
8.159999999999999476e-01
5.240000000000000213e-01
8.000000000000000444e-01
4.880000000000000449e-01
8.279999999999999583e-01
8.320000000000000728e-01
7.880000000000000338e-01
8.119999999999999440e-01
8.040000000000000480e-01
7.960000000000000409e-01
8.179999999999999494e-01
7.799999999999999156e-01
8.439999999999998614e-01
4.959999999999999964e-01
8.639999999999999902e-01
8.459999999999999742e-01
8.539999999999999813e-01
8.520000000000000906e-01
8.359999999999999654e-01
7.979999999999999316e-01
7.159999999999999698e-01
7.780000000000000249e-01
8.699999999999999956e-01
8.060000000000000497e-01
7.939999999999999281e-01
7.880000000000000338e-01
7.780000000000000249e-01
8.359999999999999654e-01
7.479999999999998872e-01
8.739999999999999991e-01
8.019999999999999352e-01
8.220000000000000639e-01
7.960000000000001519e-01
8.619999999999998774e-01
8.220000000000000639e-01
7.600000000000000089e-01
6.779999999999999361e-01
7.660000000000000142e-01
8.399999999999999689e-01
8.239999999999999547e-01
7.979999999999999316e-01
7.780000000000000249e-01
8.119999999999999440e-01
8.419999999999999707e-01
8.100000000000000533e-01
8.239999999999999547e-01
7.880000000000000338e-01
8.320000000000000728e-01
8.119999999999999440e-01
7.880000000000000338e-01
8.159999999999999476e-01
7.960000000000000409e-01
8.519999999999999796e-01
7.460000000000001075e-01
6.480000000000000204e-01
8.240000000000000657e-01
8.620000000000000995e-01
6.560000000000000275e-01
7.859999999999999210e-01
7.880000000000000338e-01
8.360000000000000764e-01
8.060000000000000497e-01
7.880000000000000338e-01
8.319999999999999618e-01
8.479999999999998650e-01
7.699999999999999067e-01
8.679999999999999938e-01
8.180000000000000604e-01
7.079999999999999627e-01
8.520000000000000906e-01
6.040000000000000924e-01
8.340000000000000746e-01
7.600000000000000089e-01
8.340000000000000746e-01
7.680000000000001270e-01
8.259999999999999565e-01
8.060000000000000497e-01
8.520000000000000906e-01
8.240000000000000657e-01
6.840000000000000524e-01
7.679999999999999050e-01
8.060000000000000497e-01
8.739999999999999991e-01
8.860000000000000098e-01
7.740000000000001323e-01
8.220000000000000639e-01
7.479999999999999982e-01
8.100000000000000533e-01
9.080000000000001403e-01
7.600000000000000089e-01
8.240000000000001767e-01
6.680000000000000382e-01
8.539999999999999813e-01
8.340000000000000746e-01
7.059999999999999609e-01
8.880000000000000115e-01
7.940000000000000391e-01
8.439999999999999725e-01
7.939999999999999281e-01
8.139999999999999458e-01
7.600000000000000089e-01
8.679999999999999938e-01
8.280000000000000693e-01
7.379999999999999893e-01
8.500000000000000888e-01
7.979999999999999316e-01
7.640000000000000124e-01
7.900000000000000355e-01
8.239999999999999547e-01
8.039999999999999369e-01
7.620000000000000107e-01
7.960000000000001519e-01
6.099999999999999867e-01
7.920000000000000373e-01
6.659999999999999254e-01
8.080000000000000515e-01
8.600000000000000977e-01
7.179999999999999716e-01
7.500000000000000000e-01
8.680000000000001048e-01
7.740000000000000213e-01
6.919999999999998375e-01
8.539999999999998703e-01
8.800000000000002265e-01
8.699999999999999956e-01
8.380000000000000782e-01
8.140000000000001679e-01
7.079999999999999627e-01
7.140000000000000790e-01
6.460000000000001297e-01
6.879999999999999449e-01
8.060000000000000497e-01
7.820000000000000284e-01
7.820000000000000284e-01
8.019999999999998241e-01
8.480000000000000870e-01
8.359999999999999654e-01
7.920000000000000373e-01
7.940000000000000391e-01
8.200000000000000622e-01
8.780000000000000027e-01
8.159999999999999476e-01
7.820000000000000284e-01
7.720000000000000195e-01
7.960000000000000409e-01
7.979999999999999316e-01
8.319999999999999618e-01
7.459999999999999964e-01
8.100000000000000533e-01
8.179999999999999494e-01
8.359999999999999654e-01
7.880000000000000338e-01
6.760000000000000453e-01
7.899999999999999245e-01
7.580000000000001181e-01
6.680000000000000382e-01
8.420000000000000817e-01
8.459999999999999742e-01
8.480000000000000870e-01
7.799999999999999156e-01
8.000000000000000444e-01
6.659999999999999254e-01
8.319999999999999618e-01
7.899999999999999245e-01
8.800000000000001155e-01
7.640000000000000124e-01
9.020000000000000240e-01
8.499999999999998668e-01
6.340000000000000080e-01
8.499999999999999778e-01
8.280000000000000693e-01
7.879999999999998117e-01
7.960000000000000409e-01
8.139999999999999458e-01
8.319999999999999618e-01
8.399999999999999689e-01
8.220000000000000639e-01
6.860000000000000542e-01
7.940000000000000391e-01
7.619999999999998996e-01
8.340000000000000746e-01
8.400000000000000799e-01
8.439999999999999725e-01
8.140000000000000568e-01
7.880000000000000338e-01
7.339999999999999858e-01
6.500000000000000222e-01
8.259999999999999565e-01
8.939999999999999059e-01
7.960000000000000409e-01
8.500000000000000888e-01
8.240000000000000657e-01
8.200000000000000622e-01
7.379999999999999893e-01
8.719999999999999973e-01
8.439999999999999725e-01
8.019999999999998241e-01
7.899999999999999245e-01
7.439999999999999947e-01
6.999999999999999556e-01
8.000000000000000444e-01
7.680000000000000160e-01
8.039999999999999369e-01
7.939999999999999281e-01
8.039999999999999369e-01
7.840000000000001412e-01
7.680000000000001270e-01
6.779999999999999361e-01
8.260000000000000675e-01
7.859999999999999210e-01
7.279999999999999805e-01
8.639999999999999902e-01
7.740000000000000213e-01
8.419999999999999707e-01
7.540000000000000036e-01
7.899999999999999245e-01
8.940000000000001279e-01
7.660000000000000142e-01
8.579999999999999849e-01
7.740000000000000213e-01
7.299999999999999822e-01
8.299999999999998490e-01
8.319999999999999618e-01
8.220000000000000639e-01
7.560000000000001164e-01
7.920000000000000373e-01
8.200000000000000622e-01
7.199999999999998623e-01
7.840000000000001412e-01
7.820000000000000284e-01
8.439999999999999725e-01
7.880000000000000338e-01
7.960000000000001519e-01
8.139999999999999458e-01
7.960000000000000409e-01
8.179999999999999494e-01
8.579999999999998739e-01
8.299999999999998490e-01
8.060000000000000497e-01
8.340000000000000746e-01
8.880000000000001226e-01
8.039999999999999369e-01
8.679999999999999938e-01
8.240000000000000657e-01
7.799999999999999156e-01
8.139999999999999458e-01
8.399999999999998579e-01
6.099999999999999867e-01
8.239999999999999547e-01
8.499999999999999778e-01
8.419999999999999707e-01
7.560000000000001164e-01
8.100000000000000533e-01
8.319999999999999618e-01
6.300000000000001155e-01
6.900000000000000577e-01
7.479999999999998872e-01
8.080000000000000515e-01
8.159999999999998366e-01
4.839999999999999303e-01
8.000000000000000444e-01
8.639999999999999902e-01
8.000000000000000444e-01
8.399999999999999689e-01
8.239999999999999547e-01
7.999999999999999334e-01
8.299999999999998490e-01
8.640000000000001013e-01
7.540000000000001146e-01
7.860000000000000320e-01
7.280000000000000915e-01
7.339999999999999858e-01
7.880000000000000338e-01
7.979999999999999316e-01
8.419999999999999707e-01
8.059999999999998277e-01
8.399999999999999689e-01
8.499999999999999778e-01
7.120000000000000773e-01
8.279999999999999583e-01
6.340000000000000080e-01
8.220000000000000639e-01
8.159999999999999476e-01
8.139999999999999458e-01
8.620000000000000995e-01
7.660000000000000142e-01
7.659999999999999032e-01
7.920000000000000373e-01
8.119999999999999440e-01
7.199999999999999734e-01
8.359999999999999654e-01
6.119999999999999885e-01
8.499999999999999778e-01
7.880000000000000338e-01
8.560000000000000941e-01
8.439999999999999725e-01
8.220000000000000639e-01
8.360000000000000764e-01
8.039999999999999369e-01
8.180000000000000604e-01
6.440000000000000169e-01
8.760000000000000009e-01
8.620000000000000995e-01
8.360000000000000764e-01
8.240000000000000657e-01
8.319999999999999618e-01
7.979999999999999316e-01
8.220000000000000639e-01
7.979999999999999316e-01
7.179999999999998606e-01
8.360000000000000764e-01
8.920000000000001261e-01
8.599999999999999867e-01
8.259999999999999565e-01
8.660000000000001030e-01
7.960000000000001519e-01
7.899999999999999245e-01
7.979999999999999316e-01
8.240000000000001767e-01
7.859999999999999210e-01
8.579999999999999849e-01
8.039999999999999369e-01
8.840000000000001190e-01
7.740000000000000213e-01
8.100000000000000533e-01
7.720000000000000195e-01
8.520000000000000906e-01
8.380000000000000782e-01
8.220000000000000639e-01
7.900000000000000355e-01
7.720000000000000195e-01
8.060000000000000497e-01
7.260000000000000897e-01
7.900000000000000355e-01
7.259999999999999787e-01
7.520000000000000018e-01
7.980000000000001537e-01
8.179999999999999494e-01
8.220000000000000639e-01
8.419999999999999707e-01
6.860000000000000542e-01
8.560000000000000941e-01
6.040000000000000924e-01
6.759999999999999343e-01
7.839999999999999192e-01
7.619999999999998996e-01
8.880000000000000115e-01
7.920000000000000373e-01
8.299999999999998490e-01
8.480000000000000870e-01
7.319999999999999840e-01
6.860000000000000542e-01
8.060000000000000497e-01
8.220000000000000639e-01
7.259999999999999787e-01
7.580000000000000071e-01
7.699999999999999067e-01
8.159999999999999476e-01
7.920000000000000373e-01
8.099999999999999423e-01
7.420000000000001039e-01
8.799999999999998934e-01
8.240000000000000657e-01
7.160000000000000808e-01
8.539999999999998703e-01
8.559999999999999831e-01
7.880000000000001448e-01
8.079999999999999405e-01
6.760000000000000453e-01
7.820000000000001394e-01
8.319999999999999618e-01
8.100000000000000533e-01
8.299999999999998490e-01
8.220000000000000639e-01
7.580000000000000071e-01
7.439999999999999947e-01
6.759999999999999343e-01
6.640000000000000346e-01
7.780000000000000249e-01
7.840000000000001412e-01
8.500000000000000888e-01
7.079999999999999627e-01
6.479999999999999094e-01
8.660000000000001030e-01
8.499999999999999778e-01
8.359999999999999654e-01
8.399999999999999689e-01
6.360000000000000098e-01
7.820000000000000284e-01
8.140000000000000568e-01
8.520000000000000906e-01
7.079999999999999627e-01
8.480000000000000870e-01
8.079999999999999405e-01
7.419999999999998819e-01
8.480000000000000870e-01
8.660000000000001030e-01
7.800000000000000266e-01
8.060000000000000497e-01
8.579999999999998739e-01
7.140000000000000790e-01
8.240000000000000657e-01
7.899999999999999245e-01
7.560000000000001164e-01
8.340000000000000746e-01
7.840000000000001412e-01
7.920000000000000373e-01
8.079999999999999405e-01
6.320000000000001172e-01
8.300000000000001821e-01
7.339999999999999858e-01
7.800000000000000266e-01
8.120000000000000551e-01
7.900000000000000355e-01
8.380000000000000782e-01
8.299999999999998490e-01
7.799999999999999156e-01
8.060000000000000497e-01
8.820000000000000062e-01
8.399999999999999689e-01
8.380000000000001892e-01
8.259999999999999565e-01
7.020000000000000684e-01
7.359999999999999876e-01
6.540000000000000258e-01
8.019999999999998241e-01
7.180000000000000826e-01
7.339999999999999858e-01
8.340000000000000746e-01
7.439999999999999947e-01
6.659999999999999254e-01
7.859999999999999210e-01
6.219999999999999973e-01
8.299999999999999600e-01
8.259999999999999565e-01
8.000000000000000444e-01
7.500000000000000000e-01
8.599999999999999867e-01
7.600000000000000089e-01
8.139999999999999458e-01
7.379999999999999893e-01
8.540000000000000924e-01
6.860000000000000542e-01
8.499999999999999778e-01
7.880000000000000338e-01
7.920000000000000373e-01
8.100000000000000533e-01
8.679999999999998828e-01
8.159999999999999476e-01
6.980000000000000648e-01
7.619999999999998996e-01
6.700000000000000400e-01
8.859999999999998987e-01
8.999999999999999112e-01
8.399999999999998579e-01
7.259999999999999787e-01
8.739999999999999991e-01
8.119999999999998330e-01
7.379999999999999893e-01
7.739999999999997993e-01
8.579999999999998739e-01
8.299999999999999600e-01
8.120000000000000551e-01
7.520000000000000018e-01
7.680000000000001270e-01
8.380000000000000782e-01
7.880000000000000338e-01
8.039999999999999369e-01
8.200000000000000622e-01
8.500000000000000888e-01
8.019999999999998241e-01
8.459999999999999742e-01
8.359999999999999654e-01
8.120000000000000551e-01
6.839999999999999414e-01
8.399999999999998579e-01
8.159999999999999476e-01
8.240000000000000657e-01
8.319999999999999618e-01
7.140000000000000790e-01
8.439999999999999725e-01
8.079999999999999405e-01
8.280000000000000693e-01
8.699999999999999956e-01
8.080000000000000515e-01
8.260000000000000675e-01
6.960000000000000631e-01
8.760000000000000009e-01
8.239999999999999547e-01
7.739999999999997993e-01
7.860000000000000320e-01
8.419999999999999707e-01
8.340000000000000746e-01
9.100000000000000311e-01
8.060000000000000497e-01
7.959999999999999298e-01
7.180000000000000826e-01
8.019999999999999352e-01
7.999999999999999334e-01
8.659999999999998810e-01
7.219999999999999751e-01
8.119999999999999440e-01
7.460000000000001075e-01
7.600000000000000089e-01
8.439999999999999725e-01
7.359999999999999876e-01
7.439999999999999947e-01
8.000000000000000444e-01
7.600000000000000089e-01
8.359999999999999654e-01
7.920000000000000373e-01
8.419999999999999707e-01
8.299999999999999600e-01
8.539999999999999813e-01
8.679999999999998828e-01
8.120000000000000551e-01
8.159999999999999476e-01
8.319999999999999618e-01
8.280000000000000693e-01
7.940000000000000391e-01
7.940000000000000391e-01
8.280000000000000693e-01
7.960000000000001519e-01
8.120000000000000551e-01
8.119999999999999440e-01
7.040000000000000702e-01
8.119999999999999440e-01
8.180000000000000604e-01
8.220000000000000639e-01
7.920000000000000373e-01
8.159999999999998366e-01
8.139999999999999458e-01
8.180000000000000604e-01
6.939999999999999503e-01
8.299999999999998490e-01
8.119999999999999440e-01
8.080000000000000515e-01
8.140000000000000568e-01
8.439999999999999725e-01
6.500000000000000222e-01
8.559999999999997611e-01
8.519999999999999796e-01
7.560000000000001164e-01
8.459999999999999742e-01
7.699999999999999067e-01
7.839999999999999192e-01
8.360000000000000764e-01
7.319999999999999840e-01
7.119999999999999662e-01
8.500000000000000888e-01
8.020000000000001572e-01
8.419999999999999707e-01
8.960000000000000187e-01
8.079999999999999405e-01
6.560000000000000275e-01
8.079999999999999405e-01
8.300000000000001821e-01
7.699999999999999067e-01
8.579999999999999849e-01
7.880000000000000338e-01
5.859999999999999654e-01
7.359999999999999876e-01
6.280000000000000027e-01
8.039999999999999369e-01
7.820000000000001394e-01
6.179999999999998828e-01
8.780000000000001137e-01
8.460000000000000853e-01
8.340000000000000746e-01
8.119999999999999440e-01
8.220000000000000639e-01
8.459999999999999742e-01
7.140000000000000790e-01
8.140000000000000568e-01
7.699999999999999067e-01
8.119999999999999440e-01
8.640000000000001013e-01
7.760000000000000231e-01
8.039999999999999369e-01
7.439999999999999947e-01
8.379999999999999671e-01
8.100000000000000533e-01
7.920000000000000373e-01
8.179999999999999494e-01
8.520000000000000906e-01
6.960000000000000631e-01
7.619999999999998996e-01
7.780000000000000249e-01
7.299999999999999822e-01
7.979999999999999316e-01
8.100000000000000533e-01
8.159999999999999476e-01
7.479999999999998872e-01
6.979999999999999538e-01
7.280000000000000915e-01
8.359999999999998543e-01
5.959999999999999742e-01
8.080000000000000515e-01
8.319999999999999618e-01
7.960000000000000409e-01
8.699999999999999956e-01
8.100000000000000533e-01
8.539999999999999813e-01
8.000000000000000444e-01
7.940000000000000391e-01
8.119999999999998330e-01
7.419999999999998819e-01
7.940000000000000391e-01
7.920000000000000373e-01
8.399999999999999689e-01
6.799999999999999378e-01
7.859999999999999210e-01
7.280000000000000915e-01
7.899999999999999245e-01
8.219999999999999529e-01
7.640000000000000124e-01
8.219999999999999529e-01
7.119999999999999662e-01
9.040000000000000258e-01
8.800000000000001155e-01
8.000000000000000444e-01
7.339999999999998748e-01
7.780000000000000249e-01
7.600000000000000089e-01
7.379999999999999893e-01
8.280000000000000693e-01
8.760000000000000009e-01
8.299999999999998490e-01
7.759999999999999121e-01
7.520000000000000018e-01
8.420000000000000817e-01
8.240000000000000657e-01
7.800000000000000266e-01
8.679999999999998828e-01
8.159999999999999476e-01
8.000000000000000444e-01
8.039999999999999369e-01
8.139999999999999458e-01
8.340000000000000746e-01
8.459999999999999742e-01
7.519999999999998908e-01
8.499999999999999778e-01
8.100000000000001643e-01
7.880000000000000338e-01
8.139999999999999458e-01
7.840000000000001412e-01
8.240000000000000657e-01
7.359999999999999876e-01
7.680000000000000160e-01
8.520000000000000906e-01
8.259999999999999565e-01
8.579999999999998739e-01
8.439999999999999725e-01
7.579999999999998961e-01
7.740000000000000213e-01
7.240000000000000879e-01
7.899999999999999245e-01
7.859999999999999210e-01
6.059999999999999831e-01
8.639999999999999902e-01
8.239999999999999547e-01
7.459999999999997744e-01
6.240000000000001101e-01
8.019999999999999352e-01
8.980000000000001315e-01
6.159999999999999920e-01
6.659999999999999254e-01
7.820000000000001394e-01
8.380000000000000782e-01
9.260000000000000453e-01
8.060000000000000497e-01
8.200000000000000622e-01
7.940000000000000391e-01
6.860000000000000542e-01
7.439999999999999947e-01
8.539999999999999813e-01
8.179999999999999494e-01
8.039999999999999369e-01
8.380000000000001892e-01
8.119999999999999440e-01
8.240000000000001767e-01
8.319999999999999618e-01
8.739999999999999991e-01
8.299999999999999600e-01
8.380000000000000782e-01
8.140000000000000568e-01
8.279999999999999583e-01
8.259999999999999565e-01
6.680000000000000382e-01
8.100000000000000533e-01
6.979999999999999538e-01
8.480000000000000870e-01
8.560000000000000941e-01
7.620000000000000107e-01
8.299999999999998490e-01
7.640000000000000124e-01
7.560000000000001164e-01
8.319999999999999618e-01
8.039999999999999369e-01
7.680000000000000160e-01
7.940000000000000391e-01
8.319999999999999618e-01
8.280000000000000693e-01
5.699999999999999512e-01
8.080000000000000515e-01
7.699999999999999067e-01
6.720000000000000417e-01
7.100000000000000755e-01
5.739999999999999547e-01
7.799999999999999156e-01
7.740000000000000213e-01
7.660000000000000142e-01
8.059999999999998277e-01
8.079999999999999405e-01
7.319999999999999840e-01
7.880000000000001448e-01
8.000000000000000444e-01
8.360000000000000764e-01
8.200000000000000622e-01
7.680000000000001270e-01
8.500000000000000888e-01
8.240000000000000657e-01
8.179999999999999494e-01
8.219999999999999529e-01
8.039999999999999369e-01
8.200000000000000622e-01
8.219999999999999529e-01
7.960000000000000409e-01
8.359999999999999654e-01
8.100000000000000533e-01
8.480000000000000870e-01
7.500000000000000000e-01
8.399999999999999689e-01
8.200000000000000622e-01
7.920000000000000373e-01
8.620000000000000995e-01
7.780000000000000249e-01
8.020000000000001572e-01
7.959999999999999298e-01
7.820000000000001394e-01
8.620000000000000995e-01
7.059999999999999609e-01
8.360000000000000764e-01
8.079999999999999405e-01
7.880000000000000338e-01
8.060000000000000497e-01
8.739999999999999991e-01
6.159999999999999920e-01
8.499999999999999778e-01
7.839999999999999192e-01
8.139999999999999458e-01
7.980000000000001537e-01
7.760000000000000231e-01
7.640000000000000124e-01
7.460000000000001075e-01
8.079999999999999405e-01
7.199999999999999734e-01
8.399999999999998579e-01
8.699999999999999956e-01
7.860000000000000320e-01
7.079999999999999627e-01
8.299999999999999600e-01
7.120000000000000773e-01
8.299999999999999600e-01
8.459999999999999742e-01
7.559999999999998943e-01
6.740000000000000435e-01
7.980000000000001537e-01
6.680000000000000382e-01
6.580000000000000293e-01
8.319999999999999618e-01
8.460000000000000853e-01
8.579999999999998739e-01
7.960000000000001519e-01
7.580000000000000071e-01
7.720000000000000195e-01
6.939999999999999503e-01
8.039999999999999369e-01
7.800000000000000266e-01
6.040000000000000924e-01
8.159999999999999476e-01
8.060000000000000497e-01
6.799999999999999378e-01
8.100000000000000533e-01
8.159999999999999476e-01
7.720000000000000195e-01
7.699999999999999067e-01
8.100000000000000533e-01
8.159999999999999476e-01
7.720000000000000195e-01
7.940000000000000391e-01
8.180000000000000604e-01
8.179999999999999494e-01
5.979999999999999760e-01
8.719999999999999973e-01
7.880000000000000338e-01
8.459999999999999742e-01
8.200000000000001732e-01
8.439999999999999725e-01
6.939999999999999503e-01
7.460000000000001075e-01
7.600000000000000089e-01
7.159999999999999698e-01
7.420000000000001039e-01
7.640000000000000124e-01
7.759999999999999121e-01
8.240000000000000657e-01
7.559999999999998943e-01
8.380000000000000782e-01
7.419999999999998819e-01
7.379999999999999893e-01
8.560000000000000941e-01
8.060000000000000497e-01
8.220000000000000639e-01
8.119999999999999440e-01
7.600000000000000089e-01
7.460000000000001075e-01
8.259999999999999565e-01
8.799999999999998934e-01
7.139999999999999680e-01
7.680000000000001270e-01
7.839999999999999192e-01
8.000000000000000444e-01
7.960000000000001519e-01
8.140000000000000568e-01
8.060000000000000497e-01
8.379999999999999671e-01
8.139999999999999458e-01
7.880000000000000338e-01
8.100000000000000533e-01
6.820000000000000506e-01
8.259999999999999565e-01
8.500000000000000888e-01
6.540000000000000258e-01
8.739999999999999991e-01
7.039999999999999591e-01
8.279999999999999583e-01
7.400000000000001021e-01
7.560000000000001164e-01
8.140000000000000568e-01
8.079999999999999405e-01
7.540000000000000036e-01
8.159999999999999476e-01
8.220000000000000639e-01
7.980000000000001537e-01
7.960000000000000409e-01
8.539999999999999813e-01
8.120000000000000551e-01
7.680000000000000160e-01
7.980000000000001537e-01
8.159999999999998366e-01
8.179999999999999494e-01
7.759999999999999121e-01
8.340000000000000746e-01
7.640000000000001235e-01
8.000000000000000444e-01
8.000000000000000444e-01
7.240000000000000879e-01
6.979999999999999538e-01
8.180000000000000604e-01
8.099999999999999423e-01
8.620000000000000995e-01
8.300000000000001821e-01
7.740000000000000213e-01
8.180000000000000604e-01
8.680000000000001048e-01
8.139999999999999458e-01
8.880000000000000115e-01
7.920000000000000373e-01
9.000000000000000222e-01
7.979999999999999316e-01
8.139999999999999458e-01
8.999999999999999112e-01
8.399999999999999689e-01
8.279999999999999583e-01
8.539999999999999813e-01
8.220000000000000639e-01
8.499999999999999778e-01
8.240000000000001767e-01
7.900000000000000355e-01
7.979999999999999316e-01
8.579999999999999849e-01
8.140000000000000568e-01
7.919999999999998153e-01
6.720000000000000417e-01
7.079999999999999627e-01
7.720000000000000195e-01
8.019999999999998241e-01
8.300000000000001821e-01
8.260000000000000675e-01
8.200000000000000622e-01
8.500000000000000888e-01
8.359999999999999654e-01
8.119999999999999440e-01
6.659999999999999254e-01
8.100000000000000533e-01
8.140000000000000568e-01
7.659999999999999032e-01
8.019999999999999352e-01
7.600000000000000089e-01
8.220000000000000639e-01
8.140000000000000568e-01
8.420000000000000817e-01
7.700000000000001288e-01
8.299999999999999600e-01
7.319999999999999840e-01
8.280000000000000693e-01
8.240000000000000657e-01
8.240000000000000657e-01
8.240000000000000657e-01
8.480000000000001981e-01
8.299999999999999600e-01
8.019999999999999352e-01
8.060000000000000497e-01
7.600000000000001199e-01
8.420000000000000817e-01
8.120000000000000551e-01
6.960000000000000631e-01
7.759999999999999121e-01
7.299999999999999822e-01
8.560000000000000941e-01
8.299999999999998490e-01
8.220000000000000639e-01
7.800000000000000266e-01
8.100000000000001643e-01
7.820000000000000284e-01
7.319999999999999840e-01
8.459999999999999742e-01
7.979999999999999316e-01
8.599999999999999867e-01
7.000000000000000666e-01
7.000000000000001776e-01
8.639999999999999902e-01
7.580000000000000071e-01
8.080000000000000515e-01
7.780000000000000249e-01
8.080000000000000515e-01
8.080000000000000515e-01
8.120000000000000551e-01
8.079999999999999405e-01
8.079999999999999405e-01
8.080000000000000515e-01
7.339999999999998748e-01
8.240000000000000657e-01
7.540000000000000036e-01
8.340000000000000746e-01
7.640000000000000124e-01
8.319999999999999618e-01
8.719999999999998863e-01
6.519999999999999130e-01
8.259999999999999565e-01
8.559999999999999831e-01
8.620000000000000995e-01
7.920000000000000373e-01
7.839999999999999192e-01
8.239999999999999547e-01
8.319999999999999618e-01
7.479999999999999982e-01
7.880000000000000338e-01
8.519999999999999796e-01
8.579999999999999849e-01
7.940000000000000391e-01
7.720000000000000195e-01
8.239999999999999547e-01
8.179999999999999494e-01
8.260000000000000675e-01
7.960000000000000409e-01
8.179999999999999494e-01
8.280000000000000693e-01
8.319999999999999618e-01
7.139999999999999680e-01
7.800000000000000266e-01
8.179999999999999494e-01
7.999999999999999334e-01
7.900000000000000355e-01
8.660000000000001030e-01
7.860000000000000320e-01
8.360000000000000764e-01
8.419999999999999707e-01
8.080000000000000515e-01
8.419999999999999707e-01
8.179999999999999494e-01
8.599999999999999867e-01
8.539999999999999813e-01
7.739999999999997993e-01
8.599999999999999867e-01
8.060000000000000497e-01
8.380000000000000782e-01
8.740000000000001101e-01
8.019999999999998241e-01
8.039999999999999369e-01
8.620000000000000995e-01
8.699999999999999956e-01
8.139999999999999458e-01
8.699999999999999956e-01
7.159999999999999698e-01
7.820000000000000284e-01
7.800000000000000266e-01
8.420000000000000817e-01
6.779999999999999361e-01
7.880000000000000338e-01
8.200000000000000622e-01
8.019999999999998241e-01
7.580000000000000071e-01
8.159999999999999476e-01
8.000000000000000444e-01
7.620000000000000107e-01
8.040000000000000480e-01
7.519999999999998908e-01
7.820000000000001394e-01
7.940000000000000391e-01
8.279999999999999583e-01
8.420000000000000817e-01
7.940000000000000391e-01
8.519999999999999796e-01
7.820000000000000284e-01
8.280000000000000693e-01
8.179999999999999494e-01
8.360000000000000764e-01
7.979999999999999316e-01
8.140000000000000568e-01
8.299999999999998490e-01
6.799999999999999378e-01
8.200000000000000622e-01
8.539999999999999813e-01
8.180000000000000604e-01
8.699999999999999956e-01
8.860000000000000098e-01
8.100000000000000533e-01
7.680000000000000160e-01
8.159999999999998366e-01
7.820000000000000284e-01
8.480000000000000870e-01
8.660000000000001030e-01
8.139999999999999458e-01
6.680000000000000382e-01
7.820000000000000284e-01
7.059999999999999609e-01
8.100000000000000533e-01
8.220000000000000639e-01
8.159999999999999476e-01
8.079999999999999405e-01
8.380000000000001892e-01
8.280000000000000693e-01
8.579999999999998739e-01
8.039999999999999369e-01
8.039999999999999369e-01
8.579999999999999849e-01
8.100000000000001643e-01
7.920000000000000373e-01
6.840000000000000524e-01
8.360000000000000764e-01
8.620000000000000995e-01
8.179999999999999494e-01
7.260000000000000897e-01
5.639999999999999458e-01
8.179999999999999494e-01
8.780000000000001137e-01
7.940000000000000391e-01
8.419999999999999707e-01
7.140000000000001901e-01
8.340000000000000746e-01
6.319999999999998952e-01
8.459999999999999742e-01
8.920000000000000151e-01
7.000000000000000666e-01
8.319999999999999618e-01
8.319999999999999618e-01
7.920000000000000373e-01
8.639999999999999902e-01
8.319999999999999618e-01
7.780000000000000249e-01
8.019999999999998241e-01
8.100000000000000533e-01
7.920000000000000373e-01
7.760000000000000231e-01
8.500000000000000888e-01
7.620000000000001217e-01
7.979999999999999316e-01
6.640000000000000346e-01
8.519999999999999796e-01
6.400000000000000133e-01
8.419999999999999707e-01
7.840000000000001412e-01
8.820000000000000062e-01
7.959999999999999298e-01
8.900000000000000133e-01
8.219999999999999529e-01
8.439999999999999725e-01
8.099999999999999423e-01
8.319999999999999618e-01
8.179999999999999494e-01
8.159999999999999476e-01
8.940000000000001279e-01
7.059999999999998499e-01
7.839999999999999192e-01
7.899999999999999245e-01
8.200000000000000622e-01
7.820000000000001394e-01
7.920000000000000373e-01
7.760000000000000231e-01
8.040000000000000480e-01
8.219999999999999529e-01
7.720000000000000195e-01
7.780000000000000249e-01
8.519999999999999796e-01
8.579999999999998739e-01
8.060000000000000497e-01
8.219999999999999529e-01
8.060000000000000497e-01
8.800000000000001155e-01
7.840000000000001412e-01
7.199999999999999734e-01
7.820000000000000284e-01
8.200000000000000622e-01
7.740000000000001323e-01
8.180000000000000604e-01
7.820000000000000284e-01
8.359999999999999654e-01
8.340000000000000746e-01
7.680000000000001270e-01
8.119999999999999440e-01
8.060000000000000497e-01
8.019999999999999352e-01
8.060000000000000497e-01
8.399999999999999689e-01
8.159999999999999476e-01
6.800000000000000488e-01
7.980000000000001537e-01
8.119999999999999440e-01
8.100000000000000533e-01
7.420000000000001039e-01
7.640000000000000124e-01
7.920000000000000373e-01
7.000000000000000666e-01
6.540000000000000258e-01
7.800000000000000266e-01
5.880000000000000782e-01
7.719999999999999085e-01
8.100000000000000533e-01
8.039999999999999369e-01
6.880000000000000560e-01
7.640000000000000124e-01
8.159999999999999476e-01
7.980000000000001537e-01
8.019999999999999352e-01
7.939999999999999281e-01
7.820000000000001394e-01
7.899999999999999245e-01
8.520000000000000906e-01
8.679999999999998828e-01
8.880000000000000115e-01
8.279999999999999583e-01
8.360000000000000764e-01
7.199999999999998623e-01
8.400000000000000799e-01
8.399999999999999689e-01
7.699999999999999067e-01
7.960000000000000409e-01
8.100000000000000533e-01
8.200000000000000622e-01
8.679999999999998828e-01
7.899999999999999245e-01
6.420000000000000151e-01
7.479999999999998872e-01
7.559999999999998943e-01
8.259999999999999565e-01
7.459999999999999964e-01
8.579999999999999849e-01
8.239999999999999547e-01
8.320000000000000728e-01
8.340000000000000746e-01
8.259999999999999565e-01
8.280000000000000693e-01
7.260000000000000897e-01
7.660000000000000142e-01
8.259999999999999565e-01
7.279999999999999805e-01
8.500000000000000888e-01
8.579999999999999849e-01
6.939999999999999503e-01
8.279999999999999583e-01
8.379999999999999671e-01
7.940000000000000391e-01
8.520000000000002016e-01
7.580000000000000071e-01
8.159999999999999476e-01
7.479999999999999982e-01
7.840000000000001412e-01
7.439999999999999947e-01
8.259999999999999565e-01
7.980000000000001537e-01
8.539999999999999813e-01
7.640000000000000124e-01
8.299999999999999600e-01
8.080000000000000515e-01
8.460000000000000853e-01
8.380000000000000782e-01
8.599999999999999867e-01
7.940000000000000391e-01
7.079999999999999627e-01
8.019999999999998241e-01
8.319999999999999618e-01
8.140000000000000568e-01
6.119999999999999885e-01
7.100000000000000755e-01
7.860000000000000320e-01
8.480000000000000870e-01
7.600000000000001199e-01
8.459999999999999742e-01
6.000000000000000888e-01
8.120000000000000551e-01
8.119999999999999440e-01
7.920000000000000373e-01
7.880000000000000338e-01
7.720000000000000195e-01
7.960000000000000409e-01
7.540000000000000036e-01
8.259999999999999565e-01
8.200000000000000622e-01
6.599999999999999201e-01
8.039999999999999369e-01
7.280000000000000915e-01
7.039999999999999591e-01
7.540000000000000036e-01
8.460000000000000853e-01
8.559999999999999831e-01
8.240000000000000657e-01
8.299999999999999600e-01
8.279999999999999583e-01
6.360000000000000098e-01
8.359999999999999654e-01
8.320000000000000728e-01
7.560000000000001164e-01
8.399999999999998579e-01
7.880000000000001448e-01
7.880000000000000338e-01
7.960000000000000409e-01
6.599999999999999201e-01
7.939999999999999281e-01
8.699999999999999956e-01
7.759999999999999121e-01
7.859999999999999210e-01
7.940000000000000391e-01
7.880000000000000338e-01
7.459999999999999964e-01
7.600000000000001199e-01
8.200000000000000622e-01
7.859999999999999210e-01
8.480000000000000870e-01
8.259999999999999565e-01
6.159999999999999920e-01
8.400000000000000799e-01
7.100000000000000755e-01
7.640000000000000124e-01
8.179999999999999494e-01
6.879999999999999449e-01
8.359999999999999654e-01
8.539999999999999813e-01
8.139999999999999458e-01
8.660000000000001030e-01
8.319999999999999618e-01
8.420000000000000817e-01
8.259999999999999565e-01
8.240000000000000657e-01
8.240000000000001767e-01
7.839999999999999192e-01
8.239999999999999547e-01
8.360000000000000764e-01
7.920000000000000373e-01
7.820000000000000284e-01
7.620000000000000107e-01
8.500000000000000888e-01
7.000000000000000666e-01
7.780000000000000249e-01
8.380000000000000782e-01
8.439999999999999725e-01
8.100000000000000533e-01
7.920000000000000373e-01
8.060000000000000497e-01
8.939999999999999059e-01
7.999999999999999334e-01
8.259999999999999565e-01
8.319999999999999618e-01
8.100000000000000533e-01
7.339999999999999858e-01
8.840000000000000080e-01
7.280000000000000915e-01
8.240000000000000657e-01
8.060000000000000497e-01
7.640000000000000124e-01
8.220000000000000639e-01
8.179999999999999494e-01
7.979999999999999316e-01
8.000000000000000444e-01
8.100000000000001643e-01
8.340000000000000746e-01
8.380000000000000782e-01
8.340000000000000746e-01
8.260000000000000675e-01
7.920000000000000373e-01
7.560000000000001164e-01
7.939999999999999281e-01
8.039999999999999369e-01
8.300000000000001821e-01
8.319999999999999618e-01
8.100000000000000533e-01
7.980000000000001537e-01
7.740000000000000213e-01
7.400000000000001021e-01
8.220000000000000639e-01
7.379999999999999893e-01
6.880000000000000560e-01
7.620000000000000107e-01
8.040000000000000480e-01
8.379999999999999671e-01
8.200000000000000622e-01
8.859999999999998987e-01
7.780000000000000249e-01
8.719999999999999973e-01
8.119999999999999440e-01
8.100000000000000533e-01
7.900000000000000355e-01
8.439999999999999725e-01
7.660000000000000142e-01
8.880000000000000115e-01
8.480000000000000870e-01
6.599999999999999201e-01
8.259999999999999565e-01
8.060000000000000497e-01
7.800000000000000266e-01
8.460000000000000853e-01
7.920000000000000373e-01
8.060000000000000497e-01
8.559999999999999831e-01
7.699999999999999067e-01
8.640000000000001013e-01
8.159999999999999476e-01
6.899999999999999467e-01
8.040000000000000480e-01
8.179999999999999494e-01
8.100000000000000533e-01
8.000000000000000444e-01
8.280000000000000693e-01
7.839999999999999192e-01
8.100000000000000533e-01
8.280000000000000693e-01
7.540000000000000036e-01
8.219999999999999529e-01
7.920000000000000373e-01
8.900000000000000133e-01
8.020000000000001572e-01
7.859999999999999210e-01
8.619999999999998774e-01
6.899999999999999467e-01
7.939999999999999281e-01
8.319999999999999618e-01
8.319999999999999618e-01
7.980000000000001537e-01
8.500000000000000888e-01
8.259999999999999565e-01
7.940000000000000391e-01
7.859999999999999210e-01
8.340000000000000746e-01
8.160000000000001696e-01
8.299999999999999600e-01
8.060000000000000497e-01
8.000000000000000444e-01
8.039999999999999369e-01
7.660000000000000142e-01
8.080000000000000515e-01
8.359999999999999654e-01
8.120000000000000551e-01
8.699999999999999956e-01
7.979999999999999316e-01
8.240000000000000657e-01
7.780000000000000249e-01
8.399999999999999689e-01
7.840000000000001412e-01
8.139999999999999458e-01
8.319999999999999618e-01
8.179999999999999494e-01
8.180000000000000604e-01
7.900000000000000355e-01
8.359999999999999654e-01
8.480000000000000870e-01
8.360000000000000764e-01
8.039999999999999369e-01
7.120000000000000773e-01
8.299999999999999600e-01
8.579999999999998739e-01
8.640000000000001013e-01
8.100000000000000533e-01
7.980000000000001537e-01
8.399999999999999689e-01
7.740000000000000213e-01
8.479999999999998650e-01
8.579999999999999849e-01
8.259999999999999565e-01
8.399999999999999689e-01
7.780000000000000249e-01
8.499999999999999778e-01
8.360000000000000764e-01
8.000000000000000444e-01
8.060000000000000497e-01
7.880000000000000338e-01
7.339999999999998748e-01
6.660000000000000364e-01
8.960000000000000187e-01
8.459999999999999742e-01
7.600000000000001199e-01
8.399999999999999689e-01
8.340000000000000746e-01
7.979999999999999316e-01
8.500000000000000888e-01
8.639999999999999902e-01
8.000000000000000444e-01
8.439999999999999725e-01
8.000000000000000444e-01
7.600000000000000089e-01
7.940000000000000391e-01
7.059999999999999609e-01
8.300000000000001821e-01
8.140000000000000568e-01
6.980000000000000648e-01
8.200000000000000622e-01
8.019999999999999352e-01
8.639999999999999902e-01
8.000000000000000444e-01
8.499999999999999778e-01
7.439999999999999947e-01
8.900000000000000133e-01
6.839999999999999414e-01
8.119999999999999440e-01
7.540000000000001146e-01
8.599999999999999867e-01
6.620000000000000329e-01
8.620000000000000995e-01
8.820000000000000062e-01
7.699999999999999067e-01
8.739999999999999991e-01
8.519999999999999796e-01
8.459999999999999742e-01
8.679999999999999938e-01
8.100000000000000533e-01
8.679999999999999938e-01
7.279999999999999805e-01
7.860000000000000320e-01
6.520000000000000240e-01
7.920000000000000373e-01
8.319999999999999618e-01
7.960000000000000409e-01
8.340000000000000746e-01
8.119999999999999440e-01
7.580000000000000071e-01
7.840000000000001412e-01
7.720000000000000195e-01
8.459999999999999742e-01
8.639999999999999902e-01
8.599999999999999867e-01
8.179999999999999494e-01
7.959999999999999298e-01
6.979999999999999538e-01
8.439999999999999725e-01
8.299999999999998490e-01
8.320000000000000728e-01
8.760000000000000009e-01
8.599999999999999867e-01
8.640000000000001013e-01
7.979999999999999316e-01
8.279999999999999583e-01
8.200000000000000622e-01
8.599999999999999867e-01
8.040000000000000480e-01
7.960000000000001519e-01
7.339999999999999858e-01
7.220000000000000862e-01
8.719999999999999973e-01
7.820000000000000284e-01
8.299999999999998490e-01
8.640000000000001013e-01
8.259999999999999565e-01
7.820000000000000284e-01
8.279999999999999583e-01
8.279999999999998472e-01
8.620000000000000995e-01
8.559999999999999831e-01
8.439999999999999725e-01
8.280000000000000693e-01
8.299999999999999600e-01
8.319999999999999618e-01
7.759999999999999121e-01
7.660000000000000142e-01
6.680000000000000382e-01
7.979999999999999316e-01
8.060000000000000497e-01
7.299999999999998712e-01
6.479999999999999094e-01
8.479999999999998650e-01
8.299999999999999600e-01
6.460000000000001297e-01
8.320000000000000728e-01
8.159999999999999476e-01
8.539999999999999813e-01
8.120000000000000551e-01
7.980000000000001537e-01
7.920000000000000373e-01
8.520000000000000906e-01
8.359999999999999654e-01
8.500000000000000888e-01
8.480000000000000870e-01
8.039999999999999369e-01
8.039999999999999369e-01
7.100000000000000755e-01
7.119999999999999662e-01
8.820000000000000062e-01
8.039999999999999369e-01
7.560000000000001164e-01
7.640000000000000124e-01
8.140000000000001679e-01
8.240000000000000657e-01
8.399999999999999689e-01
8.000000000000000444e-01
7.599999999999997868e-01
8.299999999999999600e-01
7.899999999999999245e-01
7.740000000000000213e-01
7.799999999999999156e-01
7.880000000000000338e-01
7.439999999999998836e-01
8.160000000000001696e-01
8.299999999999999600e-01
8.000000000000000444e-01
7.800000000000000266e-01
8.439999999999998614e-01
8.360000000000000764e-01
8.179999999999999494e-01
7.679999999999999050e-01
8.420000000000000817e-01
7.820000000000000284e-01
7.700000000000001288e-01
8.000000000000000444e-01
8.159999999999999476e-01
9.020000000000001350e-01
8.380000000000000782e-01
8.259999999999999565e-01
7.379999999999999893e-01
7.880000000000001448e-01
8.240000000000000657e-01
8.380000000000000782e-01
7.640000000000000124e-01
8.220000000000000639e-01
8.819999999999998952e-01
8.180000000000000604e-01
8.180000000000000604e-01
8.119999999999998330e-01
7.120000000000000773e-01
7.660000000000000142e-01
8.360000000000000764e-01
8.079999999999999405e-01
8.060000000000000497e-01
8.340000000000000746e-01
7.780000000000000249e-01
8.640000000000001013e-01
8.599999999999999867e-01
7.680000000000000160e-01
8.140000000000000568e-01
8.079999999999999405e-01
8.139999999999999458e-01
8.500000000000000888e-01
7.900000000000000355e-01
8.220000000000000639e-01
8.459999999999999742e-01
7.860000000000000320e-01
8.500000000000000888e-01
8.019999999999999352e-01
8.120000000000000551e-01
8.060000000000000497e-01
7.520000000000000018e-01
8.060000000000000497e-01
8.259999999999999565e-01
7.780000000000000249e-01
7.960000000000001519e-01
8.139999999999999458e-01
7.839999999999999192e-01
8.139999999999999458e-01
8.219999999999999529e-01
8.039999999999999369e-01
8.039999999999999369e-01
8.439999999999998614e-01
8.560000000000000941e-01
8.459999999999999742e-01
8.219999999999999529e-01
7.699999999999999067e-01
8.039999999999999369e-01
8.259999999999999565e-01
8.019999999999998241e-01
8.259999999999999565e-01
8.060000000000000497e-01
8.079999999999999405e-01
7.640000000000000124e-01
8.240000000000000657e-01
7.920000000000000373e-01
8.100000000000000533e-01
8.159999999999999476e-01
8.359999999999999654e-01
7.540000000000000036e-01
8.279999999999999583e-01
8.060000000000000497e-01
8.519999999999999796e-01
7.100000000000000755e-01
8.439999999999999725e-01
7.979999999999999316e-01
7.580000000000001181e-01
7.240000000000000879e-01
7.800000000000000266e-01
8.100000000000000533e-01
7.780000000000000249e-01
8.079999999999999405e-01
7.860000000000000320e-01
7.740000000000000213e-01
8.079999999999999405e-01
8.040000000000000480e-01
8.200000000000000622e-01
7.699999999999999067e-01
8.259999999999999565e-01
7.280000000000000915e-01
9.439999999999998392e-01
8.480000000000000870e-01
8.479999999999998650e-01
6.460000000000001297e-01
7.900000000000000355e-01
8.419999999999999707e-01
8.119999999999999440e-01
8.240000000000001767e-01
8.220000000000000639e-01
8.439999999999998614e-01
7.660000000000000142e-01
7.920000000000000373e-01
8.500000000000000888e-01
8.179999999999999494e-01
7.580000000000000071e-01
9.039999999999999147e-01
8.119999999999999440e-01
8.240000000000000657e-01
8.520000000000002016e-01
8.139999999999999458e-01
8.360000000000000764e-01
8.060000000000000497e-01
8.140000000000000568e-01
8.519999999999999796e-01
8.560000000000000941e-01
8.579999999999999849e-01
7.900000000000000355e-01
8.399999999999998579e-01
8.000000000000001554e-01
7.859999999999999210e-01
8.639999999999999902e-01
8.559999999999999831e-01
6.000000000000000888e-01
8.399999999999998579e-01
8.019999999999999352e-01
7.940000000000000391e-01
8.319999999999999618e-01
8.319999999999999618e-01
8.259999999999999565e-01
8.459999999999999742e-01
8.019999999999999352e-01
8.240000000000000657e-01
8.299999999999999600e-01
6.820000000000000506e-01
7.780000000000000249e-01
7.079999999999999627e-01
7.899999999999999245e-01
8.880000000000000115e-01
8.559999999999999831e-01
8.219999999999999529e-01
8.200000000000000622e-01
8.259999999999999565e-01
6.800000000000000488e-01
8.840000000000001190e-01
8.559999999999999831e-01
8.040000000000001590e-01
8.459999999999999742e-01
7.880000000000000338e-01
8.200000000000000622e-01
8.559999999999999831e-01
7.680000000000001270e-01
7.700000000000001288e-01
8.539999999999999813e-01
8.619999999999998774e-01
8.520000000000000906e-01
7.920000000000000373e-01
8.340000000000000746e-01
7.880000000000000338e-01
7.420000000000001039e-01
7.960000000000000409e-01
8.060000000000000497e-01
8.220000000000000639e-01
7.600000000000000089e-01
8.019999999999998241e-01
8.439999999999999725e-01
8.480000000000000870e-01
8.480000000000000870e-01
7.299999999999999822e-01
8.100000000000000533e-01
8.380000000000000782e-01
7.999999999999999334e-01
8.220000000000000639e-01
8.399999999999999689e-01
8.500000000000000888e-01
8.500000000000000888e-01
8.240000000000000657e-01
8.719999999999998863e-01
8.299999999999998490e-01
8.520000000000002016e-01
8.299999999999999600e-01
8.259999999999999565e-01
8.279999999999999583e-01
8.200000000000000622e-01
8.560000000000000941e-01
8.399999999999999689e-01
8.200000000000000622e-01
7.920000000000000373e-01
8.019999999999998241e-01
8.039999999999999369e-01
8.419999999999999707e-01
8.100000000000000533e-01
8.039999999999999369e-01
8.299999999999999600e-01
7.920000000000000373e-01
8.200000000000000622e-01
8.019999999999998241e-01
8.039999999999999369e-01
7.359999999999999876e-01
8.139999999999999458e-01
7.319999999999999840e-01
8.319999999999998508e-01
7.840000000000001412e-01
8.780000000000001137e-01
7.000000000000000666e-01
6.820000000000001616e-01
7.840000000000001412e-01
5.819999999999999618e-01
7.940000000000000391e-01
8.459999999999999742e-01
8.140000000000000568e-01
7.720000000000000195e-01
6.939999999999999503e-01
6.779999999999999361e-01
8.299999999999999600e-01
8.439999999999999725e-01
8.299999999999999600e-01
7.680000000000000160e-01
8.220000000000000639e-01
8.100000000000000533e-01
8.119999999999999440e-01
7.860000000000001430e-01
8.080000000000000515e-01
8.100000000000000533e-01
8.559999999999999831e-01
8.479999999999998650e-01
8.439999999999998614e-01
7.760000000000000231e-01
6.480000000000000204e-01
8.279999999999999583e-01
8.439999999999999725e-01
8.060000000000000497e-01
8.140000000000000568e-01
8.000000000000000444e-01
8.060000000000000497e-01
8.019999999999998241e-01
7.860000000000000320e-01
7.740000000000001323e-01
8.200000000000000622e-01
8.280000000000000693e-01
8.380000000000000782e-01
8.120000000000000551e-01
7.880000000000000338e-01
7.839999999999999192e-01
8.120000000000000551e-01
7.880000000000000338e-01
7.699999999999999067e-01
7.660000000000000142e-01
7.979999999999999316e-01
7.660000000000000142e-01
6.720000000000000417e-01
7.980000000000001537e-01
7.900000000000000355e-01
7.339999999999999858e-01
8.219999999999999529e-01
8.500000000000000888e-01
7.680000000000000160e-01
8.480000000000000870e-01
8.359999999999999654e-01
8.319999999999999618e-01
8.259999999999999565e-01
8.179999999999999494e-01
8.579999999999998739e-01
7.940000000000000391e-01
7.940000000000000391e-01
8.660000000000001030e-01
8.299999999999999600e-01
8.039999999999999369e-01
7.960000000000000409e-01
8.340000000000000746e-01
8.560000000000000941e-01
8.139999999999999458e-01
8.340000000000000746e-01
8.500000000000000888e-01
8.040000000000000480e-01
7.359999999999999876e-01
7.979999999999999316e-01
8.200000000000000622e-01
7.979999999999999316e-01
9.219999999999999307e-01
8.400000000000000799e-01
7.540000000000001146e-01
8.420000000000000817e-01
7.940000000000000391e-01
8.259999999999999565e-01
7.940000000000000391e-01
7.540000000000000036e-01
8.340000000000000746e-01
7.079999999999999627e-01
8.459999999999999742e-01
8.459999999999999742e-01
8.180000000000000604e-01
6.319999999999998952e-01
7.740000000000001323e-01
8.559999999999997611e-01
7.939999999999999281e-01
8.319999999999999618e-01
7.540000000000000036e-01
8.420000000000000817e-01
8.780000000000000027e-01
8.599999999999999867e-01
8.219999999999999529e-01
8.380000000000000782e-01
7.740000000000000213e-01
7.840000000000001412e-01
8.439999999999999725e-01
8.560000000000000941e-01
8.020000000000001572e-01
7.920000000000000373e-01
8.779999999999998916e-01
8.200000000000000622e-01
7.840000000000001412e-01
7.780000000000000249e-01
7.999999999999999334e-01
8.219999999999999529e-01
7.920000000000000373e-01
8.240000000000000657e-01
7.939999999999999281e-01
8.599999999999999867e-01
8.420000000000000817e-01
7.600000000000000089e-01
8.739999999999999991e-01
8.200000000000000622e-01
8.340000000000000746e-01
8.079999999999999405e-01
8.079999999999999405e-01
8.340000000000000746e-01
8.280000000000000693e-01
7.760000000000000231e-01
8.019999999999999352e-01
8.019999999999999352e-01
8.560000000000000941e-01
8.080000000000000515e-01
8.139999999999999458e-01
7.979999999999999316e-01
8.200000000000000622e-01
7.700000000000002398e-01
8.259999999999999565e-01
8.520000000000000906e-01
6.580000000000000293e-01
8.500000000000000888e-01
8.660000000000001030e-01
7.880000000000000338e-01
8.240000000000000657e-01
7.740000000000001323e-01
8.100000000000000533e-01
8.399999999999999689e-01
8.480000000000000870e-01
8.220000000000000639e-01
7.839999999999999192e-01
8.279999999999999583e-01
7.860000000000000320e-01
8.120000000000000551e-01
8.079999999999999405e-01
7.799999999999999156e-01
7.719999999999997975e-01
8.539999999999999813e-01
8.299999999999998490e-01
8.640000000000001013e-01
8.000000000000000444e-01
8.280000000000000693e-01
8.599999999999999867e-01
6.379999999999999005e-01
8.200000000000000622e-01
8.220000000000000639e-01
7.759999999999999121e-01
8.260000000000000675e-01
8.200000000000000622e-01
7.760000000000000231e-01
6.939999999999999503e-01
7.960000000000001519e-01
7.520000000000000018e-01
7.920000000000000373e-01
8.460000000000000853e-01
7.859999999999999210e-01
7.840000000000001412e-01
7.960000000000000409e-01
8.319999999999999618e-01
8.439999999999998614e-01
8.140000000000000568e-01
7.899999999999999245e-01
8.520000000000002016e-01
8.220000000000000639e-01
7.960000000000001519e-01
8.200000000000000622e-01
8.120000000000000551e-01
8.599999999999999867e-01
7.640000000000001235e-01
5.699999999999999512e-01
7.820000000000000284e-01
8.739999999999999991e-01
8.380000000000000782e-01
7.280000000000000915e-01
8.139999999999999458e-01
8.519999999999999796e-01
8.159999999999999476e-01
7.959999999999999298e-01
7.960000000000000409e-01
8.719999999999998863e-01
7.820000000000000284e-01
7.839999999999999192e-01
6.799999999999999378e-01
7.860000000000001430e-01
8.419999999999999707e-01
8.760000000000000009e-01
8.079999999999999405e-01
8.080000000000000515e-01
9.300000000000000488e-01
8.300000000000001821e-01
8.520000000000000906e-01
6.680000000000000382e-01
8.820000000000000062e-01
8.500000000000000888e-01
8.259999999999999565e-01
7.979999999999999316e-01
8.500000000000000888e-01
8.060000000000000497e-01
8.020000000000001572e-01
7.560000000000001164e-01
7.660000000000000142e-01
8.279999999999999583e-01
7.799999999999999156e-01
8.499999999999999778e-01
6.940000000000000613e-01
7.800000000000000266e-01
7.940000000000000391e-01
8.079999999999999405e-01
8.220000000000000639e-01
8.120000000000000551e-01
7.640000000000000124e-01
8.219999999999999529e-01
7.339999999999998748e-01
7.939999999999999281e-01
8.079999999999999405e-01
7.979999999999999316e-01
7.339999999999999858e-01
8.000000000000000444e-01
8.200000000000000622e-01
8.340000000000000746e-01
8.139999999999999458e-01
8.039999999999999369e-01
8.380000000000000782e-01
8.100000000000000533e-01
8.439999999999998614e-01
8.220000000000000639e-01
8.359999999999999654e-01
8.579999999999998739e-01
8.439999999999999725e-01
8.399999999999998579e-01
8.260000000000000675e-01
7.899999999999999245e-01
7.940000000000000391e-01
7.839999999999999192e-01
8.739999999999999991e-01
7.980000000000002647e-01
8.000000000000000444e-01
8.159999999999999476e-01
8.339999999999998526e-01
8.159999999999999476e-01
8.499999999999999778e-01
8.160000000000001696e-01
8.279999999999999583e-01
7.660000000000000142e-01
7.979999999999999316e-01
7.560000000000001164e-01
8.120000000000000551e-01
8.299999999999998490e-01
7.540000000000000036e-01
8.399999999999999689e-01
8.240000000000000657e-01
7.920000000000001483e-01
7.920000000000000373e-01
7.059999999999998499e-01
7.839999999999999192e-01
8.380000000000000782e-01
8.060000000000000497e-01
8.299999999999998490e-01
8.380000000000000782e-01
7.920000000000000373e-01
6.919999999999998375e-01
8.380000000000000782e-01
8.299999999999998490e-01
8.460000000000000853e-01
8.379999999999999671e-01
7.780000000000000249e-01
7.399999999999998801e-01
7.900000000000000355e-01
8.080000000000000515e-01
7.920000000000000373e-01
8.139999999999999458e-01
8.319999999999999618e-01
8.080000000000000515e-01
7.799999999999999156e-01
8.159999999999999476e-01
8.239999999999999547e-01
8.240000000000000657e-01
8.159999999999999476e-01
8.480000000000000870e-01
8.419999999999999707e-01
7.820000000000001394e-01
8.359999999999999654e-01
7.059999999999999609e-01
8.459999999999999742e-01
8.100000000000000533e-01
8.760000000000000009e-01
8.380000000000000782e-01
8.639999999999999902e-01
8.599999999999999867e-01
8.679999999999999938e-01
7.119999999999999662e-01
8.840000000000000080e-01
8.280000000000000693e-01
7.720000000000000195e-01
8.080000000000000515e-01
8.200000000000000622e-01
8.459999999999999742e-01
7.960000000000000409e-01
7.940000000000000391e-01
8.080000000000000515e-01
8.019999999999999352e-01
8.760000000000000009e-01
7.920000000000000373e-01
8.239999999999999547e-01
7.979999999999999316e-01
7.520000000000000018e-01
8.080000000000000515e-01
8.080000000000000515e-01
7.739999999999997993e-01
8.939999999999999059e-01
8.620000000000000995e-01
7.620000000000000107e-01
8.380000000000000782e-01
8.819999999999998952e-01
7.880000000000001448e-01
8.359999999999999654e-01
8.419999999999999707e-01
8.620000000000000995e-01
8.179999999999999494e-01
8.539999999999999813e-01
7.559999999999998943e-01
8.319999999999999618e-01
7.920000000000000373e-01
7.680000000000001270e-01
7.700000000000001288e-01
8.539999999999999813e-01
8.679999999999999938e-01
7.880000000000000338e-01
7.759999999999999121e-01
5.200000000000000178e-01
8.159999999999998366e-01
8.320000000000000728e-01
8.980000000000000204e-01
7.840000000000001412e-01
7.799999999999999156e-01
8.340000000000000746e-01
7.740000000000001323e-01
8.100000000000000533e-01
8.259999999999999565e-01
8.180000000000000604e-01
8.519999999999999796e-01
7.780000000000000249e-01
8.319999999999999618e-01
8.780000000000000027e-01
8.060000000000000497e-01
8.559999999999999831e-01
8.080000000000000515e-01
6.640000000000000346e-01
7.620000000000000107e-01
8.399999999999999689e-01
8.579999999999999849e-01
8.399999999999999689e-01
7.699999999999999067e-01
8.060000000000000497e-01
8.960000000000001297e-01
8.179999999999999494e-01
8.319999999999999618e-01
7.719999999999999085e-01
8.220000000000000639e-01
8.400000000000000799e-01
8.179999999999999494e-01
8.259999999999999565e-01
8.639999999999999902e-01
8.400000000000000799e-01
7.159999999999999698e-01
8.259999999999999565e-01
7.860000000000000320e-01
8.660000000000002141e-01
7.720000000000000195e-01
7.720000000000000195e-01
8.140000000000000568e-01
8.299999999999999600e-01
7.720000000000000195e-01
8.060000000000000497e-01
6.460000000000001297e-01
8.239999999999999547e-01
7.960000000000001519e-01
8.459999999999999742e-01
8.260000000000000675e-01
8.160000000000001696e-01
7.120000000000000773e-01
8.300000000000001821e-01
8.299999999999999600e-01
6.840000000000000524e-01
8.319999999999999618e-01
7.759999999999999121e-01
8.719999999999998863e-01
8.560000000000000941e-01
7.960000000000000409e-01
7.659999999999999032e-01
8.499999999999999778e-01
8.139999999999999458e-01
8.000000000000000444e-01
8.699999999999999956e-01
7.699999999999999067e-01
8.119999999999999440e-01
7.100000000000000755e-01
8.340000000000000746e-01
8.560000000000000941e-01
8.739999999999999991e-01
8.340000000000000746e-01
7.439999999999999947e-01
7.740000000000000213e-01
7.620000000000000107e-01
8.579999999999999849e-01
8.100000000000000533e-01
8.419999999999999707e-01
7.920000000000000373e-01
8.359999999999999654e-01
8.180000000000000604e-01
7.880000000000000338e-01
8.060000000000000497e-01
8.439999999999999725e-01
8.519999999999999796e-01
8.500000000000000888e-01
8.259999999999999565e-01
8.520000000000000906e-01
7.920000000000000373e-01
8.340000000000000746e-01
7.000000000000000666e-01
8.200000000000000622e-01
8.519999999999999796e-01
8.280000000000000693e-01
8.179999999999999494e-01
8.120000000000000551e-01
8.439999999999999725e-01
8.640000000000001013e-01
7.820000000000000284e-01
8.139999999999999458e-01
8.599999999999999867e-01
7.920000000000001483e-01
7.820000000000000284e-01
7.620000000000000107e-01
8.559999999999999831e-01
7.280000000000000915e-01
8.159999999999999476e-01
8.379999999999999671e-01
7.500000000000000000e-01
7.680000000000000160e-01
6.900000000000000577e-01
8.119999999999999440e-01
8.660000000000001030e-01
7.759999999999999121e-01
8.419999999999999707e-01
8.019999999999999352e-01
8.060000000000000497e-01
8.380000000000000782e-01
7.860000000000000320e-01
6.540000000000000258e-01
8.420000000000000817e-01
8.259999999999999565e-01
8.159999999999998366e-01
8.060000000000000497e-01
8.360000000000000764e-01
8.060000000000000497e-01
8.200000000000000622e-01
7.800000000000000266e-01
8.299999999999998490e-01
7.960000000000000409e-01
8.019999999999998241e-01
8.639999999999999902e-01
8.100000000000000533e-01
7.680000000000001270e-01
7.920000000000000373e-01
8.020000000000001572e-01
8.019999999999998241e-01
8.220000000000000639e-01
7.899999999999999245e-01
8.700000000000001066e-01
7.140000000000000790e-01
8.480000000000000870e-01
8.019999999999999352e-01
8.259999999999998455e-01
8.060000000000000497e-01
8.399999999999999689e-01
8.319999999999999618e-01
7.960000000000000409e-01
7.860000000000000320e-01
7.780000000000000249e-01
8.459999999999999742e-01
8.060000000000000497e-01
8.099999999999999423e-01
8.200000000000000622e-01
7.339999999999998748e-01
8.399999999999999689e-01
7.479999999999999982e-01
8.200000000000000622e-01
8.560000000000000941e-01
7.800000000000000266e-01
9.120000000000000329e-01
7.619999999999998996e-01
7.640000000000001235e-01
8.000000000000000444e-01
8.679999999999998828e-01
8.159999999999999476e-01
8.700000000000001066e-01
7.540000000000001146e-01
7.920000000000000373e-01
7.559999999999998943e-01
8.060000000000000497e-01
7.920000000000000373e-01
8.459999999999999742e-01
8.419999999999999707e-01
8.080000000000000515e-01
8.700000000000001066e-01
8.200000000000000622e-01
6.360000000000000098e-01
7.980000000000001537e-01
7.319999999999999840e-01
7.960000000000000409e-01
8.100000000000001643e-01
8.080000000000000515e-01
8.240000000000000657e-01
7.760000000000000231e-01
6.840000000000000524e-01
8.340000000000000746e-01
7.860000000000000320e-01
8.119999999999999440e-01
8.000000000000001554e-01
8.039999999999999369e-01
8.299999999999999600e-01
7.880000000000000338e-01
8.240000000000000657e-01
8.399999999999999689e-01
8.760000000000000009e-01
8.480000000000000870e-01
8.539999999999999813e-01
8.319999999999999618e-01
8.859999999999998987e-01
8.259999999999999565e-01
8.259999999999999565e-01
8.159999999999998366e-01
8.840000000000001190e-01
7.019999999999999574e-01
7.459999999999999964e-01
7.920000000000000373e-01
8.340000000000000746e-01
8.480000000000000870e-01
8.400000000000000799e-01
8.620000000000000995e-01
8.739999999999999991e-01
8.000000000000000444e-01
8.499999999999999778e-01
7.859999999999999210e-01
8.880000000000001226e-01
7.979999999999999316e-01
8.139999999999999458e-01
8.120000000000000551e-01
7.640000000000000124e-01
8.039999999999999369e-01
8.340000000000000746e-01
7.900000000000000355e-01
7.840000000000001412e-01
8.380000000000000782e-01
8.660000000000001030e-01
8.439999999999998614e-01
6.659999999999999254e-01
8.340000000000000746e-01
8.419999999999999707e-01
8.119999999999999440e-01
8.359999999999999654e-01
7.820000000000001394e-01
8.219999999999999529e-01
8.200000000000000622e-01
7.960000000000001519e-01
8.719999999999998863e-01
8.579999999999999849e-01
7.839999999999999192e-01
7.720000000000000195e-01
7.980000000000001537e-01
7.419999999999998819e-01
8.780000000000001137e-01
8.439999999999999725e-01
8.119999999999999440e-01
8.559999999999999831e-01
8.119999999999999440e-01
7.780000000000000249e-01
8.459999999999999742e-01
8.559999999999999831e-01
7.939999999999999281e-01
8.259999999999998455e-01
7.479999999999998872e-01
8.560000000000000941e-01
7.680000000000001270e-01
8.399999999999999689e-01
8.799999999999998934e-01
7.880000000000000338e-01
8.380000000000000782e-01
7.979999999999999316e-01
6.680000000000000382e-01
8.040000000000000480e-01
8.419999999999998597e-01
8.080000000000000515e-01
8.140000000000000568e-01
5.679999999999999494e-01
7.960000000000000409e-01
8.000000000000000444e-01
7.979999999999999316e-01
8.280000000000000693e-01
8.019999999999999352e-01
7.920000000000000373e-01
8.319999999999999618e-01
7.920000000000000373e-01
8.359999999999999654e-01
8.240000000000000657e-01
8.479999999999998650e-01
8.120000000000000551e-01
8.840000000000000080e-01
8.239999999999999547e-01
8.480000000000000870e-01
8.219999999999999529e-01
7.079999999999999627e-01
7.879999999999998117e-01
8.359999999999999654e-01
7.900000000000000355e-01
8.599999999999999867e-01
7.940000000000000391e-01
8.100000000000000533e-01
8.019999999999999352e-01
7.920000000000000373e-01
8.039999999999999369e-01
8.119999999999999440e-01
8.900000000000000133e-01
8.220000000000000639e-01
7.339999999999999858e-01
8.139999999999999458e-01
6.660000000000000364e-01
7.940000000000000391e-01
8.179999999999999494e-01
8.299999999999999600e-01
8.159999999999999476e-01
7.720000000000000195e-01
8.579999999999998739e-01
8.220000000000000639e-01
7.880000000000000338e-01
7.940000000000000391e-01
8.159999999999999476e-01
8.359999999999999654e-01
8.640000000000001013e-01
8.559999999999997611e-01
8.439999999999998614e-01
8.520000000000000906e-01
7.959999999999999298e-01
8.619999999999998774e-01
6.700000000000000400e-01
8.000000000000000444e-01
7.400000000000001021e-01
7.800000000000000266e-01
8.439999999999998614e-01
8.340000000000000746e-01
6.859999999999999432e-01
8.980000000000000204e-01
8.539999999999999813e-01
8.599999999999999867e-01
8.019999999999998241e-01
8.719999999999999973e-01
7.820000000000001394e-01
8.419999999999999707e-01
7.540000000000000036e-01
7.960000000000001519e-01
7.880000000000000338e-01
8.000000000000000444e-01
7.579999999999998961e-01
7.900000000000000355e-01
7.899999999999999245e-01
8.240000000000000657e-01
8.640000000000001013e-01
8.380000000000000782e-01
8.220000000000000639e-01
7.900000000000000355e-01
8.299999999999999600e-01
8.039999999999999369e-01
8.239999999999999547e-01
7.940000000000000391e-01
7.680000000000000160e-01
8.279999999999999583e-01
8.480000000000000870e-01
8.320000000000000728e-01
8.340000000000000746e-01
8.140000000000000568e-01
8.159999999999999476e-01
8.200000000000000622e-01
8.039999999999999369e-01
8.159999999999999476e-01
8.060000000000001608e-01
8.539999999999999813e-01
8.419999999999999707e-01
6.700000000000000400e-01
8.399999999999998579e-01
7.920000000000000373e-01
8.539999999999999813e-01
8.000000000000000444e-01
7.979999999999999316e-01
8.639999999999999902e-01
8.639999999999999902e-01
8.180000000000000604e-01
8.339999999999998526e-01
8.100000000000000533e-01
8.659999999999998810e-01
7.339999999999999858e-01
6.680000000000001492e-01
8.319999999999999618e-01
8.079999999999999405e-01
8.460000000000000853e-01
7.500000000000000000e-01
8.560000000000000941e-01
8.279999999999999583e-01
8.439999999999998614e-01
8.200000000000000622e-01
8.220000000000000639e-01
8.939999999999999059e-01
8.319999999999999618e-01
7.139999999999999680e-01
8.259999999999999565e-01
8.219999999999999529e-01
8.019999999999998241e-01
8.000000000000001554e-01
8.179999999999999494e-01
8.119999999999999440e-01
8.359999999999999654e-01
8.280000000000000693e-01
7.960000000000001519e-01
8.220000000000000639e-01
8.139999999999999458e-01
7.720000000000000195e-01
7.720000000000000195e-01
8.319999999999999618e-01
7.859999999999999210e-01
8.359999999999999654e-01
7.979999999999999316e-01
7.579999999999998961e-01
8.459999999999999742e-01
8.179999999999999494e-01
7.839999999999999192e-01
7.780000000000000249e-01
8.279999999999999583e-01
7.880000000000000338e-01
8.299999999999999600e-01
8.380000000000000782e-01
8.019999999999999352e-01
8.020000000000001572e-01
8.039999999999999369e-01
7.980000000000001537e-01
9.160000000000000364e-01
7.939999999999999281e-01
8.499999999999999778e-01
7.520000000000000018e-01
8.140000000000000568e-01
8.579999999999999849e-01
8.599999999999999867e-01
8.259999999999999565e-01
8.179999999999999494e-01
7.859999999999999210e-01
8.760000000000000009e-01
8.100000000000000533e-01
7.880000000000001448e-01
7.480000000000001092e-01
8.000000000000000444e-01
8.119999999999999440e-01
7.960000000000000409e-01
8.200000000000000622e-01
7.140000000000000790e-01
8.719999999999998863e-01
7.940000000000000391e-01
8.279999999999999583e-01
8.079999999999999405e-01
8.259999999999999565e-01
8.340000000000000746e-01
8.020000000000001572e-01
8.200000000000000622e-01
8.220000000000000639e-01
7.700000000000001288e-01
8.019999999999999352e-01
8.159999999999999476e-01
7.660000000000000142e-01
7.960000000000001519e-01
8.179999999999999494e-01
8.220000000000000639e-01
8.019999999999999352e-01
8.860000000000000098e-01
7.900000000000000355e-01
8.200000000000000622e-01
8.259999999999999565e-01
8.159999999999999476e-01
8.200000000000000622e-01
8.019999999999999352e-01
7.759999999999999121e-01
8.259999999999999565e-01
7.979999999999999316e-01
7.820000000000000284e-01
7.799999999999999156e-01
8.100000000000001643e-01
8.340000000000000746e-01
8.340000000000000746e-01
6.280000000000000027e-01
8.200000000000000622e-01
8.699999999999999956e-01
7.799999999999999156e-01
8.279999999999999583e-01
7.740000000000000213e-01
8.439999999999999725e-01
8.120000000000000551e-01
8.299999999999998490e-01
8.559999999999999831e-01
8.359999999999999654e-01
7.999999999999999334e-01
7.780000000000000249e-01
8.260000000000000675e-01
8.060000000000000497e-01
8.279999999999999583e-01
7.920000000000000373e-01
8.280000000000000693e-01
8.180000000000000604e-01
7.680000000000001270e-01
8.200000000000001732e-01
7.940000000000000391e-01
7.820000000000000284e-01
8.000000000000000444e-01
8.240000000000000657e-01
8.140000000000000568e-01
8.279999999999999583e-01
7.740000000000000213e-01
8.439999999999998614e-01
8.439999999999999725e-01
8.480000000000000870e-01
8.039999999999999369e-01
7.900000000000000355e-01
8.299999999999998490e-01
7.199999999999998623e-01
7.999999999999999334e-01
8.039999999999999369e-01
8.279999999999999583e-01
8.000000000000000444e-01
8.359999999999999654e-01
8.180000000000000604e-01
8.480000000000000870e-01
8.000000000000000444e-01
7.780000000000000249e-01
7.760000000000000231e-01
8.579999999999998739e-01
8.200000000000000622e-01
8.019999999999999352e-01
8.299999999999998490e-01
7.960000000000000409e-01
7.940000000000000391e-01
8.380000000000000782e-01
8.280000000000000693e-01
7.920000000000000373e-01
8.220000000000000639e-01
8.359999999999999654e-01
8.280000000000000693e-01
8.080000000000000515e-01
8.000000000000000444e-01
8.499999999999998668e-01
8.319999999999999618e-01
7.740000000000001323e-01
8.159999999999999476e-01
7.940000000000000391e-01
7.959999999999999298e-01
7.979999999999999316e-01
6.859999999999999432e-01
7.840000000000001412e-01
8.140000000000000568e-01
8.019999999999998241e-01
7.960000000000000409e-01
8.399999999999998579e-01
8.380000000000000782e-01
8.380000000000000782e-01
7.820000000000001394e-01
8.080000000000000515e-01
8.340000000000000746e-01
7.660000000000000142e-01
8.219999999999999529e-01
8.459999999999999742e-01
8.340000000000000746e-01
7.840000000000001412e-01
7.479999999999998872e-01
8.279999999999999583e-01
7.820000000000000284e-01
7.640000000000000124e-01
8.240000000000001767e-01
8.340000000000000746e-01
7.100000000000000755e-01
8.179999999999999494e-01
8.439999999999999725e-01
8.120000000000000551e-01
8.280000000000000693e-01
7.960000000000000409e-01
7.840000000000001412e-01
7.319999999999999840e-01
8.459999999999999742e-01
7.860000000000001430e-01
7.419999999999998819e-01
8.520000000000002016e-01
8.319999999999999618e-01
6.900000000000000577e-01
8.159999999999999476e-01
8.060000000000000497e-01
8.399999999999999689e-01
8.119999999999999440e-01
8.520000000000002016e-01
7.960000000000000409e-01
8.439999999999999725e-01
8.139999999999999458e-01
7.920000000000000373e-01
8.040000000000000480e-01
7.840000000000001412e-01
8.699999999999999956e-01
8.599999999999999867e-01
8.739999999999999991e-01
8.139999999999999458e-01
8.120000000000000551e-01
7.560000000000001164e-01
8.340000000000000746e-01
8.400000000000000799e-01
7.900000000000000355e-01
6.700000000000000400e-01
6.939999999999999503e-01
8.139999999999999458e-01
8.519999999999999796e-01
8.219999999999999529e-01
7.699999999999999067e-01
8.119999999999999440e-01
7.699999999999999067e-01
8.079999999999999405e-01
8.019999999999999352e-01
8.260000000000000675e-01
7.899999999999999245e-01
8.719999999999998863e-01
8.280000000000000693e-01
7.660000000000000142e-01
7.720000000000000195e-01
7.979999999999999316e-01
8.039999999999999369e-01
8.419999999999999707e-01
7.920000000000000373e-01
8.620000000000000995e-01
8.319999999999999618e-01
7.920000000000000373e-01
8.220000000000000639e-01
8.439999999999999725e-01
8.460000000000000853e-01
8.300000000000001821e-01
8.019999999999999352e-01
7.420000000000001039e-01
6.720000000000000417e-01
8.800000000000002265e-01
7.740000000000000213e-01
8.380000000000000782e-01
8.200000000000000622e-01
8.579999999999999849e-01
7.699999999999999067e-01
8.000000000000000444e-01
7.860000000000000320e-01
8.279999999999999583e-01
7.920000000000001483e-01
7.620000000000000107e-01
8.019999999999999352e-01
8.460000000000000853e-01
7.960000000000000409e-01
8.340000000000000746e-01
8.660000000000001030e-01
7.880000000000000338e-01
8.219999999999999529e-01
8.060000000000000497e-01
7.899999999999999245e-01
7.660000000000000142e-01
8.280000000000000693e-01
8.639999999999999902e-01
8.499999999999999778e-01
7.940000000000000391e-01
8.500000000000000888e-01
8.380000000000000782e-01
8.019999999999999352e-01
8.039999999999999369e-01
8.100000000000000533e-01
8.379999999999999671e-01
8.279999999999999583e-01
8.880000000000000115e-01
8.159999999999999476e-01
7.979999999999999316e-01
8.040000000000000480e-01
7.500000000000000000e-01
8.219999999999999529e-01
8.119999999999999440e-01
8.179999999999999494e-01
8.100000000000000533e-01
8.240000000000001767e-01
7.979999999999999316e-01
7.859999999999999210e-01
8.100000000000000533e-01
8.040000000000000480e-01
7.920000000000001483e-01
8.340000000000000746e-01
7.660000000000000142e-01
8.419999999999999707e-01
8.480000000000000870e-01
8.200000000000000622e-01
7.699999999999999067e-01
7.419999999999998819e-01
8.579999999999999849e-01
7.840000000000001412e-01
7.580000000000000071e-01
8.260000000000000675e-01
8.279999999999999583e-01
8.039999999999999369e-01
8.320000000000000728e-01
8.360000000000000764e-01
7.780000000000000249e-01
8.380000000000000782e-01
8.539999999999999813e-01
8.060000000000000497e-01
8.400000000000000799e-01
8.259999999999999565e-01
8.120000000000000551e-01
8.220000000000000639e-01
8.299999999999998490e-01
7.920000000000000373e-01
9.040000000000000258e-01
8.660000000000001030e-01
8.100000000000000533e-01
8.219999999999999529e-01
7.020000000000000684e-01
8.039999999999999369e-01
7.859999999999999210e-01
8.280000000000000693e-01
8.499999999999999778e-01
8.579999999999999849e-01
6.659999999999999254e-01
8.419999999999999707e-01
8.179999999999999494e-01
8.599999999999999867e-01
7.820000000000000284e-01
7.780000000000000249e-01
8.660000000000001030e-01
8.540000000000000924e-01
8.480000000000000870e-01
8.100000000000000533e-01
8.459999999999999742e-01
8.679999999999998828e-01
8.259999999999999565e-01
8.119999999999999440e-01
8.039999999999999369e-01
8.380000000000001892e-01
8.480000000000000870e-01
8.739999999999999991e-01
8.739999999999999991e-01
8.539999999999999813e-01
8.159999999999999476e-01
8.660000000000001030e-01
8.099999999999999423e-01
8.380000000000000782e-01
8.100000000000000533e-01
8.120000000000000551e-01
7.940000000000000391e-01
6.680000000000000382e-01
8.299999999999999600e-01
8.499999999999999778e-01
7.979999999999999316e-01
8.299999999999998490e-01
8.539999999999998703e-01
7.460000000000001075e-01
8.359999999999999654e-01
8.980000000000000204e-01
8.519999999999999796e-01
8.299999999999999600e-01
8.179999999999999494e-01
8.019999999999998241e-01
8.159999999999999476e-01
8.660000000000001030e-01
6.739999999999999325e-01
7.740000000000000213e-01
8.639999999999999902e-01
8.239999999999999547e-01
8.060000000000000497e-01
8.060000000000000497e-01
8.060000000000000497e-01
8.179999999999999494e-01
8.459999999999999742e-01
7.900000000000000355e-01
7.760000000000000231e-01
8.359999999999999654e-01
7.880000000000000338e-01
8.680000000000001048e-01
8.200000000000000622e-01
8.839999999999997859e-01
8.240000000000000657e-01
8.219999999999999529e-01
7.619999999999998996e-01
8.039999999999999369e-01
8.520000000000000906e-01
7.560000000000001164e-01
7.960000000000000409e-01
6.820000000000000506e-01
6.839999999999999414e-01
8.019999999999999352e-01
8.419999999999999707e-01
8.019999999999999352e-01
8.200000000000000622e-01
8.340000000000000746e-01
8.679999999999999938e-01
7.880000000000000338e-01
8.139999999999999458e-01
8.960000000000000187e-01
8.520000000000000906e-01
8.060000000000000497e-01
7.759999999999999121e-01
8.739999999999999991e-01
7.800000000000000266e-01
8.060000000000000497e-01
7.740000000000001323e-01
8.299999999999998490e-01
8.139999999999999458e-01
7.840000000000001412e-01
8.159999999999999476e-01
8.560000000000000941e-01
7.760000000000000231e-01
7.820000000000000284e-01
8.360000000000000764e-01
6.960000000000000631e-01
8.139999999999999458e-01
8.220000000000000639e-01
7.640000000000000124e-01
7.700000000000001288e-01
8.340000000000000746e-01
8.000000000000000444e-01
7.999999999999999334e-01
8.159999999999999476e-01
8.360000000000000764e-01
8.299999999999998490e-01
8.159999999999999476e-01
8.500000000000000888e-01
8.039999999999999369e-01
8.219999999999999529e-01
8.459999999999999742e-01
8.800000000000001155e-01
8.219999999999998419e-01
7.880000000000000338e-01
8.179999999999999494e-01
7.759999999999999121e-01
8.300000000000001821e-01
7.880000000000000338e-01
8.019999999999999352e-01
7.959999999999999298e-01
8.240000000000000657e-01
8.119999999999999440e-01
8.119999999999999440e-01
7.740000000000001323e-01
7.920000000000000373e-01
8.459999999999999742e-01
8.579999999999999849e-01
8.220000000000000639e-01
8.220000000000000639e-01
8.539999999999999813e-01
7.640000000000001235e-01
8.299999999999999600e-01
8.060000000000000497e-01
7.580000000000001181e-01
7.900000000000000355e-01
6.099999999999999867e-01
8.299999999999999600e-01
7.979999999999999316e-01
7.780000000000000249e-01
7.959999999999999298e-01
8.200000000000000622e-01
8.159999999999999476e-01
8.039999999999999369e-01
8.039999999999999369e-01
8.099999999999999423e-01
8.139999999999999458e-01
6.860000000000000542e-01
8.000000000000000444e-01
7.920000000000000373e-01
7.579999999999998961e-01
8.319999999999999618e-01
8.599999999999999867e-01
8.379999999999999671e-01
7.620000000000000107e-01
8.259999999999999565e-01
8.480000000000000870e-01
8.139999999999999458e-01
7.059999999999998499e-01
8.159999999999999476e-01
7.799999999999999156e-01
7.740000000000000213e-01
8.240000000000001767e-01
8.360000000000000764e-01
7.960000000000000409e-01
7.980000000000001537e-01
7.979999999999999316e-01
8.519999999999999796e-01
8.559999999999999831e-01
8.679999999999999938e-01
8.060000000000000497e-01
7.899999999999999245e-01
8.079999999999999405e-01
7.940000000000000391e-01
8.299999999999999600e-01
8.400000000000000799e-01
8.119999999999999440e-01
8.040000000000000480e-01
8.100000000000000533e-01
7.620000000000000107e-01
8.160000000000001696e-01
8.579999999999998739e-01
8.220000000000000639e-01
7.959999999999999298e-01
7.720000000000000195e-01
7.800000000000000266e-01
7.500000000000000000e-01
8.119999999999998330e-01
6.640000000000000346e-01
7.640000000000000124e-01
8.540000000000000924e-01
7.680000000000000160e-01
8.019999999999999352e-01
7.860000000000000320e-01
7.839999999999999192e-01
8.240000000000000657e-01
7.600000000000000089e-01
8.359999999999999654e-01
8.460000000000000853e-01
8.520000000000000906e-01
8.179999999999999494e-01
8.040000000000000480e-01
8.140000000000000568e-01
8.200000000000000622e-01
8.019999999999998241e-01
8.780000000000001137e-01
7.940000000000000391e-01
8.319999999999999618e-01
8.200000000000000622e-01
8.119999999999999440e-01
7.979999999999999316e-01
8.780000000000001137e-01
7.920000000000000373e-01
8.200000000000000622e-01
8.459999999999999742e-01
8.159999999999999476e-01
7.760000000000000231e-01
8.539999999999999813e-01
8.259999999999998455e-01
8.699999999999999956e-01
8.000000000000000444e-01
7.379999999999999893e-01
7.860000000000000320e-01
6.700000000000000400e-01
8.340000000000000746e-01
8.319999999999999618e-01
8.539999999999999813e-01
8.660000000000001030e-01
8.239999999999999547e-01
7.820000000000000284e-01
8.380000000000001892e-01
8.120000000000000551e-01
7.140000000000000790e-01
8.039999999999999369e-01
7.720000000000000195e-01
6.260000000000000009e-01
8.219999999999999529e-01
8.439999999999998614e-01
8.459999999999999742e-01
8.420000000000000817e-01
7.579999999999998961e-01
8.680000000000001048e-01
8.640000000000001013e-01
7.800000000000000266e-01
8.160000000000001696e-01
7.460000000000001075e-01
8.579999999999999849e-01
8.179999999999999494e-01
8.119999999999999440e-01
8.359999999999999654e-01
8.259999999999999565e-01
8.760000000000000009e-01
8.039999999999999369e-01
8.259999999999999565e-01
8.279999999999999583e-01
8.739999999999999991e-01
8.140000000000001679e-01
7.960000000000000409e-01
6.400000000000000133e-01
8.140000000000000568e-01
8.080000000000000515e-01
7.460000000000001075e-01
7.920000000000000373e-01
8.240000000000001767e-01
8.159999999999999476e-01
7.900000000000000355e-01
8.079999999999999405e-01
8.459999999999999742e-01
8.439999999999999725e-01
8.119999999999998330e-01
8.100000000000000533e-01
8.480000000000000870e-01
8.400000000000000799e-01
7.960000000000000409e-01
8.360000000000000764e-01
8.960000000000000187e-01
8.060000000000000497e-01
7.980000000000001537e-01
7.880000000000000338e-01
6.779999999999999361e-01
8.200000000000001732e-01
7.960000000000000409e-01
8.179999999999999494e-01
8.019999999999998241e-01
8.319999999999999618e-01
8.240000000000000657e-01
8.159999999999999476e-01
8.579999999999998739e-01
8.260000000000000675e-01
8.319999999999999618e-01
8.640000000000001013e-01
8.100000000000000533e-01
8.380000000000000782e-01
7.700000000000001288e-01
7.999999999999999334e-01
8.279999999999999583e-01
8.259999999999999565e-01
8.219999999999999529e-01
8.239999999999999547e-01
7.920000000000000373e-01
8.539999999999999813e-01
8.240000000000001767e-01
8.340000000000000746e-01
8.500000000000000888e-01
7.620000000000000107e-01
8.959999999999999076e-01
7.699999999999999067e-01
8.320000000000000728e-01
7.699999999999999067e-01
7.620000000000000107e-01
8.179999999999999494e-01
8.000000000000000444e-01
8.719999999999998863e-01
7.740000000000000213e-01
8.200000000000000622e-01
8.459999999999999742e-01
7.979999999999999316e-01
7.660000000000000142e-01
7.880000000000001448e-01
8.459999999999999742e-01
7.760000000000000231e-01
7.859999999999999210e-01
7.540000000000000036e-01
7.799999999999999156e-01
8.179999999999999494e-01
8.079999999999999405e-01
7.720000000000000195e-01
8.920000000000001261e-01
8.100000000000000533e-01
7.620000000000000107e-01
7.540000000000001146e-01
7.920000000000000373e-01
8.699999999999999956e-01
8.520000000000000906e-01
8.599999999999999867e-01
8.360000000000000764e-01
7.900000000000000355e-01
6.919999999999999485e-01
7.960000000000000409e-01
7.920000000000000373e-01
8.299999999999999600e-01
8.520000000000000906e-01
7.920000000000000373e-01
6.680000000000000382e-01
8.780000000000000027e-01
8.119999999999999440e-01
8.700000000000002176e-01
8.340000000000000746e-01
7.999999999999999334e-01
8.260000000000000675e-01
7.800000000000000266e-01
8.459999999999999742e-01
8.119999999999999440e-01
8.419999999999999707e-01
7.880000000000000338e-01
7.900000000000000355e-01
7.979999999999999316e-01
6.999999999999999556e-01
7.920000000000000373e-01
8.920000000000000151e-01
8.100000000000000533e-01
8.299999999999998490e-01
8.399999999999999689e-01
8.100000000000000533e-01
8.519999999999999796e-01
8.340000000000000746e-01
8.079999999999999405e-01
8.200000000000000622e-01
8.459999999999999742e-01
8.640000000000001013e-01
8.200000000000000622e-01
8.240000000000000657e-01
7.059999999999998499e-01
8.240000000000000657e-01
8.119999999999999440e-01
8.500000000000000888e-01
8.040000000000000480e-01
8.280000000000000693e-01
7.419999999999998819e-01
8.060000000000000497e-01
8.680000000000001048e-01
7.740000000000001323e-01
8.140000000000000568e-01
8.399999999999999689e-01
8.399999999999999689e-01
7.179999999999999716e-01
7.760000000000000231e-01
8.159999999999999476e-01
8.439999999999999725e-01
7.640000000000001235e-01
7.880000000000000338e-01
8.399999999999999689e-01
7.740000000000000213e-01
7.960000000000001519e-01
8.560000000000000941e-01
7.359999999999999876e-01
8.279999999999999583e-01
8.380000000000000782e-01
8.100000000000000533e-01
7.880000000000000338e-01
8.480000000000000870e-01
7.880000000000000338e-01
8.259999999999999565e-01
7.840000000000001412e-01
7.939999999999999281e-01
8.459999999999999742e-01
8.200000000000000622e-01
7.820000000000000284e-01
8.200000000000000622e-01
7.920000000000000373e-01
8.360000000000000764e-01
8.360000000000000764e-01
8.360000000000000764e-01
8.280000000000000693e-01
8.120000000000000551e-01
7.840000000000001412e-01
7.699999999999999067e-01
8.500000000000000888e-01
8.479999999999998650e-01
8.480000000000000870e-01
8.079999999999999405e-01
8.299999999999999600e-01
7.820000000000000284e-01
7.899999999999999245e-01
7.920000000000000373e-01
8.200000000000000622e-01
8.180000000000000604e-01
8.140000000000000568e-01
8.340000000000000746e-01
7.760000000000000231e-01
7.920000000000000373e-01
8.819999999999998952e-01
7.839999999999999192e-01
8.179999999999999494e-01
8.060000000000000497e-01
8.200000000000000622e-01
8.319999999999999618e-01
8.019999999999999352e-01
8.420000000000000817e-01
8.100000000000001643e-01
7.960000000000000409e-01
8.100000000000000533e-01
8.220000000000000639e-01
6.319999999999998952e-01
7.859999999999999210e-01
8.079999999999999405e-01
7.460000000000001075e-01
8.319999999999999618e-01
7.700000000000002398e-01
7.680000000000001270e-01
8.660000000000001030e-01
8.559999999999999831e-01
8.519999999999999796e-01
8.520000000000000906e-01
8.319999999999999618e-01
7.820000000000001394e-01
8.200000000000000622e-01
8.620000000000000995e-01
8.280000000000000693e-01
8.500000000000000888e-01
8.100000000000000533e-01
7.960000000000000409e-01
8.659999999999998810e-01
7.999999999999999334e-01
8.039999999999999369e-01
8.820000000000000062e-01
8.559999999999999831e-01
6.319999999999998952e-01
8.579999999999999849e-01
8.219999999999999529e-01
8.100000000000000533e-01
8.240000000000000657e-01
7.559999999999998943e-01
8.259999999999999565e-01
8.079999999999999405e-01
8.299999999999999600e-01
8.600000000000000977e-01
8.599999999999999867e-01
7.719999999999999085e-01
8.359999999999999654e-01
7.960000000000000409e-01
7.860000000000000320e-01
8.080000000000000515e-01
8.380000000000000782e-01
8.200000000000000622e-01
7.780000000000000249e-01
8.660000000000001030e-01
7.520000000000000018e-01
8.400000000000000799e-01
7.880000000000000338e-01
8.100000000000000533e-01
8.340000000000000746e-01
8.260000000000000675e-01
8.579999999999999849e-01
8.480000000000000870e-01
8.620000000000000995e-01
8.100000000000000533e-01
8.280000000000000693e-01
7.920000000000000373e-01
7.319999999999999840e-01
8.299999999999998490e-01
7.600000000000000089e-01
8.679999999999998828e-01
7.840000000000001412e-01
7.960000000000000409e-01
8.399999999999999689e-01
8.439999999999999725e-01
8.060000000000000497e-01
8.419999999999999707e-01
8.299999999999999600e-01
7.460000000000001075e-01
8.279999999999999583e-01
7.700000000000001288e-01
8.579999999999998739e-01
7.899999999999999245e-01
8.039999999999999369e-01
8.599999999999999867e-01
8.480000000000000870e-01
8.399999999999999689e-01
7.939999999999999281e-01
7.619999999999998996e-01
7.619999999999998996e-01
7.799999999999999156e-01
8.139999999999999458e-01
8.159999999999999476e-01
8.040000000000000480e-01
8.560000000000000941e-01
8.560000000000000941e-01
8.200000000000000622e-01
8.599999999999999867e-01
7.540000000000000036e-01
8.319999999999999618e-01
7.640000000000000124e-01
7.960000000000001519e-01
7.900000000000000355e-01
8.520000000000000906e-01
8.239999999999999547e-01
8.340000000000000746e-01
8.659999999999998810e-01
8.179999999999999494e-01
8.200000000000000622e-01
7.699999999999999067e-01
7.619999999999998996e-01
7.920000000000000373e-01
7.960000000000000409e-01
8.579999999999998739e-01
8.279999999999999583e-01
8.060000000000000497e-01
8.780000000000000027e-01
8.179999999999999494e-01
8.559999999999999831e-01
7.379999999999999893e-01
8.220000000000000639e-01
8.239999999999999547e-01
8.340000000000000746e-01
8.459999999999999742e-01
8.399999999999999689e-01
8.139999999999999458e-01
8.220000000000000639e-01
7.999999999999998224e-01
7.619999999999998996e-01
8.019999999999999352e-01
8.239999999999999547e-01
8.259999999999999565e-01
8.279999999999999583e-01
8.200000000000000622e-01
8.060000000000000497e-01
8.080000000000000515e-01
7.740000000000000213e-01
6.219999999999999973e-01
8.420000000000000817e-01
8.240000000000000657e-01
8.380000000000000782e-01
8.360000000000000764e-01
7.959999999999999298e-01
7.999999999999999334e-01
8.179999999999999494e-01
7.979999999999999316e-01
8.220000000000000639e-01
8.000000000000000444e-01
8.580000000000002069e-01
7.940000000000000391e-01
8.459999999999999742e-01
7.759999999999999121e-01
8.220000000000000639e-01
7.940000000000000391e-01
8.380000000000000782e-01
7.860000000000000320e-01
8.399999999999999689e-01
8.000000000000000444e-01
8.359999999999999654e-01
8.360000000000000764e-01
7.640000000000000124e-01
7.740000000000000213e-01
7.979999999999999316e-01
8.179999999999999494e-01
8.439999999999999725e-01
7.640000000000000124e-01
7.199999999999999734e-01
8.459999999999999742e-01
8.480000000000000870e-01
8.460000000000000853e-01
7.759999999999999121e-01
7.960000000000000409e-01
8.060000000000000497e-01
8.399999999999999689e-01
7.859999999999999210e-01
7.379999999999999893e-01
8.500000000000000888e-01
8.120000000000000551e-01
8.299999999999999600e-01
8.399999999999999689e-01
7.840000000000001412e-01
8.380000000000000782e-01
7.979999999999999316e-01
8.100000000000000533e-01
8.439999999999998614e-01
8.960000000000001297e-01
8.179999999999999494e-01
8.279999999999999583e-01
8.359999999999999654e-01
8.179999999999999494e-01
7.780000000000000249e-01
8.399999999999999689e-01
8.380000000000000782e-01
7.640000000000000124e-01
7.920000000000000373e-01
8.380000000000000782e-01
8.299999999999999600e-01
7.740000000000000213e-01
8.259999999999999565e-01
7.740000000000000213e-01
8.199999999999998401e-01
6.979999999999999538e-01
7.780000000000000249e-01
8.620000000000000995e-01
8.200000000000000622e-01
8.200000000000000622e-01
7.439999999999999947e-01
7.680000000000000160e-01
8.439999999999999725e-01
8.619999999999998774e-01
8.299999999999998490e-01
8.039999999999999369e-01
8.220000000000000639e-01
7.559999999999998943e-01
7.899999999999999245e-01
7.479999999999999982e-01
8.120000000000000551e-01
8.699999999999999956e-01
8.019999999999999352e-01
7.979999999999999316e-01
8.299999999999999600e-01
8.200000000000000622e-01
8.019999999999999352e-01
8.080000000000000515e-01
8.259999999999999565e-01
7.280000000000000915e-01
8.380000000000000782e-01
8.220000000000000639e-01
8.520000000000000906e-01
8.039999999999999369e-01
8.480000000000000870e-01
7.860000000000000320e-01
8.140000000000000568e-01
7.840000000000001412e-01
8.039999999999999369e-01
8.280000000000000693e-01
8.420000000000000817e-01
8.780000000000001137e-01
8.179999999999999494e-01
8.219999999999999529e-01
8.319999999999999618e-01
8.299999999999998490e-01
8.299999999999999600e-01
7.580000000000001181e-01
7.219999999999999751e-01
8.920000000000001261e-01
8.359999999999999654e-01
8.239999999999999547e-01
8.179999999999999494e-01
8.380000000000000782e-01
8.620000000000000995e-01
8.000000000000000444e-01
8.020000000000001572e-01
8.679999999999999938e-01
8.179999999999999494e-01
7.720000000000000195e-01
7.940000000000000391e-01
8.359999999999999654e-01
8.119999999999998330e-01
7.800000000000000266e-01
8.179999999999999494e-01
8.980000000000000204e-01
7.740000000000000213e-01
7.979999999999999316e-01
8.080000000000000515e-01
8.240000000000000657e-01
8.120000000000000551e-01
7.960000000000001519e-01
8.120000000000000551e-01
7.940000000000000391e-01
8.140000000000000568e-01
8.439999999999999725e-01
8.299999999999998490e-01
6.779999999999999361e-01
8.240000000000000657e-01
7.859999999999999210e-01
7.960000000000000409e-01
7.780000000000000249e-01
7.899999999999999245e-01
8.220000000000000639e-01
6.440000000000000169e-01
8.159999999999999476e-01
7.439999999999999947e-01
8.320000000000000728e-01
8.360000000000000764e-01
7.439999999999999947e-01
7.780000000000000249e-01
8.200000000000000622e-01
7.900000000000000355e-01
8.599999999999999867e-01
8.200000000000000622e-01
8.400000000000000799e-01
7.980000000000001537e-01
6.760000000000000453e-01
7.319999999999999840e-01
8.179999999999999494e-01
8.539999999999998703e-01
6.479999999999999094e-01
8.179999999999999494e-01
8.200000000000000622e-01
8.219999999999999529e-01
8.180000000000000604e-01
7.940000000000000391e-01
7.780000000000000249e-01
8.039999999999999369e-01
8.859999999999998987e-01
6.460000000000001297e-01
8.180000000000000604e-01
8.039999999999999369e-01
8.200000000000000622e-01
8.080000000000000515e-01
8.140000000000001679e-01
7.899999999999999245e-01
8.080000000000000515e-01
8.280000000000000693e-01
8.439999999999999725e-01
8.940000000000001279e-01
8.299999999999999600e-01
8.579999999999998739e-01
7.899999999999999245e-01
8.399999999999999689e-01
8.280000000000000693e-01
7.720000000000000195e-01
8.360000000000000764e-01
8.340000000000000746e-01
7.780000000000000249e-01
8.060000000000000497e-01
7.940000000000000391e-01
8.260000000000000675e-01
7.899999999999999245e-01
8.179999999999999494e-01
7.979999999999999316e-01
7.940000000000000391e-01
8.119999999999999440e-01
7.660000000000000142e-01
8.399999999999999689e-01
8.299999999999999600e-01
7.800000000000000266e-01
7.560000000000001164e-01
8.359999999999999654e-01
8.060000000000000497e-01
7.960000000000000409e-01
7.920000000000000373e-01
8.599999999999999867e-01
8.000000000000000444e-01
8.019999999999998241e-01
7.860000000000001430e-01
7.540000000000000036e-01
8.159999999999998366e-01
7.860000000000000320e-01
6.760000000000000453e-01
8.459999999999999742e-01
7.939999999999999281e-01
7.960000000000000409e-01
8.179999999999999494e-01
8.299999999999999600e-01
8.420000000000000817e-01
8.180000000000000604e-01
8.999999999999999112e-01
8.760000000000000009e-01
7.379999999999999893e-01
8.200000000000000622e-01
7.979999999999999316e-01
8.340000000000000746e-01
8.659999999999997700e-01
7.880000000000001448e-01
7.299999999999999822e-01
8.120000000000000551e-01
7.860000000000000320e-01
8.279999999999999583e-01
8.240000000000000657e-01
7.760000000000001341e-01
8.360000000000000764e-01
8.060000000000000497e-01
8.200000000000000622e-01
7.900000000000000355e-01
8.000000000000000444e-01
8.060000000000000497e-01
8.699999999999999956e-01
8.159999999999999476e-01
7.759999999999999121e-01
8.119999999999998330e-01
8.339999999999998526e-01
7.920000000000000373e-01
8.599999999999999867e-01
8.299999999999998490e-01
7.720000000000000195e-01
7.700000000000001288e-01
7.899999999999999245e-01
8.259999999999999565e-01
8.260000000000000675e-01
8.120000000000000551e-01
8.179999999999999494e-01
8.480000000000000870e-01
7.740000000000000213e-01
7.960000000000000409e-01
8.900000000000000133e-01
8.079999999999999405e-01
8.280000000000000693e-01
7.799999999999999156e-01
8.259999999999999565e-01
8.239999999999999547e-01
8.000000000000000444e-01
7.600000000000000089e-01
8.960000000000000187e-01
7.400000000000001021e-01
7.400000000000001021e-01
7.520000000000000018e-01
8.660000000000002141e-01
7.600000000000000089e-01
8.200000000000000622e-01
8.719999999999998863e-01
7.620000000000000107e-01
8.999999999999999112e-01
8.200000000000000622e-01
7.880000000000000338e-01
8.180000000000000604e-01
8.220000000000000639e-01
7.799999999999999156e-01
8.620000000000000995e-01
8.299999999999998490e-01
8.359999999999999654e-01
7.400000000000001021e-01
8.739999999999999991e-01
7.980000000000001537e-01
6.739999999999999325e-01
8.019999999999998241e-01
8.459999999999999742e-01
8.480000000000000870e-01
8.340000000000000746e-01
8.220000000000000639e-01
7.899999999999999245e-01
7.740000000000000213e-01
7.459999999999999964e-01
8.299999999999999600e-01
8.479999999999998650e-01
8.900000000000000133e-01
8.200000000000000622e-01
7.820000000000000284e-01
6.640000000000000346e-01
7.459999999999999964e-01
8.179999999999999494e-01
8.079999999999999405e-01
8.279999999999999583e-01
8.200000000000000622e-01
8.100000000000000533e-01
7.859999999999999210e-01
8.039999999999999369e-01
8.299999999999999600e-01
7.500000000000000000e-01
8.000000000000000444e-01
8.300000000000001821e-01
7.800000000000000266e-01
8.579999999999999849e-01
8.000000000000000444e-01
8.259999999999999565e-01
8.520000000000000906e-01
7.999999999999999334e-01
7.600000000000000089e-01
7.979999999999999316e-01
8.340000000000000746e-01
8.439999999999999725e-01
8.140000000000001679e-01
7.880000000000000338e-01
8.159999999999998366e-01
8.700000000000001066e-01
8.480000000000000870e-01
8.959999999999999076e-01
8.000000000000000444e-01
8.480000000000000870e-01
8.139999999999999458e-01
8.039999999999999369e-01
8.679999999999999938e-01
7.960000000000000409e-01
8.640000000000001013e-01
7.740000000000000213e-01
8.100000000000000533e-01
8.480000000000000870e-01
8.100000000000001643e-01
8.159999999999999476e-01
8.500000000000000888e-01
7.820000000000000284e-01
8.719999999999998863e-01
8.299999999999999600e-01
8.599999999999999867e-01
7.840000000000001412e-01
8.319999999999999618e-01
8.120000000000000551e-01
8.100000000000000533e-01
8.280000000000000693e-01
6.560000000000000275e-01
7.820000000000000284e-01
8.159999999999998366e-01
8.060000000000000497e-01
8.399999999999999689e-01
8.259999999999999565e-01
8.599999999999999867e-01
8.299999999999999600e-01
7.820000000000000284e-01
8.339999999999998526e-01
8.539999999999998703e-01
8.180000000000000604e-01
8.520000000000000906e-01
7.720000000000000195e-01
8.240000000000000657e-01
8.200000000000000622e-01
8.900000000000000133e-01
8.159999999999999476e-01
8.159999999999999476e-01
8.039999999999999369e-01
7.899999999999999245e-01
8.420000000000000817e-01
8.220000000000000639e-01
8.679999999999999938e-01
8.100000000000000533e-01
8.219999999999999529e-01
7.940000000000000391e-01
7.179999999999999716e-01
8.179999999999999494e-01
8.000000000000000444e-01
7.900000000000000355e-01
8.300000000000001821e-01
8.520000000000000906e-01
8.559999999999999831e-01
8.500000000000000888e-01
7.900000000000000355e-01
8.159999999999999476e-01
7.759999999999999121e-01
7.720000000000000195e-01
7.940000000000000391e-01
8.279999999999999583e-01
8.079999999999999405e-01
7.560000000000001164e-01
8.200000000000000622e-01
8.120000000000000551e-01
7.860000000000000320e-01
8.080000000000000515e-01
8.380000000000000782e-01
8.960000000000000187e-01
8.459999999999999742e-01
8.140000000000000568e-01
8.139999999999999458e-01
9.179999999999999272e-01
8.840000000000000080e-01
7.720000000000000195e-01
8.220000000000000639e-01
6.879999999999999449e-01
8.380000000000000782e-01
8.419999999999999707e-01
8.299999999999998490e-01
8.019999999999998241e-01
8.159999999999999476e-01
8.060000000000000497e-01
8.200000000000000622e-01
7.960000000000001519e-01
8.159999999999999476e-01
8.439999999999999725e-01
7.880000000000000338e-01
8.660000000000001030e-01
7.739999999999997993e-01
8.620000000000000995e-01
8.599999999999999867e-01
8.540000000000000924e-01
8.260000000000000675e-01
7.860000000000000320e-01
7.979999999999999316e-01
8.139999999999999458e-01
8.100000000000000533e-01
7.979999999999999316e-01
6.500000000000000222e-01
7.820000000000000284e-01
8.259999999999999565e-01
7.960000000000001519e-01
8.360000000000000764e-01
7.719999999999999085e-01
8.319999999999999618e-01
7.979999999999999316e-01
7.500000000000000000e-01
8.239999999999999547e-01
8.159999999999999476e-01
7.960000000000001519e-01
8.040000000000001590e-01
8.179999999999999494e-01
8.399999999999999689e-01
8.100000000000000533e-01
8.080000000000000515e-01
8.639999999999999902e-01
7.700000000000001288e-01
8.100000000000000533e-01
7.120000000000000773e-01
8.399999999999999689e-01
7.359999999999999876e-01
7.979999999999999316e-01
8.259999999999999565e-01
8.480000000000000870e-01
8.579999999999998739e-01
8.920000000000000151e-01
7.699999999999999067e-01
8.220000000000000639e-01
8.579999999999999849e-01
8.760000000000000009e-01
7.839999999999999192e-01
8.240000000000001767e-01
8.839999999999997859e-01
8.200000000000000622e-01
7.600000000000000089e-01
8.200000000000001732e-01
8.359999999999999654e-01
8.159999999999999476e-01
8.100000000000000533e-01
8.220000000000000639e-01
8.279999999999999583e-01
7.740000000000001323e-01
7.880000000000000338e-01
8.360000000000000764e-01
8.019999999999999352e-01
8.480000000000000870e-01
8.439999999999999725e-01
8.339999999999998526e-01
8.719999999999999973e-01
8.220000000000000639e-01
7.940000000000000391e-01
7.400000000000001021e-01
7.880000000000000338e-01
8.419999999999999707e-01
8.019999999999999352e-01
8.280000000000000693e-01
7.960000000000000409e-01
8.240000000000000657e-01
8.099999999999999423e-01
7.839999999999999192e-01
8.539999999999999813e-01
8.259999999999999565e-01
7.920000000000000373e-01
8.159999999999999476e-01
8.399999999999999689e-01
8.480000000000000870e-01
8.519999999999999796e-01
8.139999999999999458e-01
8.579999999999998739e-01
5.900000000000000799e-01
8.119999999999999440e-01
8.100000000000001643e-01
8.159999999999998366e-01
8.739999999999999991e-01
7.920000000000000373e-01
6.840000000000000524e-01
8.039999999999999369e-01
7.820000000000000284e-01
8.279999999999999583e-01
7.980000000000001537e-01
6.460000000000001297e-01
8.299999999999999600e-01
8.239999999999999547e-01
8.119999999999999440e-01
8.399999999999999689e-01
7.079999999999999627e-01
8.260000000000000675e-01
8.179999999999999494e-01
7.540000000000000036e-01
7.920000000000000373e-01
8.560000000000000941e-01
8.380000000000000782e-01
8.299999999999999600e-01
7.799999999999999156e-01
8.240000000000001767e-01
8.700000000000001066e-01
8.099999999999999423e-01
8.119999999999999440e-01
8.599999999999999867e-01
7.459999999999999964e-01
8.399999999999999689e-01
8.739999999999999991e-01
8.319999999999999618e-01
8.299999999999999600e-01
7.940000000000000391e-01
8.259999999999999565e-01
7.960000000000000409e-01
8.340000000000000746e-01
9.300000000000000488e-01
8.560000000000000941e-01
8.500000000000000888e-01
8.340000000000000746e-01
8.179999999999999494e-01
8.360000000000000764e-01
8.220000000000000639e-01
7.840000000000001412e-01
8.000000000000000444e-01
7.860000000000000320e-01
8.060000000000000497e-01
7.780000000000000249e-01
7.860000000000000320e-01
8.439999999999999725e-01
8.319999999999999618e-01
8.979999999999997984e-01
7.740000000000001323e-01
8.400000000000000799e-01
8.500000000000000888e-01
8.019999999999999352e-01
8.319999999999999618e-01
8.279999999999999583e-01
8.760000000000000009e-01
8.340000000000000746e-01
7.899999999999999245e-01
8.240000000000000657e-01
7.520000000000000018e-01
8.019999999999999352e-01
8.500000000000000888e-01
8.340000000000000746e-01
8.119999999999999440e-01
8.480000000000000870e-01
8.379999999999999671e-01
8.439999999999999725e-01
7.999999999999999334e-01
8.620000000000000995e-01
7.699999999999999067e-01
7.699999999999999067e-01
8.560000000000000941e-01
7.780000000000000249e-01
8.559999999999999831e-01
8.460000000000000853e-01
7.900000000000000355e-01
8.259999999999999565e-01
8.579999999999999849e-01
8.060000000000000497e-01
7.840000000000001412e-01
8.280000000000000693e-01
8.859999999999998987e-01
8.019999999999999352e-01
7.780000000000000249e-01
7.879999999999998117e-01
8.599999999999999867e-01
8.120000000000000551e-01
8.539999999999999813e-01
8.119999999999999440e-01
8.419999999999999707e-01
8.259999999999999565e-01
8.760000000000000009e-01
8.019999999999998241e-01
7.660000000000000142e-01
8.319999999999999618e-01
8.280000000000000693e-01
8.420000000000000817e-01
7.520000000000000018e-01
8.499999999999999778e-01
7.780000000000000249e-01
7.900000000000000355e-01
8.439999999999998614e-01
8.200000000000000622e-01
8.259999999999999565e-01
7.540000000000000036e-01
7.899999999999999245e-01
8.620000000000000995e-01
8.120000000000000551e-01
8.560000000000000941e-01
8.980000000000000204e-01
8.279999999999999583e-01
8.499999999999999778e-01
8.739999999999999991e-01
8.319999999999999618e-01
7.999999999999999334e-01
7.839999999999999192e-01
8.179999999999999494e-01
8.039999999999999369e-01
8.739999999999999991e-01
8.419999999999999707e-01
8.260000000000000675e-01
7.859999999999999210e-01
7.240000000000000879e-01
8.800000000000002265e-01
8.959999999999999076e-01
7.820000000000001394e-01
7.139999999999999680e-01
8.360000000000000764e-01
8.340000000000000746e-01
7.980000000000001537e-01
8.920000000000000151e-01
7.940000000000000391e-01
8.480000000000000870e-01
8.419999999999999707e-01
8.799999999999998934e-01
8.439999999999999725e-01
8.080000000000000515e-01
8.340000000000000746e-01
8.179999999999999494e-01
8.419999999999999707e-01
8.259999999999999565e-01
8.480000000000000870e-01
8.399999999999998579e-01
8.560000000000000941e-01
8.120000000000000551e-01
8.679999999999999938e-01
7.860000000000000320e-01
8.000000000000000444e-01
8.200000000000000622e-01
7.259999999999999787e-01
7.780000000000000249e-01
8.720000000000002194e-01
7.400000000000001021e-01
7.519999999999998908e-01
7.059999999999999609e-01
8.660000000000001030e-01
8.200000000000000622e-01
8.340000000000000746e-01
8.539999999999998703e-01
5.959999999999999742e-01
8.179999999999999494e-01
8.220000000000000639e-01
7.899999999999999245e-01
7.619999999999998996e-01
8.060000000000000497e-01
8.519999999999999796e-01
7.979999999999999316e-01
8.459999999999999742e-01
8.280000000000000693e-01
7.960000000000001519e-01
8.220000000000000639e-01
8.399999999999999689e-01
7.980000000000001537e-01
8.639999999999999902e-01
8.280000000000000693e-01
8.380000000000000782e-01
8.559999999999999831e-01
8.139999999999999458e-01
8.480000000000000870e-01
8.140000000000000568e-01
8.220000000000000639e-01
8.719999999999999973e-01
8.039999999999999369e-01
6.979999999999999538e-01
8.459999999999999742e-01
8.820000000000001172e-01
8.439999999999998614e-01
7.999999999999999334e-01
8.240000000000000657e-01
8.180000000000000604e-01
7.940000000000000391e-01
8.660000000000001030e-01
8.200000000000000622e-01
7.780000000000000249e-01
8.299999999999999600e-01
8.360000000000000764e-01
8.039999999999999369e-01
8.599999999999999867e-01
8.179999999999999494e-01
7.920000000000000373e-01
8.539999999999999813e-01
8.359999999999999654e-01
7.180000000000000826e-01
8.480000000000000870e-01
8.439999999999999725e-01
7.800000000000000266e-01
6.360000000000001208e-01
8.540000000000000924e-01
8.499999999999999778e-01
8.319999999999999618e-01
8.599999999999999867e-01
8.480000000000000870e-01
8.480000000000000870e-01
8.139999999999999458e-01
8.200000000000000622e-01
8.080000000000000515e-01
8.980000000000000204e-01
8.080000000000000515e-01
8.500000000000000888e-01
8.200000000000000622e-01
8.459999999999999742e-01
8.480000000000000870e-01
8.120000000000000551e-01
8.739999999999999991e-01
7.920000000000000373e-01
7.860000000000001430e-01
8.280000000000000693e-01
7.820000000000000284e-01
7.940000000000000391e-01
8.659999999999998810e-01
8.120000000000000551e-01
8.500000000000000888e-01
8.259999999999999565e-01
8.019999999999998241e-01
7.920000000000000373e-01
8.079999999999999405e-01
8.299999999999998490e-01
8.159999999999998366e-01
7.679999999999999050e-01
8.019999999999998241e-01
8.540000000000000924e-01
8.200000000000000622e-01
8.359999999999999654e-01
8.299999999999999600e-01
8.260000000000000675e-01
8.739999999999999991e-01
8.159999999999999476e-01
8.319999999999999618e-01
8.539999999999999813e-01
8.359999999999999654e-01
8.299999999999998490e-01
7.899999999999999245e-01
6.540000000000001368e-01
8.860000000000000098e-01
8.539999999999998703e-01
8.280000000000000693e-01
7.979999999999999316e-01
7.979999999999999316e-01
8.699999999999999956e-01
7.740000000000000213e-01
7.780000000000000249e-01
8.639999999999999902e-01
7.880000000000000338e-01
8.559999999999999831e-01
7.839999999999999192e-01
8.599999999999999867e-01
8.119999999999999440e-01
8.259999999999999565e-01
7.339999999999999858e-01
7.899999999999999245e-01
8.000000000000000444e-01
7.979999999999999316e-01
8.460000000000000853e-01
8.620000000000000995e-01
7.600000000000000089e-01
8.060000000000000497e-01
7.780000000000000249e-01
8.019999999999999352e-01
8.399999999999999689e-01
7.960000000000001519e-01
8.480000000000000870e-01
7.640000000000000124e-01
8.320000000000000728e-01
8.840000000000000080e-01
7.180000000000000826e-01
7.740000000000000213e-01
7.420000000000001039e-01
8.279999999999999583e-01
8.499999999999999778e-01
8.259999999999999565e-01
8.599999999999999867e-01
8.380000000000000782e-01
8.060000000000000497e-01
8.259999999999999565e-01
7.860000000000000320e-01
7.759999999999999121e-01
8.439999999999999725e-01
8.559999999999999831e-01
8.060000000000000497e-01
8.820000000000000062e-01
8.279999999999999583e-01
7.439999999999999947e-01
8.760000000000000009e-01
8.459999999999999742e-01
8.019999999999999352e-01
8.200000000000000622e-01
8.300000000000001821e-01
8.319999999999999618e-01
6.040000000000000924e-01
8.539999999999999813e-01
7.760000000000000231e-01
8.880000000000000115e-01
8.379999999999999671e-01
8.480000000000000870e-01
8.360000000000000764e-01
7.880000000000001448e-01
8.319999999999999618e-01
8.120000000000000551e-01
8.340000000000000746e-01
8.819999999999998952e-01
8.840000000000001190e-01
8.699999999999999956e-01
7.940000000000000391e-01
8.220000000000000639e-01
8.920000000000000151e-01
8.259999999999999565e-01
8.280000000000000693e-01
7.740000000000001323e-01
8.719999999999999973e-01
7.580000000000000071e-01
8.559999999999999831e-01
8.039999999999999369e-01
8.599999999999999867e-01
8.439999999999999725e-01
8.140000000000000568e-01
8.419999999999999707e-01
7.899999999999999245e-01
7.920000000000000373e-01
7.859999999999999210e-01
8.760000000000000009e-01
8.279999999999999583e-01
8.599999999999999867e-01
7.939999999999999281e-01
8.080000000000000515e-01
8.080000000000000515e-01
7.780000000000000249e-01
8.639999999999999902e-01
8.520000000000002016e-01
8.839999999999997859e-01
7.759999999999999121e-01
8.139999999999999458e-01
8.380000000000000782e-01
8.319999999999999618e-01
7.899999999999999245e-01
8.340000000000000746e-01
8.559999999999999831e-01
8.299999999999999600e-01
7.840000000000001412e-01
7.880000000000000338e-01
8.360000000000000764e-01
8.380000000000001892e-01
8.159999999999999476e-01
8.119999999999998330e-01
8.019999999999999352e-01
7.939999999999999281e-01
8.019999999999999352e-01
8.239999999999999547e-01
7.600000000000000089e-01
8.719999999999999973e-01
8.439999999999999725e-01
7.560000000000001164e-01
7.540000000000000036e-01
8.520000000000000906e-01
7.959999999999999298e-01
8.699999999999999956e-01
8.459999999999999742e-01
8.119999999999999440e-01
8.139999999999999458e-01
8.239999999999999547e-01
8.200000000000000622e-01
8.359999999999999654e-01
7.899999999999999245e-01
8.079999999999999405e-01
8.439999999999998614e-01
7.860000000000000320e-01
8.559999999999999831e-01
8.519999999999999796e-01
7.299999999999999822e-01
7.979999999999999316e-01
8.280000000000000693e-01
8.220000000000000639e-01
7.219999999999999751e-01
8.299999999999999600e-01
8.400000000000000799e-01
8.459999999999999742e-01
8.140000000000000568e-01
7.999999999999999334e-01
8.739999999999999991e-01
8.419999999999999707e-01
7.940000000000000391e-01
8.219999999999998419e-01
6.919999999999998375e-01
7.660000000000000142e-01
8.539999999999999813e-01
8.480000000000000870e-01
7.700000000000002398e-01
9.120000000000000329e-01
7.359999999999999876e-01
8.000000000000000444e-01
8.219999999999999529e-01
8.880000000000000115e-01
7.880000000000000338e-01
7.960000000000000409e-01
8.299999999999998490e-01
8.179999999999999494e-01
7.700000000000001288e-01
7.979999999999999316e-01
7.859999999999999210e-01
7.680000000000000160e-01
8.079999999999999405e-01
8.579999999999998739e-01
8.520000000000000906e-01
8.699999999999999956e-01
8.039999999999999369e-01
8.240000000000000657e-01
8.359999999999999654e-01
8.760000000000000009e-01
7.979999999999999316e-01
8.299999999999999600e-01
7.620000000000000107e-01
8.159999999999999476e-01
8.459999999999999742e-01
8.439999999999999725e-01
8.179999999999999494e-01
8.639999999999999902e-01
7.940000000000000391e-01
8.159999999999999476e-01
7.860000000000000320e-01
8.259999999999999565e-01
8.340000000000000746e-01
8.179999999999999494e-01
8.180000000000000604e-01
8.519999999999999796e-01
8.640000000000001013e-01
8.520000000000000906e-01
5.919999999999999707e-01
8.220000000000000639e-01
7.979999999999999316e-01
8.319999999999999618e-01
7.800000000000000266e-01
8.220000000000000639e-01
8.139999999999999458e-01
8.020000000000001572e-01
7.700000000000001288e-01
8.880000000000000115e-01
8.399999999999999689e-01
8.220000000000000639e-01
6.280000000000000027e-01
8.200000000000000622e-01
8.019999999999999352e-01
7.860000000000000320e-01
8.180000000000000604e-01
7.939999999999999281e-01
8.760000000000000009e-01
8.019999999999998241e-01
8.080000000000000515e-01
7.940000000000000391e-01
8.480000000000000870e-01
7.179999999999999716e-01
8.299999999999999600e-01
8.660000000000001030e-01
8.259999999999999565e-01
8.360000000000000764e-01
8.179999999999999494e-01
7.280000000000000915e-01
7.500000000000000000e-01
7.959999999999999298e-01
8.659999999999997700e-01
8.439999999999999725e-01
8.679999999999999938e-01
8.460000000000000853e-01
8.019999999999999352e-01
7.699999999999999067e-01
8.259999999999999565e-01
8.280000000000000693e-01
8.360000000000000764e-01
8.400000000000000799e-01
8.319999999999999618e-01
7.960000000000000409e-01
7.860000000000000320e-01
8.159999999999998366e-01
8.140000000000000568e-01
8.200000000000000622e-01
8.200000000000000622e-01
8.419999999999999707e-01
8.800000000000001155e-01
8.780000000000001137e-01
8.139999999999999458e-01
8.019999999999998241e-01
8.120000000000000551e-01
8.680000000000001048e-01
8.399999999999999689e-01
8.439999999999999725e-01
8.119999999999999440e-01
7.479999999999998872e-01
8.200000000000000622e-01
6.699999999999999289e-01
8.459999999999999742e-01
8.280000000000000693e-01
8.439999999999999725e-01
8.579999999999999849e-01
8.639999999999999902e-01
7.979999999999999316e-01
8.179999999999999494e-01
8.419999999999999707e-01
7.920000000000001483e-01
8.159999999999998366e-01
8.840000000000000080e-01
8.520000000000000906e-01
8.179999999999999494e-01
8.479999999999998650e-01
8.380000000000000782e-01
7.899999999999999245e-01
7.880000000000000338e-01
8.340000000000000746e-01
8.939999999999999059e-01
8.239999999999999547e-01
8.120000000000000551e-01
8.179999999999999494e-01
8.419999999999999707e-01
8.259999999999999565e-01
8.060000000000000497e-01
7.979999999999999316e-01
7.800000000000000266e-01
8.480000000000000870e-01
7.799999999999999156e-01
7.759999999999999121e-01
8.259999999999999565e-01
8.040000000000000480e-01
8.639999999999999902e-01
8.419999999999999707e-01
8.039999999999999369e-01
8.719999999999999973e-01
7.580000000000000071e-01
7.979999999999999316e-01
8.200000000000000622e-01
8.620000000000000995e-01
8.319999999999999618e-01
8.120000000000000551e-01
8.599999999999999867e-01
8.459999999999999742e-01
8.760000000000000009e-01
8.719999999999998863e-01
7.880000000000000338e-01
7.479999999999999982e-01
7.940000000000000391e-01
8.959999999999999076e-01
8.139999999999999458e-01
7.940000000000000391e-01
8.220000000000000639e-01
8.760000000000000009e-01
8.579999999999998739e-01
8.260000000000002895e-01
8.079999999999999405e-01
7.979999999999999316e-01
7.840000000000001412e-01
8.500000000000000888e-01
7.959999999999999298e-01
8.080000000000000515e-01
8.000000000000000444e-01
8.239999999999999547e-01
8.340000000000000746e-01
8.039999999999999369e-01
8.040000000000000480e-01
8.620000000000000995e-01
8.599999999999999867e-01
7.640000000000000124e-01
8.120000000000000551e-01
8.500000000000000888e-01
8.060000000000000497e-01
8.599999999999999867e-01
8.759999999999998899e-01
8.019999999999999352e-01
8.100000000000000533e-01
7.940000000000000391e-01
8.039999999999999369e-01
8.380000000000000782e-01
7.959999999999999298e-01
7.339999999999998748e-01
8.319999999999999618e-01
7.580000000000000071e-01
7.979999999999999316e-01
7.740000000000000213e-01
8.360000000000000764e-01
8.439999999999999725e-01
8.000000000000000444e-01
8.340000000000000746e-01
7.980000000000001537e-01
7.999999999999999334e-01
7.920000000000000373e-01
7.939999999999999281e-01
7.739999999999997993e-01
8.260000000000000675e-01
8.579999999999998739e-01
8.860000000000000098e-01
8.159999999999999476e-01
8.259999999999999565e-01
8.739999999999999991e-01
8.359999999999999654e-01
8.079999999999999405e-01
8.120000000000000551e-01
8.359999999999999654e-01
8.240000000000001767e-01
7.840000000000001412e-01
8.000000000000000444e-01
7.720000000000000195e-01
7.740000000000001323e-01
8.060000000000000497e-01
7.760000000000000231e-01
7.799999999999999156e-01
7.880000000000000338e-01
8.480000000000000870e-01
8.179999999999999494e-01
8.639999999999999902e-01
8.039999999999999369e-01
7.820000000000001394e-01
8.219999999999999529e-01
7.680000000000000160e-01
7.799999999999999156e-01
7.840000000000001412e-01
8.100000000000000533e-01
8.220000000000000639e-01
7.880000000000000338e-01
8.039999999999999369e-01
8.539999999999998703e-01
8.279999999999999583e-01
8.000000000000000444e-01
8.139999999999999458e-01
8.159999999999999476e-01
8.340000000000000746e-01
8.359999999999999654e-01
8.279999999999998472e-01
8.319999999999999618e-01
7.880000000000000338e-01
8.679999999999998828e-01
7.859999999999999210e-01
8.100000000000000533e-01
7.940000000000000391e-01
8.940000000000001279e-01
8.459999999999999742e-01
6.960000000000000631e-01
8.040000000000000480e-01
7.699999999999999067e-01
8.439999999999999725e-01
8.639999999999999902e-01
8.640000000000001013e-01
8.000000000000000444e-01
8.220000000000000639e-01
8.599999999999999867e-01
8.380000000000000782e-01
6.779999999999999361e-01
8.380000000000000782e-01
8.439999999999998614e-01
7.880000000000001448e-01
8.380000000000000782e-01
8.139999999999999458e-01
7.940000000000000391e-01
8.099999999999999423e-01
7.119999999999999662e-01
8.300000000000001821e-01
8.299999999999998490e-01
8.240000000000001767e-01
8.019999999999999352e-01
8.419999999999999707e-01
8.480000000000000870e-01
6.560000000000000275e-01
8.480000000000000870e-01
8.719999999999999973e-01
7.899999999999999245e-01
8.139999999999999458e-01
8.100000000000000533e-01
8.539999999999999813e-01
7.960000000000000409e-01
8.599999999999999867e-01
8.099999999999999423e-01
6.820000000000000506e-01
8.140000000000000568e-01
8.200000000000000622e-01
8.159999999999999476e-01
7.640000000000000124e-01
8.399999999999999689e-01
8.620000000000000995e-01
8.419999999999999707e-01
8.019999999999998241e-01
8.100000000000000533e-01
8.119999999999999440e-01
8.319999999999999618e-01
8.060000000000000497e-01
8.719999999999999973e-01
7.799999999999999156e-01
8.179999999999999494e-01
8.539999999999998703e-01
8.620000000000000995e-01
7.960000000000000409e-01
8.579999999999998739e-01
8.060000000000000497e-01
6.840000000000000524e-01
8.380000000000000782e-01
8.080000000000000515e-01
8.000000000000000444e-01
8.179999999999999494e-01
8.259999999999999565e-01
8.459999999999999742e-01
8.660000000000001030e-01
8.200000000000000622e-01
8.760000000000000009e-01
7.960000000000001519e-01
8.200000000000000622e-01
8.679999999999998828e-01
8.019999999999999352e-01
8.240000000000001767e-01
7.620000000000000107e-01
7.780000000000000249e-01
7.500000000000000000e-01
8.120000000000000551e-01
7.619999999999998996e-01
8.179999999999999494e-01
8.679999999999999938e-01
7.979999999999999316e-01
7.980000000000001537e-01
8.840000000000000080e-01
7.960000000000000409e-01
8.120000000000000551e-01
8.179999999999999494e-01
8.220000000000000639e-01
8.100000000000000533e-01
8.380000000000000782e-01
8.140000000000000568e-01
7.379999999999999893e-01
8.599999999999999867e-01
8.299999999999998490e-01
8.280000000000000693e-01
8.520000000000002016e-01
7.800000000000000266e-01
8.080000000000000515e-01
6.579999999999999183e-01
8.380000000000000782e-01
7.520000000000000018e-01
8.239999999999999547e-01
7.880000000000000338e-01
8.459999999999999742e-01
7.739999999999997993e-01
8.119999999999999440e-01
6.900000000000000577e-01
8.579999999999998739e-01
8.539999999999999813e-01
8.060000000000000497e-01
8.140000000000000568e-01
8.259999999999999565e-01
7.960000000000001519e-01
8.499999999999999778e-01
8.240000000000000657e-01
7.960000000000000409e-01
8.039999999999999369e-01
7.519999999999998908e-01
6.680000000000000382e-01
8.340000000000000746e-01
8.340000000000000746e-01
7.880000000000000338e-01
7.680000000000001270e-01
7.820000000000000284e-01
7.419999999999998819e-01
8.239999999999999547e-01
7.100000000000000755e-01
8.639999999999999902e-01
7.800000000000000266e-01
8.180000000000000604e-01
8.019999999999999352e-01
7.699999999999999067e-01
7.600000000000000089e-01
8.279999999999999583e-01
8.539999999999999813e-01
8.539999999999999813e-01
8.019999999999999352e-01
8.019999999999999352e-01
8.220000000000000639e-01
8.240000000000000657e-01
8.220000000000000639e-01
8.180000000000000604e-01
8.019999999999999352e-01
8.459999999999999742e-01
7.719999999999999085e-01
7.619999999999998996e-01
7.260000000000000897e-01
8.140000000000001679e-01
7.999999999999999334e-01
8.019999999999998241e-01
7.999999999999999334e-01
8.179999999999999494e-01
8.019999999999999352e-01
7.699999999999999067e-01
7.960000000000000409e-01
7.760000000000000231e-01
7.660000000000000142e-01
8.660000000000001030e-01
8.019999999999999352e-01
8.039999999999999369e-01
8.380000000000000782e-01
9.040000000000000258e-01
7.760000000000000231e-01
8.260000000000000675e-01
7.860000000000000320e-01
7.640000000000000124e-01
8.360000000000000764e-01
8.299999999999998490e-01
7.720000000000000195e-01
8.019999999999999352e-01
7.740000000000000213e-01
8.780000000000001137e-01
7.820000000000000284e-01
7.740000000000000213e-01
7.840000000000001412e-01
8.220000000000000639e-01
8.040000000000000480e-01
8.920000000000000151e-01
8.859999999999998987e-01
7.999999999999999334e-01
7.880000000000000338e-01
8.400000000000000799e-01
8.539999999999999813e-01
8.419999999999999707e-01
7.759999999999999121e-01
8.360000000000000764e-01
7.980000000000001537e-01
8.519999999999999796e-01
7.920000000000000373e-01
6.580000000000000293e-01
8.220000000000000639e-01
8.439999999999998614e-01
7.180000000000001936e-01
8.060000000000000497e-01
8.719999999999998863e-01
8.399999999999999689e-01
8.079999999999999405e-01
6.540000000000000258e-01
7.960000000000001519e-01
8.419999999999999707e-01
7.740000000000000213e-01
7.899999999999999245e-01
8.419999999999999707e-01
8.119999999999998330e-01
8.100000000000000533e-01
7.820000000000001394e-01
7.899999999999999245e-01
8.159999999999999476e-01
7.940000000000000391e-01
7.980000000000002647e-01
7.960000000000000409e-01
7.820000000000000284e-01
8.400000000000000799e-01
7.640000000000000124e-01
8.100000000000000533e-01
8.100000000000000533e-01
7.820000000000000284e-01
8.220000000000000639e-01
8.219999999999999529e-01
8.880000000000000115e-01
9.360000000000001652e-01
8.219999999999999529e-01
7.900000000000000355e-01
7.979999999999998206e-01
8.200000000000000622e-01
8.079999999999999405e-01
8.260000000000000675e-01
8.160000000000001696e-01
8.200000000000000622e-01
8.840000000000001190e-01
7.860000000000001430e-01
7.619999999999998996e-01
8.139999999999999458e-01
8.439999999999999725e-01
8.260000000000000675e-01
8.159999999999999476e-01
8.120000000000002771e-01
7.979999999999999316e-01
8.299999999999999600e-01
7.980000000000001537e-01
7.920000000000000373e-01
8.140000000000001679e-01
7.259999999999999787e-01
8.419999999999999707e-01
7.580000000000000071e-01
8.159999999999999476e-01
8.340000000000000746e-01
8.620000000000000995e-01
8.679999999999999938e-01
7.680000000000001270e-01
7.840000000000001412e-01
8.159999999999999476e-01
8.520000000000000906e-01
8.460000000000000853e-01
7.560000000000001164e-01
8.880000000000000115e-01
8.519999999999999796e-01
7.760000000000000231e-01
8.459999999999999742e-01
7.739999999999997993e-01
8.419999999999999707e-01
8.680000000000001048e-01
7.920000000000000373e-01
8.139999999999999458e-01
8.259999999999999565e-01
7.800000000000000266e-01
8.620000000000000995e-01
7.880000000000000338e-01
7.680000000000000160e-01
8.679999999999998828e-01
8.220000000000000639e-01
8.739999999999999991e-01
8.119999999999999440e-01
6.320000000000001172e-01
8.419999999999998597e-01
8.159999999999998366e-01
8.539999999999999813e-01
8.120000000000000551e-01
8.220000000000000639e-01
6.720000000000000417e-01
8.699999999999999956e-01
8.259999999999999565e-01
8.560000000000000941e-01
8.200000000000000622e-01
8.660000000000002141e-01
7.880000000000000338e-01
8.299999999999999600e-01
7.580000000000001181e-01
7.979999999999999316e-01
8.219999999999999529e-01
8.599999999999999867e-01
8.259999999999998455e-01
7.619999999999998996e-01
7.720000000000000195e-01
8.000000000000000444e-01
8.180000000000000604e-01
8.439999999999999725e-01
7.800000000000000266e-01
7.860000000000000320e-01
8.379999999999999671e-01
8.439999999999999725e-01
8.539999999999999813e-01
7.960000000000001519e-01
8.399999999999999689e-01
7.860000000000001430e-01
7.979999999999999316e-01
8.459999999999999742e-01
7.479999999999999982e-01
8.439999999999999725e-01
8.660000000000001030e-01
8.659999999999998810e-01
8.439999999999998614e-01
7.920000000000000373e-01
8.299999999999999600e-01
8.439999999999999725e-01
8.200000000000000622e-01
7.920000000000000373e-01
8.060000000000000497e-01
8.119999999999999440e-01
8.279999999999999583e-01
8.839999999999997859e-01
7.900000000000000355e-01
8.019999999999999352e-01
8.200000000000000622e-01
8.400000000000000799e-01
8.859999999999998987e-01
8.100000000000001643e-01
7.899999999999999245e-01
8.100000000000000533e-01
8.520000000000000906e-01
7.979999999999999316e-01
8.240000000000000657e-01
7.979999999999999316e-01
8.579999999999998739e-01
8.500000000000000888e-01
7.880000000000000338e-01
8.139999999999999458e-01
7.459999999999997744e-01
8.640000000000001013e-01
8.560000000000000941e-01
8.359999999999999654e-01
8.280000000000000693e-01
8.319999999999999618e-01
8.280000000000000693e-01
7.880000000000000338e-01
8.220000000000000639e-01
8.360000000000000764e-01
8.520000000000000906e-01
8.400000000000000799e-01
7.899999999999999245e-01
8.599999999999999867e-01
7.699999999999999067e-01
8.380000000000000782e-01
8.800000000000001155e-01
7.940000000000000391e-01
8.120000000000000551e-01
8.299999999999998490e-01
7.999999999999999334e-01
7.720000000000000195e-01
8.240000000000000657e-01
8.500000000000000888e-01
7.880000000000000338e-01
8.080000000000000515e-01
8.259999999999999565e-01
8.079999999999999405e-01
8.039999999999999369e-01
8.359999999999999654e-01
8.159999999999999476e-01
8.459999999999999742e-01
7.319999999999999840e-01
8.159999999999999476e-01
8.080000000000000515e-01
7.940000000000000391e-01
8.060000000000000497e-01
8.340000000000000746e-01
8.619999999999998774e-01
7.899999999999999245e-01
8.560000000000000941e-01
7.940000000000000391e-01
8.579999999999999849e-01
8.080000000000000515e-01
7.760000000000000231e-01
7.699999999999999067e-01
8.399999999999999689e-01
8.399999999999999689e-01
6.920000000000001705e-01
8.520000000000002016e-01
8.840000000000001190e-01
8.019999999999999352e-01
8.099999999999999423e-01
8.220000000000000639e-01
8.380000000000000782e-01
7.940000000000000391e-01
7.839999999999999192e-01
8.699999999999999956e-01
7.979999999999999316e-01
8.360000000000000764e-01
8.340000000000000746e-01
7.979999999999999316e-01
8.299999999999999600e-01
7.759999999999999121e-01
8.480000000000000870e-01
7.840000000000001412e-01
8.559999999999999831e-01
8.379999999999999671e-01
8.080000000000000515e-01
8.400000000000000799e-01
7.999999999999999334e-01
7.680000000000000160e-01
7.880000000000000338e-01
8.480000000000000870e-01
8.980000000000000204e-01
7.260000000000000897e-01
7.979999999999999316e-01
7.760000000000000231e-01
8.179999999999999494e-01
8.179999999999999494e-01
8.560000000000000941e-01
8.379999999999999671e-01
8.240000000000000657e-01
7.500000000000000000e-01
7.259999999999999787e-01
8.520000000000000906e-01
8.120000000000000551e-01
7.660000000000000142e-01
8.240000000000000657e-01
8.179999999999999494e-01
8.019999999999998241e-01
8.020000000000001572e-01
8.240000000000001767e-01
8.299999999999999600e-01
8.139999999999999458e-01
7.920000000000000373e-01
7.800000000000000266e-01
8.760000000000000009e-01
8.620000000000000995e-01
7.880000000000000338e-01
7.780000000000000249e-01
8.620000000000000995e-01
8.480000000000000870e-01
8.140000000000000568e-01
8.159999999999999476e-01
7.979999999999999316e-01
8.159999999999999476e-01
7.880000000000000338e-01
8.079999999999999405e-01
8.679999999999998828e-01
8.219999999999999529e-01
7.800000000000000266e-01
7.820000000000000284e-01
8.800000000000001155e-01
8.539999999999999813e-01
8.140000000000000568e-01
7.880000000000000338e-01
8.219999999999999529e-01
8.760000000000000009e-01
8.359999999999999654e-01
8.499999999999999778e-01
7.880000000000000338e-01
8.019999999999999352e-01
7.979999999999999316e-01
7.859999999999999210e-01
7.479999999999999982e-01
8.980000000000000204e-01
8.159999999999999476e-01
7.780000000000000249e-01
8.280000000000000693e-01
8.079999999999999405e-01
7.320000000000000950e-01
7.600000000000001199e-01
8.240000000000000657e-01
6.879999999999999449e-01
8.540000000000000924e-01
7.879999999999998117e-01
7.700000000000001288e-01
8.159999999999999476e-01
7.999999999999999334e-01
8.179999999999999494e-01
8.500000000000000888e-01
7.979999999999999316e-01
8.439999999999999725e-01
8.179999999999999494e-01
8.660000000000001030e-01
8.319999999999999618e-01
8.019999999999999352e-01
8.060000000000000497e-01
7.940000000000000391e-01
7.720000000000000195e-01
8.800000000000001155e-01
8.439999999999999725e-01
8.240000000000001767e-01
8.119999999999999440e-01
8.419999999999999707e-01
7.860000000000000320e-01
8.200000000000000622e-01
8.100000000000000533e-01
8.399999999999999689e-01
7.579999999999998961e-01
8.319999999999999618e-01
8.039999999999999369e-01
8.240000000000001767e-01
8.080000000000000515e-01
8.100000000000000533e-01
8.079999999999999405e-01
8.900000000000000133e-01
8.180000000000000604e-01
9.040000000000000258e-01
8.280000000000000693e-01
8.119999999999999440e-01
7.939999999999999281e-01
8.439999999999998614e-01
8.439999999999999725e-01
8.019999999999999352e-01
7.960000000000001519e-01
8.340000000000000746e-01
7.840000000000001412e-01
8.519999999999999796e-01
8.179999999999999494e-01
8.820000000000000062e-01
8.060000000000000497e-01
8.180000000000000604e-01
8.560000000000000941e-01
8.319999999999999618e-01
8.200000000000000622e-01
8.620000000000000995e-01
8.559999999999997611e-01
7.760000000000000231e-01
8.060000000000000497e-01
8.100000000000000533e-01
7.960000000000000409e-01
8.459999999999999742e-01
8.439999999999999725e-01
8.319999999999999618e-01
8.219999999999999529e-01
8.139999999999999458e-01
8.300000000000001821e-01
8.080000000000000515e-01
7.379999999999999893e-01
8.100000000000001643e-01
8.019999999999999352e-01
8.539999999999999813e-01
8.559999999999999831e-01
7.940000000000000391e-01
8.139999999999999458e-01
8.559999999999999831e-01
8.259999999999999565e-01
8.719999999999999973e-01
8.459999999999999742e-01
8.579999999999999849e-01
8.620000000000000995e-01
8.019999999999999352e-01
8.319999999999999618e-01
8.259999999999999565e-01
7.520000000000000018e-01
8.100000000000000533e-01
8.239999999999999547e-01
7.859999999999999210e-01
8.080000000000000515e-01
8.319999999999999618e-01
8.040000000000000480e-01
8.119999999999999440e-01
7.719999999999999085e-01
7.800000000000000266e-01
8.179999999999999494e-01
7.780000000000000249e-01
7.899999999999999245e-01
8.500000000000000888e-01
7.100000000000000755e-01
8.579999999999999849e-01
7.820000000000000284e-01
7.720000000000000195e-01
8.039999999999999369e-01
7.659999999999999032e-01
8.739999999999999991e-01
8.359999999999999654e-01
8.279999999999999583e-01
7.900000000000000355e-01
7.540000000000001146e-01
8.100000000000000533e-01
8.579999999999998739e-01
7.979999999999999316e-01
8.219999999999999529e-01
8.219999999999999529e-01
8.359999999999999654e-01
6.939999999999999503e-01
8.459999999999999742e-01
8.719999999999998863e-01
8.119999999999999440e-01
8.040000000000000480e-01
8.340000000000000746e-01
6.560000000000000275e-01
8.620000000000000995e-01
8.340000000000000746e-01
8.380000000000000782e-01
8.079999999999999405e-01
7.780000000000000249e-01
8.520000000000002016e-01
7.759999999999999121e-01
7.699999999999999067e-01
7.479999999999999982e-01
7.820000000000000284e-01
8.280000000000000693e-01
8.279999999999999583e-01
7.359999999999999876e-01
8.480000000000000870e-01
7.920000000000000373e-01
8.799999999999998934e-01
8.639999999999999902e-01
8.439999999999999725e-01
7.960000000000000409e-01
7.900000000000000355e-01
8.060000000000000497e-01
8.019999999999998241e-01
8.420000000000000817e-01
7.979999999999999316e-01
8.180000000000000604e-01
7.979999999999998206e-01
8.079999999999999405e-01
7.979999999999999316e-01
8.439999999999999725e-01
8.639999999999999902e-01
8.340000000000000746e-01
8.399999999999998579e-01
7.640000000000000124e-01
8.299999999999998490e-01
8.579999999999999849e-01
8.120000000000000551e-01
8.380000000000000782e-01
7.900000000000000355e-01
7.699999999999999067e-01
8.500000000000000888e-01
7.979999999999999316e-01
8.340000000000000746e-01
8.360000000000000764e-01
7.820000000000000284e-01
8.239999999999999547e-01
8.280000000000000693e-01
8.340000000000000746e-01
8.080000000000000515e-01
7.899999999999999245e-01
6.760000000000000453e-01
8.080000000000000515e-01
8.179999999999999494e-01
7.780000000000000249e-01
8.259999999999999565e-01
8.200000000000000622e-01
8.120000000000000551e-01
7.960000000000000409e-01
8.599999999999999867e-01
8.520000000000000906e-01
7.959999999999999298e-01
8.159999999999999476e-01
8.319999999999999618e-01
8.520000000000000906e-01
8.139999999999999458e-01
7.940000000000000391e-01
8.179999999999999494e-01
8.280000000000000693e-01
8.299999999999999600e-01
8.100000000000001643e-01
8.259999999999999565e-01
7.319999999999999840e-01
7.899999999999999245e-01
8.539999999999999813e-01
8.039999999999999369e-01
8.259999999999999565e-01
8.080000000000000515e-01
7.859999999999999210e-01
8.479999999999998650e-01
7.379999999999998783e-01
8.259999999999999565e-01
8.519999999999999796e-01
7.759999999999999121e-01
8.240000000000000657e-01
8.220000000000000639e-01
7.620000000000000107e-01
8.539999999999999813e-01
8.180000000000000604e-01
8.200000000000000622e-01
7.899999999999999245e-01
8.480000000000000870e-01
8.840000000000000080e-01
8.380000000000000782e-01
8.479999999999998650e-01
8.139999999999999458e-01
8.119999999999999440e-01
7.759999999999999121e-01
8.599999999999999867e-01
8.679999999999999938e-01
8.679999999999998828e-01
8.520000000000000906e-01
8.220000000000000639e-01
7.820000000000000284e-01
8.499999999999999778e-01
7.939999999999999281e-01
8.439999999999999725e-01
8.040000000000000480e-01
8.240000000000001767e-01
8.140000000000000568e-01
7.880000000000000338e-01
8.620000000000000995e-01
8.259999999999999565e-01
8.280000000000000693e-01
7.979999999999999316e-01
7.780000000000000249e-01
8.320000000000000728e-01
8.439999999999999725e-01
7.879999999999998117e-01
8.140000000000001679e-01
7.700000000000001288e-01
8.120000000000000551e-01
8.139999999999999458e-01
8.100000000000000533e-01
8.679999999999999938e-01
8.080000000000000515e-01
8.159999999999999476e-01
8.439999999999999725e-01
8.119999999999999440e-01
8.399999999999999689e-01
7.660000000000000142e-01
7.800000000000000266e-01
8.060000000000000497e-01
7.699999999999999067e-01
8.019999999999998241e-01
8.319999999999999618e-01
7.780000000000001359e-01
8.479999999999998650e-01
8.159999999999998366e-01
8.399999999999999689e-01
8.539999999999999813e-01
7.860000000000000320e-01
8.539999999999999813e-01
7.979999999999999316e-01
8.340000000000000746e-01
9.220000000000001528e-01
8.220000000000000639e-01
8.400000000000000799e-01
8.159999999999999476e-01
8.280000000000000693e-01
8.700000000000001066e-01
8.299999999999999600e-01
7.920000000000000373e-01
8.200000000000000622e-01
7.820000000000000284e-01
7.960000000000000409e-01
8.100000000000000533e-01
8.500000000000000888e-01
8.259999999999998455e-01
7.500000000000000000e-01
8.140000000000000568e-01
8.039999999999999369e-01
7.859999999999999210e-01
8.539999999999999813e-01
8.340000000000000746e-01
7.840000000000001412e-01
8.159999999999999476e-01
8.159999999999998366e-01
8.259999999999999565e-01
8.520000000000000906e-01
7.680000000000000160e-01
8.539999999999999813e-01
8.519999999999999796e-01
7.579999999999998961e-01
7.720000000000000195e-01
8.039999999999999369e-01
7.540000000000000036e-01
8.399999999999999689e-01
8.599999999999999867e-01
8.300000000000001821e-01
7.920000000000000373e-01
8.299999999999998490e-01
8.299999999999998490e-01
8.239999999999999547e-01
8.000000000000000444e-01
8.180000000000000604e-01
7.519999999999998908e-01
7.820000000000000284e-01
7.759999999999999121e-01
7.920000000000000373e-01
8.959999999999999076e-01
8.359999999999999654e-01
8.120000000000000551e-01
8.539999999999999813e-01
8.179999999999999494e-01
8.319999999999999618e-01
8.360000000000000764e-01
8.539999999999998703e-01
8.560000000000000941e-01
8.139999999999999458e-01
8.760000000000000009e-01
7.899999999999999245e-01
8.480000000000000870e-01
7.420000000000001039e-01
8.380000000000000782e-01
8.060000000000000497e-01
7.760000000000000231e-01
8.480000000000000870e-01
8.040000000000000480e-01
7.940000000000000391e-01
7.960000000000000409e-01
7.900000000000000355e-01
8.200000000000000622e-01
8.039999999999999369e-01
8.139999999999999458e-01
8.179999999999999494e-01
7.680000000000000160e-01
8.240000000000001767e-01
8.259999999999999565e-01
8.559999999999999831e-01
8.220000000000000639e-01
8.539999999999999813e-01
8.300000000000001821e-01
8.719999999999998863e-01
8.140000000000000568e-01
8.179999999999999494e-01
8.140000000000000568e-01
8.359999999999999654e-01
7.860000000000000320e-01
8.419999999999999707e-01
8.319999999999999618e-01
8.120000000000000551e-01
8.279999999999999583e-01
8.060000000000000497e-01
8.520000000000000906e-01
6.640000000000000346e-01
7.960000000000001519e-01
9.099999999999999201e-01
8.280000000000000693e-01
7.860000000000001430e-01
8.560000000000000941e-01
8.439999999999998614e-01
8.579999999999999849e-01
7.940000000000000391e-01
8.200000000000000622e-01
8.319999999999999618e-01
7.820000000000000284e-01
7.520000000000000018e-01
8.319999999999999618e-01
8.200000000000000622e-01
7.559999999999998943e-01
8.039999999999999369e-01
8.039999999999999369e-01
7.799999999999999156e-01
8.179999999999999494e-01
8.599999999999999867e-01
7.859999999999999210e-01
8.400000000000000799e-01
8.880000000000000115e-01
8.039999999999999369e-01
7.780000000000000249e-01
7.820000000000000284e-01
8.679999999999999938e-01
8.239999999999999547e-01
8.120000000000000551e-01
8.179999999999999494e-01
8.459999999999999742e-01
8.680000000000001048e-01
7.899999999999999245e-01
7.899999999999999245e-01
7.940000000000000391e-01
8.359999999999999654e-01
8.080000000000000515e-01
8.179999999999999494e-01
8.459999999999999742e-01
8.719999999999999973e-01
7.820000000000000284e-01
8.219999999999999529e-01
8.239999999999999547e-01
8.359999999999999654e-01
8.419999999999999707e-01
8.360000000000000764e-01
7.880000000000000338e-01
8.280000000000000693e-01
7.640000000000000124e-01
7.699999999999999067e-01
7.680000000000000160e-01
8.340000000000000746e-01
7.960000000000001519e-01
7.980000000000001537e-01
8.620000000000000995e-01
6.720000000000000417e-01
8.040000000000000480e-01
8.620000000000000995e-01
8.599999999999999867e-01
8.420000000000000817e-01
8.019999999999998241e-01
8.299999999999999600e-01
8.019999999999999352e-01
8.360000000000000764e-01
8.780000000000000027e-01
7.960000000000000409e-01
8.179999999999999494e-01
7.780000000000000249e-01
8.620000000000000995e-01
8.539999999999998703e-01
8.739999999999999991e-01
8.100000000000000533e-01
8.439999999999999725e-01
7.660000000000000142e-01
8.000000000000000444e-01
7.559999999999998943e-01
8.060000000000000497e-01
7.880000000000000338e-01
7.640000000000000124e-01
8.340000000000000746e-01
7.899999999999999245e-01
8.220000000000000639e-01
7.960000000000001519e-01
8.000000000000000444e-01
8.239999999999999547e-01
8.019999999999999352e-01
8.240000000000000657e-01
8.019999999999999352e-01
8.019999999999998241e-01
8.159999999999999476e-01
7.419999999999998819e-01
8.380000000000000782e-01
8.200000000000000622e-01
7.979999999999999316e-01
8.299999999999999600e-01
8.039999999999999369e-01
8.299999999999999600e-01
8.380000000000000782e-01
7.860000000000000320e-01
8.119999999999999440e-01
8.520000000000000906e-01
8.060000000000000497e-01
7.820000000000000284e-01
8.880000000000001226e-01
8.380000000000000782e-01
8.319999999999999618e-01
8.019999999999999352e-01
8.319999999999999618e-01
7.720000000000000195e-01
8.539999999999999813e-01
8.159999999999999476e-01
8.240000000000001767e-01
8.119999999999999440e-01
8.060000000000000497e-01
8.019999999999999352e-01
7.280000000000000915e-01
8.100000000000000533e-01
8.240000000000000657e-01
8.159999999999998366e-01
7.800000000000000266e-01
8.000000000000000444e-01
8.520000000000000906e-01
8.240000000000000657e-01
8.019999999999999352e-01
8.480000000000000870e-01
8.120000000000000551e-01
8.320000000000000728e-01
8.819999999999998952e-01
8.599999999999999867e-01
8.500000000000000888e-01
8.299999999999999600e-01
8.280000000000000693e-01
7.979999999999999316e-01
8.080000000000000515e-01
7.079999999999999627e-01
8.900000000000000133e-01
8.240000000000000657e-01
8.500000000000000888e-01
8.920000000000000151e-01
8.459999999999999742e-01
8.439999999999999725e-01
7.600000000000000089e-01
8.499999999999999778e-01
8.239999999999999547e-01
7.859999999999999210e-01
8.780000000000001137e-01
8.560000000000000941e-01
8.460000000000000853e-01
8.120000000000000551e-01
7.619999999999998996e-01
7.660000000000000142e-01
8.960000000000000187e-01
8.139999999999999458e-01
7.659999999999999032e-01
8.439999999999999725e-01
8.840000000000000080e-01
8.419999999999999707e-01
8.559999999999999831e-01
8.179999999999999494e-01
7.759999999999999121e-01
7.780000000000000249e-01
7.940000000000000391e-01
7.820000000000000284e-01
8.480000000000000870e-01
8.200000000000000622e-01
7.880000000000000338e-01
7.960000000000001519e-01
8.399999999999999689e-01
8.080000000000000515e-01
7.920000000000000373e-01
8.599999999999999867e-01
7.619999999999998996e-01
7.800000000000000266e-01
8.319999999999999618e-01
7.880000000000000338e-01
8.399999999999999689e-01
8.699999999999999956e-01
8.559999999999999831e-01
8.419999999999999707e-01
8.039999999999999369e-01
7.799999999999999156e-01
7.960000000000000409e-01
8.619999999999998774e-01
8.459999999999999742e-01
8.240000000000000657e-01
7.840000000000001412e-01
8.039999999999999369e-01
8.419999999999999707e-01
8.359999999999999654e-01
7.500000000000000000e-01
8.499999999999998668e-01
7.659999999999997922e-01
8.180000000000000604e-01
8.539999999999999813e-01
8.279999999999999583e-01
8.880000000000000115e-01
8.240000000000001767e-01
8.280000000000000693e-01
8.019999999999999352e-01
8.460000000000000853e-01
8.060000000000000497e-01
7.940000000000000391e-01
8.080000000000000515e-01
7.560000000000001164e-01
8.000000000000000444e-01
8.739999999999999991e-01
7.260000000000000897e-01
8.259999999999999565e-01
8.380000000000000782e-01
8.000000000000000444e-01
8.660000000000001030e-01
7.900000000000000355e-01
8.360000000000000764e-01
8.100000000000000533e-01
8.060000000000000497e-01
8.259999999999999565e-01
8.399999999999999689e-01
8.259999999999999565e-01
8.719999999999999973e-01
8.280000000000000693e-01
8.760000000000000009e-01
8.120000000000000551e-01
8.179999999999999494e-01
8.080000000000000515e-01
8.579999999999998739e-01
8.539999999999999813e-01
8.039999999999999369e-01
8.139999999999999458e-01
7.580000000000000071e-01
8.300000000000001821e-01
8.500000000000000888e-01
8.579999999999998739e-01
8.320000000000000728e-01
7.860000000000000320e-01
8.359999999999999654e-01
8.019999999999998241e-01
8.680000000000001048e-01
8.399999999999998579e-01
8.240000000000001767e-01
8.119999999999999440e-01
8.039999999999999369e-01
8.100000000000000533e-01
8.340000000000000746e-01
7.759999999999999121e-01
8.159999999999999476e-01
8.279999999999999583e-01
8.300000000000001821e-01
7.899999999999999245e-01
8.359999999999999654e-01
8.779999999999998916e-01
7.780000000000000249e-01
7.999999999999998224e-01
8.799999999999998934e-01
7.840000000000001412e-01
8.119999999999999440e-01
8.039999999999999369e-01
8.319999999999999618e-01
8.039999999999999369e-01
8.560000000000000941e-01
8.820000000000000062e-01
8.319999999999999618e-01
8.179999999999999494e-01
7.580000000000000071e-01
8.079999999999999405e-01
8.820000000000000062e-01
8.120000000000000551e-01
7.680000000000000160e-01
8.439999999999999725e-01
8.159999999999999476e-01
8.239999999999999547e-01
7.840000000000001412e-01
7.940000000000000391e-01
7.780000000000000249e-01
8.299999999999999600e-01
8.259999999999999565e-01
8.319999999999999618e-01
8.859999999999998987e-01
8.259999999999999565e-01
8.240000000000001767e-01
6.939999999999999503e-01
8.299999999999998490e-01
8.760000000000000009e-01
8.060000000000000497e-01
7.880000000000000338e-01
8.060000000000000497e-01
8.200000000000000622e-01
7.880000000000000338e-01
7.540000000000001146e-01
8.539999999999999813e-01
8.420000000000000817e-01
8.080000000000000515e-01
7.600000000000000089e-01
8.039999999999999369e-01
8.079999999999999405e-01
8.439999999999998614e-01
7.920000000000000373e-01
8.639999999999999902e-01
8.659999999999998810e-01
8.299999999999999600e-01
8.180000000000000604e-01
8.599999999999999867e-01
8.480000000000000870e-01
8.659999999999998810e-01
8.280000000000000693e-01
8.179999999999999494e-01
8.459999999999999742e-01
8.080000000000000515e-01
8.120000000000000551e-01
7.660000000000000142e-01
7.760000000000000231e-01
8.400000000000000799e-01
8.060000000000000497e-01
8.240000000000000657e-01
8.439999999999999725e-01
8.480000000000000870e-01
7.979999999999999316e-01
7.399999999999998801e-01
8.639999999999999902e-01
8.100000000000001643e-01
8.380000000000001892e-01
8.140000000000000568e-01
7.660000000000000142e-01
7.880000000000000338e-01
8.499999999999999778e-01
8.399999999999999689e-01
7.900000000000000355e-01
8.599999999999999867e-01
8.419999999999999707e-01
7.759999999999999121e-01
8.280000000000000693e-01
8.139999999999999458e-01
8.259999999999999565e-01
8.179999999999999494e-01
7.619999999999998996e-01
8.480000000000000870e-01
7.800000000000000266e-01
8.139999999999999458e-01
7.479999999999999982e-01
7.860000000000000320e-01
8.760000000000000009e-01
7.899999999999999245e-01
7.840000000000001412e-01
7.979999999999999316e-01
7.820000000000000284e-01
8.419999999999999707e-01
8.519999999999999796e-01
8.459999999999999742e-01
8.019999999999999352e-01
8.539999999999999813e-01
8.380000000000000782e-01
8.159999999999999476e-01
7.799999999999999156e-01
8.640000000000001013e-01
8.000000000000000444e-01
8.180000000000000604e-01
8.480000000000000870e-01
8.380000000000000782e-01
7.960000000000001519e-01
8.060000000000000497e-01
8.100000000000000533e-01
8.419999999999999707e-01
8.480000000000000870e-01
8.699999999999999956e-01
8.859999999999998987e-01
8.640000000000001013e-01
8.200000000000000622e-01
7.740000000000000213e-01
8.299999999999999600e-01
8.380000000000000782e-01
7.859999999999999210e-01
7.640000000000001235e-01
7.999999999999999334e-01
8.359999999999999654e-01
7.520000000000000018e-01
7.959999999999999298e-01
7.640000000000000124e-01
8.159999999999999476e-01
7.840000000000001412e-01
8.460000000000000853e-01
7.920000000000000373e-01
8.499999999999999778e-01
8.280000000000000693e-01
7.979999999999999316e-01
8.480000000000000870e-01
7.660000000000000142e-01
6.440000000000000169e-01
8.319999999999999618e-01
7.799999999999999156e-01
8.160000000000001696e-01
7.880000000000000338e-01
8.340000000000000746e-01
8.459999999999999742e-01
7.759999999999999121e-01
7.800000000000000266e-01
8.280000000000000693e-01
8.399999999999999689e-01
8.900000000000000133e-01
8.480000000000000870e-01
7.760000000000000231e-01
8.140000000000000568e-01
8.940000000000001279e-01
8.520000000000002016e-01
8.599999999999999867e-01
8.399999999999999689e-01
8.480000000000000870e-01
8.019999999999998241e-01
7.640000000000000124e-01
7.979999999999999316e-01
8.239999999999999547e-01
8.620000000000000995e-01
7.540000000000001146e-01
7.400000000000001021e-01
8.459999999999999742e-01
7.660000000000000142e-01
7.920000000000000373e-01
8.360000000000000764e-01
8.319999999999999618e-01
8.539999999999999813e-01
8.139999999999999458e-01
8.060000000000000497e-01
7.339999999999999858e-01
8.140000000000000568e-01
8.179999999999999494e-01
8.100000000000000533e-01
8.100000000000000533e-01
8.240000000000000657e-01
8.100000000000000533e-01
8.140000000000000568e-01
8.520000000000000906e-01
7.660000000000000142e-01
8.219999999999999529e-01
7.820000000000000284e-01
7.920000000000000373e-01
7.940000000000000391e-01
8.100000000000000533e-01
7.979999999999999316e-01
7.839999999999999192e-01
8.080000000000000515e-01
8.319999999999999618e-01
8.000000000000000444e-01
8.119999999999999440e-01
8.180000000000000604e-01
8.159999999999999476e-01
8.019999999999999352e-01
8.579999999999998739e-01
7.720000000000000195e-01
7.940000000000000391e-01
8.200000000000000622e-01
7.859999999999999210e-01
8.359999999999999654e-01
7.840000000000001412e-01
7.820000000000000284e-01
8.179999999999999494e-01
8.480000000000000870e-01
7.660000000000000142e-01
8.420000000000000817e-01
8.279999999999998472e-01
8.159999999999998366e-01
7.780000000000000249e-01
8.459999999999999742e-01
6.079999999999999849e-01
7.920000000000000373e-01
8.780000000000001137e-01
7.900000000000000355e-01
8.380000000000000782e-01
8.259999999999999565e-01
8.480000000000000870e-01
7.899999999999999245e-01
8.719999999999998863e-01
7.979999999999999316e-01
8.380000000000000782e-01
8.340000000000000746e-01
7.899999999999999245e-01
8.179999999999999494e-01
7.920000000000000373e-01
8.000000000000000444e-01
7.820000000000001394e-01
8.459999999999999742e-01
8.920000000000000151e-01
8.419999999999999707e-01
7.940000000000000391e-01
8.659999999999998810e-01
7.820000000000000284e-01
8.259999999999999565e-01
8.539999999999999813e-01
8.060000000000000497e-01
8.880000000000000115e-01
8.159999999999998366e-01
7.859999999999999210e-01
8.139999999999999458e-01
7.740000000000001323e-01
8.480000000000000870e-01
8.200000000000000622e-01
7.839999999999999192e-01
8.100000000000000533e-01
7.700000000000001288e-01
7.999999999999999334e-01
8.259999999999999565e-01
7.640000000000000124e-01
8.300000000000001821e-01
8.080000000000000515e-01
8.200000000000000622e-01
7.620000000000000107e-01
8.340000000000000746e-01
7.600000000000000089e-01
7.000000000000001776e-01
8.159999999999999476e-01
8.380000000000000782e-01
8.560000000000000941e-01
8.620000000000000995e-01
8.499999999999999778e-01
8.120000000000000551e-01
8.640000000000001013e-01
8.379999999999999671e-01
7.960000000000001519e-01
8.179999999999999494e-01
8.480000000000000870e-01
7.979999999999999316e-01
8.360000000000000764e-01
8.340000000000000746e-01
8.399999999999999689e-01
8.080000000000000515e-01
8.039999999999999369e-01
8.040000000000000480e-01
7.720000000000000195e-01
7.460000000000001075e-01
6.519999999999999130e-01
8.240000000000000657e-01
8.579999999999998739e-01
7.900000000000000355e-01
8.299999999999999600e-01
9.200000000000000400e-01
8.439999999999999725e-01
8.619999999999998774e-01
8.340000000000000746e-01
8.299999999999999600e-01
8.200000000000000622e-01
7.960000000000000409e-01
7.880000000000000338e-01
8.179999999999999494e-01
8.220000000000000639e-01
8.239999999999999547e-01
8.080000000000000515e-01
8.439999999999999725e-01
7.960000000000000409e-01
7.759999999999999121e-01
8.340000000000000746e-01
5.859999999999999654e-01
8.080000000000000515e-01
8.539999999999999813e-01
8.039999999999999369e-01
8.280000000000000693e-01
8.459999999999999742e-01
8.200000000000000622e-01
8.420000000000000817e-01
8.359999999999999654e-01
8.659999999999998810e-01
7.680000000000000160e-01
8.419999999999999707e-01
7.560000000000001164e-01
8.599999999999999867e-01
8.719999999999998863e-01
8.579999999999999849e-01
8.820000000000000062e-01
8.119999999999999440e-01
8.439999999999999725e-01
7.859999999999999210e-01
8.060000000000000497e-01
7.780000000000000249e-01
8.300000000000001821e-01
8.560000000000000941e-01
8.199999999999998401e-01
8.319999999999999618e-01
8.020000000000001572e-01
8.760000000000000009e-01
8.480000000000000870e-01
8.320000000000000728e-01
7.940000000000000391e-01
8.319999999999999618e-01
8.240000000000000657e-01
8.079999999999999405e-01
7.720000000000000195e-01
8.379999999999999671e-01
8.080000000000000515e-01
8.159999999999999476e-01
8.200000000000000622e-01
7.420000000000002149e-01
8.020000000000001572e-01
7.940000000000000391e-01
8.019999999999999352e-01
8.119999999999999440e-01
7.520000000000000018e-01
8.140000000000001679e-01
8.279999999999999583e-01
8.280000000000000693e-01
8.239999999999999547e-01
8.380000000000000782e-01
8.039999999999999369e-01
8.159999999999999476e-01
8.100000000000000533e-01
6.920000000000001705e-01
8.780000000000000027e-01
8.019999999999999352e-01
8.500000000000000888e-01
7.800000000000000266e-01
8.179999999999999494e-01
8.200000000000000622e-01
8.159999999999999476e-01
7.979999999999999316e-01
7.699999999999999067e-01
7.880000000000000338e-01
8.079999999999999405e-01
8.299999999999999600e-01
7.979999999999999316e-01
8.060000000000000497e-01
8.139999999999999458e-01
8.259999999999999565e-01
7.839999999999999192e-01
8.559999999999999831e-01
7.820000000000000284e-01
8.159999999999999476e-01
8.499999999999999778e-01
8.019999999999999352e-01
8.299999999999998490e-01
8.040000000000000480e-01
7.800000000000000266e-01
8.299999999999999600e-01
8.200000000000000622e-01
8.139999999999999458e-01
8.799999999999998934e-01
7.820000000000000284e-01
7.860000000000001430e-01
8.239999999999999547e-01
8.660000000000001030e-01
8.159999999999999476e-01
8.280000000000001803e-01
8.760000000000000009e-01
8.459999999999999742e-01
8.200000000000000622e-01
7.920000000000000373e-01
8.080000000000000515e-01
8.820000000000000062e-01
8.060000000000000497e-01
7.959999999999999298e-01
7.759999999999999121e-01
7.880000000000000338e-01
8.180000000000000604e-01
8.920000000000001261e-01
8.000000000000000444e-01
7.739999999999997993e-01
8.039999999999999369e-01
8.060000000000000497e-01
7.979999999999999316e-01
8.539999999999999813e-01
7.800000000000000266e-01
8.599999999999999867e-01
8.200000000000000622e-01
8.579999999999999849e-01
8.699999999999999956e-01
8.279999999999998472e-01
8.640000000000001013e-01
8.299999999999999600e-01
8.140000000000000568e-01
8.539999999999999813e-01
8.019999999999998241e-01
8.459999999999999742e-01
8.140000000000000568e-01
7.379999999999999893e-01
8.159999999999998366e-01
8.200000000000000622e-01
7.940000000000000391e-01
8.579999999999998739e-01
8.399999999999999689e-01
8.980000000000001315e-01
8.200000000000000622e-01
8.120000000000000551e-01
8.079999999999999405e-01
8.600000000000000977e-01
8.399999999999999689e-01
8.200000000000000622e-01
8.019999999999999352e-01
8.359999999999999654e-01
8.319999999999999618e-01
7.960000000000000409e-01
8.040000000000000480e-01
8.359999999999999654e-01
8.019999999999999352e-01
7.900000000000000355e-01
7.920000000000000373e-01
8.380000000000000782e-01
8.120000000000000551e-01
8.239999999999999547e-01
8.499999999999999778e-01
7.520000000000000018e-01
8.360000000000000764e-01
8.100000000000001643e-01
8.140000000000000568e-01
8.039999999999999369e-01
8.000000000000000444e-01
8.439999999999999725e-01
8.060000000000000497e-01
8.299999999999999600e-01
7.600000000000000089e-01
8.620000000000000995e-01
8.679999999999999938e-01
7.940000000000000391e-01
7.880000000000000338e-01
8.239999999999999547e-01
7.439999999999999947e-01
8.599999999999999867e-01
7.800000000000000266e-01
7.839999999999999192e-01
8.080000000000000515e-01
8.359999999999999654e-01
8.220000000000000639e-01
8.280000000000000693e-01
8.599999999999999867e-01
8.780000000000001137e-01
8.340000000000000746e-01
8.139999999999999458e-01
8.579999999999998739e-01
8.699999999999999956e-01
8.139999999999999458e-01
8.480000000000000870e-01
8.400000000000000799e-01
8.340000000000000746e-01
8.180000000000000604e-01
7.820000000000000284e-01
8.159999999999998366e-01
8.200000000000000622e-01
8.340000000000000746e-01
7.759999999999999121e-01
8.139999999999999458e-01
8.340000000000000746e-01
8.019999999999999352e-01
8.080000000000000515e-01
8.100000000000001643e-01
8.200000000000000622e-01
8.780000000000000027e-01
7.800000000000000266e-01
7.759999999999999121e-01
7.740000000000000213e-01
7.100000000000000755e-01
8.019999999999999352e-01
7.920000000000001483e-01
7.979999999999999316e-01
8.099999999999999423e-01
8.340000000000000746e-01
8.480000000000000870e-01
8.219999999999999529e-01
8.219999999999999529e-01
7.560000000000001164e-01
8.739999999999999991e-01
8.439999999999998614e-01
8.100000000000000533e-01
8.219999999999999529e-01
7.619999999999998996e-01
8.920000000000000151e-01
7.979999999999999316e-01
8.100000000000000533e-01
8.080000000000000515e-01
7.920000000000000373e-01
7.500000000000000000e-01
8.459999999999999742e-01
8.180000000000000604e-01
7.899999999999999245e-01
8.599999999999999867e-01
8.539999999999999813e-01
8.459999999999999742e-01
8.259999999999999565e-01
8.299999999999999600e-01
7.840000000000001412e-01
8.360000000000000764e-01
8.240000000000000657e-01
6.660000000000000364e-01
8.200000000000000622e-01
8.519999999999999796e-01
8.340000000000000746e-01
8.259999999999999565e-01
8.559999999999999831e-01
8.340000000000000746e-01
8.119999999999999440e-01
8.060000000000000497e-01
8.060000000000000497e-01
8.100000000000001643e-01
8.179999999999999494e-01
8.159999999999999476e-01
7.960000000000000409e-01
7.879999999999998117e-01
8.719999999999998863e-01
8.179999999999999494e-01
7.940000000000000391e-01
8.319999999999999618e-01
8.260000000000000675e-01
8.380000000000000782e-01
8.080000000000000515e-01
8.179999999999999494e-01
8.179999999999999494e-01
8.060000000000000497e-01
8.739999999999999991e-01
7.580000000000001181e-01
7.799999999999999156e-01
8.239999999999999547e-01
7.699999999999999067e-01
8.319999999999999618e-01
8.160000000000001696e-01
7.339999999999999858e-01
7.899999999999999245e-01
8.539999999999999813e-01
8.119999999999999440e-01
7.979999999999999316e-01
8.580000000000002069e-01
8.079999999999999405e-01
7.720000000000000195e-01
8.319999999999999618e-01
7.899999999999999245e-01
7.320000000000000950e-01
8.220000000000000639e-01
8.039999999999999369e-01
7.660000000000000142e-01
8.239999999999999547e-01
8.180000000000000604e-01
7.900000000000000355e-01
8.419999999999999707e-01
8.439999999999999725e-01
8.119999999999999440e-01
8.439999999999999725e-01
7.760000000000001341e-01
8.380000000000000782e-01
8.739999999999999991e-01
8.040000000000000480e-01
7.699999999999999067e-01
8.659999999999998810e-01
8.179999999999999494e-01
8.400000000000000799e-01
8.100000000000000533e-01
7.979999999999999316e-01
8.060000000000000497e-01
7.580000000000001181e-01
8.080000000000000515e-01
8.539999999999999813e-01
7.660000000000000142e-01
8.119999999999998330e-01
7.780000000000000249e-01
8.099999999999999423e-01
8.579999999999998739e-01
8.319999999999999618e-01
8.340000000000000746e-01
8.220000000000000639e-01
8.420000000000000817e-01
8.139999999999999458e-01
8.420000000000000817e-01
8.500000000000000888e-01
8.499999999999999778e-01
8.060000000000000497e-01
7.860000000000000320e-01
8.799999999999998934e-01
8.260000000000000675e-01
8.739999999999999991e-01
8.459999999999999742e-01
8.659999999999997700e-01
7.960000000000000409e-01
8.419999999999999707e-01
7.800000000000000266e-01
8.380000000000000782e-01
7.399999999999999911e-01
7.180000000000000826e-01
8.340000000000000746e-01
8.500000000000000888e-01
8.139999999999999458e-01
8.599999999999999867e-01
7.979999999999999316e-01
8.179999999999999494e-01
8.299999999999999600e-01
8.359999999999999654e-01
7.759999999999999121e-01
8.319999999999999618e-01
8.200000000000000622e-01
8.240000000000000657e-01
8.080000000000000515e-01
7.859999999999999210e-01
7.900000000000000355e-01
8.520000000000000906e-01
7.939999999999999281e-01
8.159999999999999476e-01
7.680000000000001270e-01
8.180000000000000604e-01
7.980000000000001537e-01
8.259999999999999565e-01
8.159999999999999476e-01
8.220000000000000639e-01
8.380000000000000782e-01
7.979999999999999316e-01
7.720000000000000195e-01
8.259999999999999565e-01
8.240000000000000657e-01
7.800000000000000266e-01
8.100000000000000533e-01
7.899999999999999245e-01
7.880000000000000338e-01
8.339999999999998526e-01
8.179999999999999494e-01
7.899999999999999245e-01
8.439999999999999725e-01
7.720000000000000195e-01
8.079999999999999405e-01
7.940000000000000391e-01
8.120000000000000551e-01
7.820000000000000284e-01
8.319999999999999618e-01
8.079999999999999405e-01
7.999999999999999334e-01
8.019999999999999352e-01
8.259999999999999565e-01
8.459999999999999742e-01
8.500000000000000888e-01
8.120000000000000551e-01
8.439999999999999725e-01
7.560000000000001164e-01
8.239999999999999547e-01
8.240000000000000657e-01
7.940000000000000391e-01
7.960000000000001519e-01
7.920000000000000373e-01
8.580000000000002069e-01
8.180000000000000604e-01
8.039999999999999369e-01
7.960000000000001519e-01
7.979999999999999316e-01
7.700000000000001288e-01
8.259999999999999565e-01
8.360000000000000764e-01
8.080000000000000515e-01
8.520000000000000906e-01
8.480000000000000870e-01
8.299999999999998490e-01
7.540000000000000036e-01
7.960000000000001519e-01
8.179999999999999494e-01
8.579999999999999849e-01
6.319999999999998952e-01
8.459999999999999742e-01
8.619999999999998774e-01
8.360000000000000764e-01
8.019999999999999352e-01
7.940000000000000391e-01
8.080000000000000515e-01
8.319999999999999618e-01
8.039999999999999369e-01
8.200000000000000622e-01
8.119999999999999440e-01
8.140000000000000568e-01
8.100000000000000533e-01
7.699999999999999067e-01
8.259999999999999565e-01
8.520000000000002016e-01
8.659999999999998810e-01
7.479999999999998872e-01
8.800000000000002265e-01
6.620000000000000329e-01
8.360000000000000764e-01
8.360000000000000764e-01
8.499999999999999778e-01
7.859999999999999210e-01
8.000000000000000444e-01
7.600000000000000089e-01
8.179999999999999494e-01
8.060000000000000497e-01
8.140000000000000568e-01
8.019999999999999352e-01
8.539999999999998703e-01
8.060000000000000497e-01
7.899999999999999245e-01
7.780000000000000249e-01
8.880000000000000115e-01
8.699999999999999956e-01
8.719999999999998863e-01
7.979999999999999316e-01
8.640000000000001013e-01
7.799999999999999156e-01
8.059999999999998277e-01
8.020000000000001572e-01
8.340000000000000746e-01
8.420000000000000817e-01
8.499999999999999778e-01
7.979999999999999316e-01
7.859999999999999210e-01
7.680000000000000160e-01
7.759999999999999121e-01
7.720000000000000195e-01
8.080000000000000515e-01
8.299999999999998490e-01
7.960000000000000409e-01
8.060000000000000497e-01
7.999999999999999334e-01
7.720000000000000195e-01
8.239999999999999547e-01
8.420000000000000817e-01
8.240000000000001767e-01
7.979999999999999316e-01
8.079999999999999405e-01
8.359999999999999654e-01
8.499999999999999778e-01
8.060000000000000497e-01
8.299999999999999600e-01
8.359999999999999654e-01
8.360000000000000764e-01
8.060000000000000497e-01
8.319999999999999618e-01
7.860000000000000320e-01
8.579999999999999849e-01
8.339999999999998526e-01
8.600000000000000977e-01
8.460000000000000853e-01
7.960000000000000409e-01
8.259999999999999565e-01
8.480000000000000870e-01
8.019999999999999352e-01
8.239999999999999547e-01
8.280000000000000693e-01
8.220000000000000639e-01
7.880000000000000338e-01
8.479999999999998650e-01
7.859999999999999210e-01
7.479999999999998872e-01
7.840000000000001412e-01
7.879999999999998117e-01
8.539999999999999813e-01
8.679999999999998828e-01
8.340000000000000746e-01
8.279999999999999583e-01
8.060000000000000497e-01
8.179999999999999494e-01
8.379999999999999671e-01
8.040000000000000480e-01
8.380000000000000782e-01
8.380000000000000782e-01
7.760000000000000231e-01
8.379999999999999671e-01
7.999999999999999334e-01
8.319999999999999618e-01
8.380000000000000782e-01
8.400000000000000799e-01
8.560000000000000941e-01
7.580000000000000071e-01
8.280000000000000693e-01
7.960000000000000409e-01
7.720000000000000195e-01
8.340000000000000746e-01
8.159999999999998366e-01
8.599999999999999867e-01
7.960000000000000409e-01
7.860000000000001430e-01
8.159999999999998366e-01
8.579999999999998739e-01
7.780000000000000249e-01
8.100000000000000533e-01
8.319999999999999618e-01
8.060000000000000497e-01
8.139999999999999458e-01
8.259999999999998455e-01
7.960000000000000409e-01
8.119999999999999440e-01
8.040000000000000480e-01
8.340000000000000746e-01
7.920000000000000373e-01
7.740000000000001323e-01
8.060000000000000497e-01
8.399999999999999689e-01
7.540000000000001146e-01
7.979999999999999316e-01
8.039999999999999369e-01
7.520000000000000018e-01
8.419999999999999707e-01
7.979999999999999316e-01
8.100000000000000533e-01
7.660000000000000142e-01
8.280000000000000693e-01
8.520000000000000906e-01
8.359999999999999654e-01
8.419999999999999707e-01
8.020000000000001572e-01
7.980000000000001537e-01
8.480000000000000870e-01
8.500000000000000888e-01
8.240000000000000657e-01
7.959999999999999298e-01
8.179999999999999494e-01
8.060000000000000497e-01
7.980000000000001537e-01
8.480000000000000870e-01
7.280000000000000915e-01
8.019999999999999352e-01
8.020000000000001572e-01
8.660000000000001030e-01
8.579999999999999849e-01
8.439999999999998614e-01
7.640000000000000124e-01
8.699999999999999956e-01
7.940000000000000391e-01
8.119999999999999440e-01
8.000000000000001554e-01
8.060000000000000497e-01
7.840000000000001412e-01
7.900000000000000355e-01
8.259999999999999565e-01
8.780000000000001137e-01
7.859999999999999210e-01
8.539999999999999813e-01
7.979999999999999316e-01
8.999999999999999112e-01
7.739999999999997993e-01
8.079999999999999405e-01
8.360000000000000764e-01
7.840000000000001412e-01
7.899999999999999245e-01
7.940000000000000391e-01
8.200000000000000622e-01
7.560000000000001164e-01
9.020000000000000240e-01
7.960000000000000409e-01
7.460000000000001075e-01
7.759999999999999121e-01
7.820000000000000284e-01
8.719999999999998863e-01
8.299999999999999600e-01
8.259999999999999565e-01
8.159999999999999476e-01
8.019999999999999352e-01
8.219999999999999529e-01
8.340000000000000746e-01
8.640000000000001013e-01
6.400000000000000133e-01
7.920000000000000373e-01
8.239999999999999547e-01
7.940000000000000391e-01
8.319999999999999618e-01
8.159999999999999476e-01
8.100000000000000533e-01
8.359999999999999654e-01
8.299999999999999600e-01
8.099999999999997202e-01
7.820000000000000284e-01
7.699999999999999067e-01
7.419999999999998819e-01
8.240000000000001767e-01
7.739999999999997993e-01
7.359999999999999876e-01
7.720000000000000195e-01
8.439999999999999725e-01
8.220000000000000639e-01
8.399999999999998579e-01
8.260000000000000675e-01
8.620000000000000995e-01
8.279999999999999583e-01
8.119999999999999440e-01
8.240000000000000657e-01
8.419999999999999707e-01
8.539999999999999813e-01
8.179999999999999494e-01
8.120000000000000551e-01
8.200000000000000622e-01
7.920000000000000373e-01
8.200000000000000622e-01
8.100000000000000533e-01
8.019999999999998241e-01
7.920000000000000373e-01
7.739999999999997993e-01
7.979999999999999316e-01
8.660000000000001030e-01
8.419999999999999707e-01
8.599999999999999867e-01
8.640000000000001013e-01
8.120000000000000551e-01
8.259999999999999565e-01
8.699999999999999956e-01
8.299999999999999600e-01
8.780000000000001137e-01
7.859999999999999210e-01
7.979999999999999316e-01
8.459999999999999742e-01
7.940000000000000391e-01
8.100000000000000533e-01
8.520000000000000906e-01
8.200000000000000622e-01
8.220000000000000639e-01
8.319999999999999618e-01
7.840000000000001412e-01
7.979999999999999316e-01
8.539999999999999813e-01
7.760000000000000231e-01
8.159999999999998366e-01
8.240000000000000657e-01
8.200000000000000622e-01
8.179999999999999494e-01
8.499999999999999778e-01
8.360000000000000764e-01
7.699999999999999067e-01
8.240000000000001767e-01
8.239999999999999547e-01
7.740000000000001323e-01
8.319999999999999618e-01
7.860000000000001430e-01
8.060000000000000497e-01
7.680000000000001270e-01
8.020000000000001572e-01
7.940000000000000391e-01
7.940000000000000391e-01
8.100000000000000533e-01
8.339999999999998526e-01
8.539999999999999813e-01
8.419999999999999707e-01
7.680000000000000160e-01
8.140000000000000568e-01
8.539999999999999813e-01
7.759999999999999121e-01
8.159999999999999476e-01
8.060000000000000497e-01
7.780000000000000249e-01
8.380000000000000782e-01
7.800000000000000266e-01
8.439999999999999725e-01
8.380000000000000782e-01
8.160000000000001696e-01
8.259999999999999565e-01
8.480000000000000870e-01
8.180000000000000604e-01
7.940000000000000391e-01
8.260000000000000675e-01
8.000000000000000444e-01
7.299999999999999822e-01
8.020000000000001572e-01
8.200000000000000622e-01
7.680000000000000160e-01
8.259999999999999565e-01
7.940000000000000391e-01
8.039999999999999369e-01
8.380000000000000782e-01
8.279999999999999583e-01
6.700000000000000400e-01
8.579999999999999849e-01
7.879999999999998117e-01
7.459999999999999964e-01
8.220000000000000639e-01
8.359999999999999654e-01
8.140000000000001679e-01
8.220000000000000639e-01
7.699999999999999067e-01
7.880000000000000338e-01
7.960000000000000409e-01
7.979999999999999316e-01
8.319999999999999618e-01
8.299999999999998490e-01
8.360000000000000764e-01
8.599999999999999867e-01
8.119999999999999440e-01
8.100000000000000533e-01
8.299999999999999600e-01
8.100000000000000533e-01
8.200000000000000622e-01
8.139999999999999458e-01
8.299999999999998490e-01
7.820000000000001394e-01
7.980000000000001537e-01
8.460000000000000853e-01
8.019999999999999352e-01
7.899999999999999245e-01
8.620000000000000995e-01
7.880000000000000338e-01
8.340000000000000746e-01
8.179999999999999494e-01
8.100000000000000533e-01
8.480000000000000870e-01
8.019999999999999352e-01
8.320000000000000728e-01
8.540000000000000924e-01
8.380000000000000782e-01
8.140000000000000568e-01
8.880000000000000115e-01
7.899999999999999245e-01
8.079999999999999405e-01
8.319999999999999618e-01
7.699999999999999067e-01
8.399999999999999689e-01
8.100000000000000533e-01
8.019999999999999352e-01
8.399999999999998579e-01
8.019999999999999352e-01
7.920000000000000373e-01
8.060000000000000497e-01
7.959999999999999298e-01
8.359999999999999654e-01
8.439999999999998614e-01
8.379999999999999671e-01
8.859999999999998987e-01
8.680000000000001048e-01
8.179999999999999494e-01
8.520000000000002016e-01
8.100000000000001643e-01
7.979999999999999316e-01
7.780000000000000249e-01
8.420000000000000817e-01
8.539999999999999813e-01
8.519999999999999796e-01
8.740000000000001101e-01
8.179999999999999494e-01
8.439999999999999725e-01
9.080000000000001403e-01
8.119999999999999440e-01
8.340000000000000746e-01
8.159999999999999476e-01
7.979999999999999316e-01
8.780000000000001137e-01
7.880000000000001448e-01
7.900000000000000355e-01
7.880000000000000338e-01
7.880000000000001448e-01
8.620000000000000995e-01
7.960000000000000409e-01
8.279999999999999583e-01
8.220000000000000639e-01
8.399999999999998579e-01
8.800000000000001155e-01
7.859999999999999210e-01
8.319999999999999618e-01
8.200000000000000622e-01
8.140000000000000568e-01
6.720000000000000417e-01
8.119999999999999440e-01
7.899999999999999245e-01
8.620000000000000995e-01
8.060000000000000497e-01
8.760000000000000009e-01
7.759999999999999121e-01
8.240000000000000657e-01
8.239999999999999547e-01
8.179999999999999494e-01
8.219999999999999529e-01
8.060000000000000497e-01
8.699999999999999956e-01
8.539999999999999813e-01
7.700000000000001288e-01
7.820000000000000284e-01
7.960000000000001519e-01
8.019999999999999352e-01
7.839999999999999192e-01
8.120000000000000551e-01
8.519999999999999796e-01
8.340000000000000746e-01
6.820000000000000506e-01
8.240000000000000657e-01
8.240000000000001767e-01
8.619999999999998774e-01
8.140000000000001679e-01
8.240000000000001767e-01
7.699999999999999067e-01
8.760000000000000009e-01
8.319999999999999618e-01
8.380000000000000782e-01
8.100000000000001643e-01
7.800000000000000266e-01
7.780000000000000249e-01
7.640000000000000124e-01
8.280000000000000693e-01
8.100000000000000533e-01
8.420000000000000817e-01
8.180000000000000604e-01
8.159999999999999476e-01
8.100000000000000533e-01
7.240000000000000879e-01
8.259999999999999565e-01
7.759999999999999121e-01
8.039999999999999369e-01
8.599999999999999867e-01
8.399999999999999689e-01
8.659999999999998810e-01
8.360000000000000764e-01
8.719999999999999973e-01
7.660000000000000142e-01
8.000000000000000444e-01
8.240000000000001767e-01
7.920000000000000373e-01
8.200000000000000622e-01
8.380000000000000782e-01
7.520000000000000018e-01
7.940000000000000391e-01
8.179999999999999494e-01
8.000000000000000444e-01
7.979999999999999316e-01
8.100000000000000533e-01
7.920000000000000373e-01
7.540000000000000036e-01
8.780000000000000027e-01
8.459999999999999742e-01
8.500000000000000888e-01
8.880000000000000115e-01
8.299999999999999600e-01
7.979999999999999316e-01
7.720000000000000195e-01
8.299999999999998490e-01
8.480000000000000870e-01
7.660000000000000142e-01
8.240000000000000657e-01
8.959999999999999076e-01
7.860000000000000320e-01
8.539999999999999813e-01
8.119999999999999440e-01
8.100000000000000533e-01
8.439999999999999725e-01
8.220000000000000639e-01
8.340000000000000746e-01
7.800000000000000266e-01
7.820000000000000284e-01
8.240000000000001767e-01
8.599999999999999867e-01
7.780000000000000249e-01
8.500000000000000888e-01
7.900000000000000355e-01
7.979999999999999316e-01
7.900000000000000355e-01
8.580000000000002069e-01
8.520000000000000906e-01
8.480000000000000870e-01
8.220000000000000639e-01
8.519999999999999796e-01
7.660000000000000142e-01
7.580000000000000071e-01
7.220000000000000862e-01
8.539999999999999813e-01
8.240000000000000657e-01
8.299999999999998490e-01
7.600000000000000089e-01
8.920000000000001261e-01
7.520000000000000018e-01
7.940000000000000391e-01
8.259999999999999565e-01
8.100000000000000533e-01
7.680000000000001270e-01
8.279999999999999583e-01
7.920000000000000373e-01
8.480000000000000870e-01
7.200000000000001954e-01
8.419999999999999707e-01
8.419999999999999707e-01
7.880000000000000338e-01
7.860000000000000320e-01
7.979999999999999316e-01
8.380000000000000782e-01
8.399999999999999689e-01
8.620000000000000995e-01
8.339999999999998526e-01
8.359999999999999654e-01
7.820000000000000284e-01
7.880000000000000338e-01
7.900000000000000355e-01
8.240000000000000657e-01
8.399999999999999689e-01
7.959999999999999298e-01
8.719999999999999973e-01
8.399999999999998579e-01
7.979999999999999316e-01
8.380000000000000782e-01
8.760000000000000009e-01
8.380000000000000782e-01
8.339999999999998526e-01
8.259999999999999565e-01
7.839999999999999192e-01
8.159999999999998366e-01
8.200000000000000622e-01
8.040000000000000480e-01
7.800000000000000266e-01
8.240000000000000657e-01
8.500000000000000888e-01
8.299999999999998490e-01
7.839999999999999192e-01
7.899999999999999245e-01
8.599999999999999867e-01
8.419999999999999707e-01
8.419999999999999707e-01
8.340000000000000746e-01
7.960000000000001519e-01
7.880000000000001448e-01
8.019999999999999352e-01
8.739999999999999991e-01
8.660000000000001030e-01
8.400000000000000799e-01
7.740000000000001323e-01
7.880000000000000338e-01
8.059999999999998277e-01
8.360000000000000764e-01
8.299999999999999600e-01
7.680000000000000160e-01
7.840000000000001412e-01
7.940000000000000391e-01
8.459999999999999742e-01
8.100000000000000533e-01
8.579999999999999849e-01
7.600000000000000089e-01
8.500000000000000888e-01
7.820000000000000284e-01
8.380000000000000782e-01
8.259999999999999565e-01
8.159999999999999476e-01
8.500000000000000888e-01
8.399999999999999689e-01
8.259999999999999565e-01
8.439999999999998614e-01
8.660000000000001030e-01
8.500000000000000888e-01
8.319999999999999618e-01
8.060000000000000497e-01
8.220000000000000639e-01
7.479999999999998872e-01
8.559999999999999831e-01
8.220000000000000639e-01
8.179999999999999494e-01
8.119999999999999440e-01
7.940000000000000391e-01
8.140000000000000568e-01
8.259999999999999565e-01
8.539999999999999813e-01
8.159999999999998366e-01
8.379999999999999671e-01
7.839999999999999192e-01
8.280000000000000693e-01
7.920000000000000373e-01
8.219999999999999529e-01
7.799999999999999156e-01
8.259999999999999565e-01
8.279999999999999583e-01
8.019999999999999352e-01
8.200000000000000622e-01
8.119999999999999440e-01
7.640000000000000124e-01
7.960000000000000409e-01
7.660000000000000142e-01
7.379999999999999893e-01
8.679999999999999938e-01
8.360000000000000764e-01
8.140000000000000568e-01
8.139999999999999458e-01
8.579999999999999849e-01
8.480000000000000870e-01
8.219999999999999529e-01
8.459999999999999742e-01
7.979999999999999316e-01
8.599999999999999867e-01
8.859999999999998987e-01
7.960000000000000409e-01
8.899999999999999023e-01
7.899999999999999245e-01
8.380000000000000782e-01
8.380000000000001892e-01
8.639999999999999902e-01
8.120000000000000551e-01
8.220000000000000639e-01
8.899999999999999023e-01
7.839999999999999192e-01
8.319999999999999618e-01
8.459999999999999742e-01
7.880000000000000338e-01
8.120000000000000551e-01
7.740000000000000213e-01
7.479999999999999982e-01
8.299999999999999600e-01
8.599999999999999867e-01
8.399999999999999689e-01
8.020000000000001572e-01
8.399999999999998579e-01
8.460000000000000853e-01
8.239999999999999547e-01
8.559999999999997611e-01
8.100000000000000533e-01
8.639999999999999902e-01
8.339999999999998526e-01
8.159999999999999476e-01
8.739999999999999991e-01
8.399999999999999689e-01
8.239999999999999547e-01
8.200000000000000622e-01
8.119999999999999440e-01
8.419999999999999707e-01
7.940000000000000391e-01
8.399999999999998579e-01
8.439999999999998614e-01
7.680000000000000160e-01
8.280000000000000693e-01
8.340000000000000746e-01
8.859999999999998987e-01
8.619999999999998774e-01
8.820000000000000062e-01
7.840000000000001412e-01
8.439999999999999725e-01
8.179999999999999494e-01
8.239999999999999547e-01
8.579999999999998739e-01
7.859999999999999210e-01
8.840000000000000080e-01
8.679999999999998828e-01
9.020000000000000240e-01
8.300000000000001821e-01
8.179999999999999494e-01
7.740000000000001323e-01
8.519999999999999796e-01
8.480000000000000870e-01
8.180000000000000604e-01
8.679999999999999938e-01
8.519999999999999796e-01
7.840000000000001412e-01
8.480000000000000870e-01
8.220000000000000639e-01
8.039999999999999369e-01
8.459999999999999742e-01
8.420000000000001927e-01
8.019999999999999352e-01
8.159999999999999476e-01
7.560000000000001164e-01
8.680000000000001048e-01
8.259999999999999565e-01
7.379999999999999893e-01
8.579999999999999849e-01
8.100000000000001643e-01
8.259999999999999565e-01
8.200000000000000622e-01
8.380000000000000782e-01
8.159999999999999476e-01
8.260000000000000675e-01
8.319999999999999618e-01
8.200000000000000622e-01
7.880000000000000338e-01
8.739999999999999991e-01
8.120000000000000551e-01
7.979999999999999316e-01
8.599999999999999867e-01
8.360000000000000764e-01
8.159999999999999476e-01
8.399999999999999689e-01
8.240000000000001767e-01
7.780000000000000249e-01
7.979999999999999316e-01
8.220000000000000639e-01
8.219999999999999529e-01
7.699999999999999067e-01
8.520000000000000906e-01
8.020000000000001572e-01
8.239999999999999547e-01
8.359999999999999654e-01
8.500000000000000888e-01
7.980000000000001537e-01
7.720000000000000195e-01
8.200000000000000622e-01
8.559999999999997611e-01
8.080000000000000515e-01
8.179999999999999494e-01
8.340000000000000746e-01
8.640000000000001013e-01
8.319999999999999618e-01
8.539999999999999813e-01
8.620000000000000995e-01
8.439999999999999725e-01
7.660000000000000142e-01
8.059999999999998277e-01
8.620000000000000995e-01
7.580000000000000071e-01
8.620000000000000995e-01
7.759999999999999121e-01
8.519999999999999796e-01
8.459999999999999742e-01
8.640000000000001013e-01
8.360000000000000764e-01
8.279999999999999583e-01
8.240000000000000657e-01
8.420000000000000817e-01
8.279999999999999583e-01
7.959999999999999298e-01
8.380000000000000782e-01
8.279999999999999583e-01
8.319999999999999618e-01
8.220000000000000639e-01
8.699999999999999956e-01
8.280000000000000693e-01
8.340000000000000746e-01
8.660000000000001030e-01
7.180000000000000826e-01
8.099999999999999423e-01
8.299999999999998490e-01
8.679999999999998828e-01
8.299999999999999600e-01
8.719999999999998863e-01
8.399999999999999689e-01
8.620000000000000995e-01
8.380000000000000782e-01
8.119999999999999440e-01
7.760000000000000231e-01
8.739999999999999991e-01
8.319999999999999618e-01
8.000000000000001554e-01
8.100000000000000533e-01
8.100000000000001643e-01
7.799999999999999156e-01
7.980000000000002647e-01
8.240000000000000657e-01
8.339999999999998526e-01
8.000000000000000444e-01
8.499999999999999778e-01
8.960000000000000187e-01
8.200000000000000622e-01
8.159999999999999476e-01
8.360000000000000764e-01
8.360000000000000764e-01
8.560000000000000941e-01
8.280000000000000693e-01
8.119999999999999440e-01
8.520000000000000906e-01
7.820000000000000284e-01
8.039999999999999369e-01
7.960000000000000409e-01
8.500000000000000888e-01
8.139999999999999458e-01
7.760000000000001341e-01
8.079999999999999405e-01
7.960000000000001519e-01
8.159999999999998366e-01
8.100000000000001643e-01
8.439999999999999725e-01
8.380000000000000782e-01
8.480000000000000870e-01
8.519999999999999796e-01
7.760000000000000231e-01
8.319999999999999618e-01
8.100000000000000533e-01
8.240000000000001767e-01
8.200000000000000622e-01
7.840000000000001412e-01
8.680000000000001048e-01
8.200000000000001732e-01
7.680000000000001270e-01
8.259999999999999565e-01
7.660000000000000142e-01
8.179999999999999494e-01
7.880000000000000338e-01
8.040000000000000480e-01
8.060000000000000497e-01
8.239999999999999547e-01
7.959999999999999298e-01
7.920000000000000373e-01
8.259999999999999565e-01
8.179999999999999494e-01
7.979999999999999316e-01
7.120000000000000773e-01
8.060000000000000497e-01
7.859999999999999210e-01
8.459999999999999742e-01
8.439999999999999725e-01
8.439999999999999725e-01
8.220000000000000639e-01
8.280000000000000693e-01
7.820000000000000284e-01
8.180000000000000604e-01
7.879999999999998117e-01
8.219999999999999529e-01
8.400000000000000799e-01
8.359999999999999654e-01
8.299999999999999600e-01
8.179999999999999494e-01
8.219999999999999529e-01
6.300000000000000044e-01
7.959999999999999298e-01
8.519999999999999796e-01
8.100000000000000533e-01
8.119999999999999440e-01
8.139999999999999458e-01
7.979999999999999316e-01
8.520000000000000906e-01
8.060000000000000497e-01
8.360000000000000764e-01
8.119999999999998330e-01
7.759999999999999121e-01
7.920000000000000373e-01
8.579999999999998739e-01
8.280000000000000693e-01
8.820000000000000062e-01
7.960000000000001519e-01
8.599999999999999867e-01
8.259999999999999565e-01
8.620000000000000995e-01
8.200000000000000622e-01
8.319999999999999618e-01
8.000000000000000444e-01
7.540000000000001146e-01
8.039999999999999369e-01
7.760000000000000231e-01
8.200000000000000622e-01
8.599999999999999867e-01
8.360000000000000764e-01
8.280000000000000693e-01
7.659999999999999032e-01
8.179999999999999494e-01
8.520000000000000906e-01
7.900000000000000355e-01
7.899999999999999245e-01
8.459999999999999742e-01
8.459999999999999742e-01
8.460000000000000853e-01
8.539999999999999813e-01
8.439999999999999725e-01
8.319999999999999618e-01
8.379999999999999671e-01
8.419999999999999707e-01
7.759999999999999121e-01
8.380000000000000782e-01
8.419999999999999707e-01
8.119999999999998330e-01
7.760000000000000231e-01
7.899999999999999245e-01
8.800000000000001155e-01
8.340000000000000746e-01
8.280000000000000693e-01
8.120000000000000551e-01
8.159999999999999476e-01
8.080000000000000515e-01
8.340000000000000746e-01
7.759999999999999121e-01
8.179999999999999494e-01
8.380000000000000782e-01
8.399999999999999689e-01
7.759999999999999121e-01
8.039999999999999369e-01
8.579999999999998739e-01
8.039999999999999369e-01
8.319999999999999618e-01
8.139999999999999458e-01
8.019999999999999352e-01
8.100000000000000533e-01
7.880000000000000338e-01
8.240000000000000657e-01
7.800000000000000266e-01
8.520000000000000906e-01
7.839999999999999192e-01
8.280000000000000693e-01
8.159999999999999476e-01
7.839999999999999192e-01
8.480000000000000870e-01
7.680000000000001270e-01
8.359999999999999654e-01
8.220000000000000639e-01
7.840000000000001412e-01
8.299999999999999600e-01
8.880000000000000115e-01
7.899999999999999245e-01
8.159999999999999476e-01
8.200000000000000622e-01
8.439999999999998614e-01
7.699999999999999067e-01
8.420000000000001927e-01
8.459999999999999742e-01
8.039999999999999369e-01
7.720000000000000195e-01
8.259999999999999565e-01
8.480000000000000870e-01
8.459999999999999742e-01
8.040000000000000480e-01
8.220000000000000639e-01
8.299999999999998490e-01
8.200000000000000622e-01
7.979999999999999316e-01
8.140000000000001679e-01
7.839999999999999192e-01
8.139999999999999458e-01
8.760000000000000009e-01
8.780000000000001137e-01
8.239999999999999547e-01
7.960000000000001519e-01
8.700000000000001066e-01
7.899999999999999245e-01
8.619999999999998774e-01
8.159999999999999476e-01
7.820000000000000284e-01
7.979999999999999316e-01
7.859999999999999210e-01
8.200000000000000622e-01
8.480000000000000870e-01
7.940000000000000391e-01
8.080000000000000515e-01
8.280000000000000693e-01
8.060000000000000497e-01
8.340000000000000746e-01
8.080000000000000515e-01
8.560000000000000941e-01
8.340000000000000746e-01
7.919999999999998153e-01
8.299999999999998490e-01
8.420000000000000817e-01
8.340000000000000746e-01
8.859999999999998987e-01
8.360000000000000764e-01
7.900000000000000355e-01
8.380000000000000782e-01
8.260000000000000675e-01
8.120000000000000551e-01
7.840000000000001412e-01
7.979999999999999316e-01
8.319999999999999618e-01
8.520000000000000906e-01
8.280000000000000693e-01
8.699999999999999956e-01
8.279999999999999583e-01
7.880000000000000338e-01
8.380000000000000782e-01
7.960000000000000409e-01
8.679999999999999938e-01
7.760000000000000231e-01
8.379999999999999671e-01
8.020000000000001572e-01
8.039999999999999369e-01
8.620000000000000995e-01
7.780000000000000249e-01
8.319999999999999618e-01
8.080000000000000515e-01
8.639999999999999902e-01
8.060000000000000497e-01
8.340000000000000746e-01
7.780000000000000249e-01
7.900000000000000355e-01
8.119999999999999440e-01
8.080000000000000515e-01
8.459999999999999742e-01
8.319999999999999618e-01
8.200000000000000622e-01
7.979999999999999316e-01
7.400000000000001021e-01
8.019999999999999352e-01
7.979999999999999316e-01
7.460000000000001075e-01
8.000000000000000444e-01
7.780000000000000249e-01
8.619999999999998774e-01
8.419999999999999707e-01
8.759999999999998899e-01
8.480000000000000870e-01
8.480000000000000870e-01
7.719999999999999085e-01
8.240000000000000657e-01
8.139999999999999458e-01
8.299999999999999600e-01
7.100000000000000755e-01
8.519999999999999796e-01
8.480000000000000870e-01
8.279999999999998472e-01
8.120000000000000551e-01
8.640000000000001013e-01
7.960000000000000409e-01
7.840000000000001412e-01
8.100000000000000533e-01
8.340000000000000746e-01
8.499999999999998668e-01
8.060000000000000497e-01
8.019999999999998241e-01
8.520000000000000906e-01
8.439999999999999725e-01
8.299999999999999600e-01
8.279999999999999583e-01
8.259999999999999565e-01
8.380000000000000782e-01
8.579999999999998739e-01
8.120000000000000551e-01
8.520000000000002016e-01
8.560000000000000941e-01
8.259999999999999565e-01
7.940000000000000391e-01
8.319999999999999618e-01
7.820000000000001394e-01
7.920000000000000373e-01
8.659999999999998810e-01
8.400000000000000799e-01
8.780000000000000027e-01
8.319999999999999618e-01
8.280000000000000693e-01
8.219999999999999529e-01
8.220000000000000639e-01
7.979999999999999316e-01
8.399999999999998579e-01
8.319999999999999618e-01
7.619999999999998996e-01
8.060000000000000497e-01
7.920000000000000373e-01
7.900000000000000355e-01
8.120000000000000551e-01
8.240000000000001767e-01
8.460000000000000853e-01
8.439999999999999725e-01
7.820000000000001394e-01
7.960000000000001519e-01
8.100000000000000533e-01
8.660000000000001030e-01
8.419999999999999707e-01
8.179999999999999494e-01
8.539999999999999813e-01
8.340000000000000746e-01
8.099999999999999423e-01
8.319999999999999618e-01
8.480000000000000870e-01
8.299999999999998490e-01
8.060000000000000497e-01
8.359999999999999654e-01
8.360000000000000764e-01
8.579999999999999849e-01
8.259999999999999565e-01
8.159999999999999476e-01
8.380000000000000782e-01
8.760000000000000009e-01
8.159999999999999476e-01
7.680000000000001270e-01
7.900000000000000355e-01
8.499999999999999778e-01
8.060000000000000497e-01
8.459999999999999742e-01
8.559999999999999831e-01
8.560000000000000941e-01
8.240000000000000657e-01
8.840000000000001190e-01
8.159999999999999476e-01
8.519999999999999796e-01
7.839999999999999192e-01
8.420000000000000817e-01
8.480000000000000870e-01
8.439999999999999725e-01
7.839999999999999192e-01
8.259999999999999565e-01
8.460000000000000853e-01
8.080000000000000515e-01
7.999999999999999334e-01
8.200000000000000622e-01
8.179999999999999494e-01
7.520000000000000018e-01
8.460000000000000853e-01
8.240000000000000657e-01
8.360000000000000764e-01
7.880000000000000338e-01
7.759999999999999121e-01
8.179999999999999494e-01
8.559999999999999831e-01
8.139999999999999458e-01
7.660000000000000142e-01
8.420000000000000817e-01
7.979999999999999316e-01
9.060000000000000275e-01
7.920000000000000373e-01
8.399999999999999689e-01
7.859999999999999210e-01
8.360000000000000764e-01
8.280000000000000693e-01
8.739999999999999991e-01
8.380000000000000782e-01
8.179999999999999494e-01
8.380000000000000782e-01
8.060000000000000497e-01
8.839999999999997859e-01
7.860000000000000320e-01
7.800000000000000266e-01
8.599999999999999867e-01
8.200000000000000622e-01
8.299999999999998490e-01
7.900000000000000355e-01
8.599999999999999867e-01
8.399999999999999689e-01
7.940000000000000391e-01
8.039999999999999369e-01
7.400000000000001021e-01
8.100000000000000533e-01
8.139999999999999458e-01
7.580000000000000071e-01
8.340000000000000746e-01
7.660000000000000142e-01
7.999999999999999334e-01
8.340000000000000746e-01
7.840000000000001412e-01
8.000000000000000444e-01
8.060000000000000497e-01
8.240000000000000657e-01
8.179999999999999494e-01
8.579999999999998739e-01
7.820000000000001394e-01
8.840000000000000080e-01
8.060000000000000497e-01
8.499999999999999778e-01
8.259999999999999565e-01
8.140000000000000568e-01
8.359999999999999654e-01
7.540000000000000036e-01
8.319999999999999618e-01
7.799999999999999156e-01
8.299999999999998490e-01
7.859999999999999210e-01
8.459999999999999742e-01
8.139999999999999458e-01
8.139999999999999458e-01
8.420000000000000817e-01
8.259999999999999565e-01
7.859999999999999210e-01
8.639999999999999902e-01
8.019999999999999352e-01
8.039999999999999369e-01
8.880000000000000115e-01
8.039999999999999369e-01
8.920000000000001261e-01
8.019999999999998241e-01
8.139999999999999458e-01
8.379999999999999671e-01
8.319999999999999618e-01
8.319999999999999618e-01
8.100000000000000533e-01
8.100000000000000533e-01
8.060000000000000497e-01
8.340000000000000746e-01
7.880000000000000338e-01
8.219999999999999529e-01
8.139999999999999458e-01
8.240000000000000657e-01
8.179999999999999494e-01
8.060000000000000497e-01
7.500000000000001110e-01
8.920000000000001261e-01
8.200000000000000622e-01
7.979999999999999316e-01
7.920000000000000373e-01
8.579999999999999849e-01
8.200000000000000622e-01
8.060000000000000497e-01
7.960000000000000409e-01
7.920000000000000373e-01
8.280000000000000693e-01
8.459999999999999742e-01
8.599999999999999867e-01
8.880000000000000115e-01
8.219999999999999529e-01
7.640000000000000124e-01
8.279999999999998472e-01
8.319999999999999618e-01
8.280000000000000693e-01
7.600000000000000089e-01
8.660000000000001030e-01
8.640000000000001013e-01
8.500000000000000888e-01
8.159999999999998366e-01
7.979999999999999316e-01
8.399999999999999689e-01
7.979999999999999316e-01
6.739999999999999325e-01
8.399999999999999689e-01
7.640000000000000124e-01
8.000000000000000444e-01
8.039999999999999369e-01
8.000000000000000444e-01
8.319999999999999618e-01
8.299999999999998490e-01
8.119999999999999440e-01
7.980000000000001537e-01
8.039999999999999369e-01
8.160000000000001696e-01
8.039999999999999369e-01
8.360000000000000764e-01
8.579999999999998739e-01
8.719999999999998863e-01
8.360000000000000764e-01
7.800000000000000266e-01
8.780000000000000027e-01
8.159999999999999476e-01
8.119999999999999440e-01
8.200000000000000622e-01
8.459999999999999742e-01
7.580000000000000071e-01
8.499999999999998668e-01
7.820000000000001394e-01
8.019999999999998241e-01
8.060000000000000497e-01
8.920000000000000151e-01
8.520000000000000906e-01
7.699999999999999067e-01
7.780000000000000249e-01
8.340000000000000746e-01
8.200000000000000622e-01
8.360000000000000764e-01
8.659999999999998810e-01
8.719999999999999973e-01
8.480000000000000870e-01
8.119999999999999440e-01
7.740000000000000213e-01
8.200000000000000622e-01
7.959999999999999298e-01
8.159999999999999476e-01
8.219999999999999529e-01
8.080000000000000515e-01
8.419999999999999707e-01
7.820000000000000284e-01
7.839999999999999192e-01
8.180000000000000604e-01
8.000000000000000444e-01
8.340000000000000746e-01
8.259999999999999565e-01
7.979999999999999316e-01
7.979999999999999316e-01
8.080000000000000515e-01
8.799999999999998934e-01
7.400000000000001021e-01
8.400000000000000799e-01
8.060000000000000497e-01
8.820000000000000062e-01
8.100000000000001643e-01
8.280000000000000693e-01
8.159999999999999476e-01
7.579999999999998961e-01
8.039999999999999369e-01
7.800000000000000266e-01
8.400000000000000799e-01
8.080000000000000515e-01
7.620000000000000107e-01
8.159999999999999476e-01
8.360000000000000764e-01
8.560000000000000941e-01
8.380000000000000782e-01
8.360000000000000764e-01
8.180000000000000604e-01
8.079999999999999405e-01
8.139999999999999458e-01
7.960000000000000409e-01
8.319999999999999618e-01
8.299999999999998490e-01
8.159999999999999476e-01
8.159999999999999476e-01
8.140000000000000568e-01
8.699999999999999956e-01
8.699999999999997735e-01
8.360000000000000764e-01
8.100000000000000533e-01
8.559999999999999831e-01
8.100000000000000533e-01
7.940000000000000391e-01
8.040000000000000480e-01
8.399999999999999689e-01
8.239999999999999547e-01
8.240000000000000657e-01
7.759999999999999121e-01
8.439999999999999725e-01
8.020000000000001572e-01
8.180000000000000604e-01
8.159999999999999476e-01
7.759999999999999121e-01
8.640000000000001013e-01
7.699999999999999067e-01
8.360000000000000764e-01
8.240000000000000657e-01
7.740000000000000213e-01
7.680000000000001270e-01
7.979999999999999316e-01
7.760000000000000231e-01
8.380000000000000782e-01
8.120000000000000551e-01
7.799999999999999156e-01
8.060000000000000497e-01
7.799999999999999156e-01
8.319999999999999618e-01
8.659999999999998810e-01
7.860000000000000320e-01
8.019999999999998241e-01
7.980000000000001537e-01
8.139999999999999458e-01
8.039999999999999369e-01
7.540000000000001146e-01
8.259999999999999565e-01
8.340000000000000746e-01
8.159999999999999476e-01
7.860000000000000320e-01
8.019999999999999352e-01
8.180000000000000604e-01
8.000000000000000444e-01
8.119999999999999440e-01
8.480000000000000870e-01
8.620000000000000995e-01
8.699999999999999956e-01
8.199999999999998401e-01
8.160000000000001696e-01
8.259999999999999565e-01
8.480000000000000870e-01
7.840000000000001412e-01
8.039999999999999369e-01
7.860000000000001430e-01
7.860000000000000320e-01
7.459999999999999964e-01
8.040000000000000480e-01
8.200000000000000622e-01
8.019999999999999352e-01
7.839999999999999192e-01
8.039999999999999369e-01
7.880000000000000338e-01
8.739999999999999991e-01
8.499999999999999778e-01
8.320000000000000728e-01
8.539999999999999813e-01
8.939999999999999059e-01
7.799999999999999156e-01
7.640000000000000124e-01
8.559999999999999831e-01
7.820000000000000284e-01
8.140000000000000568e-01
7.840000000000001412e-01
8.200000000000000622e-01
8.100000000000000533e-01
7.720000000000000195e-01
7.860000000000000320e-01
8.279999999999999583e-01
7.880000000000000338e-01
7.600000000000001199e-01
8.480000000000000870e-01
8.139999999999999458e-01
8.139999999999999458e-01
7.419999999999998819e-01
8.100000000000000533e-01
8.480000000000000870e-01
8.260000000000000675e-01
8.100000000000000533e-01
7.660000000000000142e-01
8.060000000000000497e-01
8.039999999999999369e-01
7.940000000000000391e-01
8.599999999999999867e-01
8.240000000000000657e-01
8.200000000000000622e-01
8.019999999999999352e-01
7.620000000000000107e-01
8.499999999999999778e-01
8.139999999999999458e-01
8.179999999999999494e-01
7.940000000000000391e-01
8.120000000000000551e-01
8.220000000000000639e-01
8.100000000000001643e-01
7.780000000000000249e-01
8.019999999999999352e-01
8.319999999999999618e-01
8.579999999999998739e-01
8.820000000000000062e-01
8.319999999999999618e-01
8.299999999999999600e-01
8.159999999999999476e-01
8.260000000000000675e-01
8.240000000000000657e-01
8.220000000000000639e-01
8.100000000000000533e-01
8.159999999999999476e-01
9.079999999999999183e-01
8.200000000000000622e-01
8.039999999999999369e-01
7.740000000000000213e-01
8.399999999999999689e-01
7.980000000000001537e-01
8.579999999999999849e-01
8.500000000000000888e-01
8.340000000000000746e-01
7.740000000000000213e-01
8.299999999999998490e-01
8.340000000000000746e-01
8.920000000000001261e-01
8.820000000000000062e-01
8.639999999999999902e-01
7.960000000000000409e-01
8.739999999999999991e-01
8.459999999999999742e-01
8.220000000000000639e-01
8.660000000000001030e-01
7.939999999999999281e-01
7.780000000000000249e-01
8.100000000000000533e-01
8.439999999999999725e-01
8.200000000000000622e-01
7.979999999999999316e-01
8.119999999999999440e-01
8.079999999999999405e-01
8.340000000000000746e-01
7.799999999999999156e-01
7.980000000000001537e-01
7.920000000000000373e-01
7.740000000000000213e-01
8.640000000000001013e-01
7.359999999999999876e-01
8.280000000000000693e-01
7.640000000000000124e-01
8.200000000000000622e-01
8.559999999999999831e-01
7.940000000000000391e-01
8.540000000000000924e-01
8.220000000000000639e-01
7.520000000000000018e-01
8.400000000000000799e-01
8.380000000000000782e-01
8.299999999999998490e-01
8.340000000000000746e-01
7.820000000000000284e-01
7.460000000000001075e-01
8.140000000000001679e-01
8.179999999999999494e-01
8.079999999999999405e-01
7.760000000000000231e-01
8.039999999999999369e-01
7.880000000000000338e-01
8.280000000000000693e-01
8.880000000000000115e-01
8.459999999999999742e-01
7.939999999999999281e-01
7.759999999999999121e-01
7.840000000000001412e-01
8.319999999999999618e-01
8.560000000000000941e-01
8.260000000000002895e-01
8.100000000000000533e-01
7.740000000000001323e-01
8.159999999999999476e-01
8.499999999999999778e-01
8.259999999999999565e-01
8.659999999999998810e-01
8.140000000000000568e-01
7.699999999999999067e-01
8.560000000000002052e-01
8.200000000000000622e-01
8.340000000000000746e-01
8.019999999999998241e-01
7.379999999999999893e-01
8.399999999999999689e-01
7.720000000000000195e-01
8.259999999999999565e-01
7.820000000000001394e-01
8.340000000000000746e-01
8.640000000000001013e-01
7.880000000000000338e-01
8.179999999999999494e-01
8.220000000000000639e-01
8.099999999999999423e-01
7.700000000000001288e-01
8.039999999999999369e-01
8.319999999999999618e-01
8.419999999999999707e-01
8.539999999999999813e-01
7.920000000000000373e-01
8.519999999999999796e-01
8.080000000000000515e-01
7.900000000000000355e-01
7.880000000000000338e-01
7.620000000000000107e-01
7.820000000000000284e-01
8.340000000000000746e-01
8.100000000000000533e-01
7.920000000000000373e-01
8.159999999999999476e-01
7.820000000000000284e-01
8.459999999999999742e-01
8.220000000000000639e-01
8.740000000000001101e-01
7.740000000000001323e-01
8.280000000000000693e-01
7.859999999999999210e-01
8.200000000000000622e-01
7.619999999999998996e-01
8.000000000000000444e-01
7.820000000000001394e-01
7.839999999999999192e-01
7.660000000000000142e-01
7.940000000000000391e-01
8.520000000000000906e-01
8.500000000000000888e-01
8.139999999999999458e-01
7.680000000000000160e-01
8.119999999999999440e-01
8.039999999999999369e-01
8.820000000000000062e-01
7.180000000000000826e-01
8.500000000000000888e-01
8.439999999999998614e-01
7.939999999999999281e-01
7.860000000000000320e-01
7.960000000000000409e-01
7.879999999999998117e-01
8.419999999999999707e-01
8.299999999999999600e-01
7.999999999999999334e-01
8.679999999999999938e-01
8.319999999999999618e-01
8.019999999999998241e-01
8.280000000000000693e-01
8.119999999999999440e-01
7.699999999999999067e-01
7.900000000000000355e-01
8.019999999999999352e-01
8.220000000000000639e-01
8.359999999999999654e-01
8.299999999999999600e-01
8.599999999999999867e-01
8.519999999999999796e-01
9.039999999999999147e-01
6.520000000000000240e-01
7.780000000000000249e-01
8.220000000000000639e-01
8.619999999999998774e-01
8.100000000000000533e-01
8.620000000000000995e-01
8.220000000000000639e-01
8.600000000000000977e-01
7.880000000000000338e-01
8.340000000000000746e-01
8.459999999999999742e-01
8.240000000000000657e-01
7.780000000000000249e-01
8.000000000000000444e-01
8.559999999999999831e-01
8.499999999999999778e-01
8.240000000000000657e-01
8.220000000000000639e-01
8.039999999999999369e-01
7.659999999999999032e-01
8.139999999999999458e-01
8.039999999999999369e-01
8.340000000000000746e-01
9.000000000000000222e-01
8.360000000000000764e-01
8.259999999999999565e-01
8.739999999999999991e-01
8.060000000000000497e-01
8.139999999999999458e-01
8.079999999999999405e-01
8.359999999999999654e-01
7.960000000000000409e-01
8.679999999999998828e-01
8.400000000000000799e-01
7.799999999999999156e-01
7.960000000000000409e-01
8.439999999999998614e-01
7.780000000000000249e-01
8.520000000000000906e-01
8.359999999999999654e-01
8.479999999999998650e-01
8.100000000000000533e-01
8.480000000000000870e-01
8.719999999999998863e-01
7.859999999999999210e-01
8.319999999999999618e-01
8.719999999999999973e-01
7.940000000000000391e-01
7.960000000000000409e-01
7.900000000000000355e-01
8.200000000000000622e-01
8.319999999999999618e-01
8.719999999999999973e-01
8.139999999999999458e-01
8.780000000000001137e-01
8.100000000000000533e-01
8.340000000000000746e-01
7.920000000000000373e-01
8.620000000000000995e-01
8.359999999999999654e-01
8.459999999999999742e-01
8.019999999999999352e-01
7.960000000000000409e-01
7.420000000000001039e-01
7.740000000000000213e-01
7.980000000000001537e-01
7.800000000000000266e-01
8.519999999999999796e-01
8.180000000000000604e-01
8.259999999999999565e-01
8.179999999999999494e-01
8.500000000000000888e-01
8.200000000000000622e-01
8.519999999999999796e-01
8.500000000000000888e-01
8.259999999999998455e-01
8.140000000000000568e-01
8.360000000000000764e-01
8.719999999999999973e-01
7.800000000000000266e-01
8.780000000000000027e-01
8.039999999999999369e-01
8.379999999999999671e-01
8.060000000000000497e-01
8.240000000000000657e-01
8.499999999999999778e-01
7.580000000000000071e-01
7.960000000000000409e-01
8.239999999999999547e-01
8.239999999999999547e-01
7.559999999999998943e-01
8.200000000000000622e-01
8.080000000000000515e-01
8.439999999999999725e-01
8.220000000000000639e-01
7.660000000000000142e-01
8.679999999999999938e-01
8.100000000000000533e-01
7.959999999999999298e-01
8.760000000000000009e-01
8.380000000000000782e-01
8.259999999999999565e-01
7.359999999999999876e-01
8.380000000000000782e-01
8.139999999999999458e-01
8.279999999999998472e-01
8.239999999999999547e-01
7.920000000000000373e-01
8.060000000000000497e-01
8.200000000000000622e-01
7.860000000000000320e-01
8.159999999999999476e-01
7.700000000000001288e-01
8.119999999999999440e-01
8.100000000000000533e-01
8.079999999999999405e-01
7.939999999999999281e-01
7.419999999999998819e-01
7.619999999999998996e-01
7.920000000000000373e-01
8.539999999999998703e-01
8.100000000000000533e-01
8.399999999999999689e-01
8.439999999999999725e-01
8.459999999999999742e-01
8.499999999999998668e-01
7.880000000000000338e-01
8.420000000000000817e-01
8.159999999999999476e-01
8.019999999999999352e-01
8.519999999999999796e-01
7.660000000000000142e-01
8.579999999999999849e-01
7.600000000000000089e-01
8.380000000000000782e-01
8.160000000000001696e-01
8.220000000000000639e-01
8.019999999999999352e-01
8.480000000000000870e-01
8.220000000000000639e-01
8.359999999999999654e-01
8.319999999999999618e-01
8.239999999999999547e-01
8.019999999999999352e-01
8.179999999999999494e-01
8.220000000000000639e-01
8.940000000000001279e-01
8.100000000000000533e-01
8.100000000000000533e-01
7.880000000000000338e-01
8.119999999999999440e-01
8.019999999999999352e-01
8.200000000000000622e-01
7.660000000000000142e-01
8.379999999999999671e-01
8.240000000000000657e-01
8.159999999999998366e-01
8.579999999999999849e-01
8.780000000000001137e-01
8.100000000000000533e-01
8.120000000000000551e-01
8.179999999999999494e-01
8.200000000000000622e-01
8.439999999999998614e-01
8.599999999999999867e-01
8.299999999999998490e-01
8.140000000000000568e-01
8.239999999999999547e-01
8.619999999999998774e-01
8.940000000000001279e-01
7.980000000000001537e-01
8.439999999999999725e-01
8.599999999999999867e-01
8.539999999999999813e-01
7.660000000000000142e-01
8.499999999999999778e-01
8.459999999999999742e-01
8.259999999999999565e-01
8.360000000000000764e-01
8.560000000000000941e-01
8.179999999999999494e-01
8.480000000000000870e-01
8.420000000000000817e-01
8.359999999999998543e-01
8.399999999999999689e-01
8.139999999999999458e-01
8.060000000000000497e-01
8.280000000000000693e-01
8.060000000000000497e-01
8.039999999999999369e-01
8.480000000000000870e-01
8.760000000000000009e-01
8.080000000000000515e-01
8.119999999999999440e-01
7.960000000000000409e-01
8.319999999999999618e-01
8.000000000000000444e-01
8.319999999999999618e-01
8.100000000000000533e-01
7.999999999999999334e-01
8.539999999999999813e-01
7.940000000000000391e-01
7.940000000000000391e-01
8.700000000000001066e-01
7.859999999999999210e-01
8.360000000000000764e-01
8.540000000000000924e-01
8.120000000000002771e-01
8.139999999999999458e-01
8.360000000000000764e-01
8.260000000000000675e-01
8.399999999999998579e-01
8.599999999999999867e-01
7.880000000000000338e-01
8.259999999999999565e-01
8.500000000000000888e-01
7.660000000000000142e-01
8.340000000000000746e-01
8.380000000000000782e-01
8.379999999999999671e-01
8.319999999999999618e-01
7.780000000000000249e-01
7.720000000000000195e-01
8.619999999999998774e-01
8.859999999999998987e-01
8.380000000000000782e-01
8.559999999999999831e-01
8.380000000000000782e-01
8.219999999999999529e-01
8.359999999999999654e-01
8.379999999999999671e-01
8.299999999999999600e-01
7.920000000000000373e-01
8.319999999999999618e-01
7.800000000000000266e-01
8.000000000000000444e-01
8.179999999999999494e-01
8.640000000000001013e-01
7.839999999999999192e-01
8.379999999999999671e-01
8.299999999999998490e-01
8.779999999999998916e-01
8.480000000000000870e-01
8.399999999999998579e-01
8.539999999999999813e-01
8.180000000000000604e-01
7.880000000000000338e-01
8.520000000000000906e-01
8.200000000000000622e-01
8.299999999999999600e-01
8.439999999999999725e-01
7.920000000000000373e-01
8.159999999999999476e-01
7.560000000000001164e-01
8.360000000000000764e-01
8.340000000000000746e-01
7.860000000000000320e-01
8.080000000000000515e-01
8.060000000000000497e-01
8.279999999999999583e-01
7.860000000000000320e-01
8.159999999999998366e-01
8.279999999999999583e-01
8.380000000000000782e-01
8.420000000000000817e-01
8.219999999999999529e-01
7.940000000000000391e-01
8.279999999999999583e-01
8.540000000000000924e-01
8.080000000000000515e-01
8.139999999999999458e-01
7.720000000000000195e-01
8.360000000000000764e-01
8.299999999999999600e-01
7.479999999999998872e-01
8.139999999999999458e-01
8.259999999999999565e-01
8.239999999999999547e-01
8.100000000000000533e-01
7.660000000000000142e-01
8.360000000000000764e-01
8.220000000000000639e-01
8.280000000000000693e-01
8.579999999999999849e-01
8.539999999999999813e-01
8.639999999999999902e-01
7.780000000000000249e-01
7.860000000000000320e-01
8.139999999999999458e-01
7.999999999999999334e-01
8.019999999999999352e-01
8.579999999999998739e-01
7.960000000000001519e-01
8.640000000000001013e-01
8.200000000000000622e-01
8.339999999999998526e-01
8.159999999999999476e-01
8.520000000000000906e-01
8.080000000000000515e-01
8.420000000000000817e-01
8.159999999999999476e-01
8.500000000000000888e-01
8.060000000000000497e-01
8.459999999999999742e-01
8.060000000000000497e-01
8.060000000000000497e-01
8.080000000000000515e-01
9.020000000000000240e-01
8.180000000000000604e-01
7.680000000000000160e-01
8.359999999999999654e-01
8.139999999999999458e-01
8.559999999999999831e-01
8.360000000000000764e-01
7.540000000000000036e-01
8.719999999999998863e-01
8.179999999999999494e-01
7.980000000000001537e-01
7.839999999999999192e-01
8.719999999999998863e-01
7.739999999999997993e-01
8.660000000000001030e-01
8.000000000000000444e-01
8.519999999999999796e-01
8.459999999999999742e-01
8.060000000000000497e-01
8.400000000000000799e-01
8.060000000000000497e-01
8.579999999999998739e-01
8.279999999999999583e-01
8.680000000000001048e-01
8.699999999999999956e-01
8.219999999999999529e-01
7.980000000000001537e-01
8.180000000000000604e-01
8.439999999999998614e-01
9.040000000000000258e-01
8.620000000000000995e-01
8.319999999999999618e-01
8.060000000000000497e-01
8.639999999999999902e-01
8.240000000000000657e-01
8.420000000000000817e-01
8.639999999999999902e-01
8.060000000000000497e-01
8.080000000000000515e-01
8.239999999999999547e-01
8.400000000000000799e-01
8.340000000000000746e-01
8.179999999999999494e-01
8.660000000000001030e-01
8.120000000000000551e-01
7.199999999999998623e-01
7.920000000000000373e-01
8.080000000000000515e-01
7.980000000000001537e-01
8.280000000000000693e-01
8.380000000000000782e-01
7.859999999999999210e-01
7.780000000000000249e-01
8.220000000000000639e-01
8.159999999999999476e-01
8.039999999999999369e-01
7.960000000000000409e-01
8.220000000000000639e-01
8.480000000000000870e-01
8.820000000000000062e-01
8.260000000000000675e-01
8.340000000000000746e-01
8.579999999999999849e-01
7.520000000000000018e-01
7.960000000000000409e-01
8.159999999999999476e-01
7.739999999999997993e-01
7.899999999999999245e-01
8.480000000000000870e-01
8.179999999999999494e-01
8.380000000000000782e-01
7.680000000000000160e-01
8.139999999999999458e-01
8.359999999999999654e-01
8.399999999999999689e-01
7.479999999999999982e-01
8.259999999999999565e-01
8.980000000000000204e-01
8.159999999999999476e-01
8.140000000000000568e-01
8.000000000000000444e-01
8.520000000000000906e-01
7.559999999999998943e-01
8.260000000000000675e-01
8.299999999999999600e-01
8.380000000000001892e-01
8.560000000000000941e-01
8.599999999999999867e-01
8.639999999999999902e-01
8.260000000000000675e-01
7.680000000000001270e-01
8.139999999999999458e-01
8.579999999999998739e-01
7.759999999999999121e-01
8.340000000000000746e-01
7.960000000000001519e-01
8.100000000000001643e-01
8.319999999999999618e-01
8.419999999999999707e-01
8.559999999999999831e-01
7.439999999999999947e-01
7.940000000000000391e-01
8.579999999999998739e-01
7.559999999999998943e-01
8.260000000000000675e-01
8.519999999999999796e-01
8.219999999999999529e-01
8.000000000000000444e-01
7.980000000000001537e-01
8.480000000000000870e-01
8.140000000000000568e-01
8.140000000000000568e-01
8.219999999999999529e-01
8.139999999999999458e-01
8.439999999999998614e-01
8.260000000000000675e-01
8.280000000000000693e-01
8.780000000000000027e-01
8.119999999999999440e-01
8.019999999999999352e-01
8.220000000000000639e-01
8.399999999999999689e-01
8.079999999999999405e-01
8.299999999999999600e-01
8.340000000000000746e-01
8.239999999999999547e-01
8.140000000000000568e-01
8.319999999999999618e-01
8.200000000000000622e-01
8.439999999999998614e-01
8.120000000000000551e-01
8.100000000000000533e-01
7.560000000000002274e-01
8.200000000000000622e-01
8.119999999999999440e-01
8.119999999999999440e-01
7.960000000000001519e-01
8.659999999999998810e-01
8.760000000000000009e-01
8.359999999999999654e-01
7.960000000000000409e-01
7.819999999999999174e-01
8.139999999999999458e-01
7.920000000000000373e-01
8.400000000000000799e-01
8.819999999999998952e-01
8.159999999999998366e-01
8.259999999999999565e-01
8.100000000000000533e-01
8.039999999999999369e-01
7.500000000000000000e-01
7.500000000000000000e-01
8.100000000000000533e-01
7.800000000000000266e-01
8.599999999999999867e-01
8.319999999999999618e-01
8.299999999999999600e-01
8.760000000000000009e-01
8.019999999999999352e-01
8.439999999999998614e-01
8.120000000000000551e-01
8.799999999999998934e-01
8.439999999999999725e-01


==> Txt_Files/MAB/Number_of_Hs_nh=4_nl=5,_M=5,_step=0.2,_Row_12.txt <==
3.480000000000000315e-01
6.400000000000000133e-01
4.000000000000000222e-01
7.640000000000001235e-01
5.520000000000000462e-01
7.819999999999999174e-01
3.119999999999999996e-01
3.459999999999999742e-01
5.640000000000000568e-01
5.680000000000000604e-01
4.159999999999999254e-01
4.000000000000000222e-01
5.739999999999999547e-01
4.319999999999999951e-01
5.400000000000000355e-01
3.719999999999999418e-01
2.500000000000000000e-01
6.080000000000000959e-01
3.339999999999999636e-01
4.299999999999999933e-01
5.240000000000001323e-01
4.819999999999999840e-01
4.879999999999999893e-01
4.759999999999999787e-01
3.359999999999999654e-01
6.800000000000000488e-01
6.099999999999999867e-01
3.559999999999999831e-01
4.980000000000000537e-01
3.979999999999999649e-01
2.979999999999999871e-01
5.280000000000000249e-01
4.259999999999999898e-01
5.160000000000001252e-01
3.699999999999999400e-01
4.660000000000000253e-01
5.679999999999999494e-01
5.739999999999999547e-01
5.719999999999999529e-01
3.400000000000000244e-01
3.079999999999999405e-01
7.640000000000000124e-01
5.919999999999999707e-01
6.200000000000001066e-01
6.059999999999999831e-01
4.240000000000000435e-01
5.240000000000000213e-01
6.899999999999998357e-01
3.679999999999999938e-01
4.560000000000000164e-01
6.760000000000000453e-01
4.759999999999999787e-01
6.179999999999998828e-01
5.699999999999999512e-01
8.639999999999999902e-01
4.259999999999999898e-01
3.760000000000000009e-01
4.779999999999999805e-01
4.640000000000000790e-01
5.919999999999999707e-01
6.139999999999998792e-01
6.699999999999999289e-01
6.800000000000000488e-01
4.100000000000000311e-01
3.339999999999999636e-01
7.140000000000000790e-01
3.699999999999999400e-01
4.460000000000000075e-01
4.720000000000000306e-01
6.539999999999999147e-01
6.420000000000000151e-01
1.519999999999999962e-01
3.040000000000000480e-01
4.400000000000000022e-01
4.280000000000001026e-01
5.240000000000001323e-01
4.879999999999999893e-01
3.679999999999999938e-01
5.560000000000000497e-01
4.099999999999999756e-01
6.179999999999999938e-01
4.739999999999999769e-01
8.420000000000000817e-01
4.879999999999999893e-01
6.139999999999998792e-01
6.119999999999999885e-01
3.079999999999999405e-01
8.680000000000001048e-01
4.380000000000000560e-01
5.719999999999999529e-01
4.219999999999999307e-01
7.800000000000000266e-01
4.259999999999999898e-01
2.540000000000000036e-01
4.720000000000000306e-01
5.579999999999999405e-01
6.839999999999999414e-01
4.680000000000000271e-01
5.320000000000000284e-01
4.639999999999999680e-01
5.480000000000000426e-01
4.320000000000000506e-01
4.720000000000000306e-01
3.780000000000000027e-01
1.879999999999999727e-01
5.260000000000000231e-01
3.500000000000000333e-01
5.479999999999999316e-01
3.160000000000000031e-01
3.400000000000000244e-01
3.820000000000000062e-01
4.119999999999999774e-01
4.339999999999999414e-01
6.699999999999999289e-01
3.879999999999999560e-01
4.379999999999999449e-01
5.400000000000000355e-01
6.199999999999999956e-01
4.019999999999999685e-01
6.600000000000000311e-01
2.520000000000000018e-01
7.160000000000000808e-01
5.260000000000000231e-01
5.480000000000000426e-01
4.360000000000000542e-01
7.200000000000000844e-01
5.859999999999999654e-01
4.420000000000000040e-01
7.080000000000000737e-01
3.740000000000000546e-01
6.159999999999998810e-01
6.440000000000000169e-01
3.999999999999999667e-01
4.420000000000000040e-01
6.180000000000001048e-01
7.819999999999999174e-01
6.659999999999999254e-01
4.600000000000000200e-01
4.199999999999999845e-01
4.420000000000000040e-01
4.379999999999999449e-01
3.679999999999999938e-01
5.419999999999999263e-01
3.879999999999999560e-01
7.480000000000001092e-01
4.720000000000000306e-01
7.160000000000000808e-01
5.360000000000000320e-01
5.699999999999999512e-01
5.480000000000000426e-01
5.880000000000000782e-01
4.359999999999999432e-01
3.800000000000000044e-01
5.899999999999999689e-01
7.440000000000001057e-01
4.240000000000000435e-01
4.959999999999998854e-01
3.380000000000000226e-01
3.960000000000000187e-01
5.419999999999999263e-01
3.540000000000000369e-01
4.119999999999999774e-01
4.640000000000000790e-01
6.979999999999999538e-01
6.079999999999999849e-01
5.160000000000000142e-01
6.520000000000000240e-01
5.600000000000001643e-01
3.920000000000000151e-01
6.600000000000000311e-01
3.380000000000000226e-01
4.160000000000000919e-01
7.299999999999999822e-01
6.580000000000000293e-01
9.400000000000000577e-01
6.179999999999999938e-01
5.720000000000000639e-01
3.820000000000000062e-01
6.740000000000000435e-01
4.279999999999999916e-01
4.440000000000000613e-01
5.800000000000000711e-01
5.160000000000000142e-01
6.119999999999999885e-01
4.160000000000000364e-01
5.899999999999999689e-01
4.660000000000000253e-01
4.380000000000000560e-01
4.920000000000001039e-01
6.019999999999999796e-01
6.100000000000000977e-01
9.080000000000000293e-01
4.860000000000000431e-01
5.899999999999999689e-01
4.060000000000000830e-01
6.340000000000001190e-01
5.160000000000000142e-01
5.660000000000000586e-01
5.360000000000000320e-01
3.719999999999999418e-01
5.539999999999999369e-01
4.140000000000000346e-01
6.419999999999999041e-01
4.580000000000000182e-01
2.979999999999999871e-01
4.979999999999999427e-01
3.920000000000000151e-01
4.520000000000000684e-01
4.160000000000000364e-01
5.439999999999999281e-01
6.439999999999999059e-01
5.539999999999999369e-01
5.820000000000000728e-01
4.259999999999999343e-01
4.640000000000000790e-01
8.939999999999999059e-01
3.780000000000001137e-01
4.119999999999999774e-01
7.640000000000000124e-01
5.780000000000001803e-01
3.779999999999998916e-01
3.759999999999999454e-01
4.680000000000000271e-01
5.480000000000000426e-01
4.259999999999999898e-01
2.540000000000000036e-01
5.999999999999999778e-01
6.239999999999999991e-01
5.120000000000000107e-01
3.639999999999999347e-01
5.200000000000001288e-01
3.900000000000000133e-01
5.380000000000000338e-01
9.079999999999999183e-01
3.719999999999999418e-01
3.839999999999999525e-01
5.679999999999999494e-01
4.440000000000000058e-01
6.280000000000000027e-01
6.019999999999999796e-01
4.259999999999999343e-01
7.359999999999999876e-01
6.380000000000000115e-01
4.100000000000000311e-01
2.640000000000000124e-01
7.619999999999998996e-01
7.560000000000000053e-01
4.299999999999999933e-01
3.160000000000000031e-01
5.000000000000000000e-01
6.600000000000000311e-01
4.799999999999999822e-01
5.499999999999999334e-01
3.980000000000000204e-01
3.480000000000000315e-01
4.060000000000000830e-01
3.260000000000000120e-01
2.980000000000000426e-01
4.499999999999999556e-01
5.000000000000000000e-01
4.799999999999999822e-01
7.060000000000001830e-01
6.940000000000000613e-01
5.000000000000000000e-01
7.760000000000001341e-01
3.659999999999999920e-01
6.720000000000000417e-01
7.059999999999999609e-01
2.600000000000000089e-01
5.260000000000000231e-01
5.380000000000000338e-01
3.599999999999999867e-01
3.160000000000000586e-01
3.019999999999999907e-01
5.700000000000000622e-01
5.619999999999999440e-01
3.459999999999999742e-01
4.199999999999999845e-01
5.060000000000000053e-01
7.660000000000000142e-01
3.619999999999999885e-01
6.019999999999999796e-01
5.559999999999999387e-01
5.480000000000000426e-01
4.999999999999999445e-01
5.579999999999999405e-01
5.780000000000000693e-01
9.219999999999999307e-01
6.019999999999999796e-01
3.820000000000000062e-01
6.500000000000000222e-01
5.760000000000000675e-01
5.439999999999999281e-01
3.160000000000000031e-01
6.440000000000000169e-01
3.140000000000000013e-01
4.960000000000000520e-01
1.620000000000000051e-01
2.960000000000000409e-01
4.119999999999999774e-01
5.200000000000000178e-01
3.860000000000000653e-01
3.800000000000000044e-01
4.839999999999999303e-01
7.080000000000000737e-01
5.279999999999999138e-01
4.580000000000000182e-01
5.140000000000000124e-01
5.480000000000000426e-01
4.619999999999999662e-01
6.280000000000000027e-01
4.899999999999999911e-01
6.699999999999999289e-01
5.120000000000000107e-01
5.080000000000000071e-01
5.859999999999999654e-01
1.120000000000000162e-01
6.159999999999999920e-01
3.540000000000000369e-01
5.039999999999998925e-01
4.820000000000000395e-01
3.119999999999999996e-01
3.320000000000000173e-01
6.460000000000001297e-01
6.159999999999999920e-01
6.379999999999999005e-01
5.320000000000000284e-01
7.780000000000000249e-01
8.240000000000000657e-01
6.660000000000000364e-01
5.340000000000000302e-01
5.320000000000000284e-01
5.759999999999999565e-01
5.760000000000000675e-01
6.580000000000000293e-01
7.419999999999998819e-01
6.100000000000000977e-01
4.640000000000000790e-01
5.839999999999999636e-01
8.219999999999999529e-01
4.560000000000000164e-01
2.420000000000000762e-01
4.939999999999999947e-01
6.460000000000000187e-01
5.380000000000000338e-01
2.840000000000000302e-01
2.700000000000000178e-01
5.499999999999999334e-01
4.240000000000000435e-01
6.280000000000000027e-01
4.879999999999999338e-01
4.519999999999999574e-01
7.760000000000001341e-01
7.080000000000000737e-01
3.800000000000000044e-01
3.200000000000000067e-01
4.779999999999999805e-01
5.520000000000000462e-01
3.500000000000000333e-01
2.819999999999999729e-01
5.619999999999999440e-01
3.180000000000000604e-01
4.359999999999999432e-01
7.520000000000000018e-01
5.080000000000000071e-01
4.899999999999999911e-01
5.960000000000000853e-01
6.019999999999999796e-01
3.300000000000000155e-01
5.020000000000000018e-01
7.080000000000000737e-01
3.520000000000000351e-01
4.620000000000000773e-01
3.459999999999999742e-01
3.839999999999999525e-01
5.780000000000000693e-01
4.859999999999999321e-01
4.080000000000000848e-01
4.720000000000000306e-01
6.839999999999999414e-01
2.779999999999999694e-01
5.900000000000000799e-01
5.599999999999999423e-01
5.520000000000000462e-01
4.460000000000000075e-01
5.979999999999999760e-01
4.380000000000000560e-01
2.719999999999999640e-01
5.380000000000000338e-01
4.219999999999999307e-01
4.560000000000000164e-01
5.320000000000000284e-01
6.959999999999999520e-01
5.800000000000000711e-01
4.379999999999999449e-01
5.820000000000000728e-01
5.719999999999998419e-01
6.299999999999998934e-01
4.999999999999999445e-01
2.320000000000000395e-01
5.540000000000000480e-01
4.580000000000000182e-01
2.479999999999999705e-01
6.300000000000000044e-01
4.600000000000000200e-01
4.660000000000000253e-01
6.640000000000000346e-01
7.319999999999999840e-01
3.320000000000000728e-01
5.380000000000000338e-01
4.179999999999999827e-01
6.760000000000000453e-01
4.480000000000000648e-01
6.720000000000000417e-01
5.019999999999998908e-01
3.380000000000000226e-01
2.900000000000000355e-01
5.680000000000000604e-01
4.479999999999999538e-01
6.560000000000000275e-01
5.240000000000001323e-01
6.539999999999999147e-01
3.679999999999999938e-01
4.580000000000000182e-01
4.099999999999999756e-01
5.640000000000000568e-01
6.080000000000000959e-01
5.559999999999999387e-01
5.120000000000000107e-01
5.020000000000000018e-01
6.560000000000000275e-01
4.779999999999999805e-01
4.759999999999999787e-01
5.200000000000000178e-01
6.299999999999998934e-01
5.800000000000000711e-01
6.640000000000000346e-01
6.460000000000000187e-01
4.199999999999999845e-01
5.280000000000000249e-01
4.819999999999999840e-01
7.679999999999999050e-01
5.699999999999999512e-01
5.300000000000000266e-01
6.119999999999999885e-01
5.419999999999999263e-01
5.139999999999999014e-01
7.140000000000000790e-01
2.579999999999999516e-01
4.340000000000000524e-01
5.459999999999999298e-01
6.600000000000000311e-01
4.100000000000000311e-01
6.100000000000000977e-01
6.180000000000001048e-01
3.659999999999999920e-01
4.700000000000000289e-01
2.920000000000000373e-01
4.299999999999999933e-01
3.619999999999999885e-01
2.660000000000000142e-01
4.119999999999999774e-01
6.719999999999999307e-01
6.979999999999999538e-01
3.559999999999999831e-01
5.419999999999999263e-01
3.439999999999999725e-01
6.400000000000000133e-01
2.399999999999999911e-01
4.779999999999999805e-01
7.359999999999999876e-01
5.060000000000000053e-01
7.719999999999999085e-01
4.919999999999999929e-01
4.759999999999999787e-01
7.579999999999998961e-01
4.640000000000000790e-01
4.080000000000000848e-01
4.480000000000000648e-01
4.899999999999999911e-01
7.539999999999998925e-01
4.979999999999999427e-01
3.839999999999999525e-01
5.500000000000000444e-01
5.500000000000000444e-01
8.139999999999998348e-01
6.460000000000000187e-01
3.740000000000000546e-01
5.019999999999998908e-01
4.939999999999999947e-01
5.240000000000001323e-01
5.380000000000000338e-01
3.659999999999999920e-01
2.139999999999999958e-01
3.839999999999999525e-01
4.399999999999999467e-01
3.720000000000000528e-01
3.679999999999999938e-01
6.179999999999998828e-01
5.799999999999999600e-01
6.100000000000000977e-01
6.899999999999998357e-01
4.919999999999999929e-01
6.880000000000001670e-01
1.018000000000000016e+00
5.120000000000000107e-01
3.099999999999999978e-01
6.640000000000000346e-01
2.779999999999999694e-01
7.920000000000000373e-01
3.559999999999999831e-01
4.839999999999999303e-01
6.420000000000000151e-01
7.999999999999999334e-01
4.959999999999999409e-01
6.460000000000000187e-01
6.220000000000001084e-01
4.660000000000000253e-01
5.979999999999999760e-01
5.720000000000001750e-01
7.299999999999999822e-01
5.100000000000000089e-01
4.779999999999999805e-01
5.600000000000000533e-01
4.319999999999999951e-01
5.340000000000000302e-01
5.060000000000000053e-01
7.200000000000000844e-01
9.580000000000001847e-01
5.220000000000000195e-01
5.760000000000000675e-01
3.940000000000000169e-01
3.500000000000000333e-01
7.259999999999999787e-01
7.940000000000000391e-01
7.940000000000000391e-01
4.480000000000000648e-01
5.460000000000000409e-01
5.579999999999999405e-01
5.579999999999999405e-01
4.540000000000000147e-01
8.259999999999999565e-01
5.360000000000000320e-01
6.280000000000000027e-01
4.580000000000000737e-01
8.140000000000000568e-01
5.920000000000000817e-01
5.999999999999999778e-01
6.540000000000000258e-01
8.599999999999999867e-01
5.499999999999999334e-01
8.000000000000000444e-01
4.919999999999998819e-01
7.740000000000000213e-01
4.299999999999999933e-01
5.019999999999998908e-01
5.979999999999999760e-01
6.919999999999999485e-01
6.119999999999999885e-01
5.800000000000000711e-01
3.999999999999999667e-01
6.940000000000000613e-01
5.240000000000001323e-01
6.679999999999999272e-01
4.580000000000000182e-01
4.939999999999999947e-01
3.419999999999999707e-01
2.939999999999999836e-01
6.660000000000000364e-01
5.060000000000001164e-01
6.520000000000000240e-01
5.320000000000000284e-01
5.520000000000000462e-01
5.999999999999999778e-01
5.360000000000000320e-01
8.000000000000000444e-01
5.820000000000000728e-01
6.460000000000001297e-01
8.639999999999999902e-01
5.120000000000000107e-01
5.419999999999999263e-01
3.960000000000000187e-01
2.520000000000000018e-01
6.500000000000000222e-01
6.540000000000000258e-01
9.400000000000000577e-01
5.279999999999999138e-01
6.019999999999999796e-01
6.280000000000000027e-01
5.000000000000000000e-01
3.460000000000000853e-01
3.419999999999999707e-01
6.300000000000000044e-01
4.640000000000000790e-01
9.160000000000000364e-01
3.140000000000000013e-01
5.820000000000000728e-01
3.559999999999999831e-01
3.480000000000000315e-01
4.540000000000000147e-01
4.560000000000001275e-01
6.580000000000000293e-01
6.700000000000000400e-01
7.819999999999999174e-01
6.360000000000000098e-01
6.640000000000000346e-01
6.159999999999998810e-01
6.740000000000000435e-01
5.039999999999998925e-01
5.920000000000000817e-01
6.139999999999998792e-01
5.780000000000000693e-01
4.779999999999999805e-01
6.099999999999999867e-01
4.299999999999999933e-01
7.440000000000001057e-01
7.600000000000000089e-01
4.380000000000000560e-01
4.739999999999999769e-01
9.080000000000000293e-01
4.640000000000000790e-01
6.199999999999999956e-01
5.499999999999999334e-01
5.660000000000000586e-01
6.699999999999999289e-01
6.540000000000000258e-01
9.299999999999999378e-01
6.440000000000000169e-01
6.560000000000000275e-01
6.960000000000000631e-01
5.280000000000000249e-01
5.220000000000001306e-01
8.180000000000000604e-01
5.280000000000000249e-01
4.380000000000000560e-01
5.740000000000001767e-01
4.959999999999998854e-01
4.239999999999999325e-01
5.820000000000000728e-01
5.859999999999999654e-01
7.219999999999998641e-01
4.039999999999999702e-01
6.219999999999999973e-01
9.420000000000000595e-01
5.719999999999999529e-01
6.320000000000000062e-01
7.440000000000001057e-01
9.539999999999999591e-01
5.380000000000000338e-01
5.920000000000000817e-01
5.960000000000000853e-01
5.299999999999999156e-01
2.779999999999999694e-01
7.940000000000000391e-01
4.799999999999999822e-01
3.800000000000000044e-01
7.580000000000001181e-01
7.600000000000000089e-01
6.960000000000000631e-01
7.700000000000000178e-01
5.100000000000001199e-01
6.260000000000000009e-01
6.520000000000000240e-01
6.979999999999999538e-01
5.660000000000000586e-01
4.480000000000000648e-01
3.800000000000000044e-01
2.779999999999999694e-01
7.220000000000000862e-01
6.520000000000000240e-01
8.900000000000000133e-01
5.679999999999999494e-01
5.159999999999999032e-01
4.779999999999999805e-01
5.499999999999999334e-01
7.139999999999998570e-01
6.679999999999999272e-01
5.020000000000000018e-01
5.780000000000000693e-01
5.800000000000000711e-01
8.419999999999998597e-01
4.499999999999999556e-01
6.640000000000000346e-01
4.620000000000000773e-01
6.260000000000000009e-01
8.040000000000000480e-01
4.819999999999999840e-01
9.359999999999999432e-01
5.919999999999999707e-01
6.400000000000000133e-01
5.979999999999999760e-01
6.280000000000000027e-01
4.319999999999999951e-01
6.699999999999999289e-01
5.779999999999999583e-01
5.900000000000000799e-01
5.559999999999999387e-01
5.660000000000000586e-01
3.079999999999999405e-01
8.339999999999999636e-01
5.240000000000001323e-01
4.879999999999999338e-01
6.400000000000000133e-01
6.499999999999999112e-01
3.839999999999999525e-01
8.119999999999999440e-01
5.540000000000000480e-01
6.300000000000000044e-01
5.579999999999999405e-01
6.819999999999999396e-01
7.080000000000000737e-01
7.219999999999998641e-01
3.459999999999999742e-01
5.540000000000000480e-01
6.960000000000000631e-01
5.839999999999999636e-01
2.879999999999999782e-01
5.260000000000000231e-01
6.340000000000000080e-01
6.039999999999999813e-01
3.339999999999999636e-01
6.220000000000001084e-01
4.700000000000000289e-01
4.779999999999999805e-01
8.199999999999999512e-01
6.219999999999999973e-01
6.099999999999999867e-01
5.860000000000000764e-01
2.999999999999999889e-01
6.620000000000000329e-01
6.820000000000000506e-01
6.380000000000000115e-01
4.079999999999999738e-01
4.839999999999999303e-01
6.939999999999998392e-01
6.340000000000000080e-01
2.820000000000000284e-01
2.799999999999999711e-01
5.060000000000000053e-01
4.119999999999999774e-01
6.059999999999999831e-01
4.199999999999999845e-01
7.199999999999999734e-01
4.700000000000000289e-01
6.640000000000000346e-01
6.099999999999999867e-01
5.539999999999999369e-01
5.459999999999999298e-01
5.320000000000000284e-01
7.379999999999999893e-01
6.800000000000000488e-01
7.200000000000000844e-01
4.580000000000000182e-01
6.159999999999999920e-01
6.500000000000001332e-01
6.339999999999998970e-01
6.400000000000000133e-01
7.239999999999999769e-01
5.880000000000000782e-01
6.839999999999999414e-01
7.840000000000000302e-01
8.579999999999999849e-01
3.940000000000000169e-01
6.600000000000000311e-01
4.259999999999999343e-01
5.260000000000000231e-01
6.100000000000000977e-01
5.919999999999999707e-01
6.019999999999999796e-01
4.000000000000000222e-01
2.280000000000000637e-01
4.779999999999999805e-01
4.920000000000001039e-01
8.559999999999999831e-01
2.900000000000000355e-01
6.199999999999998845e-01
4.039999999999999702e-01
6.179999999999999938e-01
9.760000000000002007e-01
5.160000000000000142e-01
6.280000000000000027e-01
8.299999999999999600e-01
8.079999999999999405e-01
6.520000000000000240e-01
6.280000000000000027e-01
6.640000000000000346e-01
3.879999999999999560e-01
3.380000000000000226e-01
4.219999999999999307e-01
5.639999999999999458e-01
6.660000000000000364e-01
6.620000000000000329e-01
6.820000000000000506e-01
8.840000000000000080e-01
9.339999999999999414e-01
4.939999999999999947e-01
6.699999999999999289e-01
9.920000000000001039e-01
4.640000000000000790e-01
6.640000000000000346e-01
6.279999999999998916e-01
3.019999999999999907e-01
8.379999999999998561e-01
7.019999999999999574e-01
9.200000000000000400e-01
6.760000000000000453e-01
7.800000000000000266e-01
7.780000000000000249e-01
3.439999999999999725e-01
7.399999999999998801e-01
6.480000000000001315e-01
3.599999999999999867e-01
4.179999999999999827e-01
6.979999999999999538e-01
6.999999999999998446e-01
2.940000000000000391e-01
4.199999999999999845e-01
5.499999999999999334e-01
7.040000000000000702e-01
5.240000000000001323e-01
8.460000000000000853e-01
6.300000000000000044e-01
6.820000000000000506e-01
5.320000000000000284e-01
5.080000000000000071e-01
7.339999999999999858e-01
5.660000000000000586e-01
6.079999999999999849e-01
5.280000000000000249e-01
3.300000000000000155e-01
5.159999999999999032e-01
8.600000000000002087e-01
4.519999999999999574e-01
7.359999999999999876e-01
5.159999999999999032e-01
7.279999999999999805e-01
6.580000000000000293e-01
5.200000000000001288e-01
5.800000000000000711e-01
6.680000000000000382e-01
1.093999999999999861e+00
8.760000000000001119e-01
2.059999999999999887e-01
5.080000000000000071e-01
8.439999999999998614e-01
3.880000000000000671e-01
4.640000000000000790e-01
3.860000000000000653e-01
8.759999999999998899e-01
7.339999999999999858e-01
5.320000000000000284e-01
3.280000000000000138e-01
8.840000000000000080e-01
4.520000000000000684e-01
6.439999999999999059e-01
5.260000000000000231e-01
6.079999999999999849e-01
4.979999999999999427e-01
8.960000000000001297e-01
4.339999999999999414e-01
6.900000000000000577e-01
6.819999999999999396e-01
6.219999999999999973e-01
7.740000000000000213e-01
5.599999999999999423e-01
5.799999999999999600e-01
5.400000000000000355e-01
5.059999999999998943e-01
5.979999999999999760e-01
3.180000000000000604e-01
7.500000000000000000e-01
5.559999999999999387e-01
5.460000000000000409e-01
8.259999999999999565e-01
7.539999999999998925e-01
6.100000000000000977e-01
5.940000000000000835e-01
8.119999999999999440e-01
2.640000000000000124e-01
5.080000000000000071e-01
4.520000000000000684e-01
7.479999999999998872e-01
7.220000000000000862e-01
7.160000000000000808e-01
5.040000000000000036e-01
5.459999999999999298e-01
8.680000000000001048e-01
3.119999999999999996e-01
4.600000000000000755e-01
5.800000000000000711e-01
4.580000000000000182e-01
3.279999999999999583e-01
5.240000000000000213e-01
1.880000000000000004e-01
5.360000000000000320e-01
8.559999999999999831e-01
4.460000000000000075e-01
3.860000000000000653e-01
4.839999999999999303e-01
6.920000000000001705e-01
6.220000000000001084e-01
7.299999999999999822e-01
2.680000000000000160e-01
7.099999999999999645e-01
6.320000000000000062e-01
4.580000000000000182e-01
3.639999999999999902e-01
4.199999999999999845e-01
4.600000000000000200e-01
3.780000000000000027e-01
4.200000000000000400e-01
4.680000000000000271e-01
5.859999999999999654e-01
5.100000000000001199e-01
8.119999999999999440e-01
7.739999999999997993e-01
6.580000000000000293e-01
4.620000000000000773e-01
4.100000000000000311e-01
5.979999999999999760e-01
5.940000000000000835e-01
4.759999999999999787e-01
3.760000000000000009e-01
6.100000000000000977e-01
5.040000000000000036e-01
6.580000000000000293e-01
4.440000000000000058e-01
6.439999999999999059e-01
4.240000000000000435e-01
6.279999999999998916e-01
6.200000000000001066e-01
4.100000000000000311e-01
3.039999999999999925e-01
7.019999999999999574e-01
5.339999999999999192e-01
4.919999999999999929e-01
4.020000000000000240e-01
3.180000000000000604e-01
3.979999999999999649e-01
5.160000000000000142e-01
6.340000000000000080e-01
5.800000000000000711e-01
7.979999999999999316e-01
8.299999999999999600e-01
6.360000000000001208e-01
6.200000000000001066e-01
5.380000000000000338e-01
7.239999999999999769e-01
5.040000000000000036e-01
6.779999999999999361e-01
4.899999999999999911e-01
6.500000000000000222e-01
5.879999999999999671e-01
7.119999999999999662e-01
4.919999999999999929e-01
4.759999999999999787e-01
7.339999999999999858e-01
8.539999999999999813e-01
3.779999999999998916e-01
4.860000000000000431e-01
5.720000000000000639e-01
2.220000000000000306e-01
6.320000000000000062e-01
2.859999999999999765e-01
5.540000000000000480e-01
3.140000000000000013e-01
5.019999999999998908e-01
6.179999999999998828e-01
4.959999999999999409e-01
5.280000000000000249e-01
4.140000000000000346e-01
6.260000000000000009e-01
2.939999999999999836e-01
5.559999999999999387e-01
4.580000000000000182e-01
2.379999999999999893e-01
7.560000000000000053e-01
5.919999999999999707e-01
6.260000000000000009e-01
5.020000000000000018e-01
4.600000000000000200e-01
4.779999999999999805e-01
3.979999999999999649e-01
6.360000000000000098e-01
6.080000000000000959e-01
3.739999999999999436e-01
5.820000000000000728e-01
5.659999999999999476e-01
4.560000000000000164e-01
5.640000000000000568e-01
4.739999999999999214e-01
7.299999999999999822e-01
5.940000000000000835e-01
8.719999999999998863e-01
6.079999999999999849e-01
6.280000000000001137e-01
5.499999999999999334e-01
5.100000000000001199e-01
5.499999999999999334e-01
6.419999999999999041e-01
4.879999999999999893e-01
6.139999999999998792e-01
5.559999999999999387e-01
6.540000000000000258e-01
8.480000000000000870e-01
7.479999999999998872e-01
6.839999999999999414e-01
3.839999999999999525e-01
8.340000000000000746e-01
9.340000000000000524e-01
8.599999999999999867e-01
8.639999999999999902e-01
5.380000000000000338e-01
7.979999999999998206e-01
7.019999999999997353e-01
7.980000000000001537e-01
8.479999999999998650e-01
6.239999999999999991e-01
3.800000000000000044e-01
7.960000000000000409e-01
7.319999999999999840e-01
8.219999999999999529e-01
3.420000000000000817e-01
9.859999999999997655e-01
4.879999999999999338e-01
8.739999999999998881e-01
4.739999999999999769e-01
3.600000000000000422e-01
6.960000000000000631e-01
6.820000000000000506e-01
6.500000000000000222e-01
6.679999999999999272e-01
4.319999999999998841e-01
1.168000000000000149e+00
5.780000000000000693e-01
7.560000000000000053e-01
4.540000000000000147e-01
9.360000000000000542e-01
1.002000000000000002e+00
4.299999999999999933e-01
7.479999999999998872e-01
7.780000000000000249e-01
7.359999999999999876e-01
5.160000000000000142e-01
6.699999999999999289e-01
5.459999999999999298e-01
4.700000000000000289e-01
4.960000000000000520e-01
6.139999999999999902e-01
7.359999999999999876e-01
7.220000000000000862e-01
5.040000000000000036e-01
6.379999999999999005e-01
4.860000000000000431e-01
6.299999999999998934e-01
9.599999999999999645e-01
7.040000000000000702e-01
6.340000000000000080e-01
7.059999999999999609e-01
8.479999999999998650e-01
8.499999999999999778e-01
5.920000000000000817e-01
7.080000000000000737e-01
7.300000000000000933e-01
7.920000000000000373e-01
5.999999999999999778e-01
8.239999999999999547e-01
5.820000000000000728e-01
7.139999999999998570e-01
4.879999999999999338e-01
7.220000000000000862e-01
4.779999999999999805e-01
8.999999999999999112e-01
3.979999999999999649e-01
6.560000000000000275e-01
8.900000000000000133e-01
4.640000000000000790e-01
7.700000000000000178e-01
3.839999999999999525e-01
6.819999999999999396e-01
6.580000000000000293e-01
5.820000000000000728e-01
8.860000000000000098e-01
7.379999999999999893e-01
6.839999999999999414e-01
6.239999999999999991e-01
7.319999999999999840e-01
9.419999999999998375e-01
7.319999999999999840e-01
7.379999999999999893e-01
7.600000000000000089e-01
8.979999999999999094e-01
5.180000000000000160e-01
1.073999999999999844e+00
6.920000000000001705e-01
7.119999999999999662e-01
2.360000000000000153e-01
5.600000000000000533e-01
7.580000000000001181e-01
7.419999999999999929e-01
8.040000000000000480e-01
4.919999999999999929e-01
6.839999999999999414e-01
7.340000000000000968e-01
6.600000000000000311e-01
7.880000000000000338e-01
6.359999999999998987e-01
8.279999999999998472e-01
6.360000000000000098e-01
8.259999999999999565e-01
5.380000000000000338e-01
5.660000000000000586e-01
7.100000000000000755e-01
6.260000000000000009e-01
6.879999999999999449e-01
6.500000000000001332e-01
9.280000000000001581e-01
5.780000000000000693e-01
7.379999999999999893e-01
6.739999999999999325e-01
7.019999999999999574e-01
6.139999999999999902e-01
5.360000000000000320e-01
8.399999999999999689e-01
8.399999999999999689e-01
9.339999999999999414e-01
5.639999999999999458e-01
8.440000000000000835e-01
4.380000000000000560e-01
5.140000000000000124e-01
6.340000000000000080e-01
8.240000000000000657e-01
7.979999999999999316e-01
3.979999999999999649e-01
5.380000000000000338e-01
1.037999999999999812e+00
6.959999999999999520e-01
7.399999999999998801e-01
7.700000000000000178e-01
5.199999999999999067e-01
6.580000000000000293e-01
8.240000000000000657e-01
8.700000000000001066e-01
5.299999999999999156e-01
4.400000000000000022e-01
8.340000000000000746e-01
8.100000000000000533e-01
9.300000000000001599e-01
4.199999999999999845e-01
1.044000000000000039e+00
8.339999999999999636e-01
8.480000000000000870e-01
5.320000000000000284e-01
3.379999999999999671e-01
6.900000000000000577e-01
1.199999999999999956e-01
3.839999999999999525e-01
7.580000000000001181e-01
4.700000000000000289e-01
6.720000000000000417e-01
7.619999999999998996e-01
6.940000000000000613e-01
5.680000000000000604e-01
8.800000000000000044e-01
7.179999999999998606e-01
4.520000000000000684e-01
7.700000000000000178e-01
5.800000000000000711e-01
7.800000000000000266e-01
5.919999999999999707e-01
7.780000000000000249e-01
7.560000000000000053e-01
6.920000000000001705e-01
7.059999999999999609e-01
4.620000000000000773e-01
8.460000000000000853e-01
7.720000000000001306e-01
4.380000000000000560e-01
8.019999999999999352e-01
4.660000000000000253e-01
6.059999999999999831e-01
4.899999999999999911e-01
5.860000000000000764e-01
7.760000000000001341e-01
5.979999999999999760e-01
6.440000000000000169e-01
4.739999999999999769e-01
6.699999999999999289e-01
3.979999999999999649e-01
5.699999999999999512e-01
3.899999999999999578e-01
6.959999999999999520e-01
7.459999999999999964e-01
4.759999999999999787e-01
6.640000000000000346e-01
4.919999999999999929e-01
7.419999999999999929e-01
7.439999999999998836e-01
7.679999999999999050e-01
5.400000000000000355e-01
8.460000000000000853e-01
7.800000000000000266e-01
7.459999999999999964e-01
7.719999999999999085e-01
7.539999999999998925e-01
6.319999999999998952e-01
5.699999999999999512e-01
7.259999999999999787e-01
6.220000000000001084e-01
5.179999999999999050e-01
7.119999999999999662e-01
6.520000000000000240e-01
8.920000000000000151e-01
8.019999999999999352e-01
4.460000000000000631e-01
1.219999999999999835e-01
6.660000000000000364e-01
9.799999999999999822e-01
6.460000000000001297e-01
6.059999999999999831e-01
9.219999999999999307e-01
2.960000000000000409e-01
4.879999999999999338e-01
6.739999999999999325e-01
5.620000000000001661e-01
7.660000000000000142e-01
5.539999999999999369e-01
7.159999999999999698e-01
5.979999999999999760e-01
4.520000000000000684e-01
8.399999999999998579e-01
8.019999999999999352e-01
5.839999999999999636e-01
9.799999999999999822e-01
7.539999999999998925e-01
8.579999999999999849e-01
4.819999999999999840e-01
7.359999999999999876e-01
5.959999999999999742e-01
7.920000000000000373e-01
7.819999999999999174e-01
7.359999999999999876e-01
5.260000000000000231e-01
5.199999999999999067e-01
8.219999999999999529e-01
7.419999999999999929e-01
4.599999999999999090e-01
9.299999999999999378e-01
8.660000000000001030e-01
9.839999999999999858e-01
7.560000000000000053e-01
7.520000000000000018e-01
3.760000000000000009e-01
1.016000000000000014e+00
9.080000000000002514e-01
8.820000000000000062e-01
1.024000000000000021e+00
7.399999999999998801e-01
6.520000000000000240e-01
7.180000000000001936e-01
5.439999999999999281e-01
7.339999999999999858e-01
8.120000000000001661e-01
6.739999999999999325e-01
5.439999999999999281e-01
4.020000000000000240e-01
6.660000000000000364e-01
7.700000000000000178e-01
7.920000000000000373e-01
7.159999999999999698e-01
6.299999999999998934e-01
8.760000000000001119e-01
6.420000000000000151e-01
5.139999999999999014e-01
6.119999999999999885e-01
7.259999999999999787e-01
8.359999999999999654e-01
8.979999999999999094e-01
7.720000000000001306e-01
3.479999999999999760e-01
8.359999999999999654e-01
8.020000000000001572e-01
4.100000000000000311e-01
6.280000000000000027e-01
8.420000000000000817e-01
8.160000000000001696e-01
7.359999999999999876e-01
9.139999999999998126e-01
1.076000000000000068e+00
8.559999999999999831e-01
7.000000000000000666e-01
6.360000000000000098e-01
9.599999999999999645e-01
9.460000000000000631e-01
6.020000000000000906e-01
7.679999999999999050e-01
6.679999999999999272e-01
7.140000000000000790e-01
5.539999999999999369e-01
7.959999999999999298e-01
7.880000000000000338e-01
9.080000000000002514e-01
7.419999999999998819e-01
8.280000000000000693e-01
3.639999999999999902e-01
6.600000000000000311e-01
6.059999999999999831e-01
7.419999999999998819e-01
7.459999999999999964e-01
8.780000000000000027e-01
5.979999999999999760e-01
9.519999999999999574e-01
9.580000000000001847e-01
9.120000000000000329e-01
9.779999999999999805e-01
7.339999999999999858e-01
4.939999999999999947e-01
8.800000000000000044e-01
6.560000000000000275e-01
1.054000000000000048e+00
4.539999999999999591e-01
5.200000000000000178e-01
3.820000000000000617e-01
8.280000000000000693e-01
7.159999999999999698e-01
7.259999999999999787e-01
5.480000000000000426e-01
1.016000000000000014e+00
5.859999999999999654e-01
4.020000000000000240e-01
7.620000000000001217e-01
7.540000000000001146e-01
9.419999999999998375e-01
7.159999999999999698e-01
6.080000000000000959e-01
1.082000000000000073e+00
5.099999999999998979e-01
8.140000000000000568e-01
6.979999999999999538e-01
5.780000000000001803e-01
9.240000000000001545e-01
6.320000000000000062e-01
7.019999999999999574e-01
7.500000000000000000e-01
4.379999999999999449e-01
5.040000000000000036e-01
7.920000000000000373e-01
6.839999999999999414e-01
7.600000000000000089e-01
9.340000000000000524e-01
7.940000000000000391e-01
7.379999999999999893e-01
7.099999999999999645e-01
8.239999999999999547e-01
8.460000000000000853e-01
7.959999999999999298e-01
7.040000000000000702e-01
6.019999999999999796e-01
5.499999999999999334e-01
7.279999999999999805e-01
7.019999999999999574e-01
6.579999999999999183e-01
7.580000000000001181e-01
5.220000000000001306e-01
8.680000000000001048e-01
1.020000000000000240e+00
7.839999999999998082e-01
4.560000000000000164e-01
5.400000000000000355e-01
5.120000000000000107e-01
5.200000000000000178e-01
7.160000000000000808e-01
8.580000000000002069e-01
6.520000000000000240e-01
5.839999999999999636e-01
9.300000000000001599e-01
1.119999999999999885e+00
4.460000000000000631e-01
6.340000000000001190e-01
7.700000000000000178e-01
4.939999999999999947e-01
8.339999999999999636e-01
7.500000000000000000e-01
5.999999999999999778e-01
9.139999999999998126e-01
9.299999999999999378e-01
6.480000000000001315e-01
6.900000000000000577e-01
8.159999999999999476e-01
6.819999999999999396e-01
4.700000000000000289e-01
8.780000000000000027e-01
7.520000000000000018e-01
7.419999999999999929e-01
6.500000000000001332e-01
8.860000000000000098e-01
7.600000000000000089e-01
8.320000000000000728e-01
8.060000000000000497e-01
3.800000000000000044e-01
8.740000000000001101e-01
8.040000000000000480e-01
9.499999999999998446e-01
6.640000000000000346e-01
6.460000000000000187e-01
7.259999999999999787e-01
6.740000000000000435e-01
4.100000000000000311e-01
8.979999999999999094e-01
6.620000000000000329e-01
6.900000000000000577e-01
8.920000000000000151e-01
5.240000000000001323e-01
5.999999999999999778e-01
6.219999999999999973e-01
6.380000000000000115e-01
8.019999999999999352e-01
5.880000000000000782e-01
7.539999999999998925e-01
7.220000000000000862e-01
4.840000000000000413e-01
6.800000000000000488e-01
5.759999999999999565e-01
9.400000000000000577e-01
6.360000000000001208e-01
5.000000000000000000e-01
9.759999999999998677e-01
6.360000000000001208e-01
7.299999999999997602e-01
7.859999999999999210e-01
6.539999999999999147e-01
6.239999999999999991e-01
1.064000000000000057e+00
7.940000000000000391e-01
7.419999999999999929e-01
8.199999999999999512e-01
5.700000000000000622e-01
8.180000000000000604e-01
7.619999999999998996e-01
6.819999999999999396e-01
8.140000000000000568e-01
6.320000000000000062e-01
6.040000000000000924e-01
4.660000000000000253e-01
8.019999999999999352e-01
8.419999999999998597e-01
8.400000000000000799e-01
5.559999999999999387e-01
3.839999999999999525e-01
9.019999999999999130e-01
8.860000000000000098e-01
5.060000000000000053e-01
7.419999999999999929e-01
8.499999999999999778e-01
6.819999999999999396e-01
7.560000000000000053e-01
5.800000000000000711e-01
5.019999999999998908e-01
7.600000000000000089e-01
7.679999999999999050e-01
8.139999999999998348e-01
5.800000000000000711e-01
6.199999999999999956e-01
4.540000000000000147e-01
8.779999999999998916e-01
8.400000000000000799e-01
5.759999999999998455e-01
5.599999999999999423e-01
6.860000000000000542e-01
9.700000000000000844e-01
7.300000000000000933e-01
5.979999999999999760e-01
5.319999999999999174e-01
2.179999999999999716e-01
7.800000000000000266e-01
6.560000000000000275e-01
6.800000000000000488e-01
1.007999999999999785e+00
9.040000000000001368e-01
9.019999999999999130e-01
6.360000000000001208e-01
7.180000000000000826e-01
5.040000000000000036e-01
8.400000000000000799e-01
5.139999999999999014e-01
6.600000000000000311e-01
8.820000000000000062e-01
6.699999999999999289e-01
7.100000000000000755e-01
5.739999999999999547e-01
6.059999999999999831e-01
8.920000000000000151e-01
1.045999999999999819e+00
5.400000000000000355e-01
8.580000000000002069e-01
9.580000000000001847e-01
7.780000000000000249e-01
5.580000000000000515e-01
5.180000000000000160e-01
6.059999999999999831e-01
5.340000000000000302e-01
9.360000000000000542e-01
5.200000000000000178e-01
9.100000000000000311e-01
8.119999999999999440e-01
9.360000000000000542e-01
7.540000000000001146e-01
8.320000000000001839e-01
5.860000000000000764e-01
7.899999999999999245e-01
5.480000000000000426e-01
7.700000000000000178e-01
6.620000000000000329e-01
7.419999999999998819e-01
9.559999999999999609e-01
7.700000000000000178e-01
8.840000000000000080e-01
7.700000000000000178e-01
1.040000000000000258e+00
6.320000000000000062e-01
8.120000000000001661e-01
6.560000000000000275e-01
8.559999999999999831e-01
7.920000000000000373e-01
6.239999999999999991e-01
4.819999999999999840e-01
7.359999999999999876e-01
1.153999999999999915e+00
7.840000000000000302e-01
9.700000000000000844e-01
9.020000000000001350e-01
5.760000000000000675e-01
1.085999999999999854e+00
8.719999999999998863e-01
2.939999999999999836e-01
5.799999999999999600e-01
1.036000000000000032e+00
6.960000000000000631e-01
8.419999999999998597e-01
5.439999999999999281e-01
9.660000000000000808e-01
5.680000000000000604e-01
9.499999999999999556e-01
6.299999999999998934e-01
6.039999999999999813e-01
6.039999999999999813e-01
7.439999999999998836e-01
9.379999999999998339e-01
8.519999999999998685e-01
7.640000000000001235e-01
6.779999999999999361e-01
1.004000000000000004e+00
8.259999999999999565e-01
9.400000000000000577e-01
9.940000000000001057e-01
6.900000000000000577e-01
5.719999999999998419e-01
5.780000000000000693e-01
5.900000000000000799e-01
7.479999999999998872e-01
8.879999999999997895e-01
9.420000000000000595e-01
9.080000000000000293e-01
5.200000000000001288e-01
6.500000000000001332e-01
7.520000000000000018e-01
5.820000000000000728e-01
7.239999999999999769e-01
9.320000000000000506e-01
7.959999999999999298e-01
8.680000000000001048e-01
7.580000000000001181e-01
7.900000000000000355e-01
9.499999999999998446e-01
8.939999999999999059e-01
9.140000000000000346e-01
1.074000000000000066e+00
8.019999999999999352e-01
6.320000000000001172e-01
8.840000000000000080e-01
9.740000000000000879e-01
6.460000000000000187e-01
6.960000000000000631e-01
5.940000000000000835e-01
8.219999999999999529e-01
6.440000000000000169e-01
5.880000000000000782e-01
1.110000000000000098e+00
8.060000000000000497e-01
9.560000000000001830e-01
8.679999999999998828e-01
6.940000000000000613e-01
8.040000000000000480e-01
9.579999999999999627e-01
7.459999999999998854e-01
1.099999999999999867e+00
8.039999999999999369e-01
4.919999999999999929e-01
1.195999999999999952e+00
6.239999999999999991e-01
9.039999999999999147e-01
4.020000000000000240e-01
4.940000000000000502e-01
9.019999999999999130e-01
4.479999999999999538e-01
7.419999999999999929e-01
9.059999999999999165e-01
6.019999999999999796e-01
9.339999999999999414e-01
6.340000000000000080e-01
1.087999999999999856e+00
1.039999999999999813e+00
6.020000000000000906e-01
5.739999999999999547e-01
6.640000000000000346e-01
7.500000000000000000e-01
7.959999999999999298e-01
9.139999999999998126e-01
5.859999999999999654e-01
7.899999999999999245e-01
6.919999999999999485e-01
5.820000000000000728e-01
8.459999999999998632e-01
5.839999999999999636e-01
6.819999999999999396e-01
7.940000000000000391e-01
4.400000000000000022e-01
8.440000000000000835e-01
7.140000000000000790e-01
9.639999999999999680e-01
5.339999999999999192e-01
7.099999999999999645e-01
6.619999999999999218e-01
9.759999999999998677e-01
7.160000000000000808e-01
8.140000000000000568e-01
9.659999999999998588e-01
4.619999999999999662e-01
8.019999999999999352e-01
7.140000000000000790e-01
4.819999999999999840e-01
9.060000000000000275e-01
8.300000000000001821e-01
9.599999999999999645e-01
1.056000000000000050e+00
8.020000000000001572e-01
6.719999999999999307e-01
7.299999999999999822e-01
1.068000000000000060e+00
5.220000000000001306e-01
4.820000000000000395e-01
9.280000000000001581e-01
7.520000000000000018e-01
8.479999999999998650e-01
6.239999999999999991e-01
7.520000000000000018e-01
6.299999999999998934e-01
7.900000000000000355e-01
7.180000000000000826e-01
1.062000000000000055e+00
6.940000000000000613e-01
9.460000000000000631e-01
8.939999999999999059e-01
6.640000000000001457e-01
8.599999999999999867e-01
7.019999999999999574e-01
9.360000000000000542e-01
1.048000000000000265e+00
9.440000000000000613e-01
8.639999999999999902e-01
6.820000000000000506e-01
6.340000000000000080e-01
7.860000000000000320e-01
8.460000000000000853e-01
1.012000000000000011e+00
7.080000000000000737e-01
7.119999999999999662e-01
8.199999999999999512e-01
5.059999999999998943e-01
1.054000000000000048e+00
7.800000000000000266e-01
8.820000000000000062e-01
9.280000000000001581e-01
1.173999999999999932e+00
5.859999999999999654e-01
5.760000000000000675e-01
7.979999999999999316e-01
8.499999999999999778e-01
7.239999999999999769e-01
9.979999999999998872e-01
7.500000000000000000e-01
1.026000000000000023e+00
1.026000000000000023e+00
9.419999999999998375e-01
6.119999999999999885e-01
8.079999999999999405e-01
6.760000000000000453e-01
8.159999999999999476e-01
9.679999999999998606e-01
1.074000000000000066e+00
8.740000000000001101e-01
7.239999999999999769e-01
1.044000000000000039e+00
6.099999999999999867e-01
8.400000000000000799e-01
7.859999999999999210e-01
8.439999999999998614e-01
8.359999999999999654e-01
8.599999999999999867e-01
7.419999999999998819e-01
5.479999999999999316e-01
6.560000000000000275e-01
8.199999999999999512e-01
7.979999999999999316e-01
9.419999999999998375e-01
6.380000000000000115e-01
9.340000000000000524e-01
7.480000000000001092e-01
1.122000000000000108e+00
6.060000000000000941e-01
8.359999999999999654e-01
7.060000000000001830e-01
7.520000000000000018e-01
6.440000000000000169e-01
6.800000000000000488e-01
7.100000000000000755e-01
1.026000000000000023e+00
6.919999999999999485e-01
3.619999999999999885e-01
7.339999999999999858e-01
8.979999999999999094e-01
6.219999999999999973e-01
9.100000000000000311e-01
7.700000000000000178e-01
1.183999999999999941e+00
9.020000000000001350e-01
7.319999999999999840e-01
6.400000000000000133e-01
4.320000000000000506e-01
1.010000000000000009e+00
6.100000000000000977e-01
1.010000000000000009e+00
9.460000000000000631e-01
5.999999999999999778e-01
7.459999999999999964e-01
9.659999999999998588e-01
1.065999999999999837e+00
9.219999999999999307e-01
6.280000000000000027e-01
1.102000000000000091e+00
7.479999999999998872e-01
1.022000000000000020e+00
6.219999999999999973e-01
7.700000000000000178e-01
9.779999999999999805e-01
9.320000000000000506e-01
7.040000000000000702e-01
8.499999999999999778e-01
7.559999999999997833e-01
8.579999999999999849e-01
7.819999999999999174e-01
9.059999999999999165e-01
6.260000000000000009e-01
8.199999999999999512e-01
6.520000000000000240e-01
9.819999999999999840e-01
6.179999999999999938e-01
6.260000000000000009e-01
5.660000000000000586e-01
6.560000000000000275e-01
6.520000000000000240e-01
7.679999999999999050e-01
5.139999999999999014e-01
6.839999999999999414e-01
7.059999999999999609e-01
7.199999999999999734e-01
8.800000000000000044e-01
1.110000000000000098e+00
7.779999999999998028e-01
9.379999999999998339e-01
6.940000000000000613e-01
4.400000000000000022e-01
6.460000000000000187e-01
7.459999999999999964e-01
9.059999999999999165e-01
9.440000000000000613e-01
8.540000000000002034e-01
6.919999999999999485e-01
7.600000000000000089e-01
6.059999999999999831e-01
6.400000000000001243e-01
1.029999999999999805e+00
9.839999999999997637e-01
9.540000000000001812e-01
9.360000000000000542e-01
7.920000000000000373e-01
6.719999999999999307e-01
8.699999999999998845e-01
8.639999999999999902e-01
1.010000000000000009e+00
9.659999999999998588e-01
7.620000000000001217e-01
7.259999999999999787e-01
7.759999999999999121e-01
9.599999999999999645e-01
4.639999999999999680e-01
5.360000000000000320e-01
8.359999999999999654e-01
1.012000000000000011e+00
5.879999999999999671e-01
1.088000000000000078e+00
6.539999999999999147e-01
8.320000000000000728e-01
8.699999999999998845e-01
7.059999999999999609e-01
9.099999999999998090e-01
9.639999999999999680e-01
7.119999999999998552e-01
4.460000000000000075e-01
6.699999999999999289e-01
6.039999999999999813e-01
5.760000000000000675e-01
6.580000000000000293e-01
8.559999999999999831e-01
7.179999999999998606e-01
6.800000000000000488e-01
6.200000000000001066e-01
1.034000000000000030e+00
8.579999999999999849e-01
1.027999999999999803e+00
6.560000000000000275e-01
6.600000000000000311e-01
8.740000000000001101e-01
8.040000000000000480e-01
4.899999999999999356e-01
8.840000000000000080e-01
8.800000000000000044e-01
6.560000000000000275e-01
9.460000000000000631e-01
5.160000000000000142e-01
7.760000000000001341e-01
9.000000000000001332e-01
6.940000000000000613e-01
5.939999999999999725e-01
1.080000000000000071e+00
6.819999999999999396e-01
6.500000000000000222e-01
3.440000000000000835e-01
6.340000000000001190e-01
7.140000000000000790e-01
8.359999999999999654e-01
5.899999999999999689e-01
9.679999999999998606e-01
8.499999999999999778e-01
7.800000000000000266e-01
8.200000000000000622e-01
6.500000000000000222e-01
8.200000000000000622e-01
7.479999999999998872e-01
8.820000000000000062e-01
5.280000000000000249e-01
6.239999999999999991e-01
1.031999999999999806e+00
2.139999999999999958e-01
7.759999999999999121e-01
9.059999999999999165e-01
9.740000000000000879e-01
6.580000000000000293e-01
7.959999999999999298e-01
8.999999999999999112e-01
7.180000000000000826e-01
1.172000000000000153e+00
1.061999999999999833e+00
9.900000000000001021e-01
8.400000000000000799e-01
9.639999999999999680e-01
6.940000000000000613e-01
6.540000000000000258e-01
1.074000000000000066e+00
8.820000000000000062e-01
8.000000000000000444e-01
7.259999999999999787e-01
5.999999999999999778e-01
8.620000000000000995e-01
3.619999999999999885e-01
8.280000000000000693e-01
6.879999999999999449e-01
7.880000000000000338e-01
6.620000000000000329e-01
6.739999999999999325e-01
7.719999999999999085e-01
8.040000000000000480e-01
6.600000000000000311e-01
7.979999999999998206e-01
7.520000000000000018e-01
8.639999999999999902e-01
8.079999999999999405e-01
8.439999999999998614e-01
6.660000000000000364e-01
5.999999999999999778e-01
9.779999999999999805e-01
3.439999999999999725e-01
8.019999999999999352e-01
5.999999999999998668e-01
4.620000000000000773e-01
5.899999999999999689e-01
9.539999999999999591e-01
8.420000000000000817e-01
8.299999999999999600e-01
7.359999999999999876e-01
8.900000000000000133e-01
6.260000000000000009e-01
8.320000000000000728e-01
9.379999999999998339e-01
8.340000000000000746e-01
4.540000000000001257e-01
8.740000000000001101e-01
8.939999999999999059e-01
9.140000000000000346e-01
4.020000000000000240e-01
8.920000000000000151e-01
3.839999999999999525e-01
7.880000000000001448e-01
8.280000000000000693e-01
7.180000000000000826e-01
6.620000000000000329e-01
1.119999999999999885e+00
5.779999999999999583e-01
1.076000000000000068e+00
8.900000000000000133e-01
6.660000000000000364e-01
8.599999999999999867e-01
8.119999999999999440e-01
9.980000000000001092e-01
7.180000000000000826e-01
9.639999999999999680e-01
5.419999999999999263e-01
7.620000000000001217e-01
8.499999999999999778e-01
5.139999999999999014e-01
4.340000000000000524e-01
6.360000000000000098e-01
1.010000000000000009e+00
7.080000000000000737e-01
6.839999999999999414e-01
8.299999999999999600e-01
9.580000000000001847e-01
7.180000000000000826e-01
8.579999999999999849e-01
8.780000000000000027e-01
1.018000000000000016e+00
8.460000000000001963e-01
9.339999999999999414e-01
6.460000000000000187e-01
7.880000000000000338e-01
7.800000000000000266e-01
7.640000000000000124e-01
7.940000000000000391e-01
1.066000000000000059e+00
1.029999999999999805e+00
5.499999999999999334e-01
9.539999999999999591e-01
8.079999999999999405e-01
8.840000000000000080e-01
6.980000000000001759e-01
8.340000000000000746e-01
1.122000000000000108e+00
8.780000000000000027e-01
5.460000000000000409e-01
5.279999999999999138e-01
8.620000000000000995e-01
9.979999999999998872e-01
4.319999999999999951e-01
6.199999999999999956e-01
8.400000000000000799e-01
8.420000000000000817e-01
7.780000000000000249e-01
5.419999999999999263e-01
6.099999999999999867e-01
9.440000000000000613e-01
8.180000000000001714e-01
8.760000000000001119e-01
7.640000000000000124e-01
6.719999999999999307e-01
8.760000000000001119e-01
6.960000000000000631e-01
9.140000000000000346e-01
6.620000000000000329e-01
7.700000000000000178e-01
2.300000000000000377e-01
9.820000000000002061e-01
9.479999999999999538e-01
6.560000000000000275e-01
1.003999999999999782e+00
6.360000000000000098e-01
9.660000000000000808e-01
9.839999999999999858e-01
1.134000000000000119e+00
7.140000000000000790e-01
7.340000000000000968e-01
8.079999999999999405e-01
4.939999999999999947e-01
8.740000000000001101e-01
1.026000000000000023e+00
9.139999999999998126e-01
7.800000000000000266e-01
9.219999999999999307e-01
1.006000000000000005e+00
9.360000000000000542e-01
1.143999999999999684e+00
8.719999999999998863e-01
9.160000000000001474e-01
9.180000000000000382e-01
9.479999999999999538e-01
9.000000000000001332e-01
7.239999999999999769e-01
6.179999999999999938e-01
7.659999999999999032e-01
7.000000000000000666e-01
9.659999999999998588e-01
1.165999999999999925e+00
1.076000000000000068e+00
1.045999999999999819e+00
7.740000000000000213e-01
1.107999999999999874e+00
5.459999999999999298e-01
8.240000000000000657e-01
9.400000000000000577e-01
9.079999999999999183e-01
6.799999999999999378e-01
1.062000000000000055e+00
8.339999999999999636e-01
8.179999999999998384e-01
7.539999999999998925e-01
7.259999999999999787e-01
9.440000000000000613e-01
9.420000000000000595e-01
7.080000000000000737e-01
8.760000000000001119e-01
1.058000000000000052e+00
1.004000000000000004e+00
9.599999999999999645e-01
5.480000000000000426e-01
9.639999999999999680e-01
6.819999999999999396e-01
6.439999999999999059e-01
7.120000000000000773e-01
1.108000000000000096e+00
5.760000000000000675e-01
9.799999999999999822e-01
9.320000000000000506e-01
8.340000000000000746e-01
8.900000000000000133e-01
9.860000000000002096e-01
1.102000000000000091e+00
9.499999999999999556e-01
1.083999999999999853e+00
9.259999999999999343e-01
8.719999999999998863e-01
1.080000000000000071e+00
1.108000000000000096e+00
1.057999999999999829e+00
1.026000000000000023e+00
9.379999999999998339e-01
8.880000000000000115e-01
8.159999999999999476e-01
1.046000000000000041e+00
8.740000000000001101e-01
6.420000000000000151e-01
1.087999999999999856e+00
9.200000000000000400e-01
8.599999999999999867e-01
8.359999999999999654e-01
1.012000000000000233e+00
9.499999999999999556e-01
6.139999999999998792e-01
6.500000000000001332e-01
7.899999999999999245e-01
1.003999999999999782e+00
9.660000000000000808e-01
7.199999999999999734e-01
9.120000000000000329e-01
9.819999999999999840e-01
7.620000000000001217e-01
6.839999999999999414e-01
1.028000000000000025e+00
4.680000000000000271e-01
1.052000000000000046e+00
7.299999999999999822e-01
8.159999999999999476e-01
1.122000000000000108e+00
7.959999999999999298e-01
4.859999999999999321e-01
9.960000000000001075e-01
8.219999999999999529e-01
1.095999999999999863e+00
1.063999999999999835e+00
8.599999999999999867e-01
8.199999999999999512e-01
9.400000000000000577e-01
8.840000000000000080e-01
5.100000000000000089e-01
7.180000000000000826e-01
6.779999999999999361e-01
6.900000000000000577e-01
9.620000000000000773e-01
7.740000000000000213e-01
8.780000000000000027e-01
1.181999999999999940e+00
9.259999999999999343e-01
8.900000000000000133e-01
1.127999999999999892e+00
8.579999999999999849e-01
1.155999999999999694e+00
7.140000000000000790e-01
7.360000000000000986e-01
6.560000000000000275e-01
1.000000000000000000e+00
9.919999999999998819e-01
5.999999999999999778e-01
9.559999999999999609e-01
1.151999999999999913e+00
8.360000000000000764e-01
9.040000000000001368e-01
7.979999999999999316e-01
8.559999999999999831e-01
7.780000000000000249e-01
9.299999999999999378e-01
9.200000000000000400e-01
8.259999999999999565e-01
5.499999999999999334e-01
3.619999999999999885e-01
9.940000000000001057e-01
7.860000000000000320e-01
1.039999999999999813e+00
8.179999999999998384e-01
7.379999999999999893e-01
9.940000000000001057e-01
9.040000000000001368e-01
1.082000000000000073e+00
8.120000000000001661e-01
8.939999999999999059e-01
8.740000000000001101e-01
1.195999999999999952e+00
6.440000000000001279e-01
6.839999999999999414e-01
8.240000000000000657e-01
8.219999999999999529e-01
9.160000000000001474e-01
1.026000000000000023e+00
9.180000000000000382e-01
9.959999999999998854e-01
1.033999999999999808e+00
1.087999999999999856e+00
5.640000000000000568e-01
5.999999999999999778e-01
1.064000000000000057e+00
9.639999999999999680e-01
7.959999999999999298e-01
8.620000000000000995e-01
9.440000000000000613e-01
8.119999999999999440e-01
8.240000000000000657e-01
1.003999999999999782e+00
8.379999999999998561e-01
6.360000000000000098e-01
5.060000000000000053e-01
4.339999999999999414e-01
7.059999999999999609e-01
9.380000000000000560e-01
9.019999999999999130e-01
1.062000000000000055e+00
8.860000000000000098e-01
1.099999999999999867e+00
6.940000000000000613e-01
1.242000000000000215e+00
7.819999999999999174e-01
9.759999999999998677e-01
7.000000000000000666e-01
9.559999999999999609e-01
1.111999999999999877e+00
8.519999999999999796e-01
9.700000000000000844e-01
9.940000000000001057e-01
7.439999999999998836e-01
6.020000000000000906e-01
8.140000000000000568e-01
8.019999999999999352e-01
7.379999999999999893e-01
5.419999999999999263e-01
8.280000000000001803e-01
8.359999999999999654e-01
9.859999999999999876e-01
5.660000000000001696e-01
1.004000000000000004e+00
8.200000000000000622e-01
8.499999999999998668e-01
9.440000000000000613e-01
9.320000000000000506e-01
1.045999999999999819e+00
4.660000000000000253e-01
1.171999999999999709e+00
4.020000000000000240e-01
1.032000000000000250e+00
1.042000000000000037e+00
8.759999999999998899e-01
8.900000000000000133e-01
8.180000000000000604e-01
7.100000000000000755e-01
1.078000000000000069e+00
7.220000000000000862e-01
7.700000000000000178e-01
6.560000000000000275e-01
9.180000000000000382e-01
4.179999999999999827e-01
8.740000000000001101e-01
8.239999999999999547e-01
9.400000000000000577e-01
8.079999999999999405e-01
9.380000000000000560e-01
8.380000000000000782e-01
4.919999999999999929e-01
8.059999999999999387e-01
7.160000000000000808e-01
7.560000000000000053e-01
7.840000000000000302e-01
8.840000000000000080e-01
9.339999999999999414e-01
8.820000000000000062e-01
4.620000000000000773e-01
6.260000000000000009e-01
8.740000000000001101e-01
8.079999999999999405e-01
9.200000000000000400e-01
9.740000000000000879e-01
1.072000000000000064e+00
9.440000000000000613e-01
9.639999999999999680e-01
8.780000000000000027e-01
7.780000000000000249e-01
9.700000000000003064e-01
6.739999999999999325e-01
1.069999999999999840e+00
4.919999999999998819e-01
1.113999999999999879e+00
7.920000000000000373e-01
9.280000000000001581e-01
5.979999999999999760e-01
8.180000000000000604e-01
9.779999999999999805e-01
5.459999999999999298e-01
6.460000000000000187e-01
8.619999999999999885e-01
7.400000000000001021e-01
6.139999999999999902e-01
8.619999999999999885e-01
7.940000000000000391e-01
1.074000000000000066e+00
8.599999999999999867e-01
9.619999999999999662e-01
9.219999999999999307e-01
7.579999999999998961e-01
1.016000000000000014e+00
8.419999999999998597e-01
9.899999999999999911e-01
1.233999999999999986e+00
1.179999999999999938e+00
1.060000000000000053e+00
1.012000000000000233e+00
9.240000000000001545e-01
1.026000000000000023e+00
1.069999999999999840e+00
7.720000000000001306e-01
9.779999999999999805e-01
6.859999999999998321e-01
7.899999999999999245e-01
8.540000000000002034e-01
6.779999999999999361e-01
8.579999999999999849e-01
7.139999999999998570e-01
9.000000000000001332e-01
8.780000000000000027e-01
5.140000000000000124e-01
8.539999999999999813e-01
1.167999999999999927e+00
5.919999999999999707e-01
1.004000000000000004e+00
7.940000000000000391e-01
9.320000000000000506e-01
9.219999999999999307e-01
7.119999999999999662e-01
8.639999999999999902e-01
9.680000000000000826e-01
7.340000000000000968e-01
9.139999999999998126e-01
6.179999999999999938e-01
9.939999999999998836e-01
8.419999999999998597e-01
9.219999999999999307e-01
8.000000000000000444e-01
1.057999999999999829e+00
1.016000000000000014e+00
1.151999999999999913e+00
1.083999999999999853e+00
9.479999999999999538e-01
7.620000000000001217e-01
1.036000000000000032e+00
8.979999999999999094e-01
8.639999999999999902e-01
7.040000000000000702e-01
6.779999999999999361e-01
8.740000000000001101e-01
1.016000000000000014e+00
7.379999999999999893e-01
9.440000000000000613e-01
1.118000000000000105e+00
1.002000000000000002e+00
8.880000000000000115e-01
1.136000000000000121e+00
6.079999999999999849e-01
8.820000000000000062e-01
7.540000000000001146e-01
8.920000000000000151e-01
6.699999999999999289e-01
1.080000000000000071e+00
1.111999999999999877e+00
4.819999999999999840e-01
4.859999999999999321e-01
8.840000000000000080e-01
1.135999999999999899e+00
6.600000000000000311e-01
7.100000000000000755e-01
8.419999999999998597e-01
8.900000000000000133e-01
9.099999999999998090e-01
7.419999999999998819e-01
1.083999999999999853e+00
9.580000000000001847e-01
5.599999999999999423e-01
1.037999999999999812e+00
9.160000000000000364e-01
1.022000000000000020e+00
6.099999999999999867e-01
7.920000000000000373e-01
9.280000000000001581e-01
9.240000000000001545e-01
9.419999999999998375e-01
7.819999999999999174e-01
1.000000000000000000e+00
9.539999999999999591e-01
9.719999999999998641e-01
8.019999999999999352e-01
1.095999999999999863e+00
9.779999999999999805e-01
8.820000000000000062e-01
7.119999999999999662e-01
1.046000000000000041e+00
9.320000000000000506e-01
8.320000000000000728e-01
1.159999999999999920e+00
6.539999999999999147e-01
1.141999999999999904e+00
7.579999999999998961e-01
9.120000000000002549e-01
8.559999999999999831e-01
8.939999999999999059e-01
7.279999999999999805e-01
7.279999999999999805e-01
1.044000000000000039e+00
7.319999999999999840e-01
6.679999999999999272e-01
9.940000000000001057e-01
8.840000000000000080e-01
7.979999999999998206e-01
1.085999999999999854e+00
9.380000000000000560e-01
9.919999999999998819e-01
6.179999999999999938e-01
5.180000000000000160e-01
7.379999999999999893e-01
5.879999999999999671e-01
7.780000000000000249e-01
1.080000000000000071e+00
1.042000000000000037e+00
5.400000000000000355e-01
4.600000000000000200e-01
9.539999999999999591e-01
1.087999999999999856e+00
1.153999999999999915e+00
1.066000000000000059e+00
1.068000000000000060e+00
8.380000000000000782e-01
1.065999999999999837e+00
9.400000000000000577e-01
6.979999999999999538e-01
1.096000000000000085e+00
9.819999999999999840e-01
8.580000000000002069e-01
9.879999999999997673e-01
1.037999999999999812e+00
9.799999999999999822e-01
1.083999999999999853e+00
1.050000000000000044e+00
4.219999999999999307e-01
1.045999999999999819e+00
8.300000000000001821e-01
8.639999999999999902e-01
7.020000000000001794e-01
8.960000000000001297e-01
1.094000000000000083e+00
8.680000000000001048e-01
1.064000000000000057e+00
6.819999999999999396e-01
8.379999999999998561e-01
1.070000000000000062e+00
6.940000000000000613e-01
1.066000000000000059e+00
8.820000000000000062e-01
6.660000000000000364e-01
1.123999999999999888e+00
6.139999999999999902e-01
8.599999999999999867e-01
5.180000000000000160e-01
9.400000000000000577e-01
8.619999999999999885e-01
9.019999999999999130e-01
6.719999999999999307e-01
7.600000000000000089e-01
1.028000000000000025e+00
8.719999999999998863e-01
6.979999999999999538e-01
1.173999999999999932e+00
7.640000000000000124e-01
6.819999999999999396e-01
9.880000000000001004e-01
1.057999999999999829e+00
9.700000000000000844e-01
8.480000000000000870e-01
5.439999999999999281e-01
9.019999999999999130e-01
6.919999999999999485e-01
7.899999999999999245e-01
1.087999999999999856e+00
5.300000000000000266e-01
7.539999999999998925e-01
6.320000000000000062e-01
4.759999999999999787e-01
9.740000000000000879e-01
6.179999999999999938e-01
1.006000000000000005e+00
9.819999999999999840e-01
6.839999999999998304e-01
8.239999999999999547e-01
9.519999999999999574e-01
8.599999999999999867e-01
9.599999999999999645e-01
7.840000000000001412e-01
9.779999999999999805e-01
1.055999999999999828e+00
7.660000000000000142e-01
8.340000000000000746e-01
9.660000000000000808e-01
9.200000000000001510e-01
8.760000000000001119e-01
1.139999999999999902e+00
7.199999999999999734e-01
6.500000000000000222e-01
9.200000000000001510e-01
6.660000000000000364e-01
9.900000000000001021e-01
9.400000000000000577e-01
8.119999999999998330e-01
9.499999999999999556e-01
1.127999999999999892e+00
9.160000000000000364e-01
7.339999999999999858e-01
7.560000000000000053e-01
9.019999999999999130e-01
1.162000000000000144e+00
5.500000000000000444e-01
5.080000000000000071e-01
9.519999999999999574e-01
8.920000000000001261e-01
1.145999999999999908e+00
8.860000000000000098e-01
8.939999999999999059e-01
1.016000000000000014e+00
1.119999999999999885e+00
8.499999999999999778e-01
1.022000000000000020e+00
1.091999999999999860e+00
8.240000000000000657e-01
6.699999999999999289e-01
7.720000000000001306e-01
1.201999999999999957e+00
7.140000000000000790e-01
9.559999999999999609e-01
9.919999999999997708e-01
1.007999999999999785e+00
9.640000000000000790e-01
9.540000000000001812e-01
8.379999999999998561e-01
9.080000000000000293e-01
1.046000000000000041e+00
1.174000000000000155e+00
9.599999999999999645e-01
9.539999999999999591e-01
1.048000000000000043e+00
1.098000000000000309e+00
9.100000000000000311e-01
9.919999999999998819e-01
1.127999999999999892e+00
1.070000000000000062e+00
8.939999999999999059e-01
9.559999999999999609e-01
3.520000000000000351e-01
9.779999999999999805e-01
1.059999999999999831e+00
1.040000000000000036e+00
8.219999999999999529e-01
9.720000000000000862e-01
8.079999999999999405e-01
9.900000000000001021e-01
8.280000000000000693e-01
8.239999999999999547e-01
1.089999999999999858e+00
1.205999999999999961e+00
1.022000000000000020e+00
9.679999999999998606e-01
6.540000000000000258e-01
1.063999999999999835e+00
1.040000000000000258e+00
1.068000000000000060e+00
5.000000000000000000e-01
7.180000000000000826e-01
9.160000000000000364e-01
1.032000000000000028e+00
7.980000000000001537e-01
9.679999999999998606e-01
9.019999999999999130e-01
4.499999999999999556e-01
1.102000000000000091e+00
1.045999999999999819e+00
8.280000000000000693e-01
9.019999999999999130e-01
8.200000000000000622e-01
9.180000000000000382e-01
9.799999999999998712e-01
1.090000000000000080e+00
9.360000000000000542e-01
7.220000000000000862e-01
5.560000000000000497e-01
1.137999999999999901e+00
1.052000000000000046e+00
7.980000000000001537e-01
8.499999999999999778e-01
8.060000000000000497e-01
7.339999999999999858e-01
9.180000000000000382e-01
7.979999999999999316e-01
1.091999999999999860e+00
9.499999999999999556e-01
1.012000000000000233e+00
1.008000000000000007e+00
9.799999999999999822e-01
7.800000000000000266e-01
1.050000000000000044e+00
1.132000000000000117e+00
8.099999999999999423e-01
6.520000000000000240e-01
1.131999999999999673e+00
1.037999999999999812e+00
1.089999999999999858e+00
9.359999999999999432e-01
1.006000000000000005e+00
1.177999999999999936e+00
1.052000000000000046e+00
9.460000000000000631e-01
1.227999999999999758e+00
9.320000000000000506e-01
1.095999999999999863e+00
1.033999999999999808e+00
7.620000000000001217e-01
1.237999999999999989e+00
1.033999999999999808e+00
1.057999999999999829e+00
6.340000000000000080e-01
7.099999999999999645e-01
1.152000000000000135e+00
7.620000000000001217e-01
1.018000000000000016e+00
6.760000000000000453e-01
9.540000000000001812e-01
8.159999999999999476e-01
9.859999999999999876e-01
1.155999999999999917e+00
7.800000000000000266e-01
9.959999999999998854e-01
9.559999999999999609e-01
7.339999999999999858e-01
1.106000000000000094e+00
1.195999999999999952e+00
1.210000000000000187e+00
9.859999999999999876e-01
8.900000000000000133e-01
8.439999999999998614e-01
9.559999999999999609e-01
1.030000000000000027e+00
1.032000000000000028e+00
8.140000000000000568e-01
8.999999999999999112e-01
1.099999999999999867e+00
1.107999999999999874e+00
8.460000000000001963e-01
1.184000000000000163e+00
5.960000000000000853e-01
8.599999999999999867e-01
1.037999999999999812e+00
1.082000000000000073e+00
1.040000000000000036e+00
9.640000000000000790e-01
1.003999999999999782e+00
9.140000000000000346e-01
5.459999999999999298e-01
8.159999999999999476e-01
8.460000000000000853e-01
1.161999999999999922e+00
1.103999999999999870e+00
1.028000000000000025e+00
9.839999999999997637e-01
9.360000000000000542e-01
8.579999999999999849e-01
1.012000000000000011e+00
9.519999999999999574e-01
7.359999999999999876e-01
8.399999999999999689e-01
7.399999999999998801e-01
1.012000000000000011e+00
8.979999999999999094e-01
9.819999999999999840e-01
7.239999999999999769e-01
1.119999999999999885e+00
1.082000000000000073e+00
1.002000000000000002e+00
9.740000000000001990e-01
6.339999999999998970e-01
9.799999999999999822e-01
1.184000000000000163e+00
8.599999999999999867e-01
8.239999999999999547e-01
9.080000000000002514e-01
1.059999999999999831e+00
7.860000000000000320e-01
7.379999999999999893e-01
1.029999999999999805e+00
8.960000000000001297e-01
7.080000000000000737e-01
1.018000000000000016e+00
6.260000000000000009e-01
5.180000000000001270e-01
9.580000000000001847e-01
9.360000000000000542e-01
7.759999999999999121e-01
1.100000000000000089e+00
7.860000000000000320e-01
9.619999999999999662e-01
9.539999999999999591e-01
8.499999999999999778e-01
5.260000000000000231e-01
5.839999999999999636e-01
9.139999999999998126e-01
7.859999999999999210e-01
7.679999999999999050e-01
8.860000000000000098e-01
1.197999999999999732e+00
9.359999999999999432e-01
8.900000000000000133e-01
1.145999999999999908e+00
6.239999999999999991e-01
6.699999999999999289e-01
6.520000000000000240e-01
1.174000000000000155e+00
1.100000000000000089e+00
7.399999999999998801e-01
1.119999999999999885e+00
1.113999999999999879e+00
1.203999999999999959e+00
7.840000000000000302e-01
1.258000000000000007e+00
8.700000000000001066e-01
7.560000000000000053e-01
1.189999999999999947e+00
6.520000000000000240e-01
9.680000000000000826e-01
8.679999999999998828e-01
1.131999999999999895e+00
8.059999999999999387e-01
1.002000000000000002e+00
7.619999999999998996e-01
8.660000000000001030e-01
9.900000000000001021e-01
7.520000000000000018e-01
1.029999999999999805e+00
1.060000000000000053e+00
6.960000000000000631e-01
1.121999999999999886e+00
9.839999999999997637e-01
1.177999999999999936e+00
1.029999999999999805e+00
9.160000000000001474e-01
8.319999999999998508e-01
8.119999999999999440e-01
8.219999999999999529e-01
5.819999999999999618e-01
8.180000000000000604e-01
1.078000000000000069e+00
1.020000000000000240e+00
8.239999999999999547e-01
9.779999999999999805e-01
1.180000000000000160e+00
1.094000000000000083e+00
7.840000000000001412e-01
1.057999999999999829e+00
8.900000000000000133e-01
1.229999999999999982e+00
1.018000000000000016e+00
9.019999999999999130e-01
9.700000000000000844e-01
8.019999999999999352e-01
6.879999999999999449e-01
8.479999999999998650e-01
9.460000000000000631e-01
8.599999999999999867e-01
1.099999999999999867e+00
1.203999999999999959e+00
8.079999999999999405e-01
6.540000000000000258e-01
5.699999999999999512e-01
7.880000000000000338e-01
8.700000000000001066e-01
8.319999999999998508e-01
9.740000000000000879e-01
1.060000000000000053e+00
1.151999999999999913e+00
1.175999999999999934e+00
9.080000000000000293e-01
6.239999999999999991e-01
1.044000000000000261e+00
9.020000000000001350e-01
1.165999999999999925e+00
1.044000000000000039e+00
8.179999999999998384e-01
8.579999999999999849e-01
8.939999999999999059e-01
1.068000000000000060e+00
1.016000000000000014e+00
6.879999999999999449e-01
9.259999999999999343e-01
9.479999999999999538e-01
1.093999999999999861e+00
9.040000000000001368e-01
1.038000000000000034e+00
9.740000000000000879e-01
9.940000000000001057e-01
1.285999999999999810e+00
6.839999999999999414e-01
9.839999999999999858e-01
1.055999999999999828e+00
1.203999999999999959e+00
7.620000000000001217e-01
9.680000000000000826e-01
7.620000000000001217e-01
1.143999999999999684e+00
8.959999999999999076e-01
8.840000000000000080e-01
9.519999999999999574e-01
8.959999999999999076e-01
1.096000000000000085e+00
8.359999999999999654e-01
3.240000000000000657e-01
1.102000000000000313e+00
4.240000000000000435e-01
6.780000000000001581e-01
9.299999999999999378e-01
1.086000000000000298e+00
8.619999999999999885e-01
1.078000000000000069e+00
1.221999999999999975e+00
1.010000000000000009e+00
1.038000000000000034e+00
9.419999999999998375e-01
1.160000000000000142e+00
9.799999999999998712e-01
1.180000000000000160e+00
1.121999999999999886e+00
8.579999999999999849e-01
1.128000000000000114e+00
8.599999999999999867e-01
1.118000000000000105e+00
9.239999999999999325e-01
1.033999999999999808e+00
8.500000000000001998e-01
9.759999999999999787e-01
9.599999999999999645e-01
1.074000000000000066e+00
9.740000000000001990e-01
8.840000000000000080e-01
9.980000000000001092e-01
1.167999999999999927e+00
1.157999999999999918e+00
8.539999999999999813e-01
9.839999999999997637e-01
1.035999999999999810e+00
6.300000000000000044e-01
1.062000000000000055e+00
8.599999999999999867e-01
8.559999999999997611e-01
7.220000000000000862e-01
9.980000000000001092e-01
1.113999999999999879e+00
1.026000000000000023e+00
1.044000000000000039e+00
1.111999999999999877e+00
1.048000000000000265e+00
7.459999999999999964e-01
1.136000000000000121e+00
9.240000000000001545e-01
9.499999999999999556e-01
9.719999999999998641e-01
8.319999999999998508e-01
7.419999999999998819e-01
9.559999999999999609e-01
9.240000000000001545e-01
9.779999999999999805e-01
9.019999999999999130e-01
1.020000000000000018e+00
8.099999999999999423e-01
9.660000000000000808e-01
1.066000000000000059e+00
6.679999999999999272e-01
8.460000000000000853e-01
9.759999999999999787e-01
1.068000000000000060e+00
1.036000000000000032e+00
8.679999999999998828e-01
1.011999999999999789e+00
1.149999999999999911e+00
1.048000000000000043e+00
6.960000000000000631e-01
8.019999999999999352e-01
1.078000000000000069e+00
9.040000000000001368e-01
1.098000000000000087e+00
8.660000000000001030e-01
9.299999999999999378e-01
7.000000000000000666e-01
8.920000000000000151e-01
1.162000000000000144e+00
1.098000000000000087e+00
9.599999999999999645e-01
1.149999999999999911e+00
5.479999999999999316e-01
8.479999999999998650e-01
6.939999999999998392e-01
1.016000000000000014e+00
8.159999999999999476e-01
8.639999999999999902e-01
1.076000000000000068e+00
6.440000000000000169e-01
1.156000000000000139e+00
9.680000000000000826e-01
9.919999999999998819e-01
5.479999999999999316e-01
9.239999999999998215e-01
1.061999999999999833e+00
8.420000000000000817e-01
1.201999999999999957e+00
1.083999999999999853e+00
7.959999999999999298e-01
6.159999999999999920e-01
1.189999999999999947e+00
1.103999999999999870e+00
1.147999999999999909e+00
1.029999999999999805e+00
7.539999999999998925e-01
1.012000000000000011e+00
1.057999999999999829e+00
9.679999999999998606e-01
8.719999999999998863e-01
9.679999999999998606e-01
1.098000000000000309e+00
9.559999999999999609e-01
1.040000000000000036e+00
9.720000000000000862e-01
1.024000000000000021e+00
1.073999999999999844e+00
6.919999999999999485e-01
9.639999999999999680e-01
1.229999999999999982e+00
8.199999999999999512e-01
1.135999999999999899e+00
1.048000000000000265e+00
9.079999999999999183e-01
7.040000000000000702e-01
8.679999999999998828e-01
9.879999999999999893e-01
9.539999999999999591e-01
5.459999999999999298e-01
1.186000000000000165e+00
7.660000000000000142e-01
1.056000000000000050e+00
1.016000000000000236e+00
7.660000000000000142e-01
1.186000000000000165e+00
1.157999999999999918e+00
7.960000000000000409e-01
1.085999999999999854e+00
7.379999999999999893e-01
9.059999999999999165e-01
1.126000000000000112e+00
9.980000000000001092e-01
1.157999999999999918e+00
9.819999999999999840e-01
5.320000000000000284e-01
6.299999999999998934e-01
9.300000000000001599e-01
8.979999999999999094e-01
5.200000000000000178e-01
4.739999999999999769e-01
1.132000000000000117e+00
1.011999999999999789e+00
6.300000000000000044e-01
9.619999999999999662e-01
1.173999999999999932e+00
6.940000000000000613e-01
1.003999999999999782e+00
1.130000000000000115e+00
8.860000000000000098e-01
1.041999999999999815e+00
1.104000000000000092e+00
8.900000000000000133e-01
9.400000000000000577e-01
1.074000000000000066e+00
6.880000000000001670e-01
8.259999999999999565e-01
1.112000000000000099e+00
9.200000000000000400e-01
9.879999999999997673e-01
6.520000000000000240e-01
8.860000000000000098e-01
1.141999999999999904e+00
7.439999999999998836e-01
7.279999999999998694e-01
1.121999999999999886e+00
6.979999999999999538e-01
9.719999999999998641e-01
1.088000000000000078e+00
9.500000000000001776e-01
1.160000000000000142e+00
9.360000000000000542e-01
9.180000000000000382e-01
7.419999999999999929e-01
1.158000000000000140e+00
1.102000000000000091e+00
8.380000000000000782e-01
9.339999999999999414e-01
7.159999999999999698e-01
8.519999999999998685e-01
9.299999999999999378e-01
7.160000000000000808e-01
1.091999999999999860e+00
9.599999999999999645e-01
8.960000000000003517e-01
1.059999999999999831e+00
1.010000000000000009e+00
1.175999999999999934e+00
8.359999999999999654e-01
1.059999999999999831e+00
1.020000000000000240e+00
7.659999999999999032e-01
1.193999999999999950e+00
8.840000000000000080e-01
9.819999999999999840e-01
6.800000000000000488e-01
9.619999999999999662e-01
9.259999999999999343e-01
8.680000000000001048e-01
1.046000000000000041e+00
9.200000000000000400e-01
1.193999999999999950e+00
9.059999999999999165e-01
9.279999999999999361e-01
1.031999999999999806e+00
1.284000000000000030e+00
9.959999999999998854e-01
7.520000000000000018e-01
6.860000000000000542e-01
1.225999999999999979e+00
1.155999999999999917e+00
7.399999999999998801e-01
1.018000000000000016e+00
8.920000000000001261e-01
9.959999999999998854e-01
1.037999999999999812e+00
9.679999999999998606e-01
1.184000000000000163e+00
1.209999999999999964e+00
1.134000000000000119e+00
3.180000000000000049e-01
1.107999999999999874e+00
1.060000000000000053e+00
8.739999999999998881e-01
8.160000000000001696e-01
1.217999999999999972e+00
1.102000000000000091e+00
1.145999999999999908e+00
9.500000000000001776e-01
1.219999999999999973e+00
1.054000000000000048e+00
8.739999999999998881e-01
1.144000000000000128e+00
9.659999999999998588e-01
7.239999999999999769e-01
6.019999999999999796e-01
8.579999999999999849e-01
1.179999999999999938e+00
8.080000000000001625e-01
1.024000000000000021e+00
1.001999999999999780e+00
9.899999999999999911e-01
1.010000000000000009e+00
7.979999999999999316e-01
9.680000000000000826e-01
1.044000000000000039e+00
8.719999999999998863e-01
9.079999999999999183e-01
9.639999999999999680e-01
8.579999999999999849e-01
8.820000000000000062e-01
1.040000000000000036e+00
1.074000000000000066e+00
9.839999999999997637e-01
8.539999999999999813e-01
1.064000000000000057e+00
8.519999999999998685e-01
8.780000000000000027e-01
8.100000000000000533e-01
8.219999999999999529e-01
1.128000000000000336e+00
1.042000000000000037e+00
7.579999999999998961e-01
7.939999999999999281e-01
1.141999999999999904e+00
9.599999999999999645e-01
1.107999999999999874e+00
1.032000000000000028e+00
8.579999999999999849e-01
1.206000000000000183e+00
1.048000000000000265e+00
1.032000000000000028e+00
7.000000000000000666e-01
1.206000000000000183e+00
8.239999999999999547e-01
1.141999999999999904e+00
9.299999999999999378e-01
1.120000000000000107e+00
1.042000000000000259e+00
1.061999999999999833e+00
1.157999999999999918e+00
9.660000000000000808e-01
7.279999999999998694e-01
7.860000000000000320e-01
1.082000000000000073e+00
9.060000000000000275e-01
9.860000000000002096e-01
8.499999999999999778e-01
1.087999999999999856e+00
8.820000000000000062e-01
7.080000000000000737e-01
1.102000000000000091e+00
1.057999999999999829e+00
9.840000000000002078e-01
1.118000000000000105e+00
1.056000000000000050e+00
9.679999999999998606e-01
8.619999999999999885e-01
9.720000000000000862e-01
6.659999999999999254e-01
8.700000000000001066e-01
8.199999999999999512e-01
1.177999999999999714e+00
7.620000000000001217e-01
1.030000000000000027e+00
7.559999999999997833e-01
8.079999999999999405e-01
9.259999999999999343e-01
6.219999999999999973e-01
1.156000000000000361e+00
1.192000000000000171e+00
9.539999999999999591e-01
8.700000000000001066e-01
1.124000000000000110e+00
1.052000000000000046e+00
1.039999999999999813e+00
9.600000000000000755e-01
1.173999999999999932e+00
8.679999999999998828e-01
1.165999999999999925e+00
1.070000000000000284e+00
1.016000000000000014e+00
1.050000000000000044e+00
7.900000000000000355e-01
1.007999999999999785e+00
7.860000000000000320e-01
1.123999999999999888e+00
1.048000000000000043e+00
1.027999999999999803e+00
8.880000000000000115e-01
1.052000000000000046e+00
8.780000000000000027e-01
1.136000000000000121e+00
9.799999999999999822e-01
8.780000000000000027e-01
1.134000000000000119e+00
9.600000000000000755e-01
1.024000000000000021e+00
1.066000000000000059e+00
1.018000000000000238e+00
1.181999999999999940e+00
9.200000000000001510e-01
1.243999999999999995e+00
1.066000000000000059e+00
1.193999999999999728e+00
1.045999999999999819e+00
8.860000000000000098e-01
1.173999999999999932e+00
1.148000000000000131e+00
9.400000000000000577e-01
9.259999999999999343e-01
5.199999999999999067e-01
7.059999999999999609e-01
9.439999999999998392e-01
8.960000000000001297e-01
8.900000000000000133e-01
9.499999999999999556e-01
1.036000000000000254e+00
1.026000000000000023e+00
8.479999999999998650e-01
1.012000000000000011e+00
7.559999999999997833e-01
9.440000000000000613e-01
1.042000000000000037e+00
6.860000000000000542e-01
1.216000000000000192e+00
9.340000000000000524e-01
1.221999999999999975e+00
1.129999999999999893e+00
1.130000000000000115e+00
9.859999999999999876e-01
1.270000000000000018e+00
9.099999999999998090e-01
1.143999999999999906e+00
1.134000000000000119e+00
1.199999999999999956e+00
7.979999999999999316e-01
1.118000000000000105e+00
1.120000000000000107e+00
6.800000000000000488e-01
8.700000000000001066e-01
8.780000000000000027e-01
1.260000000000000009e+00
1.256000000000000005e+00
1.294000000000000039e+00
1.193999999999999950e+00
1.177999999999999714e+00
1.009999999999999787e+00
7.859999999999999210e-01
1.117999999999999883e+00
1.041999999999999815e+00
1.082000000000000073e+00
8.019999999999999352e-01
1.195999999999999952e+00
9.240000000000001545e-01
1.136000000000000121e+00
1.217999999999999972e+00
9.099999999999998090e-01
1.211999999999999966e+00
1.134000000000000119e+00
1.070000000000000062e+00
7.859999999999999210e-01
1.132000000000000117e+00
7.520000000000000018e-01
8.059999999999999387e-01
1.088000000000000078e+00
8.979999999999999094e-01
8.840000000000000080e-01
1.110000000000000098e+00
1.073999999999999844e+00
1.085999999999999854e+00
7.339999999999999858e-01
5.960000000000000853e-01
9.000000000000001332e-01
7.700000000000000178e-01
8.579999999999999849e-01
1.048000000000000043e+00
8.680000000000001048e-01
9.180000000000000382e-01
1.143999999999999906e+00
7.019999999999999574e-01
1.014000000000000012e+00
1.115999999999999881e+00
1.239999999999999991e+00
9.660000000000000808e-01
1.002000000000000002e+00
1.041999999999999815e+00
1.136000000000000121e+00
8.779999999999998916e-01
9.359999999999999432e-01
8.719999999999998863e-01
1.065999999999999837e+00
7.720000000000001306e-01
9.900000000000001021e-01
1.180000000000000160e+00
7.700000000000000178e-01
1.206000000000000183e+00
9.720000000000000862e-01
1.181999999999999940e+00
9.860000000000002096e-01
1.022000000000000020e+00
7.459999999999999964e-01
1.099999999999999867e+00
1.022000000000000020e+00
8.019999999999999352e-01
7.899999999999999245e-01
9.240000000000001545e-01
1.209999999999999742e+00
9.919999999999998819e-01
1.074000000000000066e+00
1.178000000000000158e+00
1.268000000000000238e+00
9.959999999999998854e-01
9.739999999999998659e-01
1.059999999999999831e+00
1.052000000000000046e+00
8.959999999999999076e-01
9.360000000000000542e-01
9.960000000000001075e-01
1.046000000000000041e+00
1.044000000000000039e+00
1.010000000000000009e+00
5.020000000000000018e-01
9.279999999999999361e-01
7.740000000000000213e-01
1.161999999999999922e+00
1.129999999999999893e+00
1.089999999999999858e+00
1.002000000000000002e+00
9.720000000000000862e-01
1.005999999999999783e+00
1.168000000000000149e+00
9.160000000000000364e-01
1.040000000000000258e+00
8.539999999999999813e-01
1.184000000000000163e+00
1.173999999999999932e+00
1.152000000000000135e+00
1.016000000000000014e+00
1.034000000000000030e+00
1.190000000000000169e+00
1.130000000000000115e+00
1.195999999999999952e+00
7.340000000000000968e-01
1.199999999999999956e+00
9.839999999999997637e-01
9.819999999999999840e-01
1.012000000000000011e+00
1.192000000000000171e+00
8.979999999999999094e-01
1.179999999999999938e+00
9.139999999999998126e-01
9.280000000000001581e-01
1.058000000000000052e+00
1.260000000000000009e+00
1.137999999999999901e+00
1.193999999999999950e+00
7.720000000000001306e-01
9.379999999999998339e-01
1.160000000000000142e+00
4.700000000000000289e-01
7.220000000000000862e-01
1.036000000000000032e+00
9.060000000000000275e-01
1.223999999999999977e+00
1.082000000000000073e+00
1.175999999999999934e+00
9.959999999999997744e-01
1.006000000000000005e+00
8.559999999999997611e-01
9.319999999999999396e-01
1.024000000000000021e+00
1.164000000000000146e+00
7.660000000000000142e-01
1.036000000000000254e+00
1.088000000000000078e+00
8.100000000000000533e-01
8.639999999999999902e-01
1.058000000000000052e+00
8.519999999999999796e-01
8.659999999999998810e-01
1.002000000000000002e+00
1.197999999999999732e+00
9.620000000000002993e-01
9.479999999999999538e-01
1.195999999999999952e+00
1.064000000000000057e+00
9.980000000000001092e-01
8.719999999999998863e-01
1.052000000000000046e+00
1.227999999999999980e+00
1.054000000000000048e+00
9.340000000000000524e-01
1.199999999999999956e+00
8.580000000000002069e-01
8.599999999999999867e-01
9.459999999999998410e-01
1.185999999999999943e+00
1.173999999999999932e+00
1.046000000000000041e+00
1.221999999999999975e+00
1.029999999999999805e+00
7.940000000000000391e-01
8.140000000000000568e-01
8.999999999999999112e-01
1.042000000000000037e+00
7.780000000000000249e-01
1.145999999999999908e+00
1.059999999999999831e+00
1.181999999999999940e+00
9.380000000000000560e-01
7.679999999999999050e-01
1.141999999999999904e+00
8.279999999999998472e-01
1.177999999999999936e+00
9.980000000000001092e-01
1.020000000000000240e+00
7.880000000000000338e-01
8.799999999999998934e-01
9.339999999999999414e-01
9.679999999999998606e-01
1.018000000000000016e+00
9.500000000000001776e-01
1.014000000000000012e+00
9.839999999999997637e-01
7.780000000000000249e-01
8.079999999999999405e-01
1.153999999999999915e+00
1.036000000000000032e+00
1.134000000000000119e+00
7.459999999999999964e-01
6.859999999999998321e-01
8.519999999999999796e-01
7.019999999999999574e-01
9.620000000000000773e-01
9.040000000000001368e-01
9.919999999999998819e-01
1.102000000000000091e+00
8.559999999999999831e-01
1.143999999999999684e+00
1.053999999999999826e+00
6.599999999999999201e-01
5.759999999999999565e-01
7.080000000000000737e-01
9.120000000000000329e-01
1.060000000000000053e+00
1.157999999999999918e+00
1.014000000000000012e+00
8.960000000000001297e-01
1.225999999999999979e+00
1.010000000000000009e+00
1.000000000000000000e+00
9.259999999999999343e-01
1.102000000000000091e+00
1.052000000000000046e+00
1.004000000000000004e+00
1.012000000000000011e+00
8.960000000000001297e-01
1.119999999999999885e+00
1.064000000000000057e+00
5.940000000000000835e-01
8.760000000000001119e-01
1.149999999999999911e+00
1.225999999999999979e+00
1.241999999999999993e+00
1.221999999999999975e+00
1.047999999999999821e+00
9.259999999999999343e-01
1.143999999999999684e+00
1.029999999999999805e+00
1.089999999999999858e+00
1.113999999999999879e+00
1.057999999999999829e+00
9.980000000000001092e-01
6.539999999999999147e-01
1.122000000000000108e+00
9.820000000000002061e-01
1.149999999999999911e+00
1.123999999999999888e+00
1.184000000000000163e+00
1.148000000000000131e+00
7.820000000000000284e-01
1.192000000000000171e+00
1.181999999999999718e+00
1.049999999999999822e+00
9.639999999999999680e-01
1.037999999999999812e+00
1.131999999999999895e+00
8.359999999999999654e-01
9.099999999999998090e-01
6.959999999999999520e-01
1.037999999999999812e+00
8.420000000000000817e-01
1.040000000000000036e+00
7.139999999999998570e-01
1.080000000000000071e+00
9.360000000000000542e-01
1.186000000000000165e+00
1.093999999999999861e+00
8.079999999999999405e-01
1.119999999999999885e+00
1.117999999999999883e+00
1.104000000000000092e+00
1.193999999999999950e+00
9.540000000000001812e-01
1.225999999999999757e+00
9.740000000000000879e-01
4.279999999999999916e-01
6.919999999999999485e-01
9.260000000000001563e-01
1.062000000000000055e+00
1.076000000000000068e+00
1.108000000000000096e+00
1.143999999999999906e+00
9.279999999999999361e-01
1.102000000000000091e+00
1.219999999999999973e+00
9.619999999999999662e-01
1.054000000000000048e+00
7.619999999999998996e-01
8.399999999999999689e-01
9.499999999999999556e-01
1.059999999999999831e+00
1.036000000000000032e+00
9.779999999999999805e-01
1.024000000000000021e+00
9.360000000000000542e-01
9.599999999999999645e-01
1.160000000000000142e+00
8.539999999999999813e-01
1.037999999999999812e+00
1.014000000000000012e+00
8.000000000000000444e-01
1.137999999999999901e+00
8.660000000000001030e-01
9.159999999999998144e-01
7.259999999999999787e-01
1.060000000000000053e+00
1.048000000000000043e+00
9.040000000000001368e-01
8.259999999999999565e-01
6.579999999999999183e-01
1.022000000000000020e+00
8.679999999999997717e-01
1.245999999999999996e+00
1.066000000000000059e+00
8.880000000000000115e-01
6.320000000000001172e-01
1.274000000000000021e+00
1.104000000000000092e+00
1.064000000000000057e+00
1.004000000000000004e+00
9.819999999999999840e-01
7.520000000000000018e-01
1.042000000000000037e+00
7.440000000000001057e-01
7.820000000000000284e-01
1.177999999999999936e+00
1.037999999999999812e+00
6.999999999999998446e-01
1.137999999999999901e+00
1.188000000000000167e+00
6.500000000000000222e-01
1.040000000000000036e+00
1.209999999999999964e+00
1.134000000000000119e+00
1.014000000000000012e+00
1.176000000000000156e+00
7.500000000000000000e-01
1.040000000000000036e+00
1.026000000000000023e+00
7.419999999999999929e-01
1.139999999999999902e+00
1.155999999999999917e+00
8.979999999999999094e-01
9.759999999999999787e-01
1.016000000000000014e+00
1.235999999999999988e+00
9.460000000000000631e-01
1.102000000000000091e+00
8.420000000000000817e-01
9.679999999999998606e-01
9.839999999999999858e-01
9.440000000000000613e-01
9.819999999999999840e-01
9.400000000000000577e-01
1.139999999999999902e+00
1.057999999999999829e+00
1.036000000000000032e+00
1.134000000000000119e+00
9.900000000000001021e-01
1.078000000000000069e+00
1.063999999999999835e+00
1.197999999999999732e+00
8.999999999999999112e-01
9.479999999999999538e-01
8.019999999999999352e-01
1.122000000000000108e+00
1.227999999999999980e+00
1.042000000000000037e+00
1.252000000000000002e+00
1.026000000000000023e+00
1.038000000000000034e+00
1.192000000000000171e+00
9.920000000000001039e-01
1.093999999999999861e+00
1.215999999999999970e+00
1.140000000000000124e+00
9.659999999999998588e-01
1.113999999999999879e+00
9.200000000000001510e-01
1.262000000000000011e+00
1.091999999999999860e+00
1.188000000000000167e+00
1.005999999999999783e+00
9.180000000000000382e-01
9.120000000000000329e-01
1.183999999999999941e+00
1.082000000000000073e+00
1.090000000000000080e+00
1.044000000000000039e+00
9.300000000000001599e-01
8.420000000000000817e-01
1.060000000000000053e+00
1.119999999999999885e+00
8.719999999999998863e-01
1.014000000000000012e+00
8.959999999999999076e-01
8.620000000000000995e-01
9.700000000000000844e-01
8.119999999999998330e-01
7.959999999999999298e-01
1.063999999999999835e+00
1.003999999999999782e+00
1.083999999999999853e+00
1.026000000000000023e+00
1.276000000000000023e+00
1.151999999999999913e+00
1.010000000000000009e+00
1.153999999999999915e+00
1.115999999999999659e+00
1.055999999999999828e+00
1.050000000000000044e+00
1.048000000000000043e+00
1.181999999999999940e+00
7.319999999999998730e-01
9.339999999999999414e-01
1.057999999999999829e+00
1.199999999999999956e+00
1.227999999999999980e+00
7.899999999999999245e-01
1.034000000000000030e+00
1.177999999999999936e+00
1.036000000000000032e+00
8.639999999999999902e-01
1.177999999999999714e+00
1.113999999999999879e+00
9.299999999999999378e-01
1.027999999999999803e+00
1.192000000000000171e+00
1.175999999999999934e+00
5.240000000000000213e-01
9.620000000000000773e-01
8.639999999999999902e-01
9.720000000000000862e-01
9.619999999999999662e-01
1.237999999999999989e+00
1.171999999999999931e+00
9.360000000000000542e-01
8.399999999999999689e-01
1.145999999999999908e+00
9.099999999999998090e-01
6.939999999999998392e-01
1.054000000000000048e+00
1.090000000000000080e+00
1.087999999999999856e+00
1.235999999999999988e+00
1.177999999999999936e+00
1.192000000000000171e+00
1.161999999999999922e+00
1.169999999999999929e+00
9.620000000000000773e-01
1.209999999999999964e+00
1.002000000000000002e+00
1.152000000000000135e+00
9.740000000000000879e-01
1.139999999999999902e+00
9.940000000000001057e-01
1.139999999999999902e+00
8.619999999999999885e-01
1.145999999999999908e+00
8.840000000000000080e-01
1.132000000000000117e+00
1.095999999999999863e+00
1.164000000000000146e+00
1.252000000000000002e+00
1.160000000000000142e+00
1.212000000000000188e+00
6.819999999999999396e-01
1.153999999999999915e+00
8.439999999999998614e-01
9.360000000000000542e-01
1.186000000000000165e+00
1.223999999999999977e+00
8.620000000000000995e-01
1.258000000000000007e+00
1.036000000000000032e+00
1.193999999999999950e+00
1.118000000000000105e+00
1.163999999999999924e+00
1.061999999999999833e+00
1.115999999999999881e+00
7.679999999999999050e-01
9.319999999999999396e-01
1.072000000000000064e+00
1.067999999999999838e+00
1.040000000000000258e+00
1.220000000000000195e+00
6.320000000000000062e-01
1.112000000000000099e+00
1.137999999999999901e+00
8.719999999999998863e-01
1.052000000000000046e+00
9.400000000000000577e-01
1.042000000000000037e+00
1.151999999999999913e+00
1.026000000000000023e+00
1.006000000000000005e+00
1.175999999999999934e+00
9.879999999999999893e-01
1.207999999999999963e+00
1.197999999999999954e+00
9.320000000000000506e-01
1.148000000000000131e+00
1.144000000000000128e+00
7.319999999999999840e-01
1.016000000000000014e+00
1.087999999999999856e+00
1.123999999999999888e+00
6.640000000000000346e-01
1.206000000000000183e+00
1.072000000000000064e+00
9.559999999999999609e-01
1.127999999999999892e+00
1.062000000000000055e+00
1.106000000000000094e+00
9.120000000000000329e-01
1.062000000000000055e+00
1.041999999999999815e+00
9.120000000000000329e-01
1.178000000000000158e+00
1.066000000000000059e+00
1.110000000000000098e+00
7.319999999999999840e-01
1.171999999999999931e+00
8.979999999999999094e-01
9.240000000000001545e-01
9.799999999999998712e-01
1.115999999999999659e+00
1.022000000000000020e+00
1.153999999999999915e+00
9.539999999999999591e-01
1.102000000000000091e+00
9.000000000000001332e-01
9.299999999999999378e-01
1.088000000000000078e+00
7.959999999999999298e-01
1.227999999999999980e+00
1.205999999999999961e+00
8.780000000000000027e-01
1.118000000000000105e+00
1.066000000000000059e+00
1.064000000000000057e+00
1.207999999999999963e+00
8.719999999999998863e-01
1.041999999999999815e+00
1.126000000000000112e+00
9.360000000000000542e-01
1.032000000000000028e+00
8.320000000000000728e-01
8.119999999999999440e-01
1.010000000000000009e+00
1.115999999999999881e+00
1.098000000000000087e+00
1.213999999999999968e+00
9.959999999999998854e-01
1.072000000000000064e+00
8.659999999999998810e-01
1.199999999999999956e+00
9.899999999999999911e-01
1.235999999999999988e+00
9.980000000000001092e-01
7.259999999999999787e-01
1.119999999999999885e+00
1.181999999999999940e+00
1.181999999999999940e+00
1.062000000000000055e+00
8.799999999999998934e-01
1.131999999999999895e+00
8.959999999999999076e-01
1.175999999999999934e+00
9.660000000000000808e-01
1.050000000000000044e+00
1.217999999999999972e+00
1.154000000000000137e+00
1.155999999999999917e+00
9.959999999999998854e-01
1.223999999999999977e+00
1.181999999999999940e+00
1.227999999999999980e+00
1.022000000000000020e+00
9.660000000000000808e-01
8.579999999999999849e-01
1.104000000000000092e+00
1.044000000000000039e+00
1.081999999999999851e+00
1.213999999999999968e+00
8.959999999999999076e-01
7.419999999999999929e-01
1.113999999999999879e+00
1.074000000000000288e+00
1.237999999999999989e+00
7.840000000000000302e-01
9.139999999999998126e-01
9.599999999999999645e-01
6.460000000000000187e-01
6.660000000000000364e-01
1.152000000000000357e+00
1.034000000000000030e+00
1.066000000000000059e+00
9.539999999999999591e-01
1.199999999999999956e+00
1.198000000000000176e+00
9.699999999999998623e-01
1.169999999999999929e+00
1.091999999999999860e+00
6.440000000000000169e-01
9.440000000000000613e-01
1.165999999999999925e+00
1.085999999999999854e+00
1.074000000000000066e+00
9.539999999999999591e-01
8.939999999999999059e-01
9.920000000000001039e-01
8.679999999999998828e-01
9.320000000000000506e-01
1.186000000000000165e+00
8.119999999999999440e-01
1.000000000000000000e+00
7.440000000000001057e-01
1.184000000000000163e+00
8.380000000000000782e-01
3.839999999999999525e-01
1.057999999999999829e+00
1.239999999999999991e+00
9.660000000000000808e-01
1.066000000000000059e+00
1.054000000000000048e+00
1.123999999999999888e+00
1.094000000000000083e+00
1.306000000000000050e+00
1.219999999999999973e+00
7.720000000000001306e-01
1.188000000000000167e+00
1.183999999999999941e+00
1.171999999999999931e+00
6.959999999999999520e-01
1.242000000000000215e+00
9.759999999999998677e-01
7.700000000000000178e-01
1.189999999999999947e+00
9.259999999999999343e-01
9.219999999999999307e-01
7.459999999999999964e-01
6.960000000000000631e-01
1.080000000000000071e+00
1.193999999999999950e+00
1.163999999999999924e+00
9.940000000000001057e-01
8.720000000000001084e-01
1.034000000000000030e+00
1.031999999999999806e+00
1.012000000000000233e+00
1.094000000000000083e+00
9.219999999999999307e-01
8.900000000000000133e-01
1.139999999999999902e+00
8.239999999999999547e-01
8.799999999999998934e-01
8.099999999999999423e-01
1.106000000000000094e+00
9.180000000000000382e-01
1.149999999999999911e+00
1.140000000000000124e+00
1.031999999999999806e+00
1.106000000000000094e+00
1.072000000000000064e+00
1.097999999999999865e+00
1.174000000000000155e+00
1.029999999999999805e+00
1.169999999999999929e+00
8.059999999999999387e-01
1.178000000000000158e+00
1.111999999999999877e+00
1.244000000000000217e+00
1.262000000000000011e+00
1.306000000000000050e+00
1.190000000000000169e+00
1.057999999999999829e+00
1.192000000000000171e+00
1.012000000000000011e+00
1.045999999999999819e+00
1.087999999999999856e+00
1.100000000000000089e+00
1.044000000000000039e+00
1.111999999999999877e+00
8.479999999999998650e-01
1.237999999999999989e+00
1.076000000000000068e+00
8.460000000000000853e-01
7.199999999999999734e-01
1.235999999999999766e+00
1.091999999999999860e+00
1.193999999999999728e+00
1.211999999999999966e+00
1.096000000000000085e+00
1.163999999999999924e+00
1.098000000000000087e+00
7.220000000000000862e-01
1.243999999999999995e+00
9.619999999999999662e-01
1.205999999999999961e+00
1.148000000000000131e+00
1.073999999999999844e+00
8.480000000000000870e-01
1.141999999999999904e+00
1.082000000000000073e+00
1.098000000000000087e+00
1.098000000000000087e+00
7.279999999999999805e-01
9.180000000000000382e-01
1.000000000000000000e+00
1.083999999999999853e+00
1.069999999999999840e+00
1.130000000000000115e+00
6.460000000000000187e-01
1.250000000000000000e+00
9.980000000000001092e-01
1.215999999999999970e+00
1.002000000000000002e+00
9.680000000000000826e-01
9.339999999999999414e-01
1.247999999999999776e+00
1.141999999999999904e+00
9.479999999999999538e-01
1.118000000000000105e+00
1.111999999999999877e+00
1.030000000000000027e+00
1.145999999999999908e+00
1.018000000000000016e+00
8.319999999999998508e-01
1.181999999999999940e+00
8.059999999999999387e-01
9.080000000000002514e-01
1.040000000000000036e+00
1.046000000000000041e+00
7.740000000000000213e-01
1.111999999999999877e+00
1.160000000000000142e+00
9.219999999999999307e-01
1.193999999999999950e+00
9.660000000000000808e-01
8.439999999999998614e-01
9.759999999999998677e-01
7.379999999999999893e-01
8.260000000000001785e-01
9.460000000000000631e-01
1.040000000000000036e+00
1.217999999999999972e+00
1.078000000000000069e+00
1.187999999999999945e+00
9.279999999999999361e-01
1.028000000000000025e+00
1.022000000000000020e+00
9.839999999999999858e-01
8.260000000000001785e-01
1.175999999999999934e+00
8.459999999999998632e-01
7.860000000000000320e-01
1.130000000000000115e+00
1.211999999999999966e+00
1.193999999999999950e+00
9.080000000000000293e-01
1.048000000000000043e+00
1.215999999999999970e+00
1.148000000000000131e+00
1.149999999999999911e+00
1.070000000000000062e+00
9.439999999999998392e-01
8.559999999999999831e-01
9.460000000000000631e-01
1.095999999999999863e+00
9.279999999999999361e-01
1.003999999999999782e+00
7.080000000000000737e-01
1.115999999999999659e+00
1.002000000000000002e+00
8.320000000000000728e-01
1.209999999999999964e+00
9.100000000000000311e-01
1.096000000000000085e+00
1.044000000000000039e+00
1.022000000000000020e+00
1.059999999999999831e+00
1.162000000000000144e+00
1.216000000000000192e+00
1.267999999999999794e+00
9.240000000000001545e-01
1.179999999999999938e+00
1.185999999999999943e+00
9.839999999999999858e-01
9.400000000000000577e-01
1.074000000000000288e+00
8.300000000000001821e-01
9.559999999999999609e-01
1.221999999999999975e+00
1.184000000000000163e+00
9.700000000000000844e-01
8.840000000000000080e-01
1.206000000000000183e+00
1.145999999999999908e+00
1.209999999999999964e+00
1.227999999999999758e+00
1.138000000000000123e+00
1.189999999999999947e+00
1.117999999999999883e+00
8.960000000000001297e-01
1.145999999999999908e+00
1.245999999999999996e+00
8.939999999999999059e-01
8.999999999999999112e-01
9.279999999999999361e-01
7.459999999999999964e-01
9.699999999999998623e-01
1.264000000000000012e+00
1.150000000000000133e+00
1.189999999999999947e+00
1.171999999999999931e+00
1.040000000000000036e+00
8.239999999999999547e-01
1.144000000000000128e+00
5.040000000000000036e-01
9.779999999999999805e-01
1.062000000000000055e+00
1.134000000000000119e+00
9.859999999999999876e-01
1.229999999999999982e+00
1.044000000000000039e+00
9.719999999999998641e-01
1.005999999999999783e+00
9.659999999999997478e-01
1.068000000000000060e+00
9.400000000000000577e-01
1.082000000000000073e+00
1.174000000000000155e+00
1.041999999999999815e+00
9.779999999999998694e-01
1.106000000000000094e+00
1.162000000000000144e+00
9.779999999999999805e-01
8.979999999999999094e-01
9.040000000000001368e-01
1.167999999999999927e+00
1.016000000000000014e+00
1.160000000000000142e+00
1.157999999999999918e+00
1.167999999999999927e+00
1.180000000000000160e+00
1.192000000000000171e+00
1.203999999999999959e+00
1.073999999999999844e+00
9.779999999999998694e-01
1.172000000000000153e+00
1.197999999999999732e+00
1.260000000000000009e+00
1.080000000000000071e+00
1.026000000000000023e+00
1.104000000000000092e+00
1.107999999999999874e+00
1.028000000000000025e+00
1.098000000000000087e+00
1.008000000000000007e+00
1.111999999999999877e+00
9.599999999999999645e-01
1.003999999999999782e+00
1.107999999999999874e+00
1.173999999999999932e+00
1.252000000000000002e+00
1.193999999999999950e+00
9.980000000000001092e-01
1.133999999999999897e+00
1.198000000000000176e+00
9.939999999999998836e-01
9.799999999999999822e-01
1.167999999999999927e+00
1.165999999999999925e+00
7.740000000000000213e-01
1.102000000000000313e+00
1.151999999999999913e+00
1.237999999999999989e+00
9.559999999999999609e-01
8.719999999999998863e-01
1.003999999999999782e+00
1.178000000000000158e+00
9.460000000000000631e-01
1.149999999999999911e+00
1.169999999999999929e+00
1.006000000000000005e+00
1.256000000000000005e+00
1.227999999999999980e+00
1.195999999999999952e+00
1.074000000000000066e+00
8.679999999999998828e-01
1.090000000000000080e+00
9.120000000000000329e-01
1.215999999999999970e+00
1.016000000000000014e+00
9.280000000000001581e-01
1.140000000000000124e+00
9.879999999999999893e-01
1.242000000000000215e+00
1.182000000000000162e+00
9.000000000000001332e-01
1.225999999999999979e+00
6.940000000000000613e-01
9.020000000000001350e-01
1.026000000000000023e+00
1.091999999999999860e+00
9.600000000000000755e-01
8.820000000000000062e-01
1.086000000000000076e+00
9.219999999999999307e-01
9.959999999999998854e-01
1.221999999999999975e+00
1.082000000000000073e+00
1.144000000000000128e+00
1.199999999999999956e+00
8.679999999999998828e-01
1.221999999999999975e+00
8.999999999999999112e-01
1.120000000000000107e+00
1.044000000000000039e+00
8.099999999999999423e-01
1.127999999999999892e+00
1.137999999999999901e+00
1.144000000000000128e+00
7.200000000000000844e-01
9.259999999999999343e-01
1.141999999999999904e+00
1.048000000000000043e+00
8.059999999999999387e-01
1.010000000000000009e+00
1.270000000000000018e+00
1.137999999999999901e+00
1.093999999999999861e+00
1.068000000000000060e+00
1.153999999999999915e+00
1.026000000000000023e+00
1.113999999999999879e+00
9.920000000000001039e-01
1.080000000000000071e+00
1.151999999999999913e+00
8.719999999999998863e-01
8.740000000000001101e-01
9.019999999999999130e-01
9.420000000000000595e-01
9.720000000000000862e-01
1.231999999999999762e+00
1.123999999999999666e+00
1.168000000000000149e+00
1.155999999999999917e+00
9.880000000000001004e-01
1.169999999999999929e+00
1.070000000000000062e+00
1.225999999999999979e+00
9.660000000000000808e-01
1.115999999999999881e+00
1.209999999999999964e+00
8.679999999999998828e-01
1.231999999999999762e+00
1.158000000000000140e+00
1.037999999999999812e+00
1.178000000000000158e+00
9.599999999999999645e-01
1.184000000000000163e+00
1.260000000000000231e+00
1.110000000000000098e+00
1.272000000000000020e+00
1.154000000000000137e+00
1.078000000000000069e+00
1.188000000000000167e+00
1.195999999999999952e+00
9.920000000000001039e-01
1.164000000000000146e+00
1.014000000000000012e+00
1.054000000000000048e+00
9.300000000000001599e-01
1.169999999999999929e+00
1.060000000000000053e+00
8.800000000000000044e-01
1.057999999999999829e+00
1.219999999999999973e+00
1.157999999999999918e+00
1.169999999999999929e+00
1.217999999999999972e+00
1.165999999999999925e+00
9.700000000000000844e-01
1.000000000000000000e+00
1.145999999999999908e+00
1.123999999999999888e+00
1.136000000000000121e+00
1.171999999999999931e+00
1.046000000000000041e+00
1.080000000000000071e+00
1.262000000000000011e+00
1.002000000000000002e+00
1.163999999999999924e+00
1.044000000000000261e+00
9.140000000000000346e-01
1.033999999999999808e+00
1.110000000000000098e+00
9.879999999999999893e-01
9.280000000000001581e-01
1.201999999999999957e+00
1.186000000000000165e+00
9.980000000000001092e-01
8.219999999999999529e-01
8.299999999999999600e-01
9.419999999999998375e-01
1.123999999999999888e+00
9.559999999999999609e-01
7.860000000000000320e-01
1.066000000000000059e+00
1.072000000000000064e+00
1.078000000000000069e+00
9.779999999999999805e-01
1.154000000000000137e+00
1.180000000000000160e+00
1.014000000000000012e+00
1.165999999999999925e+00
1.137999999999999901e+00
9.799999999999998712e-01
1.106000000000000094e+00
1.070000000000000284e+00
1.095999999999999863e+00
1.221999999999999975e+00
1.201999999999999957e+00
1.072000000000000064e+00
1.286000000000000032e+00
1.162000000000000144e+00
9.999999999999998890e-01
9.419999999999998375e-01
1.278000000000000025e+00
9.719999999999998641e-01
1.050000000000000044e+00
9.859999999999999876e-01
5.819999999999999618e-01
9.700000000000003064e-01
1.137999999999999901e+00
1.096000000000000085e+00
8.840000000000000080e-01
1.080000000000000071e+00
1.110000000000000098e+00
1.006000000000000005e+00
9.620000000000000773e-01
1.197999999999999732e+00
1.229999999999999982e+00
1.136000000000000121e+00
1.044000000000000039e+00
1.207999999999999963e+00
1.164000000000000146e+00
7.760000000000001341e-01
1.062000000000000055e+00
1.207999999999999963e+00
1.029999999999999805e+00
1.225999999999999979e+00
8.499999999999999778e-01
8.939999999999999059e-01
9.440000000000000613e-01
1.086000000000000076e+00
1.256000000000000005e+00
1.127999999999999892e+00
1.152000000000000135e+00
1.211999999999999966e+00
1.065999999999999837e+00
9.400000000000000577e-01
1.102000000000000091e+00
1.183999999999999941e+00
1.189999999999999947e+00
9.519999999999999574e-01
1.074000000000000066e+00
1.100000000000000089e+00
1.018000000000000016e+00
1.137999999999999901e+00
1.195999999999999952e+00
8.019999999999999352e-01
9.999999999999998890e-01
1.215999999999999970e+00
1.152000000000000135e+00
1.137999999999999901e+00
1.147999999999999909e+00
9.660000000000000808e-01
9.539999999999999591e-01
9.599999999999999645e-01
7.399999999999998801e-01
1.177999999999999936e+00
1.074000000000000066e+00
1.121999999999999886e+00
8.239999999999999547e-01
1.040000000000000036e+00
1.214000000000000190e+00
1.165999999999999925e+00
1.008000000000000229e+00
1.038000000000000034e+00
7.379999999999999893e-01
1.139999999999999902e+00
8.019999999999999352e-01
1.102000000000000091e+00
9.879999999999999893e-01
1.254000000000000004e+00
1.183999999999999941e+00
1.197999999999999732e+00
1.215999999999999970e+00
1.121999999999999886e+00
9.439999999999998392e-01
1.159999999999999920e+00
1.056000000000000050e+00
1.064000000000000057e+00
1.039999999999999813e+00
1.252000000000000002e+00
7.159999999999999698e-01
1.193999999999999950e+00
1.199999999999999956e+00
1.173999999999999932e+00
1.033999999999999808e+00
1.195999999999999952e+00
1.231999999999999762e+00
1.058000000000000052e+00
1.050000000000000044e+00
9.420000000000000595e-01
1.064000000000000057e+00
1.167999999999999927e+00
1.189999999999999947e+00
8.479999999999998650e-01
1.193999999999999950e+00
9.440000000000000613e-01
1.235999999999999988e+00
1.188000000000000167e+00
9.440000000000000613e-01
8.820000000000000062e-01
1.177999999999999936e+00
1.203999999999999959e+00
1.113999999999999879e+00
1.006000000000000005e+00
1.092000000000000082e+00
1.184000000000000163e+00
1.147999999999999909e+00
1.141999999999999904e+00
1.064000000000000057e+00
9.080000000000000293e-01
7.759999999999999121e-01
1.221999999999999975e+00
1.225999999999999979e+00
7.860000000000000320e-01
1.229999999999999982e+00
1.147999999999999909e+00
1.057999999999999829e+00
1.145999999999999908e+00
1.165999999999999925e+00
1.186000000000000165e+00
1.193999999999999950e+00
1.014000000000000012e+00
1.098000000000000087e+00
1.231999999999999984e+00
1.128000000000000114e+00
9.440000000000000613e-01
1.018000000000000016e+00
9.879999999999997673e-01
1.058000000000000052e+00
1.074000000000000066e+00
1.094000000000000083e+00
1.165999999999999925e+00
1.018000000000000016e+00
1.102000000000000091e+00
1.148000000000000131e+00
1.119999999999999885e+00
1.052000000000000046e+00
1.145999999999999908e+00
9.039999999999999147e-01
8.580000000000002069e-01
1.098000000000000087e+00
5.200000000000000178e-01
8.960000000000001297e-01
1.188000000000000167e+00
1.258000000000000007e+00
1.197999999999999732e+00
8.380000000000000782e-01
1.069999999999999840e+00
1.126000000000000112e+00
1.213999999999999968e+00
9.700000000000000844e-01
1.155999999999999917e+00
7.579999999999998961e-01
1.040000000000000258e+00
9.759999999999998677e-01
9.819999999999999840e-01
1.161999999999999922e+00
9.180000000000000382e-01
9.719999999999998641e-01
1.229999999999999982e+00
1.202000000000000179e+00
1.186000000000000165e+00
1.089999999999999858e+00
8.140000000000000568e-01
1.193999999999999950e+00
1.066000000000000059e+00
9.680000000000000826e-01
1.221999999999999975e+00
1.056000000000000050e+00
8.780000000000000027e-01
9.099999999999998090e-01
1.281999999999999806e+00
8.320000000000001839e-01
8.459999999999998632e-01
1.106000000000000094e+00
8.559999999999999831e-01
1.192000000000000171e+00
1.020000000000000240e+00
1.048000000000000043e+00
9.599999999999999645e-01
1.173999999999999932e+00
8.639999999999999902e-01
1.145999999999999908e+00
1.143999999999999906e+00
9.340000000000000524e-01
1.104000000000000092e+00
9.479999999999999538e-01
9.320000000000000506e-01
9.919999999999998819e-01
1.126000000000000112e+00
1.252000000000000002e+00
1.141999999999999904e+00
1.058000000000000052e+00
1.308000000000000052e+00
1.159999999999999920e+00
1.192000000000000171e+00
1.080000000000000071e+00
1.203999999999999959e+00
9.339999999999999414e-01
1.070000000000000062e+00
1.093999999999999861e+00
8.519999999999998685e-01
1.156000000000000139e+00
1.184000000000000163e+00
1.111999999999999877e+00
9.740000000000000879e-01
1.217999999999999972e+00
1.045999999999999819e+00
1.268000000000000016e+00
1.272000000000000242e+00
1.144000000000000128e+00
7.300000000000000933e-01
5.699999999999999512e-01
1.006000000000000005e+00
9.899999999999999911e-01
9.759999999999998677e-01
8.200000000000000622e-01
9.120000000000000329e-01
8.839999999999997859e-01
1.084000000000000075e+00
1.169999999999999929e+00
1.165999999999999925e+00
7.299999999999999822e-01
9.440000000000000613e-01
9.919999999999998819e-01
1.098000000000000087e+00
7.920000000000000373e-01
1.000000000000000000e+00
1.108000000000000096e+00
1.140000000000000124e+00
9.940000000000001057e-01
9.180000000000000382e-01
1.120000000000000107e+00
9.900000000000001021e-01
1.040000000000000036e+00
1.065999999999999837e+00
1.177999999999999714e+00
7.500000000000000000e-01
1.140000000000000124e+00
1.053999999999999826e+00
7.840000000000000302e-01
1.083999999999999853e+00
1.062000000000000055e+00
1.252000000000000002e+00
1.101999999999999869e+00
9.120000000000000329e-01
9.799999999999999822e-01
1.246000000000000218e+00
1.091999999999999860e+00
1.126000000000000112e+00
9.080000000000000293e-01
1.197999999999999954e+00
1.064000000000000057e+00
1.164000000000000146e+00
9.400000000000000577e-01
9.940000000000001057e-01
1.168000000000000149e+00
9.580000000000001847e-01
1.192000000000000171e+00
8.860000000000000098e-01
8.540000000000002034e-01
1.089999999999999858e+00
1.137999999999999901e+00
1.103999999999999870e+00
1.143999999999999684e+00
9.959999999999998854e-01
9.899999999999999911e-01
1.069999999999999840e+00
1.219999999999999973e+00
9.579999999999999627e-01
1.006000000000000005e+00
1.137999999999999901e+00
9.599999999999999645e-01
1.195999999999999952e+00
9.120000000000002549e-01
1.223999999999999977e+00
1.078000000000000069e+00
1.008000000000000007e+00
1.037999999999999812e+00
1.068000000000000060e+00
1.147999999999999909e+00
7.820000000000000284e-01
1.097999999999999865e+00
1.169999999999999929e+00
1.049999999999999822e+00
1.242000000000000215e+00
1.155999999999999917e+00
1.141999999999999904e+00
1.124000000000000110e+00
8.079999999999999405e-01
1.107999999999999874e+00
1.020000000000000240e+00
1.145999999999999908e+00
1.175999999999999934e+00
1.042000000000000037e+00
1.134000000000000119e+00
1.069999999999999840e+00
8.380000000000000782e-01
1.217999999999999972e+00
1.173999999999999710e+00
1.180000000000000160e+00
1.157999999999999918e+00
1.215999999999999970e+00
1.176000000000000156e+00
8.660000000000001030e-01
1.132000000000000117e+00
1.226000000000000201e+00
1.007999999999999785e+00
1.115999999999999659e+00
1.143999999999999906e+00
1.167999999999999927e+00
1.065999999999999837e+00
1.187999999999999945e+00
1.201999999999999957e+00
1.214000000000000190e+00
1.052000000000000046e+00
1.078000000000000069e+00
1.156000000000000139e+00
1.211999999999999966e+00
1.175999999999999934e+00
1.062000000000000055e+00
1.054000000000000048e+00
1.209999999999999964e+00
1.149999999999999911e+00
1.156000000000000139e+00
1.122000000000000108e+00
1.106000000000000094e+00
1.091999999999999860e+00
8.820000000000000062e-01
1.046000000000000041e+00
9.559999999999999609e-01
9.940000000000001057e-01
1.207999999999999963e+00
8.399999999999999689e-01
1.245999999999999996e+00
1.231999999999999762e+00
8.979999999999999094e-01
1.095999999999999863e+00
1.207999999999999963e+00
9.679999999999998606e-01
1.081999999999999851e+00
9.380000000000000560e-01
9.400000000000000577e-01
1.161999999999999922e+00
1.057999999999999829e+00
1.203999999999999959e+00
1.014000000000000012e+00
1.085999999999999854e+00
1.173999999999999710e+00
9.660000000000000808e-01
1.242000000000000215e+00
1.205999999999999961e+00
1.169999999999999929e+00
8.640000000000001013e-01
1.060000000000000053e+00
1.195999999999999952e+00
9.619999999999999662e-01
1.022000000000000020e+00
1.188000000000000167e+00
1.201999999999999957e+00
8.159999999999999476e-01
1.136000000000000121e+00
1.217999999999999972e+00
1.083999999999999853e+00
9.440000000000000613e-01
1.223999999999999977e+00
1.119999999999999885e+00
1.095999999999999863e+00
1.078000000000000069e+00
1.067999999999999838e+00
1.014000000000000012e+00
9.280000000000001581e-01
1.190000000000000169e+00
1.009999999999999787e+00
1.229999999999999982e+00
9.700000000000000844e-01
1.155999999999999917e+00
1.018000000000000016e+00
1.126000000000000112e+00
1.029999999999999805e+00
8.800000000000000044e-01
9.180000000000000382e-01
9.460000000000000631e-01
1.005999999999999783e+00
1.044000000000000261e+00
1.195999999999999952e+00
1.102000000000000091e+00
1.076000000000000068e+00
9.519999999999999574e-01
1.262000000000000011e+00
1.127999999999999892e+00
6.920000000000001705e-01
8.019999999999999352e-01
1.223999999999999977e+00
9.019999999999999130e-01
9.320000000000000506e-01
1.229999999999999982e+00
1.294000000000000039e+00
1.070000000000000062e+00
1.014000000000000012e+00
1.219999999999999973e+00
1.080000000000000071e+00
7.220000000000000862e-01
1.300000000000000044e+00
1.237999999999999989e+00
1.113999999999999879e+00
1.066000000000000059e+00
9.539999999999999591e-01
1.098000000000000087e+00
1.209999999999999964e+00
1.090000000000000080e+00
1.156000000000000139e+00
1.027999999999999803e+00
1.185999999999999943e+00
9.379999999999998339e-01
1.099999999999999867e+00
1.169999999999999929e+00
1.167999999999999927e+00
9.559999999999999609e-01
1.229999999999999982e+00
1.171999999999999931e+00
1.326000000000000068e+00
7.579999999999998961e-01
1.209999999999999964e+00
1.139999999999999902e+00
1.169999999999999929e+00
1.106000000000000094e+00
1.128000000000000114e+00
8.179999999999998384e-01
1.239999999999999991e+00
1.151999999999999913e+00
1.136000000000000121e+00
1.221999999999999975e+00
1.113999999999999879e+00
1.199999999999999956e+00
7.059999999999999609e-01
8.959999999999999076e-01
1.171999999999999931e+00
1.087999999999999856e+00
1.212000000000000188e+00
8.739999999999998881e-01
1.203999999999999959e+00
1.100000000000000089e+00
1.048000000000000043e+00
1.008000000000000007e+00
8.700000000000001066e-01
1.095999999999999863e+00
1.175999999999999934e+00
1.002000000000000002e+00
9.920000000000001039e-01
1.192000000000000171e+00
1.195999999999999952e+00
1.183999999999999941e+00
1.221999999999999975e+00
1.199999999999999956e+00
1.195999999999999952e+00
1.137999999999999901e+00
9.559999999999999609e-01
1.074000000000000066e+00
6.600000000000000311e-01
1.264000000000000012e+00
1.203999999999999959e+00
8.720000000000001084e-01
9.679999999999998606e-01
1.274000000000000021e+00
1.033999999999999808e+00
1.034000000000000030e+00
1.022000000000000020e+00
1.139999999999999902e+00
1.235999999999999988e+00
1.027999999999999803e+00
1.215999999999999970e+00
1.129999999999999893e+00
8.279999999999998472e-01
1.226000000000000201e+00
1.005999999999999783e+00
1.136000000000000121e+00
9.740000000000000879e-01
1.188000000000000167e+00
1.054000000000000048e+00
1.178000000000000158e+00
1.229999999999999760e+00
1.243999999999999995e+00
1.201999999999999957e+00
1.286000000000000032e+00
1.137999999999999901e+00
1.057999999999999829e+00
1.213999999999999968e+00
1.048000000000000265e+00
1.115999999999999659e+00
1.242000000000000215e+00
1.206000000000000183e+00
7.220000000000000862e-01
1.205999999999999961e+00
1.028000000000000025e+00
1.024000000000000021e+00
8.840000000000000080e-01
1.205999999999999961e+00
1.188000000000000167e+00
1.127999999999999892e+00
1.143999999999999906e+00
1.128000000000000114e+00
1.126000000000000112e+00
1.099999999999999867e+00
1.093999999999999861e+00
1.029999999999999805e+00
9.640000000000000790e-01
6.940000000000000613e-01
9.700000000000000844e-01
1.018000000000000016e+00
1.225999999999999979e+00
1.278000000000000025e+00
1.155999999999999917e+00
1.147999999999999909e+00
1.207999999999999963e+00
1.241999999999999993e+00
1.024000000000000021e+00
1.215999999999999970e+00
1.118000000000000105e+00
9.360000000000000542e-01
1.227999999999999758e+00
1.214000000000000190e+00
1.215999999999999970e+00
1.155999999999999917e+00
1.129999999999999893e+00
1.270000000000000018e+00
1.221999999999999975e+00
1.153999999999999915e+00
1.214000000000000190e+00
1.159999999999999920e+00
1.203999999999999959e+00
9.639999999999999680e-01
1.189999999999999947e+00
1.191999999999999948e+00
1.048000000000000043e+00
9.920000000000001039e-01
1.088000000000000078e+00
1.227999999999999758e+00
1.234000000000000208e+00
9.900000000000001021e-01
1.137999999999999901e+00
1.113999999999999879e+00
1.057999999999999829e+00
8.380000000000000782e-01
1.014000000000000012e+00
9.460000000000000631e-01
1.135999999999999899e+00
1.161999999999999922e+00
1.126000000000000112e+00
1.037999999999999812e+00
1.072000000000000064e+00
1.243999999999999995e+00
1.106000000000000094e+00
9.959999999999998854e-01
1.152000000000000135e+00
1.169999999999999929e+00
7.419999999999999929e-01
1.180000000000000160e+00
1.209999999999999964e+00
9.400000000000000577e-01
9.579999999999999627e-01
1.214000000000000190e+00
1.037999999999999812e+00
1.173999999999999932e+00
1.147999999999999909e+00
1.209999999999999964e+00
1.005999999999999783e+00
1.239999999999999991e+00
1.120000000000000107e+00
9.839999999999997637e-01
1.191999999999999948e+00
1.147999999999999909e+00
1.191999999999999948e+00
1.226000000000000201e+00
9.919999999999998819e-01
1.233999999999999986e+00
1.163999999999999924e+00
1.211999999999999966e+00
1.067999999999999838e+00
9.640000000000000790e-01
1.181999999999999940e+00
1.006000000000000005e+00
1.201999999999999957e+00
9.160000000000000364e-01
1.191999999999999948e+00
1.099999999999999867e+00
1.057999999999999829e+00
1.188000000000000167e+00
1.163999999999999924e+00
9.799999999999999822e-01
1.165999999999999925e+00
1.100000000000000089e+00
1.270000000000000018e+00
8.880000000000000115e-01
9.999999999999996669e-01
1.185999999999999943e+00
9.599999999999999645e-01
1.189999999999999947e+00
1.029999999999999805e+00
9.740000000000000879e-01
1.068000000000000060e+00
1.153999999999999915e+00
1.161999999999999922e+00
1.193999999999999950e+00
1.083999999999999853e+00
1.087999999999999856e+00
1.151999999999999913e+00
1.038000000000000034e+00
1.087999999999999856e+00
1.095999999999999863e+00
9.920000000000001039e-01
1.177999999999999936e+00
1.151999999999999913e+00
1.002000000000000002e+00
1.211999999999999966e+00
1.227999999999999758e+00
1.201999999999999957e+00
1.270000000000000018e+00
8.099999999999999423e-01
1.213999999999999968e+00
8.739999999999998881e-01
1.175999999999999934e+00
1.110000000000000098e+00
1.103999999999999870e+00
9.940000000000001057e-01
9.839999999999999858e-01
7.220000000000000862e-01
1.018000000000000016e+00
8.579999999999999849e-01
1.127999999999999892e+00
1.177999999999999936e+00
1.029999999999999805e+00
1.243999999999999995e+00
7.679999999999999050e-01
1.080000000000000071e+00
1.201999999999999957e+00
1.068000000000000060e+00
1.112000000000000099e+00
1.268000000000000238e+00
7.139999999999998570e-01
7.920000000000000373e-01
1.139999999999999902e+00
1.241999999999999993e+00
9.579999999999999627e-01
1.106000000000000094e+00
9.939999999999998836e-01
1.195999999999999952e+00
1.145999999999999908e+00
1.119999999999999885e+00
1.235999999999999766e+00
1.090000000000000080e+00
1.161999999999999922e+00
1.264000000000000012e+00
1.163999999999999924e+00
1.222000000000000197e+00
1.024000000000000021e+00
1.199999999999999956e+00
8.700000000000001066e-01
8.499999999999999778e-01
1.089999999999999858e+00
8.159999999999999476e-01
9.759999999999999787e-01
1.082000000000000073e+00
1.186000000000000165e+00
9.280000000000001581e-01
1.106000000000000094e+00
1.078000000000000069e+00
1.252000000000000002e+00
1.036000000000000254e+00
1.161999999999999922e+00
1.264000000000000234e+00
1.014000000000000012e+00
9.720000000000000862e-01
9.799999999999999822e-01
1.130000000000000115e+00
1.149999999999999911e+00
8.579999999999999849e-01
1.172000000000000153e+00
1.169999999999999929e+00
1.270000000000000018e+00
1.159999999999999920e+00
8.180000000000000604e-01
1.087999999999999856e+00
1.211999999999999966e+00
1.201999999999999957e+00
1.164000000000000146e+00
1.250000000000000000e+00
1.126000000000000112e+00
1.087999999999999856e+00
1.258000000000000007e+00
9.759999999999998677e-01
1.137999999999999901e+00
1.165999999999999925e+00
1.157999999999999918e+00
1.203999999999999959e+00
1.139999999999999902e+00
1.253999999999999782e+00
1.181999999999999940e+00
1.034000000000000030e+00
7.880000000000000338e-01
9.699999999999998623e-01
1.184000000000000163e+00
1.184000000000000163e+00
1.149999999999999911e+00
1.076000000000000068e+00
9.660000000000000808e-01
1.217999999999999972e+00
6.519999999999999130e-01
1.064000000000000057e+00
1.176000000000000156e+00
1.145999999999999908e+00
7.480000000000001092e-01
1.078000000000000069e+00
1.070000000000000284e+00
1.201999999999999957e+00
1.189999999999999947e+00
1.276000000000000023e+00
1.219999999999999973e+00
9.039999999999999147e-01
1.195999999999999952e+00
1.245999999999999996e+00
1.157999999999999918e+00
9.779999999999999805e-01
9.499999999999998446e-01
1.117999999999999883e+00
1.057999999999999829e+00
9.839999999999999858e-01
1.016000000000000014e+00
1.217999999999999972e+00
9.539999999999999591e-01
9.920000000000001039e-01
1.185999999999999943e+00
1.056000000000000050e+00
8.679999999999998828e-01
9.200000000000000400e-01
1.320000000000000062e+00
1.220000000000000195e+00
1.134000000000000119e+00
7.299999999999999822e-01
9.779999999999999805e-01
8.959999999999999076e-01
1.028000000000000025e+00
1.139999999999999902e+00
9.660000000000000808e-01
1.201999999999999957e+00
1.283999999999999808e+00
1.205999999999999961e+00
1.223999999999999977e+00
1.127999999999999892e+00
8.359999999999999654e-01
6.340000000000000080e-01
1.049999999999999822e+00
1.003999999999999782e+00
1.107999999999999874e+00
1.010000000000000009e+00
1.173999999999999932e+00
1.034000000000000030e+00
1.139999999999999902e+00
9.619999999999999662e-01
1.095999999999999863e+00
1.016000000000000014e+00
1.215999999999999970e+00
1.137999999999999901e+00
7.880000000000000338e-01
9.840000000000002078e-01
1.245999999999999996e+00
1.143999999999999906e+00
1.136000000000000121e+00
1.232000000000000206e+00
9.759999999999998677e-01
1.065999999999999837e+00
1.173999999999999932e+00
9.699999999999998623e-01
9.259999999999999343e-01
1.199999999999999956e+00
8.239999999999999547e-01
8.820000000000000062e-01
1.268000000000000016e+00
1.205999999999999739e+00
1.185999999999999943e+00
8.099999999999999423e-01
9.140000000000000346e-01
1.042000000000000037e+00
1.029999999999999805e+00
1.082000000000000073e+00
1.127999999999999892e+00
1.221999999999999975e+00
1.258000000000000007e+00
9.900000000000001021e-01
1.134000000000000119e+00
8.340000000000000746e-01
1.070000000000000284e+00
1.110000000000000098e+00
9.420000000000000595e-01
9.599999999999999645e-01
9.859999999999999876e-01
1.223999999999999977e+00
8.660000000000001030e-01
1.102000000000000091e+00
1.008000000000000007e+00
1.068000000000000060e+00
8.180000000000000604e-01
1.199999999999999956e+00
1.068000000000000060e+00
9.080000000000000293e-01
1.130000000000000115e+00
9.899999999999999911e-01
7.640000000000000124e-01
1.160000000000000142e+00
1.231999999999999762e+00
1.131999999999999895e+00
1.132000000000000117e+00
1.253999999999999782e+00
1.181999999999999940e+00
1.239999999999999991e+00
1.143999999999999906e+00
1.165999999999999925e+00
1.211999999999999966e+00
1.152000000000000135e+00
1.026000000000000023e+00
1.187999999999999945e+00
1.211999999999999966e+00
1.090000000000000080e+00
1.259999999999999787e+00
1.186000000000000165e+00
1.010000000000000009e+00
1.243999999999999773e+00
1.111999999999999877e+00
1.149999999999999911e+00
1.029999999999999805e+00
1.175999999999999934e+00
1.107999999999999874e+00
9.339999999999999414e-01
1.180000000000000160e+00
1.122000000000000108e+00
8.679999999999998828e-01
1.158000000000000140e+00
1.160000000000000142e+00
1.218000000000000194e+00
1.247999999999999998e+00
9.919999999999998819e-01
1.139999999999999902e+00
1.171999999999999709e+00
1.237999999999999989e+00
1.181999999999999718e+00
1.181999999999999940e+00
1.095999999999999863e+00
9.839999999999999858e-01
1.209999999999999964e+00
1.116000000000000103e+00
1.106000000000000094e+00
1.055999999999999828e+00
1.106000000000000094e+00
1.270000000000000018e+00
1.247999999999999998e+00
1.106000000000000094e+00
1.143999999999999684e+00
1.235999999999999988e+00
1.141999999999999904e+00
1.167999999999999927e+00
1.197999999999999954e+00
1.235999999999999766e+00
1.171999999999999709e+00
1.020000000000000018e+00
7.679999999999999050e-01
1.147999999999999909e+00
9.740000000000000879e-01
1.066000000000000281e+00
1.195999999999999952e+00
1.008000000000000007e+00
9.339999999999999414e-01
1.229999999999999982e+00
1.169999999999999929e+00
1.268000000000000016e+00
1.186000000000000165e+00
1.000000000000000000e+00
1.130000000000000115e+00
1.024000000000000021e+00
1.111999999999999877e+00
1.124000000000000110e+00
1.223999999999999977e+00
1.195999999999999952e+00
1.150000000000000133e+00
9.979999999999998872e-01
1.310000000000000053e+00
1.141999999999999904e+00
9.100000000000000311e-01
1.157999999999999918e+00
1.130000000000000115e+00
1.229999999999999982e+00
1.195999999999999952e+00
1.117999999999999883e+00
1.153999999999999915e+00
1.186000000000000165e+00
1.225999999999999979e+00
1.246000000000000218e+00
1.137999999999999901e+00
1.173999999999999932e+00
1.164000000000000146e+00
1.272000000000000020e+00
9.939999999999998836e-01
1.169999999999999929e+00
1.008000000000000007e+00
8.939999999999999059e-01
1.180000000000000160e+00
1.143999999999999906e+00
1.235999999999999988e+00
1.180000000000000160e+00
1.158000000000000140e+00
9.879999999999999893e-01
1.213999999999999968e+00
1.176000000000000156e+00
7.359999999999999876e-01
1.042000000000000037e+00
1.276000000000000023e+00
1.202000000000000179e+00
9.200000000000000400e-01
1.188000000000000167e+00
9.200000000000000400e-01
1.181999999999999940e+00
1.092000000000000082e+00
9.419999999999998375e-01
1.219999999999999973e+00
8.219999999999999529e-01
1.210000000000000187e+00
1.003999999999999782e+00
1.223999999999999977e+00
1.123999999999999888e+00
9.779999999999999805e-01
1.024000000000000021e+00
1.193999999999999950e+00
1.188000000000000167e+00
1.101999999999999869e+00
1.072000000000000064e+00
1.122000000000000108e+00
8.400000000000000799e-01
1.044000000000000039e+00
1.233999999999999986e+00
1.020000000000000018e+00
1.195999999999999952e+00
1.203999999999999959e+00
1.234000000000000208e+00
1.083999999999999853e+00
1.220000000000000195e+00
1.135999999999999899e+00
1.227999999999999758e+00
1.227999999999999980e+00
1.298000000000000043e+00
1.264000000000000012e+00
9.960000000000001075e-01
1.124000000000000110e+00
1.061999999999999833e+00
8.219999999999999529e-01
1.040000000000000258e+00
1.137999999999999901e+00
1.184000000000000163e+00
9.659999999999998588e-01
1.256000000000000005e+00
1.207999999999999963e+00
1.153999999999999915e+00
1.205999999999999961e+00
1.149999999999999911e+00
1.108000000000000096e+00
1.061999999999999833e+00
1.102000000000000091e+00
1.139999999999999902e+00
1.130000000000000115e+00
1.134000000000000119e+00
1.073999999999999844e+00
1.211999999999999966e+00
1.203999999999999959e+00
1.101999999999999869e+00
1.014000000000000012e+00
1.235999999999999988e+00
9.599999999999999645e-01
1.052000000000000046e+00
1.184000000000000163e+00
1.094000000000000083e+00
1.012000000000000011e+00
1.137999999999999901e+00
1.090000000000000080e+00
1.247999999999999998e+00
1.219999999999999973e+00
1.065999999999999837e+00
1.149999999999999911e+00
1.169999999999999929e+00
9.579999999999999627e-01
1.059999999999999831e+00
1.188000000000000167e+00
1.177999999999999936e+00
1.171999999999999931e+00
1.186000000000000165e+00
1.165999999999999925e+00
1.115999999999999881e+00
1.312000000000000055e+00
1.173999999999999932e+00
1.217999999999999972e+00
9.779999999999999805e-01
1.193999999999999950e+00
9.539999999999999591e-01
9.500000000000001776e-01
1.083999999999999853e+00
1.185999999999999943e+00
1.203999999999999959e+00
1.162000000000000144e+00
7.920000000000000373e-01
1.157999999999999918e+00
1.235999999999999988e+00
1.159999999999999920e+00
1.190000000000000169e+00
1.041999999999999815e+00
1.186000000000000165e+00
1.278000000000000025e+00
1.177999999999999936e+00
1.161999999999999922e+00
1.074000000000000066e+00
9.540000000000001812e-01
1.123999999999999888e+00
1.155999999999999917e+00
1.094000000000000083e+00
1.188000000000000167e+00
1.278000000000000025e+00
1.219999999999999973e+00
1.085999999999999854e+00
1.073999999999999844e+00
1.177999999999999936e+00
9.679999999999998606e-01
1.098000000000000087e+00
1.126000000000000112e+00
1.193999999999999950e+00
1.235999999999999766e+00
1.177999999999999936e+00
1.145999999999999908e+00
1.223999999999999977e+00
1.072000000000000064e+00
1.266000000000000014e+00
1.225999999999999979e+00
1.139999999999999902e+00
1.243999999999999995e+00
1.268000000000000016e+00
1.203999999999999959e+00
1.052000000000000046e+00
1.188000000000000167e+00
1.185999999999999943e+00
1.176000000000000156e+00
9.580000000000001847e-01
1.072000000000000064e+00
1.190000000000000169e+00
1.085999999999999854e+00
1.169999999999999929e+00
1.134000000000000119e+00
1.199999999999999956e+00
1.100000000000000089e+00
1.215999999999999970e+00
1.225999999999999757e+00
1.113999999999999879e+00
1.192000000000000171e+00
1.008000000000000007e+00
1.154000000000000137e+00
1.177999999999999936e+00
9.719999999999998641e-01
1.037999999999999812e+00
1.111999999999999877e+00
9.539999999999999591e-01
9.759999999999998677e-01
9.419999999999998375e-01
1.153999999999999915e+00
1.278000000000000025e+00
1.163999999999999924e+00
1.176000000000000156e+00
1.185999999999999721e+00
1.181999999999999940e+00
7.160000000000000808e-01
1.139999999999999902e+00
9.919999999999998819e-01
1.006000000000000005e+00
1.004000000000000004e+00
1.111999999999999877e+00
9.940000000000001057e-01
1.199999999999999956e+00
1.262000000000000011e+00
1.217999999999999972e+00
1.141999999999999904e+00
1.258000000000000007e+00
1.192000000000000171e+00
8.259999999999999565e-01
1.175999999999999934e+00
1.163999999999999924e+00
9.879999999999999893e-01
1.123999999999999888e+00
1.147999999999999909e+00
1.175999999999999934e+00
1.252000000000000002e+00
1.268000000000000016e+00
1.136000000000000121e+00
1.159999999999999920e+00
1.100000000000000311e+00
1.034000000000000030e+00
1.237999999999999989e+00
9.819999999999999840e-01
1.258000000000000007e+00
1.057999999999999829e+00
1.215999999999999970e+00
1.186000000000000165e+00
1.183999999999999941e+00
1.258000000000000007e+00
1.068000000000000060e+00
1.213999999999999968e+00
1.060000000000000053e+00
1.223999999999999977e+00
1.165999999999999925e+00
1.168000000000000149e+00
1.014000000000000012e+00
1.235999999999999766e+00
9.519999999999999574e-01
1.164000000000000146e+00
1.243999999999999995e+00
1.207999999999999963e+00
1.010000000000000009e+00
1.278000000000000025e+00
1.052000000000000046e+00
1.052000000000000046e+00
1.233999999999999986e+00
1.052000000000000046e+00
1.044000000000000039e+00
1.024000000000000021e+00
1.022000000000000020e+00
1.207999999999999963e+00
9.299999999999999378e-01
1.179999999999999938e+00
1.165999999999999925e+00
1.171999999999999931e+00
1.257999999999999785e+00
1.185999999999999943e+00
9.519999999999999574e-01
1.268000000000000238e+00
1.137999999999999901e+00
1.254000000000000004e+00
9.499999999999999556e-01
9.180000000000000382e-01
1.077999999999999847e+00
1.175999999999999934e+00
1.157999999999999918e+00
1.130000000000000115e+00
1.185999999999999943e+00
1.199999999999999956e+00
1.181999999999999940e+00
1.082000000000000073e+00
8.219999999999999529e-01
1.087999999999999856e+00
1.085999999999999854e+00
1.163999999999999924e+00
1.302000000000000046e+00
8.480000000000000870e-01
1.003999999999999782e+00
1.268000000000000238e+00
1.153999999999999915e+00
1.219999999999999973e+00
1.250000000000000000e+00
1.113999999999999879e+00
1.171999999999999931e+00
9.240000000000001545e-01
1.056000000000000050e+00
1.048000000000000043e+00
1.293999999999999817e+00
1.209999999999999964e+00
1.162000000000000144e+00
1.190000000000000169e+00
1.153999999999999915e+00
1.119999999999999885e+00
1.056000000000000050e+00
1.280000000000000027e+00
1.136000000000000121e+00
9.660000000000000808e-01
1.167999999999999927e+00
1.018000000000000016e+00
1.282000000000000028e+00
1.221999999999999975e+00
1.153999999999999915e+00
9.499999999999999556e-01
1.211999999999999966e+00
1.209999999999999964e+00
1.170000000000000151e+00
1.215999999999999970e+00
1.036000000000000032e+00
1.008000000000000229e+00
1.169999999999999929e+00
1.089999999999999858e+00
1.207999999999999963e+00
1.048000000000000265e+00
8.339999999999999636e-01
1.024000000000000021e+00
1.153999999999999915e+00
1.104000000000000092e+00
1.121999999999999886e+00
1.046000000000000041e+00
1.193999999999999950e+00
1.201999999999999957e+00
1.180000000000000160e+00
1.141999999999999904e+00
1.197999999999999732e+00
1.235999999999999988e+00
9.619999999999999662e-01
1.024000000000000021e+00
9.580000000000001847e-01
1.211999999999999966e+00
1.141999999999999904e+00
1.207999999999999963e+00
1.169999999999999929e+00
9.959999999999998854e-01
1.161999999999999922e+00
1.181999999999999940e+00
9.859999999999999876e-01
1.024000000000000021e+00
9.580000000000001847e-01
1.167999999999999927e+00
1.189999999999999947e+00
1.181999999999999718e+00
1.212000000000000188e+00
1.157999999999999918e+00
1.307999999999999829e+00
1.114000000000000101e+00
8.159999999999999476e-01
1.171999999999999931e+00
1.141999999999999904e+00
1.175999999999999934e+00
1.153999999999999915e+00
1.154000000000000137e+00
1.029999999999999805e+00
1.172000000000000153e+00
1.045999999999999819e+00
1.235999999999999766e+00
1.237999999999999989e+00
1.193999999999999950e+00
1.244000000000000217e+00
1.181999999999999940e+00
9.620000000000000773e-01
1.243999999999999995e+00
9.160000000000000364e-01
1.195999999999999952e+00
1.069999999999999840e+00
9.580000000000001847e-01
1.247999999999999998e+00
1.250000000000000000e+00
1.127999999999999892e+00
1.124000000000000110e+00
1.111999999999999877e+00
1.139999999999999902e+00
1.276000000000000023e+00
1.175999999999999712e+00
8.800000000000000044e-01
1.041999999999999815e+00
9.940000000000001057e-01
1.055999999999999828e+00
1.245999999999999996e+00
1.134000000000000119e+00
1.211999999999999966e+00
9.300000000000001599e-01
1.038000000000000034e+00
1.151999999999999913e+00
1.268000000000000016e+00
9.899999999999999911e-01
1.151999999999999913e+00
1.173999999999999932e+00
1.157999999999999918e+00
1.078000000000000069e+00
8.979999999999999094e-01
1.154000000000000137e+00
9.799999999999999822e-01
1.231999999999999984e+00
9.740000000000000879e-01
9.160000000000000364e-01
1.020000000000000240e+00
9.160000000000000364e-01
1.221999999999999975e+00
1.209999999999999964e+00
1.201999999999999957e+00
1.165999999999999925e+00
8.240000000000000657e-01
1.183999999999999719e+00
1.276000000000000023e+00
1.175999999999999934e+00
1.205999999999999739e+00
9.740000000000000879e-01
1.152000000000000135e+00
1.201999999999999735e+00
1.182000000000000162e+00
1.036000000000000032e+00
1.245999999999999996e+00
1.151999999999999913e+00
1.169999999999999929e+00
1.033999999999999808e+00
1.164000000000000146e+00
1.134000000000000119e+00
1.117999999999999883e+00
9.860000000000002096e-01
1.147999999999999909e+00
1.052000000000000046e+00
7.679999999999999050e-01
1.149999999999999911e+00
1.132000000000000117e+00
1.226000000000000201e+00
1.165999999999999925e+00
1.026000000000000023e+00
1.197999999999999954e+00
1.225999999999999757e+00
9.700000000000000844e-01
1.234000000000000208e+00
5.280000000000000249e-01
1.134000000000000119e+00
1.065999999999999837e+00
1.124000000000000110e+00
1.173999999999999932e+00
1.278000000000000025e+00
9.699999999999998623e-01
9.320000000000000506e-01
1.207999999999999963e+00
9.460000000000000631e-01
8.700000000000001066e-01
1.195999999999999952e+00
9.860000000000002096e-01
1.078000000000000069e+00
1.199999999999999956e+00
1.207999999999999963e+00
1.223999999999999977e+00
1.022000000000000020e+00
1.083999999999999853e+00
1.274000000000000021e+00
1.270000000000000018e+00
1.199999999999999956e+00
9.460000000000000631e-01
1.189999999999999947e+00
1.207999999999999963e+00
1.235999999999999988e+00
8.280000000000000693e-01
1.186000000000000165e+00
1.167999999999999927e+00
1.201999999999999957e+00
1.057999999999999829e+00
1.221999999999999975e+00
1.132000000000000339e+00
1.126000000000000112e+00
1.018000000000000016e+00
1.145999999999999908e+00
1.036000000000000032e+00
1.171999999999999931e+00
1.181999999999999940e+00
1.167999999999999927e+00
1.225999999999999757e+00
1.130000000000000115e+00
1.118000000000000105e+00
1.213999999999999968e+00
9.719999999999998641e-01
1.235999999999999988e+00
1.159999999999999920e+00
1.210000000000000187e+00
8.519999999999998685e-01
1.119999999999999885e+00
9.960000000000001075e-01
8.740000000000001101e-01
1.120000000000000107e+00
1.152000000000000135e+00
1.159999999999999920e+00
1.173999999999999710e+00
1.280000000000000027e+00
1.192000000000000171e+00
1.163999999999999924e+00
1.284000000000000030e+00
9.680000000000000826e-01
1.102000000000000091e+00
9.940000000000001057e-01
1.193999999999999950e+00
9.460000000000000631e-01
1.252000000000000002e+00
1.225999999999999757e+00
1.260000000000000009e+00
1.195999999999999952e+00
1.231999999999999762e+00
1.054000000000000048e+00
1.160000000000000142e+00
1.164000000000000146e+00
1.220000000000000195e+00
1.153999999999999915e+00
1.164000000000000146e+00
1.161999999999999922e+00
1.018000000000000238e+00
9.000000000000001332e-01
1.274000000000000021e+00
1.029999999999999805e+00
1.143999999999999906e+00
1.186000000000000165e+00
1.192000000000000171e+00
1.035999999999999810e+00
1.211999999999999966e+00
9.679999999999998606e-01
1.076000000000000068e+00
1.219999999999999973e+00
1.083999999999999853e+00
1.186000000000000165e+00
1.294000000000000039e+00
1.225999999999999979e+00
1.202000000000000179e+00
1.041999999999999815e+00
1.213999999999999968e+00
1.033999999999999808e+00
1.130000000000000115e+00
1.203999999999999959e+00
1.203999999999999959e+00
1.215999999999999970e+00
9.799999999999998712e-01
1.258000000000000007e+00
1.173999999999999710e+00
1.040000000000000258e+00
1.255999999999999783e+00
9.819999999999999840e-01
1.243999999999999995e+00
1.199999999999999956e+00
1.201999999999999957e+00
1.207999999999999963e+00
1.262000000000000011e+00
1.181999999999999940e+00
1.211999999999999966e+00
1.193999999999999950e+00
1.124000000000000110e+00
1.158000000000000140e+00
1.209999999999999964e+00
1.119999999999999885e+00
1.242000000000000215e+00
1.247999999999999998e+00
1.145999999999999908e+00
1.184000000000000163e+00
1.078000000000000069e+00
1.192000000000000171e+00
1.147999999999999909e+00
1.195999999999999952e+00
1.118000000000000105e+00
1.052000000000000046e+00
1.256000000000000005e+00
1.205999999999999739e+00
1.206000000000000183e+00
1.144000000000000128e+00
1.195999999999999952e+00
1.052000000000000046e+00
1.223999999999999977e+00
1.235999999999999988e+00
1.223999999999999977e+00
1.218000000000000194e+00
7.419999999999999929e-01
1.180000000000000160e+00
1.250000000000000000e+00
1.328000000000000291e+00
1.229999999999999982e+00
1.147999999999999909e+00
1.083999999999999853e+00
1.162000000000000144e+00
1.207999999999999963e+00
8.860000000000000098e-01
1.080000000000000071e+00
1.164000000000000146e+00
9.799999999999998712e-01
1.181999999999999940e+00
1.235999999999999988e+00
1.171999999999999931e+00
1.156000000000000361e+00
1.199999999999999956e+00
9.620000000000000773e-01
1.106000000000000094e+00
9.779999999999999805e-01
1.175999999999999934e+00
9.860000000000002096e-01
1.207999999999999963e+00
1.242000000000000215e+00
1.192000000000000171e+00
1.122000000000000108e+00
1.165999999999999925e+00
9.759999999999999787e-01
1.294000000000000039e+00
1.165999999999999925e+00
1.207999999999999963e+00
1.262000000000000011e+00
1.048000000000000265e+00
1.127999999999999892e+00
1.151999999999999913e+00
1.182000000000000162e+00
1.193999999999999950e+00
1.060000000000000053e+00
1.199999999999999956e+00
1.029999999999999805e+00
1.027999999999999803e+00
1.029999999999999805e+00
1.049999999999999822e+00
1.045999999999999819e+00
1.162000000000000144e+00
1.197999999999999954e+00
1.212000000000000188e+00
1.111999999999999877e+00
1.211999999999999966e+00
1.145999999999999908e+00
1.164000000000000146e+00
1.281999999999999806e+00
1.192000000000000171e+00
1.171999999999999931e+00
1.180000000000000160e+00
1.186000000000000165e+00
1.183999999999999941e+00
1.195999999999999952e+00
9.719999999999998641e-01
1.199999999999999956e+00
1.008000000000000007e+00
1.048000000000000043e+00
1.229999999999999982e+00
1.161999999999999922e+00
1.289999999999999813e+00
9.280000000000001581e-01
1.213999999999999968e+00
1.186000000000000165e+00
9.519999999999999574e-01
9.599999999999999645e-01
1.127999999999999892e+00
9.579999999999999627e-01
1.118000000000000105e+00
1.247999999999999776e+00
1.256000000000000227e+00
9.719999999999998641e-01
1.199999999999999956e+00
9.839999999999999858e-01
1.053999999999999826e+00
1.203999999999999959e+00
1.197999999999999954e+00
1.158000000000000140e+00
1.147999999999999909e+00
1.270000000000000018e+00
1.110000000000000098e+00
1.173999999999999710e+00
1.006000000000000005e+00
1.081999999999999851e+00
1.250000000000000000e+00
1.131999999999999895e+00
1.256000000000000005e+00
1.080000000000000071e+00
1.022000000000000242e+00
1.180000000000000160e+00
1.250000000000000000e+00
9.940000000000001057e-01
9.559999999999999609e-01
1.201999999999999957e+00
9.720000000000000862e-01
1.139999999999999902e+00
1.209999999999999964e+00
1.177999999999999714e+00
9.120000000000000329e-01
1.184000000000000163e+00
1.077999999999999847e+00
1.080000000000000071e+00
1.177999999999999714e+00
1.218000000000000194e+00
1.026000000000000023e+00
1.147999999999999909e+00
1.158000000000000140e+00
8.920000000000000151e-01
1.180000000000000160e+00
1.211999999999999966e+00
1.242000000000000215e+00
1.141999999999999904e+00
1.225999999999999757e+00
9.479999999999999538e-01
1.203999999999999959e+00
1.160000000000000142e+00
1.188000000000000167e+00
1.162000000000000144e+00
1.126000000000000112e+00
1.044000000000000039e+00
1.214000000000000190e+00
1.171999999999999931e+00
9.420000000000000595e-01
7.860000000000000320e-01
1.158000000000000140e+00
1.267999999999999794e+00
1.119999999999999885e+00
1.186000000000000165e+00
8.220000000000001750e-01
1.005999999999999783e+00
1.205999999999999739e+00
1.211999999999999966e+00
1.066000000000000281e+00
9.140000000000000346e-01
1.099999999999999867e+00
1.153999999999999915e+00
1.254000000000000004e+00
1.072000000000000064e+00
1.020000000000000018e+00
1.076000000000000068e+00
1.087999999999999856e+00
1.231999999999999762e+00
1.227999999999999980e+00
1.281999999999999806e+00
1.186000000000000165e+00
1.160000000000000142e+00
1.258000000000000007e+00
1.214000000000000190e+00
1.171999999999999709e+00
1.074000000000000066e+00
1.199999999999999956e+00
1.102000000000000091e+00
1.184000000000000163e+00
8.939999999999999059e-01
1.082000000000000073e+00
1.199999999999999956e+00
1.227999999999999758e+00
1.238000000000000211e+00
1.074000000000000066e+00
1.093999999999999861e+00
1.108000000000000096e+00
1.253999999999999782e+00
9.900000000000001021e-01
1.177999999999999714e+00
8.639999999999999902e-01
1.158000000000000140e+00
1.149999999999999911e+00
1.221999999999999975e+00
1.128000000000000114e+00
1.247999999999999776e+00
1.119999999999999885e+00
1.212000000000000188e+00
1.247999999999999998e+00
1.207999999999999963e+00
1.215999999999999970e+00
1.170000000000000151e+00
1.004000000000000004e+00
1.110000000000000098e+00
1.110000000000000098e+00
1.221999999999999975e+00
1.201999999999999957e+00
1.202000000000000179e+00
1.237999999999999767e+00
1.193999999999999950e+00
1.137999999999999901e+00
1.258000000000000007e+00
1.201999999999999957e+00
1.125999999999999890e+00
1.159999999999999920e+00
1.022000000000000020e+00
1.254000000000000004e+00
9.940000000000001057e-01
8.460000000000000853e-01
1.150000000000000133e+00
1.186000000000000165e+00
1.050000000000000044e+00
1.195999999999999952e+00
1.006000000000000005e+00
9.040000000000001368e-01
1.215999999999999970e+00
1.238000000000000211e+00
1.259999999999999787e+00
1.037999999999999812e+00
1.190000000000000169e+00
1.250000000000000000e+00
1.229999999999999982e+00
1.173999999999999932e+00
1.188000000000000167e+00
9.980000000000001092e-01
1.160000000000000142e+00
1.184000000000000163e+00
1.242000000000000215e+00
1.074000000000000066e+00
1.213999999999999968e+00
1.080000000000000071e+00
1.193999999999999950e+00
1.183999999999999941e+00
1.035999999999999810e+00
1.246000000000000218e+00
1.134000000000000119e+00
1.238000000000000211e+00
8.659999999999998810e-01
1.188000000000000167e+00
1.139999999999999902e+00
1.104000000000000092e+00
1.218000000000000194e+00
1.188000000000000167e+00
1.175999999999999934e+00
1.108000000000000096e+00
1.234000000000000208e+00
9.479999999999999538e-01
1.231999999999999762e+00
1.132000000000000117e+00
1.141999999999999904e+00
1.073999999999999844e+00
1.149999999999999911e+00
1.093999999999999861e+00
1.203999999999999959e+00
1.219999999999999973e+00
9.120000000000002549e-01
1.223999999999999977e+00
1.185999999999999943e+00
1.121999999999999886e+00
1.197999999999999954e+00
1.205999999999999961e+00
9.740000000000000879e-01
1.164000000000000146e+00
1.197999999999999732e+00
1.195999999999999952e+00
1.031999999999999806e+00
1.211999999999999966e+00
1.162000000000000144e+00
8.880000000000000115e-01
1.209999999999999964e+00
1.137999999999999901e+00
1.195999999999999952e+00
8.820000000000000062e-01
1.302000000000000046e+00
1.081999999999999851e+00
1.033999999999999808e+00
1.231999999999999984e+00
1.135999999999999899e+00
1.227999999999999758e+00
1.260000000000000231e+00
9.519999999999999574e-01
1.218000000000000194e+00
1.100000000000000089e+00
1.032000000000000028e+00
1.123999999999999888e+00
1.221999999999999975e+00
1.218000000000000194e+00
1.181999999999999940e+00
1.201999999999999957e+00
9.239999999999999325e-01
1.123999999999999888e+00
1.132000000000000117e+00
1.020000000000000018e+00
1.330000000000000071e+00
9.819999999999999840e-01
9.759999999999999787e-01
1.078000000000000069e+00
1.117999999999999883e+00
1.164000000000000146e+00
1.207999999999999963e+00
1.136000000000000121e+00
1.195999999999999952e+00
1.192000000000000171e+00
1.217999999999999972e+00
1.203999999999999959e+00
1.119999999999999885e+00
1.126000000000000112e+00
1.172000000000000153e+00
1.280000000000000027e+00
1.229999999999999982e+00
9.640000000000000790e-01
1.191999999999999948e+00
6.179999999999998828e-01
1.189999999999999947e+00
1.148000000000000131e+00
1.165999999999999925e+00
1.086000000000000076e+00
1.239999999999999991e+00
9.579999999999999627e-01
8.759999999999998899e-01
1.223999999999999977e+00
1.192000000000000171e+00
9.679999999999998606e-01
1.250000000000000000e+00
1.130000000000000115e+00
1.106000000000000094e+00
1.014000000000000012e+00
1.060000000000000053e+00
1.083999999999999853e+00
1.096000000000000085e+00
9.139999999999998126e-01
1.151999999999999913e+00
1.143999999999999906e+00
1.134000000000000119e+00
1.003999999999999782e+00
9.819999999999999840e-01
1.192000000000000171e+00
1.160000000000000142e+00
1.052000000000000046e+00
1.082000000000000073e+00
1.197999999999999732e+00
1.033999999999999808e+00
1.175999999999999934e+00
1.199999999999999956e+00
9.700000000000003064e-01
1.214000000000000190e+00
9.320000000000000506e-01
1.186000000000000165e+00
1.148000000000000131e+00
1.191999999999999948e+00
1.185999999999999943e+00
1.209999999999999964e+00
9.499999999999998446e-01
1.243999999999999995e+00
1.050000000000000044e+00
1.118000000000000105e+00
1.144000000000000128e+00
1.205999999999999961e+00
1.225999999999999757e+00
9.759999999999999787e-01
1.024000000000000021e+00
1.039999999999999813e+00
1.153999999999999915e+00
1.183999999999999941e+00
1.192000000000000171e+00
1.162000000000000144e+00
9.279999999999999361e-01
1.186000000000000165e+00
1.256000000000000005e+00
1.056000000000000050e+00
1.201999999999999957e+00
1.156000000000000361e+00
1.241999999999999993e+00
1.223999999999999977e+00
1.250000000000000000e+00
1.193999999999999950e+00
1.003999999999999782e+00
1.164000000000000146e+00
1.258000000000000007e+00
1.231999999999999762e+00
1.068000000000000060e+00
1.181999999999999940e+00
1.212000000000000188e+00
1.159999999999999920e+00
1.209999999999999964e+00
1.247999999999999998e+00
1.239999999999999769e+00
1.258000000000000007e+00
1.264000000000000012e+00
1.258000000000000007e+00
1.026000000000000023e+00
1.072000000000000064e+00
8.179999999999998384e-01
1.225999999999999979e+00
1.041999999999999815e+00
9.140000000000000346e-01
1.149999999999999911e+00
1.207999999999999963e+00
1.153999999999999915e+00
1.253999999999999782e+00
1.235999999999999766e+00
1.227999999999999980e+00
1.206000000000000183e+00
1.157999999999999918e+00
1.046000000000000041e+00
1.186000000000000165e+00
1.205999999999999961e+00
1.234000000000000208e+00
1.134000000000000119e+00
1.086000000000000076e+00
1.136000000000000121e+00
1.153999999999999915e+00
1.264000000000000012e+00
1.080000000000000071e+00
1.185999999999999943e+00
1.124000000000000110e+00
1.156000000000000139e+00
1.205999999999999739e+00
1.197999999999999954e+00
1.205999999999999961e+00
1.221999999999999975e+00
1.173999999999999932e+00
1.057999999999999829e+00
1.152000000000000135e+00
8.920000000000000151e-01
1.189999999999999947e+00
1.102000000000000313e+00
9.780000000000002025e-01
1.090000000000000080e+00
1.223999999999999977e+00
1.209999999999999964e+00
1.184000000000000163e+00
1.024000000000000243e+00
1.152000000000000135e+00
1.250000000000000000e+00
1.248000000000000220e+00
1.172000000000000153e+00
1.252000000000000002e+00
9.900000000000001021e-01
1.121999999999999886e+00
1.104000000000000092e+00
1.254000000000000004e+00
1.145999999999999908e+00
1.160000000000000142e+00
1.037999999999999812e+00
1.164000000000000146e+00
1.243999999999999995e+00
1.184000000000000163e+00
1.077999999999999847e+00
1.264000000000000234e+00
1.186000000000000165e+00
1.130000000000000115e+00
1.201999999999999957e+00
1.186000000000000165e+00
1.262000000000000011e+00
1.072000000000000064e+00
1.162000000000000144e+00
1.250000000000000000e+00
1.292000000000000037e+00
9.499999999999998446e-01
1.229999999999999760e+00
1.209999999999999742e+00
1.141999999999999904e+00
1.093999999999999861e+00
1.218000000000000194e+00
1.190000000000000169e+00
1.181999999999999940e+00
1.252000000000000002e+00
1.215999999999999970e+00
1.179999999999999938e+00
1.172000000000000153e+00
1.042000000000000037e+00
1.221999999999999975e+00
1.274000000000000021e+00
1.072000000000000064e+00
1.137999999999999901e+00
1.221999999999999975e+00
1.193999999999999950e+00
1.026000000000000023e+00
1.243999999999999995e+00
1.197999999999999954e+00
1.165999999999999925e+00
1.201999999999999957e+00
1.218000000000000194e+00
1.073999999999999844e+00
1.189999999999999947e+00
1.149999999999999911e+00
1.227999999999999980e+00
1.177999999999999714e+00
1.167999999999999927e+00
1.195999999999999952e+00
1.239999999999999991e+00
1.246000000000000218e+00
1.165999999999999925e+00
1.001999999999999780e+00
1.006000000000000005e+00
1.205999999999999739e+00
1.141999999999999904e+00
1.106000000000000094e+00
1.241999999999999771e+00
9.599999999999999645e-01
1.193999999999999950e+00
1.130000000000000115e+00
1.170000000000000151e+00
1.182000000000000162e+00
1.237999999999999989e+00
1.155999999999999917e+00
1.218000000000000194e+00
1.104000000000000092e+00
8.939999999999999059e-01
1.219999999999999973e+00
1.149999999999999911e+00
1.192000000000000171e+00
1.006000000000000005e+00
1.113999999999999879e+00
1.192000000000000171e+00
1.176000000000000156e+00
1.113999999999999879e+00
1.171999999999999931e+00
7.819999999999999174e-01
1.231999999999999762e+00
1.235999999999999988e+00
1.130000000000000115e+00
1.165999999999999925e+00
1.110000000000000098e+00
1.199999999999999956e+00
1.217999999999999972e+00
1.046000000000000041e+00
1.100000000000000089e+00
1.114000000000000101e+00
8.240000000000000657e-01
1.170000000000000151e+00
1.162000000000000144e+00
1.006000000000000005e+00
1.064000000000000057e+00
1.185999999999999943e+00
1.263999999999999790e+00
1.207999999999999963e+00
1.274000000000000021e+00
1.128000000000000114e+00
1.145999999999999908e+00
9.699999999999998623e-01
1.145999999999999908e+00
1.130000000000000115e+00
1.037999999999999812e+00
1.250000000000000000e+00
1.231999999999999984e+00
1.218000000000000194e+00
1.046000000000000041e+00
9.639999999999999680e-01
1.143999999999999906e+00
1.207999999999999963e+00
1.180000000000000160e+00
1.054000000000000048e+00
1.193999999999999950e+00
1.193999999999999950e+00
1.209999999999999964e+00
1.186000000000000165e+00
1.215999999999999970e+00
1.203999999999999959e+00
1.003999999999999782e+00
1.199999999999999956e+00
1.254000000000000004e+00
1.210000000000000187e+00
1.211999999999999966e+00
1.157999999999999918e+00
1.243999999999999995e+00
1.207999999999999963e+00
1.231999999999999762e+00
1.215999999999999970e+00
1.177999999999999936e+00
1.266000000000000014e+00
1.192000000000000171e+00
1.226000000000000201e+00
1.239999999999999769e+00
1.141999999999999904e+00
1.254000000000000004e+00
1.204000000000000181e+00
1.191999999999999948e+00
1.292000000000000037e+00
1.233999999999999986e+00
1.173999999999999932e+00
1.188000000000000167e+00
1.165999999999999925e+00
1.184000000000000163e+00
1.260000000000000009e+00
1.231999999999999984e+00
1.199999999999999734e+00
1.231999999999999984e+00
1.081999999999999851e+00
1.074000000000000066e+00
9.879999999999999893e-01
1.192000000000000171e+00
1.209999999999999964e+00
1.143999999999999906e+00
8.280000000000000693e-01
1.260000000000000009e+00
1.106000000000000094e+00
9.740000000000000879e-01
1.163999999999999924e+00
1.225999999999999979e+00
1.044000000000000261e+00
1.181999999999999940e+00
1.223999999999999977e+00
1.213999999999999968e+00
1.176000000000000156e+00
1.165999999999999925e+00
1.239999999999999991e+00
1.203999999999999959e+00
1.163999999999999924e+00
1.057999999999999829e+00
1.024000000000000021e+00
1.057999999999999829e+00
1.006000000000000005e+00
1.229999999999999982e+00
1.151999999999999913e+00
1.218000000000000194e+00
1.308000000000000052e+00
1.020000000000000018e+00
1.061999999999999833e+00
1.173999999999999932e+00
1.177999999999999714e+00
1.234000000000000208e+00
1.114000000000000101e+00
1.195999999999999952e+00
1.134000000000000119e+00
1.044000000000000039e+00
1.223999999999999977e+00
1.186000000000000165e+00
9.300000000000001599e-01
1.145999999999999908e+00
1.253999999999999782e+00
1.199999999999999956e+00
1.292000000000000037e+00
1.050000000000000044e+00
1.052000000000000046e+00
1.192000000000000171e+00
1.211999999999999966e+00
1.215999999999999970e+00
1.215999999999999970e+00
1.237999999999999989e+00
1.161999999999999922e+00
1.198000000000000176e+00
1.233999999999999986e+00
1.137999999999999901e+00
1.201999999999999957e+00
1.272000000000000020e+00
1.250000000000000000e+00
1.201999999999999735e+00
1.164000000000000146e+00
1.068000000000000060e+00
9.219999999999998197e-01
1.206000000000000183e+00
1.140000000000000124e+00
1.256000000000000005e+00
1.096000000000000085e+00
1.266000000000000014e+00
1.050000000000000044e+00
1.165999999999999925e+00
1.064000000000000057e+00
1.139999999999999902e+00
1.225999999999999979e+00
1.227999999999999758e+00
1.229999999999999982e+00
1.175999999999999934e+00
1.193999999999999950e+00
1.072000000000000064e+00
1.213999999999999968e+00
1.080000000000000071e+00
1.274000000000000021e+00
1.199999999999999734e+00
1.169999999999999929e+00
1.151999999999999913e+00
1.284000000000000030e+00
1.149999999999999911e+00
8.340000000000000746e-01
1.227999999999999758e+00
9.599999999999999645e-01
1.083999999999999853e+00
1.082000000000000073e+00
1.223999999999999977e+00
1.199999999999999956e+00
1.124000000000000110e+00
1.130000000000000115e+00
1.214000000000000190e+00
1.234000000000000208e+00
1.124000000000000110e+00
1.083999999999999853e+00
1.236000000000000210e+00
1.197999999999999954e+00
1.173999999999999932e+00
1.143999999999999906e+00
1.134000000000000119e+00
1.113999999999999879e+00
1.193999999999999950e+00
1.171999999999999931e+00
1.189999999999999947e+00
1.197999999999999954e+00
1.203999999999999959e+00
1.213999999999999968e+00
1.193999999999999950e+00
8.639999999999999902e-01
1.193999999999999950e+00
1.180000000000000160e+00
1.164000000000000146e+00
1.054000000000000048e+00
1.210000000000000187e+00
1.188000000000000167e+00
1.064000000000000057e+00
1.198000000000000176e+00
1.207999999999999963e+00
1.033999999999999808e+00
1.000000000000000000e+00
1.180000000000000160e+00
1.165999999999999925e+00
1.247999999999999998e+00
1.169999999999999929e+00
1.223999999999999977e+00
1.171999999999999709e+00
1.207999999999999963e+00
1.029999999999999805e+00
9.360000000000000542e-01
1.126000000000000112e+00
1.147999999999999909e+00
1.130000000000000115e+00
1.049999999999999822e+00
1.330000000000000071e+00
1.229999999999999982e+00
1.176000000000000156e+00
1.119999999999999885e+00
1.074000000000000288e+00
1.220000000000000195e+00
1.181999999999999940e+00
1.239999999999999991e+00
1.060000000000000053e+00
1.257999999999999785e+00
1.099999999999999867e+00
1.074000000000000066e+00
1.199999999999999956e+00
1.008000000000000007e+00
1.215999999999999970e+00
9.899999999999999911e-01
1.061999999999999833e+00
1.165999999999999925e+00
1.153999999999999915e+00
1.143999999999999906e+00
1.253999999999999782e+00
1.068000000000000060e+00
1.045999999999999819e+00
1.203999999999999959e+00
1.201999999999999957e+00
1.190000000000000169e+00
1.237999999999999989e+00
1.217999999999999972e+00
1.137999999999999901e+00
1.192000000000000171e+00
1.229999999999999982e+00
1.164000000000000146e+00
1.155999999999999917e+00
1.160000000000000142e+00
1.153999999999999915e+00
1.241999999999999993e+00
1.177999999999999936e+00
1.219999999999999973e+00
1.120000000000000107e+00
1.156000000000000139e+00
1.190000000000000169e+00
1.179999999999999938e+00
1.219999999999999973e+00
1.164000000000000146e+00
1.115999999999999659e+00
1.177999999999999714e+00
1.258000000000000007e+00
1.206000000000000183e+00
1.218000000000000194e+00
1.045999999999999819e+00
1.172000000000000153e+00
1.262000000000000011e+00
1.188000000000000167e+00
1.262000000000000011e+00
8.420000000000000817e-01
1.095999999999999863e+00
1.211999999999999966e+00
1.238000000000000211e+00
1.219999999999999973e+00
1.170000000000000151e+00
1.268000000000000238e+00
9.400000000000000577e-01
1.210000000000000187e+00
1.107999999999999874e+00
1.304000000000000048e+00
7.840000000000001412e-01
1.175999999999999934e+00
1.155999999999999917e+00
1.104000000000000092e+00
1.203999999999999959e+00
1.192000000000000171e+00
1.195999999999999952e+00
1.083999999999999853e+00
1.000000000000000000e+00
1.156000000000000139e+00
1.118000000000000105e+00
1.201999999999999957e+00
1.186000000000000165e+00
1.241999999999999993e+00
1.378000000000000114e+00
1.211999999999999966e+00
1.199999999999999734e+00
7.700000000000000178e-01
9.840000000000002078e-01
1.227999999999999980e+00
1.052000000000000046e+00
1.151999999999999691e+00
1.185999999999999943e+00
1.185999999999999721e+00
1.264000000000000012e+00
1.217999999999999972e+00
1.203999999999999959e+00
1.189999999999999947e+00
1.242000000000000215e+00
1.087999999999999856e+00
1.195999999999999952e+00
1.024000000000000021e+00
1.189999999999999947e+00
1.189999999999999947e+00
1.214000000000000190e+00
1.250000000000000000e+00
1.276000000000000023e+00
1.031999999999999806e+00
1.060000000000000053e+00
1.189999999999999947e+00
9.740000000000000879e-01
1.180000000000000160e+00
9.660000000000000808e-01
1.221999999999999975e+00
1.147999999999999909e+00
1.225999999999999757e+00
1.272000000000000020e+00
9.020000000000001350e-01
9.200000000000000400e-01
1.145999999999999908e+00
1.193999999999999950e+00
1.247999999999999998e+00
1.250000000000000000e+00
1.224000000000000199e+00
1.103999999999999870e+00
8.959999999999999076e-01
1.129999999999999893e+00
1.190000000000000169e+00
1.199999999999999956e+00
1.192000000000000171e+00
1.165999999999999925e+00
1.184000000000000163e+00
1.238000000000000211e+00
1.195999999999999952e+00
1.205999999999999961e+00
1.234000000000000208e+00
1.193999999999999950e+00
1.111999999999999877e+00
1.223999999999999977e+00
1.220000000000000195e+00
1.173999999999999932e+00
1.268000000000000016e+00
1.032000000000000028e+00
9.559999999999999609e-01
1.229999999999999982e+00
1.193999999999999950e+00
1.227999999999999980e+00
1.014000000000000012e+00
1.205999999999999739e+00
1.195999999999999952e+00
1.182000000000000162e+00
1.167999999999999927e+00
1.111999999999999877e+00
1.029999999999999805e+00
9.840000000000002078e-01
1.119999999999999885e+00
1.006000000000000005e+00
9.759999999999998677e-01
1.262000000000000011e+00
1.253999999999999782e+00
1.091999999999999860e+00
9.779999999999999805e-01
1.171999999999999931e+00
1.219999999999999973e+00
1.008000000000000229e+00
1.178000000000000158e+00
1.278000000000000025e+00
1.165999999999999925e+00
1.052000000000000046e+00
1.332000000000000073e+00
1.062000000000000055e+00
1.209999999999999964e+00
1.288000000000000034e+00
1.176000000000000156e+00
1.157999999999999918e+00
9.339999999999999414e-01
1.247999999999999998e+00
1.070000000000000062e+00
1.173999999999999932e+00
1.006000000000000005e+00
8.700000000000001066e-01
1.250000000000000000e+00
1.165999999999999925e+00
1.046000000000000263e+00
1.190000000000000169e+00
1.280000000000000027e+00
1.153999999999999915e+00
1.258000000000000007e+00
1.201999999999999957e+00
1.233999999999999764e+00
1.214000000000000190e+00
1.176000000000000156e+00
1.069999999999999840e+00
1.214000000000000190e+00
1.167999999999999927e+00
1.241999999999999771e+00
1.247999999999999998e+00
1.138000000000000123e+00
1.160000000000000142e+00
1.161999999999999922e+00
1.250000000000000000e+00
1.201999999999999957e+00
1.243999999999999995e+00
1.247999999999999998e+00
8.320000000000000728e-01
1.206000000000000183e+00
1.115999999999999659e+00
1.218000000000000194e+00
1.237999999999999989e+00
1.225999999999999979e+00
1.193999999999999950e+00
1.213999999999999968e+00
1.065999999999999837e+00
1.186000000000000165e+00
1.221999999999999975e+00
9.860000000000002096e-01
1.264000000000000012e+00
1.143999999999999906e+00
1.029999999999999805e+00
1.189999999999999947e+00
9.700000000000000844e-01
1.193999999999999950e+00
1.260000000000000009e+00
1.038000000000000034e+00
1.227999999999999758e+00
1.186000000000000165e+00
9.759999999999998677e-01
1.241999999999999993e+00
7.660000000000000142e-01
1.221999999999999975e+00
1.206000000000000183e+00
1.235999999999999988e+00
1.180000000000000160e+00
1.290000000000000036e+00
1.243999999999999995e+00
1.246000000000000218e+00
1.223999999999999977e+00
1.216000000000000192e+00
1.192000000000000171e+00
1.189999999999999947e+00
1.061999999999999833e+00
1.184000000000000163e+00
1.266000000000000014e+00
1.036000000000000032e+00
1.289999999999999813e+00
1.192000000000000171e+00
1.239999999999999769e+00
1.225999999999999757e+00
1.227999999999999758e+00
1.181999999999999940e+00
1.188000000000000167e+00
1.207999999999999963e+00
1.164000000000000146e+00
1.004000000000000226e+00
9.759999999999999787e-01
1.206000000000000183e+00
1.195999999999999952e+00
1.110000000000000098e+00
1.221999999999999975e+00
1.149999999999999911e+00
1.306000000000000050e+00
1.227999999999999758e+00
1.123999999999999888e+00
1.143999999999999906e+00
1.190000000000000169e+00
1.205999999999999739e+00
1.076000000000000068e+00
1.151999999999999913e+00
1.160000000000000142e+00
1.103999999999999870e+00
1.173999999999999932e+00
1.178000000000000158e+00
1.041999999999999815e+00
1.189999999999999947e+00
1.235999999999999766e+00
1.172000000000000153e+00
1.270000000000000018e+00
1.179999999999999938e+00
1.205999999999999961e+00
1.124000000000000110e+00
1.154000000000000137e+00
1.136000000000000121e+00
1.171999999999999931e+00
1.172000000000000153e+00
1.287999999999999812e+00
1.192000000000000171e+00
1.154000000000000137e+00
1.199999999999999956e+00
9.640000000000000790e-01
1.080000000000000071e+00
1.197999999999999954e+00
1.041999999999999815e+00
1.167999999999999927e+00
1.153999999999999915e+00
1.246000000000000218e+00
1.137999999999999901e+00
1.170000000000000151e+00
1.237999999999999989e+00
9.640000000000000790e-01
1.164000000000000146e+00
1.255999999999999783e+00
1.157999999999999918e+00
1.282000000000000028e+00
1.151999999999999691e+00
1.203999999999999959e+00
1.242000000000000215e+00
1.143999999999999906e+00
1.173999999999999710e+00
1.118000000000000105e+00
1.229999999999999982e+00
1.120000000000000107e+00
1.113999999999999879e+00
1.243999999999999995e+00
1.223999999999999977e+00
1.113999999999999879e+00
1.199999999999999956e+00
9.580000000000001847e-01
1.245999999999999996e+00
1.235999999999999766e+00
1.243999999999999995e+00
1.243999999999999995e+00
1.223999999999999977e+00
1.197999999999999954e+00
9.999999999999998890e-01
1.207999999999999963e+00
1.223999999999999977e+00
1.239999999999999769e+00
1.214000000000000190e+00
1.136000000000000121e+00
1.173999999999999932e+00
1.179999999999999938e+00
1.096000000000000085e+00
1.173999999999999710e+00
1.264000000000000012e+00
1.154000000000000137e+00
1.256000000000000005e+00
1.215999999999999970e+00
1.085999999999999854e+00
1.235999999999999988e+00
1.022000000000000020e+00
1.218000000000000194e+00
1.187999999999999945e+00
1.227999999999999758e+00
1.159999999999999920e+00
1.207999999999999963e+00
1.136000000000000121e+00
1.227999999999999980e+00
1.201999999999999735e+00
1.185999999999999721e+00
1.181999999999999940e+00
1.215999999999999970e+00
1.197999999999999954e+00
1.115999999999999881e+00
1.115999999999999659e+00
1.274000000000000021e+00
1.016000000000000014e+00
1.176000000000000156e+00
1.226000000000000201e+00
1.241999999999999993e+00
1.221999999999999975e+00
1.211999999999999966e+00
1.173999999999999932e+00
1.174000000000000155e+00
1.223999999999999977e+00
1.155999999999999917e+00
1.220000000000000195e+00
9.219999999999999307e-01
1.207999999999999963e+00
1.254000000000000004e+00
1.229999999999999982e+00
1.192000000000000171e+00
1.215999999999999748e+00
1.128000000000000114e+00
1.093999999999999861e+00
1.225999999999999757e+00
1.255999999999999783e+00
1.229999999999999982e+00
1.136000000000000121e+00
1.254000000000000004e+00
9.699999999999998623e-01
1.195999999999999952e+00
1.199999999999999956e+00
1.281999999999999806e+00
1.216000000000000192e+00
1.219999999999999973e+00
1.187999999999999945e+00
9.100000000000000311e-01
1.087999999999999856e+00
1.195999999999999952e+00
1.223999999999999977e+00
1.132000000000000117e+00
1.098000000000000309e+00
1.216000000000000192e+00
1.217999999999999972e+00
1.054000000000000048e+00
1.008000000000000007e+00
7.760000000000001341e-01
1.243999999999999995e+00
1.014000000000000012e+00
9.839999999999997637e-01
1.178000000000000158e+00
1.164000000000000146e+00
1.188000000000000167e+00
1.139999999999999902e+00
1.217999999999999972e+00
1.191999999999999948e+00
1.042000000000000037e+00
1.181999999999999940e+00
1.145999999999999908e+00
1.221999999999999975e+00
1.175999999999999934e+00
1.230000000000000204e+00
1.141999999999999904e+00
8.659999999999998810e-01
1.233999999999999986e+00
1.103999999999999870e+00
1.235999999999999988e+00
9.720000000000000862e-01
1.167999999999999927e+00
1.205999999999999961e+00
1.192000000000000171e+00
1.119999999999999662e+00
1.245999999999999996e+00
1.219999999999999973e+00
1.231999999999999984e+00
1.126000000000000112e+00
1.165999999999999925e+00
1.056000000000000050e+00
1.189999999999999947e+00
1.106000000000000094e+00
1.266000000000000014e+00
1.219999999999999973e+00
1.164000000000000146e+00
1.145999999999999908e+00
1.215999999999999970e+00
1.247999999999999776e+00
1.212000000000000188e+00
1.274000000000000021e+00
1.076000000000000068e+00
1.155999999999999917e+00
1.090000000000000080e+00
1.036000000000000032e+00
1.192000000000000171e+00
1.245999999999999996e+00
1.221999999999999975e+00
1.167999999999999927e+00
1.201999999999999735e+00
1.270000000000000018e+00
1.213999999999999746e+00
1.280000000000000027e+00
1.279999999999999805e+00
1.252000000000000002e+00
1.227999999999999758e+00
1.172000000000000153e+00
1.193999999999999950e+00
1.184000000000000163e+00
1.189999999999999947e+00
1.155999999999999917e+00
1.176000000000000156e+00
1.004000000000000004e+00
1.124000000000000110e+00
1.201999999999999957e+00
1.203999999999999959e+00
1.242000000000000215e+00
1.216000000000000192e+00
1.207999999999999963e+00
1.156000000000000139e+00
1.191999999999999948e+00
1.197999999999999954e+00
1.149999999999999911e+00
1.167999999999999927e+00
9.820000000000002061e-01
1.152000000000000135e+00
1.163999999999999924e+00
1.055999999999999828e+00
1.219999999999999973e+00
9.839999999999999858e-01
1.276000000000000023e+00
1.207999999999999963e+00
1.157999999999999918e+00
1.193999999999999950e+00
1.201999999999999957e+00
1.285999999999999810e+00
1.186000000000000165e+00
1.189999999999999947e+00
1.233999999999999764e+00
1.169999999999999929e+00
1.149999999999999911e+00
1.199999999999999956e+00
1.161999999999999922e+00
1.191999999999999948e+00
1.218000000000000194e+00
1.215999999999999970e+00
1.281999999999999806e+00
1.149999999999999911e+00
1.169999999999999929e+00
1.148000000000000131e+00
1.193999999999999950e+00
1.250000000000000000e+00
1.239999999999999769e+00
1.199999999999999956e+00
1.281999999999999806e+00
1.264000000000000012e+00
1.264000000000000012e+00
1.205999999999999961e+00
1.048000000000000043e+00
1.235999999999999988e+00
1.177999999999999714e+00
1.175999999999999934e+00
1.193999999999999950e+00
1.055999999999999828e+00
1.028000000000000025e+00
1.247999999999999998e+00
1.127999999999999892e+00
1.091999999999999860e+00
1.117999999999999661e+00
1.181999999999999940e+00
1.197999999999999954e+00
1.233999999999999986e+00
1.213999999999999968e+00
1.016000000000000014e+00
1.040000000000000258e+00
1.197999999999999732e+00
1.132000000000000117e+00
1.131999999999999895e+00
1.173999999999999932e+00
1.040000000000000258e+00
1.211999999999999966e+00
1.176000000000000156e+00
1.171999999999999931e+00
1.188000000000000167e+00
1.183999999999999941e+00
1.169999999999999929e+00
1.203999999999999959e+00
1.173999999999999710e+00
1.065999999999999837e+00
1.189999999999999947e+00
1.230000000000000204e+00
9.740000000000000879e-01
1.147999999999999909e+00
1.219999999999999973e+00
1.145999999999999908e+00
1.221999999999999975e+00
1.061999999999999611e+00
1.254000000000000004e+00
1.174000000000000155e+00
9.219999999999999307e-01
1.183999999999999941e+00
9.959999999999998854e-01
1.188000000000000167e+00
1.262000000000000011e+00
1.231999999999999984e+00
1.188000000000000167e+00
1.177999999999999936e+00
1.156000000000000139e+00
1.201999999999999735e+00
1.188000000000000167e+00
1.201999999999999957e+00
1.195999999999999952e+00
1.157999999999999918e+00
1.317999999999999838e+00
1.211999999999999966e+00
1.172000000000000153e+00
1.207999999999999963e+00
1.270000000000000018e+00
1.201999999999999735e+00
1.158000000000000140e+00
1.210000000000000187e+00
1.247999999999999998e+00
1.195999999999999952e+00
1.085999999999999854e+00
1.289999999999999813e+00
1.024000000000000021e+00
1.243999999999999995e+00
1.135999999999999899e+00
9.799999999999999822e-01
1.110000000000000098e+00
1.192000000000000171e+00
9.779999999999999805e-01
1.258000000000000007e+00
1.231999999999999984e+00
1.282000000000000028e+00
9.379999999999998339e-01
1.032000000000000028e+00
1.243999999999999995e+00
1.189999999999999947e+00
1.253999999999999782e+00
1.121999999999999886e+00
9.380000000000000560e-01
1.195999999999999952e+00
1.014000000000000012e+00
1.207999999999999963e+00
1.197999999999999954e+00
1.203999999999999959e+00
1.137999999999999901e+00
1.264000000000000234e+00
1.122000000000000108e+00
8.319999999999998508e-01
1.137999999999999901e+00
1.201999999999999735e+00
1.188000000000000167e+00
1.320000000000000062e+00
1.205999999999999961e+00
1.074000000000000288e+00
1.195999999999999952e+00
1.199999999999999956e+00
1.203999999999999959e+00
1.186000000000000165e+00
1.193999999999999950e+00
1.141999999999999904e+00
1.177999999999999936e+00
1.139999999999999902e+00
1.014000000000000012e+00
1.209999999999999964e+00
1.172000000000000153e+00
1.193999999999999950e+00
9.519999999999999574e-01
1.199999999999999956e+00
1.094000000000000083e+00
1.239999999999999991e+00
1.139999999999999902e+00
1.231999999999999762e+00
1.207999999999999963e+00
1.189999999999999947e+00
1.231999999999999984e+00
1.114000000000000101e+00
1.272000000000000020e+00
1.209999999999999964e+00
1.111999999999999877e+00
1.230000000000000204e+00
1.160000000000000142e+00
1.100000000000000089e+00
1.135999999999999899e+00
1.243999999999999995e+00
1.218000000000000194e+00
1.240000000000000213e+00
1.115999999999999881e+00
1.266000000000000014e+00
1.056000000000000050e+00
1.266000000000000014e+00
1.199999999999999956e+00
1.034000000000000030e+00
1.250000000000000000e+00
9.680000000000000826e-01
9.980000000000001092e-01
8.720000000000001084e-01
7.539999999999998925e-01
1.054000000000000048e+00
1.192000000000000171e+00
9.460000000000000631e-01
1.161999999999999922e+00
1.195999999999999952e+00
8.239999999999999547e-01
1.231999999999999762e+00
1.006000000000000005e+00
1.173999999999999932e+00
1.178000000000000158e+00
1.203999999999999959e+00
1.122000000000000108e+00
1.184000000000000163e+00
1.195999999999999952e+00
9.819999999999999840e-01
9.839999999999999858e-01
1.118000000000000105e+00
1.276000000000000023e+00
1.258000000000000007e+00
1.161999999999999922e+00
1.247999999999999998e+00
1.252000000000000224e+00
1.246000000000000218e+00
1.126000000000000112e+00
1.143999999999999906e+00
1.119999999999999885e+00
1.278000000000000025e+00
1.268000000000000238e+00
1.192000000000000171e+00
1.018000000000000238e+00
1.165999999999999925e+00
1.152000000000000135e+00
1.231999999999999984e+00
1.241999999999999993e+00
1.058000000000000052e+00
1.195999999999999952e+00
1.057999999999999829e+00
1.195999999999999952e+00
1.189999999999999947e+00
1.170000000000000151e+00
1.199999999999999956e+00
1.175999999999999934e+00
1.145999999999999908e+00
1.219999999999999973e+00
1.050000000000000044e+00
1.038000000000000034e+00
1.010000000000000009e+00
1.239999999999999991e+00
1.232000000000000206e+00
1.132000000000000117e+00
9.660000000000000808e-01
1.151999999999999691e+00
1.022000000000000020e+00
1.145999999999999908e+00
1.153999999999999915e+00
1.072000000000000064e+00
1.137999999999999901e+00
1.290000000000000036e+00
1.227999999999999758e+00
1.203999999999999959e+00
1.258000000000000007e+00
1.266000000000000014e+00
1.147999999999999909e+00
1.250000000000000000e+00
1.254000000000000004e+00
1.209999999999999964e+00
1.172000000000000153e+00
1.180000000000000160e+00
1.284000000000000030e+00
1.221999999999999975e+00
1.149999999999999911e+00
1.050000000000000044e+00
1.238000000000000211e+00
1.209999999999999964e+00
1.233999999999999986e+00
1.212000000000000188e+00
1.235999999999999988e+00
1.172000000000000153e+00
1.225999999999999979e+00
1.153999999999999915e+00
8.860000000000000098e-01
1.143999999999999684e+00
1.192000000000000171e+00
1.060000000000000053e+00
1.078000000000000069e+00
1.264000000000000012e+00
1.205999999999999739e+00
1.092000000000000082e+00
9.639999999999999680e-01
1.123999999999999888e+00
1.201999999999999957e+00
1.219999999999999973e+00
1.161999999999999922e+00
1.168000000000000149e+00
1.134000000000000119e+00
1.183999999999999941e+00
1.028000000000000025e+00
1.264000000000000012e+00
1.254000000000000004e+00
1.151999999999999913e+00
1.141999999999999904e+00
1.223999999999999977e+00
1.250000000000000000e+00
1.223999999999999977e+00
1.207999999999999963e+00
1.145999999999999908e+00
9.139999999999998126e-01
1.201999999999999957e+00
1.209999999999999964e+00
1.188000000000000167e+00
1.175999999999999934e+00
1.155999999999999917e+00
1.096000000000000085e+00
1.225999999999999979e+00
1.137999999999999901e+00
1.193999999999999950e+00
1.087999999999999856e+00
1.229999999999999982e+00
1.252000000000000002e+00
1.182000000000000162e+00
1.250000000000000000e+00
1.189999999999999947e+00
1.262000000000000011e+00
1.211999999999999966e+00
1.195999999999999952e+00
1.151999999999999913e+00
1.201999999999999957e+00
1.270000000000000018e+00
1.192000000000000171e+00
9.799999999999999822e-01
1.190000000000000169e+00
1.296000000000000041e+00
9.940000000000001057e-01
1.050000000000000044e+00
1.167999999999999927e+00
1.209999999999999964e+00
1.239999999999999769e+00
1.029999999999999805e+00
1.264000000000000012e+00
1.266000000000000014e+00
1.060000000000000053e+00
1.211999999999999966e+00
1.165999999999999925e+00
1.264000000000000234e+00
1.247999999999999998e+00
1.264000000000000012e+00
1.139999999999999902e+00
1.270000000000000018e+00
9.559999999999999609e-01
1.193999999999999950e+00
1.188000000000000167e+00
9.360000000000000542e-01
1.197999999999999732e+00
9.860000000000002096e-01
1.227999999999999980e+00
1.125999999999999890e+00
1.213999999999999968e+00
1.252000000000000002e+00
1.223999999999999977e+00
1.115999999999999881e+00
1.217999999999999972e+00
1.164000000000000146e+00
1.178000000000000158e+00
1.175999999999999934e+00
1.214000000000000190e+00
1.209999999999999964e+00
1.135999999999999899e+00
1.252000000000000002e+00
1.141999999999999904e+00
1.189999999999999947e+00
1.104000000000000092e+00
1.003999999999999782e+00
1.186000000000000165e+00
1.145999999999999908e+00
1.209999999999999964e+00
1.172000000000000153e+00
9.879999999999999893e-01
1.250000000000000000e+00
1.173999999999999932e+00
1.259999999999999787e+00
1.245999999999999996e+00
1.223999999999999977e+00
1.186000000000000165e+00
1.241999999999999993e+00
1.215999999999999970e+00
1.176000000000000156e+00
1.210000000000000187e+00
1.151999999999999913e+00
1.239999999999999991e+00
1.181999999999999940e+00
1.160000000000000142e+00
1.264000000000000012e+00
1.169999999999999929e+00
9.839999999999999858e-01
9.980000000000001092e-01
1.272000000000000242e+00
1.282000000000000028e+00
1.143999999999999684e+00
1.294000000000000039e+00
1.203999999999999959e+00
1.239999999999999991e+00
1.045999999999999819e+00
1.130000000000000115e+00
1.008000000000000007e+00
1.197999999999999732e+00
1.175999999999999934e+00
1.233999999999999986e+00
1.148000000000000353e+00
1.026000000000000023e+00
1.190000000000000169e+00
1.214000000000000190e+00
1.216000000000000192e+00
1.098000000000000087e+00
1.119999999999999885e+00
9.980000000000001092e-01
1.203999999999999959e+00
1.193999999999999950e+00
1.227999999999999980e+00
1.203999999999999959e+00
1.235999999999999766e+00
1.208000000000000185e+00
1.088000000000000078e+00
1.188000000000000167e+00
1.057999999999999829e+00
1.160000000000000142e+00
1.169999999999999929e+00
1.016000000000000014e+00
1.235999999999999988e+00
1.217999999999999972e+00
1.099999999999999867e+00
1.143999999999999906e+00
1.191999999999999948e+00
9.700000000000000844e-01
1.209999999999999742e+00
1.169999999999999929e+00
1.227999999999999758e+00
1.107999999999999874e+00
1.147999999999999909e+00
1.087999999999999856e+00
1.239999999999999991e+00
1.205999999999999961e+00
1.206000000000000183e+00
1.243999999999999995e+00
1.098000000000000087e+00
1.036000000000000032e+00
1.203999999999999959e+00
1.155999999999999917e+00
1.225999999999999979e+00
1.177999999999999936e+00
1.209999999999999964e+00
1.199999999999999956e+00
1.223999999999999977e+00
1.258000000000000007e+00
9.799999999999998712e-01
1.175999999999999934e+00
1.264000000000000012e+00
1.175999999999999934e+00
1.172000000000000153e+00
1.218000000000000194e+00
1.197999999999999732e+00
1.270000000000000018e+00
1.195999999999999952e+00
1.239999999999999769e+00
1.122000000000000108e+00
1.293999999999999817e+00
8.959999999999999076e-01
1.181999999999999940e+00
1.209999999999999964e+00
1.195999999999999952e+00
1.143999999999999906e+00
1.155999999999999917e+00
1.175999999999999934e+00
1.119999999999999885e+00
1.207999999999999963e+00
1.185999999999999943e+00
1.186000000000000165e+00
1.252000000000000002e+00
1.220000000000000195e+00
1.198000000000000176e+00
1.147999999999999909e+00
1.104000000000000092e+00
1.199999999999999956e+00
1.183999999999999941e+00
1.185999999999999943e+00
1.195999999999999952e+00
9.940000000000001057e-01
1.016000000000000014e+00
1.243999999999999995e+00
1.185999999999999943e+00
1.201999999999999957e+00
1.016000000000000014e+00
1.060000000000000053e+00
1.262000000000000011e+00
1.137999999999999901e+00
1.165999999999999925e+00
9.740000000000000879e-01
1.171999999999999931e+00
1.177999999999999936e+00
1.113999999999999879e+00
1.284000000000000030e+00
1.223999999999999977e+00
1.203999999999999959e+00
1.110000000000000098e+00
1.209999999999999964e+00
1.028000000000000025e+00
1.052000000000000046e+00
9.780000000000002025e-01
1.234000000000000208e+00
1.221999999999999975e+00
1.132000000000000117e+00
1.153999999999999915e+00
1.183999999999999941e+00
1.126000000000000112e+00
1.169999999999999929e+00
1.209999999999999964e+00
1.144000000000000128e+00
1.205999999999999961e+00
1.165999999999999925e+00
1.183999999999999941e+00
1.237999999999999989e+00
1.223999999999999977e+00
1.119999999999999885e+00
1.130000000000000115e+00
1.150000000000000133e+00
1.258000000000000007e+00
1.240000000000000213e+00
1.126000000000000112e+00
1.281999999999999806e+00
1.131999999999999895e+00
1.211999999999999966e+00
1.164000000000000146e+00
1.189999999999999947e+00
1.250000000000000000e+00
1.117999999999999883e+00
1.171999999999999931e+00
1.167999999999999927e+00
1.159999999999999920e+00
1.145999999999999908e+00
1.185999999999999943e+00
1.176000000000000156e+00
1.054000000000000048e+00
1.181999999999999718e+00
1.250000000000000000e+00
1.180000000000000160e+00
1.165999999999999925e+00
1.227999999999999980e+00
1.225999999999999757e+00
9.959999999999998854e-01
1.238000000000000211e+00
1.201999999999999957e+00
1.266000000000000014e+00
1.169999999999999929e+00
1.238000000000000211e+00
1.108000000000000096e+00
1.156000000000000139e+00
1.229999999999999982e+00
1.219999999999999973e+00
9.679999999999998606e-01
1.211999999999999966e+00
1.136000000000000121e+00
1.227999999999999758e+00
1.235999999999999988e+00
1.227999999999999758e+00
1.238000000000000211e+00
1.225999999999999757e+00
1.162000000000000144e+00
1.203999999999999959e+00
1.153999999999999915e+00
1.204000000000000181e+00
1.230000000000000204e+00
1.293999999999999817e+00
1.141999999999999904e+00
1.160000000000000142e+00
1.260000000000000231e+00
1.030000000000000027e+00
1.157999999999999918e+00
1.087999999999999856e+00
1.203999999999999959e+00
1.048000000000000265e+00
1.314000000000000057e+00
1.217999999999999972e+00
1.123999999999999888e+00
1.201999999999999735e+00
1.173999999999999932e+00
1.189999999999999947e+00
1.207999999999999963e+00
1.111999999999999877e+00
1.235999999999999988e+00
8.799999999999998934e-01
1.191999999999999948e+00
1.190000000000000169e+00
1.054000000000000048e+00
1.238000000000000211e+00
1.167999999999999927e+00
1.113999999999999879e+00
1.165999999999999925e+00
1.173999999999999710e+00
1.223999999999999977e+00
1.184000000000000163e+00
1.251999999999999780e+00
1.141999999999999904e+00
1.238000000000000211e+00
1.225999999999999979e+00
1.085999999999999854e+00
1.180000000000000160e+00
1.115999999999999659e+00
1.167999999999999927e+00
1.274000000000000021e+00
1.239999999999999991e+00
1.151999999999999913e+00
9.720000000000000862e-01
1.171999999999999931e+00
1.177999999999999936e+00
1.298000000000000043e+00
1.242000000000000215e+00
1.201999999999999735e+00
1.219999999999999973e+00
1.206000000000000183e+00
1.056000000000000050e+00
1.227999999999999758e+00
1.205999999999999739e+00
9.279999999999999361e-01
1.190000000000000169e+00
1.193999999999999950e+00
1.237999999999999989e+00
1.117999999999999883e+00
1.130000000000000115e+00
1.185999999999999721e+00
1.135999999999999899e+00
1.179999999999999716e+00
9.859999999999999876e-01
1.175999999999999934e+00
1.235999999999999766e+00
1.213999999999999968e+00
1.235999999999999988e+00
9.720000000000000862e-01
1.145999999999999908e+00
1.215999999999999970e+00
1.250000000000000000e+00
1.106000000000000094e+00
1.115999999999999881e+00
1.217999999999999972e+00
1.259999999999999787e+00
1.195999999999999952e+00
1.165999999999999925e+00
1.126000000000000112e+00
1.233999999999999986e+00
1.180000000000000160e+00
1.231999999999999984e+00
1.218000000000000194e+00
1.231999999999999762e+00
1.264000000000000012e+00
1.145999999999999908e+00
1.229999999999999982e+00
1.227999999999999980e+00
9.899999999999999911e-01
1.239999999999999991e+00
1.229999999999999982e+00
1.284000000000000030e+00
1.235999999999999988e+00
1.209999999999999964e+00
1.171999999999999931e+00
1.217999999999999972e+00
9.819999999999999840e-01
8.660000000000001030e-01
1.250000000000000000e+00
1.278000000000000025e+00
1.193999999999999950e+00
1.173999999999999932e+00
1.192000000000000171e+00
1.178000000000000158e+00
1.252000000000000002e+00
1.167999999999999927e+00
1.129999999999999893e+00
1.223999999999999977e+00
1.284000000000000030e+00
1.186000000000000165e+00
1.139999999999999902e+00
1.281999999999999806e+00
1.108000000000000096e+00
1.192000000000000171e+00
1.036000000000000032e+00
1.012000000000000011e+00
1.173999999999999932e+00
1.119999999999999885e+00
1.119999999999999885e+00
1.195999999999999952e+00
1.186000000000000165e+00
1.144000000000000128e+00
8.920000000000000151e-01
1.117999999999999883e+00
1.294000000000000039e+00
1.252000000000000002e+00
1.139999999999999902e+00
1.203999999999999959e+00
1.188000000000000167e+00
1.066000000000000059e+00
1.169999999999999929e+00
1.195999999999999952e+00
1.264000000000000012e+00
1.167999999999999927e+00
1.245999999999999996e+00
1.264000000000000012e+00
1.102000000000000313e+00
1.167999999999999927e+00
1.126000000000000112e+00
1.207999999999999963e+00
1.179999999999999938e+00
1.167999999999999927e+00
8.499999999999999778e-01
1.188000000000000167e+00
1.253999999999999782e+00
1.193999999999999950e+00
1.165999999999999925e+00
1.233999999999999986e+00
1.193999999999999950e+00
1.195999999999999952e+00
1.209999999999999964e+00
1.215999999999999970e+00
1.214000000000000190e+00
1.147999999999999909e+00
1.220000000000000195e+00
1.126000000000000112e+00
1.253999999999999782e+00
1.220000000000000195e+00
1.197999999999999732e+00
1.281999999999999806e+00
1.284000000000000030e+00
1.175999999999999934e+00
1.227999999999999758e+00
1.192000000000000171e+00
1.117999999999999883e+00
1.235999999999999988e+00
1.229999999999999982e+00
1.175999999999999934e+00
1.052000000000000046e+00
1.217999999999999972e+00
1.008000000000000007e+00
1.175999999999999712e+00
1.258000000000000007e+00
1.091999999999999860e+00
1.201999999999999957e+00
1.060000000000000053e+00
1.201999999999999957e+00
1.173999999999999710e+00
1.181999999999999940e+00
1.286000000000000032e+00
1.160000000000000142e+00
1.157999999999999918e+00
1.198000000000000176e+00
1.169999999999999929e+00
1.036000000000000032e+00
1.260000000000000009e+00
1.134000000000000119e+00
1.192000000000000171e+00
1.210000000000000409e+00
1.164000000000000146e+00
1.231999999999999762e+00
1.184000000000000163e+00
1.166000000000000147e+00
1.107999999999999874e+00
1.215999999999999970e+00
1.195999999999999952e+00
1.124000000000000110e+00
1.132000000000000117e+00
1.250000000000000000e+00
1.220000000000000195e+00
1.222000000000000197e+00
1.203999999999999959e+00
1.192000000000000171e+00
1.197999999999999732e+00
1.203999999999999959e+00
1.285999999999999810e+00
1.169999999999999929e+00
1.239999999999999991e+00
1.217999999999999972e+00
1.298000000000000043e+00
1.221999999999999975e+00
1.167999999999999927e+00
1.206000000000000183e+00
1.188000000000000167e+00
1.239999999999999769e+00
1.179999999999999938e+00
1.181999999999999940e+00
1.158000000000000140e+00
1.210000000000000187e+00
1.205999999999999961e+00
1.194000000000000172e+00
1.203999999999999959e+00
9.559999999999999609e-01
1.185999999999999943e+00
1.218000000000000194e+00
1.201999999999999957e+00
1.258000000000000007e+00
9.180000000000000382e-01
1.165999999999999925e+00
1.246000000000000218e+00
1.188000000000000167e+00
1.199999999999999734e+00
1.173999999999999710e+00
1.127999999999999892e+00
9.559999999999999609e-01
1.192000000000000171e+00
1.223999999999999977e+00
1.240000000000000213e+00
1.177999999999999936e+00
1.169999999999999929e+00
1.306000000000000050e+00
1.208000000000000185e+00
1.225999999999999979e+00
1.203999999999999959e+00
1.262000000000000011e+00
1.197999999999999954e+00
1.026000000000000023e+00
1.139999999999999902e+00
1.292000000000000037e+00
1.064000000000000057e+00
1.256000000000000005e+00
1.199999999999999956e+00
1.115999999999999881e+00
1.239999999999999991e+00
1.180000000000000160e+00
1.115999999999999881e+00
1.203999999999999959e+00
1.190000000000000169e+00
9.339999999999999414e-01
1.173999999999999932e+00
1.177999999999999936e+00
9.099999999999998090e-01
1.266000000000000014e+00
1.217999999999999750e+00
1.167999999999999927e+00
1.119999999999999885e+00
1.165999999999999925e+00
1.272000000000000242e+00
1.270000000000000018e+00
1.161999999999999922e+00
1.183999999999999941e+00
1.259999999999999787e+00
1.329999999999999849e+00
1.235999999999999988e+00
1.262000000000000011e+00
1.225999999999999757e+00
1.158000000000000362e+00
1.272000000000000020e+00
1.065999999999999837e+00
1.078000000000000069e+00
1.250000000000000000e+00
1.210000000000000187e+00
1.199999999999999956e+00
1.211999999999999966e+00
6.940000000000000613e-01
1.002000000000000002e+00
1.215999999999999970e+00
1.237999999999999989e+00
1.147999999999999909e+00
1.110000000000000098e+00
1.193999999999999950e+00
1.264000000000000012e+00
1.223999999999999977e+00
1.211999999999999966e+00
1.169999999999999929e+00
1.152000000000000135e+00
1.225999999999999979e+00
9.879999999999999893e-01
1.247999999999999776e+00
1.207999999999999963e+00
1.215999999999999970e+00
1.229999999999999982e+00
1.220000000000000195e+00
1.201999999999999735e+00
1.054000000000000048e+00
1.217999999999999972e+00
1.137999999999999901e+00
1.011999999999999789e+00
1.164000000000000146e+00
1.151999999999999913e+00
1.108000000000000096e+00
1.167999999999999927e+00
1.131999999999999895e+00
1.026000000000000023e+00
1.221999999999999975e+00
1.285999999999999810e+00
1.215999999999999970e+00
1.223999999999999977e+00
1.175999999999999934e+00
1.260000000000000231e+00
1.221999999999999975e+00
1.253999999999999782e+00
1.044000000000000039e+00
1.233999999999999986e+00
1.201999999999999957e+00
1.193999999999999950e+00
1.227999999999999758e+00
1.292000000000000037e+00
1.216000000000000192e+00
1.040000000000000036e+00
1.250000000000000000e+00
1.205999999999999961e+00
1.185999999999999721e+00
8.239999999999999547e-01
1.256000000000000005e+00
1.270000000000000018e+00
1.191999999999999948e+00
1.302000000000000046e+00
1.254000000000000004e+00
1.176000000000000156e+00
1.175999999999999934e+00
1.139999999999999902e+00
1.247999999999999998e+00
1.162000000000000144e+00
1.229999999999999760e+00
1.300000000000000044e+00
1.225999999999999757e+00
1.258000000000000007e+00
1.218000000000000194e+00
1.297999999999999821e+00
1.102000000000000313e+00
1.148000000000000131e+00
1.115999999999999881e+00
1.264000000000000012e+00
1.109999999999999876e+00
1.203999999999999959e+00
1.085999999999999854e+00
1.165999999999999925e+00
1.207999999999999963e+00
1.235999999999999988e+00
1.173999999999999932e+00
1.188000000000000167e+00
1.050000000000000044e+00
1.207999999999999963e+00
1.151999999999999913e+00
1.213999999999999968e+00
1.201999999999999957e+00
1.201999999999999957e+00
1.195999999999999952e+00
1.278000000000000025e+00
1.072000000000000064e+00
1.190000000000000169e+00
1.216000000000000192e+00
1.268000000000000016e+00
1.167999999999999927e+00
1.225999999999999979e+00
1.161999999999999922e+00
1.213999999999999968e+00
1.167999999999999927e+00
1.141999999999999904e+00
1.102000000000000091e+00
1.218000000000000194e+00
1.203999999999999959e+00
1.057999999999999829e+00
1.179999999999999938e+00
1.189999999999999947e+00
1.217999999999999972e+00
1.235999999999999766e+00
1.231999999999999984e+00
9.919999999999998819e-01
9.759999999999999787e-01
1.153999999999999915e+00
1.215999999999999970e+00
1.259999999999999787e+00
1.145999999999999908e+00
1.237999999999999989e+00
1.213999999999999968e+00
1.169999999999999929e+00
9.619999999999999662e-01
1.261999999999999789e+00
1.149999999999999911e+00
1.291999999999999815e+00
1.151999999999999691e+00
1.190000000000000169e+00
1.076000000000000068e+00
1.181999999999999940e+00
1.211999999999999966e+00
1.227999999999999980e+00
1.223999999999999977e+00
1.221999999999999975e+00
1.156000000000000139e+00
1.258000000000000007e+00
1.274000000000000021e+00
9.260000000000001563e-01
9.639999999999999680e-01
1.094000000000000083e+00
1.173999999999999932e+00
1.227999999999999758e+00
1.211999999999999966e+00
1.242000000000000215e+00
1.171999999999999931e+00
1.213999999999999968e+00
1.201999999999999957e+00
1.165999999999999925e+00
1.278000000000000025e+00
1.223999999999999977e+00
1.195999999999999952e+00
1.253999999999999782e+00
1.234000000000000208e+00
1.235999999999999766e+00
1.175999999999999934e+00
1.210000000000000187e+00
1.216000000000000192e+00
1.207999999999999963e+00
1.205999999999999961e+00
1.209999999999999964e+00
1.188000000000000167e+00
1.258000000000000007e+00
1.242000000000000215e+00
1.050000000000000044e+00
1.229999999999999982e+00
1.169999999999999929e+00
1.175999999999999934e+00
1.193999999999999950e+00
1.270000000000000018e+00
1.231999999999999762e+00
1.203999999999999959e+00
1.156000000000000139e+00
1.229999999999999982e+00
1.276000000000000023e+00
1.006000000000000005e+00
1.283999999999999808e+00
9.400000000000000577e-01
1.272000000000000242e+00
1.252000000000000002e+00
1.177999999999999714e+00
1.082000000000000073e+00
1.173999999999999932e+00
1.215999999999999970e+00
1.199999999999999956e+00
1.203999999999999959e+00
1.193999999999999950e+00
1.210000000000000187e+00
1.209999999999999964e+00
1.239999999999999769e+00
1.252000000000000002e+00
1.149999999999999911e+00
1.185999999999999943e+00
1.260000000000000009e+00
1.207999999999999963e+00
1.192000000000000171e+00
1.235999999999999766e+00
1.171999999999999931e+00
1.231999999999999762e+00
1.038000000000000034e+00
1.074000000000000066e+00
1.211999999999999966e+00
9.959999999999998854e-01
1.264000000000000012e+00
1.211999999999999966e+00
1.241999999999999993e+00
9.999999999999998890e-01
1.254000000000000004e+00
1.270000000000000018e+00
1.268000000000000016e+00
1.367999999999999883e+00
1.010000000000000009e+00
1.179999999999999938e+00
1.177999999999999936e+00
1.207999999999999963e+00
1.199999999999999956e+00
1.213999999999999746e+00
1.156000000000000139e+00
1.229999999999999982e+00
1.231999999999999984e+00
9.799999999999999822e-01
1.167999999999999927e+00
1.186000000000000165e+00
1.195999999999999952e+00
1.268000000000000016e+00
1.036000000000000032e+00
1.217999999999999972e+00
1.235999999999999988e+00
1.134000000000000119e+00
1.211999999999999966e+00
1.178000000000000158e+00
1.167999999999999927e+00
1.184000000000000163e+00
1.270000000000000018e+00
1.153999999999999915e+00
1.119999999999999885e+00
1.214000000000000190e+00
1.203999999999999959e+00
1.215999999999999970e+00
1.167999999999999927e+00
1.130000000000000115e+00
1.163999999999999924e+00
1.262000000000000011e+00
1.218000000000000194e+00
1.219999999999999973e+00
1.160000000000000142e+00
1.186000000000000165e+00
1.252000000000000002e+00
1.072000000000000064e+00
1.250000000000000000e+00
1.026000000000000023e+00
1.229999999999999982e+00
1.211999999999999966e+00
9.759999999999999787e-01
1.195999999999999952e+00
1.184000000000000163e+00
1.215999999999999970e+00
1.227999999999999758e+00
1.128000000000000114e+00
1.165999999999999925e+00
1.173999999999999932e+00
1.250000000000000000e+00
1.193999999999999950e+00
1.180000000000000160e+00
1.207999999999999963e+00
1.266000000000000014e+00
1.243999999999999995e+00
1.156000000000000139e+00
1.207999999999999963e+00
1.199999999999999956e+00
1.183999999999999941e+00
1.233999999999999986e+00
1.239999999999999991e+00
1.147999999999999687e+00
1.102000000000000091e+00
1.147999999999999909e+00
1.059999999999999831e+00
1.218000000000000194e+00
1.239999999999999991e+00
1.193999999999999950e+00
1.062000000000000055e+00
1.154000000000000137e+00
1.052000000000000046e+00
1.192000000000000171e+00
1.188000000000000167e+00
1.221999999999999975e+00
1.223999999999999977e+00
1.207999999999999963e+00
1.259999999999999787e+00
1.192000000000000171e+00
1.147999999999999909e+00
1.168000000000000149e+00
1.220000000000000195e+00
1.231999999999999762e+00
9.400000000000000577e-01
1.253999999999999782e+00
1.266000000000000014e+00
1.126000000000000112e+00
1.242000000000000215e+00
1.233999999999999764e+00
1.268000000000000238e+00
1.225999999999999979e+00
1.132000000000000117e+00
1.193999999999999950e+00
1.161999999999999922e+00
1.221999999999999975e+00
1.165999999999999925e+00
1.207999999999999963e+00
1.126000000000000112e+00
1.195999999999999952e+00
8.419999999999998597e-01
1.199999999999999956e+00
1.334000000000000075e+00
1.211999999999999966e+00
1.254000000000000004e+00
1.207999999999999963e+00
1.172000000000000153e+00
1.177999999999999936e+00
1.247999999999999998e+00
1.231999999999999984e+00
1.187999999999999945e+00
1.250000000000000000e+00
1.207999999999999963e+00
1.121999999999999886e+00
1.220000000000000195e+00
1.225999999999999979e+00
1.207999999999999963e+00
1.201999999999999957e+00
1.231999999999999762e+00
1.230000000000000204e+00
1.182000000000000162e+00
1.149999999999999911e+00
1.124000000000000110e+00
1.147999999999999909e+00
1.169999999999999929e+00
1.173999999999999932e+00
1.225999999999999757e+00
1.284000000000000030e+00
1.177999999999999714e+00
1.221999999999999975e+00
1.212000000000000188e+00
1.029999999999999805e+00
1.254000000000000004e+00
1.002000000000000002e+00
1.307999999999999829e+00
1.193999999999999950e+00
1.244000000000000217e+00
1.262000000000000011e+00
1.130000000000000115e+00
1.098000000000000087e+00
1.153999999999999915e+00
1.130000000000000115e+00
1.181999999999999940e+00
1.218000000000000194e+00
1.060000000000000053e+00
1.207999999999999963e+00
1.045999999999999819e+00
1.197999999999999732e+00
1.195999999999999952e+00
1.211999999999999966e+00
1.220000000000000195e+00
1.197999999999999732e+00
1.192000000000000171e+00
1.123999999999999888e+00
1.242000000000000215e+00
1.219999999999999973e+00
1.239999999999999769e+00
1.272000000000000242e+00
9.500000000000001776e-01
1.143999999999999906e+00
1.183999999999999941e+00
1.072000000000000064e+00
1.197999999999999954e+00
1.188000000000000167e+00
1.149999999999999911e+00
1.195999999999999952e+00
1.177999999999999936e+00
1.186000000000000165e+00
1.181999999999999940e+00
1.238000000000000211e+00
1.141999999999999904e+00
1.195999999999999952e+00
1.122000000000000108e+00
1.139999999999999902e+00
1.213999999999999968e+00
1.197999999999999954e+00
1.235999999999999988e+00
1.183999999999999941e+00
1.156000000000000139e+00
1.262000000000000011e+00
1.211999999999999966e+00
1.227999999999999980e+00
1.221999999999999975e+00
1.263999999999999790e+00
1.172000000000000153e+00
1.260000000000000009e+00
1.252000000000000002e+00
1.258000000000000007e+00
1.305999999999999828e+00
1.206000000000000183e+00
1.192000000000000171e+00
1.203999999999999959e+00
1.179999999999999938e+00
1.254000000000000004e+00
1.164000000000000146e+00
1.167999999999999927e+00
1.258000000000000007e+00
1.245999999999999996e+00
1.286000000000000032e+00
1.252000000000000002e+00
1.225999999999999979e+00
1.015999999999999792e+00
1.215999999999999970e+00
1.038000000000000034e+00
1.231999999999999984e+00
1.050000000000000044e+00
1.207999999999999741e+00
1.160000000000000142e+00
1.169999999999999929e+00
1.192000000000000171e+00
1.267999999999999794e+00
1.173999999999999932e+00
1.238000000000000211e+00
1.215999999999999970e+00
1.016000000000000236e+00
1.192000000000000171e+00
1.221999999999999975e+00
1.221999999999999975e+00
1.256000000000000005e+00
1.233999999999999986e+00
1.162000000000000144e+00
1.113999999999999879e+00
9.219999999999999307e-01
1.234000000000000208e+00
1.213999999999999968e+00
1.215999999999999970e+00
1.016000000000000014e+00
1.239999999999999991e+00
1.300000000000000266e+00
1.237999999999999989e+00
1.177999999999999936e+00
1.280000000000000027e+00
1.229999999999999982e+00
1.147999999999999909e+00
1.209999999999999964e+00
1.205999999999999961e+00
1.234000000000000208e+00
1.247999999999999998e+00
1.313999999999999613e+00
1.186000000000000165e+00
1.329999999999999849e+00
1.227999999999999758e+00
1.227999999999999758e+00
1.183999999999999941e+00
1.209999999999999964e+00
1.122000000000000108e+00
1.231999999999999762e+00
1.282000000000000028e+00
1.237999999999999989e+00
1.130000000000000115e+00
1.006000000000000005e+00
1.015999999999999792e+00
1.253999999999999782e+00
1.197999999999999954e+00
1.254000000000000004e+00
1.145999999999999908e+00
1.221999999999999975e+00
1.188000000000000167e+00
1.200000000000000178e+00
1.246000000000000218e+00
1.080000000000000071e+00
1.247999999999999776e+00
1.219999999999999973e+00
1.278000000000000025e+00
1.172000000000000153e+00
1.203999999999999959e+00
1.171999999999999709e+00
1.266000000000000014e+00
1.139999999999999902e+00
1.343999999999999861e+00
1.212000000000000188e+00
1.100000000000000089e+00
1.179999999999999716e+00
1.188000000000000167e+00
1.260000000000000009e+00
9.660000000000000808e-01
1.090000000000000080e+00
1.134000000000000119e+00
1.207999999999999963e+00
1.211999999999999966e+00
1.203999999999999959e+00
1.234000000000000208e+00
1.267999999999999794e+00
1.147999999999999687e+00
1.184000000000000163e+00
1.223999999999999977e+00
1.276000000000000023e+00
1.220000000000000195e+00
1.221999999999999975e+00
1.274000000000000021e+00
1.235999999999999988e+00
1.231999999999999984e+00
1.274000000000000021e+00
1.188000000000000167e+00
1.169999999999999929e+00
9.039999999999999147e-01
1.180000000000000160e+00
1.183999999999999941e+00
1.185999999999999943e+00
1.153999999999999915e+00
1.241999999999999993e+00
1.211999999999999966e+00
1.164000000000000146e+00
1.165999999999999925e+00
1.203999999999999959e+00
9.659999999999998588e-01
1.221999999999999975e+00
1.169999999999999929e+00
1.231999999999999984e+00
1.205999999999999961e+00
1.169999999999999929e+00
1.258000000000000007e+00
1.068000000000000060e+00
1.203999999999999959e+00
1.214000000000000190e+00
1.214000000000000190e+00
1.205999999999999961e+00
1.174000000000000155e+00
1.185999999999999943e+00
1.217999999999999972e+00
1.218000000000000194e+00
1.127999999999999892e+00
1.201999999999999957e+00
1.209999999999999964e+00
1.201999999999999957e+00
1.259999999999999787e+00
1.227999999999999980e+00
1.284000000000000030e+00
1.052000000000000046e+00
1.186000000000000165e+00
1.032000000000000028e+00
1.018000000000000016e+00
1.201999999999999957e+00
1.203999999999999959e+00
1.029999999999999805e+00
1.266000000000000014e+00
1.213999999999999968e+00
1.223999999999999977e+00
1.278000000000000025e+00
1.123999999999999888e+00
1.164000000000000146e+00
1.175999999999999934e+00
1.195999999999999952e+00
1.191999999999999948e+00
1.197999999999999954e+00
1.201999999999999957e+00
1.243999999999999995e+00
1.236000000000000210e+00
1.252000000000000002e+00
1.201999999999999957e+00
1.235999999999999988e+00
1.264000000000000012e+00
1.213999999999999968e+00
1.169999999999999929e+00
1.198000000000000176e+00
1.149999999999999911e+00
1.296000000000000263e+00
1.207999999999999963e+00
1.199999999999999956e+00
1.197999999999999732e+00
1.188000000000000167e+00
1.083999999999999853e+00
1.225999999999999757e+00
1.177999999999999936e+00
1.181999999999999940e+00
1.169999999999999929e+00
9.819999999999999840e-01
1.201999999999999957e+00
9.180000000000000382e-01
1.199999999999999956e+00
1.157999999999999918e+00
1.161999999999999922e+00
1.177999999999999936e+00
1.171999999999999931e+00
1.181999999999999940e+00
1.226000000000000201e+00
9.620000000000000773e-01
1.173999999999999932e+00
1.180000000000000160e+00
1.274000000000000021e+00
1.215999999999999970e+00
1.214000000000000190e+00
1.201999999999999957e+00
1.120000000000000107e+00
1.229999999999999982e+00
1.161999999999999922e+00
1.205999999999999961e+00
1.102000000000000091e+00
1.085999999999999854e+00
1.227999999999999980e+00
1.171999999999999931e+00
1.223999999999999977e+00
1.209999999999999964e+00
1.242000000000000215e+00
1.184000000000000163e+00
9.799999999999999822e-01
1.128000000000000114e+00
1.026000000000000023e+00
1.238000000000000211e+00
1.198000000000000176e+00
1.231999999999999984e+00
1.252000000000000002e+00
1.184000000000000163e+00
1.221999999999999975e+00
1.201999999999999957e+00
1.201999999999999957e+00
1.215999999999999970e+00
1.164000000000000146e+00
1.111999999999999877e+00
1.225999999999999979e+00
1.176000000000000156e+00
1.262000000000000011e+00
1.145999999999999908e+00
1.169999999999999929e+00
1.211999999999999966e+00
1.143999999999999906e+00
1.203999999999999959e+00
1.215999999999999970e+00
1.161999999999999922e+00
1.203999999999999959e+00
1.147999999999999909e+00
1.181999999999999940e+00
1.164000000000000146e+00
1.002000000000000002e+00
1.175999999999999934e+00
1.244000000000000217e+00
1.197999999999999954e+00
1.160000000000000142e+00
1.192000000000000171e+00
1.181999999999999940e+00
1.210000000000000187e+00
1.238000000000000211e+00
1.186000000000000165e+00
1.203999999999999959e+00
1.217999999999999972e+00
1.199999999999999956e+00
1.132000000000000117e+00
1.243999999999999995e+00
1.185999999999999943e+00
1.144000000000000128e+00
1.173999999999999932e+00
1.309999999999999831e+00
1.227999999999999980e+00
9.780000000000002025e-01
1.000000000000000000e+00
1.258000000000000007e+00
1.190000000000000169e+00
1.187999999999999945e+00
1.214000000000000190e+00
1.229999999999999982e+00
1.219999999999999973e+00
1.300000000000000044e+00
1.201999999999999957e+00
1.306000000000000050e+00
1.201999999999999957e+00
1.205999999999999961e+00
1.211999999999999966e+00
1.227999999999999758e+00
1.148000000000000131e+00
1.260000000000000009e+00
1.080000000000000071e+00
1.193999999999999950e+00
1.213999999999999968e+00
1.145999999999999908e+00
1.170000000000000151e+00
1.195999999999999952e+00
1.122000000000000108e+00
1.241999999999999993e+00
1.123999999999999888e+00
1.111999999999999877e+00
1.272000000000000242e+00
1.190000000000000169e+00
1.160000000000000142e+00
1.169999999999999929e+00
1.215999999999999970e+00
1.205999999999999961e+00
1.148000000000000131e+00
1.214000000000000190e+00
1.219999999999999973e+00
1.223999999999999977e+00
1.172000000000000153e+00
1.284000000000000030e+00
1.029999999999999805e+00
1.243999999999999995e+00
1.284000000000000030e+00
1.259999999999999787e+00
1.195999999999999952e+00
1.145999999999999908e+00
1.211999999999999966e+00
1.243999999999999995e+00
1.217999999999999972e+00
1.193999999999999950e+00
1.243999999999999773e+00
1.195999999999999952e+00
1.247999999999999776e+00
1.217999999999999972e+00
1.217999999999999972e+00
1.101999999999999869e+00
1.270000000000000018e+00
1.153999999999999915e+00
1.220000000000000195e+00
1.153999999999999915e+00
1.253999999999999782e+00
1.183999999999999941e+00
1.178000000000000158e+00
1.193999999999999950e+00
1.270000000000000018e+00
1.239999999999999991e+00
1.175999999999999934e+00
1.209999999999999964e+00
1.189999999999999947e+00
1.242000000000000215e+00
1.217999999999999972e+00
1.219999999999999973e+00
1.250000000000000000e+00
1.112000000000000099e+00
1.258000000000000007e+00
1.194000000000000172e+00
1.276000000000000023e+00
1.252000000000000002e+00
1.250000000000000000e+00
1.211999999999999966e+00
9.780000000000002025e-01
1.195999999999999952e+00
1.258000000000000007e+00
1.223999999999999977e+00
1.193999999999999950e+00
1.173999999999999932e+00
9.759999999999998677e-01
1.178000000000000158e+00
1.171999999999999931e+00
1.209999999999999964e+00
1.205999999999999961e+00
1.195999999999999952e+00
1.223999999999999977e+00
1.229999999999999982e+00
1.169999999999999929e+00
1.171999999999999931e+00
1.207999999999999963e+00
1.173999999999999710e+00
1.250000000000000000e+00
1.206000000000000183e+00
1.215999999999999970e+00
1.225999999999999979e+00
1.258000000000000007e+00
1.241999999999999993e+00
1.199999999999999956e+00
1.219999999999999973e+00
1.268000000000000016e+00
1.225999999999999757e+00
1.008000000000000007e+00
1.235999999999999988e+00
1.178000000000000158e+00
1.171999999999999931e+00
1.188000000000000167e+00
1.285999999999999810e+00
1.172000000000000153e+00
1.197999999999999732e+00
1.237999999999999989e+00
1.102000000000000091e+00
1.237999999999999989e+00
1.195999999999999952e+00
1.207999999999999963e+00
1.175999999999999934e+00
1.203999999999999959e+00
1.281999999999999806e+00
1.199999999999999734e+00
1.180000000000000160e+00
1.046000000000000041e+00
1.219999999999999973e+00
1.151999999999999913e+00
1.078000000000000069e+00
9.779999999999998694e-01
1.207999999999999963e+00
1.289999999999999813e+00
9.519999999999999574e-01
1.266000000000000014e+00
1.183999999999999941e+00
1.180000000000000160e+00
1.209999999999999964e+00
1.214000000000000190e+00
1.223999999999999977e+00
1.219999999999999973e+00
1.185999999999999943e+00
1.199999999999999956e+00
1.199999999999999956e+00
1.223999999999999977e+00
1.242000000000000215e+00
1.218000000000000194e+00
1.239999999999999769e+00
1.145999999999999908e+00
1.227999999999999758e+00
1.187999999999999945e+00
1.219999999999999973e+00
1.160000000000000142e+00
1.215999999999999970e+00
1.184000000000000163e+00
1.074000000000000066e+00
1.087999999999999856e+00
1.240000000000000213e+00
1.293999999999999817e+00
1.193999999999999950e+00
1.063999999999999835e+00
1.272000000000000020e+00
1.024000000000000021e+00
1.181999999999999940e+00
1.223999999999999977e+00
1.203999999999999959e+00
1.161999999999999922e+00
1.219999999999999973e+00
1.223999999999999977e+00
1.180000000000000160e+00
1.044000000000000039e+00
1.191999999999999948e+00
1.127999999999999892e+00
1.246000000000000218e+00
1.239999999999999769e+00
1.111999999999999877e+00
1.235999999999999766e+00
1.221999999999999975e+00
1.203999999999999959e+00
1.247999999999999998e+00
1.260000000000000231e+00
1.211999999999999966e+00
1.182000000000000162e+00
1.238000000000000211e+00
9.859999999999999876e-01
1.164000000000000146e+00
1.229999999999999982e+00
1.099999999999999867e+00
1.163999999999999924e+00
1.229999999999999982e+00
1.186000000000000165e+00
1.199999999999999956e+00
1.258000000000000007e+00
1.239999999999999769e+00
1.179999999999999938e+00
1.217999999999999972e+00
1.158000000000000140e+00
1.219999999999999973e+00
1.221999999999999975e+00
1.219999999999999973e+00
9.440000000000000613e-01
1.085999999999999854e+00
1.229999999999999760e+00
1.159999999999999920e+00
1.247999999999999998e+00
1.272000000000000020e+00
1.242000000000000215e+00
1.214000000000000190e+00
1.184000000000000163e+00
1.073999999999999844e+00
1.175999999999999934e+00
1.213999999999999968e+00
1.141999999999999904e+00
1.149999999999999911e+00
1.188000000000000167e+00
1.215999999999999970e+00
9.999999999999998890e-01
1.160000000000000142e+00
1.217999999999999972e+00
1.250000000000000000e+00
1.215999999999999970e+00
1.172000000000000153e+00
1.221999999999999975e+00
1.121999999999999886e+00
1.185999999999999943e+00
1.254000000000000004e+00
1.231999999999999762e+00
1.240000000000000213e+00
1.247999999999999998e+00
1.160000000000000142e+00
1.213999999999999968e+00
1.188000000000000167e+00
1.280000000000000027e+00
1.235999999999999988e+00
1.237999999999999989e+00
1.259999999999999787e+00
1.160000000000000142e+00
1.175999999999999934e+00
1.165999999999999925e+00
1.073999999999999844e+00
1.119999999999999885e+00
1.195999999999999952e+00
1.217999999999999972e+00
1.215999999999999970e+00
1.239999999999999991e+00
1.201999999999999957e+00
1.221999999999999975e+00
1.153999999999999915e+00
1.272000000000000020e+00
1.171999999999999931e+00
1.245999999999999996e+00
1.173999999999999932e+00
1.221999999999999975e+00
1.158000000000000140e+00
1.276000000000000023e+00
1.247999999999999998e+00
1.183999999999999941e+00
1.206000000000000183e+00
1.264000000000000012e+00
1.215999999999999970e+00
1.243999999999999995e+00
1.137999999999999901e+00
1.189999999999999947e+00
1.211999999999999966e+00
1.055999999999999828e+00
1.243999999999999995e+00
1.177999999999999714e+00
1.215999999999999970e+00
1.221999999999999975e+00
1.153999999999999915e+00
1.193999999999999950e+00
1.252000000000000002e+00
1.153999999999999915e+00
1.182000000000000162e+00
1.221999999999999975e+00
1.201999999999999957e+00
1.213999999999999968e+00
1.219999999999999973e+00
1.280000000000000027e+00
1.167999999999999927e+00
1.191999999999999948e+00
1.242000000000000215e+00
1.197999999999999954e+00
1.000000000000000000e+00
1.250000000000000000e+00
1.274000000000000021e+00
1.235999999999999988e+00
1.227999999999999980e+00
1.184000000000000163e+00
1.233999999999999986e+00
1.161999999999999922e+00
1.264000000000000012e+00
1.184000000000000163e+00
1.173999999999999932e+00
1.173999999999999932e+00
1.188000000000000167e+00
1.243999999999999995e+00
1.155999999999999917e+00
1.255999999999999783e+00
1.233999999999999764e+00
1.214000000000000190e+00
1.199999999999999956e+00
1.147999999999999909e+00
1.192000000000000171e+00
1.290000000000000036e+00
1.270000000000000018e+00
1.241999999999999771e+00
1.214000000000000190e+00
1.294000000000000039e+00
1.252000000000000002e+00
1.252000000000000002e+00
1.149999999999999911e+00
1.262000000000000011e+00
1.252000000000000002e+00
1.124000000000000110e+00
1.162000000000000144e+00
1.223999999999999977e+00
1.250000000000000000e+00
1.256000000000000005e+00
1.161999999999999922e+00
1.197999999999999732e+00
9.959999999999998854e-01
1.227999999999999758e+00
1.080000000000000071e+00
1.191999999999999948e+00
1.198000000000000176e+00
1.203999999999999959e+00
1.164000000000000146e+00
1.161999999999999922e+00
1.197999999999999732e+00
1.139999999999999902e+00
1.145999999999999908e+00
1.276000000000000023e+00
1.129999999999999893e+00
1.175999999999999934e+00
1.169999999999999929e+00
9.860000000000002096e-01
1.048000000000000043e+00
1.137999999999999901e+00
1.046000000000000041e+00
1.272000000000000020e+00
1.231999999999999984e+00
1.274000000000000021e+00
1.055999999999999828e+00
1.145999999999999908e+00
1.191999999999999948e+00
1.272000000000000020e+00
1.066000000000000059e+00
1.201999999999999735e+00
1.260000000000000009e+00
1.256000000000000005e+00
1.239999999999999991e+00
1.262000000000000011e+00
1.213999999999999968e+00
1.185999999999999943e+00
1.201999999999999957e+00
1.243999999999999995e+00
1.136000000000000121e+00
1.213999999999999746e+00
1.243999999999999773e+00
1.242000000000000215e+00
1.180000000000000160e+00
1.169999999999999929e+00
1.190000000000000169e+00
1.207999999999999963e+00
1.162000000000000144e+00
1.227999999999999758e+00
1.225999999999999757e+00
1.169999999999999929e+00
1.156000000000000139e+00
1.177999999999999936e+00
1.215999999999999970e+00
1.113999999999999879e+00
1.160000000000000142e+00
1.205999999999999961e+00
1.256000000000000005e+00
1.169999999999999929e+00
1.164000000000000146e+00
1.199999999999999956e+00
1.223999999999999977e+00
1.247999999999999998e+00
1.177999999999999936e+00
1.126000000000000112e+00
1.252000000000000002e+00
1.221999999999999975e+00
1.302000000000000046e+00
1.164000000000000146e+00
1.245999999999999996e+00
1.253999999999999782e+00
1.354000000000000092e+00
1.153999999999999915e+00
1.189999999999999725e+00
1.217999999999999972e+00
7.799999999999999156e-01
1.270000000000000018e+00
1.091999999999999860e+00
1.158000000000000140e+00
1.239999999999999991e+00
1.203999999999999959e+00
1.149999999999999911e+00
1.270000000000000018e+00
1.169999999999999929e+00
1.199999999999999956e+00
1.166000000000000147e+00
1.177999999999999936e+00
1.221999999999999975e+00
1.266000000000000014e+00
1.239999999999999991e+00
1.225999999999999757e+00
1.197999999999999954e+00
1.119999999999999885e+00
1.189999999999999947e+00
1.227999999999999980e+00
1.147999999999999909e+00
1.211999999999999966e+00
1.173999999999999932e+00
1.127999999999999892e+00
1.227999999999999980e+00
1.157999999999999918e+00
1.247999999999999998e+00
1.132000000000000117e+00
1.193999999999999950e+00
1.197999999999999732e+00
1.181999999999999940e+00
1.164000000000000146e+00
1.188000000000000167e+00
1.219999999999999973e+00
1.130000000000000115e+00
9.539999999999999591e-01
1.240000000000000213e+00
1.280000000000000027e+00
1.207999999999999963e+00
9.599999999999999645e-01
1.276000000000000023e+00
1.219999999999999973e+00
9.799999999999999822e-01
1.143999999999999906e+00
1.199999999999999956e+00
1.245999999999999996e+00
1.250000000000000000e+00
1.209999999999999964e+00
1.211999999999999966e+00
1.181999999999999940e+00
1.137999999999999901e+00
1.209999999999999964e+00
1.258000000000000007e+00
1.211999999999999966e+00
1.247999999999999998e+00
1.193999999999999950e+00
1.207999999999999963e+00
1.152000000000000135e+00
1.199999999999999956e+00
1.234000000000000208e+00
1.237999999999999989e+00
1.272000000000000020e+00
1.218000000000000194e+00
1.212000000000000188e+00
1.237999999999999989e+00
1.215999999999999970e+00
1.201999999999999957e+00
1.188000000000000167e+00
1.223999999999999977e+00
1.193999999999999950e+00
1.203999999999999959e+00
9.739999999999998659e-01
1.281999999999999806e+00
1.046000000000000041e+00
1.175999999999999934e+00
1.240000000000000213e+00
1.364000000000000101e+00
1.225999999999999979e+00
1.256000000000000005e+00
1.205999999999999961e+00
1.171999999999999709e+00
1.231999999999999762e+00
1.188000000000000167e+00
1.227999999999999980e+00
1.274000000000000021e+00
1.245999999999999996e+00
1.152000000000000135e+00
1.240000000000000213e+00
1.258000000000000007e+00
1.211999999999999966e+00
1.188000000000000167e+00
1.090000000000000080e+00
1.252000000000000002e+00
1.225999999999999979e+00
1.257999999999999785e+00
1.204000000000000181e+00
1.252000000000000002e+00
1.189999999999999947e+00
1.225999999999999979e+00
1.169999999999999929e+00
1.022000000000000020e+00
1.254000000000000004e+00
1.215999999999999970e+00
1.169999999999999929e+00
1.143999999999999906e+00
1.203999999999999959e+00
1.199999999999999956e+00
1.207999999999999963e+00
1.227999999999999980e+00
1.175999999999999934e+00
1.192000000000000171e+00
1.252000000000000002e+00
1.247999999999999998e+00
1.256000000000000005e+00
1.255999999999999783e+00
1.211999999999999966e+00
1.085999999999999854e+00
1.185999999999999943e+00
1.192000000000000171e+00
1.192000000000000171e+00
1.182000000000000384e+00
1.052000000000000046e+00
1.197999999999999732e+00
1.173999999999999932e+00
1.252000000000000002e+00
1.195999999999999952e+00
1.227999999999999758e+00
1.229999999999999982e+00
1.082000000000000073e+00
1.145999999999999908e+00
1.221999999999999975e+00
1.193999999999999950e+00
1.062000000000000055e+00
1.218000000000000194e+00
1.141999999999999904e+00
1.223999999999999977e+00
1.217999999999999972e+00
1.229999999999999982e+00
1.068000000000000060e+00
1.259999999999999787e+00
1.169999999999999929e+00
1.187999999999999945e+00
1.131999999999999895e+00
1.160000000000000142e+00
1.103999999999999870e+00
1.225999999999999979e+00
1.215999999999999970e+00
1.250000000000000000e+00
1.145999999999999908e+00
1.211999999999999966e+00
1.206000000000000183e+00
1.139999999999999902e+00
1.026000000000000023e+00
1.180000000000000160e+00
1.201999999999999735e+00
1.203999999999999959e+00
1.197999999999999954e+00
1.044000000000000039e+00
1.229999999999999982e+00
1.219999999999999973e+00
1.186000000000000165e+00
1.094000000000000083e+00
1.211999999999999966e+00
1.268000000000000016e+00
1.253999999999999782e+00
1.227999999999999980e+00
1.223999999999999977e+00
1.260000000000000009e+00
1.018000000000000016e+00
1.259999999999999787e+00
1.246000000000000218e+00
1.227999999999999980e+00
1.175999999999999934e+00
1.180000000000000160e+00
1.199999999999999956e+00
1.201999999999999957e+00
1.235999999999999988e+00
1.258000000000000007e+00
1.213999999999999968e+00
1.213999999999999968e+00
1.214000000000000190e+00
1.171999999999999931e+00
1.184000000000000163e+00
1.197999999999999954e+00
1.160000000000000142e+00
1.231999999999999984e+00
1.241999999999999771e+00
1.217999999999999972e+00
1.250000000000000000e+00
1.203999999999999959e+00
1.173999999999999710e+00
1.225999999999999757e+00
1.214000000000000190e+00
1.139999999999999902e+00
1.201999999999999957e+00
1.219999999999999973e+00
1.280000000000000027e+00
1.181999999999999940e+00
1.188000000000000167e+00
1.199999999999999956e+00
9.759999999999998677e-01
1.147999999999999909e+00
1.008000000000000007e+00
1.264000000000000012e+00
1.219999999999999973e+00
1.188000000000000167e+00
1.157999999999999918e+00
1.270000000000000018e+00
1.189999999999999947e+00
1.183999999999999941e+00
1.213999999999999968e+00
1.184000000000000163e+00
1.121999999999999886e+00
1.231999999999999762e+00
1.165999999999999925e+00
1.199999999999999956e+00
1.169999999999999929e+00
1.134000000000000119e+00
1.229999999999999982e+00
1.231999999999999984e+00
1.012000000000000011e+00
1.169999999999999929e+00
1.203999999999999959e+00
1.139999999999999902e+00
1.229999999999999982e+00
1.252000000000000002e+00
1.152000000000000135e+00
1.193999999999999950e+00
1.276000000000000023e+00
1.220000000000000195e+00
1.280000000000000027e+00
1.235999999999999988e+00
1.219999999999999973e+00
1.211999999999999966e+00
1.108000000000000096e+00
1.163999999999999924e+00
1.278000000000000025e+00
1.262000000000000011e+00
1.177999999999999714e+00
1.278000000000000025e+00
1.181999999999999718e+00
1.246000000000000218e+00
1.100000000000000089e+00
1.173999999999999932e+00
1.074000000000000066e+00
1.111999999999999877e+00
1.162000000000000144e+00
1.206000000000000183e+00
1.177999999999999936e+00
1.181999999999999940e+00
1.073999999999999844e+00
1.239999999999999991e+00
1.258000000000000007e+00
1.242000000000000215e+00
1.254000000000000004e+00
1.188000000000000167e+00
1.215999999999999970e+00
1.221999999999999975e+00
1.173999999999999932e+00
1.217999999999999972e+00
1.243999999999999995e+00
1.225999999999999979e+00
1.239999999999999769e+00
1.255999999999999783e+00
1.158000000000000140e+00
1.177999999999999936e+00
1.217999999999999972e+00
1.090000000000000080e+00
1.186000000000000165e+00
1.264000000000000012e+00
1.221999999999999975e+00
1.323999999999999844e+00
1.195999999999999952e+00
1.240000000000000213e+00
1.250000000000000000e+00
1.285999999999999810e+00
1.205999999999999961e+00
1.189999999999999947e+00
1.197999999999999954e+00
1.221999999999999975e+00
1.221999999999999975e+00
1.164000000000000146e+00
1.041999999999999815e+00
1.234000000000000208e+00
1.211999999999999966e+00
1.098000000000000087e+00
1.037999999999999812e+00
1.195999999999999952e+00
1.217999999999999972e+00
1.182000000000000162e+00
1.290000000000000036e+00
1.095999999999999863e+00
1.207999999999999963e+00
1.225999999999999979e+00
1.223999999999999977e+00
1.184000000000000163e+00
1.237999999999999989e+00
1.215999999999999970e+00
1.143999999999999906e+00
1.085999999999999854e+00
1.207999999999999963e+00
1.169999999999999929e+00
1.145999999999999908e+00
1.141999999999999904e+00
1.213999999999999968e+00
1.235999999999999988e+00
1.201999999999999735e+00
1.220000000000000195e+00
1.031999999999999806e+00
1.245999999999999996e+00
1.173999999999999932e+00
1.243999999999999995e+00
1.240000000000000213e+00
1.219999999999999973e+00
1.252000000000000002e+00
1.231999999999999984e+00
1.223999999999999977e+00
1.156000000000000361e+00
1.211999999999999966e+00
1.207999999999999963e+00
1.177999999999999936e+00
1.177999999999999936e+00
1.231999999999999762e+00
1.199999999999999956e+00
1.113999999999999879e+00
1.219999999999999973e+00
1.128000000000000114e+00
1.270000000000000018e+00
1.264000000000000234e+00
1.266000000000000014e+00
1.189999999999999947e+00
1.153999999999999915e+00
1.111999999999999877e+00
9.720000000000000862e-01
1.185999999999999943e+00
1.207999999999999963e+00
1.118000000000000105e+00
1.175999999999999934e+00
1.167999999999999927e+00
1.121999999999999886e+00
1.250000000000000000e+00
1.181999999999999940e+00
1.242000000000000215e+00
1.219999999999999973e+00
1.247999999999999776e+00
1.218000000000000194e+00
1.069999999999999840e+00
1.213999999999999968e+00
1.213999999999999968e+00
1.172000000000000153e+00
1.262000000000000011e+00
1.223999999999999977e+00
1.159999999999999920e+00
1.343999999999999861e+00
1.202000000000000179e+00
1.027999999999999803e+00
1.199999999999999956e+00
1.207999999999999963e+00
1.187999999999999945e+00
1.184000000000000163e+00
1.270000000000000018e+00
1.185999999999999943e+00
1.170000000000000151e+00
1.227999999999999758e+00
1.229999999999999982e+00
1.239999999999999769e+00
1.233999999999999986e+00
1.192000000000000171e+00
1.225999999999999757e+00
1.236000000000000210e+00
1.264000000000000012e+00
1.186000000000000165e+00
1.168000000000000149e+00
1.193999999999999950e+00
1.141999999999999904e+00
1.190000000000000169e+00
1.167999999999999927e+00
1.221999999999999975e+00
1.226000000000000201e+00
1.190000000000000169e+00
1.199999999999999956e+00
1.250000000000000000e+00
1.179999999999999938e+00
1.143999999999999906e+00
1.181999999999999940e+00
1.208000000000000185e+00
1.161999999999999922e+00
1.165999999999999925e+00
1.233999999999999986e+00
1.207999999999999963e+00
1.191999999999999948e+00
1.268000000000000238e+00
1.188000000000000167e+00
1.217999999999999972e+00
1.223999999999999977e+00
9.339999999999999414e-01
1.145999999999999908e+00
1.016000000000000014e+00
1.054000000000000048e+00
1.264000000000000012e+00
9.419999999999998375e-01
1.169999999999999929e+00
1.207999999999999963e+00
1.226000000000000201e+00
1.217999999999999972e+00
1.211999999999999966e+00
1.168000000000000149e+00
1.217999999999999972e+00
1.274000000000000021e+00
1.124000000000000110e+00
1.163999999999999924e+00
1.153999999999999915e+00
1.241999999999999771e+00
1.195999999999999952e+00
1.149999999999999911e+00
1.215999999999999970e+00
1.184000000000000163e+00
8.960000000000001297e-01
1.201999999999999735e+00
1.183999999999999941e+00
1.185999999999999721e+00
1.225999999999999979e+00
1.161999999999999922e+00
1.199999999999999956e+00
1.217999999999999972e+00
1.217999999999999972e+00
1.231999999999999984e+00
1.225999999999999979e+00
1.192000000000000171e+00
1.186000000000000165e+00
1.184000000000000163e+00
1.154000000000000137e+00
1.266000000000000014e+00
1.160000000000000142e+00
1.218000000000000194e+00
1.231999999999999762e+00
1.233999999999999986e+00
1.227999999999999980e+00
1.211999999999999966e+00
1.177999999999999936e+00
1.233999999999999986e+00
1.219999999999999973e+00
1.221999999999999975e+00
1.242000000000000215e+00
1.211999999999999966e+00
1.152000000000000135e+00
1.211999999999999966e+00
1.171999999999999709e+00
1.207999999999999963e+00
1.241999999999999993e+00
1.165999999999999925e+00
1.179999999999999938e+00
1.278000000000000025e+00
1.205999999999999961e+00
1.111999999999999877e+00
1.164000000000000146e+00
1.186000000000000165e+00
1.203999999999999959e+00
1.177999999999999936e+00
1.229999999999999982e+00
1.197999999999999732e+00
1.242000000000000215e+00
1.321999999999999842e+00
1.183999999999999941e+00
1.293999999999999817e+00
1.211999999999999966e+00
1.245999999999999996e+00
1.255999999999999783e+00
1.165999999999999925e+00
9.959999999999998854e-01
1.172000000000000153e+00
1.193999999999999950e+00
1.221999999999999975e+00
1.231999999999999762e+00
1.196000000000000174e+00
1.268000000000000238e+00
1.233999999999999986e+00
1.268000000000000016e+00
1.278000000000000025e+00
9.999999999999996669e-01
1.169999999999999929e+00
1.165999999999999925e+00
1.212000000000000188e+00
1.231999999999999984e+00
1.270000000000000018e+00
1.183999999999999941e+00
1.161999999999999922e+00
1.308000000000000052e+00
1.254000000000000004e+00
1.237999999999999989e+00
1.185999999999999721e+00
1.199999999999999956e+00
1.203999999999999959e+00
1.135999999999999899e+00
1.209999999999999964e+00
1.204000000000000181e+00
1.254000000000000004e+00
1.199999999999999956e+00
1.215999999999999970e+00
1.205999999999999961e+00
1.186000000000000165e+00
1.203999999999999959e+00
1.169999999999999929e+00
1.100000000000000089e+00
1.195999999999999952e+00
1.130000000000000115e+00
1.158000000000000140e+00
9.479999999999999538e-01
1.206000000000000183e+00
1.188000000000000167e+00
1.195999999999999952e+00
1.278000000000000025e+00
1.197999999999999954e+00
1.229999999999999982e+00
1.243999999999999995e+00
1.121999999999999886e+00
1.206000000000000183e+00
1.218000000000000194e+00
1.270000000000000018e+00
1.123999999999999888e+00
1.254000000000000004e+00
9.219999999999998197e-01
1.247999999999999998e+00
1.161999999999999922e+00
1.197999999999999954e+00
1.169999999999999929e+00
1.207999999999999963e+00
1.206000000000000183e+00
1.076000000000000068e+00
1.288000000000000034e+00
1.169999999999999929e+00
1.191999999999999948e+00
1.244000000000000217e+00
1.234000000000000208e+00
1.157999999999999918e+00
1.188000000000000167e+00
1.141999999999999904e+00
1.234000000000000208e+00
1.193999999999999950e+00
1.243999999999999995e+00
1.211999999999999966e+00
1.256000000000000005e+00
1.219999999999999973e+00
1.197999999999999954e+00
1.235999999999999988e+00
1.099999999999999867e+00
1.219999999999999973e+00
1.238000000000000211e+00
1.225999999999999979e+00
1.235999999999999988e+00
1.226000000000000201e+00
1.157999999999999918e+00
1.176000000000000156e+00
1.193999999999999950e+00
1.214000000000000190e+00
1.243999999999999995e+00
1.239999999999999991e+00
1.183999999999999941e+00
1.220000000000000195e+00
1.220000000000000195e+00
1.205999999999999961e+00
1.219999999999999973e+00
1.164000000000000146e+00
1.073999999999999844e+00
1.186000000000000165e+00
1.225999999999999757e+00
1.052000000000000046e+00
1.189999999999999947e+00
1.169999999999999929e+00
1.164000000000000146e+00
1.136000000000000121e+00
1.177999999999999936e+00
1.217999999999999972e+00
1.195999999999999952e+00
1.276000000000000023e+00
1.213999999999999968e+00
1.227999999999999758e+00
1.205999999999999739e+00
1.173999999999999932e+00
1.270000000000000018e+00
1.252000000000000002e+00
1.201999999999999957e+00
1.242000000000000215e+00
1.161999999999999922e+00
1.198000000000000176e+00
1.186000000000000165e+00
1.169999999999999929e+00
1.268000000000000016e+00
1.147999999999999909e+00
1.145999999999999908e+00
1.262000000000000011e+00
1.260000000000000009e+00
1.242000000000000215e+00
1.209999999999999964e+00
1.180000000000000160e+00
1.243999999999999995e+00
1.203999999999999959e+00
1.250000000000000000e+00
1.028000000000000025e+00
1.235999999999999988e+00
1.229999999999999760e+00
1.165999999999999925e+00
1.247999999999999998e+00
1.072000000000000064e+00
1.243999999999999995e+00
1.258000000000000007e+00
1.217999999999999972e+00
1.197999999999999954e+00
1.164000000000000146e+00
1.219999999999999973e+00
1.141999999999999904e+00
1.207999999999999963e+00
1.096000000000000307e+00
1.186000000000000165e+00
1.207999999999999963e+00
1.221999999999999975e+00
1.266000000000000014e+00
1.316000000000000059e+00
1.111999999999999877e+00
1.225999999999999757e+00
1.173999999999999710e+00
1.178000000000000158e+00
1.072000000000000064e+00
1.246000000000000218e+00
1.235999999999999988e+00
1.203999999999999959e+00
1.165999999999999925e+00
1.267999999999999794e+00
1.225999999999999757e+00
1.264000000000000234e+00
1.211999999999999966e+00
1.263999999999999790e+00
1.201999999999999957e+00
1.106000000000000094e+00
1.233999999999999986e+00
1.188000000000000167e+00
1.241999999999999993e+00
1.191999999999999948e+00
1.219999999999999973e+00
1.246000000000000218e+00
1.247999999999999998e+00
1.235999999999999988e+00
1.185999999999999943e+00
1.233999999999999986e+00
1.164000000000000146e+00
1.177999999999999936e+00
1.242000000000000215e+00
1.275999999999999801e+00
1.237999999999999989e+00
1.215999999999999970e+00
1.197999999999999954e+00
1.296000000000000263e+00
1.169999999999999929e+00
1.181999999999999940e+00
1.223999999999999977e+00
1.245999999999999996e+00
1.160000000000000142e+00
1.129999999999999893e+00
1.177999999999999936e+00
1.169999999999999929e+00
1.227999999999999758e+00
1.177999999999999936e+00
1.223999999999999977e+00
1.270000000000000018e+00
1.169999999999999929e+00
1.189999999999999947e+00
1.115999999999999659e+00
1.215999999999999970e+00
1.180000000000000160e+00
1.201999999999999957e+00
1.242000000000000215e+00
1.195999999999999952e+00
1.217999999999999972e+00
1.247999999999999998e+00
1.221999999999999975e+00
1.255999999999999783e+00
1.134000000000000119e+00
1.282000000000000028e+00
1.155999999999999917e+00
1.274000000000000021e+00
1.175999999999999934e+00
1.255999999999999783e+00
1.008000000000000007e+00
1.160000000000000142e+00
1.289999999999999813e+00
9.899999999999999911e-01
1.262000000000000011e+00
1.144000000000000128e+00
1.198000000000000176e+00
1.167999999999999927e+00
1.193999999999999950e+00
1.054000000000000048e+00
1.219999999999999973e+00
9.939999999999998836e-01
1.163999999999999924e+00
1.213999999999999968e+00
1.278000000000000025e+00
1.113999999999999879e+00
1.219999999999999973e+00
1.227999999999999980e+00
1.189999999999999947e+00
1.165999999999999925e+00
1.282000000000000028e+00
1.188000000000000167e+00
1.225999999999999757e+00
1.229999999999999982e+00
1.207999999999999963e+00
1.246000000000000218e+00
1.311999999999999833e+00
1.145999999999999908e+00
1.190000000000000169e+00
1.195999999999999952e+00
1.086000000000000298e+00
1.165999999999999925e+00
1.184000000000000163e+00
1.201999999999999957e+00
1.207999999999999963e+00
1.038000000000000034e+00
1.313999999999999835e+00
1.218000000000000194e+00
1.206000000000000183e+00
1.197999999999999954e+00
1.185999999999999943e+00
1.203999999999999959e+00
1.190000000000000169e+00
1.195999999999999952e+00
1.197999999999999954e+00
1.189999999999999725e+00
1.250000000000000000e+00
1.231999999999999984e+00
1.177999999999999936e+00
1.280000000000000027e+00
1.199999999999999956e+00
1.264000000000000012e+00
1.199999999999999956e+00
1.219999999999999973e+00
1.223999999999999977e+00
1.104000000000000092e+00
1.177999999999999936e+00
1.218000000000000194e+00
1.254000000000000004e+00
1.254000000000000004e+00
1.229999999999999982e+00
1.276000000000000023e+00
1.201999999999999957e+00
1.231999999999999984e+00
1.226000000000000201e+00
1.172000000000000153e+00
1.313999999999999835e+00
1.166000000000000147e+00
1.225999999999999979e+00
1.171999999999999931e+00
1.173999999999999932e+00
1.195999999999999952e+00
1.180000000000000160e+00
1.207999999999999963e+00
1.285999999999999810e+00
1.154000000000000137e+00
1.202000000000000179e+00
1.184000000000000163e+00
1.110000000000000098e+00
1.195999999999999952e+00
1.173999999999999932e+00
1.144000000000000128e+00
1.157999999999999918e+00
1.223999999999999977e+00
1.225999999999999979e+00
1.213999999999999968e+00
1.203999999999999959e+00
1.262000000000000011e+00
1.209999999999999742e+00
1.135999999999999899e+00
1.266000000000000014e+00
1.266000000000000014e+00
1.192000000000000171e+00
1.147999999999999909e+00
1.233999999999999986e+00
1.213999999999999968e+00
1.255999999999999783e+00
1.195999999999999952e+00
1.217999999999999972e+00
1.247999999999999998e+00
1.199999999999999956e+00
1.160000000000000142e+00
1.128000000000000114e+00
1.220000000000000195e+00
1.207999999999999963e+00
1.122000000000000108e+00
1.161999999999999922e+00
1.203999999999999959e+00
1.308000000000000052e+00
1.229999999999999982e+00
1.308000000000000052e+00
1.254000000000000004e+00
1.184000000000000163e+00
1.227999999999999980e+00
1.237999999999999989e+00
1.145999999999999908e+00
1.243999999999999995e+00
1.209999999999999964e+00
1.144000000000000128e+00
1.223999999999999977e+00
1.197999999999999954e+00
1.270000000000000018e+00
1.225999999999999979e+00
1.195999999999999952e+00
1.179999999999999938e+00
1.237999999999999989e+00
1.263999999999999790e+00
1.139999999999999902e+00
1.262000000000000011e+00
1.195999999999999952e+00
1.091999999999999860e+00
1.189999999999999947e+00
1.266000000000000014e+00
1.192000000000000171e+00
1.127999999999999892e+00
1.258000000000000007e+00
1.143999999999999906e+00
1.193999999999999950e+00
1.203999999999999959e+00
1.195999999999999952e+00
1.177999999999999714e+00
1.153999999999999915e+00
1.258000000000000007e+00
1.219999999999999973e+00
1.193999999999999950e+00
1.252000000000000002e+00
1.161999999999999922e+00
1.199999999999999956e+00
1.197999999999999954e+00
1.131999999999999895e+00
1.259999999999999787e+00
1.192000000000000171e+00
1.227999999999999758e+00
1.152000000000000135e+00
1.209999999999999742e+00
1.268000000000000016e+00
1.215999999999999970e+00
1.173999999999999932e+00
1.210000000000000187e+00
1.210000000000000187e+00
1.070000000000000062e+00
1.157999999999999918e+00
1.207999999999999963e+00
1.210000000000000187e+00
1.221999999999999753e+00
1.205999999999999961e+00
1.181999999999999940e+00
1.237999999999999989e+00
1.161999999999999922e+00
1.217999999999999972e+00
1.192000000000000171e+00
1.244000000000000217e+00
1.210000000000000187e+00
1.239999999999999769e+00
1.252000000000000002e+00
1.139999999999999902e+00
1.191999999999999948e+00
1.203999999999999959e+00
1.183999999999999941e+00
1.173999999999999932e+00
1.227999999999999980e+00
1.231999999999999984e+00
1.211999999999999966e+00
1.217999999999999972e+00
1.064000000000000057e+00
1.171999999999999931e+00
1.237999999999999989e+00
1.192000000000000171e+00
1.203999999999999959e+00
1.225999999999999757e+00
1.203999999999999959e+00
1.292000000000000037e+00
1.294000000000000039e+00
1.264000000000000012e+00
1.200000000000000178e+00
1.024000000000000021e+00
1.161999999999999922e+00
1.095999999999999863e+00
1.259999999999999787e+00
9.419999999999998375e-01
1.198000000000000176e+00
1.150000000000000133e+00
1.111999999999999877e+00
1.195999999999999952e+00
1.204000000000000181e+00
1.176000000000000156e+00
1.216000000000000192e+00
1.197999999999999954e+00
1.186000000000000165e+00
1.219999999999999973e+00
1.241999999999999993e+00
1.246000000000000218e+00
1.255999999999999783e+00
1.203999999999999959e+00
1.239999999999999991e+00
1.163999999999999924e+00
1.209999999999999964e+00
1.262000000000000011e+00
1.184000000000000163e+00
1.274000000000000021e+00
1.192000000000000171e+00
1.260000000000000009e+00
1.264000000000000012e+00
1.239999999999999769e+00
1.215999999999999970e+00
1.207999999999999963e+00
1.165999999999999925e+00
1.207999999999999741e+00
1.158000000000000140e+00
1.193999999999999950e+00
1.186000000000000165e+00
1.235999999999999988e+00
1.245999999999999996e+00
1.213999999999999968e+00
1.233999999999999764e+00
1.210000000000000187e+00
1.136000000000000121e+00
1.193999999999999950e+00
1.169999999999999929e+00
1.216000000000000192e+00
1.203999999999999737e+00
1.259999999999999787e+00
1.134000000000000119e+00
1.184000000000000163e+00
1.219999999999999973e+00
1.203999999999999959e+00
1.284000000000000030e+00
1.201999999999999957e+00
1.181999999999999940e+00
1.172000000000000153e+00
1.157999999999999918e+00
1.128000000000000114e+00
1.201999999999999735e+00
1.193999999999999950e+00
1.237999999999999989e+00
1.127999999999999892e+00
1.199999999999999956e+00
1.209999999999999964e+00
1.204000000000000181e+00
1.175999999999999934e+00
1.162000000000000144e+00
1.246000000000000218e+00
1.201999999999999957e+00
1.209999999999999964e+00
1.199999999999999956e+00
1.211999999999999966e+00
1.184000000000000163e+00
1.285999999999999810e+00
1.188000000000000167e+00
1.229999999999999982e+00
1.130000000000000115e+00
1.044000000000000039e+00
1.157999999999999918e+00
1.184000000000000163e+00
1.190000000000000169e+00
1.280000000000000027e+00
1.203999999999999959e+00
1.262000000000000011e+00
1.237999999999999989e+00
1.223999999999999977e+00
1.219999999999999973e+00
1.160000000000000142e+00
1.153999999999999915e+00
1.172000000000000153e+00
1.119999999999999885e+00
1.179999999999999938e+00
1.172000000000000153e+00
1.184000000000000163e+00
1.207999999999999741e+00
1.165999999999999925e+00
1.141999999999999904e+00
1.225999999999999757e+00
1.149999999999999911e+00
1.193999999999999950e+00
1.227999999999999758e+00
1.233999999999999986e+00
1.218000000000000194e+00
1.171999999999999931e+00
1.290000000000000036e+00
1.152000000000000135e+00
1.199999999999999956e+00
1.164000000000000146e+00
1.258000000000000007e+00
1.229999999999999982e+00
1.256000000000000005e+00
1.233999999999999986e+00
1.212000000000000188e+00
1.218000000000000194e+00
1.255999999999999783e+00
1.184000000000000163e+00
1.225999999999999757e+00
1.189999999999999947e+00
1.169999999999999929e+00
1.247999999999999998e+00
1.242000000000000215e+00
1.221999999999999975e+00
9.599999999999999645e-01
1.259999999999999787e+00
1.237999999999999989e+00
1.193999999999999950e+00
1.231999999999999984e+00
1.215999999999999970e+00
1.244000000000000217e+00
1.171999999999999931e+00
1.178000000000000158e+00
1.172000000000000153e+00
1.192000000000000171e+00
1.239999999999999769e+00
1.223999999999999977e+00
1.183999999999999941e+00
1.197999999999999954e+00
1.205999999999999961e+00
1.189999999999999947e+00
1.195999999999999952e+00
1.241999999999999993e+00
1.152000000000000135e+00
1.195999999999999952e+00
1.181999999999999940e+00
1.243999999999999995e+00
1.227999999999999758e+00
1.219999999999999973e+00
1.099999999999999867e+00
1.171999999999999709e+00
1.137999999999999901e+00
1.256000000000000005e+00
1.223999999999999977e+00
1.296000000000000041e+00
1.001999999999999780e+00
1.199999999999999956e+00
1.223999999999999977e+00
1.197999999999999954e+00
1.262000000000000011e+00
1.231999999999999984e+00
1.218000000000000194e+00
1.240000000000000213e+00
1.285999999999999810e+00
1.054000000000000048e+00
1.345999999999999863e+00
1.185999999999999943e+00
1.171999999999999931e+00
1.243999999999999995e+00
1.179999999999999716e+00
1.247999999999999998e+00
1.209999999999999964e+00
1.183999999999999941e+00
1.189999999999999947e+00
1.085999999999999854e+00
1.203999999999999959e+00
1.163999999999999924e+00
1.104000000000000092e+00
1.274000000000000021e+00
1.195999999999999952e+00
1.326000000000000068e+00
1.185999999999999943e+00
1.215999999999999970e+00
1.010000000000000009e+00
1.250000000000000000e+00
1.165999999999999925e+00
1.241999999999999771e+00
1.220000000000000195e+00
1.172000000000000153e+00
1.167999999999999927e+00
1.256000000000000005e+00
1.214000000000000190e+00
1.193999999999999950e+00
1.193999999999999950e+00
1.189999999999999947e+00
1.203999999999999737e+00
1.260000000000000009e+00
1.203999999999999959e+00
1.189999999999999947e+00
1.276000000000000023e+00
1.206000000000000183e+00
1.171999999999999931e+00
1.178000000000000158e+00
1.130000000000000115e+00
1.268000000000000016e+00
1.211999999999999966e+00
1.217999999999999972e+00
1.186000000000000165e+00
1.217999999999999972e+00
1.180000000000000160e+00
1.173999999999999932e+00
1.190000000000000169e+00
1.160000000000000142e+00
1.247999999999999998e+00
1.229999999999999982e+00
1.165999999999999925e+00
1.189999999999999725e+00
1.237999999999999989e+00
1.231999999999999762e+00
1.197999999999999954e+00
1.223999999999999977e+00
1.070000000000000062e+00
1.213999999999999968e+00
1.220000000000000195e+00
9.080000000000000293e-01
1.258000000000000007e+00
1.193999999999999950e+00
1.241999999999999993e+00
1.180000000000000160e+00
1.233999999999999986e+00
1.264000000000000012e+00
1.201999999999999957e+00
1.175999999999999934e+00
1.192000000000000171e+00
1.003999999999999782e+00
1.193999999999999950e+00
1.229999999999999982e+00
1.195999999999999952e+00
1.258000000000000007e+00
1.256000000000000005e+00
1.164000000000000146e+00
1.195999999999999952e+00
1.209999999999999964e+00
1.197999999999999732e+00
1.214000000000000190e+00
1.264000000000000012e+00
1.123999999999999888e+00
1.169999999999999929e+00
1.250000000000000000e+00
1.219999999999999973e+00
1.135999999999999899e+00
1.193999999999999950e+00
1.171999999999999931e+00
1.187999999999999945e+00
1.234000000000000208e+00
1.259999999999999787e+00
1.173999999999999932e+00
1.215999999999999970e+00
1.220000000000000195e+00
1.258000000000000007e+00
1.115999999999999881e+00
1.256000000000000005e+00
1.156000000000000139e+00
1.147999999999999909e+00
1.188000000000000167e+00
1.217999999999999972e+00
1.211999999999999966e+00
1.280000000000000027e+00
1.250000000000000000e+00
1.214000000000000190e+00
1.086000000000000076e+00
1.250000000000000000e+00
1.207999999999999963e+00
1.221999999999999975e+00
1.270000000000000018e+00
1.214000000000000190e+00
1.190000000000000169e+00
1.248000000000000220e+00
1.211999999999999966e+00
1.202000000000000179e+00
1.165999999999999925e+00
1.253999999999999782e+00
1.281999999999999806e+00
1.190000000000000169e+00
1.145999999999999908e+00
1.259999999999999787e+00
1.177999999999999714e+00
1.231999999999999984e+00
1.213999999999999968e+00
1.221999999999999753e+00
1.167999999999999927e+00
1.207999999999999741e+00
1.175999999999999934e+00
1.185999999999999721e+00
1.186000000000000165e+00
1.238000000000000211e+00
1.201999999999999957e+00
1.107999999999999874e+00
1.197999999999999732e+00
1.201999999999999957e+00
1.207999999999999963e+00
1.211999999999999966e+00
1.209999999999999964e+00
1.250000000000000000e+00
1.258000000000000007e+00
1.239999999999999991e+00
1.276000000000000023e+00
1.270000000000000018e+00
1.309999999999999831e+00
1.223999999999999977e+00
1.173999999999999710e+00
1.137999999999999901e+00
1.154000000000000137e+00
1.231999999999999762e+00
1.185999999999999943e+00
1.252000000000000002e+00
1.262000000000000011e+00
1.262000000000000011e+00
1.111999999999999877e+00
1.145999999999999908e+00
9.779999999999999805e-01
1.258000000000000007e+00
1.165999999999999925e+00
1.188000000000000167e+00
1.254000000000000004e+00
1.285999999999999810e+00
1.243999999999999995e+00
1.065999999999999837e+00
1.188000000000000167e+00
1.149999999999999911e+00
1.193999999999999950e+00
1.211999999999999966e+00
1.169999999999999929e+00
1.227999999999999758e+00
1.233999999999999986e+00
1.293999999999999817e+00
1.168000000000000149e+00
1.260000000000000009e+00
1.192000000000000171e+00
1.266000000000000014e+00
1.260000000000000231e+00
1.218000000000000194e+00
1.183999999999999941e+00
1.239999999999999991e+00
1.203999999999999959e+00
1.233999999999999986e+00
1.201999999999999957e+00
1.233999999999999764e+00
1.215999999999999970e+00
1.260000000000000009e+00
1.219999999999999973e+00
1.199999999999999956e+00
1.316000000000000059e+00
1.235999999999999766e+00
1.213999999999999968e+00
1.242000000000000215e+00
1.194000000000000172e+00
1.160000000000000142e+00
1.193999999999999950e+00
1.246000000000000218e+00
1.226000000000000201e+00
1.203999999999999959e+00
1.247999999999999998e+00
1.259999999999999787e+00
1.214000000000000190e+00
1.193999999999999950e+00
1.209999999999999964e+00
1.068000000000000060e+00
1.184000000000000163e+00
1.177999999999999936e+00
1.207999999999999963e+00
1.203999999999999959e+00
1.209999999999999964e+00
1.311999999999999833e+00
1.235999999999999988e+00
1.203999999999999959e+00
1.266000000000000014e+00
1.177999999999999714e+00
1.292000000000000259e+00
1.209999999999999964e+00
1.280000000000000249e+00
1.231999999999999762e+00
1.201999999999999735e+00
1.134000000000000119e+00
1.195999999999999952e+00
1.259999999999999787e+00
1.209999999999999964e+00
1.180000000000000160e+00
1.190000000000000169e+00
1.203999999999999959e+00
1.186000000000000165e+00
1.207999999999999963e+00
1.225999999999999757e+00
1.185999999999999943e+00
1.197999999999999954e+00
1.221999999999999975e+00
1.247999999999999998e+00
1.256000000000000005e+00
1.237999999999999989e+00
1.201999999999999957e+00
1.149999999999999911e+00
1.181999999999999940e+00
1.042000000000000037e+00
1.223999999999999977e+00
1.182000000000000162e+00
1.259999999999999787e+00
1.189999999999999947e+00
1.231999999999999984e+00
1.232000000000000206e+00
1.167999999999999927e+00
1.203999999999999959e+00
1.171999999999999931e+00
1.245999999999999996e+00
1.233999999999999986e+00
1.243999999999999995e+00
1.221999999999999975e+00
1.175999999999999934e+00
1.223999999999999977e+00
1.208000000000000185e+00
1.246000000000000218e+00
1.239999999999999769e+00
1.270000000000000018e+00
1.260000000000000009e+00
1.201999999999999957e+00
1.272000000000000020e+00
1.181999999999999940e+00
1.223999999999999977e+00
1.199999999999999956e+00
1.207999999999999741e+00
1.266000000000000236e+00
1.238000000000000211e+00
1.245999999999999996e+00
1.252000000000000002e+00
1.243999999999999995e+00
1.193999999999999950e+00
1.195999999999999952e+00
1.192000000000000171e+00
1.171999999999999931e+00
9.780000000000002025e-01
1.260000000000000009e+00
1.203999999999999959e+00
1.186000000000000165e+00
1.220000000000000195e+00
1.211999999999999966e+00
1.197999999999999732e+00
1.231999999999999984e+00
1.022000000000000242e+00
1.276000000000000023e+00
1.239999999999999991e+00
1.239999999999999769e+00
1.126000000000000112e+00
1.160000000000000142e+00
1.185999999999999943e+00
1.235999999999999988e+00
1.219999999999999973e+00
1.280000000000000027e+00
1.239999999999999769e+00
1.214000000000000190e+00
1.189999999999999947e+00
1.180000000000000160e+00
1.231999999999999984e+00
1.253999999999999782e+00
1.201999999999999957e+00
1.190000000000000169e+00
1.215999999999999970e+00
1.165999999999999925e+00
1.229999999999999982e+00
1.238000000000000211e+00
1.237999999999999989e+00
1.250000000000000000e+00
1.231999999999999762e+00
1.223999999999999977e+00
1.165999999999999925e+00
1.185999999999999943e+00
9.139999999999998126e-01
1.231999999999999762e+00
1.213999999999999746e+00
1.185999999999999943e+00
1.167999999999999927e+00
1.243999999999999995e+00
1.205999999999999961e+00
9.700000000000000844e-01
1.223999999999999977e+00
1.197999999999999954e+00
1.285999999999999810e+00
1.201999999999999957e+00
1.201999999999999957e+00
1.239999999999999991e+00
9.340000000000000524e-01
1.205999999999999739e+00
1.192000000000000171e+00
1.213999999999999968e+00
1.195999999999999952e+00
1.266000000000000014e+00
1.221999999999999975e+00
1.024000000000000021e+00
1.285999999999999810e+00
1.223999999999999977e+00
1.210000000000000187e+00
1.215999999999999970e+00
1.157999999999999918e+00
1.094000000000000083e+00
1.160000000000000142e+00
1.144000000000000128e+00
1.215999999999999970e+00
1.206000000000000183e+00
1.247999999999999998e+00
1.139999999999999902e+00
1.164000000000000146e+00
1.178000000000000158e+00
1.162000000000000144e+00
9.979999999999998872e-01
1.177999999999999714e+00
1.252000000000000002e+00
1.189999999999999947e+00
1.139999999999999902e+00
1.289999999999999813e+00
1.225999999999999757e+00
1.204000000000000181e+00
1.177999999999999936e+00
1.185999999999999943e+00
1.118000000000000105e+00
1.172000000000000153e+00
1.227999999999999758e+00
1.225999999999999979e+00
1.246000000000000218e+00
1.232000000000000206e+00
1.193999999999999950e+00
1.179999999999999938e+00
1.188000000000000167e+00
1.231999999999999984e+00
1.284000000000000030e+00
1.207999999999999963e+00
1.123999999999999888e+00
1.221999999999999975e+00
1.203999999999999959e+00
1.260000000000000009e+00
1.262000000000000011e+00
1.152000000000000135e+00
1.227999999999999980e+00
1.171999999999999931e+00
1.258000000000000007e+00
1.285999999999999810e+00
1.214000000000000190e+00
1.252000000000000224e+00
1.113999999999999879e+00
1.237999999999999989e+00
1.199999999999999956e+00
1.258000000000000007e+00
1.229999999999999982e+00
1.211999999999999966e+00
1.229999999999999982e+00
1.203999999999999959e+00
1.239999999999999769e+00
1.147999999999999909e+00
1.274000000000000021e+00
1.235999999999999988e+00
1.296000000000000263e+00
1.054000000000000048e+00
1.250000000000000000e+00
1.034000000000000030e+00
1.199999999999999956e+00
1.234000000000000208e+00
1.213999999999999968e+00
1.171999999999999931e+00
1.225999999999999757e+00
1.178000000000000158e+00
1.155999999999999917e+00
1.188000000000000167e+00
1.211999999999999966e+00
1.197999999999999732e+00
1.123999999999999888e+00
1.195999999999999952e+00
1.206000000000000183e+00
1.262000000000000011e+00
1.192000000000000171e+00
1.199999999999999956e+00
1.164000000000000146e+00
1.218000000000000194e+00
1.198000000000000176e+00
1.242000000000000215e+00
1.199999999999999956e+00
1.144000000000000128e+00
1.254000000000000004e+00
1.141999999999999904e+00
1.246000000000000218e+00
1.012000000000000011e+00
1.241999999999999993e+00
1.215999999999999970e+00
1.167999999999999927e+00
1.278000000000000025e+00
1.147999999999999909e+00
1.250000000000000000e+00
1.260000000000000009e+00
1.227999999999999758e+00
1.259999999999999787e+00
1.231999999999999762e+00
1.193999999999999950e+00
1.211999999999999966e+00
1.215999999999999970e+00
1.232000000000000206e+00
1.245999999999999996e+00
1.242000000000000215e+00
1.229999999999999982e+00
1.186000000000000165e+00
1.064000000000000057e+00
1.234000000000000208e+00
1.160000000000000142e+00
1.210000000000000187e+00
1.221999999999999975e+00
1.120000000000000107e+00
1.211999999999999966e+00
1.219999999999999973e+00
1.227999999999999758e+00
1.191999999999999948e+00
1.245999999999999996e+00
1.188000000000000167e+00
1.182000000000000162e+00
1.176000000000000156e+00
1.262000000000000011e+00
1.177999999999999936e+00
1.215999999999999970e+00
1.207999999999999963e+00
1.193999999999999950e+00
1.250000000000000000e+00
1.229999999999999982e+00
1.205999999999999961e+00
1.241999999999999993e+00
1.238000000000000211e+00
1.169999999999999929e+00
1.189999999999999947e+00
1.190000000000000169e+00
1.241999999999999993e+00
1.188000000000000167e+00
1.239999999999999769e+00
1.266000000000000014e+00
1.180000000000000160e+00
1.193999999999999950e+00
1.219999999999999973e+00
1.209999999999999964e+00
1.260000000000000231e+00
1.158000000000000140e+00
1.223999999999999977e+00
1.148000000000000131e+00
1.183999999999999941e+00
1.226000000000000201e+00
1.213999999999999968e+00
1.182000000000000162e+00
1.195999999999999952e+00
1.185999999999999943e+00
1.221999999999999753e+00
1.274000000000000021e+00
1.165999999999999925e+00
1.241999999999999771e+00
1.198000000000000176e+00
1.235999999999999988e+00
1.152000000000000135e+00
1.229999999999999982e+00
1.225999999999999979e+00
1.027999999999999803e+00
1.195999999999999952e+00
1.192000000000000171e+00
1.229999999999999982e+00
1.088000000000000078e+00
1.179999999999999938e+00
1.153999999999999915e+00
1.185999999999999721e+00
1.209999999999999964e+00
1.268000000000000016e+00
1.175999999999999934e+00
1.301999999999999824e+00
1.183999999999999941e+00
1.229999999999999982e+00
1.132000000000000117e+00
1.288000000000000034e+00
1.247999999999999998e+00
1.234000000000000208e+00
1.238000000000000211e+00
1.298000000000000043e+00
1.175999999999999934e+00
1.227999999999999758e+00
1.217999999999999972e+00
1.189999999999999947e+00
1.247999999999999998e+00
1.215999999999999970e+00
1.195999999999999952e+00
1.223999999999999977e+00
1.165999999999999925e+00
1.201999999999999735e+00
1.195999999999999952e+00
9.379999999999998339e-01
1.229999999999999982e+00
1.241999999999999993e+00
1.235999999999999988e+00
1.211999999999999966e+00
1.233999999999999764e+00
1.250000000000000000e+00
1.175999999999999934e+00
1.239999999999999769e+00
1.300000000000000266e+00
1.262000000000000011e+00
1.233999999999999986e+00
1.272000000000000020e+00
1.185999999999999943e+00
1.205999999999999961e+00
1.161999999999999922e+00
1.239999999999999769e+00
1.199999999999999956e+00
1.189999999999999947e+00
1.229999999999999982e+00
1.214000000000000190e+00
1.171999999999999931e+00
1.276000000000000023e+00
1.233999999999999986e+00
1.209999999999999964e+00
1.239999999999999991e+00
1.256000000000000005e+00
1.207999999999999741e+00
1.243999999999999995e+00
1.235999999999999988e+00
1.162000000000000144e+00
1.241999999999999993e+00
1.233999999999999986e+00
1.027999999999999803e+00
1.188000000000000167e+00
1.250000000000000000e+00
1.292000000000000037e+00
1.229999999999999982e+00
1.250000000000000000e+00
1.219999999999999973e+00
1.173999999999999932e+00
1.171999999999999931e+00
9.339999999999999414e-01
1.256000000000000005e+00
1.235999999999999988e+00
1.177999999999999936e+00
1.205999999999999961e+00
1.235999999999999988e+00
1.078000000000000069e+00
1.214000000000000190e+00
1.184000000000000163e+00
1.276000000000000023e+00
1.213999999999999746e+00
1.199999999999999956e+00
1.153999999999999915e+00
1.230000000000000204e+00
1.211999999999999966e+00
1.293999999999999817e+00
1.122000000000000108e+00
1.207999999999999963e+00
1.252000000000000002e+00
1.211999999999999966e+00
1.137999999999999901e+00
1.201999999999999957e+00
1.020000000000000240e+00
1.197999999999999732e+00
1.321999999999999842e+00
1.177999999999999714e+00
1.203999999999999959e+00
1.219999999999999973e+00
1.160000000000000142e+00
1.235999999999999766e+00
1.229999999999999982e+00
1.173999999999999932e+00
1.190000000000000169e+00
1.322000000000000064e+00
1.264000000000000012e+00
1.187999999999999723e+00
1.188000000000000167e+00
1.227999999999999758e+00
1.252000000000000002e+00
1.189999999999999947e+00
1.113999999999999879e+00
1.195999999999999952e+00
1.181999999999999940e+00
1.281999999999999806e+00
1.231999999999999984e+00
1.197999999999999732e+00
1.282000000000000028e+00
1.199999999999999956e+00
1.193999999999999950e+00
1.093999999999999861e+00
1.132000000000000117e+00
1.203999999999999959e+00
1.179999999999999938e+00
1.179999999999999938e+00
1.225999999999999979e+00
1.221999999999999975e+00
1.213999999999999968e+00
1.183999999999999941e+00
1.251999999999999780e+00
1.301999999999999824e+00
1.264000000000000012e+00
1.266000000000000014e+00
1.255999999999999783e+00
1.205999999999999961e+00
1.231999999999999762e+00
1.000000000000000000e+00
1.235999999999999766e+00
1.223999999999999977e+00
1.211999999999999966e+00
1.179999999999999938e+00
1.143999999999999906e+00
1.296000000000000041e+00
1.286000000000000032e+00
1.274000000000000021e+00
1.183999999999999941e+00
1.227999999999999980e+00
1.324000000000000066e+00
1.243999999999999773e+00
1.172000000000000153e+00
1.207999999999999963e+00
1.181999999999999940e+00
1.033999999999999808e+00
1.242000000000000215e+00
1.231999999999999984e+00
1.298000000000000043e+00
1.229999999999999982e+00
1.227999999999999758e+00
1.151999999999999913e+00
1.151999999999999913e+00
1.237999999999999989e+00
1.076000000000000068e+00
1.197999999999999954e+00
1.139999999999999902e+00
1.179999999999999938e+00
1.235999999999999766e+00
1.188000000000000167e+00
1.176000000000000156e+00
1.157999999999999918e+00
1.233999999999999986e+00
1.181999999999999940e+00
1.217999999999999972e+00
1.157999999999999918e+00
1.178000000000000158e+00
1.207999999999999963e+00
1.233999999999999764e+00
1.209999999999999964e+00
1.218000000000000194e+00
1.187999999999999945e+00
1.163999999999999924e+00
1.233999999999999764e+00
1.144000000000000128e+00
1.240000000000000213e+00
1.178000000000000158e+00
1.256000000000000005e+00
1.258000000000000007e+00
9.799999999999998712e-01
1.154000000000000137e+00
1.201999999999999957e+00
1.203999999999999959e+00
1.210000000000000187e+00
1.086000000000000076e+00
1.111999999999999877e+00
1.165999999999999925e+00
1.219999999999999973e+00
1.160000000000000142e+00
1.177999999999999714e+00
1.176000000000000156e+00
1.211999999999999966e+00
1.184000000000000163e+00
1.231999999999999984e+00
1.216000000000000192e+00
1.169999999999999929e+00
1.219999999999999973e+00
1.145999999999999908e+00
1.159999999999999920e+00
1.272000000000000242e+00
1.218000000000000194e+00
1.255999999999999783e+00
1.139999999999999902e+00
1.227999999999999980e+00
1.233999999999999986e+00
1.156000000000000139e+00
1.209999999999999964e+00
1.231999999999999984e+00
1.197999999999999732e+00
1.304000000000000048e+00
1.268000000000000016e+00
1.250000000000000000e+00
1.203999999999999959e+00
1.157999999999999918e+00
1.181999999999999940e+00
1.091999999999999860e+00
1.205999999999999961e+00
1.189999999999999947e+00
1.227999999999999758e+00
1.207999999999999963e+00
1.155999999999999917e+00
1.187999999999999945e+00
1.172000000000000153e+00
1.169999999999999929e+00
1.259999999999999787e+00
1.132000000000000117e+00
1.127999999999999892e+00
1.195999999999999952e+00
1.302000000000000046e+00
1.233999999999999764e+00
1.195999999999999952e+00
1.192000000000000171e+00
1.256000000000000005e+00
1.276000000000000023e+00
1.225999999999999757e+00
1.268000000000000016e+00
1.147999999999999909e+00
1.235999999999999766e+00
1.164000000000000146e+00
1.188000000000000167e+00
1.008000000000000007e+00
1.239999999999999991e+00
1.243999999999999995e+00
1.292000000000000037e+00
1.149999999999999911e+00
1.086000000000000076e+00
1.180000000000000160e+00
1.174000000000000155e+00
1.250000000000000000e+00
1.211999999999999966e+00
1.290000000000000036e+00
1.149999999999999911e+00
1.192000000000000171e+00
1.254000000000000004e+00
1.184000000000000163e+00
1.155999999999999917e+00
1.297999999999999821e+00
1.256000000000000005e+00
1.247999999999999998e+00
1.179999999999999938e+00
1.176000000000000156e+00
1.227999999999999758e+00
1.205999999999999961e+00
1.174000000000000155e+00
1.240000000000000213e+00
1.239999999999999991e+00
1.000000000000000000e+00
1.209999999999999964e+00
1.207999999999999963e+00
1.300000000000000044e+00
1.238000000000000211e+00
1.212000000000000188e+00
1.258000000000000007e+00
1.262000000000000011e+00
1.260000000000000009e+00
1.218000000000000194e+00
1.233999999999999986e+00
1.243999999999999995e+00
1.274000000000000021e+00
1.215999999999999970e+00
1.199999999999999956e+00
1.141999999999999904e+00
1.250000000000000000e+00
1.205999999999999739e+00
1.229999999999999982e+00
1.239999999999999769e+00
1.159999999999999920e+00
1.188000000000000167e+00
1.268000000000000016e+00
1.181999999999999940e+00
1.233999999999999986e+00
1.173999999999999932e+00
1.149999999999999911e+00
1.207999999999999963e+00
1.276000000000000023e+00
1.272000000000000242e+00
1.205999999999999961e+00
1.252000000000000002e+00
1.252000000000000002e+00
1.012000000000000233e+00
1.245999999999999996e+00
1.195999999999999952e+00
1.220000000000000195e+00
1.278000000000000025e+00
1.164000000000000146e+00
1.185999999999999943e+00
1.065999999999999837e+00
1.266000000000000014e+00
1.315999999999999837e+00
1.245999999999999996e+00
1.232000000000000206e+00
1.103999999999999870e+00
1.247999999999999998e+00
1.241999999999999771e+00
1.195999999999999952e+00
1.192000000000000171e+00
1.243999999999999995e+00
1.195999999999999952e+00
1.209999999999999964e+00
1.268000000000000016e+00
1.244000000000000217e+00
1.211999999999999966e+00
1.262000000000000011e+00
1.245999999999999996e+00
1.227999999999999758e+00
1.215999999999999970e+00
1.137999999999999901e+00
1.141999999999999904e+00
1.201999999999999735e+00
1.183999999999999941e+00
1.132000000000000339e+00
1.209999999999999964e+00
1.209999999999999964e+00
1.244000000000000217e+00
1.223999999999999977e+00
1.227999999999999758e+00
1.171999999999999931e+00
1.167999999999999927e+00
1.239999999999999769e+00
1.262000000000000011e+00
1.193999999999999950e+00
1.192000000000000171e+00
1.276000000000000245e+00
1.227999999999999980e+00
1.130000000000000115e+00
1.192000000000000171e+00
1.268000000000000238e+00
1.201999999999999957e+00
1.223999999999999977e+00
1.219999999999999973e+00
1.227999999999999758e+00
1.231999999999999762e+00
1.296000000000000263e+00
1.233999999999999986e+00
1.262000000000000011e+00
1.205999999999999961e+00
1.214000000000000190e+00
1.231999999999999762e+00
1.235999999999999988e+00
1.153999999999999915e+00
1.247999999999999998e+00
1.243999999999999995e+00
1.266000000000000236e+00
1.119999999999999885e+00
1.242000000000000215e+00
1.206000000000000183e+00
1.266000000000000014e+00
1.153999999999999915e+00
1.223999999999999977e+00
1.264000000000000012e+00
1.229999999999999982e+00
1.188000000000000167e+00
1.211999999999999966e+00
1.231999999999999762e+00
1.274000000000000021e+00
1.115999999999999881e+00
1.272000000000000242e+00
1.199999999999999956e+00
1.163999999999999924e+00
1.160000000000000142e+00
1.210000000000000187e+00
1.142000000000000126e+00
1.235999999999999988e+00
1.288000000000000034e+00
1.187999999999999945e+00
1.270000000000000018e+00
1.181999999999999718e+00
1.250000000000000000e+00
1.188000000000000167e+00
1.311999999999999833e+00
1.230000000000000204e+00
1.235999999999999766e+00
1.274000000000000021e+00
1.199999999999999956e+00
1.218000000000000194e+00
1.282000000000000028e+00
1.160000000000000142e+00
1.254000000000000004e+00
1.169999999999999929e+00
1.201999999999999957e+00
1.225999999999999979e+00
1.188000000000000167e+00
1.192000000000000171e+00
1.175999999999999934e+00
1.260000000000000009e+00
1.215999999999999970e+00
1.258000000000000007e+00
1.278000000000000025e+00
1.231999999999999762e+00
1.282000000000000028e+00
1.246000000000000218e+00
1.242000000000000215e+00
1.156000000000000139e+00
1.267999999999999794e+00
1.218000000000000194e+00
1.254000000000000004e+00
1.205999999999999739e+00
1.181999999999999940e+00
1.301999999999999824e+00
1.135999999999999899e+00
1.173999999999999710e+00
1.233999999999999986e+00
1.142000000000000126e+00
1.165999999999999925e+00
1.250000000000000000e+00
1.308000000000000052e+00
1.274000000000000021e+00
1.201999999999999957e+00
1.218000000000000194e+00
1.192000000000000171e+00
1.270000000000000018e+00
1.201999999999999957e+00
1.211999999999999966e+00
1.242000000000000215e+00
1.239999999999999769e+00
1.180000000000000160e+00
1.188000000000000167e+00
1.213999999999999968e+00
1.027999999999999803e+00
1.278000000000000025e+00
1.184000000000000163e+00
1.221999999999999975e+00
1.169999999999999929e+00
1.147999999999999909e+00
1.188000000000000167e+00
1.145999999999999908e+00
1.211999999999999966e+00
1.235999999999999766e+00
1.205999999999999961e+00
1.148000000000000131e+00
1.223999999999999977e+00
1.231999999999999984e+00
1.221999999999999975e+00
1.192000000000000171e+00
9.639999999999999680e-01
1.296000000000000263e+00
1.243999999999999995e+00
1.268000000000000016e+00
1.227999999999999980e+00
1.199999999999999956e+00
1.229999999999999760e+00
1.234000000000000208e+00
1.259999999999999787e+00
1.235999999999999988e+00
1.244000000000000217e+00
1.193999999999999950e+00
1.205999999999999961e+00
1.211999999999999966e+00
1.234000000000000208e+00
1.177999999999999936e+00
1.211999999999999966e+00
1.219999999999999973e+00
1.185999999999999721e+00
1.242000000000000215e+00
1.237999999999999989e+00
1.139999999999999902e+00
1.244000000000000217e+00
1.145999999999999908e+00
1.221999999999999975e+00
1.191999999999999948e+00
1.240000000000000213e+00
1.207999999999999963e+00
1.153999999999999915e+00
1.207999999999999963e+00
1.217999999999999972e+00
1.258000000000000007e+00
1.216000000000000192e+00
1.237999999999999989e+00
1.247999999999999998e+00
1.235999999999999988e+00
1.293999999999999817e+00
1.202000000000000179e+00
1.247999999999999998e+00
1.242000000000000215e+00
1.207999999999999963e+00
1.209999999999999964e+00
1.262000000000000011e+00
1.175999999999999934e+00
1.197999999999999732e+00
1.213999999999999968e+00
1.192000000000000171e+00
1.207999999999999963e+00
1.229999999999999982e+00
1.239999999999999991e+00
1.237999999999999989e+00
1.214000000000000190e+00
1.280000000000000027e+00
1.177999999999999936e+00
1.068000000000000060e+00
1.192000000000000171e+00
1.239999999999999991e+00
1.171999999999999931e+00
1.199999999999999956e+00
1.175999999999999934e+00
1.254000000000000004e+00
1.209999999999999964e+00
1.203999999999999959e+00
1.205999999999999739e+00
1.239999999999999769e+00
1.143999999999999906e+00
1.215999999999999970e+00
1.288000000000000034e+00
1.300000000000000044e+00
1.266000000000000014e+00
1.119999999999999885e+00
1.190000000000000169e+00
1.181999999999999940e+00
1.167999999999999927e+00
1.246000000000000218e+00
1.141999999999999904e+00
1.110000000000000098e+00
1.229999999999999982e+00
1.238000000000000211e+00
1.247999999999999998e+00
1.155999999999999917e+00
1.199999999999999956e+00
1.240000000000000213e+00
1.183999999999999941e+00
1.307999999999999829e+00
1.290000000000000036e+00
1.153999999999999915e+00
1.094000000000000083e+00
1.262000000000000011e+00
1.180000000000000160e+00
1.209999999999999964e+00
1.241999999999999993e+00
1.155999999999999917e+00
1.219999999999999973e+00
1.192000000000000171e+00
1.188000000000000167e+00
1.259999999999999787e+00
1.231999999999999984e+00
1.207999999999999963e+00
1.172000000000000153e+00
1.237999999999999989e+00
1.260000000000000009e+00
1.174000000000000155e+00
1.233999999999999764e+00
1.153999999999999915e+00
1.122000000000000108e+00
1.217999999999999972e+00
1.177999999999999936e+00
1.173999999999999932e+00
1.250000000000000000e+00
1.201999999999999957e+00
1.270000000000000018e+00
1.247999999999999998e+00
1.231999999999999984e+00
1.161999999999999922e+00
1.199999999999999956e+00
1.237999999999999989e+00
1.209999999999999964e+00
1.284000000000000030e+00
1.274000000000000243e+00
1.258000000000000007e+00
1.241999999999999993e+00
1.262000000000000011e+00
1.254000000000000004e+00
9.700000000000003064e-01
1.193999999999999950e+00
1.217999999999999972e+00
1.206000000000000183e+00
1.192000000000000171e+00
1.240000000000000213e+00
1.172000000000000153e+00
1.287999999999999812e+00
1.250000000000000000e+00
1.193999999999999950e+00
1.218000000000000194e+00
1.177999999999999714e+00
1.243999999999999995e+00
1.266000000000000014e+00
1.254000000000000004e+00
1.276000000000000023e+00
1.185999999999999943e+00
1.258000000000000007e+00
1.212000000000000188e+00
1.193999999999999950e+00
1.211999999999999966e+00
1.231999999999999762e+00
1.177999999999999714e+00
1.225999999999999979e+00
1.241999999999999993e+00
1.167999999999999927e+00
1.223999999999999977e+00
1.259999999999999787e+00
1.225999999999999979e+00
1.162000000000000144e+00
1.141999999999999904e+00
1.225999999999999979e+00
1.250000000000000000e+00
1.234000000000000208e+00
1.256000000000000005e+00
1.183999999999999941e+00
1.247999999999999998e+00
1.184000000000000163e+00
1.201999999999999957e+00
1.165999999999999925e+00
1.186000000000000165e+00
1.288000000000000034e+00
1.211999999999999966e+00
1.198000000000000176e+00
1.246000000000000218e+00
1.169999999999999929e+00
1.254000000000000004e+00
1.193999999999999950e+00
1.063999999999999835e+00
1.215999999999999970e+00
1.145999999999999908e+00
1.168000000000000149e+00
1.285999999999999810e+00
1.158000000000000140e+00
1.183999999999999941e+00
1.175999999999999934e+00
1.155999999999999917e+00
1.181999999999999940e+00
1.243999999999999995e+00
1.219999999999999973e+00
1.264000000000000234e+00
1.199999999999999956e+00
1.207999999999999963e+00
1.058000000000000052e+00
1.243999999999999995e+00
1.209999999999999964e+00
1.177999999999999714e+00
1.209999999999999964e+00
1.186000000000000165e+00
1.231999999999999762e+00
1.250000000000000000e+00
1.250000000000000000e+00
1.209999999999999964e+00
1.139999999999999902e+00
1.268000000000000016e+00
1.225999999999999757e+00
1.153999999999999915e+00
1.205999999999999961e+00
1.164000000000000146e+00
1.306000000000000050e+00
1.195999999999999952e+00
1.058000000000000052e+00
1.281999999999999806e+00
1.147999999999999909e+00
1.243999999999999995e+00
1.201999999999999957e+00
1.153999999999999915e+00
1.233999999999999986e+00
1.215999999999999970e+00
1.250000000000000000e+00
1.180000000000000160e+00
1.195999999999999952e+00
1.225999999999999979e+00
1.245999999999999996e+00
1.199999999999999734e+00
1.203999999999999959e+00
1.181999999999999940e+00
1.247999999999999998e+00
1.110000000000000098e+00
1.176000000000000156e+00
1.136000000000000121e+00
1.181999999999999940e+00
1.231999999999999984e+00
1.313999999999999835e+00
1.184000000000000163e+00
1.231999999999999984e+00
1.235999999999999988e+00
1.172000000000000153e+00
1.197999999999999732e+00
1.186000000000000165e+00
1.223999999999999977e+00
1.237999999999999989e+00
1.193999999999999950e+00
1.164000000000000146e+00
1.210000000000000187e+00
1.203999999999999959e+00
1.199999999999999956e+00
1.237999999999999989e+00
1.210000000000000187e+00
1.261999999999999789e+00
1.243999999999999773e+00
1.148000000000000353e+00
1.211999999999999966e+00
1.080000000000000071e+00
1.193999999999999950e+00
1.197999999999999732e+00
1.296000000000000041e+00
1.180000000000000160e+00
1.192000000000000171e+00
1.199999999999999956e+00
1.255999999999999783e+00
1.139999999999999902e+00
1.197999999999999954e+00
1.181999999999999940e+00
1.134000000000000119e+00
1.193999999999999950e+00
1.230000000000000204e+00
1.197999999999999954e+00
1.149999999999999911e+00
1.255999999999999783e+00
1.226000000000000201e+00
1.218000000000000194e+00
1.246000000000000218e+00
1.219999999999999973e+00
1.155999999999999917e+00
1.173999999999999710e+00
1.264000000000000012e+00
1.242000000000000215e+00
1.197999999999999732e+00
1.250000000000000000e+00
1.209999999999999742e+00
1.184000000000000163e+00
1.227999999999999980e+00
1.171999999999999931e+00
1.239999999999999991e+00
1.191999999999999948e+00
1.171999999999999931e+00
1.197999999999999732e+00
1.187999999999999945e+00
1.219999999999999973e+00
1.137999999999999901e+00
1.163999999999999924e+00
1.201999999999999957e+00
1.207999999999999963e+00
1.143999999999999906e+00
1.162000000000000144e+00
1.217999999999999972e+00
1.185999999999999943e+00
1.229999999999999982e+00
1.215999999999999970e+00
1.145999999999999908e+00
1.221999999999999753e+00
1.232000000000000206e+00
1.242000000000000215e+00
1.193999999999999950e+00
1.227999999999999980e+00
1.193999999999999950e+00
1.216000000000000192e+00
1.250000000000000000e+00
1.256000000000000005e+00
1.192000000000000171e+00
1.243999999999999995e+00
1.153999999999999915e+00
1.247999999999999998e+00
1.201999999999999957e+00
1.199999999999999956e+00
1.264000000000000012e+00
1.151999999999999913e+00
1.233999999999999986e+00
1.256000000000000005e+00
1.225999999999999757e+00
1.153999999999999915e+00
1.207999999999999963e+00
1.175999999999999934e+00
1.198000000000000176e+00
1.301999999999999824e+00
1.197999999999999954e+00
1.247999999999999998e+00
1.175999999999999934e+00
1.190000000000000169e+00
1.175999999999999934e+00
1.245999999999999996e+00
1.177999999999999936e+00
1.231999999999999762e+00
1.231999999999999984e+00
1.193999999999999950e+00
1.256000000000000005e+00
1.221999999999999975e+00
1.256000000000000005e+00
1.285999999999999810e+00
1.213999999999999968e+00
1.211999999999999966e+00
1.165999999999999925e+00
1.207999999999999963e+00
1.235999999999999766e+00
1.143999999999999906e+00
1.219999999999999973e+00
1.168000000000000149e+00
1.266000000000000014e+00
1.215999999999999970e+00
1.233999999999999986e+00
1.171999999999999931e+00
1.007999999999999785e+00
1.231999999999999762e+00
1.237999999999999989e+00
1.164000000000000146e+00
1.198000000000000176e+00
1.231999999999999984e+00
1.223999999999999977e+00
1.173999999999999932e+00
1.181999999999999940e+00
1.209999999999999964e+00
1.233999999999999764e+00
1.213999999999999968e+00
1.250000000000000000e+00
1.206000000000000183e+00
1.225999999999999757e+00
1.137999999999999901e+00
1.280000000000000027e+00
1.243999999999999995e+00
1.219999999999999973e+00
1.195999999999999952e+00
1.085999999999999854e+00
1.165999999999999925e+00
1.139999999999999902e+00
1.214000000000000190e+00
1.130000000000000115e+00
1.206000000000000183e+00
1.237999999999999989e+00
1.201999999999999957e+00
1.171999999999999931e+00
1.245999999999999996e+00
1.239999999999999769e+00
1.209999999999999742e+00
1.294000000000000039e+00
1.074000000000000066e+00
1.234000000000000208e+00
1.264000000000000012e+00
1.231999999999999984e+00
1.206000000000000183e+00
1.195999999999999952e+00
1.262000000000000011e+00
1.227999999999999980e+00
1.254000000000000004e+00
1.219999999999999973e+00
1.288000000000000034e+00
1.207999999999999963e+00
1.231999999999999762e+00
1.165999999999999925e+00
1.147999999999999909e+00
1.266000000000000014e+00
1.122000000000000108e+00
1.239999999999999991e+00
9.659999999999998588e-01
1.229999999999999982e+00
1.238000000000000211e+00
1.247999999999999776e+00
1.165999999999999925e+00
1.169999999999999929e+00
1.217999999999999972e+00
1.214000000000000190e+00
1.148000000000000131e+00
1.187999999999999945e+00
1.177999999999999936e+00
1.195999999999999952e+00
1.172000000000000153e+00
1.256000000000000005e+00
1.190000000000000169e+00
1.153999999999999915e+00
1.276000000000000023e+00
1.173999999999999932e+00
1.203999999999999959e+00
1.237999999999999989e+00
1.290000000000000036e+00
1.165999999999999925e+00
1.220000000000000195e+00
1.201999999999999735e+00
1.114000000000000101e+00
1.229999999999999982e+00
1.180000000000000160e+00
1.219999999999999973e+00
1.169999999999999929e+00
1.242000000000000215e+00
1.238000000000000211e+00
1.250000000000000000e+00
1.238000000000000211e+00
1.306000000000000050e+00
1.258000000000000007e+00
1.256000000000000005e+00
1.243999999999999995e+00
1.158000000000000140e+00
1.213999999999999968e+00
1.181999999999999940e+00
1.161999999999999922e+00
1.223999999999999977e+00
1.193999999999999950e+00
1.184000000000000163e+00
1.243999999999999995e+00
1.215999999999999970e+00
1.219999999999999973e+00
9.980000000000001092e-01
1.218000000000000194e+00
1.201999999999999957e+00
1.207999999999999963e+00
1.270000000000000018e+00
1.280000000000000027e+00
1.284000000000000252e+00
1.184000000000000163e+00
1.241999999999999993e+00
1.258000000000000007e+00
1.176000000000000156e+00
1.239999999999999991e+00
1.165999999999999925e+00
1.220000000000000195e+00
1.221999999999999975e+00
1.252000000000000002e+00
1.203999999999999959e+00
1.242000000000000215e+00
1.213999999999999968e+00
1.083999999999999853e+00
1.152000000000000135e+00
1.181999999999999940e+00
1.173999999999999932e+00
1.199999999999999734e+00
1.245999999999999996e+00
1.250000000000000000e+00
1.211999999999999966e+00
1.167999999999999927e+00
1.171999999999999931e+00
1.185999999999999721e+00
1.197999999999999954e+00
1.169999999999999929e+00
1.223999999999999977e+00
1.215999999999999970e+00
1.235999999999999766e+00
1.158000000000000140e+00
1.258000000000000007e+00
1.193999999999999950e+00
1.167999999999999927e+00
1.183999999999999941e+00
1.221999999999999975e+00
1.229999999999999982e+00
1.188000000000000167e+00
1.165999999999999925e+00
1.180000000000000160e+00
1.160000000000000142e+00
1.233999999999999764e+00
1.309999999999999831e+00
1.173999999999999710e+00
1.052000000000000046e+00
1.180000000000000160e+00
1.254000000000000004e+00
1.195999999999999952e+00
1.258000000000000007e+00
1.258000000000000007e+00
1.239999999999999991e+00
1.210000000000000187e+00
1.162000000000000144e+00
1.188000000000000167e+00
1.211999999999999966e+00
1.203999999999999959e+00
1.215999999999999970e+00
1.207999999999999963e+00
1.262000000000000011e+00
1.195999999999999952e+00
1.270000000000000018e+00
1.243999999999999995e+00
1.242000000000000215e+00
1.211999999999999966e+00
1.215999999999999970e+00
1.231999999999999762e+00
1.223999999999999977e+00
1.253999999999999782e+00
1.221999999999999753e+00
1.209999999999999964e+00
1.097999999999999865e+00
1.229999999999999760e+00
1.231999999999999984e+00
1.243999999999999995e+00
1.223999999999999977e+00
1.278000000000000025e+00
1.238000000000000211e+00
1.137999999999999901e+00
1.223999999999999977e+00
1.195999999999999952e+00
1.250000000000000000e+00
1.241999999999999993e+00
1.145999999999999908e+00
1.195999999999999952e+00
1.189999999999999947e+00
1.164000000000000146e+00
1.266000000000000014e+00
1.215999999999999970e+00
1.044000000000000039e+00
1.229999999999999982e+00
1.233999999999999986e+00
1.232000000000000206e+00
1.184000000000000163e+00
1.136000000000000121e+00
9.319999999999999396e-01
1.188000000000000167e+00
1.177999999999999714e+00
1.239999999999999991e+00
1.220000000000000195e+00
1.209999999999999964e+00
1.250000000000000000e+00
1.171999999999999931e+00
1.246000000000000218e+00
1.227999999999999980e+00
1.256000000000000005e+00
1.229999999999999982e+00
1.147999999999999909e+00
1.188000000000000167e+00
1.239999999999999991e+00
1.250000000000000000e+00
1.193999999999999950e+00
1.239999999999999769e+00
1.184000000000000163e+00
1.253999999999999782e+00
1.241999999999999993e+00
1.254000000000000004e+00
1.266000000000000014e+00
1.219999999999999973e+00
1.151999999999999913e+00
1.203999999999999959e+00
1.260000000000000009e+00
1.238000000000000211e+00
1.209999999999999964e+00
1.213999999999999968e+00
1.209999999999999964e+00
1.262000000000000011e+00
1.243999999999999995e+00
1.270000000000000018e+00
1.259999999999999787e+00
1.225999999999999757e+00
1.095999999999999863e+00
1.270000000000000018e+00
1.206000000000000183e+00
1.235999999999999766e+00
1.241999999999999993e+00
1.199999999999999956e+00
1.262000000000000011e+00
1.266000000000000014e+00
1.143999999999999906e+00
1.027999999999999803e+00
1.206000000000000183e+00
1.184000000000000163e+00
1.193999999999999950e+00
1.239999999999999769e+00
1.118000000000000105e+00
1.246000000000000218e+00
1.117999999999999883e+00
1.229999999999999982e+00
1.164000000000000146e+00
1.076000000000000068e+00
1.214000000000000190e+00
1.237999999999999989e+00
1.221999999999999975e+00
1.184000000000000163e+00
1.181999999999999940e+00
1.218000000000000194e+00
1.238000000000000211e+00
1.159999999999999698e+00
1.243999999999999995e+00
1.165999999999999925e+00
1.192000000000000171e+00
1.266000000000000014e+00
1.280000000000000027e+00
1.239999999999999769e+00
1.262000000000000011e+00
1.192000000000000171e+00
1.225999999999999979e+00
1.245999999999999996e+00
1.215999999999999970e+00
1.162000000000000144e+00
1.168000000000000149e+00
1.276000000000000023e+00
1.206000000000000183e+00
1.282000000000000028e+00
1.184000000000000163e+00
1.246000000000000218e+00
1.211999999999999966e+00
1.267999999999999794e+00
1.180000000000000160e+00
1.243999999999999995e+00
1.233999999999999986e+00
1.207999999999999963e+00
1.184000000000000163e+00
1.198000000000000176e+00
1.164000000000000146e+00
1.302000000000000046e+00
1.247999999999999998e+00
1.213999999999999968e+00
1.147999999999999909e+00
1.199999999999999956e+00
1.201999999999999957e+00
1.245999999999999996e+00
1.235999999999999988e+00
1.217999999999999972e+00
1.225999999999999757e+00
1.209999999999999964e+00
1.209999999999999964e+00
1.270000000000000018e+00
1.186000000000000165e+00
1.139999999999999902e+00
1.195999999999999952e+00
1.225999999999999757e+00
1.187999999999999945e+00
1.176000000000000156e+00
1.171999999999999709e+00
1.213999999999999968e+00
1.211999999999999966e+00
1.262000000000000011e+00
1.258000000000000007e+00
1.207999999999999963e+00
1.180000000000000160e+00
1.180000000000000160e+00
1.231999999999999762e+00
1.197999999999999732e+00
1.206000000000000183e+00
1.231999999999999762e+00
1.199999999999999956e+00
1.233999999999999764e+00
1.258000000000000007e+00
1.239999999999999991e+00
1.223999999999999977e+00
1.172000000000000153e+00
1.246000000000000218e+00
1.217999999999999972e+00
1.215999999999999970e+00
1.270000000000000018e+00
1.250000000000000000e+00
1.250000000000000000e+00
1.189999999999999947e+00
1.235999999999999988e+00
1.221999999999999975e+00
1.156000000000000139e+00
1.171999999999999709e+00
1.187999999999999945e+00
1.270000000000000018e+00
1.191999999999999948e+00
1.217999999999999972e+00
1.202000000000000179e+00
1.153999999999999915e+00
1.195999999999999952e+00
1.186000000000000165e+00
1.169999999999999929e+00
1.289999999999999813e+00
1.176000000000000156e+00
1.203999999999999959e+00
1.197999999999999954e+00
1.241999999999999993e+00
1.239999999999999991e+00
1.203999999999999959e+00
1.229999999999999982e+00
1.227999999999999758e+00
1.229999999999999982e+00
1.278000000000000025e+00
1.074000000000000066e+00
1.110000000000000098e+00
1.182000000000000384e+00
1.214000000000000190e+00
1.203999999999999959e+00
1.214000000000000190e+00
1.247999999999999998e+00
1.247999999999999998e+00
1.209999999999999964e+00
1.250000000000000000e+00
1.247999999999999998e+00
1.209999999999999964e+00
1.141999999999999904e+00
1.199999999999999956e+00
1.221999999999999975e+00
1.177999999999999936e+00
1.262000000000000011e+00
1.231999999999999762e+00
1.259999999999999787e+00
1.235999999999999988e+00
1.183999999999999941e+00
1.172000000000000153e+00
1.187999999999999945e+00
1.247999999999999998e+00
1.215999999999999970e+00
1.223999999999999977e+00
1.221999999999999975e+00
1.192000000000000171e+00
1.199999999999999956e+00
1.164000000000000146e+00
1.270000000000000018e+00
1.237999999999999989e+00
1.201999999999999957e+00
1.209999999999999964e+00
1.199999999999999956e+00
1.219999999999999973e+00
1.209999999999999964e+00
1.320000000000000062e+00
1.197999999999999732e+00
1.007999999999999785e+00
1.206000000000000183e+00
1.180000000000000160e+00
1.268000000000000016e+00
1.252000000000000002e+00
1.059999999999999831e+00
1.215999999999999970e+00
1.276000000000000023e+00
1.161999999999999922e+00
1.211999999999999966e+00
1.154000000000000137e+00
1.211999999999999966e+00
1.191999999999999948e+00
1.173999999999999932e+00
1.197999999999999954e+00
1.239999999999999769e+00
1.193999999999999950e+00
1.278000000000000025e+00
1.247999999999999998e+00
1.169999999999999929e+00
1.214000000000000190e+00
1.253999999999999782e+00
1.143999999999999684e+00
1.018000000000000016e+00
1.207999999999999963e+00
1.209999999999999964e+00
1.225999999999999979e+00
1.276000000000000023e+00
1.177999999999999936e+00
1.227999999999999758e+00
1.188000000000000167e+00
1.215999999999999970e+00
1.243999999999999995e+00
1.233999999999999986e+00
1.258000000000000007e+00
1.191999999999999948e+00
1.161999999999999922e+00
1.195999999999999952e+00
1.274000000000000021e+00
1.306000000000000050e+00
1.167999999999999927e+00
1.197999999999999954e+00
1.217999999999999972e+00
1.213999999999999968e+00
1.168000000000000149e+00
1.169999999999999929e+00
1.239999999999999991e+00
1.207999999999999963e+00
1.205999999999999739e+00
1.264000000000000012e+00
1.206000000000000183e+00
1.181999999999999940e+00
1.205999999999999739e+00
1.161999999999999922e+00
1.180000000000000160e+00
1.160000000000000142e+00
1.203999999999999959e+00
1.188000000000000167e+00
1.180000000000000160e+00
1.177999999999999714e+00
1.235999999999999988e+00
1.207999999999999963e+00
1.243999999999999995e+00
1.205999999999999961e+00
1.152000000000000135e+00
1.202000000000000179e+00
1.231999999999999762e+00
1.057999999999999829e+00
1.276000000000000023e+00
1.256000000000000005e+00
1.260000000000000009e+00
1.288000000000000034e+00
1.221999999999999975e+00
1.231999999999999762e+00
1.278000000000000025e+00
1.227999999999999980e+00
1.199999999999999956e+00
1.201999999999999957e+00
1.238000000000000211e+00
1.246000000000000218e+00
1.243999999999999995e+00
1.239999999999999991e+00
1.199999999999999956e+00
1.281999999999999806e+00
1.104000000000000092e+00
1.217999999999999972e+00
1.190000000000000169e+00
1.237999999999999989e+00
1.197999999999999732e+00
1.120000000000000329e+00
1.272000000000000242e+00
1.145999999999999908e+00
1.241999999999999993e+00
1.163999999999999924e+00
1.173999999999999932e+00
1.142000000000000126e+00
1.233999999999999986e+00
1.193999999999999950e+00
1.215999999999999970e+00
1.189999999999999947e+00
1.235999999999999766e+00
1.242000000000000215e+00
1.136000000000000121e+00
1.274000000000000021e+00
1.253999999999999782e+00
1.149999999999999911e+00
1.272000000000000020e+00
1.254000000000000004e+00
1.209999999999999742e+00
1.266000000000000014e+00
1.258000000000000007e+00
1.085999999999999854e+00
1.225999999999999979e+00
1.042000000000000037e+00
1.233999999999999986e+00
1.078000000000000069e+00
1.184000000000000163e+00
1.165999999999999925e+00
1.199999999999999956e+00
1.231999999999999762e+00
1.225999999999999757e+00
1.215999999999999970e+00
1.245999999999999996e+00
1.157999999999999918e+00
1.215999999999999970e+00
1.235999999999999988e+00
1.171999999999999931e+00
1.229999999999999982e+00
1.174000000000000155e+00
1.290000000000000036e+00
1.192000000000000171e+00
1.234000000000000208e+00
1.164000000000000146e+00
1.215999999999999970e+00
1.242000000000000215e+00
1.188000000000000167e+00
1.252000000000000002e+00
1.207999999999999963e+00
1.278000000000000025e+00
1.157999999999999918e+00
1.149999999999999911e+00
1.181999999999999940e+00
1.136000000000000121e+00
1.221999999999999975e+00
1.300000000000000266e+00
1.207999999999999963e+00
1.231999999999999762e+00
1.143999999999999906e+00
1.201999999999999735e+00
1.278000000000000025e+00
1.176000000000000156e+00
1.145999999999999908e+00
1.161999999999999922e+00
1.203999999999999959e+00
1.213999999999999968e+00
1.225999999999999757e+00
9.180000000000000382e-01
1.211999999999999966e+00
1.188000000000000167e+00
1.215999999999999970e+00
1.225999999999999757e+00
1.179999999999999938e+00
1.214000000000000190e+00
1.209999999999999964e+00
1.231999999999999984e+00
1.141999999999999904e+00
1.217999999999999972e+00
1.153999999999999915e+00
1.114000000000000101e+00
1.205999999999999961e+00
1.300000000000000044e+00
1.184000000000000163e+00
1.241999999999999993e+00
1.185999999999999943e+00
1.293999999999999817e+00
1.240000000000000213e+00
1.258000000000000007e+00
1.253999999999999782e+00
1.274000000000000021e+00
1.250000000000000000e+00
1.289999999999999813e+00
1.042000000000000037e+00
1.321999999999999842e+00
1.192000000000000171e+00
1.179999999999999938e+00
1.152000000000000135e+00
1.195999999999999952e+00
1.184000000000000163e+00
1.192000000000000171e+00
1.171999999999999931e+00
1.219999999999999973e+00
1.227999999999999758e+00
1.238000000000000211e+00
1.209999999999999964e+00
1.252000000000000002e+00
1.300000000000000044e+00
1.227999999999999758e+00
1.203999999999999959e+00
1.153999999999999915e+00
1.209999999999999964e+00
1.219999999999999973e+00
1.247999999999999998e+00
1.262000000000000011e+00
1.180000000000000160e+00
1.281999999999999806e+00
1.074000000000000288e+00
1.280000000000000027e+00
1.295999999999999819e+00
1.272000000000000020e+00
1.167999999999999927e+00
1.161999999999999922e+00
1.274000000000000021e+00
1.301999999999999824e+00
1.272000000000000242e+00
1.217999999999999972e+00
1.181999999999999940e+00
1.258000000000000007e+00
1.188000000000000167e+00
1.133999999999999897e+00
1.176000000000000156e+00
1.192000000000000171e+00
1.233999999999999986e+00
1.144000000000000128e+00
1.209999999999999742e+00
1.161999999999999922e+00
1.237999999999999989e+00
1.227999999999999980e+00
1.190000000000000169e+00
1.171999999999999931e+00
1.205999999999999739e+00
1.278000000000000025e+00
1.148000000000000131e+00
1.242000000000000215e+00
1.205999999999999961e+00
1.160000000000000142e+00
1.328000000000000069e+00
1.282000000000000028e+00
1.205999999999999961e+00
1.193999999999999950e+00
1.132000000000000117e+00
1.189999999999999947e+00
1.195999999999999952e+00
1.259999999999999787e+00
1.264000000000000234e+00
1.181999999999999940e+00
1.215999999999999970e+00
1.242000000000000215e+00
1.027999999999999803e+00
1.227999999999999758e+00
1.256000000000000005e+00
1.199999999999999956e+00
1.221999999999999975e+00
1.199999999999999956e+00
1.192000000000000171e+00
1.211999999999999966e+00
1.132000000000000117e+00
1.197999999999999732e+00
1.247999999999999998e+00
1.165999999999999925e+00
1.263999999999999790e+00
1.221999999999999975e+00
1.258000000000000007e+00
1.256000000000000005e+00
1.209999999999999964e+00
1.247999999999999998e+00
1.199999999999999956e+00
1.132000000000000117e+00
1.256000000000000005e+00
1.246000000000000218e+00
1.179999999999999938e+00
1.258000000000000007e+00
1.181999999999999940e+00
1.243999999999999995e+00
1.293999999999999817e+00
1.218000000000000194e+00
1.203999999999999959e+00
1.214000000000000190e+00
1.205999999999999961e+00
1.210000000000000187e+00
1.173999999999999932e+00
1.188000000000000167e+00
1.304000000000000048e+00
1.190000000000000169e+00
1.176000000000000156e+00
1.244000000000000217e+00
1.209999999999999964e+00
1.220000000000000195e+00
1.184000000000000163e+00
1.266000000000000014e+00
1.181999999999999940e+00
1.179999999999999938e+00
1.229999999999999982e+00
1.211999999999999966e+00
1.272000000000000242e+00
1.199999999999999956e+00
1.184000000000000163e+00
1.186000000000000165e+00
1.242000000000000215e+00
1.185999999999999721e+00
1.246000000000000218e+00
1.205999999999999961e+00
1.235999999999999988e+00
1.181999999999999940e+00
1.262000000000000011e+00
1.220000000000000195e+00
1.241999999999999993e+00
1.167999999999999927e+00
1.252000000000000002e+00
1.182000000000000162e+00
1.230000000000000204e+00
1.173999999999999932e+00
1.276000000000000023e+00
1.215999999999999970e+00
1.169999999999999929e+00
1.220000000000000195e+00
1.177999999999999936e+00
1.161999999999999922e+00
1.179999999999999938e+00
1.285999999999999810e+00
1.288000000000000034e+00
1.000000000000000000e+00
1.195999999999999952e+00
1.213999999999999968e+00
1.190000000000000169e+00
1.199999999999999956e+00
1.241999999999999771e+00
1.192000000000000171e+00
1.177999999999999936e+00
1.183999999999999941e+00
1.149999999999999911e+00
1.284000000000000030e+00
1.189999999999999947e+00
1.246000000000000218e+00
1.186000000000000165e+00
1.221999999999999975e+00
1.215999999999999970e+00
1.201999999999999957e+00
1.175999999999999934e+00
1.085999999999999854e+00
1.278000000000000025e+00
1.184000000000000163e+00
1.247999999999999998e+00
1.245999999999999996e+00
1.176000000000000156e+00
1.229999999999999982e+00
1.247999999999999998e+00
1.186000000000000165e+00
1.195999999999999952e+00
1.247999999999999998e+00
1.239999999999999769e+00
1.223999999999999977e+00
1.198000000000000176e+00
1.219999999999999973e+00
1.246000000000000218e+00
1.239999999999999991e+00
1.193999999999999950e+00
1.173999999999999932e+00
1.227999999999999980e+00
1.199999999999999956e+00
1.178000000000000158e+00
1.247999999999999998e+00
1.258000000000000007e+00
1.218000000000000194e+00
1.184000000000000163e+00
1.218000000000000194e+00
1.252000000000000002e+00
1.198000000000000176e+00
1.171999999999999931e+00
1.246000000000000218e+00
1.221999999999999975e+00
1.231999999999999762e+00
1.193999999999999950e+00
1.227999999999999980e+00
1.217999999999999972e+00
1.192000000000000171e+00
1.247999999999999998e+00
1.292000000000000037e+00
1.193999999999999950e+00
1.169999999999999929e+00
1.193999999999999950e+00
1.140000000000000124e+00
1.190000000000000169e+00
1.245999999999999996e+00
1.195999999999999952e+00
1.211999999999999966e+00
1.281999999999999806e+00
1.141999999999999904e+00
1.132000000000000117e+00
1.242000000000000215e+00
1.203999999999999959e+00
1.180000000000000160e+00
1.264000000000000012e+00
1.227999999999999980e+00
1.226000000000000201e+00
1.192000000000000171e+00
1.167999999999999927e+00
1.207999999999999963e+00
1.231999999999999984e+00
1.167999999999999927e+00
1.098000000000000087e+00
1.207999999999999963e+00
1.169999999999999929e+00
1.253999999999999782e+00
1.141999999999999904e+00
1.156000000000000139e+00
1.225999999999999757e+00
1.187999999999999945e+00
1.203999999999999959e+00
1.193999999999999950e+00
1.256000000000000005e+00
1.300000000000000044e+00
1.235999999999999988e+00
1.184000000000000163e+00
1.178000000000000158e+00
1.199999999999999956e+00
1.258000000000000007e+00
1.282000000000000028e+00
1.193999999999999950e+00
1.250000000000000000e+00
1.199999999999999956e+00
1.177999999999999936e+00
1.164000000000000146e+00
1.247999999999999998e+00
1.221999999999999975e+00
1.305999999999999828e+00
1.211999999999999966e+00
1.272000000000000020e+00
1.211999999999999966e+00
1.211999999999999966e+00
1.169999999999999929e+00
1.195999999999999952e+00
1.246000000000000218e+00
1.252000000000000002e+00
1.186000000000000165e+00
1.171999999999999709e+00
1.165999999999999925e+00
1.175999999999999934e+00
1.225999999999999757e+00
1.175999999999999934e+00
1.205999999999999739e+00
1.287999999999999812e+00
1.190000000000000169e+00
1.223999999999999977e+00
1.243999999999999995e+00
1.145999999999999908e+00
1.184000000000000163e+00
1.143999999999999906e+00
1.268000000000000016e+00
1.264000000000000012e+00
1.264000000000000012e+00
1.245999999999999996e+00
1.203999999999999959e+00
1.291999999999999815e+00
1.247999999999999998e+00
1.213999999999999968e+00
1.258000000000000007e+00
1.199999999999999956e+00
1.258000000000000007e+00
1.193999999999999950e+00
1.195999999999999952e+00
1.195999999999999952e+00
1.201999999999999957e+00
1.259999999999999787e+00
1.231999999999999762e+00
1.256000000000000005e+00
1.272000000000000242e+00
1.215999999999999970e+00
1.201999999999999957e+00
1.270000000000000018e+00
1.281999999999999806e+00
1.181999999999999940e+00
1.274000000000000243e+00
1.183999999999999941e+00
1.215999999999999970e+00
1.302000000000000046e+00
1.184000000000000163e+00
1.223999999999999977e+00
1.256000000000000005e+00
1.171999999999999931e+00
1.219999999999999973e+00
1.260000000000000009e+00
1.193999999999999950e+00
1.304000000000000048e+00
1.241999999999999993e+00
1.010000000000000009e+00
1.247999999999999998e+00
1.164000000000000146e+00
1.205999999999999961e+00
1.233999999999999986e+00
1.199999999999999956e+00
1.288000000000000034e+00
1.157999999999999918e+00
1.247999999999999998e+00
1.184000000000000163e+00
1.147999999999999909e+00
1.203999999999999959e+00
1.205999999999999961e+00
1.029999999999999805e+00
1.169999999999999929e+00
1.246000000000000218e+00
1.172000000000000153e+00
1.176000000000000156e+00
1.252000000000000002e+00
1.286000000000000032e+00
1.213999999999999968e+00
1.185999999999999943e+00
1.221999999999999975e+00
1.252000000000000002e+00
1.229999999999999760e+00
1.203999999999999959e+00
1.184000000000000163e+00
1.175999999999999934e+00
1.209999999999999742e+00
1.291999999999999815e+00
1.215999999999999970e+00
1.158000000000000140e+00
1.203999999999999959e+00
1.177999999999999714e+00
1.229999999999999982e+00
1.219999999999999973e+00
1.243999999999999995e+00
1.188000000000000167e+00
1.211999999999999966e+00
1.126000000000000112e+00
1.246000000000000218e+00
1.169999999999999929e+00
1.246000000000000218e+00
1.209999999999999964e+00
1.052000000000000046e+00
1.048000000000000043e+00
1.213999999999999968e+00
1.203999999999999959e+00
1.205999999999999961e+00
1.203999999999999959e+00
1.223999999999999977e+00
1.108000000000000096e+00
1.219999999999999973e+00
1.231999999999999762e+00
1.246000000000000218e+00
1.199999999999999956e+00
1.290000000000000036e+00
1.321999999999999842e+00
1.243999999999999995e+00
1.232000000000000206e+00
1.193999999999999950e+00
1.193999999999999950e+00
1.241999999999999993e+00
1.261999999999999789e+00
1.180000000000000160e+00
1.219999999999999973e+00
1.217999999999999972e+00
1.291999999999999815e+00
1.193999999999999950e+00
1.276000000000000023e+00
1.212000000000000188e+00
1.213999999999999968e+00
1.176000000000000156e+00
1.223999999999999977e+00
1.229999999999999982e+00
9.799999999999999822e-01
1.281999999999999806e+00
1.226000000000000201e+00
1.301999999999999824e+00
1.149999999999999911e+00
1.229999999999999982e+00
1.256000000000000005e+00
1.188000000000000167e+00
1.266000000000000014e+00
1.258000000000000007e+00
1.180000000000000160e+00
1.262000000000000011e+00
1.197999999999999732e+00
1.213999999999999968e+00
1.148000000000000131e+00
1.312000000000000055e+00
1.102000000000000091e+00
1.206000000000000183e+00
1.205999999999999739e+00
1.258000000000000007e+00
1.188000000000000167e+00
1.179999999999999938e+00
1.316000000000000059e+00
1.100000000000000089e+00
1.180000000000000160e+00
1.225999999999999757e+00
1.228000000000000203e+00
1.227999999999999980e+00
1.227999999999999980e+00
1.160000000000000142e+00
1.227999999999999758e+00
1.215999999999999970e+00
1.209999999999999964e+00
1.211999999999999966e+00
1.219999999999999973e+00
1.219999999999999973e+00
1.225999999999999757e+00
1.154000000000000137e+00
1.304000000000000048e+00
1.242000000000000215e+00
1.264000000000000012e+00
1.203999999999999959e+00
1.171999999999999931e+00
1.188000000000000167e+00
1.264000000000000012e+00
1.211999999999999966e+00
1.278000000000000025e+00
1.214000000000000190e+00
1.205999999999999961e+00
1.189999999999999947e+00
1.205999999999999961e+00
1.247999999999999776e+00
1.192000000000000171e+00
1.207999999999999963e+00
1.209999999999999964e+00
1.197999999999999732e+00
1.237999999999999989e+00
1.227999999999999980e+00
1.223999999999999977e+00
1.181999999999999940e+00
1.254000000000000004e+00
1.247999999999999998e+00
1.178000000000000158e+00
1.242000000000000215e+00
1.276000000000000023e+00
1.197999999999999954e+00
1.214000000000000190e+00
1.286000000000000032e+00
1.195999999999999952e+00
1.091999999999999860e+00
1.260000000000000009e+00
1.320000000000000062e+00
1.270000000000000018e+00
1.186000000000000165e+00
1.181999999999999940e+00
1.157999999999999918e+00
1.268000000000000016e+00
1.199999999999999956e+00
1.227999999999999980e+00
1.173999999999999932e+00
1.229999999999999982e+00
1.219999999999999973e+00
1.237999999999999989e+00
1.219999999999999973e+00
1.187999999999999945e+00
1.230000000000000204e+00
1.191999999999999948e+00
1.280000000000000027e+00
1.278000000000000025e+00
1.175999999999999934e+00
1.226000000000000201e+00
1.193999999999999728e+00
1.237999999999999989e+00
1.180000000000000160e+00
1.169999999999999929e+00
1.153999999999999915e+00
1.153999999999999915e+00
1.235999999999999988e+00
1.211999999999999966e+00
1.201999999999999957e+00
1.223999999999999977e+00
1.213999999999999968e+00
1.139999999999999902e+00
1.280000000000000027e+00
1.211999999999999966e+00
1.219999999999999973e+00
1.068000000000000060e+00
1.235999999999999766e+00
1.229999999999999982e+00
1.193999999999999950e+00
1.192000000000000171e+00
1.227999999999999980e+00
1.270000000000000018e+00
1.240000000000000213e+00
1.221999999999999975e+00
1.270000000000000018e+00
1.231999999999999762e+00
1.274000000000000021e+00
1.275999999999999801e+00
1.244000000000000217e+00
1.280000000000000027e+00
1.203999999999999959e+00
1.183999999999999941e+00
1.197999999999999954e+00
1.245999999999999996e+00
1.197999999999999732e+00
1.219999999999999973e+00
1.339999999999999858e+00
1.153999999999999915e+00
1.217999999999999972e+00
1.190000000000000169e+00
1.278000000000000025e+00
1.050000000000000044e+00
1.189999999999999947e+00
1.185999999999999943e+00
1.215999999999999970e+00
1.162000000000000144e+00
1.213999999999999968e+00
1.229999999999999982e+00
1.272000000000000020e+00
1.283999999999999808e+00
1.247999999999999998e+00
1.274000000000000021e+00
1.207999999999999963e+00
1.126000000000000112e+00
1.180000000000000160e+00
1.292000000000000037e+00
1.262000000000000011e+00
1.215999999999999970e+00
1.203999999999999959e+00
1.227999999999999758e+00
1.175999999999999934e+00
1.266000000000000014e+00
1.262000000000000011e+00
1.242000000000000215e+00
1.141999999999999904e+00
1.165999999999999925e+00
1.219999999999999973e+00
1.274000000000000021e+00
1.237999999999999989e+00
1.227999999999999980e+00
1.227999999999999980e+00
1.255999999999999783e+00
1.255999999999999783e+00
1.231999999999999984e+00
1.207999999999999963e+00
1.217999999999999972e+00
1.264000000000000012e+00
1.197999999999999954e+00
1.106000000000000094e+00
1.256000000000000005e+00
1.203999999999999959e+00
1.181999999999999940e+00
1.274000000000000021e+00
1.193999999999999950e+00
1.221999999999999975e+00
1.239999999999999991e+00
1.155999999999999917e+00
1.215999999999999970e+00
1.173999999999999710e+00
1.161999999999999922e+00
1.260000000000000009e+00
1.147999999999999909e+00
1.205999999999999739e+00
1.221999999999999975e+00
1.219999999999999973e+00
1.225999999999999757e+00
1.164000000000000146e+00
1.197999999999999732e+00
1.268000000000000016e+00
1.175999999999999934e+00
1.155999999999999917e+00
1.197999999999999954e+00
1.206000000000000183e+00
1.205999999999999961e+00
1.164000000000000146e+00
1.214000000000000190e+00
1.262000000000000011e+00
1.218000000000000194e+00
1.157999999999999918e+00
1.262000000000000011e+00
1.226000000000000201e+00
1.215999999999999970e+00
1.195999999999999952e+00
1.204000000000000181e+00
1.144000000000000128e+00
1.229999999999999982e+00
1.191999999999999948e+00
1.243999999999999995e+00
1.206000000000000183e+00
1.326000000000000068e+00
1.243999999999999995e+00
1.219999999999999973e+00
1.153999999999999915e+00
1.179999999999999938e+00
1.201999999999999957e+00
1.229999999999999982e+00
1.223999999999999977e+00
1.268000000000000238e+00
1.259999999999999787e+00
1.259999999999999787e+00
1.183999999999999941e+00
1.197999999999999732e+00
1.141999999999999904e+00
1.147999999999999909e+00
1.243999999999999995e+00
1.304000000000000048e+00
1.195999999999999952e+00
1.252000000000000002e+00
1.201999999999999957e+00
1.182000000000000162e+00
1.178000000000000158e+00
1.211999999999999966e+00
1.184000000000000163e+00
1.226000000000000201e+00
1.207999999999999963e+00
1.230000000000000204e+00
1.197999999999999954e+00
1.143999999999999684e+00
1.205999999999999961e+00
1.243999999999999995e+00
1.223999999999999977e+00
1.167999999999999927e+00
1.152000000000000135e+00
1.199999999999999956e+00
1.206000000000000183e+00
1.210000000000000187e+00
1.185999999999999943e+00
1.231999999999999762e+00
1.219999999999999973e+00
1.213999999999999968e+00
1.171999999999999931e+00
1.195999999999999952e+00
1.188000000000000167e+00
1.199999999999999956e+00
1.250000000000000000e+00
1.123999999999999888e+00
1.203999999999999737e+00
1.276000000000000023e+00
1.232000000000000206e+00
1.335999999999999854e+00
1.175999999999999934e+00
1.203999999999999959e+00
1.177999999999999714e+00
1.254000000000000004e+00
1.284000000000000030e+00
1.192000000000000171e+00
1.209999999999999964e+00
1.270000000000000018e+00
1.195999999999999952e+00
1.256000000000000005e+00
1.171999999999999931e+00
1.184000000000000163e+00
1.225999999999999979e+00
1.211999999999999966e+00
1.187999999999999945e+00
1.214000000000000190e+00
1.235999999999999988e+00
1.192000000000000171e+00
1.173999999999999932e+00
1.252000000000000002e+00
1.239999999999999991e+00
1.183999999999999941e+00
1.214000000000000190e+00
1.246000000000000218e+00
1.264000000000000012e+00
1.175999999999999934e+00
1.211999999999999966e+00
1.203999999999999737e+00
1.177999999999999936e+00
1.199999999999999956e+00
1.201999999999999957e+00
1.213999999999999968e+00
1.203999999999999959e+00
1.247999999999999998e+00
1.203999999999999959e+00
1.177999999999999714e+00
1.180000000000000160e+00
1.313999999999999835e+00
1.177999999999999936e+00
1.250000000000000000e+00
1.160000000000000142e+00
1.139999999999999902e+00
1.235999999999999988e+00
1.285999999999999810e+00
1.205999999999999961e+00
1.192000000000000171e+00
1.290000000000000036e+00
1.303999999999999826e+00
1.233999999999999986e+00
1.229999999999999760e+00
1.241999999999999993e+00
1.059999999999999831e+00
1.300000000000000044e+00
1.144000000000000128e+00
1.173999999999999932e+00
1.285999999999999810e+00
1.250000000000000000e+00
1.209999999999999964e+00
1.165999999999999925e+00
1.147999999999999909e+00
1.203999999999999959e+00
1.167999999999999927e+00
1.074000000000000066e+00
1.242000000000000215e+00
1.176000000000000156e+00
1.256000000000000005e+00
1.221999999999999975e+00
1.186000000000000165e+00
1.197999999999999954e+00
1.203999999999999959e+00
1.193999999999999950e+00
1.262000000000000011e+00
1.221999999999999975e+00
1.173999999999999932e+00
1.300000000000000044e+00
1.217999999999999972e+00
1.221999999999999975e+00
1.211999999999999966e+00
1.253999999999999782e+00
1.231999999999999984e+00
1.243999999999999995e+00
1.203999999999999959e+00
1.210000000000000187e+00
1.207999999999999963e+00
1.132000000000000117e+00
1.258000000000000007e+00
1.255999999999999783e+00
1.164000000000000146e+00
1.250000000000000000e+00
1.158000000000000140e+00
1.193999999999999950e+00
1.136000000000000121e+00
1.192000000000000171e+00
1.184000000000000163e+00
1.173999999999999932e+00
1.209999999999999964e+00
1.239999999999999991e+00
1.201999999999999735e+00
1.225999999999999757e+00
1.191999999999999948e+00
1.247999999999999776e+00
1.076000000000000068e+00
1.255999999999999783e+00
1.207999999999999963e+00
1.234000000000000208e+00
1.134000000000000119e+00
1.201999999999999957e+00
1.223999999999999977e+00
1.209999999999999964e+00
1.173999999999999710e+00
1.171999999999999709e+00
1.091999999999999860e+00
1.203999999999999959e+00
1.173999999999999932e+00
1.231999999999999762e+00
1.219999999999999973e+00
1.205999999999999961e+00
1.172000000000000153e+00
1.231999999999999762e+00
1.270000000000000018e+00
1.233999999999999986e+00
1.184000000000000163e+00
1.234000000000000208e+00
1.221999999999999975e+00
1.162000000000000144e+00
1.209999999999999964e+00
1.195999999999999952e+00
1.186000000000000165e+00
1.147999999999999909e+00
1.110000000000000098e+00
1.177999999999999714e+00
1.213999999999999968e+00
1.238000000000000211e+00
1.235999999999999988e+00
1.313999999999999835e+00
1.199999999999999956e+00
1.274000000000000021e+00
1.132000000000000117e+00
1.213999999999999746e+00
1.203999999999999959e+00
1.244000000000000217e+00
1.171999999999999931e+00
1.041999999999999815e+00
1.179999999999999938e+00
1.297999999999999821e+00
1.195999999999999952e+00
1.252000000000000002e+00
1.176000000000000156e+00
1.235999999999999988e+00
1.164000000000000146e+00
1.231999999999999762e+00
1.237999999999999989e+00
1.210000000000000187e+00
1.207999999999999963e+00
1.217999999999999972e+00
1.176000000000000156e+00
1.189999999999999947e+00
1.193999999999999950e+00
1.234000000000000208e+00
1.259999999999999787e+00
1.254000000000000004e+00
1.236000000000000210e+00
1.141999999999999904e+00
1.227999999999999758e+00
1.031999999999999806e+00
1.184000000000000163e+00
1.193999999999999950e+00
1.126000000000000112e+00
1.183999999999999941e+00
1.237999999999999989e+00
1.274000000000000243e+00
1.137999999999999901e+00
1.247999999999999998e+00
1.126000000000000112e+00
1.169999999999999929e+00
1.260000000000000231e+00
1.215999999999999970e+00
1.201999999999999735e+00
1.214000000000000190e+00
1.128000000000000114e+00
1.259999999999999787e+00
1.027999999999999803e+00
1.237999999999999989e+00
1.231999999999999984e+00
1.219999999999999973e+00
1.272000000000000020e+00
1.148000000000000131e+00
1.192000000000000171e+00
1.242000000000000215e+00
1.207999999999999963e+00
1.238000000000000211e+00
1.221999999999999975e+00
1.207999999999999963e+00
1.237999999999999989e+00
1.203999999999999959e+00
1.292000000000000037e+00
1.195999999999999952e+00
1.237999999999999989e+00
1.215999999999999970e+00
1.186000000000000165e+00
1.296000000000000263e+00
1.179999999999999938e+00
1.258000000000000007e+00
1.247999999999999998e+00
1.276000000000000023e+00
1.145999999999999908e+00
1.195999999999999952e+00
1.218000000000000194e+00
1.300000000000000044e+00
1.233999999999999764e+00
1.193999999999999950e+00
1.169999999999999929e+00
1.207999999999999963e+00
1.197999999999999954e+00
1.217999999999999972e+00
1.181999999999999940e+00
1.237999999999999989e+00
1.263999999999999790e+00
1.199999999999999956e+00
1.158000000000000140e+00
1.235999999999999988e+00
1.218000000000000194e+00
1.218000000000000194e+00
1.220000000000000195e+00
1.198000000000000176e+00
1.173999999999999932e+00
1.182000000000000162e+00
1.221999999999999975e+00
1.252000000000000002e+00
1.252000000000000002e+00
1.225999999999999757e+00
1.268000000000000016e+00
1.176000000000000156e+00
1.192000000000000171e+00
1.219999999999999973e+00
1.161999999999999922e+00
1.209999999999999742e+00
1.201999999999999957e+00
1.213999999999999746e+00
1.243999999999999773e+00
1.223999999999999977e+00
1.197999999999999732e+00
1.192000000000000171e+00
1.205999999999999961e+00
1.263999999999999790e+00
1.252000000000000002e+00
1.215999999999999970e+00
1.211999999999999966e+00
1.199999999999999956e+00
1.306000000000000050e+00
1.289999999999999813e+00
1.195999999999999952e+00
1.176000000000000156e+00
1.182000000000000384e+00
1.169999999999999929e+00
1.185999999999999943e+00
1.193999999999999950e+00
1.175999999999999934e+00
1.134000000000000119e+00
1.197999999999999954e+00
1.167999999999999927e+00
1.240000000000000213e+00
1.259999999999999787e+00
1.213999999999999968e+00
1.219999999999999973e+00
1.272000000000000020e+00
1.171999999999999931e+00
1.235999999999999766e+00
1.171999999999999931e+00
1.168000000000000149e+00
1.139999999999999902e+00
1.205999999999999739e+00
1.169999999999999929e+00
1.207999999999999963e+00
1.193999999999999950e+00
1.225999999999999979e+00
1.195999999999999952e+00
1.227999999999999758e+00
1.149999999999999911e+00
1.184000000000000163e+00
1.201999999999999957e+00
1.180000000000000160e+00
1.197999999999999954e+00
1.218000000000000194e+00
1.108000000000000096e+00
1.167999999999999927e+00
1.167999999999999927e+00
1.264000000000000012e+00
1.169999999999999929e+00
1.237999999999999989e+00
1.220000000000000195e+00
1.132000000000000117e+00
1.274000000000000021e+00
1.239999999999999991e+00
1.164000000000000146e+00
1.254000000000000004e+00
1.221999999999999975e+00
1.217999999999999972e+00
1.205999999999999961e+00
1.211999999999999966e+00
1.264000000000000234e+00
1.169999999999999929e+00
1.242000000000000215e+00
1.229999999999999982e+00
1.229999999999999760e+00
1.176000000000000156e+00
1.119999999999999885e+00
1.233999999999999986e+00
1.266000000000000014e+00
1.267999999999999794e+00
1.207999999999999963e+00
1.183999999999999941e+00
1.245999999999999774e+00
1.215999999999999970e+00
1.247999999999999776e+00
1.166000000000000147e+00
1.211999999999999966e+00
1.233999999999999764e+00
1.211999999999999966e+00
1.247999999999999776e+00
1.231999999999999762e+00
1.235999999999999988e+00
1.227999999999999980e+00
1.215999999999999970e+00
1.272000000000000020e+00
1.280000000000000249e+00
1.258000000000000007e+00
1.209999999999999964e+00
1.262000000000000011e+00
1.225999999999999979e+00
1.246000000000000218e+00
1.221999999999999975e+00
1.207999999999999963e+00
1.219999999999999973e+00
1.234000000000000208e+00
1.231999999999999984e+00
1.211999999999999966e+00
1.296000000000000263e+00
1.258000000000000007e+00
1.221999999999999975e+00
1.195999999999999952e+00
1.240000000000000213e+00
1.149999999999999911e+00
1.205999999999999961e+00
1.245999999999999996e+00
1.169999999999999929e+00
1.156000000000000139e+00
1.169999999999999929e+00
1.220000000000000195e+00
1.227999999999999980e+00
1.143999999999999906e+00
1.147999999999999909e+00
1.241999999999999993e+00
1.184000000000000163e+00
1.206000000000000183e+00
1.209999999999999964e+00
1.172000000000000153e+00
1.185999999999999721e+00
1.192000000000000171e+00
1.185999999999999943e+00
1.235999999999999988e+00
1.227999999999999758e+00
1.036000000000000032e+00
1.137999999999999901e+00
1.203999999999999959e+00
1.233999999999999986e+00
1.239999999999999769e+00
1.173999999999999932e+00
1.193999999999999950e+00
1.189999999999999947e+00
1.177999999999999936e+00
1.193999999999999950e+00
1.218000000000000194e+00
1.246000000000000218e+00
1.164000000000000146e+00
1.141999999999999904e+00
1.192000000000000171e+00
1.211999999999999966e+00
1.215999999999999970e+00
1.227999999999999758e+00
1.230000000000000204e+00
1.169999999999999929e+00
1.258000000000000007e+00
1.233999999999999986e+00
1.217999999999999972e+00
1.238000000000000211e+00
1.195999999999999952e+00
1.268000000000000016e+00
1.167999999999999927e+00
1.226000000000000201e+00
1.203999999999999959e+00
1.206000000000000183e+00
1.185999999999999943e+00
1.175999999999999934e+00
1.227999999999999758e+00
1.149999999999999911e+00
1.186000000000000165e+00
1.113999999999999879e+00
1.235999999999999988e+00
1.193999999999999950e+00
1.247999999999999998e+00
1.163999999999999924e+00
1.199999999999999956e+00
1.252000000000000002e+00
1.258000000000000007e+00
1.281999999999999806e+00
1.203999999999999959e+00
1.151999999999999691e+00
1.165999999999999925e+00
1.203999999999999959e+00
1.211999999999999966e+00
1.114000000000000101e+00
1.225999999999999979e+00
1.252000000000000002e+00
1.203999999999999959e+00
1.239999999999999769e+00
1.137999999999999901e+00
1.244000000000000217e+00
1.192000000000000171e+00
1.220000000000000195e+00
1.196000000000000174e+00
1.173999999999999932e+00
1.246000000000000218e+00
1.211999999999999966e+00
1.173999999999999932e+00
1.203999999999999737e+00
1.156000000000000139e+00
1.199999999999999956e+00
1.221999999999999975e+00
1.229999999999999982e+00
1.132000000000000339e+00
1.195999999999999952e+00
1.172000000000000153e+00
1.195999999999999952e+00
1.181999999999999940e+00
1.196000000000000174e+00
1.206000000000000183e+00
1.268000000000000016e+00
1.205999999999999961e+00
1.211999999999999966e+00
1.211999999999999966e+00
1.177999999999999714e+00
1.264000000000000234e+00
1.191999999999999948e+00
1.256000000000000005e+00
1.197999999999999954e+00
1.190000000000000169e+00
1.239999999999999769e+00
1.177999999999999714e+00
1.227999999999999980e+00
1.223999999999999977e+00
1.223999999999999977e+00
1.347999999999999865e+00
1.207999999999999963e+00
1.247999999999999998e+00
1.264000000000000012e+00
1.193999999999999950e+00
1.221999999999999975e+00
1.274000000000000021e+00
1.225999999999999757e+00
1.179999999999999938e+00
1.173999999999999710e+00
1.258000000000000007e+00
1.139999999999999902e+00
1.173999999999999932e+00
1.205999999999999961e+00
1.276000000000000023e+00
1.235999999999999988e+00
1.181999999999999940e+00
1.180000000000000160e+00
1.288000000000000034e+00
1.243999999999999995e+00
1.225999999999999979e+00
1.160000000000000142e+00
1.177999999999999936e+00
1.155999999999999917e+00
1.254000000000000004e+00
1.246000000000000218e+00
1.274000000000000021e+00
1.223999999999999977e+00
1.205999999999999961e+00
1.247999999999999998e+00
1.211999999999999966e+00
1.223999999999999977e+00
1.283999999999999808e+00
1.223999999999999977e+00
1.221999999999999975e+00
1.256000000000000005e+00
1.192000000000000171e+00
1.227999999999999758e+00
1.135999999999999899e+00
1.126000000000000112e+00
1.184000000000000163e+00
1.270000000000000018e+00
1.193999999999999950e+00
1.237999999999999989e+00
1.243999999999999995e+00
1.157999999999999918e+00
1.227999999999999758e+00
1.227999999999999980e+00
1.207999999999999963e+00
1.160000000000000142e+00
1.198000000000000176e+00
1.169999999999999929e+00
1.162000000000000144e+00
1.203999999999999959e+00
1.149999999999999911e+00
1.122000000000000108e+00
1.161999999999999922e+00
1.213999999999999968e+00
1.193999999999999950e+00
1.235999999999999988e+00
1.215999999999999970e+00
1.193999999999999950e+00
1.282000000000000028e+00
1.189999999999999947e+00
1.160000000000000142e+00
1.209999999999999964e+00
1.246000000000000218e+00
1.213999999999999968e+00
1.262000000000000011e+00
1.225999999999999757e+00
1.184000000000000163e+00
1.177999999999999714e+00
1.245999999999999996e+00
1.161999999999999922e+00
1.205999999999999739e+00
1.197999999999999954e+00
1.241999999999999993e+00
1.192000000000000171e+00
1.225999999999999979e+00
1.159999999999999920e+00
1.207999999999999963e+00
1.240000000000000213e+00
1.114000000000000101e+00
1.219999999999999973e+00
1.245999999999999996e+00
1.189999999999999947e+00
1.177999999999999936e+00
1.169999999999999929e+00
1.215999999999999970e+00
1.197999999999999732e+00
1.195999999999999952e+00
1.213999999999999968e+00
1.207999999999999963e+00
1.223999999999999977e+00
1.262000000000000011e+00
1.163999999999999924e+00
1.237999999999999989e+00
1.246000000000000218e+00
1.274000000000000021e+00
1.225999999999999979e+00
1.122000000000000108e+00
1.220000000000000195e+00
1.201999999999999957e+00
1.231999999999999984e+00
1.235999999999999988e+00
1.265999999999999792e+00
1.278000000000000025e+00
1.197999999999999954e+00
1.225999999999999979e+00
1.264000000000000012e+00
1.160000000000000142e+00
1.205999999999999961e+00
1.243999999999999995e+00
1.272000000000000020e+00
1.116000000000000103e+00
1.191999999999999948e+00
1.179999999999999938e+00
1.205999999999999961e+00
1.183999999999999941e+00
1.214000000000000190e+00
1.218000000000000194e+00
1.167999999999999927e+00
1.221999999999999975e+00
1.320000000000000062e+00
1.211999999999999966e+00
1.207999999999999963e+00
1.184000000000000163e+00
1.213999999999999968e+00
1.221999999999999975e+00
1.201999999999999735e+00
1.256000000000000005e+00
1.175999999999999934e+00
1.314000000000000057e+00
1.241999999999999993e+00
1.169999999999999929e+00
1.199999999999999956e+00
1.289999999999999813e+00
1.261999999999999789e+00
1.173999999999999932e+00
1.202000000000000179e+00
1.186000000000000165e+00
1.237999999999999989e+00
1.147999999999999909e+00
1.132000000000000117e+00
1.187999999999999945e+00
1.209999999999999742e+00
1.199999999999999956e+00
1.250000000000000000e+00
1.276000000000000023e+00
1.203999999999999959e+00
1.177999999999999714e+00
1.211999999999999966e+00
1.230000000000000204e+00
1.185999999999999943e+00
1.247999999999999998e+00
1.350000000000000089e+00
1.231999999999999762e+00
1.161999999999999922e+00
1.229999999999999982e+00
1.203999999999999959e+00
1.211999999999999966e+00
1.206000000000000183e+00
1.252000000000000002e+00
1.243999999999999995e+00
1.229999999999999982e+00
1.229999999999999760e+00
1.202000000000000179e+00
1.185999999999999943e+00
1.196000000000000174e+00
1.293999999999999817e+00
1.257999999999999785e+00
1.205999999999999961e+00
1.145999999999999908e+00
1.266000000000000014e+00
1.278000000000000025e+00
1.223999999999999977e+00
1.179999999999999938e+00
1.229999999999999982e+00
1.255999999999999783e+00
1.231999999999999762e+00
1.213999999999999968e+00
1.231999999999999762e+00
1.262000000000000011e+00
9.859999999999999876e-01
1.243999999999999995e+00
1.165999999999999925e+00
1.225999999999999979e+00
1.227999999999999980e+00
1.250000000000000000e+00
1.155999999999999917e+00
1.195999999999999952e+00
1.246000000000000218e+00
1.189999999999999947e+00
1.270000000000000018e+00
1.270000000000000018e+00
1.180000000000000160e+00
1.223999999999999977e+00
1.154000000000000137e+00
1.082000000000000073e+00
1.185999999999999943e+00
1.165999999999999925e+00
1.235999999999999988e+00
1.226000000000000201e+00
1.147999999999999909e+00
1.207999999999999963e+00
1.227999999999999980e+00
1.188000000000000167e+00
1.199999999999999956e+00
1.229999999999999982e+00
1.217999999999999972e+00
1.156000000000000361e+00
1.177999999999999936e+00
1.205999999999999961e+00
1.258000000000000007e+00
1.213999999999999746e+00
1.227999999999999980e+00
1.219999999999999973e+00
1.272000000000000020e+00
1.257999999999999785e+00
1.184000000000000163e+00
1.209999999999999964e+00
1.219999999999999973e+00
1.227999999999999980e+00
1.197999999999999732e+00
1.192000000000000171e+00
1.161999999999999922e+00
1.239999999999999991e+00
1.247999999999999998e+00
1.287999999999999812e+00
1.215999999999999970e+00
1.227999999999999758e+00
1.184000000000000163e+00
1.230000000000000204e+00
1.247999999999999998e+00
1.263999999999999790e+00
1.167999999999999927e+00
1.175999999999999934e+00
1.197999999999999732e+00
1.276000000000000023e+00
1.293999999999999817e+00
1.147999999999999909e+00
1.225999999999999979e+00
1.237999999999999989e+00
1.221999999999999975e+00
1.215999999999999970e+00
1.181999999999999718e+00
1.186000000000000165e+00
1.203999999999999959e+00
1.235999999999999766e+00
1.229999999999999982e+00
1.103999999999999870e+00
1.203999999999999959e+00
1.150000000000000133e+00
1.207999999999999963e+00
1.223999999999999977e+00
1.193999999999999950e+00
1.173999999999999932e+00
1.214000000000000190e+00
1.185999999999999721e+00
1.235999999999999988e+00
1.229999999999999982e+00
1.209999999999999964e+00
1.169999999999999929e+00
1.223999999999999977e+00
1.094000000000000083e+00
1.246000000000000218e+00
1.192000000000000171e+00
1.286000000000000032e+00
1.188000000000000167e+00
1.281999999999999806e+00
1.153999999999999915e+00
1.153999999999999915e+00
1.255999999999999783e+00
1.267999999999999794e+00
1.179999999999999938e+00
1.243999999999999773e+00
1.149999999999999911e+00
1.227999999999999980e+00
1.211999999999999966e+00
1.219999999999999973e+00
1.172000000000000153e+00
1.276000000000000023e+00
1.214000000000000190e+00
1.254000000000000004e+00
1.104000000000000092e+00
1.122000000000000108e+00
1.242000000000000215e+00
1.252000000000000002e+00
1.172000000000000153e+00
1.181999999999999940e+00
1.145999999999999908e+00
1.255999999999999783e+00
1.130000000000000115e+00
1.026000000000000023e+00
1.155999999999999917e+00
1.211999999999999966e+00
1.218000000000000194e+00
1.229999999999999982e+00
1.230000000000000204e+00
1.177999999999999936e+00
1.218000000000000194e+00
1.201999999999999957e+00
1.239999999999999769e+00
1.197999999999999732e+00
1.203999999999999959e+00
1.189999999999999947e+00
1.239999999999999991e+00
1.233999999999999986e+00
1.266000000000000014e+00
1.217999999999999972e+00
1.251999999999999780e+00
1.190000000000000169e+00
1.118000000000000105e+00
1.238000000000000211e+00
1.223999999999999977e+00
1.231999999999999762e+00
1.160000000000000142e+00
1.207999999999999963e+00
1.217999999999999972e+00
1.207999999999999963e+00
1.205999999999999739e+00
1.199999999999999956e+00
1.264000000000000012e+00
1.229999999999999760e+00
1.217999999999999972e+00
1.219999999999999973e+00
1.041999999999999815e+00
1.235999999999999766e+00
1.209999999999999964e+00
1.215999999999999970e+00
1.201999999999999957e+00
1.181999999999999940e+00
1.217999999999999972e+00
1.192000000000000171e+00
1.219999999999999973e+00
1.241999999999999993e+00
1.193999999999999950e+00
1.263999999999999790e+00
1.223999999999999977e+00
1.229999999999999982e+00
1.110000000000000098e+00
1.192000000000000171e+00
1.266000000000000014e+00
1.195999999999999952e+00
1.241999999999999993e+00
1.285999999999999810e+00
1.145999999999999908e+00
1.169999999999999929e+00
1.161999999999999922e+00
1.177999999999999936e+00
1.218000000000000194e+00
1.203999999999999959e+00
1.197999999999999954e+00
1.300000000000000266e+00
1.235999999999999988e+00
1.209999999999999964e+00
1.243999999999999773e+00
1.192000000000000171e+00
1.184000000000000163e+00
1.267999999999999794e+00
1.239999999999999769e+00
1.210000000000000187e+00
1.268000000000000238e+00
1.223999999999999977e+00
1.281999999999999806e+00
1.190000000000000169e+00
1.292000000000000037e+00
1.190000000000000169e+00
1.260000000000000009e+00
1.235999999999999988e+00
1.149999999999999911e+00
1.223999999999999977e+00
1.193999999999999950e+00
1.205999999999999961e+00
1.217999999999999972e+00
1.189999999999999947e+00
1.240000000000000213e+00
1.149999999999999911e+00
1.252000000000000002e+00
1.250000000000000000e+00
1.180000000000000160e+00
1.237999999999999989e+00
1.252000000000000002e+00
1.239999999999999769e+00
1.231999999999999762e+00
1.201999999999999957e+00
1.223999999999999977e+00
1.268000000000000238e+00
1.171999999999999931e+00
1.187999999999999945e+00
1.180000000000000160e+00
1.246000000000000218e+00
1.217999999999999972e+00
1.229999999999999982e+00
1.213999999999999968e+00
1.289999999999999813e+00
1.199999999999999956e+00
1.227999999999999980e+00
1.233999999999999986e+00
1.245999999999999996e+00
1.223999999999999977e+00
1.212000000000000188e+00
1.179999999999999938e+00
1.221999999999999975e+00
1.173999999999999710e+00
1.186000000000000165e+00
1.180000000000000160e+00
1.223999999999999977e+00
1.220000000000000195e+00
1.151999999999999913e+00
1.247999999999999998e+00
1.238000000000000211e+00
1.215999999999999970e+00
1.211999999999999966e+00
1.223999999999999977e+00
1.276000000000000023e+00
1.256000000000000005e+00
1.242000000000000215e+00
1.179999999999999938e+00
1.239999999999999991e+00
1.211999999999999966e+00
1.181999999999999940e+00
1.161999999999999922e+00
1.214000000000000190e+00
1.209999999999999964e+00
1.221999999999999975e+00
1.171999999999999931e+00
1.193999999999999950e+00
1.161999999999999922e+00
1.266000000000000014e+00
1.237999999999999989e+00
1.252000000000000002e+00
1.165999999999999925e+00
1.237999999999999989e+00
1.234000000000000208e+00
1.233999999999999986e+00
1.215999999999999970e+00
1.161999999999999922e+00
1.153999999999999915e+00
1.187999999999999945e+00
1.199999999999999956e+00
1.203999999999999959e+00
1.215999999999999970e+00
1.270000000000000018e+00
1.175999999999999934e+00
1.239999999999999769e+00
1.237999999999999989e+00
1.190000000000000169e+00
1.201999999999999957e+00
1.255999999999999783e+00
1.207999999999999963e+00
1.210000000000000187e+00
1.211999999999999966e+00
1.227999999999999980e+00
1.220000000000000195e+00
1.201999999999999735e+00
1.171999999999999931e+00
1.199999999999999956e+00
1.199999999999999956e+00
1.106000000000000094e+00
1.167999999999999927e+00
1.145999999999999908e+00
1.167999999999999927e+00
1.128000000000000114e+00
1.219999999999999973e+00
1.188000000000000167e+00
1.268000000000000016e+00
1.169999999999999929e+00
1.185999999999999943e+00
1.231999999999999984e+00
1.199999999999999956e+00
1.226000000000000201e+00
1.169999999999999929e+00
1.186000000000000165e+00
1.233999999999999986e+00
1.264000000000000012e+00
1.253999999999999782e+00
1.175999999999999934e+00
1.181999999999999718e+00
1.220000000000000195e+00
1.182000000000000162e+00
1.245999999999999996e+00
1.171999999999999931e+00
1.244000000000000217e+00
1.238000000000000211e+00
1.199999999999999956e+00
1.183999999999999941e+00
1.266000000000000014e+00
1.211999999999999966e+00
1.192000000000000171e+00
1.144000000000000128e+00
1.237999999999999989e+00
1.252000000000000002e+00
1.161999999999999922e+00
1.281999999999999806e+00
1.258000000000000007e+00
1.180000000000000160e+00
1.152000000000000135e+00
1.262000000000000011e+00
1.298000000000000043e+00
1.219999999999999973e+00
1.201999999999999957e+00
1.214000000000000190e+00
1.217999999999999972e+00
1.143999999999999906e+00
1.240000000000000213e+00
1.179999999999999938e+00
1.235999999999999766e+00
1.195999999999999952e+00
1.152000000000000135e+00
1.214000000000000190e+00
1.155999999999999917e+00
1.165999999999999925e+00
1.221999999999999975e+00
1.177999999999999936e+00
1.233999999999999986e+00
1.298000000000000043e+00
1.264000000000000012e+00
1.215999999999999970e+00
1.239999999999999991e+00
1.229999999999999982e+00
1.171999999999999931e+00
1.167999999999999927e+00
1.207999999999999963e+00
1.209999999999999964e+00
1.198000000000000176e+00
1.199999999999999956e+00
1.211999999999999966e+00
1.252000000000000002e+00
1.227999999999999980e+00
1.206000000000000183e+00
1.240000000000000213e+00
1.151999999999999913e+00
1.214000000000000190e+00
1.250000000000000000e+00
1.247999999999999998e+00
1.153999999999999915e+00
1.192000000000000171e+00
1.270000000000000018e+00
1.205999999999999961e+00
1.229999999999999982e+00
1.227999999999999758e+00
1.207999999999999963e+00
1.197999999999999954e+00
1.183999999999999941e+00
1.247999999999999998e+00
1.188000000000000167e+00
1.231999999999999984e+00
1.255999999999999783e+00
1.256000000000000005e+00
1.223999999999999977e+00
1.205999999999999961e+00
1.152000000000000135e+00
1.165999999999999925e+00
1.207999999999999963e+00
1.214000000000000190e+00
1.217999999999999972e+00
1.201999999999999957e+00
1.034000000000000030e+00
1.085999999999999854e+00
1.264000000000000012e+00
1.099999999999999867e+00
1.214000000000000190e+00
1.139999999999999902e+00
1.225999999999999979e+00
1.206000000000000183e+00
1.191999999999999948e+00
1.225999999999999757e+00
1.209999999999999964e+00
1.235999999999999988e+00
1.254000000000000004e+00
1.195999999999999952e+00
1.177999999999999714e+00
1.247999999999999998e+00
1.215999999999999970e+00
1.215999999999999970e+00
1.235999999999999988e+00
1.262000000000000011e+00
1.221999999999999975e+00
1.163999999999999924e+00
1.211999999999999966e+00
1.119999999999999885e+00
1.197999999999999732e+00
1.167999999999999927e+00
1.173999999999999932e+00
1.256000000000000005e+00
1.250000000000000000e+00
1.199999999999999956e+00
1.185999999999999721e+00
1.141999999999999904e+00
1.201999999999999957e+00
1.264000000000000012e+00
1.187999999999999945e+00
1.286000000000000032e+00
1.276000000000000023e+00
1.197999999999999732e+00
1.134000000000000119e+00
1.165999999999999925e+00
1.171999999999999931e+00
1.247999999999999998e+00
1.242000000000000215e+00
1.236000000000000210e+00
1.234000000000000208e+00
1.167999999999999927e+00
1.219999999999999973e+00
1.134000000000000119e+00
1.219999999999999973e+00
1.219999999999999973e+00
1.238000000000000211e+00
1.173999999999999932e+00
1.139999999999999902e+00
1.152000000000000135e+00
1.218000000000000194e+00
1.173999999999999932e+00
1.193999999999999950e+00
1.124000000000000110e+00
1.221999999999999975e+00
1.183999999999999941e+00
1.206000000000000183e+00
1.147999999999999909e+00
1.209999999999999964e+00
1.234000000000000208e+00
1.231999999999999762e+00
1.162000000000000144e+00
1.197999999999999732e+00
1.125999999999999890e+00
1.199999999999999956e+00
1.152000000000000135e+00
1.171999999999999931e+00
1.211999999999999966e+00
1.235999999999999988e+00
1.207999999999999963e+00
1.161999999999999922e+00
1.274000000000000021e+00
1.156000000000000139e+00
1.149999999999999911e+00
1.234000000000000208e+00
1.247999999999999776e+00
1.199999999999999956e+00
1.264000000000000012e+00
1.215999999999999970e+00
1.185999999999999943e+00
1.167999999999999927e+00
1.222000000000000197e+00
1.189999999999999947e+00
1.290000000000000036e+00
1.151999999999999691e+00
1.201999999999999735e+00
1.219999999999999973e+00
1.278000000000000025e+00
1.289999999999999813e+00
1.197999999999999954e+00
1.237999999999999989e+00
1.285999999999999810e+00
1.229999999999999982e+00
1.272000000000000020e+00
1.188000000000000167e+00
1.285999999999999810e+00
1.167999999999999927e+00
1.225999999999999757e+00
1.288000000000000034e+00
1.185999999999999943e+00
1.233999999999999764e+00
1.268000000000000016e+00
1.215999999999999970e+00
1.225999999999999757e+00
1.193999999999999950e+00
1.213999999999999968e+00
1.210000000000000187e+00
1.167999999999999927e+00
1.221999999999999975e+00
1.189999999999999947e+00
1.274000000000000021e+00
1.272000000000000020e+00
1.272000000000000020e+00
1.244000000000000217e+00
1.181999999999999940e+00
1.285999999999999810e+00
1.219999999999999973e+00
1.185999999999999721e+00
1.229999999999999982e+00
1.233999999999999986e+00
1.209999999999999964e+00
1.206000000000000183e+00
1.219999999999999973e+00
1.195999999999999952e+00
1.177999999999999936e+00
1.201999999999999957e+00
1.167999999999999927e+00
1.178000000000000158e+00
1.243999999999999995e+00
1.254000000000000004e+00
1.207999999999999963e+00
1.213999999999999968e+00
1.214000000000000190e+00
1.174000000000000155e+00
1.247999999999999998e+00
1.203999999999999959e+00
1.240000000000000213e+00
1.192000000000000171e+00
1.227999999999999980e+00
1.225999999999999979e+00
1.219999999999999973e+00
1.195999999999999952e+00
1.162000000000000144e+00
1.055999999999999828e+00
1.225999999999999757e+00
1.227999999999999758e+00
1.139999999999999902e+00
1.137999999999999901e+00
1.126000000000000112e+00
1.219999999999999973e+00
1.188000000000000167e+00
1.237999999999999989e+00
1.190000000000000169e+00
1.225999999999999979e+00
1.211999999999999966e+00
1.244000000000000217e+00
1.270000000000000018e+00
1.256000000000000005e+00
1.190000000000000169e+00
1.215999999999999970e+00
1.221999999999999975e+00
1.195999999999999952e+00
1.177999999999999936e+00
1.157999999999999918e+00
1.214000000000000190e+00
1.187999999999999945e+00
1.211999999999999966e+00
1.278000000000000025e+00
1.256000000000000005e+00
1.272000000000000242e+00
1.161999999999999922e+00
1.167999999999999927e+00
1.283999999999999808e+00
1.149999999999999911e+00
1.192000000000000171e+00
1.130000000000000115e+00
1.189999999999999947e+00
1.159999999999999920e+00
1.209999999999999964e+00
1.278000000000000025e+00
1.270000000000000018e+00
1.169999999999999929e+00
1.132000000000000117e+00
1.270000000000000018e+00
1.247999999999999998e+00
1.206000000000000183e+00
1.199999999999999956e+00
1.247999999999999998e+00
1.242000000000000215e+00
1.256000000000000005e+00
1.204000000000000181e+00
1.231999999999999762e+00
1.192000000000000171e+00
1.264000000000000012e+00
1.221999999999999975e+00
1.221999999999999975e+00
1.188000000000000167e+00
1.270000000000000018e+00
1.203999999999999959e+00
1.164000000000000146e+00
1.173999999999999932e+00
1.198000000000000176e+00
1.145999999999999908e+00
1.154000000000000137e+00
1.211999999999999966e+00
1.219999999999999973e+00
1.272000000000000020e+00
1.283999999999999808e+00
1.157999999999999918e+00
1.252000000000000002e+00
1.215999999999999970e+00
1.201999999999999957e+00
1.189999999999999947e+00
1.221999999999999975e+00
1.259999999999999787e+00
1.233999999999999986e+00
1.309999999999999831e+00
1.207999999999999963e+00
1.164000000000000146e+00
1.145999999999999908e+00
1.167999999999999927e+00
1.177999999999999936e+00
1.199999999999999956e+00
1.185999999999999943e+00
1.209999999999999964e+00
1.235999999999999988e+00
1.197999999999999732e+00
9.960000000000003295e-01
1.151999999999999913e+00
1.147999999999999909e+00
1.267999999999999794e+00
1.320000000000000062e+00
1.238000000000000211e+00
1.281999999999999806e+00
1.198000000000000176e+00
1.191999999999999948e+00
1.130000000000000115e+00
1.143999999999999906e+00
1.195999999999999952e+00
1.180000000000000160e+00
1.227999999999999758e+00
1.139999999999999902e+00
1.212000000000000188e+00
1.247999999999999998e+00
1.268000000000000016e+00
1.183999999999999941e+00
1.298000000000000043e+00
1.201999999999999735e+00
1.158000000000000140e+00
1.060000000000000053e+00
1.274000000000000243e+00
1.192000000000000171e+00
1.218000000000000194e+00
1.183999999999999941e+00
1.256000000000000005e+00
1.181999999999999940e+00
1.165999999999999925e+00
1.198000000000000176e+00
1.304000000000000048e+00
1.160000000000000142e+00
1.219999999999999973e+00
1.262000000000000011e+00
1.206000000000000183e+00
1.250000000000000000e+00
1.254000000000000004e+00
1.244000000000000217e+00
1.195999999999999952e+00
1.264000000000000012e+00
1.214000000000000190e+00
1.179999999999999716e+00
1.278000000000000025e+00
1.274000000000000021e+00
1.227999999999999980e+00
1.250000000000000000e+00
1.235999999999999766e+00
1.258000000000000007e+00
1.223999999999999977e+00
1.231999999999999762e+00
1.026000000000000023e+00
1.253999999999999782e+00
1.246000000000000218e+00
1.241999999999999993e+00
1.188000000000000167e+00
1.229999999999999982e+00
1.235999999999999988e+00
1.217999999999999972e+00
1.183999999999999941e+00
1.217999999999999972e+00
1.186000000000000165e+00
1.237999999999999989e+00
1.173999999999999932e+00
1.126000000000000112e+00
1.281999999999999806e+00
1.252000000000000002e+00
1.216000000000000192e+00
1.203999999999999959e+00
1.225999999999999757e+00
1.169999999999999929e+00
1.260000000000000231e+00
1.219999999999999973e+00
1.226000000000000201e+00
1.171999999999999931e+00
1.126000000000000112e+00
1.099999999999999867e+00
1.201999999999999957e+00
1.212000000000000188e+00
1.247999999999999998e+00
1.188000000000000167e+00
1.203999999999999959e+00
1.214000000000000190e+00
1.226000000000000201e+00
1.272000000000000020e+00
1.235999999999999988e+00
1.280000000000000027e+00
1.209999999999999964e+00
1.211999999999999744e+00
1.122000000000000108e+00
1.217999999999999972e+00
1.259999999999999787e+00
1.239999999999999769e+00
1.223999999999999977e+00
1.250000000000000000e+00
1.317999999999999838e+00
1.253999999999999782e+00
1.218000000000000194e+00
1.167999999999999927e+00
1.147999999999999909e+00
1.253999999999999782e+00
1.214000000000000190e+00
1.197999999999999954e+00
1.250000000000000000e+00
1.278000000000000025e+00
1.207999999999999963e+00
1.210000000000000187e+00
1.128000000000000114e+00
1.268000000000000016e+00
1.234000000000000208e+00
1.156000000000000139e+00
1.235999999999999766e+00
1.250000000000000000e+00
1.221999999999999975e+00
1.201999999999999957e+00
1.230000000000000204e+00
1.173999999999999710e+00
1.225999999999999757e+00
1.250000000000000000e+00
1.223999999999999977e+00
1.181999999999999940e+00
1.238000000000000211e+00
1.231999999999999984e+00
1.227999999999999758e+00
1.226000000000000201e+00
1.258000000000000007e+00
1.252000000000000002e+00
1.289999999999999813e+00
1.210000000000000187e+00
1.171999999999999931e+00
1.184000000000000163e+00
1.272000000000000020e+00
1.250000000000000000e+00
1.213999999999999968e+00
1.247999999999999998e+00
1.266000000000000014e+00
1.209999999999999964e+00
1.240000000000000213e+00
1.227999999999999980e+00
1.180000000000000160e+00
1.167999999999999927e+00
1.293999999999999817e+00
1.217999999999999972e+00
1.218000000000000194e+00
1.272000000000000242e+00
1.201999999999999957e+00
1.177999999999999936e+00
1.177999999999999714e+00
1.192000000000000171e+00
1.161999999999999922e+00
1.243999999999999995e+00
1.247999999999999998e+00
1.215999999999999970e+00
1.290000000000000036e+00
1.262000000000000011e+00
1.237999999999999989e+00
1.143999999999999906e+00
1.180000000000000160e+00
1.168000000000000149e+00
1.221999999999999975e+00
1.289999999999999813e+00
1.214000000000000190e+00
1.270000000000000018e+00
1.239999999999999991e+00
1.244000000000000217e+00
1.213999999999999968e+00
1.223999999999999977e+00
1.147999999999999909e+00
1.223999999999999977e+00
1.223999999999999977e+00
1.201999999999999957e+00
1.231999999999999762e+00
1.192000000000000171e+00
1.207999999999999963e+00
1.203999999999999959e+00
1.227999999999999758e+00
1.242000000000000215e+00
1.229999999999999982e+00
1.288000000000000256e+00
1.227999999999999980e+00
1.205999999999999961e+00
1.229999999999999982e+00
1.137999999999999901e+00
1.235999999999999988e+00
1.217999999999999972e+00
1.167999999999999927e+00
1.209999999999999964e+00
1.240000000000000213e+00
1.139999999999999902e+00
1.209999999999999964e+00
1.183999999999999941e+00
1.223999999999999977e+00
1.244000000000000217e+00
1.145999999999999908e+00
1.201999999999999957e+00
1.272000000000000020e+00
1.195999999999999952e+00
1.217999999999999972e+00
1.180000000000000160e+00
1.192000000000000171e+00
1.274000000000000021e+00
1.212000000000000188e+00
1.193999999999999950e+00
1.149999999999999911e+00
1.162000000000000144e+00
1.223999999999999977e+00
1.158000000000000140e+00
1.221999999999999975e+00
1.247999999999999998e+00
1.189999999999999947e+00
1.243999999999999773e+00
1.245999999999999996e+00
1.211999999999999966e+00
1.178000000000000158e+00
1.193999999999999950e+00
1.266000000000000236e+00
1.188000000000000167e+00
1.219999999999999973e+00
1.179999999999999938e+00
1.267999999999999794e+00
1.178000000000000158e+00
1.264000000000000012e+00
1.241999999999999993e+00
1.183999999999999941e+00
1.241999999999999993e+00
1.262000000000000011e+00
1.281999999999999806e+00
1.209999999999999964e+00
1.223999999999999977e+00
1.220000000000000195e+00
1.161999999999999922e+00
1.274000000000000021e+00
1.171999999999999931e+00
1.264000000000000234e+00
1.213999999999999968e+00
1.171999999999999709e+00
1.180000000000000160e+00
1.160000000000000142e+00
1.282000000000000028e+00
1.189999999999999947e+00
1.209999999999999964e+00
1.241999999999999771e+00
1.217999999999999972e+00
1.206000000000000183e+00
1.195999999999999952e+00
1.190000000000000169e+00
1.182000000000000162e+00
1.173999999999999932e+00
1.181999999999999718e+00
1.205999999999999961e+00
1.195999999999999952e+00
1.227999999999999980e+00
1.262000000000000011e+00
1.306000000000000050e+00
1.137999999999999901e+00
1.201999999999999957e+00
1.270000000000000018e+00
1.263999999999999790e+00
1.289999999999999813e+00
1.155999999999999917e+00
1.226000000000000201e+00
1.203999999999999959e+00
1.233999999999999986e+00
1.184000000000000163e+00
1.225999999999999757e+00
1.165999999999999925e+00
1.234000000000000208e+00
1.191999999999999948e+00
1.175999999999999712e+00
1.181999999999999940e+00
1.201999999999999957e+00
1.246000000000000218e+00
1.243999999999999773e+00
1.255999999999999783e+00
1.151999999999999913e+00
1.241999999999999993e+00
1.264000000000000012e+00
1.207999999999999963e+00
1.201999999999999957e+00
1.189999999999999947e+00
1.211999999999999966e+00
1.147999999999999909e+00
1.266000000000000014e+00
1.219999999999999973e+00
1.209999999999999964e+00
1.245999999999999996e+00
1.211999999999999966e+00
1.188000000000000167e+00
1.297999999999999821e+00
1.171999999999999931e+00
1.264000000000000012e+00
1.189999999999999947e+00
1.258000000000000007e+00
1.307999999999999829e+00
1.167999999999999927e+00
1.246000000000000218e+00
1.276000000000000023e+00
1.238000000000000211e+00
1.225999999999999979e+00
1.205999999999999961e+00
1.227999999999999758e+00
1.193999999999999950e+00
1.264000000000000012e+00
1.211999999999999966e+00
1.233999999999999764e+00
1.219999999999999973e+00
1.250000000000000000e+00
1.284000000000000030e+00
1.289999999999999813e+00
1.027999999999999803e+00
1.237999999999999989e+00
1.192000000000000171e+00
1.163999999999999924e+00
1.227999999999999980e+00
1.280000000000000027e+00
1.177999999999999936e+00
1.181999999999999940e+00
1.213999999999999968e+00
1.209999999999999964e+00
1.203999999999999959e+00
1.189999999999999947e+00
1.149999999999999911e+00
1.204000000000000181e+00
1.191999999999999948e+00
1.247999999999999998e+00
1.180000000000000160e+00
1.177999999999999936e+00
1.201999999999999957e+00
1.267999999999999794e+00
1.140000000000000124e+00
1.201999999999999957e+00
1.205999999999999739e+00
1.183999999999999941e+00
1.157999999999999918e+00
1.213999999999999968e+00
1.110000000000000098e+00
1.242000000000000215e+00
1.197999999999999954e+00
1.203999999999999959e+00
1.298000000000000043e+00
1.276000000000000023e+00
1.211999999999999966e+00
1.280000000000000027e+00
1.179999999999999938e+00
1.219999999999999973e+00
1.262000000000000011e+00
1.274000000000000021e+00
1.231999999999999984e+00
1.148000000000000131e+00
1.239999999999999991e+00
1.209999999999999964e+00
1.256000000000000005e+00
1.255999999999999783e+00
1.165999999999999925e+00
1.298000000000000043e+00
1.205999999999999739e+00
1.173999999999999932e+00
1.195999999999999952e+00
1.185999999999999943e+00
1.173999999999999932e+00
1.247999999999999998e+00
1.239999999999999769e+00
1.164000000000000146e+00
1.220000000000000195e+00
1.272000000000000020e+00
1.281999999999999806e+00
1.160000000000000142e+00
1.190000000000000169e+00
1.229999999999999982e+00
1.209999999999999964e+00
1.238000000000000211e+00
1.201999999999999957e+00
1.278000000000000025e+00
1.284000000000000030e+00
1.229999999999999982e+00
1.221999999999999975e+00
1.187999999999999945e+00
1.186000000000000165e+00
1.231999999999999984e+00
1.237999999999999989e+00
1.234000000000000208e+00
1.186000000000000165e+00
1.181999999999999940e+00
1.237999999999999989e+00
1.262000000000000011e+00
1.139999999999999902e+00
1.220000000000000195e+00
1.231999999999999762e+00
1.192000000000000171e+00
1.264000000000000012e+00
1.181999999999999940e+00
1.280000000000000027e+00
1.159999999999999920e+00
1.193999999999999950e+00
1.346000000000000085e+00
1.192000000000000171e+00
1.250000000000000000e+00
1.176000000000000156e+00
1.239999999999999991e+00
1.205999999999999961e+00
1.205999999999999961e+00
1.171999999999999931e+00
1.247999999999999998e+00
1.176000000000000156e+00
1.131999999999999895e+00
1.195999999999999952e+00
1.260000000000000231e+00
1.181999999999999940e+00
1.213999999999999968e+00
1.215999999999999970e+00
1.214000000000000190e+00
1.288000000000000034e+00
1.195999999999999952e+00
1.264000000000000012e+00
1.192000000000000171e+00
1.007999999999999785e+00
1.038000000000000034e+00
1.199999999999999956e+00
1.227999999999999758e+00
1.243999999999999995e+00
1.209999999999999964e+00
1.195999999999999952e+00
1.239999999999999991e+00
1.252000000000000002e+00
1.227999999999999980e+00
1.209999999999999964e+00
1.201999999999999957e+00
1.195999999999999952e+00
1.300000000000000044e+00
1.210000000000000187e+00
1.229999999999999982e+00
1.252000000000000002e+00
1.190000000000000169e+00
1.173999999999999710e+00
1.169999999999999929e+00
1.247999999999999998e+00
1.268000000000000016e+00
1.221999999999999975e+00
1.167999999999999927e+00
1.260000000000000009e+00
1.255999999999999783e+00
1.214000000000000190e+00
1.167999999999999927e+00
1.203999999999999737e+00
1.219999999999999973e+00
1.187999999999999945e+00
1.240000000000000213e+00
1.227999999999999980e+00
1.254000000000000004e+00
1.214000000000000190e+00
1.180000000000000160e+00
1.195999999999999952e+00
1.201999999999999957e+00
1.262000000000000011e+00
1.284000000000000252e+00
1.264000000000000012e+00
1.233999999999999986e+00
1.250000000000000000e+00
1.221999999999999975e+00
1.213999999999999968e+00
1.247999999999999776e+00
1.239999999999999991e+00
1.199999999999999956e+00
1.258000000000000007e+00
1.259999999999999787e+00
1.280000000000000027e+00
1.247999999999999998e+00
1.221999999999999975e+00
1.270000000000000018e+00
1.256000000000000005e+00
1.247999999999999776e+00
1.281999999999999806e+00
1.246000000000000218e+00
1.141999999999999904e+00
1.243999999999999773e+00
1.229999999999999982e+00
1.237999999999999989e+00
1.199999999999999956e+00
1.189999999999999947e+00
1.209999999999999964e+00
1.209999999999999964e+00
1.201999999999999735e+00
1.213999999999999968e+00
1.211999999999999966e+00
1.195999999999999952e+00
1.162000000000000144e+00
1.214000000000000190e+00
1.239999999999999991e+00
1.215999999999999970e+00
1.196000000000000174e+00
1.201999999999999957e+00
1.111999999999999877e+00
1.173999999999999932e+00
1.161999999999999922e+00
1.229999999999999982e+00
1.202000000000000179e+00
1.187999999999999945e+00
1.203999999999999959e+00
1.207999999999999963e+00
1.230000000000000204e+00
1.179999999999999938e+00
1.182000000000000162e+00
1.219999999999999973e+00
1.155999999999999917e+00
1.191999999999999948e+00
1.223999999999999977e+00
1.188000000000000167e+00
1.173999999999999710e+00
1.223999999999999977e+00
1.199999999999999956e+00
1.233999999999999764e+00
1.168000000000000149e+00
1.223999999999999977e+00
1.184000000000000163e+00
1.259999999999999787e+00
1.193999999999999950e+00
1.193999999999999950e+00
1.199999999999999956e+00
1.223999999999999977e+00
1.185999999999999943e+00
1.266000000000000014e+00
1.237999999999999989e+00
1.173999999999999932e+00
1.210000000000000187e+00
1.215999999999999970e+00
1.229999999999999982e+00
1.234000000000000208e+00
1.187999999999999945e+00
1.259999999999999787e+00
1.181999999999999940e+00
1.205999999999999961e+00
9.620000000000000773e-01
1.169999999999999929e+00
1.160000000000000142e+00
1.284000000000000030e+00
1.201999999999999957e+00
1.193999999999999950e+00
1.281999999999999806e+00
1.181999999999999940e+00
1.195999999999999952e+00
1.214000000000000190e+00
1.294000000000000039e+00
1.193999999999999950e+00
1.256000000000000005e+00
1.217999999999999972e+00
1.239999999999999991e+00
1.165999999999999925e+00
1.220000000000000195e+00
1.211999999999999966e+00
1.225999999999999757e+00
1.231999999999999762e+00
1.218000000000000194e+00
1.188000000000000167e+00
1.231999999999999984e+00
1.250000000000000000e+00
1.193999999999999950e+00
1.231999999999999984e+00
1.180000000000000160e+00
1.151999999999999913e+00
1.233999999999999986e+00
1.217999999999999972e+00
1.213999999999999968e+00
1.244000000000000217e+00
1.227999999999999758e+00
1.276000000000000023e+00
1.167999999999999927e+00
1.180000000000000160e+00
1.247999999999999998e+00
1.219999999999999973e+00
1.213999999999999968e+00
1.185999999999999721e+00
1.246000000000000218e+00
1.214000000000000190e+00
1.223999999999999977e+00
1.221999999999999975e+00
1.278000000000000025e+00
1.278000000000000025e+00
1.227999999999999980e+00
1.243999999999999995e+00
1.219999999999999973e+00
1.233999999999999986e+00
1.209999999999999964e+00
1.189999999999999947e+00
1.237999999999999989e+00
1.226000000000000201e+00
1.250000000000000000e+00
1.130000000000000115e+00
1.217999999999999972e+00
1.227999999999999758e+00
1.218000000000000194e+00
1.278000000000000025e+00
1.201999999999999957e+00
1.161999999999999922e+00
1.136000000000000121e+00
1.268000000000000016e+00
1.169999999999999929e+00
1.237999999999999989e+00
1.223999999999999977e+00
1.242000000000000215e+00
1.201999999999999957e+00
1.231999999999999762e+00
1.192000000000000171e+00
1.179999999999999938e+00
1.199999999999999956e+00
1.221999999999999975e+00
1.213999999999999968e+00
1.191999999999999948e+00
1.158000000000000140e+00
1.169999999999999929e+00
1.229999999999999982e+00
1.209999999999999964e+00
1.298000000000000043e+00
1.188000000000000167e+00
1.235999999999999766e+00
1.231999999999999762e+00
1.235999999999999988e+00
1.262000000000000011e+00
1.235999999999999766e+00
1.197999999999999732e+00
1.207999999999999963e+00
1.221999999999999753e+00
1.188000000000000167e+00
1.203999999999999959e+00
1.149999999999999911e+00
1.252000000000000002e+00
1.185999999999999943e+00
1.220000000000000195e+00
1.185999999999999943e+00
1.203999999999999959e+00
1.205999999999999961e+00
1.220000000000000195e+00
1.221999999999999975e+00
1.207999999999999963e+00
1.229999999999999982e+00
1.099999999999999867e+00
1.214000000000000190e+00
1.229999999999999982e+00
1.256000000000000005e+00
1.195999999999999952e+00
1.195999999999999952e+00
1.209999999999999964e+00
1.205999999999999961e+00
1.195999999999999952e+00
1.134000000000000119e+00
1.132000000000000117e+00
1.225999999999999757e+00
1.155999999999999917e+00
1.207999999999999963e+00
1.162000000000000144e+00
1.285999999999999810e+00
1.197999999999999954e+00
1.260000000000000231e+00
1.256000000000000005e+00
1.218000000000000194e+00
1.127999999999999892e+00
1.188000000000000167e+00
1.209999999999999964e+00
1.126000000000000112e+00
1.191999999999999948e+00
1.230000000000000204e+00
1.229999999999999982e+00
1.231999999999999762e+00
1.280000000000000027e+00
1.185999999999999943e+00
1.245999999999999996e+00
1.218000000000000194e+00
1.185999999999999943e+00
1.260000000000000009e+00
1.213999999999999968e+00
1.186000000000000165e+00
1.171999999999999931e+00
1.264000000000000012e+00
1.203999999999999959e+00
1.184000000000000163e+00
1.247999999999999776e+00
1.203999999999999959e+00
1.272000000000000242e+00
1.223999999999999977e+00
1.229999999999999982e+00
1.192000000000000171e+00
1.171999999999999709e+00
1.199999999999999956e+00
1.266000000000000014e+00
1.274000000000000243e+00
1.250000000000000000e+00
1.223999999999999977e+00
1.223999999999999977e+00
1.201999999999999957e+00
1.184000000000000163e+00
1.171999999999999709e+00
1.177999999999999714e+00
1.259999999999999787e+00
1.233999999999999986e+00
1.141999999999999904e+00
1.195999999999999952e+00
1.239999999999999991e+00
1.245999999999999996e+00
1.220000000000000195e+00
1.256000000000000005e+00
1.152000000000000135e+00
1.274000000000000021e+00
1.229999999999999982e+00
1.289999999999999813e+00
1.256000000000000005e+00
1.221999999999999975e+00
1.292000000000000259e+00
1.171999999999999931e+00
1.217999999999999972e+00
1.207999999999999963e+00
1.255999999999999783e+00
1.235999999999999766e+00
1.220000000000000195e+00
1.243999999999999995e+00
1.260000000000000009e+00
1.235999999999999988e+00
1.243999999999999995e+00
1.203999999999999959e+00
1.181999999999999718e+00
1.327999999999999847e+00
1.206000000000000183e+00
1.188000000000000167e+00
1.190000000000000169e+00
1.272000000000000020e+00
1.244000000000000217e+00
1.217999999999999972e+00
1.247999999999999998e+00
1.205999999999999739e+00
1.231999999999999762e+00
1.214000000000000190e+00
1.207999999999999963e+00
1.181999999999999940e+00
1.213999999999999968e+00
1.245999999999999996e+00
1.227999999999999758e+00
1.181999999999999940e+00
1.157999999999999918e+00
1.221999999999999753e+00
1.233999999999999764e+00
1.193999999999999950e+00
1.253999999999999782e+00
1.223999999999999977e+00
1.167999999999999927e+00
1.212000000000000188e+00
1.227999999999999980e+00
1.199999999999999956e+00
1.243999999999999995e+00
1.188000000000000167e+00
1.304000000000000048e+00
1.147999999999999909e+00
1.239999999999999991e+00
1.221999999999999975e+00
1.215999999999999970e+00
1.201999999999999957e+00
1.186000000000000165e+00
1.215999999999999970e+00
1.267999999999999794e+00
1.195999999999999952e+00
1.272000000000000242e+00
1.175999999999999934e+00
1.213999999999999968e+00
1.193999999999999950e+00
1.130000000000000115e+00
1.258000000000000007e+00
1.255999999999999783e+00
1.177999999999999714e+00
1.270000000000000018e+00
1.288000000000000034e+00
1.188000000000000167e+00
1.231999999999999762e+00
1.184000000000000163e+00
1.272000000000000020e+00
1.231999999999999762e+00
1.199999999999999956e+00
1.182000000000000162e+00
1.195999999999999952e+00
1.260000000000000009e+00
1.245999999999999996e+00
1.250000000000000000e+00
1.227999999999999980e+00
1.175999999999999934e+00
1.261999999999999789e+00
1.110000000000000098e+00
1.201999999999999957e+00
1.240000000000000213e+00
1.153999999999999915e+00
1.188000000000000167e+00
1.186000000000000165e+00
1.276000000000000023e+00
1.179999999999999938e+00
1.203999999999999959e+00
1.169999999999999929e+00
1.259999999999999787e+00
1.290000000000000036e+00
1.184000000000000163e+00
1.173999999999999932e+00
1.179999999999999938e+00
1.219999999999999973e+00
1.160000000000000142e+00
1.165999999999999925e+00
1.199999999999999956e+00
1.205999999999999961e+00
1.231999999999999762e+00
1.145999999999999908e+00
1.270000000000000018e+00
1.235999999999999988e+00
1.175999999999999934e+00
1.203999999999999959e+00
1.220000000000000195e+00
1.213999999999999968e+00
1.225999999999999979e+00
1.237999999999999989e+00
1.188000000000000167e+00
1.199999999999999956e+00
1.173999999999999932e+00
1.276000000000000023e+00
1.256000000000000005e+00
1.188000000000000167e+00
1.178000000000000158e+00
1.268000000000000016e+00
1.165999999999999925e+00
1.280000000000000027e+00
1.173999999999999932e+00
1.225999999999999979e+00
1.211999999999999966e+00
1.270000000000000018e+00
1.163999999999999924e+00
1.223999999999999977e+00
1.281999999999999806e+00
1.320000000000000062e+00
1.221999999999999975e+00
1.197999999999999954e+00
1.178000000000000158e+00
1.119999999999999885e+00
1.246000000000000218e+00
1.180000000000000160e+00
1.185999999999999943e+00
1.231999999999999762e+00
1.181999999999999940e+00
1.225999999999999757e+00
1.155999999999999917e+00
1.209999999999999964e+00
1.227999999999999980e+00
1.199999999999999734e+00
1.172000000000000153e+00
1.290000000000000036e+00
1.233999999999999986e+00
1.219999999999999973e+00
1.268000000000000016e+00
1.258000000000000007e+00
1.234000000000000208e+00
1.179999999999999938e+00
1.255999999999999783e+00
1.185999999999999721e+00
1.227999999999999758e+00
1.233999999999999764e+00
1.262000000000000011e+00
1.245999999999999996e+00
1.296000000000000041e+00
1.147999999999999909e+00
1.258000000000000007e+00
1.167999999999999927e+00
1.220000000000000195e+00
1.215999999999999970e+00
1.209999999999999964e+00
1.103999999999999870e+00
1.237999999999999989e+00
1.229999999999999982e+00
1.221999999999999975e+00
1.169999999999999929e+00
1.209999999999999742e+00
1.192000000000000171e+00
1.215999999999999970e+00
1.207999999999999963e+00
1.211999999999999966e+00
1.174000000000000155e+00
1.218000000000000194e+00
1.157999999999999918e+00
1.143999999999999906e+00
1.274000000000000021e+00
1.260000000000000009e+00
1.237999999999999989e+00
1.266000000000000014e+00
1.225999999999999979e+00
1.215999999999999970e+00
1.238000000000000211e+00
1.199999999999999956e+00
1.221999999999999975e+00
1.206000000000000183e+00
1.201999999999999957e+00
1.284000000000000030e+00
1.268000000000000238e+00
1.209999999999999964e+00
1.177999999999999936e+00
1.308000000000000052e+00
1.258000000000000007e+00
1.235999999999999766e+00
1.239999999999999769e+00
1.103999999999999870e+00
1.199999999999999956e+00
1.157999999999999918e+00
1.213999999999999968e+00
1.147999999999999909e+00
1.262000000000000011e+00
1.231999999999999762e+00
1.177999999999999936e+00
1.262000000000000011e+00
1.158000000000000140e+00
1.161999999999999922e+00
1.188000000000000167e+00
1.145999999999999908e+00
1.225999999999999979e+00
1.193999999999999728e+00
1.209999999999999964e+00
1.229999999999999982e+00
1.169999999999999929e+00
1.212000000000000188e+00
1.252000000000000002e+00
1.223999999999999977e+00
1.310000000000000053e+00
1.242000000000000215e+00
1.188000000000000167e+00
1.219999999999999973e+00
1.268000000000000016e+00
1.161999999999999922e+00
1.209999999999999964e+00
1.274000000000000021e+00
1.139999999999999902e+00
1.268000000000000238e+00
1.229999999999999982e+00
1.238000000000000211e+00
1.189999999999999947e+00
1.242000000000000215e+00
1.247999999999999998e+00
1.201999999999999957e+00
1.167999999999999927e+00
1.145999999999999908e+00
1.266000000000000014e+00
1.182000000000000162e+00
1.162000000000000144e+00
1.212000000000000188e+00
1.284000000000000030e+00
1.152000000000000135e+00
1.234000000000000208e+00
1.215999999999999970e+00
1.211999999999999966e+00
1.227999999999999980e+00
1.254000000000000004e+00
1.188000000000000167e+00
1.262000000000000011e+00
1.304000000000000048e+00
1.234000000000000208e+00
1.242000000000000215e+00
1.245999999999999996e+00
1.192000000000000171e+00
1.278000000000000025e+00
1.234000000000000208e+00
1.227999999999999758e+00
1.216000000000000192e+00
1.242000000000000215e+00
1.234000000000000208e+00
1.243999999999999995e+00
1.231999999999999762e+00
1.172000000000000153e+00
1.192000000000000171e+00
1.262000000000000011e+00
1.276000000000000023e+00
1.201999999999999735e+00
1.164000000000000146e+00
1.219999999999999973e+00
1.260000000000000009e+00
1.214000000000000190e+00
1.264000000000000012e+00
1.199999999999999956e+00
1.193999999999999950e+00
1.195999999999999952e+00
1.227999999999999758e+00
1.190000000000000169e+00
1.250000000000000000e+00
1.190000000000000169e+00
1.184000000000000163e+00
1.155999999999999917e+00
1.255999999999999783e+00
1.234000000000000208e+00
1.268000000000000238e+00
1.231999999999999762e+00
1.207999999999999963e+00
1.227999999999999758e+00
1.205999999999999739e+00
1.143999999999999684e+00
1.187999999999999945e+00
1.192000000000000171e+00
1.217999999999999972e+00
1.238000000000000211e+00
1.184000000000000163e+00
1.211999999999999966e+00
1.139999999999999902e+00
1.149999999999999911e+00
1.226000000000000201e+00
1.221999999999999975e+00
1.205999999999999961e+00
1.231999999999999762e+00
1.293999999999999817e+00
1.203999999999999959e+00
1.180000000000000160e+00
1.231999999999999762e+00
1.233999999999999986e+00
1.203999999999999959e+00
1.223999999999999977e+00
1.239999999999999769e+00
1.185999999999999943e+00
1.229999999999999982e+00
1.270000000000000018e+00
1.219999999999999973e+00
1.126000000000000112e+00
1.215999999999999970e+00
1.258000000000000007e+00
1.247999999999999998e+00
1.156000000000000139e+00
1.132000000000000117e+00
1.278000000000000025e+00
1.252000000000000002e+00
1.197999999999999954e+00
1.219999999999999973e+00
1.223999999999999977e+00
1.153999999999999915e+00
1.231999999999999984e+00
1.181999999999999940e+00
1.207999999999999963e+00
1.193999999999999950e+00
1.238000000000000211e+00
1.229999999999999982e+00
1.155999999999999917e+00
1.258000000000000007e+00
1.195999999999999952e+00
1.214000000000000190e+00
1.215999999999999970e+00
1.188000000000000167e+00
1.192000000000000171e+00
1.188000000000000167e+00
1.246000000000000218e+00
1.233999999999999986e+00
1.274000000000000021e+00
1.164000000000000146e+00
1.274000000000000021e+00
1.134000000000000119e+00
1.267999999999999794e+00
1.157999999999999918e+00
1.153999999999999915e+00
1.235999999999999988e+00
1.203999999999999959e+00
1.219999999999999973e+00
1.206000000000000183e+00
1.207999999999999963e+00
1.221999999999999975e+00
1.195999999999999952e+00
1.173999999999999710e+00
1.283999999999999808e+00
1.212000000000000188e+00
1.281999999999999806e+00
1.207999999999999963e+00
1.114000000000000101e+00
1.165999999999999925e+00
1.250000000000000000e+00
1.192000000000000171e+00
1.132000000000000117e+00
1.227999999999999758e+00
1.203999999999999959e+00
1.201999999999999735e+00
1.203999999999999959e+00
1.229999999999999982e+00
1.205999999999999961e+00
1.264000000000000012e+00
1.147999999999999687e+00
1.211999999999999966e+00
1.270000000000000018e+00
1.211999999999999966e+00
1.177999999999999714e+00
1.193999999999999950e+00
1.268000000000000016e+00
1.219999999999999973e+00
1.225999999999999979e+00
1.215999999999999970e+00
1.255999999999999783e+00
1.240000000000000213e+00
1.266000000000000014e+00
1.288000000000000034e+00
1.155999999999999917e+00
1.262000000000000011e+00
1.241999999999999993e+00
1.235999999999999988e+00
1.171999999999999931e+00
1.185999999999999943e+00
1.209999999999999964e+00
1.199999999999999956e+00
1.182000000000000162e+00
1.209999999999999964e+00
1.250000000000000000e+00
1.161999999999999922e+00
1.142000000000000126e+00
1.254000000000000004e+00
1.335999999999999854e+00
1.233999999999999986e+00
1.219999999999999973e+00
1.134000000000000119e+00
1.250000000000000000e+00
1.231999999999999762e+00
1.209999999999999964e+00
1.163999999999999924e+00
1.266000000000000014e+00
1.201999999999999957e+00
1.149999999999999911e+00
1.201999999999999957e+00
1.229999999999999982e+00
1.137999999999999901e+00
1.207999999999999963e+00
1.242000000000000215e+00
1.209999999999999964e+00
1.184000000000000163e+00
1.274000000000000243e+00
1.187999999999999945e+00
1.165999999999999925e+00
1.241999999999999771e+00
1.237999999999999767e+00
1.209999999999999964e+00
1.199999999999999956e+00
1.267999999999999794e+00
1.304000000000000048e+00
1.175999999999999934e+00
1.247999999999999998e+00
1.266000000000000014e+00
1.177999999999999936e+00
1.201999999999999957e+00
1.242000000000000215e+00
1.199999999999999734e+00
1.260000000000000009e+00
1.211999999999999966e+00
1.209999999999999964e+00
1.207999999999999963e+00
1.223999999999999977e+00
1.235999999999999988e+00
1.241999999999999993e+00
1.082000000000000073e+00
1.278000000000000025e+00
1.215999999999999970e+00
1.161999999999999922e+00
1.206000000000000183e+00
1.225999999999999757e+00
1.210000000000000187e+00
1.219999999999999973e+00
1.180000000000000160e+00
1.205999999999999961e+00
1.203999999999999959e+00
1.091999999999999860e+00
1.246000000000000218e+00
1.226000000000000201e+00
1.219999999999999973e+00
1.181999999999999940e+00
1.227999999999999980e+00
1.171999999999999931e+00
1.231999999999999984e+00
1.258000000000000007e+00
1.206000000000000183e+00
1.270000000000000018e+00
1.198000000000000176e+00
1.258000000000000007e+00
1.141999999999999904e+00
1.179999999999999938e+00
1.143999999999999906e+00
1.189999999999999947e+00
1.260000000000000009e+00
1.227999999999999758e+00
1.229999999999999760e+00
1.262000000000000011e+00
1.207999999999999963e+00
1.169999999999999929e+00
1.158000000000000140e+00
1.201999999999999957e+00
1.217999999999999972e+00
1.232000000000000206e+00
1.169999999999999929e+00
1.229999999999999982e+00
1.286000000000000032e+00
1.289999999999999813e+00
1.229999999999999982e+00
1.205999999999999961e+00
1.237999999999999989e+00
1.181999999999999940e+00
1.245999999999999996e+00
1.256000000000000005e+00
1.235999999999999988e+00
1.288000000000000034e+00
1.153999999999999915e+00
1.205999999999999961e+00
1.164000000000000146e+00
1.182000000000000162e+00
1.189999999999999947e+00
1.255999999999999783e+00
1.250000000000000000e+00
1.083999999999999853e+00
1.203999999999999959e+00
1.239999999999999769e+00
1.226000000000000201e+00
1.143999999999999906e+00
1.266000000000000014e+00
1.213999999999999968e+00
1.160000000000000142e+00
1.173999999999999932e+00
1.270000000000000018e+00
1.209999999999999964e+00
1.259999999999999787e+00
1.221999999999999975e+00
1.235999999999999988e+00
1.214000000000000190e+00
1.190000000000000169e+00
1.252000000000000002e+00
1.219999999999999973e+00
1.244000000000000217e+00
1.205999999999999961e+00
1.270000000000000018e+00
1.245999999999999996e+00
1.233999999999999764e+00
1.188000000000000167e+00
1.160000000000000142e+00
1.231999999999999762e+00
1.162000000000000144e+00
1.203999999999999959e+00
1.209999999999999964e+00
1.247999999999999998e+00
1.223999999999999977e+00
1.256000000000000227e+00
1.212000000000000188e+00
1.190000000000000169e+00
1.173999999999999932e+00
1.203999999999999959e+00
1.206000000000000183e+00
1.219999999999999973e+00
1.198000000000000176e+00
1.137999999999999901e+00
1.189999999999999947e+00
1.207999999999999963e+00
1.264000000000000012e+00
1.239999999999999769e+00
1.221999999999999975e+00
1.229999999999999982e+00
1.064000000000000057e+00
1.137999999999999901e+00
1.207999999999999963e+00
1.278000000000000025e+00
1.209999999999999964e+00
1.182000000000000162e+00
1.254000000000000004e+00
1.175999999999999934e+00
1.215999999999999970e+00
1.181999999999999940e+00
1.280000000000000027e+00
1.209999999999999964e+00
1.245999999999999996e+00
1.233999999999999764e+00
1.201999999999999957e+00
1.225999999999999757e+00
1.183999999999999941e+00
1.247999999999999998e+00
1.231999999999999762e+00
1.256000000000000005e+00
1.155999999999999917e+00
1.211999999999999966e+00
1.217999999999999972e+00
1.217999999999999972e+00
1.218000000000000194e+00
1.195999999999999952e+00
1.205999999999999739e+00
1.143999999999999906e+00
1.243999999999999995e+00
1.107999999999999874e+00
1.207999999999999963e+00
1.219999999999999973e+00
1.250000000000000000e+00
1.209999999999999964e+00
1.205999999999999961e+00
1.199999999999999734e+00
1.215999999999999970e+00
1.203999999999999959e+00
1.160000000000000142e+00
1.268000000000000016e+00
1.285999999999999810e+00
1.175999999999999934e+00
1.195999999999999952e+00
1.197999999999999732e+00
1.151999999999999913e+00
1.139999999999999902e+00
1.264000000000000012e+00
1.197999999999999732e+00
1.235999999999999988e+00
1.201999999999999957e+00
1.239999999999999991e+00
1.230000000000000204e+00
1.199999999999999956e+00
1.197999999999999732e+00
1.258000000000000007e+00
1.169999999999999929e+00
1.145999999999999908e+00
1.239999999999999769e+00
1.188000000000000167e+00
1.145999999999999908e+00
1.266000000000000014e+00
1.225999999999999757e+00
1.272000000000000020e+00
1.241999999999999993e+00
1.234000000000000208e+00
1.272000000000000020e+00
1.256000000000000005e+00
1.262000000000000011e+00
1.239999999999999769e+00
1.262000000000000011e+00
1.188000000000000167e+00
1.219999999999999973e+00
1.260000000000000231e+00
1.219999999999999973e+00
1.272000000000000020e+00
1.118000000000000105e+00
1.215999999999999970e+00
1.145999999999999908e+00
1.178000000000000158e+00
1.214000000000000190e+00
1.209999999999999964e+00
1.220000000000000195e+00
1.214000000000000190e+00
1.267999999999999794e+00
1.215999999999999970e+00
1.256000000000000005e+00
1.188000000000000167e+00
1.278000000000000025e+00
1.237999999999999989e+00
1.276000000000000023e+00
1.201999999999999735e+00
1.151999999999999913e+00
1.267999999999999794e+00
1.223999999999999977e+00
1.147999999999999909e+00
1.229999999999999982e+00
1.223999999999999977e+00
1.266000000000000014e+00
1.175999999999999934e+00
1.211999999999999966e+00
1.241999999999999993e+00
1.225999999999999757e+00
1.182000000000000162e+00
1.111999999999999877e+00
1.246000000000000218e+00
1.225999999999999979e+00
1.177999999999999714e+00
1.189999999999999947e+00
1.167999999999999927e+00
1.246000000000000218e+00
1.266000000000000014e+00
1.205999999999999961e+00
1.220000000000000195e+00
1.276000000000000023e+00
1.161999999999999922e+00
1.188000000000000167e+00
1.254000000000000004e+00
1.137999999999999901e+00
1.115999999999999659e+00
1.247999999999999776e+00
1.225999999999999979e+00
1.193999999999999950e+00
1.246000000000000218e+00
1.209999999999999964e+00
1.309999999999999831e+00
1.177999999999999936e+00
1.223999999999999977e+00
1.271999999999999797e+00
1.266000000000000014e+00
1.238000000000000211e+00
1.167999999999999927e+00
1.205999999999999961e+00
1.239999999999999769e+00
1.234000000000000208e+00
1.147999999999999909e+00
1.219999999999999973e+00
1.195999999999999952e+00
1.176000000000000156e+00
1.173999999999999710e+00
1.285999999999999810e+00
1.231999999999999762e+00
1.258000000000000007e+00
1.175999999999999712e+00
1.253999999999999782e+00
1.227999999999999758e+00
1.233999999999999986e+00
1.209999999999999964e+00
1.237999999999999989e+00
1.215999999999999970e+00
1.221999999999999975e+00
1.213999999999999968e+00
1.221999999999999975e+00
1.247999999999999776e+00
1.278000000000000025e+00
1.153999999999999915e+00
1.197999999999999732e+00
1.252000000000000002e+00
1.159999999999999920e+00
1.250000000000000000e+00
1.221999999999999975e+00
1.231999999999999762e+00
1.260000000000000009e+00
1.264000000000000012e+00
1.223999999999999977e+00
1.233999999999999764e+00
1.170000000000000151e+00
1.282000000000000028e+00
1.227999999999999980e+00
1.188000000000000167e+00
1.195999999999999952e+00
1.191999999999999948e+00
1.238000000000000211e+00
1.270000000000000018e+00
1.207999999999999963e+00
1.254000000000000004e+00
1.245999999999999996e+00
1.178000000000000158e+00
1.221999999999999975e+00
1.294000000000000039e+00
1.173999999999999710e+00
1.214000000000000190e+00
1.231999999999999984e+00
1.259999999999999787e+00
1.266000000000000014e+00
1.221999999999999975e+00
1.207999999999999963e+00
1.244000000000000217e+00
1.181999999999999940e+00
1.186000000000000165e+00
1.172000000000000153e+00
1.192000000000000171e+00
1.266000000000000014e+00
1.221999999999999975e+00
1.173999999999999932e+00
1.223999999999999977e+00
1.203999999999999959e+00
1.207999999999999963e+00
1.211999999999999966e+00
1.178000000000000158e+00
1.205999999999999739e+00
1.183999999999999941e+00
1.254000000000000004e+00
1.239999999999999991e+00
1.181999999999999940e+00
1.270000000000000018e+00
1.221999999999999975e+00
1.227999999999999980e+00
1.242000000000000215e+00
1.247999999999999998e+00
1.252000000000000002e+00
1.195999999999999952e+00
1.227999999999999980e+00
1.233999999999999986e+00
1.201999999999999957e+00
1.201999999999999957e+00
1.189999999999999947e+00
1.192000000000000171e+00
1.211999999999999966e+00
1.253999999999999782e+00
1.199999999999999956e+00
1.193999999999999950e+00
1.247999999999999998e+00
1.140000000000000124e+00
1.231999999999999762e+00
1.192000000000000171e+00
1.192000000000000171e+00
1.164000000000000146e+00
1.211999999999999966e+00
1.235999999999999988e+00
1.158000000000000140e+00
1.225999999999999757e+00
1.339999999999999858e+00
1.164000000000000146e+00
1.188000000000000167e+00
1.162000000000000144e+00
1.158000000000000140e+00
1.167999999999999927e+00
1.218000000000000194e+00
1.193999999999999950e+00
1.195999999999999952e+00
1.234000000000000208e+00
1.169999999999999929e+00
1.219999999999999973e+00
1.129999999999999893e+00
1.237999999999999767e+00
1.220000000000000195e+00
1.199999999999999956e+00
1.306000000000000050e+00
1.171999999999999931e+00
1.298000000000000043e+00
1.162000000000000144e+00
1.171999999999999931e+00
1.233999999999999986e+00
1.233999999999999764e+00
1.230000000000000204e+00
1.264000000000000012e+00
1.229999999999999982e+00
1.209999999999999964e+00
1.153999999999999915e+00
1.223999999999999977e+00
1.284000000000000030e+00
1.216000000000000192e+00
1.195999999999999952e+00
1.268000000000000016e+00
1.215999999999999970e+00
1.180000000000000160e+00
1.235999999999999766e+00
1.230000000000000204e+00
1.268000000000000016e+00
1.280000000000000027e+00
1.197999999999999732e+00
1.282000000000000028e+00
1.176000000000000156e+00
1.284000000000000030e+00
1.223999999999999977e+00
1.219999999999999973e+00
1.242000000000000215e+00
1.195999999999999952e+00
1.214000000000000190e+00
1.223999999999999977e+00


==> Txt_Files/MAB/Number_of_Hs_nh=4_nl=5,_M=6,_step=0.2,_Row_2.txt <==
5.260000000000000231e-01
7.680000000000000160e-01
5.740000000000000657e-01
6.960000000000000631e-01
7.439999999999999947e-01
5.560000000000000497e-01
7.219999999999999751e-01
6.740000000000000435e-01
4.600000000000000200e-01
3.699999999999999956e-01
6.780000000000000471e-01
7.620000000000000107e-01
6.159999999999999920e-01
7.680000000000000160e-01
8.900000000000000133e-01
7.099999999999999645e-01
8.459999999999999742e-01
3.960000000000000187e-01
9.799999999999999822e-01
5.640000000000000568e-01
3.780000000000000027e-01
4.700000000000000289e-01
5.260000000000000231e-01
6.520000000000000240e-01
5.979999999999999760e-01
8.020000000000000462e-01
3.699999999999999956e-01
6.380000000000000115e-01
5.720000000000000639e-01
6.760000000000000453e-01
4.560000000000000164e-01
5.260000000000000231e-01
5.540000000000000480e-01
5.520000000000000462e-01
7.479999999999999982e-01
8.679999999999999938e-01
2.959999999999999853e-01
5.280000000000000249e-01
9.140000000000000346e-01
7.760000000000000231e-01
8.639999999999999902e-01
6.059999999999999831e-01
7.940000000000000391e-01
6.199999999999999956e-01
4.199999999999999845e-01
3.820000000000000062e-01
4.720000000000000306e-01
8.459999999999999742e-01
8.140000000000000568e-01
5.660000000000000586e-01
4.299999999999999933e-01
6.560000000000000275e-01
6.640000000000000346e-01
5.660000000000000586e-01
1.000000000000000000e+00
4.319999999999999951e-01
4.319999999999999951e-01
6.260000000000000009e-01
3.599999999999999867e-01
9.939999999999999947e-01
7.900000000000000355e-01
6.199999999999999956e-01
5.260000000000000231e-01
5.400000000000000355e-01
8.499999999999999778e-01
6.420000000000000151e-01
1.022000000000000020e+00
7.119999999999999662e-01
3.340000000000000191e-01
1.114000000000000101e+00
7.000000000000000666e-01
6.660000000000000364e-01
4.520000000000000129e-01
6.440000000000000169e-01
4.179999999999999827e-01
6.059999999999999831e-01
6.760000000000000453e-01
1.028000000000000025e+00
5.580000000000000515e-01
6.800000000000000488e-01
3.940000000000000169e-01
5.300000000000000266e-01
6.019999999999999796e-01
5.640000000000000568e-01
6.940000000000000613e-01
8.980000000000000204e-01
5.540000000000000480e-01
8.419999999999999707e-01
7.560000000000000053e-01
4.319999999999999951e-01
3.019999999999999907e-01
9.659999999999999698e-01
6.239999999999999991e-01
6.019999999999999796e-01
7.399999999999999911e-01
7.920000000000000373e-01
7.059999999999999609e-01
1.559999999999999998e-01
6.059999999999999831e-01
5.540000000000000480e-01
8.840000000000000080e-01
6.940000000000000613e-01
7.299999999999999822e-01
4.700000000000000289e-01
6.059999999999999831e-01
6.239999999999999991e-01
1.006000000000000005e+00
7.279999999999999805e-01
6.420000000000000151e-01
4.140000000000000346e-01
4.819999999999999840e-01
7.900000000000000355e-01
2.540000000000000036e-01
6.560000000000000275e-01
7.640000000000000124e-01
3.760000000000000009e-01
5.779999999999999583e-01
5.000000000000000000e-01
6.520000000000000240e-01
4.720000000000000306e-01
4.979999999999999982e-01
8.060000000000000497e-01
6.780000000000000471e-01
7.740000000000000213e-01
6.239999999999999991e-01
7.319999999999999840e-01
9.739999999999999769e-01
6.940000000000000613e-01
6.440000000000000169e-01
4.780000000000000360e-01
4.919999999999999929e-01
5.919999999999999707e-01
6.039999999999999813e-01
7.660000000000000142e-01
7.020000000000000684e-01
5.979999999999999760e-01
7.139999999999999680e-01
8.920000000000000151e-01
6.079999999999999849e-01
7.000000000000000666e-01
4.760000000000000342e-01
6.199999999999999956e-01
5.899999999999999689e-01
7.720000000000000195e-01
6.079999999999999849e-01
4.799999999999999822e-01
6.860000000000000542e-01
3.579999999999999849e-01
3.519999999999999796e-01
6.159999999999999920e-01
5.740000000000000657e-01
7.279999999999999805e-01
4.219999999999999862e-01
6.159999999999999920e-01
3.200000000000000067e-01
5.740000000000000657e-01
5.879999999999999671e-01
6.119999999999999885e-01
4.480000000000000093e-01
6.560000000000000275e-01
4.440000000000000058e-01
5.640000000000000568e-01
7.279999999999999805e-01
3.519999999999999796e-01
5.460000000000000409e-01
7.199999999999999734e-01
5.240000000000000213e-01
8.980000000000000204e-01
8.280000000000000693e-01
6.119999999999999885e-01
6.239999999999999991e-01
7.860000000000000320e-01
6.480000000000000204e-01
5.819999999999999618e-01
7.520000000000000018e-01
5.580000000000000515e-01
5.060000000000000053e-01
5.160000000000000142e-01
5.580000000000000515e-01
8.599999999999999867e-01
4.879999999999999893e-01
5.080000000000000071e-01
4.979999999999999982e-01
6.720000000000000417e-01
5.080000000000000071e-01
6.720000000000000417e-01
5.020000000000000018e-01
6.999999999999999556e-01
5.799999999999999600e-01
7.600000000000000089e-01
7.199999999999999734e-01
8.619999999999999885e-01
6.880000000000000560e-01
7.139999999999999680e-01
5.779999999999999583e-01
4.040000000000000258e-01
5.660000000000000586e-01
4.239999999999999880e-01
6.580000000000000293e-01
9.300000000000000488e-01
6.380000000000000115e-01
5.160000000000000142e-01
4.780000000000000360e-01
7.740000000000000213e-01
6.159999999999999920e-01
6.960000000000000631e-01
6.720000000000000417e-01
6.219999999999999973e-01
7.039999999999999591e-01
6.480000000000000204e-01
5.580000000000000515e-01
8.080000000000000515e-01
8.399999999999999689e-01
5.460000000000000409e-01
6.420000000000000151e-01
6.800000000000000488e-01
5.380000000000000338e-01
5.220000000000000195e-01
5.480000000000000426e-01
7.660000000000000142e-01
5.240000000000000213e-01
6.700000000000000400e-01
7.259999999999999787e-01
5.540000000000000480e-01
5.080000000000000071e-01
4.700000000000000289e-01
6.119999999999999885e-01
6.660000000000000364e-01
5.580000000000000515e-01
7.239999999999999769e-01
2.220000000000000029e-01
9.520000000000000684e-01
7.020000000000000684e-01
8.320000000000000728e-01
4.140000000000000346e-01
7.279999999999999805e-01
5.460000000000000409e-01
3.920000000000000151e-01
5.480000000000000426e-01
6.860000000000000542e-01
7.199999999999999734e-01
5.460000000000000409e-01
5.859999999999999654e-01
6.420000000000000151e-01
5.740000000000000657e-01
5.440000000000000391e-01
6.560000000000000275e-01
6.660000000000000364e-01
3.320000000000000173e-01
5.760000000000000675e-01
6.280000000000000027e-01
5.100000000000000089e-01
7.720000000000000195e-01
5.360000000000000320e-01
5.340000000000000302e-01
8.339999999999999636e-01
3.619999999999999885e-01
5.620000000000000551e-01
5.640000000000000568e-01
6.860000000000000542e-01
7.800000000000000266e-01
8.200000000000000622e-01
6.820000000000000506e-01
3.760000000000000009e-01
4.560000000000000164e-01
6.420000000000000151e-01
7.960000000000000409e-01
4.299999999999999933e-01
5.400000000000000355e-01
4.979999999999999982e-01
9.120000000000000329e-01
4.939999999999999947e-01
4.620000000000000218e-01
4.400000000000000022e-01
6.500000000000000222e-01
1.064000000000000057e+00
5.680000000000000604e-01
6.159999999999999920e-01
4.120000000000000329e-01
6.719999999999999307e-01
5.799999999999999600e-01
9.040000000000000258e-01
6.440000000000000169e-01
8.639999999999999902e-01
5.300000000000000266e-01
7.479999999999999982e-01
4.080000000000000293e-01
3.719999999999999973e-01
5.120000000000000107e-01
5.360000000000000320e-01
6.300000000000000044e-01
4.239999999999999880e-01
4.040000000000000258e-01
1.016000000000000014e+00
5.939999999999999725e-01
3.860000000000000098e-01
6.340000000000000080e-01
6.900000000000000577e-01
5.000000000000000000e-01
8.479999999999999760e-01
9.599999999999999645e-01
6.019999999999999796e-01
4.080000000000000293e-01
5.640000000000000568e-01
6.860000000000000542e-01
6.980000000000000648e-01
5.100000000000000089e-01
6.400000000000000133e-01
5.660000000000000586e-01
7.339999999999999858e-01
5.300000000000000266e-01
8.240000000000000657e-01
5.620000000000000551e-01
5.280000000000000249e-01
9.180000000000000382e-01
6.159999999999999920e-01
4.359999999999999987e-01
4.120000000000000329e-01
7.079999999999999627e-01
7.259999999999999787e-01
5.740000000000000657e-01
6.520000000000000240e-01
4.259999999999999898e-01
5.799999999999999600e-01
4.700000000000000289e-01
3.980000000000000204e-01
4.560000000000000164e-01
7.840000000000000302e-01
7.920000000000000373e-01
6.540000000000000258e-01
6.460000000000000187e-01
6.239999999999999991e-01
8.900000000000000133e-01
5.760000000000000675e-01
6.119999999999999885e-01
6.700000000000000400e-01
5.000000000000000000e-01
6.620000000000000329e-01
4.580000000000000182e-01
5.160000000000000142e-01
5.400000000000000355e-01
9.280000000000000471e-01
8.180000000000000604e-01
7.399999999999999911e-01
4.420000000000000040e-01
6.720000000000000417e-01
5.360000000000000320e-01
7.000000000000000666e-01
7.740000000000000213e-01
5.959999999999999742e-01
5.040000000000000036e-01
8.840000000000000080e-01
6.820000000000000506e-01
5.140000000000000124e-01
7.820000000000000284e-01
4.120000000000000329e-01
3.579999999999999849e-01
6.500000000000000222e-01
5.659999999999999476e-01
6.340000000000000080e-01
4.279999999999999916e-01
8.040000000000000480e-01
4.640000000000000235e-01
5.320000000000000284e-01
6.099999999999999867e-01
6.940000000000000613e-01
4.899999999999999911e-01
6.420000000000000151e-01
8.020000000000000462e-01
5.080000000000000071e-01
2.620000000000000107e-01
5.580000000000000515e-01
8.419999999999999707e-01
7.059999999999999609e-01
6.360000000000000098e-01
6.239999999999999991e-01
5.640000000000000568e-01
3.079999999999999960e-01
7.379999999999999893e-01
8.800000000000000044e-01
6.300000000000000044e-01
3.200000000000000067e-01
6.540000000000000258e-01
6.840000000000000524e-01
5.040000000000000036e-01
8.020000000000000462e-01
6.700000000000000400e-01
4.299999999999999933e-01
5.580000000000000515e-01
8.920000000000000151e-01
5.580000000000000515e-01
4.939999999999999947e-01
4.600000000000000200e-01
7.339999999999999858e-01
8.519999999999999796e-01
4.040000000000000258e-01
3.820000000000000062e-01
5.060000000000000053e-01
3.260000000000000120e-01
5.939999999999999725e-01
4.780000000000000360e-01
6.320000000000000062e-01
5.460000000000000409e-01
8.300000000000000711e-01
8.459999999999999742e-01
4.740000000000000324e-01
4.959999999999999964e-01
6.820000000000000506e-01
6.019999999999999796e-01
8.140000000000000568e-01
6.059999999999999831e-01
7.099999999999999645e-01
7.760000000000000231e-01
5.020000000000000018e-01
6.159999999999999920e-01
6.199999999999999956e-01
7.079999999999999627e-01
6.500000000000000222e-01
3.940000000000000169e-01
6.560000000000000275e-01
6.340000000000000080e-01
8.140000000000000568e-01
6.920000000000000595e-01
3.980000000000000204e-01
6.620000000000000329e-01
8.439999999999999725e-01
5.919999999999999707e-01
5.600000000000000533e-01
6.119999999999999885e-01
3.800000000000000044e-01
4.440000000000000058e-01
4.520000000000000129e-01
7.099999999999999645e-01
5.440000000000000391e-01
7.239999999999999769e-01
4.640000000000000235e-01
4.199999999999999845e-01
8.180000000000000604e-01
9.879999999999999893e-01
5.440000000000000391e-01
7.479999999999999982e-01
1.072000000000000064e+00
7.079999999999999627e-01
5.500000000000000444e-01
7.020000000000000684e-01
7.179999999999999716e-01
7.840000000000000302e-01
4.440000000000000058e-01
4.400000000000000022e-01
8.579999999999999849e-01
5.140000000000000124e-01
1.010000000000000009e+00
6.480000000000000204e-01
1.195999999999999952e+00
6.800000000000000488e-01
4.720000000000000306e-01
3.599999999999999867e-01
5.200000000000000178e-01
5.100000000000000089e-01
6.260000000000000009e-01
4.899999999999999911e-01
4.259999999999999898e-01
3.160000000000000031e-01
6.139999999999999902e-01
9.360000000000000542e-01
4.359999999999999987e-01
5.540000000000000480e-01
7.059999999999999609e-01
5.000000000000000000e-01
6.900000000000000577e-01
5.979999999999999760e-01
2.200000000000000011e-01
7.419999999999999929e-01
5.280000000000000249e-01
6.079999999999999849e-01
8.679999999999999938e-01
4.979999999999999982e-01
4.500000000000000111e-01
6.039999999999999813e-01
7.299999999999999822e-01
7.099999999999999645e-01
6.780000000000000471e-01
8.800000000000000044e-01
5.460000000000000409e-01
7.419999999999999929e-01
6.380000000000000115e-01
7.239999999999999769e-01
6.420000000000000151e-01
8.639999999999999902e-01
4.660000000000000253e-01
7.560000000000000053e-01
6.420000000000000151e-01
4.339999999999999969e-01
6.300000000000000044e-01
6.880000000000000560e-01
7.920000000000000373e-01
5.340000000000000302e-01
6.800000000000000488e-01
6.880000000000000560e-01
6.980000000000000648e-01
5.560000000000000497e-01
8.539999999999999813e-01
8.180000000000000604e-01
8.519999999999999796e-01
6.119999999999999885e-01
7.960000000000000409e-01
9.699999999999999734e-01
9.779999999999999805e-01
3.920000000000000151e-01
6.880000000000000560e-01
5.300000000000000266e-01
4.979999999999999982e-01
7.780000000000000249e-01
7.159999999999999698e-01
6.680000000000000382e-01
2.640000000000000124e-01
7.540000000000000036e-01
6.520000000000000240e-01
3.699999999999999956e-01
7.379999999999999893e-01
6.260000000000000009e-01
8.980000000000000204e-01
8.060000000000000497e-01
9.040000000000000258e-01
6.760000000000000453e-01
8.280000000000000693e-01
7.179999999999999716e-01
7.279999999999999805e-01
5.460000000000000409e-01
7.900000000000000355e-01
8.780000000000000027e-01
9.899999999999999911e-01
7.020000000000000684e-01
6.260000000000000009e-01
1.074000000000000066e+00
5.120000000000000107e-01
5.799999999999999600e-01
6.760000000000000453e-01
9.719999999999999751e-01
8.060000000000000497e-01
1.006000000000000005e+00
8.080000000000000515e-01
6.620000000000000329e-01
9.360000000000000542e-01
7.000000000000000666e-01
7.379999999999999893e-01
7.319999999999999840e-01
1.014000000000000012e+00
6.560000000000000275e-01
6.380000000000000115e-01
5.819999999999999618e-01
6.540000000000000258e-01
7.259999999999999787e-01
4.359999999999999987e-01
8.479999999999999760e-01
5.680000000000000604e-01
8.000000000000000444e-01
5.280000000000000249e-01
7.840000000000000302e-01
7.640000000000000124e-01
7.419999999999999929e-01
8.080000000000000515e-01
7.459999999999999964e-01
7.419999999999999929e-01
8.339999999999999636e-01
9.839999999999999858e-01
6.360000000000000098e-01
7.980000000000000426e-01
7.419999999999999929e-01
9.220000000000000417e-01
5.240000000000000213e-01
8.579999999999999849e-01
6.960000000000000631e-01
7.620000000000000107e-01
7.479999999999999982e-01
7.020000000000000684e-01
3.280000000000000138e-01
8.980000000000000204e-01
6.780000000000000471e-01
7.059999999999999609e-01
2.419999999999999929e-01
5.120000000000000107e-01
7.199999999999999734e-01
6.219999999999999973e-01
8.860000000000000098e-01
5.120000000000000107e-01
6.780000000000000471e-01
3.460000000000000298e-01
7.680000000000000160e-01
5.600000000000000533e-01
7.179999999999999716e-01
7.059999999999999609e-01
8.579999999999999849e-01
6.680000000000000382e-01
7.139999999999999680e-01
9.400000000000000577e-01
9.080000000000000293e-01
7.920000000000000373e-01
5.040000000000000036e-01
6.480000000000000204e-01
9.759999999999999787e-01
4.979999999999999982e-01
8.419999999999999707e-01
6.300000000000000044e-01
4.879999999999999893e-01
5.120000000000000107e-01
9.280000000000000471e-01
7.479999999999999982e-01
8.160000000000000586e-01
7.740000000000000213e-01
7.199999999999999734e-01
8.240000000000000657e-01
8.760000000000000009e-01
6.540000000000000258e-01
8.599999999999999867e-01
7.900000000000000355e-01
7.379999999999999893e-01
8.180000000000000604e-01
9.699999999999999734e-01
6.960000000000000631e-01
6.580000000000000293e-01
6.320000000000000062e-01
8.320000000000000728e-01
9.520000000000000684e-01
5.779999999999999583e-01
7.020000000000000684e-01
6.780000000000000471e-01
5.919999999999999707e-01
3.420000000000000262e-01
9.300000000000000488e-01
6.560000000000000275e-01
6.159999999999999920e-01
6.540000000000000258e-01
8.320000000000000728e-01
1.036000000000000032e+00
9.939999999999999947e-01
8.200000000000000622e-01
5.240000000000000213e-01
8.140000000000000568e-01
8.399999999999999689e-01
7.439999999999999947e-01
5.400000000000000355e-01
9.580000000000000737e-01
7.399999999999999911e-01
7.299999999999999822e-01
9.460000000000000631e-01
4.720000000000000306e-01
8.860000000000000098e-01
5.919999999999999707e-01
5.140000000000000124e-01
9.719999999999999751e-01
1.018000000000000016e+00
7.820000000000000284e-01
5.260000000000000231e-01
6.320000000000000062e-01
5.859999999999999654e-01
6.360000000000000098e-01
5.420000000000000373e-01
5.120000000000000107e-01
1.000000000000000000e+00
7.239999999999999769e-01
5.200000000000000178e-01
1.211999999999999966e+00
8.160000000000000586e-01
8.459999999999999742e-01
4.540000000000000147e-01
4.420000000000000040e-01
1.227999999999999980e+00
7.680000000000000160e-01
7.339999999999999858e-01
7.159999999999999698e-01
7.960000000000000409e-01
6.440000000000000169e-01
8.419999999999999707e-01
7.000000000000000666e-01
7.600000000000000089e-01
7.359999999999999876e-01
3.960000000000000187e-01
1.046000000000000041e+00
9.100000000000000311e-01
1.008000000000000007e+00
6.239999999999999991e-01
6.380000000000000115e-01
7.039999999999999591e-01
6.600000000000000311e-01
6.980000000000000648e-01
5.919999999999999707e-01
3.099999999999999978e-01
6.680000000000000382e-01
9.480000000000000648e-01
7.139999999999999680e-01
3.860000000000000098e-01
6.300000000000000044e-01
8.379999999999999671e-01
8.659999999999999920e-01
6.139999999999999902e-01
8.860000000000000098e-01
6.680000000000000382e-01
6.360000000000000098e-01
7.640000000000000124e-01
4.879999999999999893e-01
7.960000000000000409e-01
3.699999999999999956e-01
8.980000000000000204e-01
7.439999999999999947e-01
9.679999999999999716e-01
8.519999999999999796e-01
8.419999999999999707e-01
6.360000000000000098e-01
8.599999999999999867e-01
6.219999999999999973e-01
6.600000000000000311e-01
6.840000000000000524e-01
7.379999999999999893e-01
6.980000000000000648e-01
7.520000000000000018e-01
1.080000000000000071e+00
9.739999999999999769e-01
7.359999999999999876e-01
5.480000000000000426e-01
8.980000000000000204e-01
9.040000000000000258e-01
1.060000000000000053e+00
6.320000000000000062e-01
7.520000000000000018e-01
7.880000000000000338e-01
6.219999999999999973e-01
9.040000000000000258e-01
8.320000000000000728e-01
9.380000000000000560e-01
5.779999999999999583e-01
9.500000000000000666e-01
8.300000000000000711e-01
6.980000000000000648e-01
6.079999999999999849e-01
4.299999999999999933e-01
1.028000000000000025e+00
3.380000000000000226e-01
6.520000000000000240e-01
8.880000000000000115e-01
7.359999999999999876e-01
3.519999999999999796e-01
5.120000000000000107e-01
8.760000000000000009e-01
3.240000000000000102e-01
6.179999999999999938e-01
9.779999999999999805e-01
9.799999999999999822e-01
8.000000000000000444e-01
6.980000000000000648e-01
8.000000000000000444e-01
9.260000000000000453e-01
5.440000000000000391e-01
8.780000000000000027e-01
1.006000000000000005e+00
9.839999999999999858e-01
7.880000000000000338e-01
6.760000000000000453e-01
7.920000000000000373e-01
8.860000000000000098e-01
8.860000000000000098e-01
4.799999999999999822e-01
5.000000000000000000e-01
8.679999999999999938e-01
3.739999999999999991e-01
7.299999999999999822e-01
7.860000000000000320e-01
7.219999999999999751e-01
7.359999999999999876e-01
9.000000000000000222e-01
7.459999999999999964e-01
9.979999999999999982e-01
9.020000000000000240e-01
7.600000000000000089e-01
9.899999999999999911e-01
8.220000000000000639e-01
5.760000000000000675e-01
1.098000000000000087e+00
7.119999999999999662e-01
8.920000000000000151e-01
6.980000000000000648e-01
8.639999999999999902e-01
4.160000000000000364e-01
8.140000000000000568e-01
6.740000000000000435e-01
6.099999999999999867e-01
6.880000000000000560e-01
1.179999999999999938e+00
6.960000000000000631e-01
9.180000000000000382e-01
7.960000000000000409e-01
7.900000000000000355e-01
5.620000000000000551e-01
8.880000000000000115e-01
7.119999999999999662e-01
7.000000000000000666e-01
7.039999999999999591e-01
5.260000000000000231e-01
6.059999999999999831e-01
4.120000000000000329e-01
6.340000000000000080e-01
6.660000000000000364e-01
7.680000000000000160e-01
5.959999999999999742e-01
6.159999999999999920e-01
9.919999999999999929e-01
6.580000000000000293e-01
6.920000000000000595e-01
1.088000000000000078e+00
9.779999999999999805e-01
4.199999999999999845e-01
6.720000000000000417e-01
9.340000000000000524e-01
7.299999999999999822e-01
9.879999999999999893e-01
6.680000000000000382e-01
6.119999999999999885e-01
7.159999999999999698e-01
7.379999999999999893e-01
6.520000000000000240e-01
4.720000000000000306e-01
7.780000000000000249e-01
6.580000000000000293e-01
7.279999999999999805e-01
6.720000000000000417e-01
1.050000000000000044e+00
8.040000000000000480e-01
7.239999999999999769e-01
6.520000000000000240e-01
7.640000000000000124e-01
6.460000000000000187e-01
9.560000000000000719e-01
7.159999999999999698e-01
8.459999999999999742e-01
7.179999999999999716e-01
8.539999999999999813e-01
6.260000000000000009e-01
9.420000000000000595e-01
6.280000000000000027e-01
4.700000000000000289e-01
6.079999999999999849e-01
4.239999999999999880e-01
4.160000000000000364e-01
3.920000000000000151e-01
7.700000000000000178e-01
5.899999999999999689e-01
7.399999999999999911e-01
5.300000000000000266e-01
8.300000000000000711e-01
6.239999999999999991e-01
7.820000000000000284e-01
8.840000000000000080e-01
7.720000000000000195e-01
5.680000000000000604e-01
9.979999999999999982e-01
7.379999999999999893e-01
7.660000000000000142e-01
6.820000000000000506e-01
6.179999999999999938e-01
6.660000000000000364e-01
4.359999999999999987e-01
6.620000000000000329e-01
8.220000000000000639e-01
8.200000000000000622e-01
4.500000000000000111e-01
6.300000000000000044e-01
8.320000000000000728e-01
7.840000000000000302e-01
9.300000000000000488e-01
1.024000000000000021e+00
3.119999999999999996e-01
8.240000000000000657e-01
8.080000000000000515e-01
4.620000000000000218e-01
7.399999999999999911e-01
6.720000000000000417e-01
1.181999999999999940e+00
9.100000000000000311e-01
5.760000000000000675e-01
7.179999999999999716e-01
8.719999999999999973e-01
7.740000000000000213e-01
6.700000000000000400e-01
1.066000000000000059e+00
7.419999999999999929e-01
9.739999999999999769e-01
6.460000000000000187e-01
4.640000000000000235e-01
5.460000000000000409e-01
7.560000000000000053e-01
7.000000000000000666e-01
5.460000000000000409e-01
7.159999999999999698e-01
7.319999999999999840e-01
1.026000000000000023e+00
6.920000000000000595e-01
7.119999999999999662e-01
6.580000000000000293e-01
8.000000000000000444e-01
5.240000000000000213e-01
8.200000000000000622e-01
7.900000000000000355e-01
1.213999999999999968e+00
7.399999999999999911e-01
5.400000000000000355e-01
7.700000000000000178e-01
8.519999999999999796e-01
8.800000000000000044e-01
3.059999999999999942e-01
5.540000000000000480e-01
7.259999999999999787e-01
7.219999999999999751e-01
1.066000000000000059e+00
9.979999999999999982e-01
6.720000000000000417e-01
7.459999999999999964e-01
9.280000000000000471e-01
7.580000000000000071e-01
6.960000000000000631e-01
7.680000000000000160e-01
7.960000000000000409e-01
7.159999999999999698e-01
4.640000000000000235e-01
1.034000000000000030e+00
6.119999999999999885e-01
5.480000000000000426e-01
9.100000000000000311e-01
8.160000000000000586e-01
5.959999999999999742e-01
1.199999999999999956e+00
7.720000000000000195e-01
6.500000000000000222e-01
8.639999999999999902e-01
8.499999999999999778e-01
6.540000000000000258e-01
3.059999999999999942e-01
9.959999999999999964e-01
1.290000000000000036e+00
8.080000000000000515e-01
7.479999999999999982e-01
6.920000000000000595e-01
6.380000000000000115e-01
6.880000000000000560e-01
7.259999999999999787e-01
9.160000000000000364e-01
7.479999999999999982e-01
5.620000000000000551e-01
9.040000000000000258e-01
5.799999999999999600e-01
9.320000000000000506e-01
8.719999999999999973e-01
3.099999999999999978e-01
8.000000000000000444e-01
4.120000000000000329e-01
9.560000000000000719e-01
6.720000000000000417e-01
1.022000000000000020e+00
7.500000000000000000e-01
1.148000000000000131e+00
3.840000000000000080e-01
7.760000000000000231e-01
5.939999999999999725e-01
9.540000000000000702e-01
1.006000000000000005e+00
6.119999999999999885e-01
5.520000000000000462e-01
7.540000000000000036e-01
4.580000000000000182e-01
5.740000000000000657e-01
8.960000000000000187e-01
8.980000000000000204e-01
4.939999999999999947e-01
5.919999999999999707e-01
3.960000000000000187e-01
8.699999999999999956e-01
8.880000000000000115e-01
6.199999999999999956e-01
8.419999999999999707e-01
5.120000000000000107e-01
8.000000000000000444e-01
9.240000000000000435e-01
8.459999999999999742e-01
7.379999999999999893e-01
8.619999999999999885e-01
8.880000000000000115e-01
5.580000000000000515e-01
9.080000000000000293e-01
8.739999999999999991e-01
8.760000000000000009e-01
9.879999999999999893e-01
7.800000000000000266e-01
4.480000000000000093e-01
8.860000000000000098e-01
7.780000000000000249e-01
8.980000000000000204e-01
1.002000000000000002e+00
4.380000000000000004e-01
1.022000000000000020e+00
8.599999999999999867e-01
6.560000000000000275e-01
1.012000000000000011e+00
7.439999999999999947e-01
7.079999999999999627e-01
1.278000000000000025e+00
8.639999999999999902e-01
9.240000000000000435e-01
1.006000000000000005e+00
7.299999999999999822e-01
8.020000000000000462e-01
8.559999999999999831e-01
6.440000000000000169e-01
7.960000000000000409e-01
8.280000000000000693e-01
8.659999999999999920e-01
5.260000000000000231e-01
5.400000000000000355e-01
1.002000000000000002e+00
9.679999999999999716e-01
8.499999999999999778e-01
6.860000000000000542e-01
9.500000000000000666e-01
7.279999999999999805e-01
9.599999999999999645e-01
3.019999999999999907e-01
9.080000000000000293e-01
4.279999999999999916e-01
1.266000000000000014e+00
8.499999999999999778e-01
9.739999999999999769e-01
1.382000000000000117e+00
9.100000000000000311e-01
7.980000000000000426e-01
9.320000000000000506e-01
4.420000000000000040e-01
1.006000000000000005e+00
8.840000000000000080e-01
8.320000000000000728e-01
1.205999999999999961e+00
6.440000000000000169e-01
6.079999999999999849e-01
9.440000000000000613e-01
1.185999999999999943e+00
8.020000000000000462e-01
5.440000000000000391e-01
7.299999999999999822e-01
8.679999999999999938e-01
1.042000000000000037e+00
9.659999999999999698e-01
8.820000000000000062e-01
8.800000000000000044e-01
7.680000000000000160e-01
6.860000000000000542e-01
9.440000000000000613e-01
8.980000000000000204e-01
1.004000000000000004e+00
9.280000000000000471e-01
7.780000000000000249e-01
6.219999999999999973e-01
1.028000000000000025e+00
6.640000000000000346e-01
8.220000000000000639e-01
5.919999999999999707e-01
6.840000000000000524e-01
9.380000000000000560e-01
9.140000000000000346e-01
7.740000000000000213e-01
1.199999999999999956e+00
6.300000000000000044e-01
7.139999999999999680e-01
7.560000000000000053e-01
1.215999999999999970e+00
9.759999999999999787e-01
8.280000000000000693e-01
9.480000000000000648e-01
9.380000000000000560e-01
1.000000000000000000e+00
8.080000000000000515e-01
9.120000000000000329e-01
9.839999999999999858e-01
8.519999999999999796e-01
1.181999999999999940e+00
5.919999999999999707e-01
7.020000000000000684e-01
1.056000000000000050e+00
1.024000000000000021e+00
6.039999999999999813e-01
7.520000000000000018e-01
7.179999999999999716e-01
8.900000000000000133e-01
5.080000000000000071e-01
1.024000000000000021e+00
1.006000000000000005e+00
9.080000000000000293e-01
7.540000000000000036e-01
1.183999999999999941e+00
7.560000000000000053e-01
7.660000000000000142e-01
8.639999999999999902e-01
8.359999999999999654e-01
6.079999999999999849e-01
1.539999999999999980e-01
6.460000000000000187e-01
9.460000000000000631e-01
7.419999999999999929e-01
8.240000000000000657e-01
1.134000000000000119e+00
7.319999999999999840e-01
9.400000000000000577e-01
1.006000000000000005e+00
5.760000000000000675e-01
9.220000000000000417e-01
1.060000000000000053e+00
9.200000000000000400e-01
9.799999999999999822e-01
1.050000000000000044e+00
4.380000000000000004e-01
7.379999999999999893e-01
1.191999999999999948e+00
7.900000000000000355e-01
1.213999999999999968e+00
1.237999999999999989e+00
1.030000000000000027e+00
6.760000000000000453e-01
9.120000000000000329e-01
8.260000000000000675e-01
1.056000000000000050e+00
9.420000000000000595e-01
1.118000000000000105e+00
8.339999999999999636e-01
8.920000000000000151e-01
7.479999999999999982e-01
8.800000000000000044e-01
1.040000000000000036e+00
7.179999999999999716e-01
7.319999999999999840e-01
6.360000000000000098e-01
8.719999999999999973e-01
1.002000000000000002e+00
2.640000000000000124e-01
7.479999999999999982e-01
1.094000000000000083e+00
7.259999999999999787e-01
7.780000000000000249e-01
8.860000000000000098e-01
1.146000000000000130e+00
7.000000000000000666e-01
5.540000000000000480e-01
1.136000000000000121e+00
6.320000000000000062e-01
5.919999999999999707e-01
6.420000000000000151e-01
6.820000000000000506e-01
8.860000000000000098e-01
9.639999999999999680e-01
7.379999999999999893e-01
8.659999999999999920e-01
1.084000000000000075e+00
4.160000000000000364e-01
4.839999999999999858e-01
7.560000000000000053e-01
1.233999999999999986e+00
9.460000000000000631e-01
1.034000000000000030e+00
9.959999999999999964e-01
1.116000000000000103e+00
9.360000000000000542e-01
1.032000000000000028e+00
6.360000000000000098e-01
7.500000000000000000e-01
9.639999999999999680e-01
1.211999999999999966e+00
7.459999999999999964e-01
6.480000000000000204e-01
7.640000000000000124e-01
7.840000000000000302e-01
8.220000000000000639e-01
8.499999999999999778e-01
7.500000000000000000e-01
9.659999999999999698e-01
1.171999999999999931e+00
1.098000000000000087e+00
9.540000000000000702e-01
9.580000000000000737e-01
5.320000000000000284e-01
1.080000000000000071e+00
1.068000000000000060e+00
1.010000000000000009e+00
1.064000000000000057e+00
6.640000000000000346e-01
1.048000000000000043e+00
6.280000000000000027e-01
8.379999999999999671e-01
6.580000000000000293e-01
7.920000000000000373e-01
4.500000000000000111e-01
4.100000000000000311e-01
8.800000000000000044e-01
7.339999999999999858e-01
9.100000000000000311e-01
6.560000000000000275e-01
7.880000000000000338e-01
1.050000000000000044e+00
9.979999999999999982e-01
9.799999999999999822e-01
1.163999999999999924e+00
5.380000000000000338e-01
8.000000000000000444e-01
9.639999999999999680e-01
8.359999999999999654e-01
1.054000000000000048e+00
9.000000000000000222e-01
9.739999999999999769e-01
1.292000000000000037e+00
5.300000000000000266e-01
6.099999999999999867e-01
7.119999999999999662e-01
1.187999999999999945e+00
8.240000000000000657e-01
1.169999999999999929e+00
6.300000000000000044e-01
1.068000000000000060e+00
9.819999999999999840e-01
9.619999999999999662e-01
1.006000000000000005e+00
1.376000000000000112e+00
8.699999999999999956e-01
5.380000000000000338e-01
6.840000000000000524e-01
7.419999999999999929e-01
8.280000000000000693e-01
9.819999999999999840e-01
5.520000000000000462e-01
8.599999999999999867e-01
8.040000000000000480e-01
1.076000000000000068e+00
1.018000000000000016e+00
1.140000000000000124e+00
5.979999999999999760e-01
1.010000000000000009e+00
1.006000000000000005e+00
7.900000000000000355e-01
9.400000000000000577e-01
8.320000000000000728e-01
1.116000000000000103e+00
9.180000000000000382e-01
8.359999999999999654e-01
1.054000000000000048e+00
5.839999999999999636e-01
1.052000000000000046e+00
1.008000000000000007e+00
7.319999999999999840e-01
8.659999999999999920e-01
1.219999999999999973e+00
7.459999999999999964e-01
9.400000000000000577e-01
8.280000000000000693e-01
9.580000000000000737e-01
5.500000000000000444e-01
1.237999999999999989e+00
8.280000000000000693e-01
1.300000000000000044e+00
8.880000000000000115e-01
9.320000000000000506e-01
8.359999999999999654e-01
4.979999999999999982e-01
7.880000000000000338e-01
9.480000000000000648e-01
1.108000000000000096e+00
8.719999999999999973e-01
8.160000000000000586e-01
1.082000000000000073e+00
7.119999999999999662e-01
6.620000000000000329e-01
5.640000000000000568e-01
8.760000000000000009e-01
7.399999999999999911e-01
7.179999999999999716e-01
1.040000000000000036e+00
6.500000000000000222e-01
7.600000000000000089e-01
9.799999999999999822e-01
5.899999999999999689e-01
9.400000000000000577e-01
8.800000000000000044e-01
1.070000000000000062e+00
9.739999999999999769e-01
6.460000000000000187e-01
9.100000000000000311e-01
8.980000000000000204e-01
6.780000000000000471e-01
5.260000000000000231e-01
8.860000000000000098e-01
5.979999999999999760e-01
8.840000000000000080e-01
8.100000000000000533e-01
6.600000000000000311e-01
9.340000000000000524e-01
8.679999999999999938e-01
1.098000000000000087e+00
1.024000000000000021e+00
9.500000000000000666e-01
9.739999999999999769e-01
1.076000000000000068e+00
7.900000000000000355e-01
6.580000000000000293e-01
8.739999999999999991e-01
1.146000000000000130e+00
8.379999999999999671e-01
9.919999999999999929e-01
7.580000000000000071e-01
9.979999999999999982e-01
7.419999999999999929e-01
8.060000000000000497e-01
8.499999999999999778e-01
1.028000000000000025e+00
6.900000000000000577e-01
9.060000000000000275e-01
6.320000000000000062e-01
9.679999999999999716e-01
8.140000000000000568e-01
1.254000000000000004e+00
7.259999999999999787e-01
5.680000000000000604e-01
9.280000000000000471e-01
8.880000000000000115e-01
8.359999999999999654e-01
9.120000000000000329e-01
6.640000000000000346e-01
7.980000000000000426e-01
8.679999999999999938e-01
8.579999999999999849e-01
7.740000000000000213e-01
8.699999999999999956e-01
9.180000000000000382e-01
1.048000000000000043e+00
9.699999999999999734e-01
6.300000000000000044e-01
6.520000000000000240e-01
1.110000000000000098e+00
9.639999999999999680e-01
8.800000000000000044e-01
7.860000000000000320e-01
6.940000000000000613e-01
5.999999999999999778e-01
9.919999999999999929e-01
7.660000000000000142e-01
1.191999999999999948e+00
7.219999999999999751e-01
6.680000000000000382e-01
6.600000000000000311e-01
1.048000000000000043e+00
7.399999999999999911e-01
7.660000000000000142e-01
1.120000000000000107e+00
6.740000000000000435e-01
1.014000000000000012e+00
6.199999999999999956e-01
9.919999999999999929e-01
8.840000000000000080e-01
7.219999999999999751e-01
9.659999999999999698e-01
8.840000000000000080e-01
1.022000000000000020e+00
5.240000000000000213e-01
1.010000000000000009e+00
1.239999999999999991e+00
1.056000000000000050e+00
1.159999999999999920e+00
3.619999999999999885e-01
7.820000000000000284e-01
1.209999999999999964e+00
9.080000000000000293e-01
8.200000000000000622e-01
5.979999999999999760e-01
5.600000000000000533e-01
8.060000000000000497e-01
1.183999999999999941e+00
9.100000000000000311e-01
5.540000000000000480e-01
9.679999999999999716e-01
7.960000000000000409e-01
9.240000000000000435e-01
8.300000000000000711e-01
8.719999999999999973e-01
8.840000000000000080e-01
1.028000000000000025e+00
8.519999999999999796e-01
1.056000000000000050e+00
7.339999999999999858e-01
8.639999999999999902e-01
8.559999999999999831e-01
8.539999999999999813e-01
1.016000000000000014e+00
7.419999999999999929e-01
5.600000000000000533e-01
6.700000000000000400e-01
8.080000000000000515e-01
9.260000000000000453e-01
1.114000000000000101e+00
9.919999999999999929e-01
7.580000000000000071e-01
1.078000000000000069e+00
1.092000000000000082e+00
8.719999999999999973e-01
7.500000000000000000e-01
7.720000000000000195e-01
1.110000000000000098e+00
6.960000000000000631e-01
9.240000000000000435e-01
6.280000000000000027e-01
7.680000000000000160e-01
7.020000000000000684e-01
6.159999999999999920e-01
1.054000000000000048e+00
8.140000000000000568e-01
8.339999999999999636e-01
6.119999999999999885e-01
8.439999999999999725e-01
1.173999999999999932e+00
6.480000000000000204e-01
9.540000000000000702e-01
8.940000000000000169e-01
5.740000000000000657e-01
1.054000000000000048e+00
8.699999999999999956e-01
9.899999999999999911e-01
8.639999999999999902e-01
8.719999999999999973e-01
9.759999999999999787e-01
1.028000000000000025e+00
1.004000000000000004e+00
5.740000000000000657e-01
9.619999999999999662e-01
5.180000000000000160e-01
1.088000000000000078e+00
4.600000000000000200e-01
7.900000000000000355e-01
8.619999999999999885e-01
7.580000000000000071e-01
7.540000000000000036e-01
6.880000000000000560e-01
9.360000000000000542e-01
8.900000000000000133e-01
8.559999999999999831e-01
6.740000000000000435e-01
1.016000000000000014e+00
1.068000000000000060e+00
9.160000000000000364e-01
7.980000000000000426e-01
8.359999999999999654e-01
5.520000000000000462e-01
8.300000000000000711e-01
8.880000000000000115e-01
8.780000000000000027e-01
6.400000000000000133e-01
3.860000000000000098e-01
7.179999999999999716e-01
1.036000000000000032e+00
1.088000000000000078e+00
1.010000000000000009e+00
1.366000000000000103e+00
6.940000000000000613e-01
7.620000000000000107e-01
1.098000000000000087e+00
5.580000000000000515e-01
1.036000000000000032e+00
6.119999999999999885e-01
9.000000000000000222e-01
8.240000000000000657e-01
9.480000000000000648e-01
4.500000000000000111e-01
7.419999999999999929e-01
7.520000000000000018e-01
9.180000000000000382e-01
7.720000000000000195e-01
7.880000000000000338e-01
8.519999999999999796e-01
8.880000000000000115e-01
8.339999999999999636e-01
8.479999999999999760e-01
7.540000000000000036e-01
9.300000000000000488e-01
6.420000000000000151e-01
9.060000000000000275e-01
1.056000000000000050e+00
7.000000000000000666e-01
9.020000000000000240e-01
7.680000000000000160e-01
8.160000000000000586e-01
6.800000000000000488e-01
1.014000000000000012e+00
6.800000000000000488e-01
7.219999999999999751e-01
7.099999999999999645e-01
9.260000000000000453e-01
8.800000000000000044e-01
6.219999999999999973e-01
9.060000000000000275e-01
7.479999999999999982e-01
9.080000000000000293e-01
1.173999999999999932e+00
7.720000000000000195e-01
9.280000000000000471e-01
8.459999999999999742e-01
8.220000000000000639e-01
1.010000000000000009e+00
1.362000000000000099e+00
1.157999999999999918e+00
1.144000000000000128e+00
8.880000000000000115e-01
8.679999999999999938e-01
8.100000000000000533e-01
7.479999999999999982e-01
8.080000000000000515e-01
1.028000000000000025e+00
9.120000000000000329e-01
6.360000000000000098e-01
9.639999999999999680e-01
5.460000000000000409e-01
1.247999999999999998e+00
8.280000000000000693e-01
1.046000000000000041e+00
1.082000000000000073e+00
1.252000000000000002e+00
1.112000000000000099e+00
1.126000000000000112e+00
1.118000000000000105e+00
8.679999999999999938e-01
1.058000000000000052e+00
7.279999999999998694e-01
8.519999999999999796e-01
9.000000000000000222e-01
8.699999999999999956e-01
1.183999999999999941e+00
8.980000000000000204e-01
8.559999999999999831e-01
1.183999999999999941e+00
1.104000000000000092e+00
5.779999999999999583e-01
8.880000000000000115e-01
9.639999999999999680e-01
1.102000000000000091e+00
6.700000000000000400e-01
7.099999999999999645e-01
8.960000000000000187e-01
1.250000000000000000e+00
5.700000000000000622e-01
7.379999999999999893e-01
3.699999999999999956e-01
1.294000000000000039e+00
9.220000000000000417e-01
8.320000000000000728e-01
7.039999999999998481e-01
1.134000000000000119e+00
1.050000000000000044e+00
1.008000000000000007e+00
1.016000000000000014e+00
7.980000000000000426e-01
8.200000000000000622e-01
1.022000000000000020e+00
1.024000000000000021e+00
1.122000000000000108e+00
1.042000000000000037e+00
1.213999999999999968e+00
8.439999999999999725e-01
1.082000000000000073e+00
1.179999999999999938e+00
1.122000000000000108e+00
7.620000000000000107e-01
7.419999999999999929e-01
1.106000000000000094e+00
6.400000000000000133e-01
1.203999999999999959e+00
8.359999999999999654e-01
4.620000000000000218e-01
1.169999999999999929e+00
7.419999999999999929e-01
7.660000000000000142e-01
6.800000000000000488e-01
1.165999999999999925e+00
5.260000000000000231e-01
1.130000000000000115e+00
9.859999999999999876e-01
9.779999999999999805e-01
6.960000000000000631e-01
1.159999999999999920e+00
8.539999999999999813e-01
1.068000000000000060e+00
9.340000000000000524e-01
1.173999999999999932e+00
1.094000000000000083e+00
1.054000000000000048e+00
1.034000000000000030e+00
1.028000000000000025e+00
6.820000000000000506e-01
8.739999999999999991e-01
8.699999999999999956e-01
6.780000000000000471e-01
1.136000000000000121e+00
8.020000000000000462e-01
1.000000000000000000e+00
8.679999999999999938e-01
8.359999999999999654e-01
1.130000000000000115e+00
1.014000000000000012e+00
8.539999999999999813e-01
1.020000000000000018e+00
7.640000000000000124e-01
7.459999999999999964e-01
9.420000000000000595e-01
1.128000000000000114e+00
1.231999999999999984e+00
8.300000000000000711e-01
1.064000000000000057e+00
8.040000000000000480e-01
6.039999999999999813e-01
1.134000000000000119e+00
7.960000000000000409e-01
1.241999999999999993e+00
1.044000000000000039e+00
9.320000000000000506e-01
1.018000000000000016e+00
1.102000000000000091e+00
1.433999999999999941e+00
1.199999999999999956e+00
7.780000000000000249e-01
8.339999999999999636e-01
1.032000000000000028e+00
1.064000000000000057e+00
1.122000000000000108e+00
8.419999999999999707e-01
1.195999999999999952e+00
1.040000000000000036e+00
1.177999999999999936e+00
1.177999999999999936e+00
8.359999999999999654e-01
9.300000000000000488e-01
1.010000000000000009e+00
1.207999999999999963e+00
1.052000000000000046e+00
9.080000000000000293e-01
1.142000000000000126e+00
1.116000000000000103e+00
7.039999999999999591e-01
8.080000000000000515e-01
9.180000000000000382e-01
8.940000000000000169e-01
9.420000000000000595e-01
5.560000000000000497e-01
1.288000000000000034e+00
1.282000000000000028e+00
7.000000000000000666e-01
1.082000000000000073e+00
5.740000000000000657e-01
6.059999999999999831e-01
1.014000000000000012e+00
5.180000000000000160e-01
5.939999999999999725e-01
1.096000000000000085e+00
1.062000000000000055e+00
1.122000000000000108e+00
9.520000000000000684e-01
1.239999999999999991e+00
5.360000000000000320e-01
1.108000000000000096e+00
1.177999999999999936e+00
9.300000000000000488e-01
8.960000000000000187e-01
1.046000000000000041e+00
9.300000000000000488e-01
1.022000000000000020e+00
9.599999999999999645e-01
8.719999999999999973e-01
9.599999999999999645e-01
8.300000000000000711e-01
8.880000000000000115e-01
1.062000000000000055e+00
9.540000000000000702e-01
1.406000000000000139e+00
1.171999999999999931e+00
6.980000000000000648e-01
6.960000000000000631e-01
1.060000000000000053e+00
1.209999999999999964e+00
8.519999999999999796e-01
8.599999999999999867e-01
1.169999999999999929e+00
1.042000000000000037e+00
1.000000000000000000e+00
8.860000000000000098e-01
9.120000000000000329e-01
1.203999999999999959e+00
9.719999999999999751e-01
8.499999999999999778e-01
1.040000000000000036e+00
8.160000000000000586e-01
1.195999999999999952e+00
8.719999999999999973e-01
8.320000000000000728e-01
1.155999999999999917e+00
9.540000000000000702e-01
7.000000000000000666e-01
1.165999999999999925e+00
1.390000000000000124e+00
8.320000000000000728e-01
1.433999999999999941e+00
9.080000000000000293e-01
1.076000000000000068e+00
8.760000000000000009e-01
7.620000000000000107e-01
8.240000000000000657e-01
9.060000000000000275e-01
1.165999999999999925e+00
9.060000000000000275e-01
9.799999999999999822e-01
1.183999999999999941e+00
9.819999999999999840e-01
1.225999999999999979e+00
5.020000000000000018e-01
1.165999999999999925e+00
1.082000000000000073e+00
1.028000000000000025e+00
1.215999999999999970e+00
9.679999999999999716e-01
7.039999999999999591e-01
1.193999999999999950e+00
1.124000000000000110e+00
1.157999999999999918e+00
7.980000000000000426e-01
9.300000000000000488e-01
1.342000000000000082e+00
1.209999999999999964e+00
9.599999999999999645e-01
9.799999999999999822e-01
1.124000000000000110e+00
1.064000000000000057e+00
1.252000000000000002e+00
1.142000000000000126e+00
1.090000000000000080e+00
1.056000000000000050e+00
8.820000000000000062e-01
1.356000000000000094e+00
4.859999999999999876e-01
1.122000000000000108e+00
1.094000000000000083e+00
9.799999999999999822e-01
1.042000000000000037e+00
6.720000000000000417e-01
1.165999999999999925e+00
7.560000000000000053e-01
1.112000000000000099e+00
6.039999999999999813e-01
1.008000000000000007e+00
1.114000000000000101e+00
1.344000000000000083e+00
6.460000000000000187e-01
9.919999999999999929e-01
5.779999999999999583e-01
9.679999999999999716e-01
6.340000000000000080e-01
1.148000000000000131e+00
9.060000000000000275e-01
1.022000000000000020e+00
1.409999999999999920e+00
8.960000000000000187e-01
1.152000000000000135e+00
7.479999999999999982e-01
5.879999999999999671e-01
1.020000000000000018e+00
1.292000000000000037e+00
1.254000000000000004e+00
1.088000000000000078e+00
1.104000000000000092e+00
1.042000000000000037e+00
1.124000000000000110e+00
1.020000000000000018e+00
9.240000000000000435e-01
8.280000000000000693e-01
7.540000000000000036e-01
1.175999999999999934e+00
6.580000000000000293e-01
7.940000000000000391e-01
4.879999999999999893e-01
1.128000000000000114e+00
1.046000000000000041e+00
1.094000000000000083e+00
8.880000000000000115e-01
1.060000000000000053e+00
1.106000000000000094e+00
9.919999999999999929e-01
9.060000000000000275e-01
1.384000000000000119e+00
1.211999999999999966e+00
6.920000000000000595e-01
8.060000000000000497e-01
1.084000000000000075e+00
1.221999999999999975e+00
1.175999999999999934e+00
1.022000000000000020e+00
1.165999999999999925e+00
7.800000000000000266e-01
7.419999999999999929e-01
1.177999999999999936e+00
8.619999999999999885e-01
1.340000000000000080e+00
1.002000000000000002e+00
9.500000000000000666e-01
1.100000000000000089e+00
6.700000000000000400e-01
8.679999999999999938e-01
1.185999999999999943e+00
4.859999999999999876e-01
4.919999999999999929e-01
9.420000000000000595e-01
6.520000000000000240e-01
1.056000000000000050e+00
8.300000000000000711e-01
8.539999999999999813e-01
8.240000000000000657e-01
1.022000000000000020e+00
1.066000000000000059e+00
1.201999999999999957e+00
1.014000000000000012e+00
7.319999999999999840e-01
1.108000000000000096e+00
7.000000000000000666e-01
1.018000000000000016e+00
1.262000000000000011e+00
1.288000000000000034e+00
1.006000000000000005e+00
1.150000000000000133e+00
9.759999999999999787e-01
1.213999999999999968e+00
7.399999999999999911e-01
7.039999999999999591e-01
1.040000000000000036e+00
9.320000000000000506e-01
1.028000000000000025e+00
1.278000000000000025e+00
1.308000000000000052e+00
1.068000000000000060e+00
7.920000000000000373e-01
8.240000000000000657e-01
7.860000000000000320e-01
1.152000000000000135e+00
9.440000000000000613e-01
1.004000000000000004e+00
9.480000000000000648e-01
1.163999999999999924e+00
1.195999999999999952e+00
9.240000000000000435e-01
8.679999999999999938e-01
5.839999999999999636e-01
1.282000000000000028e+00
1.140000000000000124e+00
1.022000000000000020e+00
1.024000000000000021e+00
8.980000000000000204e-01
1.140000000000000124e+00
5.200000000000000178e-01
6.900000000000000577e-01
1.102000000000000091e+00
1.000000000000000000e+00
7.800000000000000266e-01
7.860000000000000320e-01
7.600000000000000089e-01
9.799999999999999822e-01
8.940000000000000169e-01
1.076000000000000068e+00
7.419999999999999929e-01
1.334000000000000075e+00
1.012000000000000011e+00
7.239999999999999769e-01
1.078000000000000069e+00
1.086000000000000076e+00
9.200000000000000400e-01
9.340000000000000524e-01
1.018000000000000016e+00
9.340000000000000524e-01
1.118000000000000105e+00
5.799999999999999600e-01
8.280000000000000693e-01
9.699999999999999734e-01
9.919999999999999929e-01
1.167999999999999927e+00
1.205999999999999961e+00
8.220000000000000639e-01
9.899999999999999911e-01
1.098000000000000087e+00
8.140000000000000568e-01
1.058000000000000052e+00
5.600000000000000533e-01
7.520000000000000018e-01
1.016000000000000014e+00
8.940000000000000169e-01
1.050000000000000044e+00
1.400000000000000133e+00
1.026000000000000023e+00
1.132000000000000117e+00
8.880000000000000115e-01
8.060000000000000497e-01
1.048000000000000043e+00
8.719999999999999973e-01
9.659999999999999698e-01
9.580000000000000737e-01
1.181999999999999940e+00
1.082000000000000073e+00
8.739999999999999991e-01
1.217999999999999972e+00
1.157999999999999918e+00
1.000000000000000000e+00
1.185999999999999943e+00
9.679999999999999716e-01
1.346000000000000085e+00
2.880000000000000338e-01
8.280000000000000693e-01
7.319999999999999840e-01
1.060000000000000053e+00
5.060000000000000053e-01
9.939999999999999947e-01
6.039999999999999813e-01
1.100000000000000089e+00
1.112000000000000099e+00
1.020000000000000018e+00
1.004000000000000004e+00
1.008000000000000007e+00
8.300000000000000711e-01
9.280000000000000471e-01
8.459999999999999742e-01
1.000000000000000000e+00
1.209999999999999964e+00
9.919999999999999929e-01
9.180000000000000382e-01
8.820000000000000062e-01
8.379999999999999671e-01
7.640000000000000124e-01
1.118000000000000105e+00
9.040000000000000258e-01
9.300000000000000488e-01
9.859999999999999876e-01
9.779999999999999805e-01
8.519999999999999796e-01
1.106000000000000094e+00
8.459999999999999742e-01
8.880000000000000115e-01
7.359999999999999876e-01
7.339999999999999858e-01
1.130000000000000115e+00
1.098000000000000087e+00
1.110000000000000098e+00
1.260000000000000009e+00
1.153999999999999915e+00
1.336000000000000076e+00
9.919999999999999929e-01
6.980000000000000648e-01
9.699999999999999734e-01
6.600000000000000311e-01
9.120000000000000329e-01
7.099999999999999645e-01
3.320000000000000173e-01
1.388000000000000123e+00
8.300000000000000711e-01
1.018000000000000016e+00
8.880000000000000115e-01
4.199999999999999845e-01
9.819999999999999840e-01
1.040000000000000036e+00
1.199999999999999956e+00
8.000000000000000444e-01
7.479999999999999982e-01
1.034000000000000030e+00
1.260000000000000009e+00
7.700000000000000178e-01
1.062000000000000055e+00
9.020000000000000240e-01
1.008000000000000007e+00
1.090000000000000080e+00
1.106000000000000094e+00
1.010000000000000009e+00
5.839999999999999636e-01
1.140000000000000124e+00
7.239999999999999769e-01
1.058000000000000052e+00
9.959999999999999964e-01
8.599999999999999867e-01
1.104000000000000092e+00
9.500000000000000666e-01
6.620000000000000329e-01
7.920000000000000373e-01
1.417999999999999927e+00
1.270000000000000018e+00
1.026000000000000023e+00
8.200000000000000622e-01
4.799999999999999822e-01
5.879999999999999671e-01
1.270000000000000018e+00
8.439999999999999725e-01
8.419999999999999707e-01
8.679999999999999938e-01
5.080000000000000071e-01
1.193999999999999950e+00
1.124000000000000110e+00
1.153999999999999915e+00
1.124000000000000110e+00
8.880000000000000115e-01
9.460000000000000631e-01
1.046000000000000041e+00
9.440000000000000613e-01
7.439999999999999947e-01
9.520000000000000684e-01
1.197999999999999954e+00
1.086000000000000076e+00
1.239999999999999991e+00
1.286000000000000032e+00
7.840000000000000302e-01
1.100000000000000089e+00
9.560000000000000719e-01
1.372000000000000108e+00
1.262000000000000011e+00
1.056000000000000050e+00
1.096000000000000085e+00
1.296000000000000041e+00
8.980000000000000204e-01
9.899999999999999911e-01
1.288000000000000034e+00
8.960000000000000187e-01
8.339999999999999636e-01
1.157999999999999918e+00
9.020000000000000240e-01
7.179999999999999716e-01
1.050000000000000044e+00
1.179999999999999938e+00
8.519999999999999796e-01
1.195999999999999952e+00
1.088000000000000078e+00
1.546000000000000041e+00
9.240000000000000435e-01
1.354000000000000092e+00
1.171999999999999931e+00
9.100000000000000311e-01
8.820000000000000062e-01
1.322000000000000064e+00
8.379999999999999671e-01
1.245999999999999996e+00
1.217999999999999972e+00
8.479999999999999760e-01
1.014000000000000012e+00
1.076000000000000068e+00
1.126000000000000112e+00
8.679999999999999938e-01
6.840000000000000524e-01
8.479999999999999760e-01
1.108000000000000096e+00
1.455999999999999961e+00
1.056000000000000050e+00
9.919999999999999929e-01
1.211999999999999966e+00
1.250000000000000000e+00
9.400000000000000577e-01
1.340000000000000080e+00
1.352000000000000091e+00
1.332000000000000073e+00
9.120000000000000329e-01
1.022000000000000020e+00
1.298000000000000043e+00
1.247999999999999998e+00
1.084000000000000075e+00
1.219999999999999973e+00
1.382000000000000117e+00
8.699999999999999956e-01
7.900000000000000355e-01
7.279999999999999805e-01
1.411999999999999922e+00
1.060000000000000053e+00
4.799999999999999822e-01
1.386000000000000121e+00
1.211999999999999966e+00
1.090000000000000080e+00
1.070000000000000062e+00
1.235999999999999988e+00
1.032000000000000028e+00
1.173999999999999932e+00
1.088000000000000078e+00
8.900000000000000133e-01
1.118000000000000105e+00
1.254000000000000004e+00
1.394000000000000128e+00
1.128000000000000114e+00
1.167999999999999927e+00
7.059999999999999609e-01
1.028000000000000025e+00
6.680000000000000382e-01
9.939999999999999947e-01
1.030000000000000027e+00
1.078000000000000069e+00
8.339999999999999636e-01
1.110000000000000098e+00
1.235999999999999988e+00
1.130000000000000115e+00
9.060000000000000275e-01
8.200000000000000622e-01
1.058000000000000052e+00
1.284000000000000030e+00
1.530000000000000027e+00
9.140000000000000346e-01
1.425999999999999934e+00
1.384000000000000119e+00
8.080000000000000515e-01
1.437999999999999945e+00
1.199999999999999956e+00
1.144000000000000128e+00
1.272000000000000020e+00
1.104000000000000092e+00
1.130000000000000115e+00
1.429999999999999938e+00
1.485999999999999988e+00
1.258000000000000007e+00
1.094000000000000083e+00
1.116000000000000103e+00
1.362000000000000099e+00
7.279999999999999805e-01
1.193999999999999950e+00
1.092000000000000082e+00
1.150000000000000133e+00
1.348000000000000087e+00
8.160000000000000586e-01
9.280000000000000471e-01
1.239999999999999991e+00
6.480000000000000204e-01
1.126000000000000112e+00
6.700000000000000400e-01
1.356000000000000094e+00
8.280000000000000693e-01
1.183999999999999941e+00
6.360000000000000098e-01
9.939999999999999947e-01
1.152000000000000135e+00
1.153999999999999915e+00
1.213999999999999968e+00
1.300000000000000044e+00
1.018000000000000016e+00
6.119999999999999885e-01
1.032000000000000028e+00
1.074000000000000066e+00
1.318000000000000060e+00
1.161999999999999922e+00
9.200000000000000400e-01
9.240000000000000435e-01
1.076000000000000068e+00
9.260000000000000453e-01
1.457999999999999963e+00
1.413999999999999924e+00
1.358000000000000096e+00
1.150000000000000133e+00
1.169999999999999929e+00
8.559999999999999831e-01
6.800000000000000488e-01
1.048000000000000043e+00
1.330000000000000071e+00
1.179999999999999938e+00
7.760000000000000231e-01
3.760000000000000009e-01
1.502000000000000002e+00
1.046000000000000041e+00
1.022000000000000020e+00
9.060000000000000275e-01
1.374000000000000110e+00
8.940000000000000169e-01
9.779999999999999805e-01
1.028000000000000025e+00
9.460000000000000631e-01
1.112000000000000099e+00
1.262000000000000011e+00
9.659999999999999698e-01
1.130000000000000115e+00
1.358000000000000096e+00
1.042000000000000037e+00
7.600000000000000089e-01
1.409999999999999920e+00
1.386000000000000121e+00
8.240000000000000657e-01
1.227999999999999980e+00
9.659999999999999698e-01
5.919999999999999707e-01
7.640000000000000124e-01
9.340000000000000524e-01
9.180000000000000382e-01
1.118000000000000105e+00
1.078000000000000069e+00
1.108000000000000096e+00
9.500000000000000666e-01
8.760000000000000009e-01
1.219999999999999973e+00
1.530000000000000027e+00
1.116000000000000103e+00
1.245999999999999996e+00
1.163999999999999924e+00
9.540000000000000702e-01
1.231999999999999984e+00
1.256000000000000005e+00
1.060000000000000053e+00
1.082000000000000073e+00
1.304000000000000048e+00
1.211999999999999966e+00
1.473999999999999977e+00
7.840000000000000302e-01
8.459999999999999742e-01
1.197999999999999954e+00
1.328000000000000069e+00
1.288000000000000034e+00
1.268000000000000016e+00
1.006000000000000005e+00
1.126000000000000112e+00
1.262000000000000011e+00
1.084000000000000075e+00
1.070000000000000062e+00
1.419999999999999929e+00
1.306000000000000050e+00
1.130000000000000115e+00
8.100000000000000533e-01
1.080000000000000071e+00
1.070000000000000062e+00
1.028000000000000025e+00
1.157999999999999918e+00
1.223999999999999977e+00
9.659999999999999698e-01
1.388000000000000123e+00
9.599999999999999645e-01
9.679999999999999716e-01
1.280000000000000027e+00
8.539999999999999813e-01
1.439999999999999947e+00
9.000000000000000222e-01
8.800000000000000044e-01
1.404000000000000137e+00
7.299999999999999822e-01
1.207999999999999963e+00
9.520000000000000684e-01
1.235999999999999988e+00
8.280000000000000693e-01
1.070000000000000062e+00
1.229999999999999982e+00
1.328000000000000069e+00
9.719999999999999751e-01
1.256000000000000005e+00
9.000000000000000222e-01
7.099999999999999645e-01
1.136000000000000121e+00
1.002000000000000002e+00
5.999999999999999778e-01
1.048000000000000043e+00
1.155999999999999917e+00
8.100000000000000533e-01
1.461999999999999966e+00
4.899999999999999911e-01
1.429999999999999938e+00
8.739999999999999991e-01
8.900000000000000133e-01
8.980000000000000204e-01
1.148000000000000131e+00
8.499999999999999778e-01
1.066000000000000059e+00
1.122000000000000108e+00
1.108000000000000096e+00
9.500000000000000666e-01
1.254000000000000004e+00
1.068000000000000060e+00
9.380000000000000560e-01
1.074000000000000066e+00
1.282000000000000028e+00
1.229999999999999982e+00
9.739999999999999769e-01
1.159999999999999698e+00
9.939999999999999947e-01
8.479999999999999760e-01
1.050000000000000044e+00
9.360000000000000542e-01
1.380000000000000115e+00
1.056000000000000050e+00
8.260000000000000675e-01
1.092000000000000082e+00
1.298000000000000043e+00
1.354000000000000092e+00
1.165999999999999925e+00
1.388000000000000123e+00
3.840000000000000080e-01
5.779999999999999583e-01
1.441999999999999948e+00
1.040000000000000036e+00
7.760000000000000231e-01
1.199999999999999956e+00
1.231999999999999984e+00
1.104000000000000092e+00
8.459999999999999742e-01
1.028000000000000025e+00
1.088000000000000078e+00
7.700000000000000178e-01
1.132000000000000117e+00
5.540000000000000480e-01
1.006000000000000005e+00
1.195999999999999952e+00
9.100000000000000311e-01
1.002000000000000002e+00
1.300000000000000044e+00
7.820000000000000284e-01
9.440000000000000613e-01
1.568000000000000060e+00
1.392000000000000126e+00
5.979999999999999760e-01
7.560000000000000053e-01
7.159999999999999698e-01
1.370000000000000107e+00
1.406000000000000139e+00
1.336000000000000076e+00
1.006000000000000005e+00
9.480000000000000648e-01
1.124000000000000110e+00
1.020000000000000018e+00
1.018000000000000016e+00
1.155999999999999917e+00
1.088000000000000078e+00
6.680000000000000382e-01
1.340000000000000080e+00
1.250000000000000000e+00
7.780000000000000249e-01
1.415999999999999925e+00
1.020000000000000018e+00
1.108000000000000096e+00
8.419999999999999707e-01
1.112000000000000099e+00
1.219999999999999973e+00
1.062000000000000055e+00
1.116000000000000103e+00
1.112000000000000099e+00
1.411999999999999922e+00
9.040000000000000258e-01
1.207999999999999963e+00
1.326000000000000068e+00
8.160000000000000586e-01
7.299999999999999822e-01
9.280000000000000471e-01
1.264000000000000012e+00
9.480000000000000648e-01
1.205999999999999961e+00
1.324000000000000066e+00
9.739999999999999769e-01
1.104000000000000092e+00
1.195999999999999952e+00
1.130000000000000115e+00
1.417999999999999927e+00
1.144000000000000128e+00
6.800000000000000488e-01
1.072000000000000064e+00
1.032000000000000028e+00
1.058000000000000052e+00
1.153999999999999915e+00
1.126000000000000112e+00
1.084000000000000075e+00
1.046000000000000041e+00
9.360000000000000542e-01
1.152000000000000135e+00
9.220000000000000417e-01
7.580000000000000071e-01
6.400000000000000133e-01
1.548000000000000043e+00
1.155999999999999917e+00
7.760000000000000231e-01
7.740000000000000213e-01
8.539999999999999813e-01
1.530000000000000027e+00
9.939999999999999947e-01
1.288000000000000034e+00
1.114000000000000101e+00
1.098000000000000087e+00
1.142000000000000126e+00
1.221999999999999975e+00
8.860000000000000098e-01
1.326000000000000068e+00
1.120000000000000107e+00
4.640000000000000235e-01
1.278000000000000025e+00
1.132000000000000117e+00
8.960000000000000187e-01
6.039999999999999813e-01
1.419999999999999929e+00
1.114000000000000101e+00
1.046000000000000041e+00
1.435999999999999943e+00
1.092000000000000082e+00
1.130000000000000115e+00
1.288000000000000034e+00
1.090000000000000080e+00
1.199999999999999956e+00
1.064000000000000057e+00
1.308000000000000052e+00
9.240000000000000435e-01
7.580000000000000071e-01
1.235999999999999988e+00
1.094000000000000083e+00
9.220000000000000417e-01
1.177999999999999936e+00
9.919999999999999929e-01
1.247999999999999998e+00
1.052000000000000046e+00
1.074000000000000066e+00
1.076000000000000068e+00
1.288000000000000034e+00
9.819999999999999840e-01
1.024000000000000021e+00
1.201999999999999957e+00
1.179999999999999938e+00
1.148000000000000131e+00
7.479999999999999982e-01
1.268000000000000016e+00
1.134000000000000119e+00
1.219999999999999973e+00
8.980000000000000204e-01
1.205999999999999961e+00
9.340000000000000524e-01
9.659999999999999698e-01
1.406000000000000139e+00
1.100000000000000089e+00
1.366000000000000103e+00
8.900000000000000133e-01
1.312000000000000055e+00
1.187999999999999945e+00
1.080000000000000071e+00
1.330000000000000071e+00
8.900000000000000133e-01
1.159999999999999920e+00
1.110000000000000098e+00
8.599999999999999867e-01
1.449999999999999956e+00
1.148000000000000131e+00
8.499999999999999778e-01
9.320000000000000506e-01
1.118000000000000105e+00
1.088000000000000078e+00
1.104000000000000092e+00
9.460000000000000631e-01
1.042000000000000037e+00
1.134000000000000119e+00
1.090000000000000080e+00
1.415999999999999925e+00
8.439999999999999725e-01
9.520000000000000684e-01
1.193999999999999950e+00
1.014000000000000012e+00
8.140000000000000568e-01
1.032000000000000028e+00
8.220000000000000639e-01
1.348000000000000087e+00
1.336000000000000076e+00
8.840000000000000080e-01
1.254000000000000004e+00
1.058000000000000052e+00
1.352000000000000091e+00
9.979999999999999982e-01
1.008000000000000007e+00
1.078000000000000069e+00
1.504000000000000004e+00
1.128000000000000114e+00
1.235999999999999988e+00
9.759999999999999787e-01
6.280000000000000027e-01
1.092000000000000082e+00
1.150000000000000133e+00
9.939999999999999947e-01
1.036000000000000032e+00
1.136000000000000121e+00
1.312000000000000055e+00
1.040000000000000036e+00
1.104000000000000092e+00
9.220000000000000417e-01
9.959999999999999964e-01
9.300000000000000488e-01
1.272000000000000020e+00
1.392000000000000126e+00
9.120000000000000329e-01
1.187999999999999945e+00
8.060000000000000497e-01
1.322000000000000064e+00
1.088000000000000078e+00
1.108000000000000096e+00
1.018000000000000016e+00
1.227999999999999980e+00
1.114000000000000101e+00
6.520000000000000240e-01
1.576000000000000068e+00
1.153999999999999915e+00
1.284000000000000030e+00
1.495999999999999996e+00
1.284000000000000030e+00
1.556000000000000050e+00
9.919999999999999929e-01
1.419999999999999929e+00
8.659999999999999920e-01
1.130000000000000115e+00
8.459999999999999742e-01
1.130000000000000115e+00
8.320000000000000728e-01
1.102000000000000091e+00
1.455999999999999961e+00
1.132000000000000117e+00
1.026000000000000023e+00
1.344000000000000083e+00
1.150000000000000133e+00
1.205999999999999961e+00
8.140000000000000568e-01
1.318000000000000060e+00
8.840000000000000080e-01
1.264000000000000012e+00
1.423999999999999932e+00
1.288000000000000034e+00
1.233999999999999986e+00
1.312000000000000055e+00
1.165999999999999925e+00
1.187999999999999945e+00
1.360000000000000098e+00
1.195999999999999952e+00
1.102000000000000091e+00
1.150000000000000133e+00
9.480000000000000648e-01
9.460000000000000631e-01
1.096000000000000085e+00
1.223999999999999977e+00
1.522000000000000020e+00
1.461999999999999966e+00
1.336000000000000076e+00
9.520000000000000684e-01
1.302000000000000046e+00
1.276000000000000023e+00
1.652000000000000135e+00
1.002000000000000002e+00
1.229999999999999982e+00
1.282000000000000028e+00
1.558000000000000052e+00
5.540000000000000480e-01
1.128000000000000114e+00
1.272000000000000020e+00
1.138000000000000123e+00
1.058000000000000052e+00
9.779999999999999805e-01
1.322000000000000064e+00
1.038000000000000034e+00
1.282000000000000028e+00
9.919999999999999929e-01
7.459999999999999964e-01
1.239999999999999991e+00
1.254000000000000004e+00
9.799999999999999822e-01
1.334000000000000075e+00
1.266000000000000014e+00
1.122000000000000108e+00
1.441999999999999948e+00
1.124000000000000110e+00
1.211999999999999966e+00
1.346000000000000085e+00
1.110000000000000098e+00
1.272000000000000020e+00
7.239999999999999769e-01
1.010000000000000009e+00
1.102000000000000091e+00
1.362000000000000099e+00
1.376000000000000112e+00
1.032000000000000028e+00
1.258000000000000007e+00
1.024000000000000021e+00
9.779999999999999805e-01
1.453999999999999959e+00
1.072000000000000064e+00
1.195999999999999952e+00
1.042000000000000037e+00
1.108000000000000096e+00
6.199999999999999956e-01
1.014000000000000012e+00
1.245999999999999996e+00
1.342000000000000082e+00
1.002000000000000002e+00
1.092000000000000082e+00
9.560000000000000719e-01
1.407999999999999918e+00
9.280000000000000471e-01
1.352000000000000091e+00
1.518000000000000016e+00
1.092000000000000082e+00
1.342000000000000082e+00
1.086000000000000076e+00
1.270000000000000018e+00
6.380000000000000115e-01
8.479999999999999760e-01
5.979999999999999760e-01
1.201999999999999957e+00
1.217999999999999972e+00
1.078000000000000069e+00
1.264000000000000012e+00
1.064000000000000057e+00
1.134000000000000119e+00
1.060000000000000053e+00
1.239999999999999991e+00
1.425999999999999934e+00
1.290000000000000036e+00
1.352000000000000091e+00
1.100000000000000089e+00
9.639999999999999680e-01
9.540000000000000702e-01
1.092000000000000082e+00
1.241999999999999993e+00
1.400000000000000133e+00
1.144000000000000128e+00
1.506000000000000005e+00
1.018000000000000016e+00
8.639999999999999902e-01
1.282000000000000028e+00
1.352000000000000091e+00
1.211999999999999966e+00
1.134000000000000119e+00
1.144000000000000128e+00
1.520000000000000018e+00
1.006000000000000005e+00
1.370000000000000107e+00
1.266000000000000014e+00
1.199999999999999956e+00
1.243999999999999995e+00
1.552000000000000046e+00
1.020000000000000018e+00
7.379999999999999893e-01
1.423999999999999932e+00
7.020000000000000684e-01
1.392000000000000126e+00
1.473999999999999977e+00
1.144000000000000128e+00
1.074000000000000066e+00
1.334000000000000075e+00
1.022000000000000020e+00
1.252000000000000002e+00
1.247999999999999998e+00
1.368000000000000105e+00
1.632000000000000117e+00
1.646000000000000130e+00
1.128000000000000114e+00
1.463999999999999968e+00
1.010000000000000009e+00
1.268000000000000016e+00
9.140000000000000346e-01
1.370000000000000107e+00
1.425999999999999934e+00
1.364000000000000101e+00
1.459999999999999964e+00
1.203999999999999959e+00
1.338000000000000078e+00
9.639999999999999680e-01
1.530000000000000027e+00
1.215999999999999970e+00
1.600000000000000089e+00
1.247999999999999998e+00
1.461999999999999966e+00
1.012000000000000011e+00
1.308000000000000052e+00
1.512000000000000011e+00
1.282000000000000028e+00
1.346000000000000085e+00
1.026000000000000023e+00
1.276000000000000023e+00
1.534000000000000030e+00
1.126000000000000112e+00
1.300000000000000044e+00
1.094000000000000083e+00
1.078000000000000069e+00
1.270000000000000018e+00
1.028000000000000025e+00
1.384000000000000119e+00
1.322000000000000064e+00
5.839999999999999636e-01
1.235999999999999988e+00
1.570000000000000062e+00
1.026000000000000023e+00
1.350000000000000089e+00
1.241999999999999993e+00
9.759999999999999787e-01
1.404000000000000137e+00
1.518000000000000016e+00
1.459999999999999964e+00
9.659999999999999698e-01
1.227999999999999980e+00
4.819999999999999840e-01
1.064000000000000057e+00
1.378000000000000114e+00
1.514000000000000012e+00
1.374000000000000110e+00
1.098000000000000087e+00
9.060000000000000275e-01
1.390000000000000124e+00
1.142000000000000126e+00
1.138000000000000123e+00
1.130000000000000115e+00
8.359999999999999654e-01
9.619999999999999662e-01
1.352000000000000091e+00
9.919999999999999929e-01
1.469999999999999973e+00
1.134000000000000119e+00
1.058000000000000052e+00
1.288000000000000034e+00
1.326000000000000068e+00
6.960000000000000631e-01
1.356000000000000094e+00
1.229999999999999982e+00
1.413999999999999924e+00
9.340000000000000524e-01
9.240000000000000435e-01
1.566000000000000059e+00
1.209999999999999964e+00
1.298000000000000043e+00
1.132000000000000117e+00
7.580000000000000071e-01
1.010000000000000009e+00
1.018000000000000016e+00
9.979999999999999982e-01
9.839999999999999858e-01
1.489999999999999991e+00
9.060000000000000275e-01
1.429999999999999938e+00
1.080000000000000071e+00
1.354000000000000092e+00
1.360000000000000098e+00
1.250000000000000000e+00
8.940000000000000169e-01
1.346000000000000085e+00
1.366000000000000103e+00
7.020000000000000684e-01
1.094000000000000083e+00
8.260000000000000675e-01
1.352000000000000091e+00
1.487999999999999989e+00
1.090000000000000080e+00
1.326000000000000068e+00
1.144000000000000128e+00
1.463999999999999968e+00
1.118000000000000105e+00
1.382000000000000117e+00
8.240000000000000657e-01
1.471999999999999975e+00
1.179999999999999938e+00
1.096000000000000085e+00
1.064000000000000057e+00
8.940000000000000169e-01
1.455999999999999961e+00
1.237999999999999989e+00
1.348000000000000087e+00
1.370000000000000107e+00
1.148000000000000131e+00
1.372000000000000108e+00
1.384000000000000119e+00
1.372000000000000108e+00
1.153999999999999915e+00
1.191999999999999948e+00
1.243999999999999995e+00
1.356000000000000094e+00
1.260000000000000009e+00
1.179999999999999938e+00
1.201999999999999957e+00
1.344000000000000083e+00
1.286000000000000032e+00
1.358000000000000096e+00
1.243999999999999995e+00
1.197999999999999954e+00
7.920000000000000373e-01
1.328000000000000069e+00
1.014000000000000012e+00
1.447999999999999954e+00
1.044000000000000039e+00
1.157999999999999918e+00
1.338000000000000078e+00
1.034000000000000030e+00
1.302000000000000046e+00
1.532000000000000028e+00
1.300000000000000044e+00
1.185999999999999943e+00
1.284000000000000030e+00
1.177999999999999936e+00
1.237999999999999989e+00
1.278000000000000025e+00
5.060000000000000053e-01
6.900000000000000577e-01
1.528000000000000025e+00
1.229999999999999982e+00
1.394000000000000128e+00
1.090000000000000080e+00
9.380000000000000560e-01
1.219999999999999973e+00
1.284000000000000030e+00
1.562000000000000055e+00
1.530000000000000027e+00
1.199999999999999956e+00
9.020000000000000240e-01
8.339999999999999636e-01
8.840000000000000080e-01
1.304000000000000048e+00
6.740000000000000435e-01
1.326000000000000068e+00
1.572000000000000064e+00
1.193999999999999950e+00
9.979999999999999982e-01
1.203999999999999959e+00
1.138000000000000123e+00
1.318000000000000060e+00
8.399999999999999689e-01
1.600000000000000089e+00
1.350000000000000089e+00
1.239999999999999991e+00
1.538000000000000034e+00
1.241999999999999993e+00
1.380000000000000115e+00
1.034000000000000030e+00
8.699999999999999956e-01
9.340000000000000524e-01
1.068000000000000060e+00
1.165999999999999925e+00
8.840000000000000080e-01
1.185999999999999943e+00
1.481999999999999984e+00
1.380000000000000115e+00
1.272000000000000020e+00
1.084000000000000075e+00
1.340000000000000080e+00
1.512000000000000011e+00
1.044000000000000039e+00
1.386000000000000121e+00
1.163999999999999924e+00
1.110000000000000098e+00
1.360000000000000098e+00
1.302000000000000046e+00
1.270000000000000018e+00
1.316000000000000059e+00
1.292000000000000037e+00
7.279999999999999805e-01
9.500000000000000666e-01
1.221999999999999975e+00
1.268000000000000016e+00
1.078000000000000069e+00
1.522000000000000020e+00
9.799999999999999822e-01
1.386000000000000121e+00
1.324000000000000066e+00
1.000000000000000000e+00
1.402000000000000135e+00
1.398000000000000131e+00
1.316000000000000059e+00
9.060000000000000275e-01
1.394000000000000128e+00
1.165999999999999925e+00
1.638000000000000123e+00
1.391999999999999904e+00
1.072000000000000064e+00
1.394000000000000128e+00
1.096000000000000085e+00
1.409999999999999920e+00
1.268000000000000016e+00
1.207999999999999963e+00
1.487999999999999989e+00
1.284000000000000030e+00
1.014000000000000012e+00
1.104000000000000092e+00
1.390000000000000124e+00
1.185999999999999943e+00
9.879999999999999893e-01
1.153999999999999915e+00
1.219999999999999973e+00
1.016000000000000014e+00
8.060000000000000497e-01
1.560000000000000053e+00
1.179999999999999938e+00
1.159999999999999920e+00
1.140000000000000124e+00
1.098000000000000087e+00
1.386000000000000121e+00
1.356000000000000094e+00
9.080000000000000293e-01
1.165999999999999925e+00
1.110000000000000098e+00
1.225999999999999979e+00
1.136000000000000121e+00
1.078000000000000069e+00
1.709999999999999964e+00
8.900000000000000133e-01
1.386000000000000121e+00
1.134000000000000119e+00
5.600000000000000533e-01
9.939999999999999947e-01
8.300000000000000711e-01
1.417999999999999927e+00
1.132000000000000117e+00
1.532000000000000028e+00
1.064000000000000057e+00
1.004000000000000004e+00
1.310000000000000053e+00
1.475999999999999979e+00
1.310000000000000053e+00
1.497999999999999998e+00
1.550000000000000044e+00
1.266000000000000014e+00
9.879999999999999893e-01
1.427999999999999936e+00
1.161999999999999922e+00
1.052000000000000046e+00
1.455999999999999961e+00
1.665999999999999925e+00
1.437999999999999945e+00
1.324000000000000066e+00
1.191999999999999948e+00
1.213999999999999968e+00
1.120000000000000107e+00
1.237999999999999989e+00
1.550000000000000044e+00
1.110000000000000098e+00
1.187999999999999945e+00
1.324000000000000066e+00
1.425999999999999934e+00
1.090000000000000080e+00
1.239999999999999991e+00
1.324000000000000066e+00
1.630000000000000115e+00
1.467999999999999972e+00
1.199999999999999956e+00
1.465999999999999970e+00
1.106000000000000094e+00
9.639999999999999680e-01
1.159999999999999920e+00
1.114000000000000101e+00
1.250000000000000000e+00
1.372000000000000108e+00
1.215999999999999970e+00
8.940000000000000169e-01
1.483999999999999986e+00
1.332000000000000073e+00
1.398000000000000131e+00
9.799999999999999822e-01
1.284000000000000030e+00
1.356000000000000094e+00
6.600000000000000311e-01
1.334000000000000075e+00
1.546000000000000041e+00
8.280000000000000693e-01
1.014000000000000012e+00
1.254000000000000004e+00
1.046000000000000041e+00
9.739999999999999769e-01
1.316000000000000059e+00
1.390000000000000124e+00
6.019999999999999796e-01
1.221999999999999975e+00
1.233999999999999986e+00
9.280000000000000471e-01
1.376000000000000112e+00
8.260000000000000675e-01
1.491999999999999993e+00
1.078000000000000069e+00
1.477999999999999980e+00
1.004000000000000004e+00
1.146000000000000130e+00
1.504000000000000004e+00
1.187999999999999945e+00
1.334000000000000075e+00
1.052000000000000046e+00
1.028000000000000025e+00
9.380000000000000560e-01
1.140000000000000124e+00
1.388000000000000123e+00
1.181999999999999940e+00
1.024000000000000021e+00
8.559999999999999831e-01
8.860000000000000098e-01
1.344000000000000083e+00
1.157999999999999918e+00
1.467999999999999972e+00
1.211999999999999966e+00
1.086000000000000076e+00
1.534000000000000030e+00
1.118000000000000105e+00
1.384000000000000119e+00
1.415999999999999925e+00
1.390000000000000124e+00
9.060000000000000275e-01
1.443999999999999950e+00
1.221999999999999975e+00
1.394000000000000128e+00
4.720000000000000306e-01
1.110000000000000098e+00
1.316000000000000059e+00
1.142000000000000126e+00
9.859999999999999876e-01
1.447999999999999954e+00
1.598000000000000087e+00
1.104000000000000092e+00
1.175999999999999934e+00
1.294000000000000039e+00
1.197999999999999954e+00
8.880000000000000115e-01
1.497999999999999998e+00
1.394000000000000128e+00
1.497999999999999998e+00
1.586000000000000076e+00
1.044000000000000039e+00
9.939999999999999947e-01
1.441999999999999948e+00
1.520000000000000018e+00
1.594000000000000083e+00
8.860000000000000098e-01
1.552000000000000046e+00
1.421999999999999931e+00
1.278000000000000025e+00
1.199999999999999956e+00
1.514000000000000012e+00
1.264000000000000012e+00
1.108000000000000096e+00
1.495999999999999996e+00
1.524000000000000021e+00
1.477999999999999980e+00
1.306000000000000050e+00
1.380000000000000115e+00
1.120000000000000107e+00
1.380000000000000115e+00
1.243999999999999995e+00
1.346000000000000085e+00
1.586000000000000076e+00
1.632000000000000117e+00
1.215999999999999970e+00
1.268000000000000016e+00
1.463999999999999968e+00
1.394000000000000128e+00
8.619999999999999885e-01
1.237999999999999989e+00
1.274000000000000021e+00
1.112000000000000099e+00
1.485999999999999988e+00
1.564000000000000057e+00
1.116000000000000103e+00
1.278000000000000025e+00
1.306000000000000050e+00
1.034000000000000030e+00
1.304000000000000048e+00
1.350000000000000089e+00
1.252000000000000002e+00
1.596000000000000085e+00
1.398000000000000131e+00
1.100000000000000089e+00
1.437999999999999945e+00
1.179999999999999938e+00
1.394000000000000128e+00
1.106000000000000094e+00
1.328000000000000069e+00
1.068000000000000060e+00
1.142000000000000126e+00
1.266000000000000014e+00
1.342000000000000082e+00
1.425999999999999934e+00
1.223999999999999977e+00
1.094000000000000083e+00
1.302000000000000046e+00
1.074000000000000066e+00
1.046000000000000041e+00
1.142000000000000126e+00
1.471999999999999975e+00
1.126000000000000112e+00
1.386000000000000121e+00
1.310000000000000053e+00
1.302000000000000046e+00
1.530000000000000027e+00
1.298000000000000043e+00
1.217999999999999972e+00
1.316000000000000059e+00
7.259999999999999787e-01
1.282000000000000028e+00
1.538000000000000034e+00
1.322000000000000064e+00
1.264000000000000012e+00
1.419999999999999929e+00
1.231999999999999984e+00
1.258000000000000007e+00
1.241999999999999993e+00
1.372000000000000108e+00
1.034000000000000030e+00
1.548000000000000043e+00
1.150000000000000133e+00
1.392000000000000126e+00
1.088000000000000078e+00
1.510000000000000009e+00
1.292000000000000037e+00
9.819999999999999840e-01
1.580000000000000071e+00
1.443999999999999950e+00
1.088000000000000078e+00
1.116000000000000103e+00
1.330000000000000071e+00
1.260000000000000009e+00
1.598000000000000087e+00
1.354000000000000092e+00
1.340000000000000080e+00
1.102000000000000091e+00
1.404000000000000137e+00
1.642000000000000126e+00
1.254000000000000004e+00
1.348000000000000087e+00
1.396000000000000130e+00
9.160000000000000364e-01
1.004000000000000004e+00
1.459999999999999964e+00
9.859999999999999876e-01
1.130000000000000115e+00
1.562000000000000055e+00
1.084000000000000075e+00
1.268000000000000016e+00
1.431999999999999940e+00
1.090000000000000080e+00
1.217999999999999972e+00
1.286000000000000032e+00
1.528000000000000025e+00
1.380000000000000115e+00
1.433999999999999941e+00
1.380000000000000115e+00
1.173999999999999932e+00
9.639999999999999680e-01
1.560000000000000053e+00
7.760000000000000231e-01
1.524000000000000021e+00
1.163999999999999924e+00
1.278000000000000025e+00
1.378000000000000114e+00
1.314000000000000057e+00
1.338000000000000078e+00
1.276000000000000023e+00
1.568000000000000060e+00
1.252000000000000002e+00
1.004000000000000004e+00
1.350000000000000089e+00
1.326000000000000068e+00
1.540000000000000036e+00
1.034000000000000030e+00
1.348000000000000087e+00
1.157999999999999918e+00
1.413999999999999924e+00
1.237999999999999989e+00
1.632000000000000117e+00
1.066000000000000059e+00
1.280000000000000027e+00
1.270000000000000018e+00
1.600000000000000089e+00
1.169999999999999929e+00
1.126000000000000112e+00
1.241999999999999993e+00
1.026000000000000023e+00
1.526000000000000023e+00
1.467999999999999972e+00
1.558000000000000052e+00
1.235999999999999988e+00
1.394000000000000128e+00
1.457999999999999963e+00
1.485999999999999988e+00
1.376000000000000112e+00
1.584000000000000075e+00
1.360000000000000098e+00
1.064000000000000057e+00
1.314000000000000057e+00
6.420000000000000151e-01
1.157999999999999918e+00
8.920000000000000151e-01
1.254000000000000004e+00
1.336000000000000076e+00
7.900000000000000355e-01
1.159999999999999920e+00
1.266000000000000014e+00
1.340000000000000080e+00
1.106000000000000094e+00
1.310000000000000053e+00
1.471999999999999975e+00
1.320000000000000062e+00
1.415999999999999925e+00
1.181999999999999940e+00
1.435999999999999943e+00
1.425999999999999934e+00
1.189999999999999947e+00
1.596000000000000085e+00
1.489999999999999991e+00
9.040000000000000258e-01
1.078000000000000069e+00
1.520000000000000018e+00
1.258000000000000007e+00
1.235999999999999988e+00
1.366000000000000103e+00
1.449999999999999956e+00
1.302000000000000046e+00
1.504000000000000004e+00
1.106000000000000094e+00
1.197999999999999954e+00
1.510000000000000009e+00
1.378000000000000114e+00
1.628000000000000114e+00
1.366000000000000103e+00
1.425999999999999934e+00
1.471999999999999975e+00
1.356000000000000094e+00
1.165999999999999925e+00
1.126000000000000112e+00
1.205999999999999961e+00
1.247999999999999998e+00
1.026000000000000023e+00
1.130000000000000115e+00
1.407999999999999918e+00
1.235999999999999988e+00
1.344000000000000083e+00
1.225999999999999979e+00
9.619999999999999662e-01
1.407999999999999918e+00
1.144000000000000128e+00
1.324000000000000066e+00
1.126000000000000112e+00
1.169999999999999929e+00
1.620000000000000107e+00
1.150000000000000133e+00
9.779999999999999805e-01
1.207999999999999963e+00
1.030000000000000027e+00
1.606000000000000094e+00
1.032000000000000028e+00
1.163999999999999924e+00
1.427999999999999936e+00
1.540000000000000036e+00
1.461999999999999966e+00
1.157999999999999918e+00
1.231999999999999984e+00
1.524000000000000021e+00
1.479999999999999982e+00
1.239999999999999991e+00
1.443999999999999950e+00
1.390000000000000124e+00
1.340000000000000080e+00
1.398000000000000131e+00
1.503999999999999782e+00
1.106000000000000094e+00
1.404000000000000137e+00
1.534000000000000030e+00
1.086000000000000076e+00
1.187999999999999945e+00
1.298000000000000043e+00
1.386000000000000121e+00
1.165999999999999925e+00
1.368000000000000105e+00
1.322000000000000064e+00
1.080000000000000071e+00
1.064000000000000057e+00
1.435999999999999943e+00
1.626000000000000112e+00
9.619999999999999662e-01
1.334000000000000075e+00
9.300000000000000488e-01
7.419999999999999929e-01
1.681999999999999940e+00
1.320000000000000062e+00
1.481999999999999984e+00
1.415999999999999925e+00
1.336000000000000076e+00
1.132000000000000117e+00
1.348000000000000087e+00
1.320000000000000062e+00
1.209999999999999964e+00
1.433999999999999941e+00
1.574000000000000066e+00
1.153999999999999915e+00
1.459999999999999964e+00
1.169999999999999929e+00
1.614000000000000101e+00
1.534000000000000030e+00
1.380000000000000115e+00
1.463999999999999968e+00
1.302000000000000046e+00
1.388000000000000123e+00
1.223999999999999977e+00
9.839999999999999858e-01
9.120000000000000329e-01
8.900000000000000133e-01
1.493999999999999995e+00
8.940000000000000169e-01
1.342000000000000082e+00
1.106000000000000094e+00
1.423999999999999932e+00
1.072000000000000064e+00
1.467999999999999972e+00
1.485999999999999988e+00
1.441999999999999948e+00
1.199999999999999956e+00
1.620000000000000107e+00
1.435999999999999943e+00
1.656000000000000139e+00
9.380000000000000560e-01
1.378000000000000114e+00
1.413999999999999924e+00
1.195999999999999952e+00
1.469999999999999973e+00
1.292000000000000037e+00
1.360000000000000098e+00
1.614000000000000101e+00
1.264000000000000012e+00
1.441999999999999948e+00
1.532000000000000028e+00
1.518000000000000016e+00
1.126000000000000112e+00
1.636000000000000121e+00
1.256000000000000005e+00
1.394000000000000128e+00
1.334000000000000075e+00
1.606000000000000094e+00
1.429999999999999938e+00
1.526000000000000023e+00
1.437999999999999945e+00
1.362000000000000099e+00
1.320000000000000062e+00
1.280000000000000027e+00
1.292000000000000037e+00
1.510000000000000009e+00
1.132000000000000117e+00
1.332000000000000073e+00
9.719999999999999751e-01
1.203999999999999959e+00
1.495999999999999996e+00
1.185999999999999943e+00
8.419999999999999707e-01
1.221999999999999975e+00
9.300000000000000488e-01
1.524000000000000021e+00
1.316000000000000059e+00
1.260000000000000009e+00
1.415999999999999925e+00
1.274000000000000021e+00
1.134000000000000119e+00
1.280000000000000027e+00
1.447999999999999954e+00
1.187999999999999945e+00
1.467999999999999972e+00
1.231999999999999984e+00
1.338000000000000078e+00
1.201999999999999957e+00
1.076000000000000068e+00
7.700000000000000178e-01
1.592000000000000082e+00
1.366000000000000103e+00
9.839999999999999858e-01
1.427999999999999936e+00
1.310000000000000053e+00
1.036000000000000032e+00
1.400000000000000133e+00
1.254000000000000004e+00
1.272000000000000020e+00
5.060000000000000053e-01
1.250000000000000000e+00
1.636000000000000121e+00
1.562000000000000055e+00
1.195999999999999952e+00
9.739999999999999769e-01
1.439999999999999947e+00
1.292000000000000037e+00
1.266000000000000014e+00
1.163999999999999924e+00
1.140000000000000124e+00
1.282000000000000028e+00
8.080000000000000515e-01
1.394000000000000128e+00
1.306000000000000050e+00
1.006000000000000005e+00
1.491999999999999993e+00
1.588000000000000078e+00
1.314000000000000057e+00
1.024000000000000021e+00
1.370000000000000107e+00
1.165999999999999925e+00
1.538000000000000034e+00
1.106000000000000094e+00
1.155999999999999917e+00
1.570000000000000062e+00
1.225999999999999979e+00
1.520000000000000018e+00
1.402000000000000135e+00
1.497999999999999998e+00
1.540000000000000036e+00
1.411999999999999922e+00
1.463999999999999968e+00
1.294000000000000039e+00
1.421999999999999931e+00
1.181999999999999940e+00
8.280000000000000693e-01
1.282000000000000028e+00
9.799999999999999822e-01
1.586000000000000076e+00
1.318000000000000060e+00
1.262000000000000011e+00
1.346000000000000085e+00
1.150000000000000133e+00
8.679999999999999938e-01
1.243999999999999995e+00
1.330000000000000071e+00
1.546000000000000041e+00
1.433999999999999941e+00
1.280000000000000027e+00
1.433999999999999941e+00
1.144000000000000128e+00
1.229999999999999982e+00
8.599999999999999867e-01
1.243999999999999995e+00
1.538000000000000034e+00
1.332000000000000073e+00
1.217999999999999972e+00
9.699999999999999734e-01
1.150000000000000133e+00
1.262000000000000011e+00
1.394000000000000128e+00
1.128000000000000114e+00
1.451999999999999957e+00
1.510000000000000009e+00
1.441999999999999948e+00
1.516000000000000014e+00
1.423999999999999932e+00
1.207999999999999963e+00
1.514000000000000012e+00
1.090000000000000080e+00
6.520000000000000240e-01
1.445999999999999952e+00
1.590000000000000080e+00
1.060000000000000053e+00
7.640000000000000124e-01
1.215999999999999970e+00
1.413999999999999924e+00
1.364000000000000101e+00
1.052000000000000046e+00
1.052000000000000046e+00
1.544000000000000039e+00
1.124000000000000110e+00
1.516000000000000014e+00
9.020000000000000240e-01
1.392000000000000126e+00
1.144000000000000128e+00
1.256000000000000005e+00
1.062000000000000055e+00
1.258000000000000007e+00
1.278000000000000025e+00
1.417999999999999927e+00
1.447999999999999954e+00
1.052000000000000046e+00
1.404000000000000137e+00
1.258000000000000007e+00
1.584000000000000075e+00
1.266000000000000014e+00
1.376000000000000112e+00
1.453999999999999959e+00
1.642000000000000126e+00
1.532000000000000028e+00
1.471999999999999975e+00
1.495999999999999996e+00
1.409999999999999920e+00
1.225999999999999979e+00
1.042000000000000037e+00
1.390000000000000124e+00
1.356000000000000094e+00
1.338000000000000078e+00
1.215999999999999970e+00
7.059999999999999609e-01
1.241999999999999993e+00
1.098000000000000087e+00
1.163999999999999924e+00
1.536000000000000032e+00
1.215999999999999970e+00
1.477999999999999980e+00
1.604000000000000092e+00
1.136000000000000121e+00
1.568000000000000060e+00
1.044000000000000039e+00
1.296000000000000041e+00
1.514000000000000012e+00
1.144000000000000128e+00
1.508000000000000007e+00
1.326000000000000068e+00
1.040000000000000036e+00
1.354000000000000092e+00
1.487999999999999989e+00
9.480000000000000648e-01
1.407999999999999918e+00
1.429999999999999938e+00
9.679999999999999716e-01
1.314000000000000057e+00
1.550000000000000044e+00
1.223999999999999977e+00
1.362000000000000099e+00
1.411999999999999922e+00
9.460000000000000631e-01
1.477999999999999980e+00
1.604000000000000092e+00
1.241999999999999993e+00
1.552000000000000046e+00
1.169999999999999929e+00
1.231999999999999984e+00
1.457999999999999963e+00
1.514000000000000012e+00
1.628000000000000114e+00
1.425999999999999934e+00
1.602000000000000091e+00
1.268000000000000016e+00
1.548000000000000043e+00
1.366000000000000103e+00
1.487999999999999989e+00
1.026000000000000023e+00
1.118000000000000105e+00
1.221999999999999975e+00
1.406000000000000139e+00
1.457999999999999963e+00
1.500000000000000000e+00
1.489999999999999991e+00
1.520000000000000018e+00
1.590000000000000080e+00
1.392000000000000126e+00
1.286000000000000032e+00
1.187999999999999945e+00
1.402000000000000135e+00
1.288000000000000034e+00
1.534000000000000030e+00
1.479999999999999982e+00
1.404000000000000137e+00
1.205999999999999961e+00
1.409999999999999920e+00
1.544000000000000039e+00
1.463999999999999968e+00
1.185999999999999943e+00
1.346000000000000085e+00
1.467999999999999972e+00
1.278000000000000025e+00
1.546000000000000041e+00
1.300000000000000044e+00
1.173999999999999932e+00
1.497999999999999998e+00
1.516000000000000014e+00
1.390000000000000124e+00
1.564000000000000057e+00
1.654000000000000137e+00
1.536000000000000032e+00
1.538000000000000034e+00
1.118000000000000105e+00
1.372000000000000108e+00
1.042000000000000037e+00
1.207999999999999963e+00
1.562000000000000055e+00
1.225999999999999979e+00
9.260000000000000453e-01
1.177999999999999936e+00
1.524000000000000021e+00
1.290000000000000036e+00
1.241999999999999993e+00
1.650000000000000133e+00
1.445999999999999952e+00
1.247999999999999998e+00
1.570000000000000062e+00
1.558000000000000052e+00
1.435999999999999943e+00
1.356000000000000094e+00
1.326000000000000068e+00
1.429999999999999938e+00
1.644000000000000128e+00
1.423999999999999932e+00
1.140000000000000124e+00
1.532000000000000028e+00
1.354000000000000092e+00
1.467999999999999972e+00
1.380000000000000115e+00
1.148000000000000131e+00
1.312000000000000055e+00
1.392000000000000126e+00
1.504000000000000004e+00
1.320000000000000062e+00
1.522000000000000020e+00
9.500000000000000666e-01
1.407999999999999918e+00
1.604000000000000092e+00
1.372000000000000108e+00
1.064000000000000057e+00
1.582000000000000073e+00
1.370000000000000107e+00
1.632000000000000117e+00
1.477999999999999980e+00
1.459999999999999964e+00
1.634000000000000119e+00
9.560000000000000719e-01
1.582000000000000073e+00
1.697999999999999954e+00
1.203999999999999959e+00
1.550000000000000044e+00
1.233999999999999986e+00
1.608000000000000096e+00
1.540000000000000036e+00
1.398000000000000131e+00
1.516000000000000014e+00
1.207999999999999963e+00
1.606000000000000094e+00
1.705999999999999961e+00
1.072000000000000064e+00
1.493999999999999995e+00
8.679999999999999938e-01
1.479999999999999982e+00
1.314000000000000057e+00
1.245999999999999996e+00
1.546000000000000041e+00
1.088000000000000078e+00
1.544000000000000039e+00
1.411999999999999922e+00
1.614000000000000101e+00
1.580000000000000071e+00
1.335999999999999854e+00
1.435999999999999943e+00
1.024000000000000021e+00
1.102000000000000091e+00
1.094000000000000083e+00
1.274000000000000021e+00
1.437999999999999945e+00
1.314000000000000057e+00
1.394000000000000128e+00
1.364000000000000101e+00
1.118000000000000105e+00
1.588000000000000078e+00
1.538000000000000034e+00
1.352000000000000091e+00
1.580000000000000071e+00
1.108000000000000096e+00
1.207999999999999963e+00
1.407999999999999918e+00
1.171999999999999931e+00
1.010000000000000009e+00
1.425999999999999934e+00
1.394000000000000128e+00
1.344000000000000083e+00
1.461999999999999966e+00
1.518000000000000016e+00
1.512000000000000011e+00
1.340000000000000080e+00
1.528000000000000025e+00
1.330000000000000071e+00
1.662000000000000144e+00
1.173999999999999932e+00
1.506000000000000005e+00
1.427999999999999936e+00
1.036000000000000032e+00
1.554000000000000048e+00
1.338000000000000078e+00
1.110000000000000098e+00
8.280000000000000693e-01
1.199999999999999956e+00
1.064000000000000057e+00
1.260000000000000009e+00
1.308000000000000052e+00
1.362000000000000099e+00
1.628000000000000114e+00
1.572000000000000064e+00
1.540000000000000036e+00
1.574000000000000066e+00
1.316000000000000059e+00
1.378000000000000114e+00
1.491999999999999993e+00
1.290000000000000036e+00
1.469999999999999973e+00
1.376000000000000112e+00
1.270000000000000018e+00
1.237999999999999989e+00
1.159999999999999920e+00
1.082000000000000073e+00
1.290000000000000036e+00
1.296000000000000041e+00
1.368000000000000105e+00
1.510000000000000009e+00
1.467999999999999972e+00
1.590000000000000080e+00
1.354000000000000092e+00
1.558000000000000052e+00
1.586000000000000076e+00
1.219999999999999973e+00
1.334000000000000075e+00
1.443999999999999950e+00
1.266000000000000014e+00
1.554000000000000048e+00
1.070000000000000062e+00
1.312000000000000055e+00
1.404000000000000137e+00
1.376000000000000112e+00
1.298000000000000043e+00
1.104000000000000092e+00
1.608000000000000096e+00
1.584000000000000075e+00
1.421999999999999931e+00
1.332000000000000073e+00
1.302000000000000046e+00
1.491999999999999993e+00
1.489999999999999991e+00
1.606000000000000094e+00
1.564000000000000057e+00
1.185999999999999943e+00
1.570000000000000062e+00
1.477999999999999980e+00
1.441999999999999948e+00
1.447999999999999954e+00
1.540000000000000036e+00
1.322000000000000064e+00
1.469999999999999973e+00
1.626000000000000112e+00
8.739999999999999991e-01
1.588000000000000078e+00
1.564000000000000057e+00
1.324000000000000066e+00
1.512000000000000011e+00
1.328000000000000069e+00
1.596000000000000085e+00
1.304000000000000048e+00
1.437999999999999945e+00
1.130000000000000115e+00
1.326000000000000068e+00
1.153999999999999915e+00
1.514000000000000012e+00
1.034000000000000030e+00
1.284000000000000030e+00
1.419999999999999929e+00
9.839999999999999858e-01
1.441999999999999948e+00
1.177999999999999936e+00
1.400000000000000133e+00
1.508000000000000007e+00
1.332000000000000073e+00
1.618000000000000105e+00
1.407999999999999918e+00
1.241999999999999993e+00
1.473999999999999977e+00
1.203999999999999959e+00
1.028000000000000025e+00
1.530000000000000027e+00
1.229999999999999982e+00
9.739999999999999769e-01
1.439999999999999947e+00
1.266000000000000014e+00
1.618000000000000105e+00
1.564000000000000057e+00
1.622000000000000108e+00
1.423999999999999932e+00
1.239999999999999991e+00
8.980000000000000204e-01
1.447999999999999954e+00
7.560000000000000053e-01
1.402000000000000135e+00
1.294000000000000039e+00
1.606000000000000094e+00
1.386000000000000121e+00
1.413999999999999924e+00
1.290000000000000036e+00
1.169999999999999929e+00
1.018000000000000016e+00
1.185999999999999943e+00
1.463999999999999968e+00
1.106000000000000094e+00
1.610000000000000098e+00
1.552000000000000046e+00
1.562000000000000055e+00
1.500000000000000000e+00
1.163999999999999924e+00
1.316000000000000059e+00
1.316000000000000059e+00
1.138000000000000123e+00
1.106000000000000094e+00
1.495999999999999996e+00
1.542000000000000037e+00
1.542000000000000037e+00
1.276000000000000023e+00
1.316000000000000059e+00
1.485999999999999988e+00
1.266000000000000014e+00
1.223999999999999977e+00
1.602000000000000091e+00
1.148000000000000131e+00
1.398000000000000131e+00
1.398000000000000131e+00
1.441999999999999726e+00
1.586000000000000076e+00
1.358000000000000096e+00
1.352000000000000091e+00
1.512000000000000011e+00
1.600000000000000089e+00
1.546000000000000041e+00
1.560000000000000053e+00
1.504000000000000004e+00
1.014000000000000012e+00
1.435999999999999943e+00
1.233999999999999986e+00
1.004000000000000004e+00
1.538000000000000034e+00
1.318000000000000060e+00
9.460000000000000631e-01
1.378000000000000114e+00
1.642000000000000126e+00
1.500000000000000000e+00
1.358000000000000096e+00
1.304000000000000048e+00
1.334000000000000075e+00
1.364000000000000101e+00
1.443999999999999950e+00
1.508000000000000007e+00
1.495999999999999996e+00
1.570000000000000062e+00
1.330000000000000071e+00
1.544000000000000039e+00
1.364000000000000101e+00
1.642000000000000126e+00
1.400000000000000133e+00
1.384000000000000119e+00
1.554000000000000048e+00
1.580000000000000071e+00
1.100000000000000089e+00
1.106000000000000094e+00
9.679999999999999716e-01
1.153999999999999915e+00
1.278000000000000025e+00
1.469999999999999973e+00
8.100000000000000533e-01
1.298000000000000043e+00
1.330000000000000071e+00
1.316000000000000059e+00
1.040000000000000036e+00
1.229999999999999982e+00
1.652000000000000135e+00
1.169999999999999929e+00
1.407999999999999918e+00
1.530000000000000027e+00
1.245999999999999996e+00
1.449999999999999956e+00
1.316000000000000059e+00
1.580000000000000071e+00
1.332000000000000073e+00
1.673999999999999932e+00
1.560000000000000053e+00
6.099999999999999867e-01
1.467999999999999972e+00
1.290000000000000036e+00
1.402000000000000135e+00
1.243999999999999995e+00
1.338000000000000078e+00
1.538000000000000034e+00
1.328000000000000069e+00
1.070000000000000062e+00
1.556000000000000050e+00
1.334000000000000075e+00
1.274000000000000021e+00
1.465999999999999970e+00
1.622000000000000108e+00
1.312000000000000055e+00
1.530000000000000027e+00
1.356000000000000094e+00
1.427999999999999936e+00
1.358000000000000096e+00
1.489999999999999991e+00
1.193999999999999950e+00
1.441999999999999948e+00
1.568000000000000060e+00
1.310000000000000053e+00
1.000000000000000000e+00
1.437999999999999945e+00
1.455999999999999961e+00
1.142000000000000126e+00
1.278000000000000025e+00
1.560000000000000053e+00
1.148000000000000131e+00
1.608000000000000096e+00
1.044000000000000039e+00
1.618000000000000105e+00
1.201999999999999957e+00
1.626000000000000112e+00
1.544000000000000039e+00
1.453999999999999959e+00
1.316000000000000059e+00
1.667999999999999927e+00
1.114000000000000101e+00
9.040000000000000258e-01
1.522000000000000020e+00
1.213999999999999968e+00
1.667999999999999927e+00
1.159999999999999920e+00
1.254000000000000004e+00
1.310000000000000053e+00
1.276000000000000023e+00
1.483999999999999986e+00
1.530000000000000027e+00
1.536000000000000032e+00
1.582000000000000073e+00
1.215999999999999970e+00
1.534000000000000030e+00
1.250000000000000000e+00
1.437999999999999945e+00
1.642000000000000126e+00
1.441999999999999948e+00
1.314000000000000057e+00
1.358000000000000096e+00
1.189999999999999947e+00
1.306000000000000050e+00
9.619999999999999662e-01
1.384000000000000119e+00
1.562000000000000055e+00
9.200000000000000400e-01
1.153999999999999915e+00
9.859999999999999876e-01
1.459999999999999964e+00
1.600000000000000089e+00
1.528000000000000025e+00
1.264000000000000012e+00
1.264000000000000012e+00
1.167999999999999927e+00
1.433999999999999941e+00
1.138000000000000123e+00
1.314000000000000057e+00
1.502000000000000002e+00
1.314000000000000057e+00
1.558000000000000052e+00
1.560000000000000053e+00
1.441999999999999948e+00
1.596000000000000085e+00
1.439999999999999947e+00
1.407999999999999918e+00
1.500000000000000000e+00
1.036000000000000032e+00
1.368000000000000105e+00
1.312000000000000055e+00
1.556000000000000050e+00
8.699999999999999956e-01
1.274000000000000021e+00
1.423999999999999932e+00
1.528000000000000025e+00
8.359999999999999654e-01
1.556000000000000050e+00
1.308000000000000052e+00
1.580000000000000071e+00
1.264000000000000012e+00
1.508000000000000007e+00
1.578000000000000069e+00
1.292000000000000037e+00
1.419999999999999929e+00
1.447999999999999954e+00
1.304000000000000048e+00
1.483999999999999986e+00
1.632000000000000117e+00
1.473999999999999977e+00
1.407999999999999918e+00
1.546000000000000041e+00
1.455999999999999961e+00
1.138000000000000123e+00
1.413999999999999924e+00
1.364000000000000101e+00
1.108000000000000096e+00
1.481999999999999984e+00
1.634000000000000119e+00
9.959999999999999964e-01
1.080000000000000071e+00
1.044000000000000039e+00
1.388000000000000123e+00
1.354000000000000092e+00
1.034000000000000030e+00
1.390000000000000124e+00
1.522000000000000020e+00
1.030000000000000027e+00
1.455999999999999961e+00
1.406000000000000139e+00
1.040000000000000036e+00
1.437999999999999945e+00
1.400000000000000133e+00
1.340000000000000080e+00
1.572000000000000064e+00
1.284000000000000030e+00
1.209999999999999964e+00
8.840000000000000080e-01
1.177999999999999936e+00
1.630000000000000115e+00
1.544000000000000039e+00
1.396000000000000130e+00
1.413999999999999924e+00
1.177999999999999936e+00
1.326000000000000068e+00
1.320000000000000062e+00
1.550000000000000044e+00
1.211999999999999966e+00
1.400000000000000133e+00
1.628000000000000114e+00
1.392000000000000126e+00
1.447999999999999954e+00
1.235999999999999988e+00
1.491999999999999993e+00
1.465999999999999970e+00
1.524000000000000021e+00
1.457999999999999963e+00
1.552000000000000046e+00
1.584000000000000075e+00
1.634000000000000119e+00
1.120000000000000107e+00
1.604000000000000092e+00
1.644000000000000128e+00
1.287999999999999812e+00
1.586000000000000076e+00
1.522000000000000020e+00
1.634000000000000119e+00
1.407999999999999918e+00
1.382000000000000117e+00
1.447999999999999954e+00
1.453999999999999959e+00
1.286000000000000032e+00
1.580000000000000071e+00
1.614000000000000101e+00
1.459999999999999964e+00
1.447999999999999954e+00
1.636000000000000121e+00
1.530000000000000027e+00
1.294000000000000039e+00
1.671999999999999931e+00
1.489999999999999991e+00
1.181999999999999940e+00
1.342000000000000082e+00
1.217999999999999972e+00
1.312000000000000055e+00
1.306000000000000050e+00
1.368000000000000105e+00
1.207999999999999963e+00
1.402000000000000135e+00
1.443999999999999950e+00
1.358000000000000096e+00
1.286000000000000032e+00
1.634000000000000119e+00
1.594000000000000083e+00
1.433999999999999941e+00
1.532000000000000028e+00
1.382000000000000117e+00
1.624000000000000110e+00
1.423999999999999932e+00
1.469999999999999973e+00
1.512000000000000011e+00
1.292000000000000037e+00
1.497999999999999998e+00
1.316000000000000059e+00
1.578000000000000069e+00
1.145999999999999686e+00
1.584000000000000075e+00
1.350000000000000089e+00
1.564000000000000057e+00
1.040000000000000036e+00
1.284000000000000030e+00
1.598000000000000087e+00
1.582000000000000073e+00
1.594000000000000083e+00
1.457999999999999963e+00
1.536000000000000032e+00
1.695999999999999952e+00
1.382000000000000117e+00
1.054000000000000048e+00
1.568000000000000060e+00
1.197999999999999954e+00
1.304000000000000048e+00
1.572000000000000064e+00
1.350000000000000089e+00
1.614000000000000101e+00
1.417999999999999927e+00
1.469999999999999973e+00
1.398000000000000131e+00
1.362000000000000099e+00
1.138000000000000123e+00
1.402000000000000135e+00
1.568000000000000060e+00
1.483999999999999986e+00
1.197999999999999954e+00
1.320000000000000062e+00
1.552000000000000046e+00
1.443999999999999950e+00
1.404000000000000137e+00
1.250000000000000000e+00
1.473999999999999977e+00
1.223999999999999977e+00
1.626000000000000112e+00
1.616000000000000103e+00
1.406000000000000139e+00
1.606000000000000094e+00
1.358000000000000096e+00
1.326000000000000068e+00
1.197999999999999954e+00
1.080000000000000071e+00
1.306000000000000050e+00
1.136000000000000121e+00
1.534000000000000030e+00
1.598000000000000087e+00
1.225999999999999979e+00
1.630000000000000115e+00
1.364000000000000101e+00
1.538000000000000034e+00
1.171999999999999931e+00
1.477999999999999980e+00
1.510000000000000009e+00
1.574000000000000066e+00
1.288000000000000034e+00
1.245999999999999996e+00
1.360000000000000098e+00
1.364000000000000101e+00
1.153999999999999915e+00
1.638000000000000123e+00
1.564000000000000057e+00
1.558000000000000052e+00
1.400000000000000133e+00
1.384000000000000119e+00
1.413999999999999924e+00
1.189999999999999947e+00
1.256000000000000005e+00
1.356000000000000094e+00
1.546000000000000041e+00
1.602000000000000091e+00
1.453999999999999959e+00
1.604000000000000092e+00
1.237999999999999989e+00
1.469999999999999973e+00
1.473999999999999977e+00
1.618000000000000105e+00
1.483999999999999986e+00
1.467999999999999972e+00
1.356000000000000094e+00
1.681999999999999940e+00
1.614000000000000101e+00
1.229999999999999982e+00
1.550000000000000044e+00
9.060000000000000275e-01
1.098000000000000087e+00
1.467999999999999972e+00
1.231999999999999984e+00
1.669999999999999929e+00
1.586000000000000076e+00
1.602000000000000091e+00
1.506000000000000005e+00
1.427999999999999936e+00
1.502000000000000002e+00
1.427999999999999936e+00
1.223999999999999977e+00
1.564000000000000057e+00
1.298000000000000043e+00
1.075999999999999845e+00
1.550000000000000044e+00
1.550000000000000044e+00
1.330000000000000071e+00
1.278000000000000025e+00
1.348000000000000087e+00
1.546000000000000041e+00
1.237999999999999989e+00
1.010000000000000009e+00
1.330000000000000071e+00
1.614000000000000101e+00
1.540000000000000036e+00
1.662000000000000144e+00
1.314000000000000057e+00
9.799999999999999822e-01
1.278000000000000025e+00
1.215999999999999970e+00
1.370000000000000107e+00
1.409999999999999920e+00
1.300000000000000044e+00
1.396000000000000130e+00
1.582000000000000073e+00
1.146000000000000130e+00
1.463999999999999968e+00
1.554000000000000048e+00
1.243999999999999995e+00
1.596000000000000085e+00
1.382000000000000117e+00
1.282000000000000028e+00
1.536000000000000032e+00
1.475999999999999979e+00
1.382000000000000117e+00
1.384000000000000119e+00
1.187999999999999945e+00
1.260000000000000009e+00
1.078000000000000069e+00
1.636000000000000121e+00
1.576000000000000068e+00
1.683999999999999941e+00
1.546000000000000041e+00
1.497999999999999998e+00
1.443999999999999950e+00
1.278000000000000025e+00
1.576000000000000068e+00
1.578000000000000069e+00
1.443999999999999950e+00
1.542000000000000037e+00
1.570000000000000062e+00
1.489999999999999991e+00
1.642000000000000126e+00
1.554000000000000048e+00
1.330000000000000071e+00
1.276000000000000023e+00
1.326000000000000068e+00
1.046000000000000041e+00
1.604000000000000092e+00
1.558000000000000052e+00
1.580000000000000071e+00
1.526000000000000023e+00
1.398000000000000131e+00
1.336000000000000076e+00
1.508000000000000007e+00
1.570000000000000062e+00
1.461999999999999966e+00
1.326000000000000068e+00
1.264000000000000012e+00
9.200000000000000400e-01
1.340000000000000080e+00
1.213999999999999968e+00
1.552000000000000046e+00
1.534000000000000030e+00
1.534000000000000030e+00
1.612000000000000099e+00
1.421999999999999931e+00
1.566000000000000059e+00
1.252000000000000002e+00
1.193999999999999950e+00
1.570000000000000062e+00
1.433999999999999941e+00
1.502000000000000002e+00
1.328000000000000069e+00
1.594000000000000083e+00
1.292000000000000037e+00
1.356000000000000094e+00
1.189999999999999947e+00
1.622000000000000108e+00
1.441999999999999948e+00
1.550000000000000044e+00
1.598000000000000087e+00
7.620000000000000107e-01
1.262000000000000011e+00
7.139999999999999680e-01
1.658000000000000140e+00
1.419999999999999929e+00
1.576000000000000068e+00
1.504000000000000004e+00
1.415999999999999925e+00
1.592000000000000082e+00
1.467999999999999972e+00
1.544000000000000039e+00
1.610000000000000098e+00
1.463999999999999968e+00
1.256000000000000005e+00
1.409999999999999920e+00
1.175999999999999934e+00
1.552000000000000046e+00
1.052000000000000046e+00
1.467999999999999972e+00
1.334000000000000075e+00
1.227999999999999980e+00
1.088000000000000078e+00
1.374000000000000110e+00
9.919999999999999929e-01
1.576000000000000068e+00
1.312000000000000055e+00
1.510000000000000009e+00
1.592000000000000082e+00
1.481999999999999984e+00
1.477999999999999980e+00
9.160000000000000364e-01
1.634000000000000119e+00
1.429999999999999938e+00
1.102000000000000091e+00
1.142000000000000126e+00
1.318000000000000060e+00
1.572000000000000064e+00
1.508000000000000007e+00
1.574000000000000066e+00
1.270000000000000018e+00
8.519999999999999796e-01
1.664000000000000146e+00
1.286000000000000032e+00
1.504000000000000004e+00
1.350000000000000089e+00
8.780000000000000027e-01
1.457999999999999963e+00
1.332000000000000073e+00
1.654000000000000137e+00
1.050000000000000044e+00
1.296000000000000041e+00
1.026000000000000023e+00
1.550000000000000044e+00
1.554000000000000048e+00
1.292000000000000037e+00
1.364000000000000101e+00
1.189999999999999947e+00
1.485999999999999988e+00
1.592000000000000082e+00
1.201999999999999957e+00
1.419999999999999929e+00
1.520000000000000018e+00
1.439999999999999947e+00
1.205999999999999961e+00
1.606000000000000094e+00
1.455999999999999961e+00
1.274000000000000021e+00
1.612000000000000099e+00
1.322000000000000064e+00
1.423999999999999932e+00
1.342000000000000082e+00
1.429999999999999938e+00
1.620000000000000107e+00
1.439999999999999947e+00
1.516000000000000014e+00
1.370000000000000107e+00
1.264000000000000012e+00
1.322000000000000064e+00
1.219999999999999973e+00
1.544000000000000039e+00
1.475999999999999979e+00
1.258000000000000007e+00
1.298000000000000043e+00
1.409999999999999920e+00
8.579999999999999849e-01
1.280000000000000027e+00
1.528000000000000025e+00
1.252000000000000002e+00
1.504000000000000004e+00
1.542000000000000037e+00
1.586000000000000076e+00
1.566000000000000059e+00
1.461999999999999966e+00
1.217999999999999972e+00
1.197999999999999954e+00
1.512000000000000011e+00
9.959999999999999964e-01
1.572000000000000064e+00
1.348000000000000087e+00
1.413999999999999924e+00
1.407999999999999918e+00
1.308000000000000052e+00
1.604000000000000092e+00
1.441999999999999948e+00
1.308000000000000052e+00
1.288000000000000034e+00
1.508000000000000007e+00
1.685999999999999943e+00
1.274000000000000021e+00
1.169999999999999929e+00
1.620000000000000107e+00
1.191999999999999948e+00
1.502000000000000002e+00
1.040000000000000036e+00
1.225999999999999979e+00
9.340000000000000524e-01
1.400000000000000133e+00
1.568000000000000060e+00
1.612000000000000099e+00
9.080000000000000293e-01
1.574000000000000066e+00
1.491999999999999993e+00
1.155999999999999917e+00
1.534000000000000030e+00
1.183999999999999941e+00
1.487999999999999989e+00
1.384000000000000119e+00
1.374000000000000110e+00
1.161999999999999922e+00
1.318000000000000060e+00
1.284000000000000030e+00
1.404000000000000137e+00
1.243999999999999995e+00
1.368000000000000105e+00
1.588000000000000078e+00
1.250000000000000000e+00
1.562000000000000055e+00
1.030000000000000027e+00
1.400000000000000133e+00
1.562000000000000055e+00
1.324000000000000066e+00
1.572000000000000064e+00
1.296000000000000041e+00
1.570000000000000062e+00
1.506000000000000005e+00
1.502000000000000002e+00
1.435999999999999943e+00
1.376000000000000112e+00
1.398000000000000131e+00
1.229999999999999982e+00
1.276000000000000023e+00
1.594000000000000083e+00
1.471999999999999975e+00
1.552000000000000046e+00
1.586000000000000076e+00
1.215999999999999970e+00
1.296000000000000041e+00
1.191999999999999948e+00
1.660000000000000142e+00
1.572000000000000064e+00
1.548000000000000043e+00
1.358000000000000096e+00
1.417999999999999927e+00
1.179999999999999938e+00
1.650000000000000133e+00
1.183999999999999941e+00
1.594000000000000083e+00
1.455999999999999961e+00
1.471999999999999975e+00
1.175999999999999934e+00
1.469999999999999973e+00
1.288000000000000034e+00
1.390000000000000124e+00
1.431999999999999940e+00
1.124000000000000110e+00
1.405999999999999694e+00
1.386000000000000121e+00
1.394000000000000128e+00
1.469999999999999973e+00
1.022000000000000020e+00
1.290000000000000036e+00
1.189999999999999947e+00
1.292000000000000037e+00
8.359999999999999654e-01
1.449999999999999956e+00
1.606000000000000094e+00
1.284000000000000030e+00
1.296000000000000041e+00
1.606000000000000094e+00
1.130000000000000115e+00
1.258000000000000007e+00
1.336000000000000076e+00
1.429999999999999938e+00
1.516000000000000014e+00
1.254000000000000004e+00
1.602000000000000091e+00
1.441999999999999948e+00
1.469999999999999973e+00
1.356000000000000094e+00
1.673999999999999932e+00
1.586000000000000076e+00
1.320000000000000062e+00
1.506000000000000005e+00
1.596000000000000085e+00
1.326000000000000068e+00
1.310000000000000053e+00
1.584000000000000075e+00
1.068000000000000060e+00
1.312000000000000055e+00
1.487999999999999989e+00
1.528000000000000025e+00
1.548000000000000043e+00
1.493999999999999995e+00
1.640000000000000124e+00
1.479999999999999982e+00
1.664000000000000146e+00
1.451999999999999957e+00
1.558000000000000052e+00
1.163999999999999924e+00
9.580000000000000737e-01
1.187999999999999945e+00
1.070000000000000062e+00
1.508000000000000007e+00
1.072000000000000064e+00
1.538000000000000034e+00
1.201999999999999957e+00
1.502000000000000002e+00
1.652000000000000135e+00
1.342000000000000082e+00
1.667999999999999927e+00
1.252000000000000002e+00
1.449999999999999956e+00
1.433999999999999941e+00
9.759999999999999787e-01
1.250000000000000000e+00
1.620000000000000107e+00
1.320000000000000062e+00
1.487999999999999989e+00
1.465999999999999970e+00
1.102000000000000091e+00
1.524000000000000021e+00
1.096000000000000085e+00
1.346000000000000085e+00
1.398000000000000131e+00
1.729999999999999982e+00
1.252000000000000002e+00
1.610000000000000098e+00
1.314000000000000057e+00
1.526000000000000023e+00
1.148000000000000131e+00
1.167999999999999927e+00
1.514000000000000012e+00
1.620000000000000107e+00
1.318000000000000060e+00
1.421999999999999931e+00
1.294000000000000039e+00
1.066000000000000059e+00
1.630000000000000115e+00
1.433999999999999941e+00
1.417999999999999927e+00
1.443999999999999950e+00
1.640000000000000124e+00
1.612000000000000099e+00
1.459999999999999964e+00
1.270000000000000018e+00
1.614000000000000101e+00
9.959999999999999964e-01
1.602000000000000091e+00
1.050000000000000044e+00
9.779999999999999805e-01
1.671999999999999931e+00
1.461999999999999966e+00
1.413999999999999924e+00
1.616000000000000103e+00
1.221999999999999975e+00
1.060000000000000053e+00
1.266000000000000014e+00
1.106000000000000094e+00
1.296000000000000041e+00
1.400000000000000133e+00
1.411999999999999922e+00
1.586000000000000076e+00
1.604000000000000092e+00
1.409999999999999920e+00
1.556000000000000050e+00
1.396000000000000130e+00
1.358000000000000096e+00
1.421999999999999931e+00
1.421999999999999931e+00
1.695999999999999952e+00
1.550000000000000044e+00
1.520000000000000018e+00
1.638000000000000123e+00
1.268000000000000016e+00
1.664000000000000146e+00
1.642000000000000126e+00
1.552000000000000046e+00
1.411999999999999922e+00
1.646000000000000130e+00
1.425999999999999934e+00
1.556000000000000050e+00
1.439999999999999947e+00
1.640000000000000124e+00
1.185999999999999943e+00
1.491999999999999993e+00
1.574000000000000066e+00
9.599999999999999645e-01
1.495999999999999996e+00
1.590000000000000080e+00
1.396000000000000130e+00
1.388000000000000123e+00
1.467999999999999972e+00
1.221999999999999975e+00
1.479999999999999982e+00
1.604000000000000092e+00
1.068000000000000060e+00
1.548000000000000043e+00
1.296000000000000041e+00
1.524000000000000021e+00
1.463999999999999968e+00
1.475999999999999979e+00
1.306000000000000050e+00
1.522000000000000020e+00
1.258000000000000007e+00
1.354000000000000092e+00
1.558000000000000052e+00
1.588000000000000078e+00
1.352000000000000091e+00
1.596000000000000085e+00
1.394000000000000128e+00
1.126000000000000112e+00
1.640000000000000124e+00
1.165999999999999925e+00
1.326000000000000068e+00
1.538000000000000034e+00
1.312000000000000055e+00
1.552000000000000046e+00
1.366000000000000103e+00
1.606000000000000094e+00
1.504000000000000004e+00
1.485999999999999988e+00
1.477999999999999980e+00
1.528000000000000025e+00
1.479999999999999982e+00
1.384000000000000119e+00
1.683999999999999941e+00
1.644000000000000128e+00
1.701999999999999957e+00
1.483999999999999986e+00
1.286000000000000032e+00
1.582000000000000073e+00
1.526000000000000023e+00
1.280000000000000027e+00
1.413999999999999924e+00
1.382000000000000117e+00
1.266000000000000014e+00
1.312000000000000055e+00
1.691999999999999948e+00
1.652000000000000135e+00
1.171999999999999931e+00
1.104000000000000092e+00
1.376000000000000112e+00
1.425999999999999934e+00
1.502000000000000002e+00
1.338000000000000078e+00
1.262000000000000011e+00
1.584000000000000075e+00
1.497999999999999998e+00
1.604000000000000092e+00
1.364000000000000101e+00
1.370000000000000107e+00
1.453999999999999959e+00
1.308000000000000052e+00
1.384000000000000119e+00
1.344000000000000083e+00
1.362000000000000099e+00
1.396000000000000130e+00
1.382000000000000117e+00
1.231999999999999984e+00
1.169999999999999929e+00
1.429999999999999938e+00
1.489999999999999991e+00
1.532000000000000028e+00
1.185999999999999943e+00
1.578000000000000069e+00
1.443999999999999950e+00
1.320000000000000062e+00
1.128000000000000114e+00
1.576000000000000068e+00
9.100000000000000311e-01
1.608000000000000096e+00
1.572000000000000064e+00
1.324000000000000066e+00
1.636000000000000121e+00
1.344000000000000083e+00
1.376000000000000112e+00
1.580000000000000071e+00
1.516000000000000014e+00
1.568000000000000060e+00
1.709999999999999964e+00
1.364000000000000101e+00
1.070000000000000062e+00
1.429999999999999938e+00
1.245999999999999996e+00
8.960000000000000187e-01
1.404000000000000137e+00
1.449999999999999956e+00
1.745999999999999996e+00
1.664000000000000146e+00
1.423999999999999932e+00
1.322000000000000064e+00
1.530000000000000027e+00
1.094000000000000083e+00
1.286000000000000032e+00
1.463999999999999968e+00
1.227999999999999980e+00
1.475999999999999979e+00
1.582000000000000073e+00
1.358000000000000096e+00
1.108000000000000096e+00
6.139999999999999902e-01
1.096000000000000085e+00
1.628000000000000114e+00
1.514000000000000012e+00
1.675999999999999934e+00
1.402000000000000135e+00
1.247999999999999998e+00
1.392000000000000126e+00
1.108000000000000096e+00
1.600000000000000089e+00
1.016000000000000014e+00
1.596000000000000085e+00
1.118000000000000105e+00
1.518000000000000016e+00
1.534000000000000030e+00
1.562000000000000055e+00
1.665999999999999925e+00
1.406000000000000139e+00
1.304000000000000048e+00
1.681999999999999940e+00
1.556000000000000050e+00
1.610000000000000098e+00
1.330000000000000071e+00
1.514000000000000012e+00
1.477999999999999980e+00
1.650000000000000133e+00
1.030000000000000027e+00
1.324000000000000066e+00
1.642000000000000126e+00
1.441999999999999948e+00
1.406000000000000139e+00
1.431999999999999940e+00
1.618000000000000105e+00
1.654000000000000137e+00
1.449999999999999956e+00
1.604000000000000092e+00
1.566000000000000059e+00
1.342000000000000082e+00
1.548000000000000043e+00
1.592000000000000082e+00
1.598000000000000087e+00
1.556000000000000050e+00
1.638000000000000123e+00
1.425999999999999934e+00
1.580000000000000071e+00
1.310000000000000053e+00
1.406000000000000139e+00
1.634000000000000119e+00
1.211999999999999966e+00
1.570000000000000062e+00
1.654000000000000137e+00
1.360000000000000098e+00
1.590000000000000080e+00
1.616000000000000103e+00
1.695999999999999952e+00
1.443999999999999950e+00
1.479999999999999982e+00
1.473999999999999977e+00
1.650000000000000133e+00
1.211999999999999966e+00
1.538000000000000034e+00
1.652000000000000135e+00
1.648000000000000131e+00
1.618000000000000105e+00
1.487999999999999989e+00
1.689999999999999947e+00
1.721999999999999975e+00
1.453999999999999959e+00
1.169999999999999929e+00
1.514000000000000012e+00
1.620000000000000107e+00
1.394000000000000128e+00
1.276000000000000023e+00
1.570000000000000062e+00
1.542000000000000037e+00
1.312000000000000055e+00
1.578000000000000069e+00
1.388000000000000123e+00
1.394000000000000128e+00
1.449999999999999956e+00
1.520000000000000018e+00
1.638000000000000123e+00
1.546000000000000041e+00
1.520000000000000018e+00
1.421999999999999931e+00
1.006000000000000005e+00
1.630000000000000115e+00
1.616000000000000103e+00
1.250000000000000000e+00
1.296000000000000041e+00
1.624000000000000110e+00
1.370000000000000107e+00
1.544000000000000039e+00
1.598000000000000087e+00
1.608000000000000096e+00
1.656000000000000139e+00
1.392000000000000126e+00
1.600000000000000089e+00
1.671999999999999931e+00
1.159999999999999920e+00
1.664000000000000146e+00
1.662000000000000144e+00
1.372000000000000108e+00
1.590000000000000080e+00
1.171999999999999931e+00
1.455999999999999961e+00
1.268000000000000016e+00
1.695999999999999952e+00
1.052000000000000046e+00
1.542000000000000037e+00
1.552000000000000046e+00
1.630000000000000115e+00
1.504000000000000004e+00
1.237999999999999989e+00
9.580000000000000737e-01
1.536000000000000032e+00
1.459999999999999964e+00
1.524000000000000021e+00
1.497999999999999998e+00
1.465999999999999970e+00
1.598000000000000087e+00
1.080000000000000071e+00
1.552000000000000046e+00
1.616000000000000103e+00
1.394000000000000128e+00
1.304000000000000048e+00
1.522000000000000020e+00
1.243999999999999995e+00
1.564000000000000057e+00
1.100000000000000089e+00
1.634000000000000119e+00
1.546000000000000041e+00
1.252000000000000002e+00
1.258000000000000007e+00
1.455999999999999961e+00
1.654000000000000137e+00
1.378000000000000114e+00
1.582000000000000073e+00
1.382000000000000117e+00
1.400000000000000133e+00
1.564000000000000057e+00
1.568000000000000060e+00
1.054000000000000048e+00
1.689999999999999947e+00
1.491999999999999993e+00
1.588000000000000078e+00
1.606000000000000094e+00
1.398000000000000131e+00
1.262000000000000011e+00
1.520000000000000018e+00
1.650000000000000133e+00
1.654000000000000137e+00
1.528000000000000025e+00
1.556000000000000050e+00
1.562000000000000055e+00
1.604000000000000092e+00
1.425999999999999934e+00
1.429999999999999938e+00
1.284000000000000030e+00
1.570000000000000062e+00
1.622000000000000108e+00
1.374000000000000110e+00
1.342000000000000082e+00
1.602000000000000091e+00
1.584000000000000075e+00
1.481999999999999984e+00
1.332000000000000073e+00
1.318000000000000060e+00
1.427999999999999936e+00
1.258000000000000007e+00
1.586000000000000076e+00
1.497999999999999998e+00
1.616000000000000103e+00
1.324000000000000066e+00
1.076000000000000068e+00
1.495999999999999996e+00
1.578000000000000069e+00
9.939999999999999947e-01
1.662000000000000144e+00
1.491999999999999993e+00
1.201999999999999957e+00
1.290000000000000036e+00
1.516000000000000014e+00
1.439999999999999947e+00
1.134000000000000119e+00
1.588000000000000078e+00
1.455999999999999961e+00
1.608000000000000096e+00
1.487999999999999989e+00
1.266000000000000014e+00
1.040000000000000036e+00
1.433999999999999941e+00
1.453999999999999959e+00
1.550000000000000044e+00
1.350000000000000089e+00
1.421999999999999931e+00
1.445999999999999952e+00
1.140000000000000124e+00
1.550000000000000044e+00
1.656000000000000139e+00
1.352000000000000091e+00
1.667999999999999927e+00
1.548000000000000043e+00
1.457999999999999963e+00
1.512000000000000011e+00
1.582000000000000073e+00
1.578000000000000069e+00
1.606000000000000094e+00
1.558000000000000052e+00
1.175999999999999934e+00
1.542000000000000037e+00
1.354000000000000092e+00
1.642000000000000126e+00
1.441999999999999948e+00
1.258000000000000007e+00
1.362000000000000099e+00
1.362000000000000099e+00
1.582000000000000073e+00
1.608000000000000096e+00
1.656000000000000139e+00
1.556000000000000050e+00
1.388000000000000123e+00
1.574000000000000066e+00
1.604000000000000092e+00
1.572000000000000064e+00
1.528000000000000025e+00
1.618000000000000105e+00
1.475999999999999979e+00
1.675999999999999934e+00
1.596000000000000085e+00
1.203999999999999959e+00
1.419999999999999929e+00
1.598000000000000087e+00
1.302000000000000046e+00
1.552000000000000046e+00
1.364000000000000101e+00
1.421999999999999931e+00
1.254000000000000004e+00
1.322000000000000064e+00
1.400000000000000133e+00
1.638000000000000123e+00
1.538000000000000034e+00
1.528000000000000025e+00
1.340000000000000080e+00
1.417999999999999927e+00
1.566000000000000059e+00
1.382000000000000117e+00
1.364000000000000101e+00
1.594000000000000083e+00
1.512000000000000011e+00
1.530000000000000027e+00
1.471999999999999975e+00
1.308000000000000052e+00
1.542000000000000037e+00
1.378000000000000114e+00
1.386000000000000121e+00
1.384000000000000119e+00
1.640000000000000124e+00
1.532000000000000028e+00
1.074000000000000066e+00
1.217999999999999972e+00
1.582000000000000073e+00
1.660000000000000142e+00
1.435999999999999943e+00
1.560000000000000053e+00
1.356000000000000094e+00
1.526000000000000023e+00
1.576000000000000068e+00
1.068000000000000060e+00
1.642000000000000126e+00
1.334000000000000075e+00
1.504000000000000004e+00
1.566000000000000059e+00
1.376000000000000112e+00
1.445999999999999952e+00
1.604000000000000092e+00
1.423999999999999932e+00
1.483999999999999986e+00
1.548000000000000043e+00
1.407999999999999918e+00
1.481999999999999984e+00
1.195999999999999952e+00
9.400000000000000577e-01
1.407999999999999918e+00
1.650000000000000133e+00
1.596000000000000085e+00
1.370000000000000107e+00
1.634000000000000119e+00
1.233999999999999986e+00
1.356000000000000094e+00
1.481999999999999984e+00
1.642000000000000126e+00
1.396000000000000130e+00
1.312000000000000055e+00
1.296000000000000041e+00
1.364000000000000101e+00
1.310000000000000053e+00
1.179999999999999938e+00
1.298000000000000043e+00
1.489999999999999991e+00
1.328000000000000069e+00
1.590000000000000080e+00
1.554000000000000048e+00
1.479999999999999982e+00
1.338000000000000078e+00
1.487999999999999989e+00
1.679999999999999938e+00
1.606000000000000094e+00
1.520000000000000018e+00
1.467999999999999972e+00
1.485999999999999988e+00
1.344000000000000083e+00
1.358000000000000096e+00
1.586000000000000076e+00
1.590000000000000080e+00
1.550000000000000044e+00
1.298000000000000043e+00
1.640000000000000124e+00
1.552000000000000046e+00
1.612000000000000099e+00
1.463999999999999968e+00
1.497999999999999998e+00
1.120000000000000107e+00
1.546000000000000041e+00
1.280000000000000027e+00
1.656000000000000139e+00
1.294000000000000039e+00
1.548000000000000043e+00
1.586000000000000076e+00
1.687999999999999945e+00
1.616000000000000103e+00
1.360000000000000098e+00
1.650000000000000133e+00
1.491999999999999993e+00
1.153999999999999915e+00
1.662000000000000144e+00
1.352000000000000091e+00
1.481999999999999984e+00
1.209999999999999964e+00
1.662000000000000144e+00
1.554000000000000048e+00
1.544000000000000039e+00
1.530000000000000027e+00
1.562000000000000055e+00
1.354000000000000092e+00
1.648000000000000131e+00
1.520000000000000018e+00
1.646000000000000130e+00
1.614000000000000101e+00
1.366000000000000103e+00
1.713999999999999968e+00
1.667999999999999927e+00
1.586000000000000076e+00
1.548000000000000043e+00
1.320000000000000062e+00
1.594000000000000083e+00
1.354000000000000092e+00
1.544000000000000039e+00
1.340000000000000080e+00
1.425999999999999934e+00
1.538000000000000034e+00
1.632000000000000117e+00
1.604000000000000092e+00
1.292000000000000037e+00
1.658000000000000140e+00
1.407999999999999918e+00
1.602000000000000091e+00
1.614000000000000101e+00
1.298000000000000043e+00
1.300000000000000044e+00
1.380000000000000115e+00
1.610000000000000098e+00
1.566000000000000059e+00
1.606000000000000094e+00
1.404000000000000137e+00
1.239999999999999991e+00
1.417999999999999927e+00
1.558000000000000052e+00
1.276000000000000023e+00
1.417999999999999927e+00
1.074000000000000066e+00
1.713999999999999968e+00
1.538000000000000034e+00
1.046000000000000041e+00
1.449999999999999956e+00
1.556000000000000050e+00
1.566000000000000059e+00
1.195999999999999952e+00
1.491999999999999993e+00
1.612000000000000099e+00
1.634000000000000119e+00
1.433999999999999941e+00
1.538000000000000034e+00
1.411999999999999922e+00
1.195999999999999952e+00
1.671999999999999931e+00
1.419999999999999929e+00
1.548000000000000043e+00
1.707999999999999963e+00
1.483999999999999986e+00
1.660000000000000142e+00
1.326000000000000068e+00
1.580000000000000071e+00
1.628000000000000114e+00
1.386000000000000121e+00
1.382000000000000117e+00
1.570000000000000062e+00
1.610000000000000098e+00
1.247999999999999998e+00
1.340000000000000080e+00
1.441999999999999948e+00
1.354000000000000092e+00
1.512000000000000011e+00
1.584000000000000075e+00
1.364000000000000101e+00
1.278000000000000025e+00
1.524000000000000021e+00
1.443999999999999950e+00
1.576000000000000068e+00
1.677999999999999936e+00
1.394000000000000128e+00
1.628000000000000114e+00
1.562000000000000055e+00
1.268000000000000016e+00
1.630000000000000115e+00
1.306000000000000050e+00
1.526000000000000023e+00
1.542000000000000037e+00
1.636000000000000121e+00
1.153999999999999915e+00
1.540000000000000036e+00
1.489999999999999991e+00
1.338000000000000078e+00
1.737999999999999989e+00
1.687999999999999945e+00
1.396000000000000130e+00
1.648000000000000131e+00
1.366000000000000103e+00
1.650000000000000133e+00
1.584000000000000075e+00
1.574000000000000066e+00
1.644000000000000128e+00
1.372000000000000108e+00
1.332000000000000073e+00
1.356000000000000094e+00
1.572000000000000064e+00
1.691999999999999948e+00
1.677999999999999936e+00
1.584000000000000075e+00
1.407999999999999918e+00
1.445999999999999952e+00
1.352000000000000091e+00
1.544000000000000039e+00
1.437999999999999945e+00
1.443999999999999950e+00
1.431999999999999940e+00
1.338000000000000078e+00
1.662000000000000144e+00
1.598000000000000087e+00
1.360000000000000098e+00
1.032000000000000028e+00
1.445999999999999952e+00
1.618000000000000105e+00
1.518000000000000016e+00
1.658000000000000140e+00
1.348000000000000087e+00
1.675999999999999934e+00
1.483999999999999986e+00
1.489999999999999991e+00
1.483999999999999986e+00
1.685999999999999943e+00
1.598000000000000087e+00
1.441999999999999948e+00
1.636000000000000121e+00
1.534000000000000030e+00
9.759999999999999787e-01
1.626000000000000112e+00
1.419999999999999929e+00
1.378000000000000114e+00
1.461999999999999966e+00
1.171999999999999931e+00
1.441999999999999948e+00
1.411999999999999922e+00
1.510000000000000009e+00
1.532000000000000028e+00
1.628000000000000114e+00
8.820000000000000062e-01
1.528000000000000025e+00
1.752000000000000002e+00
1.247999999999999998e+00
1.542000000000000037e+00
1.437999999999999945e+00
1.344000000000000083e+00
1.243999999999999995e+00
1.618000000000000105e+00
1.504000000000000004e+00
1.473999999999999977e+00
1.660000000000000142e+00
1.650000000000000133e+00
1.572000000000000064e+00
1.594000000000000083e+00
1.673999999999999932e+00
1.570000000000000062e+00
1.510000000000000009e+00
1.622000000000000108e+00
1.572000000000000064e+00
1.602000000000000091e+00
1.524000000000000021e+00
1.610000000000000098e+00
1.592000000000000082e+00
1.679999999999999938e+00
1.560000000000000053e+00
1.409999999999999920e+00
1.445999999999999952e+00
1.189999999999999947e+00
1.626000000000000112e+00
1.652000000000000135e+00
1.664000000000000146e+00
1.588000000000000078e+00
1.610000000000000098e+00
1.592000000000000082e+00
1.596000000000000085e+00
1.318000000000000060e+00
1.491999999999999993e+00
1.247999999999999998e+00
1.362000000000000099e+00
1.406000000000000139e+00
1.366000000000000103e+00
1.400000000000000133e+00
1.562000000000000055e+00
1.532000000000000028e+00
1.640000000000000124e+00
1.614000000000000101e+00
1.485999999999999988e+00
1.630000000000000115e+00
1.421999999999999931e+00
1.562000000000000055e+00
1.624000000000000110e+00
1.270000000000000018e+00
1.386000000000000121e+00
1.330000000000000071e+00
1.632000000000000117e+00
1.409999999999999920e+00
1.572000000000000064e+00
1.604000000000000092e+00
1.122000000000000108e+00
1.272000000000000020e+00
1.642000000000000126e+00
1.439999999999999947e+00
1.457999999999999963e+00
1.648000000000000131e+00
1.219999999999999973e+00
1.644000000000000128e+00
1.346000000000000085e+00
1.334000000000000075e+00
1.612000000000000099e+00
1.376000000000000112e+00
1.620000000000000107e+00
1.654000000000000137e+00
1.396000000000000130e+00
1.150000000000000133e+00
1.590000000000000080e+00
1.703999999999999959e+00
1.419999999999999929e+00
1.584000000000000075e+00
1.578000000000000069e+00
1.687999999999999945e+00
1.219999999999999973e+00
1.614000000000000101e+00
1.441999999999999948e+00
1.568000000000000060e+00
1.457999999999999963e+00
1.290000000000000036e+00
1.644000000000000128e+00
1.538000000000000034e+00
1.288000000000000034e+00
1.552000000000000046e+00
1.368000000000000105e+00
1.644000000000000128e+00
1.566000000000000059e+00
1.433999999999999941e+00
1.433999999999999941e+00
1.664000000000000146e+00
1.477999999999999980e+00
1.514000000000000012e+00
1.465999999999999970e+00
1.538000000000000034e+00
1.532000000000000028e+00
1.644000000000000128e+00
1.489999999999999991e+00
1.592000000000000082e+00
1.574000000000000066e+00
1.322000000000000064e+00
1.604000000000000092e+00
1.394000000000000128e+00
1.400000000000000133e+00
1.471999999999999975e+00
1.626000000000000112e+00
1.413999999999999924e+00
1.558000000000000052e+00
1.626000000000000112e+00
1.538000000000000034e+00
1.437999999999999945e+00
1.413999999999999924e+00
1.449999999999999956e+00
1.396000000000000130e+00
1.312000000000000055e+00
1.510000000000000009e+00
1.562000000000000055e+00
1.235999999999999988e+00
1.390000000000000124e+00
1.100000000000000089e+00
1.624000000000000110e+00
1.648000000000000131e+00
1.425999999999999934e+00
1.384000000000000119e+00
1.360000000000000098e+00
1.276000000000000023e+00
1.500000000000000000e+00
1.384000000000000119e+00
1.619999999999999885e+00
1.650000000000000133e+00
1.481999999999999984e+00
1.465999999999999970e+00
1.536000000000000032e+00
1.433999999999999941e+00
1.439999999999999947e+00
1.358000000000000096e+00
1.658000000000000140e+00
1.556000000000000050e+00
1.510000000000000009e+00
1.552000000000000046e+00
1.588000000000000078e+00
1.594000000000000083e+00
1.544000000000000039e+00
1.612000000000000099e+00
1.473999999999999977e+00
1.614000000000000101e+00
1.322000000000000064e+00
1.616000000000000103e+00
1.636000000000000121e+00
1.628000000000000114e+00
1.546000000000000041e+00
1.602000000000000091e+00
1.382000000000000117e+00
1.636000000000000121e+00
1.556000000000000050e+00
1.616000000000000103e+00
1.558000000000000052e+00
1.449999999999999956e+00
1.526000000000000023e+00
9.779999999999999805e-01
1.443999999999999950e+00
1.461999999999999966e+00
1.362000000000000099e+00
1.350000000000000089e+00
1.382000000000000117e+00
1.628000000000000114e+00
1.302000000000000046e+00
1.612000000000000099e+00
1.256000000000000005e+00
1.404000000000000137e+00
1.602000000000000091e+00
1.134000000000000119e+00
1.411999999999999922e+00
1.592000000000000082e+00
1.640000000000000124e+00
1.558000000000000052e+00
1.453999999999999959e+00
1.538000000000000034e+00
1.594000000000000083e+00
1.590000000000000080e+00
1.463999999999999968e+00
1.558000000000000052e+00
1.247999999999999998e+00
1.654000000000000137e+00
1.463999999999999968e+00
1.578000000000000069e+00
1.350000000000000089e+00
1.302000000000000046e+00
1.576000000000000068e+00
1.552000000000000046e+00
1.642000000000000126e+00
1.481999999999999984e+00
1.508000000000000007e+00
1.638000000000000123e+00
1.402000000000000135e+00
1.614000000000000101e+00
1.358000000000000096e+00
1.560000000000000053e+00
1.404000000000000137e+00
1.592000000000000082e+00
1.398000000000000131e+00
1.479999999999999982e+00
1.626000000000000112e+00
9.919999999999999929e-01
1.592000000000000082e+00
1.662000000000000144e+00
1.199999999999999956e+00
1.406000000000000139e+00
1.636000000000000121e+00
1.675999999999999934e+00
1.398000000000000131e+00
1.197999999999999954e+00
1.540000000000000036e+00
1.223999999999999977e+00
1.016000000000000014e+00
1.548000000000000043e+00
1.548000000000000043e+00
1.106000000000000094e+00
1.580000000000000071e+00
1.510000000000000009e+00
1.334000000000000075e+00
1.120000000000000107e+00
1.306000000000000050e+00
1.656000000000000139e+00
1.610000000000000098e+00
1.638000000000000123e+00
1.512000000000000011e+00
1.445999999999999952e+00
1.644000000000000128e+00
1.461999999999999966e+00
1.548000000000000043e+00
1.624000000000000110e+00
1.457999999999999963e+00
1.388000000000000123e+00
1.584000000000000075e+00
1.195999999999999952e+00
1.671999999999999931e+00
1.522000000000000020e+00
1.685999999999999943e+00
1.270000000000000018e+00
1.664000000000000146e+00
1.566000000000000059e+00
1.477999999999999980e+00
1.614000000000000101e+00
1.610000000000000098e+00
1.638000000000000123e+00
1.544000000000000039e+00
1.640000000000000124e+00
1.475999999999999979e+00
1.518000000000000016e+00
1.398000000000000131e+00
1.173999999999999932e+00
1.415999999999999925e+00
1.217999999999999972e+00
1.642000000000000126e+00
1.469999999999999973e+00
1.402000000000000135e+00
1.413999999999999924e+00
1.602000000000000091e+00
1.508000000000000007e+00
1.614000000000000101e+00
1.427999999999999936e+00
1.223999999999999977e+00
1.592000000000000082e+00
1.675999999999999934e+00
1.570000000000000062e+00
1.648000000000000131e+00
1.681999999999999940e+00
1.491999999999999993e+00
1.632000000000000117e+00
1.356000000000000094e+00
1.362000000000000099e+00
1.640000000000000124e+00
1.300000000000000044e+00
1.612000000000000099e+00
1.616000000000000103e+00
1.386000000000000121e+00
1.644000000000000128e+00
1.292000000000000037e+00
1.506000000000000005e+00
1.360000000000000098e+00
1.142000000000000126e+00
1.338000000000000078e+00
1.618000000000000105e+00
1.683999999999999941e+00
1.502000000000000002e+00
1.665999999999999925e+00
1.669999999999999929e+00
1.616000000000000103e+00
1.572000000000000064e+00
1.284000000000000030e+00
1.685999999999999943e+00
1.660000000000000142e+00
1.421999999999999931e+00
1.654000000000000137e+00
1.038000000000000034e+00
1.394000000000000128e+00
1.650000000000000133e+00
1.540000000000000036e+00
1.324000000000000066e+00
1.598000000000000087e+00
1.493999999999999995e+00
1.638000000000000123e+00
1.602000000000000091e+00
1.560000000000000053e+00
1.451999999999999957e+00
1.592000000000000082e+00
1.652000000000000135e+00
1.570000000000000062e+00
1.634000000000000119e+00
1.568000000000000060e+00
1.614000000000000101e+00
1.245999999999999996e+00
1.600000000000000089e+00
1.516000000000000014e+00
1.437999999999999945e+00
1.592000000000000082e+00
1.516000000000000014e+00
1.455999999999999961e+00
1.606000000000000094e+00
1.546000000000000041e+00
1.614000000000000101e+00
1.669999999999999929e+00
1.658000000000000140e+00
1.336000000000000076e+00
1.602000000000000091e+00
1.572000000000000064e+00
1.296000000000000041e+00
1.568000000000000060e+00
1.584000000000000075e+00
1.624000000000000110e+00
1.312000000000000055e+00
1.467999999999999972e+00
1.382000000000000117e+00
1.630000000000000115e+00
1.608000000000000096e+00
1.326000000000000068e+00
1.560000000000000053e+00
1.314000000000000057e+00
1.516000000000000014e+00
1.356000000000000094e+00
1.423999999999999932e+00
1.664000000000000146e+00
1.411999999999999922e+00
1.612000000000000099e+00
1.536000000000000032e+00
1.608000000000000096e+00
1.245999999999999996e+00
1.528000000000000025e+00
1.554000000000000048e+00
1.510000000000000009e+00
1.330000000000000071e+00
1.610000000000000098e+00
1.510000000000000009e+00
1.665999999999999925e+00
1.268000000000000016e+00
1.622000000000000108e+00
1.171999999999999931e+00
1.306000000000000050e+00
1.652000000000000135e+00
1.522000000000000020e+00
1.650000000000000133e+00
1.570000000000000062e+00
1.510000000000000009e+00
1.560000000000000053e+00
1.713999999999999968e+00
1.582000000000000073e+00
1.584000000000000075e+00
1.368000000000000105e+00
1.516000000000000014e+00
1.558000000000000052e+00
1.600000000000000089e+00
1.614000000000000101e+00
1.644000000000000128e+00
1.352000000000000091e+00
1.524000000000000021e+00
1.586000000000000076e+00
1.650000000000000133e+00
1.495999999999999996e+00
1.687999999999999945e+00
1.642000000000000126e+00
1.624000000000000110e+00
1.560000000000000053e+00
1.576000000000000068e+00
1.326000000000000068e+00
1.362000000000000099e+00
1.467999999999999972e+00
1.493999999999999995e+00
1.660000000000000142e+00
1.457999999999999963e+00
1.394000000000000128e+00
1.528000000000000025e+00
1.677999999999999936e+00
1.542000000000000037e+00
1.500000000000000000e+00
1.453999999999999959e+00
1.600000000000000089e+00
1.338000000000000078e+00
1.502000000000000002e+00
1.550000000000000044e+00
1.334000000000000075e+00
1.358000000000000096e+00
1.624000000000000110e+00
1.560000000000000053e+00
1.564000000000000057e+00
1.544000000000000039e+00
1.604000000000000092e+00
1.568000000000000060e+00
1.465999999999999970e+00
1.559999999999999831e+00
1.475999999999999979e+00
1.088000000000000078e+00
1.638000000000000123e+00
1.616000000000000103e+00
1.602000000000000091e+00
1.588000000000000078e+00
1.516000000000000014e+00
1.697999999999999954e+00
1.378000000000000114e+00
1.745999999999999996e+00
1.671999999999999931e+00
1.396000000000000130e+00
1.596000000000000085e+00
1.485999999999999988e+00
1.662000000000000144e+00
1.588000000000000078e+00
1.632000000000000117e+00
1.536000000000000032e+00
1.576000000000000068e+00
1.491999999999999993e+00
1.616000000000000103e+00
1.530000000000000027e+00
1.546000000000000041e+00
1.610000000000000098e+00
1.608000000000000096e+00
1.693999999999999950e+00
1.439999999999999947e+00
1.169999999999999929e+00
1.324000000000000066e+00
1.516000000000000014e+00
1.502000000000000002e+00
1.626000000000000112e+00
1.620000000000000107e+00
1.425999999999999934e+00
1.558000000000000052e+00
1.471999999999999975e+00
1.342000000000000082e+00
1.607999999999999874e+00
1.620000000000000107e+00
1.056000000000000050e+00
1.626000000000000112e+00
1.656000000000000139e+00
1.574000000000000066e+00
1.650000000000000133e+00
1.660000000000000142e+00
1.530000000000000027e+00
1.604000000000000092e+00
1.560000000000000053e+00
1.348000000000000087e+00
1.574000000000000066e+00
1.677999999999999936e+00
1.407999999999999918e+00
1.427999999999999936e+00
1.612000000000000099e+00
1.614000000000000101e+00
1.310000000000000053e+00
1.620000000000000107e+00
1.370000000000000107e+00
1.622000000000000108e+00
1.644000000000000128e+00
1.445999999999999952e+00
1.284000000000000030e+00
1.707999999999999963e+00
1.384000000000000119e+00
1.282000000000000028e+00
1.453999999999999959e+00
1.624000000000000110e+00
1.314000000000000057e+00
1.576000000000000068e+00
1.618000000000000105e+00
1.576000000000000068e+00
1.270000000000000018e+00
1.124000000000000110e+00
1.508000000000000007e+00
1.354000000000000092e+00
1.600000000000000089e+00
1.473999999999999977e+00
1.572000000000000064e+00
1.504000000000000004e+00
1.211999999999999966e+00
1.588000000000000078e+00
1.421999999999999931e+00
1.570000000000000062e+00
1.130000000000000115e+00
1.656000000000000139e+00
1.272000000000000020e+00
1.582000000000000073e+00
1.582000000000000073e+00
1.594000000000000083e+00
1.415999999999999925e+00
1.392000000000000126e+00
1.441999999999999948e+00
1.568000000000000060e+00
1.340000000000000080e+00
1.683999999999999941e+00
1.630000000000000115e+00
1.150000000000000133e+00
1.614000000000000101e+00
1.380000000000000115e+00
1.618000000000000105e+00
1.580000000000000071e+00
1.552000000000000046e+00
1.266000000000000014e+00
1.604000000000000092e+00
1.662000000000000144e+00
1.366000000000000103e+00
1.346000000000000085e+00
1.372000000000000108e+00
1.658000000000000140e+00
1.596000000000000085e+00
1.336000000000000076e+00
1.419999999999999929e+00
1.485999999999999988e+00
1.622000000000000108e+00
1.586000000000000076e+00
1.380000000000000115e+00
1.628000000000000114e+00
1.574000000000000066e+00
1.512000000000000011e+00
1.175999999999999934e+00
1.481999999999999984e+00
1.475999999999999979e+00
1.671999999999999931e+00
1.664000000000000146e+00
1.642000000000000126e+00
1.352000000000000091e+00
1.320000000000000062e+00
1.443999999999999950e+00
1.423999999999999932e+00
1.614000000000000101e+00
1.584000000000000075e+00
1.429999999999999938e+00
1.640000000000000124e+00
1.132000000000000117e+00
1.475999999999999979e+00
1.284000000000000030e+00
1.469999999999999973e+00
1.576000000000000068e+00
1.550000000000000044e+00
1.483999999999999986e+00
1.596000000000000085e+00
1.400000000000000133e+00
1.632000000000000117e+00
1.532000000000000028e+00
1.514000000000000012e+00
1.510000000000000009e+00
1.596000000000000085e+00
1.596000000000000085e+00
1.308000000000000052e+00
1.636000000000000121e+00
1.638000000000000123e+00
1.169999999999999929e+00
1.580000000000000071e+00
1.604000000000000092e+00
1.574000000000000066e+00
1.495999999999999996e+00
1.394000000000000128e+00
1.652000000000000135e+00
1.066000000000000059e+00
1.459999999999999964e+00
1.604000000000000092e+00
1.660000000000000142e+00
1.582000000000000073e+00
1.654000000000000137e+00
1.624000000000000110e+00
1.548000000000000043e+00
1.298000000000000043e+00
1.475999999999999979e+00
1.282000000000000028e+00
1.594000000000000083e+00
1.610000000000000098e+00
1.453999999999999959e+00
1.564000000000000057e+00
1.588000000000000078e+00
1.632000000000000117e+00
1.687999999999999945e+00
1.463999999999999968e+00
1.402000000000000135e+00
1.203999999999999959e+00
1.664000000000000146e+00
1.679999999999999938e+00
1.578000000000000069e+00
1.489999999999999991e+00
1.612000000000000099e+00
1.608000000000000096e+00
1.588000000000000078e+00
1.580000000000000071e+00
1.560000000000000053e+00
1.306000000000000050e+00
1.662000000000000144e+00
1.339999999999999858e+00
1.556000000000000050e+00
1.524000000000000021e+00
1.502000000000000002e+00
1.592000000000000082e+00
1.554000000000000048e+00
1.290000000000000036e+00
1.628000000000000114e+00
1.213999999999999968e+00
1.404000000000000137e+00
1.487999999999999989e+00
1.390000000000000124e+00
1.520000000000000018e+00
1.312000000000000055e+00
1.636000000000000121e+00
1.316000000000000059e+00
1.560000000000000053e+00
1.358000000000000096e+00
1.572000000000000064e+00
1.646000000000000130e+00
1.695999999999999952e+00
1.562000000000000055e+00
1.624000000000000110e+00
1.449999999999999956e+00
1.510000000000000009e+00
1.429999999999999938e+00
1.465999999999999970e+00
1.402000000000000135e+00
1.598000000000000087e+00
1.648000000000000131e+00
1.479999999999999982e+00
1.435999999999999943e+00
1.594000000000000083e+00
1.560000000000000053e+00
1.487999999999999989e+00
1.530000000000000027e+00
1.662000000000000144e+00
1.382000000000000117e+00
1.580000000000000071e+00
1.642000000000000126e+00
1.576000000000000068e+00
1.028000000000000025e+00
1.510000000000000009e+00
1.392000000000000126e+00
1.612000000000000099e+00
1.372000000000000108e+00
1.548000000000000043e+00
1.588000000000000078e+00
1.332000000000000073e+00
1.586000000000000076e+00
1.677999999999999936e+00
1.580000000000000071e+00
1.667999999999999927e+00
1.685999999999999943e+00
1.650000000000000133e+00
1.493999999999999995e+00
1.616000000000000103e+00
1.654000000000000137e+00
1.487999999999999989e+00
1.290000000000000036e+00
1.568000000000000060e+00
1.648000000000000131e+00
1.441999999999999948e+00
1.564000000000000057e+00
1.554000000000000048e+00
1.669999999999999929e+00
1.455999999999999961e+00
1.656000000000000139e+00
1.600000000000000089e+00
1.469999999999999973e+00
1.286000000000000032e+00
1.576000000000000068e+00
1.514000000000000012e+00
1.616000000000000103e+00
1.542000000000000037e+00
1.596000000000000085e+00
1.560000000000000053e+00
1.461999999999999966e+00
1.604000000000000092e+00
1.654000000000000137e+00
1.630000000000000115e+00
1.520000000000000018e+00
1.487999999999999989e+00
1.578000000000000069e+00
1.258000000000000007e+00
1.308000000000000052e+00
1.457999999999999963e+00
1.477999999999999980e+00
1.594000000000000083e+00
1.185999999999999943e+00
1.350000000000000089e+00
1.124000000000000110e+00
1.360000000000000098e+00
1.570000000000000062e+00
1.550000000000000044e+00
1.656000000000000139e+00
1.310000000000000053e+00
1.650000000000000133e+00
1.614000000000000101e+00
1.636000000000000121e+00
1.508000000000000007e+00
1.568000000000000060e+00
1.588000000000000078e+00
1.592000000000000082e+00
1.536000000000000032e+00
1.459999999999999964e+00
1.662000000000000144e+00
1.673999999999999932e+00
1.510000000000000009e+00
1.650000000000000133e+00
1.634000000000000119e+00
1.600000000000000089e+00
1.185999999999999943e+00
1.340000000000000080e+00
1.362000000000000099e+00
1.590000000000000080e+00
1.392000000000000126e+00
1.664000000000000146e+00
1.542000000000000037e+00
1.350000000000000089e+00
1.546000000000000041e+00
1.118000000000000105e+00
1.449999999999999956e+00
1.552000000000000046e+00
1.654000000000000137e+00
1.677999999999999936e+00
1.536000000000000032e+00
1.354000000000000092e+00
1.380000000000000115e+00
1.604000000000000092e+00
1.616000000000000103e+00
1.544000000000000039e+00
1.580000000000000071e+00
1.640000000000000124e+00
1.620000000000000107e+00
1.406000000000000139e+00
1.140000000000000124e+00
1.564000000000000057e+00
1.413999999999999924e+00
1.455999999999999961e+00
1.600000000000000089e+00
1.449999999999999956e+00
1.532000000000000028e+00
1.697999999999999954e+00
1.364000000000000101e+00
1.669999999999999929e+00
1.344000000000000083e+00
1.467999999999999972e+00
1.411999999999999922e+00
1.618000000000000105e+00
9.639999999999999680e-01
1.536000000000000032e+00
1.534000000000000030e+00
1.665999999999999925e+00
1.461999999999999966e+00
1.540000000000000036e+00
1.592000000000000082e+00
1.620000000000000107e+00
1.350000000000000089e+00
1.604000000000000092e+00
1.500000000000000000e+00
1.370000000000000107e+00
1.254000000000000004e+00
1.574000000000000066e+00
1.598000000000000087e+00
1.342000000000000082e+00
1.417999999999999705e+00
1.189999999999999947e+00
1.612000000000000099e+00
1.648000000000000131e+00
1.608000000000000096e+00
1.467999999999999972e+00
1.471999999999999975e+00
1.644000000000000128e+00
1.667999999999999927e+00
1.600000000000000089e+00
1.506000000000000005e+00
1.348000000000000087e+00
1.671999999999999931e+00
1.510000000000000009e+00
1.590000000000000080e+00
1.330000000000000071e+00
1.483999999999999986e+00
1.632000000000000117e+00
1.477999999999999980e+00
1.532000000000000028e+00
1.630000000000000115e+00
1.461999999999999966e+00
1.606000000000000094e+00
1.304000000000000048e+00
1.739999999999999991e+00
1.610000000000000098e+00
1.254000000000000004e+00
1.624000000000000110e+00
1.483999999999999986e+00
1.616000000000000103e+00
1.433999999999999941e+00
1.600000000000000089e+00
1.538000000000000034e+00
1.247999999999999998e+00
1.390000000000000124e+00
1.334000000000000075e+00
1.411999999999999922e+00
1.288000000000000034e+00
1.520000000000000018e+00
1.664000000000000146e+00
1.485999999999999988e+00
1.453999999999999959e+00
1.479999999999999982e+00
1.626000000000000112e+00
1.630000000000000115e+00
1.546000000000000041e+00
1.602000000000000091e+00
1.622000000000000108e+00
1.616000000000000103e+00
1.614000000000000101e+00
1.560000000000000053e+00
1.600000000000000089e+00
1.658000000000000140e+00
1.231999999999999984e+00
1.419999999999999929e+00
1.685999999999999943e+00
1.534000000000000030e+00
1.572000000000000064e+00
1.618000000000000105e+00
1.656000000000000139e+00
1.622000000000000108e+00
1.634000000000000119e+00
1.582000000000000073e+00
1.660000000000000142e+00
1.610000000000000098e+00
1.481999999999999984e+00
1.717999999999999972e+00
1.656000000000000139e+00
1.675999999999999934e+00
1.650000000000000133e+00
1.433999999999999941e+00
1.384000000000000119e+00
1.520000000000000018e+00
1.600000000000000089e+00
1.673999999999999932e+00
1.398000000000000131e+00
1.656000000000000139e+00
1.407999999999999918e+00
1.705999999999999961e+00
1.546000000000000041e+00
1.524000000000000021e+00
1.667999999999999927e+00
1.336000000000000076e+00
1.054000000000000048e+00
1.477999999999999980e+00
1.554000000000000048e+00
1.550000000000000044e+00
1.374000000000000110e+00
1.042000000000000037e+00
1.638000000000000123e+00
1.376000000000000112e+00
1.572000000000000064e+00
1.534000000000000030e+00
1.610000000000000098e+00
1.634000000000000119e+00
1.473999999999999977e+00
1.502000000000000002e+00
1.618000000000000105e+00
1.564000000000000057e+00
1.528000000000000025e+00
1.612000000000000099e+00
1.574000000000000066e+00
1.572000000000000064e+00
1.574000000000000066e+00
1.664000000000000146e+00
1.443999999999999950e+00
1.463999999999999968e+00
1.568000000000000060e+00
1.616000000000000103e+00
1.618000000000000105e+00
1.677999999999999936e+00
1.634000000000000119e+00
1.628000000000000114e+00
1.566000000000000059e+00
1.606000000000000094e+00
1.576000000000000068e+00
1.435999999999999943e+00
1.644000000000000128e+00
1.254000000000000004e+00
1.227999999999999980e+00
1.642000000000000126e+00
1.368000000000000105e+00
1.669999999999999929e+00
1.596000000000000085e+00
1.616000000000000103e+00
1.576000000000000068e+00
1.455999999999999961e+00
1.622000000000000108e+00
1.646000000000000130e+00
1.632000000000000117e+00
1.320000000000000062e+00
1.662000000000000144e+00
1.290000000000000036e+00
1.588000000000000078e+00
1.322000000000000064e+00
1.475999999999999979e+00
1.497999999999999998e+00
1.526000000000000023e+00
1.447999999999999954e+00
1.620000000000000107e+00
1.654000000000000137e+00
1.413999999999999924e+00
1.630000000000000115e+00
1.574000000000000066e+00
1.608000000000000096e+00
1.572000000000000064e+00
1.610000000000000098e+00
1.750000000000000000e+00
1.562000000000000055e+00
1.336000000000000076e+00
1.594000000000000083e+00
1.453999999999999959e+00
1.548000000000000043e+00
1.640000000000000124e+00
1.417999999999999927e+00
1.638000000000000123e+00
1.497999999999999998e+00
1.596000000000000085e+00
1.610000000000000098e+00
1.298000000000000043e+00
1.646000000000000130e+00
1.358000000000000096e+00
1.580000000000000071e+00
1.660000000000000142e+00
1.183999999999999941e+00
1.582000000000000073e+00
1.520000000000000018e+00
1.762000000000000011e+00
1.316000000000000059e+00
1.028000000000000025e+00
1.646000000000000130e+00
1.522000000000000020e+00
1.308000000000000052e+00
1.264000000000000012e+00
1.614000000000000101e+00
1.596000000000000085e+00
1.624000000000000110e+00
1.590000000000000080e+00
1.247999999999999998e+00
1.695999999999999952e+00
1.332000000000000073e+00
1.538000000000000034e+00
1.302000000000000046e+00
1.338000000000000078e+00
1.447999999999999954e+00
1.530000000000000027e+00
1.656000000000000139e+00
1.620000000000000107e+00
1.516000000000000014e+00
1.582000000000000073e+00
1.518000000000000016e+00
1.596000000000000085e+00
1.568000000000000060e+00
1.354000000000000092e+00
9.280000000000000471e-01
1.638000000000000123e+00
1.687999999999999945e+00
1.626000000000000112e+00
1.562000000000000055e+00
1.598000000000000087e+00
1.479999999999999982e+00
1.524000000000000021e+00
1.280000000000000027e+00
1.382000000000000117e+00
1.592000000000000082e+00
1.648000000000000131e+00
1.624000000000000110e+00
1.618000000000000105e+00
1.654000000000000137e+00
1.461999999999999966e+00
1.423999999999999932e+00
1.508000000000000007e+00
1.524000000000000021e+00
1.425999999999999934e+00
1.514000000000000012e+00
1.697999999999999954e+00
1.588000000000000078e+00
1.548000000000000043e+00
1.628000000000000114e+00
1.671999999999999931e+00
1.656000000000000139e+00
1.612000000000000099e+00
1.648000000000000131e+00
1.209999999999999964e+00
1.380000000000000115e+00
1.608000000000000096e+00
1.364000000000000101e+00
1.664000000000000146e+00
1.664000000000000146e+00
1.558000000000000052e+00
1.705999999999999961e+00
1.136000000000000121e+00
1.628000000000000114e+00
1.658000000000000140e+00
1.568000000000000060e+00
1.534000000000000030e+00
1.574000000000000066e+00
1.540000000000000036e+00
1.518000000000000016e+00
1.256000000000000005e+00
1.187999999999999945e+00
1.004000000000000004e+00
1.495999999999999996e+00
1.453999999999999959e+00
1.562000000000000055e+00
1.614000000000000101e+00
1.548000000000000043e+00
1.342000000000000082e+00
1.536000000000000032e+00
1.622000000000000108e+00
1.266000000000000014e+00
1.604000000000000092e+00
1.388000000000000123e+00
1.624000000000000110e+00
1.713999999999999968e+00
1.364000000000000101e+00
1.554000000000000048e+00
1.731999999999999984e+00
1.314000000000000057e+00
1.483999999999999986e+00
1.578000000000000069e+00
1.660000000000000142e+00
1.699999999999999956e+00
1.608000000000000096e+00
1.683999999999999941e+00
1.556000000000000050e+00
1.544000000000000039e+00
1.471999999999999975e+00
1.382000000000000117e+00
1.449999999999999956e+00
1.161999999999999922e+00
1.604000000000000092e+00
1.427999999999999936e+00
1.634000000000000119e+00
1.610000000000000098e+00
1.532000000000000028e+00
1.526000000000000023e+00
1.568000000000000060e+00
1.596000000000000085e+00
1.471999999999999975e+00
1.574000000000000066e+00
1.312000000000000055e+00
1.685999999999999943e+00
1.483999999999999986e+00
1.642000000000000126e+00
1.622000000000000108e+00
1.332000000000000073e+00
1.483999999999999986e+00
1.622000000000000108e+00
1.642000000000000126e+00
1.630000000000000115e+00
1.552000000000000046e+00
1.606000000000000094e+00
1.396000000000000130e+00
1.582000000000000073e+00
1.606000000000000094e+00
1.677999999999999936e+00
1.656000000000000139e+00
1.266000000000000014e+00
1.634000000000000119e+00
1.636000000000000121e+00
1.679999999999999938e+00
1.580000000000000071e+00
1.652000000000000135e+00
1.566000000000000059e+00
1.673999999999999932e+00
1.626000000000000112e+00
1.590000000000000080e+00
1.610000000000000098e+00
1.570000000000000062e+00
1.526000000000000023e+00
1.616000000000000103e+00
1.560000000000000053e+00
1.620000000000000107e+00
1.650000000000000133e+00
1.570000000000000062e+00
1.677999999999999936e+00
1.524000000000000021e+00
1.650000000000000133e+00
1.560000000000000053e+00
1.419999999999999929e+00
1.662000000000000144e+00
1.669999999999999929e+00
1.485999999999999988e+00
1.441999999999999948e+00
1.493999999999999995e+00
1.578000000000000069e+00
1.604000000000000092e+00
1.350000000000000089e+00
1.693999999999999950e+00
1.376000000000000112e+00
1.634000000000000119e+00
1.544000000000000039e+00
1.538000000000000034e+00
1.568000000000000060e+00
1.654000000000000137e+00
1.650000000000000133e+00
1.256000000000000005e+00
1.679999999999999938e+00
1.443999999999999950e+00
1.483999999999999986e+00
1.685999999999999943e+00
1.514000000000000012e+00
1.654000000000000137e+00
1.598000000000000087e+00
1.640000000000000124e+00
1.554000000000000048e+00
1.512000000000000011e+00
1.554000000000000048e+00
1.628000000000000114e+00
1.304000000000000048e+00
1.616000000000000103e+00
1.626000000000000112e+00
1.578000000000000069e+00
1.326000000000000068e+00
1.691999999999999948e+00
1.665999999999999925e+00
1.362000000000000099e+00
1.636000000000000121e+00
1.506000000000000005e+00
1.578000000000000069e+00
1.532000000000000028e+00
1.402000000000000135e+00
1.558000000000000052e+00
1.721999999999999975e+00
1.465999999999999970e+00
1.546000000000000041e+00
1.630000000000000115e+00
1.618000000000000105e+00
1.652000000000000135e+00
1.656000000000000139e+00
9.360000000000000542e-01
1.620000000000000107e+00
1.642000000000000126e+00
1.598000000000000087e+00
1.592000000000000082e+00
1.665999999999999925e+00
1.544000000000000039e+00
1.660000000000000142e+00
1.554000000000000048e+00
1.588000000000000078e+00
1.644000000000000128e+00
1.532000000000000028e+00
1.528000000000000025e+00
1.590000000000000080e+00
1.453999999999999959e+00
1.441999999999999948e+00
1.574000000000000066e+00
1.697999999999999954e+00
1.592000000000000082e+00
1.477999999999999980e+00
1.292000000000000037e+00
1.602000000000000091e+00
1.580000000000000071e+00
1.546000000000000041e+00
1.616000000000000103e+00
1.556000000000000050e+00
1.689999999999999947e+00
1.650000000000000133e+00
1.411999999999999922e+00
1.552000000000000046e+00
1.266000000000000014e+00
1.582000000000000073e+00
1.550000000000000044e+00
1.437999999999999945e+00
1.419999999999999929e+00
1.475999999999999979e+00
1.411999999999999922e+00
1.620000000000000107e+00
1.336000000000000076e+00
1.457999999999999963e+00
1.600000000000000089e+00
1.632000000000000117e+00
1.262000000000000011e+00
1.592000000000000082e+00
1.598000000000000087e+00
1.640000000000000124e+00
1.656000000000000139e+00
1.356000000000000094e+00
1.394000000000000128e+00
1.522000000000000020e+00
1.572000000000000064e+00
1.421999999999999931e+00
1.618000000000000105e+00
1.650000000000000133e+00
1.580000000000000071e+00
1.604000000000000092e+00
1.290000000000000036e+00
1.600000000000000089e+00
1.656000000000000139e+00
1.556000000000000050e+00
1.598000000000000087e+00
1.650000000000000133e+00
1.417999999999999927e+00
1.352000000000000091e+00
1.485999999999999988e+00
1.260000000000000009e+00
1.606000000000000094e+00
1.522000000000000020e+00
1.638000000000000123e+00
1.602000000000000091e+00
1.705999999999999961e+00
1.584000000000000075e+00
1.596000000000000085e+00
1.614000000000000101e+00
1.606000000000000094e+00
1.564000000000000057e+00
1.530000000000000027e+00
1.471999999999999975e+00
1.590000000000000080e+00
1.252000000000000002e+00
1.384000000000000119e+00
1.616000000000000103e+00
1.380000000000000115e+00
1.628000000000000114e+00
1.445999999999999952e+00
1.421999999999999931e+00
1.584000000000000075e+00
1.528000000000000025e+00
1.388000000000000123e+00
1.628000000000000114e+00
1.467999999999999972e+00
1.566000000000000059e+00
1.485999999999999988e+00
1.656000000000000139e+00
1.586000000000000076e+00
1.596000000000000085e+00
1.596000000000000085e+00
1.502000000000000002e+00
1.693999999999999950e+00
1.580000000000000071e+00
1.376000000000000112e+00
1.497999999999999998e+00
1.411999999999999922e+00
1.624000000000000110e+00
1.616000000000000103e+00
1.648000000000000131e+00
1.624000000000000110e+00
1.687999999999999945e+00
1.574000000000000066e+00
1.497999999999999998e+00
1.343999999999999861e+00
1.584000000000000075e+00
1.582000000000000073e+00
1.602000000000000091e+00
1.520000000000000018e+00
1.662000000000000144e+00
8.860000000000000098e-01
1.320000000000000062e+00
1.443999999999999950e+00
1.638000000000000123e+00
1.382000000000000117e+00
1.594000000000000083e+00
1.602000000000000091e+00
1.604000000000000092e+00
1.604000000000000092e+00
1.689999999999999947e+00
1.330000000000000071e+00
1.626000000000000112e+00
1.368000000000000105e+00
1.479999999999999982e+00
1.677999999999999936e+00
1.560000000000000053e+00
1.669999999999999929e+00
1.334000000000000075e+00
1.679999999999999938e+00
1.632000000000000117e+00
1.384000000000000119e+00
1.580000000000000071e+00
1.252000000000000002e+00
1.388000000000000123e+00
1.404000000000000137e+00
1.606000000000000094e+00
1.614000000000000101e+00
1.586000000000000076e+00
1.394000000000000128e+00
1.662000000000000144e+00
1.630000000000000115e+00
1.612000000000000099e+00
1.407999999999999918e+00
1.616000000000000103e+00
1.504000000000000004e+00
1.658000000000000140e+00
1.443999999999999950e+00
1.650000000000000133e+00
1.489999999999999991e+00
1.550000000000000044e+00
1.447999999999999954e+00
1.526000000000000023e+00
1.354000000000000092e+00
1.628000000000000114e+00
1.638000000000000123e+00
1.522000000000000020e+00
1.677999999999999936e+00
1.616000000000000103e+00
1.636000000000000121e+00
1.566000000000000059e+00
1.445999999999999952e+00
1.554000000000000048e+00
1.622000000000000108e+00
1.386000000000000121e+00
1.648000000000000131e+00
1.671999999999999931e+00
1.616000000000000103e+00
1.417999999999999927e+00
1.634000000000000119e+00
1.548000000000000043e+00
1.578000000000000069e+00
1.570000000000000062e+00
1.280000000000000027e+00
1.687999999999999945e+00
1.459999999999999964e+00
1.673999999999999932e+00
1.233999999999999986e+00
1.681999999999999940e+00
1.588000000000000078e+00
1.634000000000000119e+00
1.495999999999999996e+00
1.640000000000000124e+00
1.644000000000000128e+00
1.590000000000000080e+00
1.587999999999999856e+00
1.564000000000000057e+00
1.364000000000000101e+00
1.624000000000000110e+00
1.652000000000000135e+00
1.632000000000000117e+00
1.272000000000000020e+00
1.376000000000000112e+00
1.500000000000000000e+00
1.546000000000000041e+00
1.322000000000000064e+00
1.638000000000000123e+00
1.681999999999999940e+00
1.487999999999999989e+00
1.481999999999999984e+00
1.506000000000000005e+00
1.502000000000000002e+00
1.618000000000000105e+00
1.616000000000000103e+00
1.193999999999999950e+00
1.681999999999999940e+00
1.622000000000000108e+00
1.568000000000000060e+00
1.451999999999999957e+00
1.596000000000000085e+00
1.590000000000000080e+00
1.114000000000000101e+00
1.624000000000000110e+00
1.439999999999999947e+00
1.435999999999999943e+00
1.596000000000000085e+00
1.624000000000000110e+00
1.654000000000000137e+00
1.650000000000000133e+00
1.284000000000000030e+00
1.646000000000000130e+00
1.413999999999999924e+00
1.473999999999999977e+00
1.624000000000000110e+00
1.439999999999999947e+00
1.598000000000000087e+00
1.514000000000000012e+00
1.662000000000000144e+00
1.477999999999999980e+00
1.394000000000000128e+00
1.586000000000000076e+00
1.665999999999999925e+00
1.558000000000000052e+00
1.638000000000000123e+00
1.590000000000000080e+00
1.427999999999999936e+00
1.713999999999999968e+00
1.578000000000000069e+00
1.628000000000000114e+00
1.675999999999999934e+00
1.512000000000000011e+00
1.590000000000000080e+00
1.211999999999999966e+00
1.461999999999999966e+00
1.648000000000000131e+00
1.620000000000000107e+00
1.662000000000000144e+00
1.336000000000000076e+00
1.652000000000000135e+00
1.540000000000000036e+00
1.252000000000000002e+00
1.447999999999999954e+00
1.652000000000000135e+00
1.447999999999999954e+00
1.606000000000000094e+00
1.630000000000000115e+00
1.538000000000000034e+00
1.088000000000000078e+00
1.608000000000000096e+00
1.550000000000000044e+00
1.554000000000000048e+00
1.584000000000000075e+00
1.556000000000000050e+00
1.376000000000000112e+00
1.429999999999999938e+00
1.592000000000000082e+00
1.516000000000000014e+00
1.665999999999999925e+00
1.665999999999999925e+00
1.624000000000000110e+00
1.628000000000000114e+00
1.586000000000000076e+00
1.644000000000000128e+00
1.288000000000000034e+00
1.685999999999999943e+00
1.697999999999999954e+00
1.580000000000000071e+00
1.560000000000000053e+00
1.491999999999999993e+00
1.372000000000000108e+00
1.650000000000000133e+00
1.614000000000000101e+00
1.530000000000000027e+00
1.608000000000000096e+00
1.564000000000000057e+00
1.560000000000000053e+00
1.576000000000000068e+00
1.650000000000000133e+00
1.312000000000000055e+00
1.592000000000000082e+00
1.608000000000000096e+00
1.512000000000000011e+00
1.662000000000000144e+00
1.564000000000000057e+00
1.644000000000000128e+00
1.550000000000000044e+00
1.159999999999999920e+00
1.572000000000000064e+00
1.592000000000000082e+00
1.435999999999999943e+00
1.427999999999999936e+00
1.302000000000000046e+00
1.407999999999999918e+00
1.681999999999999940e+00
1.693999999999999950e+00
1.526000000000000023e+00
1.630000000000000115e+00
1.608000000000000096e+00
1.538000000000000034e+00
1.485999999999999988e+00
1.574000000000000066e+00
1.636000000000000121e+00
1.632000000000000117e+00
1.642000000000000126e+00
1.522000000000000020e+00
1.582000000000000073e+00
1.600000000000000089e+00
1.342000000000000082e+00
1.500000000000000000e+00
1.445999999999999952e+00
1.634000000000000119e+00
1.506000000000000005e+00
1.612000000000000099e+00
1.582000000000000073e+00
1.590000000000000080e+00
1.584000000000000075e+00
1.540000000000000036e+00
1.711999999999999966e+00
1.620000000000000107e+00
1.596000000000000085e+00
1.374000000000000110e+00
1.451999999999999957e+00
1.250000000000000000e+00
1.578000000000000069e+00
1.654000000000000137e+00
1.128000000000000114e+00
1.586000000000000076e+00
1.546000000000000041e+00
1.681999999999999940e+00
1.630000000000000115e+00
1.582000000000000073e+00
1.290000000000000036e+00
1.574000000000000066e+00
9.080000000000000293e-01
1.530000000000000027e+00
1.439999999999999947e+00
1.604000000000000092e+00
1.489999999999999991e+00
1.622000000000000108e+00
1.467999999999999972e+00
1.320000000000000062e+00
1.558000000000000052e+00
1.614000000000000101e+00
1.596000000000000085e+00
1.665999999999999925e+00
1.725999999999999979e+00
1.528000000000000025e+00
1.469999999999999973e+00
1.618000000000000105e+00
1.540000000000000036e+00
1.606000000000000094e+00
1.518000000000000016e+00
1.534000000000000030e+00
1.526000000000000023e+00
1.532000000000000028e+00
1.620000000000000107e+00
1.622000000000000108e+00
1.624000000000000110e+00
1.618000000000000105e+00
1.602000000000000091e+00
1.628000000000000114e+00
1.602000000000000091e+00
1.336000000000000076e+00
1.618000000000000105e+00
1.660000000000000142e+00
1.546000000000000041e+00
1.584000000000000075e+00
1.594000000000000083e+00
1.552000000000000046e+00
1.636000000000000121e+00
1.616000000000000103e+00
1.298000000000000043e+00
1.665999999999999925e+00
1.675999999999999934e+00
1.644000000000000128e+00
1.398000000000000131e+00
1.270000000000000018e+00
1.620000000000000107e+00
1.648000000000000131e+00
1.578000000000000069e+00
1.580000000000000071e+00
1.634000000000000119e+00
1.402000000000000135e+00
1.662000000000000144e+00
1.644000000000000128e+00
1.495999999999999996e+00
1.699999999999999956e+00
1.620000000000000107e+00
1.292000000000000037e+00
1.558000000000000052e+00
1.526000000000000023e+00
1.596000000000000085e+00
1.582000000000000073e+00
1.612000000000000099e+00
1.590000000000000080e+00
1.703999999999999959e+00
1.485999999999999988e+00
1.431999999999999940e+00
1.652000000000000135e+00
1.646000000000000130e+00
1.288000000000000034e+00
1.514000000000000012e+00
1.330000000000000071e+00
1.544000000000000039e+00
1.411999999999999922e+00
1.632000000000000117e+00
1.604000000000000092e+00
1.592000000000000082e+00
1.652000000000000135e+00
1.493999999999999995e+00
1.703999999999999959e+00
1.570000000000000062e+00
1.624000000000000110e+00
1.512000000000000011e+00
1.669999999999999929e+00
1.634000000000000119e+00
1.596000000000000085e+00
1.610000000000000098e+00
1.697999999999999954e+00
1.582000000000000073e+00
1.610000000000000098e+00
1.602000000000000091e+00
1.598000000000000087e+00
1.697999999999999954e+00
1.590000000000000080e+00
1.582000000000000073e+00
1.356000000000000094e+00
1.658000000000000140e+00
1.679999999999999938e+00
1.689999999999999947e+00
1.683999999999999941e+00
1.693999999999999950e+00
1.354000000000000092e+00
1.324000000000000066e+00
1.270000000000000018e+00
1.187999999999999945e+00
1.636000000000000121e+00
1.622000000000000108e+00
1.596000000000000085e+00
1.564000000000000057e+00
1.477999999999999980e+00
1.560000000000000053e+00
1.538000000000000034e+00
1.608000000000000096e+00
1.360000000000000098e+00
1.439999999999999947e+00
1.642000000000000126e+00
1.360000000000000098e+00
1.626000000000000112e+00
1.679999999999999938e+00
1.632000000000000117e+00
1.406000000000000139e+00
1.467999999999999972e+00
1.618000000000000105e+00
1.417999999999999927e+00
1.632000000000000117e+00
1.340000000000000080e+00
1.620000000000000107e+00
1.664000000000000146e+00
1.646000000000000130e+00
1.610000000000000098e+00
1.594000000000000083e+00
1.642000000000000126e+00
1.419999999999999929e+00
1.487999999999999989e+00
1.419999999999999929e+00
1.602000000000000091e+00
1.538000000000000034e+00
1.646000000000000130e+00
1.398000000000000131e+00
1.562000000000000055e+00
1.252000000000000002e+00
1.624000000000000110e+00
1.664000000000000146e+00
1.592000000000000082e+00
1.504000000000000004e+00
1.622000000000000108e+00
1.443999999999999950e+00
1.691999999999999948e+00
1.667999999999999927e+00
1.508000000000000007e+00
1.455999999999999961e+00
1.546000000000000041e+00
1.644000000000000128e+00
1.542000000000000037e+00
1.360000000000000098e+00
1.634000000000000119e+00
1.324000000000000066e+00
1.546000000000000041e+00
1.506000000000000005e+00
1.610000000000000098e+00
1.606000000000000094e+00
1.530000000000000027e+00
1.586000000000000076e+00
1.435999999999999943e+00
1.606000000000000094e+00
1.624000000000000110e+00
1.479999999999999982e+00
1.592000000000000082e+00
1.689999999999999947e+00
1.616000000000000103e+00
1.691999999999999948e+00
1.640000000000000124e+00
1.524000000000000021e+00
1.586000000000000076e+00
1.530000000000000027e+00
1.560000000000000053e+00
1.473999999999999977e+00
1.556000000000000050e+00
1.445999999999999952e+00
1.406000000000000139e+00
1.715999999999999970e+00
1.300000000000000044e+00
1.439999999999999947e+00
1.630000000000000115e+00
1.475999999999999979e+00
1.604000000000000092e+00
1.640000000000000124e+00
1.634000000000000119e+00
1.394000000000000128e+00
1.528000000000000025e+00
1.660000000000000142e+00
1.504000000000000004e+00
1.594000000000000083e+00
1.441999999999999948e+00
1.636000000000000121e+00
1.538000000000000034e+00
1.616000000000000103e+00
1.552000000000000046e+00
1.522000000000000020e+00
1.624000000000000110e+00
1.713999999999999968e+00
1.652000000000000135e+00
1.600000000000000089e+00
1.638000000000000123e+00
1.294000000000000039e+00
1.443999999999999950e+00
1.598000000000000087e+00
1.628000000000000114e+00
1.495999999999999996e+00
1.419999999999999929e+00
1.578000000000000069e+00
1.646000000000000130e+00
1.608000000000000096e+00
1.536000000000000032e+00
1.624000000000000110e+00
1.362000000000000099e+00
1.396000000000000130e+00
1.580000000000000071e+00
1.701999999999999957e+00
1.568000000000000060e+00
1.594000000000000083e+00
1.447999999999999954e+00
1.632000000000000117e+00
1.481999999999999984e+00
1.604000000000000092e+00
1.608000000000000096e+00
1.691999999999999948e+00
1.500000000000000000e+00
1.636000000000000121e+00
1.400000000000000133e+00
1.638000000000000123e+00
1.411999999999999922e+00
1.453999999999999959e+00
1.693999999999999950e+00
1.660000000000000142e+00
1.636000000000000121e+00
1.312000000000000055e+00
1.614000000000000101e+00
1.415999999999999925e+00
1.673999999999999932e+00
1.644000000000000128e+00
1.608000000000000096e+00
1.620000000000000107e+00
1.658000000000000140e+00
1.481999999999999984e+00
1.536000000000000032e+00
1.626000000000000112e+00
1.602000000000000091e+00
1.660000000000000142e+00
1.546000000000000041e+00
1.584000000000000075e+00
1.594000000000000083e+00
1.681999999999999940e+00
1.630000000000000115e+00
1.584000000000000075e+00
1.630000000000000115e+00
1.402000000000000135e+00
1.618000000000000105e+00
1.572000000000000064e+00
1.669999999999999929e+00
1.552000000000000046e+00
1.713999999999999968e+00
1.425999999999999934e+00
1.660000000000000142e+00
1.479999999999999982e+00
1.598000000000000087e+00
1.560000000000000053e+00
1.618000000000000105e+00
1.578000000000000069e+00
1.562000000000000055e+00
1.417999999999999927e+00
1.608000000000000096e+00
1.534000000000000030e+00
1.483999999999999986e+00
1.562000000000000055e+00
1.467999999999999972e+00
1.584000000000000075e+00
1.630000000000000115e+00
1.554000000000000048e+00
1.530000000000000027e+00
1.404000000000000137e+00
1.618000000000000105e+00
1.654000000000000137e+00
1.606000000000000094e+00
1.640000000000000124e+00
1.656000000000000139e+00
1.558000000000000052e+00
1.640000000000000124e+00
1.566000000000000059e+00
1.546000000000000041e+00
1.152000000000000135e+00
1.411999999999999922e+00
1.530000000000000027e+00
1.673999999999999932e+00
1.608000000000000096e+00
1.378000000000000114e+00
1.398000000000000131e+00
1.669999999999999929e+00
1.699999999999999956e+00
1.679999999999999938e+00
1.628000000000000114e+00
1.554000000000000048e+00
1.596000000000000085e+00
1.538000000000000034e+00
1.658000000000000140e+00
1.528000000000000025e+00
1.628000000000000114e+00
1.310000000000000053e+00
1.667999999999999927e+00
1.622000000000000108e+00
1.298000000000000043e+00
1.578000000000000069e+00
1.671999999999999931e+00
1.340000000000000080e+00
1.489999999999999991e+00
1.328000000000000069e+00
1.614000000000000101e+00
1.622000000000000108e+00
1.485999999999999988e+00
1.376000000000000112e+00
1.620000000000000107e+00
1.508000000000000007e+00
1.586000000000000076e+00
1.660000000000000142e+00
1.461999999999999966e+00
1.596000000000000085e+00
1.642000000000000126e+00
1.276000000000000023e+00
1.374000000000000110e+00
1.604000000000000092e+00
1.304000000000000048e+00
1.445999999999999952e+00
1.296000000000000041e+00
1.578000000000000069e+00
1.610000000000000098e+00
1.602000000000000091e+00
1.336000000000000076e+00
1.646000000000000130e+00
1.596000000000000085e+00
1.594000000000000083e+00
1.274000000000000021e+00
1.524000000000000021e+00
1.508000000000000007e+00
1.572000000000000064e+00
1.572000000000000064e+00
1.433999999999999941e+00
1.652000000000000135e+00
1.471999999999999975e+00
1.592000000000000082e+00
1.650000000000000133e+00
1.409999999999999920e+00
1.658000000000000140e+00
1.540000000000000036e+00
1.508000000000000007e+00
1.590000000000000080e+00
1.582000000000000073e+00
1.636000000000000121e+00
1.644000000000000128e+00
1.620000000000000107e+00
1.715999999999999970e+00
1.491999999999999993e+00
1.669999999999999929e+00
1.453999999999999959e+00
1.628000000000000114e+00
1.578000000000000069e+00
1.378000000000000114e+00
1.433999999999999941e+00
1.431999999999999940e+00
1.552000000000000046e+00
1.693999999999999950e+00
1.516000000000000014e+00
1.689999999999999947e+00
1.064000000000000057e+00
1.358000000000000096e+00
1.630000000000000115e+00
1.598000000000000087e+00
1.536000000000000032e+00
1.580000000000000071e+00
1.656000000000000139e+00
1.538000000000000034e+00
1.610000000000000098e+00
1.685999999999999943e+00
1.487999999999999989e+00
1.364000000000000101e+00
1.616000000000000103e+00
1.664000000000000146e+00
1.124000000000000110e+00
1.556000000000000050e+00
1.455999999999999961e+00
1.386000000000000121e+00
1.646000000000000130e+00
1.590000000000000080e+00
1.471999999999999975e+00
1.677999999999999936e+00
1.707999999999999963e+00
1.638000000000000123e+00
1.608000000000000096e+00
1.526000000000000023e+00
1.679999999999999938e+00
1.590000000000000080e+00
1.564000000000000057e+00
1.576000000000000068e+00
1.671999999999999931e+00
1.614000000000000101e+00
1.598000000000000087e+00
1.578000000000000069e+00
1.693999999999999950e+00
1.636000000000000121e+00
1.409999999999999920e+00
1.640000000000000124e+00
1.644000000000000128e+00
1.640000000000000124e+00
1.217999999999999972e+00
1.364000000000000101e+00
1.566000000000000059e+00
1.660000000000000142e+00
1.372000000000000108e+00
1.340000000000000080e+00
1.622000000000000108e+00
1.673999999999999932e+00
1.646000000000000130e+00
1.562000000000000055e+00
1.576000000000000068e+00
1.568000000000000060e+00
1.671999999999999931e+00
1.614000000000000101e+00
1.598000000000000087e+00
1.665999999999999925e+00
1.610000000000000098e+00
1.620000000000000107e+00
1.632000000000000117e+00
1.550000000000000044e+00
1.578000000000000069e+00
1.572000000000000064e+00
1.479999999999999982e+00
1.669999999999999929e+00
1.630000000000000115e+00
1.656000000000000139e+00
1.548000000000000043e+00
1.683999999999999941e+00
1.582000000000000073e+00
1.546000000000000041e+00
1.584000000000000075e+00
1.306000000000000050e+00
1.352000000000000091e+00
1.604000000000000092e+00
1.453999999999999959e+00
1.608000000000000096e+00
1.608000000000000096e+00
1.558000000000000052e+00
1.594000000000000083e+00
1.632000000000000117e+00
1.681999999999999940e+00
1.558000000000000052e+00
1.648000000000000131e+00
1.630000000000000115e+00
1.584000000000000075e+00
1.546000000000000041e+00
1.568000000000000060e+00
1.689999999999999947e+00
1.485999999999999988e+00
1.592000000000000082e+00
1.620000000000000107e+00
1.566000000000000059e+00
1.594000000000000083e+00
1.685999999999999943e+00
1.664000000000000146e+00
1.630000000000000115e+00
1.556000000000000050e+00
1.624000000000000110e+00
1.606000000000000094e+00
1.606000000000000094e+00
1.667999999999999927e+00
1.610000000000000098e+00
1.443999999999999950e+00
1.594000000000000083e+00
1.574000000000000066e+00
1.608000000000000096e+00
1.658000000000000140e+00
1.266000000000000014e+00
1.664000000000000146e+00
1.588000000000000078e+00
1.312000000000000055e+00
1.411999999999999922e+00
1.729999999999999982e+00
1.409999999999999920e+00
1.626000000000000112e+00
1.632000000000000117e+00
1.582000000000000073e+00
1.602000000000000091e+00
1.368000000000000105e+00
1.556000000000000050e+00
1.400000000000000133e+00
1.435999999999999943e+00
1.679999999999999938e+00
1.590000000000000080e+00
1.665999999999999925e+00
1.640000000000000124e+00
1.382000000000000117e+00
1.588000000000000078e+00
1.624000000000000110e+00
1.594000000000000083e+00
1.473999999999999977e+00
1.475999999999999979e+00
1.671999999999999931e+00
1.764000000000000012e+00
1.518000000000000016e+00
1.628000000000000114e+00
1.630000000000000115e+00
1.302000000000000046e+00
1.618000000000000105e+00
1.542000000000000037e+00
1.612000000000000099e+00
1.628000000000000114e+00
1.636000000000000121e+00
1.626000000000000112e+00
1.616000000000000103e+00
1.675999999999999934e+00
1.431999999999999940e+00
1.572000000000000064e+00
1.618000000000000105e+00
1.606000000000000094e+00
1.580000000000000071e+00
1.586000000000000076e+00
1.506000000000000005e+00
1.614000000000000101e+00
1.586000000000000076e+00
1.634000000000000119e+00
1.560000000000000053e+00
1.662000000000000144e+00
1.606000000000000094e+00
1.656000000000000139e+00
1.618000000000000105e+00
1.642000000000000126e+00
1.620000000000000107e+00
1.530000000000000027e+00
1.532000000000000028e+00
1.656000000000000139e+00
1.574000000000000066e+00
1.544000000000000039e+00
1.584000000000000075e+00
1.382000000000000117e+00
1.675999999999999934e+00
1.622000000000000108e+00
1.596000000000000085e+00
1.598000000000000087e+00
1.608000000000000096e+00
1.409999999999999920e+00
1.542000000000000037e+00
1.636000000000000121e+00
1.658000000000000140e+00
1.292000000000000037e+00
1.532000000000000028e+00
1.532000000000000028e+00
1.683999999999999941e+00
1.526000000000000023e+00
1.576000000000000068e+00
1.606000000000000094e+00
1.630000000000000115e+00
1.683999999999999941e+00
1.588000000000000078e+00
1.683999999999999941e+00
1.638000000000000123e+00
1.622000000000000108e+00
1.594000000000000083e+00
1.636000000000000121e+00
1.638000000000000123e+00
1.656000000000000139e+00
1.689999999999999947e+00
1.534000000000000030e+00
1.630000000000000115e+00
1.626000000000000112e+00
1.592000000000000082e+00
1.687999999999999945e+00
1.673999999999999932e+00
1.504000000000000004e+00
1.536000000000000032e+00
1.596000000000000085e+00
1.652000000000000135e+00
1.552000000000000046e+00
1.570000000000000062e+00
1.652000000000000135e+00
1.626000000000000112e+00
1.382000000000000117e+00
1.580000000000000071e+00
1.566000000000000059e+00
1.536000000000000032e+00
1.566000000000000059e+00
1.592000000000000082e+00
1.382000000000000117e+00
1.618000000000000105e+00
1.630000000000000115e+00
1.662000000000000144e+00
1.433999999999999941e+00
1.453999999999999959e+00
1.556000000000000050e+00
1.588000000000000078e+00
1.640000000000000124e+00
1.650000000000000133e+00
1.392000000000000126e+00
1.457999999999999963e+00
1.598000000000000087e+00
1.598000000000000087e+00
1.592000000000000082e+00
1.622000000000000108e+00
1.572000000000000064e+00
1.677999999999999936e+00
1.552000000000000046e+00
1.608000000000000096e+00
1.679999999999999938e+00
1.604000000000000092e+00
1.594000000000000083e+00
1.165999999999999925e+00
1.598000000000000087e+00
1.683999999999999941e+00
1.528000000000000025e+00
1.522000000000000020e+00
1.662000000000000144e+00
1.667999999999999927e+00
1.660000000000000142e+00
1.600000000000000089e+00
1.654000000000000137e+00
1.650000000000000133e+00
1.735999999999999988e+00
1.622000000000000108e+00
1.598000000000000087e+00
1.215999999999999970e+00
1.648000000000000131e+00
1.417999999999999927e+00
1.636000000000000121e+00
1.548000000000000043e+00
1.552000000000000046e+00
1.457999999999999963e+00
1.574000000000000066e+00
1.624000000000000110e+00
1.687999999999999945e+00
1.590000000000000080e+00
1.673999999999999932e+00
1.628000000000000114e+00
1.457999999999999963e+00
1.455999999999999961e+00
1.599999999999999867e+00
1.612000000000000099e+00
1.673999999999999932e+00
1.086000000000000076e+00
1.612000000000000099e+00
1.646000000000000130e+00
1.552000000000000046e+00
1.630000000000000115e+00
1.622000000000000108e+00
1.612000000000000099e+00
1.524000000000000021e+00
1.737999999999999989e+00
1.596000000000000085e+00
1.691999999999999948e+00
1.548000000000000043e+00
1.648000000000000131e+00
1.658000000000000140e+00
1.453999999999999959e+00
1.610000000000000098e+00
1.394000000000000128e+00
1.630000000000000115e+00
1.538000000000000034e+00
1.372000000000000108e+00
1.558000000000000052e+00
1.262000000000000011e+00
1.634000000000000119e+00
1.421999999999999931e+00
1.604000000000000092e+00
1.642000000000000126e+00
1.570000000000000062e+00
1.622000000000000108e+00
1.514000000000000012e+00
1.660000000000000142e+00
1.699999999999999956e+00
1.662000000000000144e+00
1.660000000000000142e+00
1.606000000000000094e+00
1.495999999999999996e+00
1.608000000000000096e+00
1.120000000000000107e+00
1.443999999999999950e+00
1.471999999999999975e+00
1.508000000000000007e+00
1.671999999999999931e+00
1.614000000000000101e+00
1.469999999999999973e+00
1.592000000000000082e+00
1.604000000000000092e+00
1.614000000000000101e+00
1.616000000000000103e+00
1.556000000000000050e+00
1.687999999999999945e+00
1.459999999999999964e+00
1.590000000000000080e+00
1.552000000000000046e+00
1.636000000000000121e+00
1.556000000000000050e+00
1.705999999999999961e+00
1.572000000000000064e+00
1.671999999999999931e+00
1.604000000000000092e+00
1.606000000000000094e+00
1.574000000000000066e+00
1.390000000000000124e+00
1.677999999999999936e+00
1.687999999999999945e+00
1.644000000000000128e+00
1.508000000000000007e+00
1.654000000000000137e+00
1.320000000000000062e+00
1.540000000000000036e+00
1.624000000000000110e+00
1.632000000000000117e+00
1.592000000000000082e+00
1.584000000000000075e+00
1.602000000000000091e+00
1.070000000000000062e+00
1.566000000000000059e+00
1.616000000000000103e+00
1.566000000000000059e+00
1.602000000000000091e+00
1.592000000000000082e+00
1.634000000000000119e+00
1.626000000000000112e+00
1.614000000000000101e+00
1.687999999999999945e+00
1.626000000000000112e+00
1.616000000000000103e+00
1.654000000000000137e+00
1.652000000000000135e+00
1.552000000000000046e+00
1.660000000000000142e+00
1.554000000000000048e+00
1.646000000000000130e+00
1.518000000000000016e+00
1.610000000000000098e+00
1.522000000000000020e+00
1.586000000000000076e+00
1.266000000000000014e+00
1.546000000000000041e+00
1.664000000000000146e+00
1.624000000000000110e+00
1.522000000000000020e+00
1.772000000000000020e+00
1.664000000000000146e+00
1.699999999999999956e+00
1.584000000000000075e+00
1.493999999999999995e+00
1.648000000000000131e+00
1.634000000000000119e+00
1.394000000000000128e+00
1.286000000000000032e+00
1.370000000000000107e+00
1.584000000000000075e+00
1.652000000000000135e+00
1.528000000000000025e+00
1.556000000000000050e+00
1.522000000000000020e+00
1.646000000000000130e+00
1.610000000000000098e+00
1.384000000000000119e+00
1.614000000000000101e+00
1.584000000000000075e+00
1.578000000000000069e+00
1.618000000000000105e+00
1.697999999999999954e+00
1.344000000000000083e+00
1.330000000000000071e+00
1.665999999999999925e+00
1.566000000000000059e+00
1.626000000000000112e+00
1.747999999999999998e+00
1.630000000000000115e+00
1.620000000000000107e+00
1.602000000000000091e+00
1.136000000000000121e+00
1.421999999999999931e+00
1.572000000000000064e+00
1.588000000000000078e+00
1.610000000000000098e+00
1.431999999999999940e+00
1.673999999999999932e+00
1.556000000000000050e+00
1.667999999999999927e+00
1.604000000000000092e+00
1.658000000000000140e+00
1.576000000000000068e+00
1.382000000000000117e+00
1.638000000000000123e+00
1.620000000000000107e+00
1.646000000000000130e+00
1.384000000000000119e+00
1.522000000000000020e+00
1.622000000000000108e+00
1.658000000000000140e+00
1.489999999999999991e+00
1.471999999999999975e+00
1.568000000000000060e+00
1.640000000000000124e+00
1.580000000000000071e+00
1.104000000000000092e+00
1.662000000000000144e+00
1.642000000000000126e+00
1.558000000000000052e+00
1.628000000000000114e+00
1.646000000000000130e+00
1.618000000000000105e+00
1.451999999999999957e+00
1.632000000000000117e+00
1.646000000000000130e+00
1.610000000000000098e+00
1.656000000000000139e+00
1.576000000000000068e+00
1.600000000000000089e+00
1.532000000000000028e+00
1.675999999999999934e+00
1.475999999999999979e+00
1.620000000000000107e+00
1.642000000000000126e+00
1.673999999999999932e+00
1.642000000000000126e+00
1.620000000000000107e+00
1.665999999999999925e+00
1.640000000000000124e+00
1.588000000000000078e+00
1.644000000000000128e+00
1.638000000000000123e+00
1.554000000000000048e+00
1.640000000000000124e+00
1.677999999999999936e+00
1.677999999999999936e+00
1.596000000000000085e+00
1.276000000000000023e+00
1.727999999999999980e+00
1.632000000000000117e+00
1.608000000000000096e+00
1.632000000000000117e+00
1.028000000000000025e+00
1.510000000000000009e+00
1.622000000000000108e+00
1.606000000000000094e+00
1.372000000000000108e+00
1.481999999999999984e+00
1.656000000000000139e+00
1.368000000000000105e+00
1.562000000000000055e+00
1.642000000000000126e+00
1.602000000000000091e+00
1.606000000000000094e+00
1.622000000000000108e+00
1.542000000000000037e+00
1.576000000000000068e+00
1.324000000000000066e+00
1.660000000000000142e+00
1.638000000000000123e+00
1.554000000000000048e+00
1.660000000000000142e+00
1.630000000000000115e+00
1.596000000000000085e+00
1.612000000000000099e+00
1.608000000000000096e+00
1.576000000000000068e+00
1.640000000000000124e+00
1.586000000000000076e+00
1.548000000000000043e+00
1.628000000000000114e+00
1.650000000000000133e+00
1.443999999999999950e+00
1.530000000000000027e+00
1.356000000000000094e+00
1.566000000000000059e+00
1.590000000000000080e+00
1.558000000000000052e+00
1.675999999999999934e+00
1.642000000000000126e+00
1.695999999999999952e+00
1.586000000000000076e+00
1.594000000000000083e+00
1.679999999999999938e+00
1.516000000000000014e+00
1.616000000000000103e+00
1.598000000000000087e+00
1.638000000000000123e+00
1.390000000000000124e+00
1.642000000000000126e+00
1.616000000000000103e+00
1.504000000000000004e+00
1.620000000000000107e+00
1.658000000000000140e+00
1.632000000000000117e+00
1.642000000000000126e+00
1.618000000000000105e+00
1.572000000000000064e+00
1.622000000000000108e+00
1.568000000000000060e+00
1.534000000000000030e+00
1.721999999999999975e+00
1.592000000000000082e+00
1.642000000000000126e+00
1.624000000000000110e+00
1.564000000000000057e+00
1.664000000000000146e+00
1.640000000000000124e+00
1.598000000000000087e+00
1.622000000000000108e+00
1.679999999999999938e+00
1.586000000000000076e+00
1.656000000000000139e+00
1.564000000000000057e+00
1.618000000000000105e+00
1.411999999999999922e+00
1.618000000000000105e+00
1.578000000000000069e+00
1.693999999999999950e+00
1.634000000000000119e+00
1.604000000000000092e+00
1.580000000000000071e+00
1.407999999999999918e+00
1.610000000000000098e+00
1.673999999999999932e+00
1.540000000000000036e+00
1.296000000000000041e+00
1.669999999999999929e+00
1.522000000000000020e+00
1.431999999999999940e+00
1.566000000000000059e+00
1.600000000000000089e+00
1.388000000000000123e+00
1.445999999999999952e+00
1.524000000000000021e+00
1.596000000000000085e+00
1.477999999999999980e+00
1.578000000000000069e+00
1.665999999999999925e+00
1.654000000000000137e+00
1.608000000000000096e+00
1.648000000000000131e+00
1.612000000000000099e+00
1.290000000000000036e+00
1.660000000000000142e+00
1.626000000000000112e+00
1.433999999999999941e+00
1.542000000000000037e+00
1.588000000000000078e+00
1.669999999999999929e+00
1.425999999999999934e+00
1.568000000000000060e+00
1.650000000000000133e+00
1.626000000000000112e+00
1.300000000000000044e+00
1.660000000000000142e+00
1.624000000000000110e+00
1.334000000000000075e+00
1.590000000000000080e+00
1.560000000000000053e+00
1.681999999999999940e+00
1.642000000000000126e+00
1.608000000000000096e+00
1.578000000000000069e+00
1.388000000000000123e+00
1.473999999999999977e+00
1.600000000000000089e+00
1.691999999999999948e+00
1.614000000000000101e+00
1.665999999999999925e+00
1.648000000000000131e+00
1.741999999999999993e+00
1.675999999999999934e+00
1.622000000000000108e+00
1.576000000000000068e+00
1.447999999999999954e+00
1.362000000000000099e+00
1.640000000000000124e+00
1.632000000000000117e+00
1.648000000000000131e+00
1.443999999999999950e+00
1.368000000000000105e+00
1.471999999999999975e+00
1.610000000000000098e+00
1.664000000000000146e+00
1.658000000000000140e+00
1.284000000000000030e+00
1.328000000000000069e+00
1.612000000000000099e+00
1.646000000000000130e+00
1.634000000000000119e+00
9.959999999999999964e-01
1.606000000000000094e+00
1.656000000000000139e+00
1.602000000000000091e+00
1.578000000000000069e+00
1.669999999999999929e+00
1.612000000000000099e+00
1.316000000000000059e+00
1.652000000000000135e+00
1.590000000000000080e+00
1.356000000000000094e+00
1.586000000000000076e+00
1.737999999999999989e+00
1.552000000000000046e+00
1.548000000000000043e+00
1.530000000000000027e+00
1.562000000000000055e+00
1.506000000000000005e+00
1.592000000000000082e+00
1.530000000000000027e+00
1.560000000000000053e+00
1.679999999999999938e+00
1.620000000000000107e+00
1.588000000000000078e+00
1.516000000000000014e+00
1.602000000000000091e+00
1.193999999999999950e+00
1.703999999999999959e+00
1.656000000000000139e+00
1.423999999999999932e+00
1.534000000000000030e+00
1.616000000000000103e+00
1.656000000000000139e+00
1.727999999999999980e+00
1.654000000000000137e+00
1.606000000000000094e+00
1.394000000000000128e+00
1.662000000000000144e+00
1.636000000000000121e+00
1.614000000000000101e+00
1.588000000000000078e+00
1.485999999999999988e+00
1.300000000000000044e+00
1.697999999999999954e+00
1.671999999999999931e+00
1.568000000000000060e+00
1.576000000000000068e+00
1.360000000000000098e+00
1.626000000000000112e+00
1.754000000000000004e+00
1.681999999999999940e+00
1.518000000000000016e+00
1.630000000000000115e+00
1.638000000000000123e+00
1.562000000000000055e+00
1.606000000000000094e+00
1.616000000000000103e+00
1.590000000000000080e+00
1.628000000000000114e+00
1.602000000000000091e+00
1.654000000000000137e+00
1.675999999999999934e+00
1.652000000000000135e+00
1.634000000000000119e+00
1.425999999999999934e+00
1.354000000000000092e+00
1.544000000000000039e+00
1.608000000000000096e+00
1.622000000000000108e+00
1.628000000000000114e+00
1.564000000000000057e+00
1.386000000000000121e+00
1.516000000000000014e+00
1.648000000000000131e+00
1.491999999999999993e+00
1.526000000000000023e+00
1.604000000000000092e+00
1.614000000000000101e+00
1.461999999999999966e+00
1.636000000000000121e+00
1.542000000000000037e+00
1.520000000000000018e+00
1.658000000000000140e+00
1.548000000000000043e+00
1.687999999999999945e+00
1.600000000000000089e+00
1.614000000000000101e+00
1.606000000000000094e+00
1.429999999999999938e+00
1.721999999999999975e+00
1.691999999999999948e+00
1.572000000000000064e+00
1.614000000000000101e+00
1.654000000000000137e+00
1.650000000000000133e+00
1.705999999999999961e+00
1.520000000000000018e+00
1.407999999999999918e+00
1.469999999999999973e+00
1.650000000000000133e+00
1.400000000000000133e+00
1.669999999999999929e+00
1.618000000000000105e+00
1.630000000000000115e+00
1.652000000000000135e+00
1.536000000000000032e+00
1.520000000000000018e+00
1.538000000000000034e+00
1.608000000000000096e+00
1.568000000000000060e+00
1.518000000000000016e+00
1.550000000000000044e+00
1.638000000000000123e+00
1.614000000000000101e+00
1.556000000000000050e+00
1.665999999999999925e+00
1.378000000000000114e+00
1.596000000000000085e+00
1.572000000000000064e+00
1.566000000000000059e+00
1.481999999999999984e+00
1.620000000000000107e+00
1.624000000000000110e+00
1.658000000000000140e+00
1.634000000000000119e+00
1.644000000000000128e+00
1.640000000000000124e+00
1.558000000000000052e+00
1.392000000000000126e+00
1.634000000000000119e+00
1.409999999999999920e+00
1.570000000000000062e+00
1.638000000000000123e+00
1.612000000000000099e+00
1.364000000000000101e+00
1.604000000000000092e+00
1.711999999999999966e+00
1.483999999999999986e+00
1.534000000000000030e+00
1.640000000000000124e+00
1.614000000000000101e+00
1.644000000000000128e+00
1.580000000000000071e+00
1.413999999999999924e+00
1.572000000000000064e+00
1.677999999999999936e+00
1.374000000000000110e+00
1.662000000000000144e+00
1.642000000000000126e+00
1.514000000000000012e+00
1.532000000000000028e+00
1.576000000000000068e+00
1.636000000000000121e+00
1.504000000000000004e+00
1.630000000000000115e+00
1.590000000000000080e+00
1.552000000000000046e+00
1.592000000000000082e+00
1.594000000000000083e+00
1.725999999999999979e+00
1.662000000000000144e+00
1.576000000000000068e+00
1.243999999999999995e+00
1.654000000000000137e+00
1.233999999999999986e+00
1.596000000000000085e+00
1.665999999999999925e+00
1.350000000000000089e+00
1.606000000000000094e+00
1.560000000000000053e+00
1.660000000000000142e+00
1.632000000000000117e+00
1.636000000000000121e+00
1.300000000000000044e+00
1.673999999999999932e+00
1.612000000000000099e+00
1.441999999999999948e+00
1.467999999999999972e+00
1.564000000000000057e+00
1.562000000000000055e+00
1.584000000000000075e+00
1.624000000000000110e+00
1.522000000000000020e+00
1.598000000000000087e+00
1.703999999999999959e+00
1.626000000000000112e+00
1.693999999999999950e+00
1.660000000000000142e+00
1.604000000000000092e+00
1.566000000000000059e+00
1.586000000000000076e+00
1.572000000000000064e+00
1.626000000000000112e+00
1.598000000000000087e+00
1.705999999999999961e+00
1.610000000000000098e+00
1.592000000000000082e+00
1.572000000000000064e+00
1.598000000000000087e+00
1.439999999999999947e+00
1.620000000000000107e+00
1.636000000000000121e+00
1.703999999999999959e+00
1.640000000000000124e+00
1.487999999999999989e+00
1.558000000000000052e+00
1.683999999999999941e+00
1.673999999999999932e+00
1.662000000000000144e+00
1.640000000000000124e+00
1.614000000000000101e+00
1.620000000000000107e+00
1.532000000000000028e+00
1.630000000000000115e+00
1.662000000000000144e+00
1.624000000000000110e+00
1.691999999999999948e+00
1.588000000000000078e+00
1.622000000000000108e+00
1.671999999999999931e+00
1.626000000000000112e+00
1.596000000000000085e+00
1.687999999999999945e+00
1.630000000000000115e+00
1.636000000000000121e+00
1.556000000000000050e+00
1.302000000000000046e+00
1.622000000000000108e+00
1.620000000000000107e+00
1.636000000000000121e+00
1.590000000000000080e+00
1.427999999999999936e+00
1.566000000000000059e+00
1.614000000000000101e+00
1.652000000000000135e+00
1.646000000000000130e+00
1.582000000000000073e+00
1.580000000000000071e+00
1.614000000000000101e+00
1.526000000000000023e+00
1.665999999999999925e+00
1.632000000000000117e+00
1.550000000000000044e+00
1.614000000000000101e+00
1.417999999999999927e+00
1.606000000000000094e+00
1.584000000000000075e+00
1.626000000000000112e+00
1.572000000000000064e+00
1.656000000000000139e+00
1.404000000000000137e+00
1.610000000000000098e+00
1.342000000000000082e+00
1.564000000000000057e+00
1.562000000000000055e+00
1.568000000000000060e+00
1.358000000000000096e+00
1.556000000000000050e+00
1.382000000000000117e+00
1.384000000000000119e+00
1.620000000000000107e+00
1.596000000000000085e+00
1.630000000000000115e+00
1.586000000000000076e+00
1.600000000000000089e+00
1.642000000000000126e+00
1.584000000000000075e+00
1.626000000000000112e+00
1.592000000000000082e+00
1.594000000000000083e+00
1.642000000000000126e+00
1.516000000000000014e+00
1.588000000000000078e+00
1.614000000000000101e+00
1.526000000000000023e+00
1.558000000000000052e+00
1.664000000000000146e+00
1.648000000000000131e+00
1.673999999999999932e+00
1.600000000000000089e+00
1.578000000000000069e+00
1.689999999999999947e+00
1.572000000000000064e+00
1.685999999999999943e+00
1.630000000000000115e+00
1.352000000000000091e+00
1.656000000000000139e+00
1.398000000000000131e+00
1.441999999999999948e+00
1.550000000000000044e+00
1.558000000000000052e+00
1.580000000000000071e+00
1.662000000000000144e+00
1.632000000000000117e+00
1.677999999999999936e+00
1.669999999999999929e+00
1.584000000000000075e+00
1.695999999999999952e+00
1.562000000000000055e+00
1.568000000000000060e+00
1.566000000000000059e+00
1.310000000000000053e+00
1.600000000000000089e+00
1.608000000000000096e+00
1.576000000000000068e+00
1.368000000000000105e+00
1.673999999999999932e+00
1.598000000000000087e+00
1.508000000000000007e+00
1.451999999999999957e+00
1.495999999999999996e+00
1.685999999999999943e+00
1.564000000000000057e+00
1.632000000000000117e+00
1.477999999999999980e+00
1.669999999999999929e+00
1.658000000000000140e+00
1.566000000000000059e+00
1.495999999999999996e+00
1.654000000000000137e+00
1.487999999999999989e+00
1.612000000000000099e+00
1.570000000000000062e+00
1.642000000000000126e+00
1.656000000000000139e+00
1.602000000000000091e+00
1.413999999999999924e+00
1.588000000000000078e+00
1.717999999999999972e+00
1.596000000000000085e+00
1.638000000000000123e+00
1.554000000000000048e+00
1.524000000000000021e+00
1.495999999999999996e+00
1.675999999999999934e+00
1.667999999999999927e+00
1.618000000000000105e+00
1.612000000000000099e+00
1.600000000000000089e+00
1.594000000000000083e+00
1.683999999999999941e+00
1.618000000000000105e+00
1.650000000000000133e+00
1.262000000000000011e+00
1.520000000000000018e+00
1.326000000000000068e+00
1.644000000000000128e+00
1.411999999999999922e+00
1.667999999999999927e+00
1.612000000000000099e+00
1.660000000000000142e+00
1.534000000000000030e+00
1.500000000000000000e+00
1.614000000000000101e+00
1.586000000000000076e+00
1.624000000000000110e+00
1.475999999999999979e+00
1.711999999999999966e+00
1.701999999999999957e+00
1.326000000000000068e+00
1.556000000000000050e+00
1.604000000000000092e+00
1.352000000000000091e+00
1.622000000000000108e+00
1.671999999999999931e+00
1.546000000000000041e+00
1.570000000000000062e+00
1.642000000000000126e+00
1.640000000000000124e+00
1.677999999999999936e+00
1.616000000000000103e+00
1.669999999999999929e+00
1.626000000000000112e+00
1.542000000000000037e+00
1.620000000000000107e+00
1.417999999999999927e+00
1.620000000000000107e+00
1.570000000000000062e+00
1.638000000000000123e+00
1.693999999999999950e+00
1.640000000000000124e+00
1.584000000000000075e+00
1.731999999999999984e+00
1.630000000000000115e+00
1.290000000000000036e+00
1.654000000000000137e+00
1.592000000000000082e+00
1.667999999999999927e+00
1.608000000000000096e+00
1.415999999999999925e+00
1.656000000000000139e+00
1.709999999999999964e+00
1.608000000000000096e+00
1.650000000000000133e+00
1.560000000000000053e+00
1.646000000000000130e+00
1.636000000000000121e+00
1.620000000000000107e+00
1.658000000000000140e+00
1.419999999999999929e+00
1.324000000000000066e+00
1.612000000000000099e+00
1.697999999999999954e+00
1.280000000000000027e+00
1.664000000000000146e+00
1.693999999999999950e+00
1.679999999999999938e+00
1.556000000000000050e+00
1.366000000000000103e+00
1.066000000000000059e+00
1.671999999999999931e+00
1.548000000000000043e+00
1.648000000000000131e+00
1.610000000000000098e+00
1.658000000000000140e+00
1.616000000000000103e+00
1.612000000000000099e+00
1.713999999999999968e+00
1.570000000000000062e+00
1.608000000000000096e+00
1.562000000000000055e+00
1.532000000000000028e+00
1.634000000000000119e+00
1.382000000000000117e+00
1.606000000000000094e+00
1.636000000000000121e+00
1.570000000000000062e+00
1.550000000000000044e+00
1.648000000000000131e+00
1.586000000000000076e+00
1.646000000000000130e+00
1.660000000000000142e+00
1.610000000000000098e+00
1.644000000000000128e+00
1.626000000000000112e+00
1.544000000000000039e+00
1.620000000000000107e+00
1.658000000000000140e+00
1.542000000000000037e+00
1.664000000000000146e+00
1.658000000000000140e+00
1.560000000000000053e+00
1.536000000000000032e+00
1.632000000000000117e+00
1.681999999999999940e+00
1.622000000000000108e+00
1.632000000000000117e+00
1.648000000000000131e+00
1.610000000000000098e+00
1.669999999999999929e+00
1.604000000000000092e+00
1.620000000000000107e+00
1.681999999999999940e+00
1.322000000000000064e+00
1.673999999999999932e+00
1.715999999999999970e+00
1.626000000000000112e+00
1.526000000000000023e+00
1.150000000000000133e+00
1.636000000000000121e+00
1.634000000000000119e+00
1.624000000000000110e+00
1.608000000000000096e+00
1.538000000000000034e+00
1.669999999999999929e+00
1.632000000000000117e+00
1.618000000000000105e+00
1.461999999999999966e+00
1.691999999999999948e+00
1.520000000000000018e+00
1.705999999999999961e+00
1.614000000000000101e+00
1.648000000000000131e+00
1.550000000000000044e+00
1.546000000000000041e+00
1.665999999999999925e+00
1.667999999999999927e+00
1.594000000000000083e+00
1.660000000000000142e+00
1.610000000000000098e+00
1.662000000000000144e+00
1.350000000000000089e+00
1.687999999999999945e+00
1.469999999999999973e+00
1.584000000000000075e+00
1.616000000000000103e+00
1.667999999999999927e+00
1.642000000000000126e+00
1.703999999999999959e+00
1.552000000000000046e+00
1.582000000000000073e+00
1.493999999999999995e+00
1.592000000000000082e+00
1.610000000000000098e+00
1.572000000000000064e+00
1.384000000000000119e+00
1.612000000000000099e+00
1.330000000000000071e+00
1.630000000000000115e+00
1.596000000000000085e+00
1.578000000000000069e+00
1.634000000000000119e+00
1.654000000000000137e+00
1.648000000000000131e+00
1.624000000000000110e+00
1.425999999999999934e+00
1.642000000000000126e+00
1.582000000000000073e+00
1.628000000000000114e+00
1.660000000000000142e+00
1.586000000000000076e+00
1.534000000000000030e+00
1.662000000000000144e+00
1.560000000000000053e+00
1.598000000000000087e+00
1.614000000000000101e+00
1.741999999999999993e+00
1.536000000000000032e+00
1.652000000000000135e+00
1.618000000000000105e+00
1.380000000000000115e+00
1.719999999999999973e+00
1.508000000000000007e+00
1.038000000000000034e+00
1.630000000000000115e+00
1.669999999999999929e+00
1.640000000000000124e+00
1.550000000000000044e+00
1.654000000000000137e+00
1.493999999999999995e+00
1.600000000000000089e+00
1.538000000000000034e+00
1.574000000000000066e+00
1.596000000000000085e+00
1.516000000000000014e+00
1.608000000000000096e+00
1.451999999999999957e+00
1.550000000000000044e+00
1.636000000000000121e+00
1.576000000000000068e+00
1.552000000000000046e+00
1.624000000000000110e+00
1.398000000000000131e+00
1.566000000000000059e+00
1.586000000000000076e+00
1.695999999999999952e+00
1.624000000000000110e+00
1.618000000000000105e+00
1.665999999999999925e+00
1.334000000000000075e+00
1.483999999999999986e+00
1.566000000000000059e+00
1.654000000000000137e+00
1.654000000000000137e+00
1.590000000000000080e+00
1.453999999999999959e+00
1.616000000000000103e+00
1.652000000000000135e+00
1.544000000000000039e+00
1.689999999999999947e+00
1.524000000000000021e+00
1.588000000000000078e+00
1.600000000000000089e+00
1.590000000000000080e+00
1.588000000000000078e+00
1.638000000000000123e+00
1.140000000000000124e+00
1.671999999999999931e+00
1.660000000000000142e+00
1.671999999999999931e+00
1.404000000000000137e+00
1.612000000000000099e+00
1.673999999999999932e+00
1.598000000000000087e+00
1.675999999999999934e+00
1.584000000000000075e+00
1.580000000000000071e+00
1.640000000000000124e+00
1.652000000000000135e+00
1.582000000000000073e+00
1.566000000000000059e+00
1.701999999999999957e+00
1.598000000000000087e+00
1.500000000000000000e+00
1.536000000000000032e+00
1.435999999999999943e+00
1.578000000000000069e+00
1.502000000000000002e+00
1.564000000000000057e+00
1.534000000000000030e+00
1.620000000000000107e+00
1.590000000000000080e+00
1.530000000000000027e+00
1.618000000000000105e+00
1.560000000000000053e+00
1.544000000000000039e+00
1.677999999999999936e+00
1.739999999999999991e+00
1.614000000000000101e+00
1.616000000000000103e+00
1.638000000000000123e+00
1.610000000000000098e+00
1.477999999999999980e+00
1.650000000000000133e+00
1.764000000000000012e+00
1.536000000000000032e+00
1.677999999999999936e+00
1.654000000000000137e+00
1.638000000000000123e+00
1.572000000000000064e+00
1.618000000000000105e+00
1.699999999999999956e+00
1.504000000000000004e+00
1.729999999999999982e+00
1.654000000000000137e+00
1.572000000000000064e+00
1.618000000000000105e+00
1.634000000000000119e+00
1.610000000000000098e+00
1.691999999999999948e+00
1.574000000000000066e+00
1.604000000000000092e+00
1.606000000000000094e+00
1.620000000000000107e+00
1.608000000000000096e+00
1.540000000000000036e+00
1.602000000000000091e+00
1.592000000000000082e+00
1.522000000000000020e+00
1.493999999999999995e+00
1.604000000000000092e+00
1.608000000000000096e+00
1.626000000000000112e+00
1.566000000000000059e+00
1.689999999999999947e+00
1.564000000000000057e+00
1.658000000000000140e+00
1.598000000000000087e+00
1.564000000000000057e+00
1.654000000000000137e+00
1.701999999999999957e+00
1.626000000000000112e+00
1.664000000000000146e+00
1.409999999999999920e+00
1.495999999999999996e+00
1.332000000000000073e+00
1.721999999999999975e+00
1.685999999999999943e+00
1.544000000000000039e+00
1.685999999999999943e+00
1.634000000000000119e+00
1.644000000000000128e+00
1.506000000000000005e+00
1.717999999999999972e+00
1.620000000000000107e+00
1.644000000000000128e+00
1.554000000000000048e+00
1.608000000000000096e+00
1.520000000000000018e+00
1.582000000000000073e+00
1.650000000000000133e+00
1.570000000000000062e+00
1.415999999999999925e+00
1.604000000000000092e+00
1.554000000000000048e+00
1.546000000000000041e+00
1.685999999999999943e+00
1.679999999999999938e+00
1.504000000000000004e+00
1.638000000000000123e+00
1.592000000000000082e+00
1.548000000000000043e+00
1.485999999999999988e+00
1.687999999999999945e+00
1.594000000000000083e+00
1.602000000000000091e+00
1.600000000000000089e+00
1.695999999999999952e+00
1.638000000000000123e+00
1.662000000000000144e+00
1.681999999999999940e+00
1.628000000000000114e+00
1.274000000000000021e+00
1.479999999999999982e+00
1.675999999999999934e+00
1.675999999999999934e+00
1.578000000000000069e+00
1.508000000000000007e+00
1.594000000000000083e+00
1.439999999999999947e+00
1.618000000000000105e+00
1.622000000000000108e+00
1.636000000000000121e+00
1.699999999999999956e+00
1.524000000000000021e+00
1.614000000000000101e+00
1.656000000000000139e+00
1.624000000000000110e+00
1.648000000000000131e+00
1.650000000000000133e+00
1.642000000000000126e+00
1.453999999999999959e+00
1.648000000000000131e+00
1.630000000000000115e+00
1.640000000000000124e+00
1.630000000000000115e+00
1.626000000000000112e+00
1.487999999999999989e+00
1.650000000000000133e+00
1.596000000000000085e+00
1.536000000000000032e+00
1.574000000000000066e+00
1.636000000000000121e+00
1.562000000000000055e+00
1.648000000000000131e+00
1.610000000000000098e+00
1.598000000000000087e+00
1.697999999999999954e+00
1.630000000000000115e+00
1.576000000000000068e+00
1.570000000000000062e+00
1.568000000000000060e+00
1.592000000000000082e+00
1.664000000000000146e+00
1.620000000000000107e+00
1.584000000000000075e+00
1.638000000000000123e+00
1.636000000000000121e+00
1.667999999999999927e+00
1.638000000000000123e+00
1.608000000000000096e+00
1.304000000000000048e+00
1.640000000000000124e+00
1.574000000000000066e+00
1.572000000000000064e+00
1.542000000000000037e+00
1.606000000000000094e+00
1.677999999999999936e+00
1.602000000000000091e+00
1.624000000000000110e+00
1.193999999999999728e+00
1.604000000000000092e+00
1.695999999999999952e+00
1.370000000000000107e+00
1.554000000000000048e+00
1.616000000000000103e+00
1.479999999999999982e+00
1.711999999999999966e+00
1.274000000000000021e+00
1.618000000000000105e+00
1.606000000000000094e+00
1.628000000000000114e+00
1.598000000000000087e+00
1.520000000000000018e+00
1.530000000000000027e+00
1.636000000000000121e+00
1.667999999999999927e+00
1.646000000000000130e+00
1.719999999999999973e+00
1.644000000000000128e+00
1.616000000000000103e+00
1.612000000000000099e+00
1.546000000000000041e+00
1.618000000000000105e+00
1.618000000000000105e+00
1.705999999999999961e+00
1.620000000000000107e+00
1.306000000000000050e+00
1.630000000000000115e+00
1.542000000000000037e+00
1.423999999999999932e+00
1.628000000000000114e+00
1.612000000000000099e+00
1.584000000000000075e+00
1.602000000000000091e+00
1.620000000000000107e+00
1.485999999999999988e+00
1.650000000000000133e+00
1.576000000000000068e+00
1.570000000000000062e+00
1.544000000000000039e+00
1.681999999999999940e+00
1.560000000000000053e+00
1.658000000000000140e+00
1.532000000000000028e+00
1.491999999999999993e+00
1.189999999999999947e+00
1.606000000000000094e+00
1.608000000000000096e+00
1.298000000000000043e+00
1.735999999999999988e+00
1.382000000000000117e+00
1.634000000000000119e+00
1.656000000000000139e+00
1.406000000000000139e+00
1.630000000000000115e+00
1.592000000000000082e+00
1.493999999999999995e+00
1.596000000000000085e+00
1.598000000000000087e+00
1.572000000000000064e+00
1.608000000000000096e+00
1.669999999999999929e+00
1.679999999999999938e+00
1.671999999999999931e+00
1.536000000000000032e+00
1.632000000000000117e+00
1.596000000000000085e+00
1.650000000000000133e+00
1.691999999999999948e+00
1.610000000000000098e+00
1.673999999999999932e+00
1.644000000000000128e+00
1.675999999999999934e+00
1.701999999999999957e+00
1.544000000000000039e+00
1.642000000000000126e+00
1.520000000000000018e+00
1.540000000000000036e+00
1.590000000000000080e+00
1.588000000000000078e+00
1.644000000000000128e+00
1.338000000000000078e+00
1.592000000000000082e+00
1.626000000000000112e+00
1.632000000000000117e+00
1.699999999999999956e+00
1.580000000000000071e+00
1.719999999999999973e+00
1.580000000000000071e+00
1.516000000000000014e+00
1.662000000000000144e+00
1.695999999999999952e+00
1.691999999999999948e+00
1.618000000000000105e+00
1.612000000000000099e+00
1.652000000000000135e+00
1.642000000000000126e+00
1.695999999999999952e+00
1.608000000000000096e+00
1.306000000000000050e+00
1.580000000000000071e+00
1.584000000000000075e+00
1.671999999999999931e+00
1.582000000000000073e+00
1.332000000000000073e+00
1.566000000000000059e+00
1.538000000000000034e+00
1.618000000000000105e+00
1.588000000000000078e+00
1.656000000000000139e+00
1.675999999999999934e+00
1.614000000000000101e+00
1.644000000000000128e+00
1.622000000000000108e+00
1.664000000000000146e+00
1.554000000000000048e+00
1.576000000000000068e+00
1.642000000000000126e+00
1.677999999999999936e+00
1.622000000000000108e+00
1.664000000000000146e+00
1.600000000000000089e+00
1.610000000000000098e+00
1.512000000000000011e+00
1.673999999999999932e+00
1.558000000000000052e+00
1.606000000000000094e+00
1.628000000000000114e+00
1.449999999999999956e+00
1.632000000000000117e+00
1.638000000000000123e+00
1.487999999999999989e+00
1.574000000000000066e+00
1.731999999999999984e+00
1.606000000000000094e+00
1.562000000000000055e+00
1.665999999999999925e+00
1.602000000000000091e+00
1.570000000000000062e+00
1.590000000000000080e+00
1.658000000000000140e+00
1.542000000000000037e+00
1.491999999999999993e+00
1.582000000000000073e+00
1.574000000000000066e+00
1.596000000000000085e+00
1.620000000000000107e+00
1.582000000000000073e+00
1.584000000000000075e+00
1.288000000000000034e+00
1.608000000000000096e+00
1.640000000000000124e+00
1.495999999999999996e+00
1.652000000000000135e+00
1.630000000000000115e+00
1.586000000000000076e+00
1.590000000000000080e+00
1.624000000000000110e+00
1.604000000000000092e+00
1.697999999999999954e+00
1.578000000000000069e+00
1.598000000000000087e+00
1.632000000000000117e+00
1.562000000000000055e+00
1.640000000000000124e+00
1.640000000000000124e+00
1.580000000000000071e+00
1.675999999999999934e+00
1.646000000000000130e+00
1.380000000000000115e+00
1.614000000000000101e+00
1.384000000000000119e+00
1.606000000000000094e+00
1.626000000000000112e+00
1.429999999999999938e+00
1.580000000000000071e+00
1.604000000000000092e+00
1.667999999999999927e+00
1.632000000000000117e+00
1.660000000000000142e+00
1.608000000000000096e+00
1.652000000000000135e+00
1.606000000000000094e+00
1.588000000000000078e+00
1.656000000000000139e+00
1.616000000000000103e+00
1.620000000000000107e+00
1.602000000000000091e+00
1.580000000000000071e+00
1.644000000000000128e+00
1.300000000000000044e+00
1.644000000000000128e+00
1.602000000000000091e+00
1.634000000000000119e+00
1.542000000000000037e+00
1.510000000000000009e+00
1.366000000000000103e+00
1.540000000000000036e+00
1.606000000000000094e+00
1.642000000000000126e+00
1.415999999999999925e+00
1.626000000000000112e+00
1.610000000000000098e+00
1.662000000000000144e+00
1.618000000000000105e+00
1.618000000000000105e+00
1.459999999999999964e+00
1.564000000000000057e+00
1.646000000000000130e+00
1.640000000000000124e+00
1.586000000000000076e+00
1.580000000000000071e+00
1.586000000000000076e+00
1.546000000000000041e+00
1.564000000000000057e+00
1.634000000000000119e+00
1.574000000000000066e+00
1.584000000000000075e+00
1.378000000000000114e+00
1.552000000000000046e+00
1.660000000000000142e+00
1.562000000000000055e+00
1.433999999999999941e+00
1.660000000000000142e+00
1.614000000000000101e+00
1.558000000000000052e+00
1.598000000000000087e+00
1.548000000000000043e+00
1.636000000000000121e+00
1.614000000000000101e+00
1.644000000000000128e+00
1.658000000000000140e+00
1.360000000000000098e+00
1.548000000000000043e+00
1.662000000000000144e+00
1.314000000000000057e+00
1.687999999999999945e+00
1.443999999999999950e+00
1.664000000000000146e+00
1.457999999999999963e+00
1.600000000000000089e+00
1.606000000000000094e+00
1.636000000000000121e+00
1.727999999999999980e+00
1.648000000000000131e+00
1.572000000000000064e+00
1.584000000000000075e+00
1.675999999999999934e+00
1.342000000000000082e+00
1.602000000000000091e+00
1.520000000000000018e+00
1.662000000000000144e+00
1.594000000000000083e+00
1.664000000000000146e+00
1.624000000000000110e+00
1.677999999999999936e+00
1.622000000000000108e+00
1.441999999999999948e+00
1.717999999999999972e+00
1.568000000000000060e+00
1.616000000000000103e+00
1.677999999999999936e+00
1.588000000000000078e+00
1.675999999999999934e+00
1.664000000000000146e+00
1.626000000000000112e+00
1.600000000000000089e+00
1.562000000000000055e+00
1.658000000000000140e+00
1.588000000000000078e+00
1.699999999999999956e+00
1.600000000000000089e+00
1.646000000000000130e+00
1.356000000000000094e+00
1.683999999999999941e+00
1.578000000000000069e+00
1.602000000000000091e+00
1.594000000000000083e+00
1.632000000000000117e+00
1.679999999999999938e+00
1.654000000000000137e+00
1.280000000000000027e+00
1.572000000000000064e+00
1.695999999999999952e+00
1.624000000000000110e+00
1.677999999999999936e+00
1.640000000000000124e+00
1.654000000000000137e+00
1.658000000000000140e+00
1.528000000000000025e+00
1.662000000000000144e+00
1.626000000000000112e+00
1.582000000000000073e+00
1.654000000000000137e+00
1.652000000000000135e+00
1.584000000000000075e+00
1.582000000000000073e+00
1.673999999999999932e+00
1.642000000000000126e+00
1.656000000000000139e+00
1.556000000000000050e+00
1.610000000000000098e+00
1.628000000000000114e+00
1.638000000000000123e+00
1.562000000000000055e+00
1.568000000000000060e+00
1.425999999999999934e+00
1.596000000000000085e+00
1.598000000000000087e+00
1.624000000000000110e+00
1.580000000000000071e+00
1.646000000000000130e+00
1.510000000000000009e+00
1.370000000000000107e+00
1.568000000000000060e+00
1.632000000000000117e+00
1.646000000000000130e+00
1.546000000000000041e+00
1.578000000000000069e+00
1.610000000000000098e+00
1.685999999999999943e+00
1.634000000000000119e+00
1.522000000000000020e+00
1.600000000000000089e+00
1.709999999999999964e+00
1.382000000000000117e+00
1.650000000000000133e+00
1.580000000000000071e+00
1.616000000000000103e+00
1.644000000000000128e+00
1.608000000000000096e+00
1.604000000000000092e+00
1.620000000000000107e+00
1.610000000000000098e+00
1.483999999999999986e+00
1.596000000000000085e+00
1.594000000000000083e+00
1.654000000000000137e+00
1.644000000000000128e+00
1.457999999999999963e+00
1.660000000000000142e+00
1.671999999999999931e+00
1.556000000000000050e+00
1.594000000000000083e+00
1.654000000000000137e+00
1.697999999999999954e+00
1.656000000000000139e+00
1.610000000000000098e+00
1.638000000000000123e+00
1.602000000000000091e+00
1.618000000000000105e+00
1.594000000000000083e+00
1.638000000000000123e+00
1.709999999999999964e+00
1.614000000000000101e+00
1.578000000000000069e+00
1.602000000000000091e+00
1.658000000000000140e+00
1.691999999999999948e+00
1.701999999999999957e+00
1.630000000000000115e+00
1.542000000000000037e+00
1.576000000000000068e+00
1.596000000000000085e+00
1.483999999999999986e+00
1.485999999999999988e+00
1.681999999999999940e+00
1.556000000000000050e+00
1.685999999999999943e+00
1.715999999999999970e+00
1.606000000000000094e+00
1.693999999999999950e+00
1.195999999999999952e+00
1.620000000000000107e+00
1.604000000000000092e+00
1.713999999999999968e+00
1.677999999999999936e+00
1.588000000000000078e+00
1.628000000000000114e+00
1.677999999999999936e+00
1.491999999999999993e+00
1.683999999999999941e+00
1.618000000000000105e+00
1.584000000000000075e+00
1.518000000000000016e+00
1.574000000000000066e+00
1.677999999999999936e+00
1.504000000000000004e+00
1.669999999999999929e+00
1.612000000000000099e+00
1.594000000000000083e+00
1.681999999999999940e+00
1.634000000000000119e+00
1.612000000000000099e+00
1.654000000000000137e+00
1.616000000000000103e+00
1.660000000000000142e+00
1.526000000000000023e+00
1.475999999999999979e+00
1.618000000000000105e+00
1.512000000000000011e+00
1.669999999999999929e+00
1.562000000000000055e+00
1.332000000000000073e+00
1.532000000000000028e+00
1.572000000000000064e+00
1.675999999999999934e+00
1.667999999999999927e+00
1.656000000000000139e+00
1.640000000000000124e+00
1.693999999999999950e+00
1.481999999999999984e+00
1.640000000000000124e+00
1.618000000000000105e+00
1.628000000000000114e+00
1.616000000000000103e+00
1.656000000000000139e+00
1.574000000000000066e+00
1.576000000000000068e+00
1.572000000000000064e+00
1.566000000000000059e+00
1.701999999999999957e+00
1.658000000000000140e+00
1.544000000000000039e+00
1.514000000000000012e+00
1.648000000000000131e+00
1.671999999999999931e+00
1.662000000000000144e+00
1.673999999999999932e+00
1.622000000000000108e+00
1.632000000000000117e+00
1.636000000000000121e+00
1.642000000000000126e+00
1.646000000000000130e+00
1.624000000000000110e+00
1.602000000000000091e+00
1.606000000000000094e+00
1.606000000000000094e+00
1.612000000000000099e+00
1.620000000000000107e+00
1.632000000000000117e+00
1.584000000000000075e+00
1.671999999999999931e+00
1.372000000000000108e+00
1.594000000000000083e+00
1.558000000000000052e+00
1.677999999999999936e+00
1.622000000000000108e+00
1.677999999999999936e+00
1.648000000000000131e+00
1.439999999999999947e+00
1.608000000000000096e+00
1.606000000000000094e+00
1.630000000000000115e+00
1.556000000000000050e+00
1.559999999999999831e+00
1.516000000000000014e+00
1.594000000000000083e+00
1.568000000000000060e+00
1.594000000000000083e+00
1.691999999999999948e+00
1.556000000000000050e+00
1.610000000000000098e+00
1.636000000000000121e+00
1.620000000000000107e+00
1.564000000000000057e+00
1.386000000000000121e+00
1.630000000000000115e+00
1.584000000000000075e+00
1.646000000000000130e+00
1.689999999999999947e+00
1.626000000000000112e+00
1.638000000000000123e+00
1.640000000000000124e+00
1.578000000000000069e+00
1.402000000000000135e+00
1.636000000000000121e+00
1.606000000000000094e+00
1.665999999999999925e+00
1.634000000000000119e+00
1.572000000000000064e+00
1.518000000000000016e+00
1.564000000000000057e+00
1.693999999999999950e+00
1.642000000000000126e+00
1.580000000000000071e+00
1.600000000000000089e+00
1.699999999999999956e+00
1.656000000000000139e+00
1.687999999999999945e+00
1.596000000000000085e+00
1.574000000000000066e+00
1.546000000000000041e+00
1.616000000000000103e+00
1.636000000000000121e+00
1.612000000000000099e+00
1.665999999999999925e+00
1.646000000000000130e+00
1.514000000000000012e+00
1.652000000000000135e+00
1.707999999999999963e+00
1.520000000000000018e+00
1.592000000000000082e+00
1.636000000000000121e+00
1.586000000000000076e+00
1.632000000000000117e+00
1.632000000000000117e+00
1.576000000000000068e+00
1.536000000000000032e+00
1.671999999999999931e+00
1.654000000000000137e+00
1.427999999999999936e+00
1.618000000000000105e+00
1.479999999999999982e+00
1.580000000000000071e+00
1.542000000000000037e+00
1.600000000000000089e+00
1.628000000000000114e+00
1.681999999999999940e+00
1.536000000000000032e+00
1.638000000000000123e+00
1.616000000000000103e+00
1.622000000000000108e+00
1.558000000000000052e+00
1.578000000000000069e+00
1.664000000000000146e+00
1.602000000000000091e+00
1.550000000000000044e+00
1.542000000000000037e+00
1.574000000000000066e+00
1.707999999999999963e+00
1.613999999999999879e+00
1.644000000000000128e+00
1.646000000000000130e+00
1.612000000000000099e+00
1.306000000000000050e+00
1.630000000000000115e+00
1.540000000000000036e+00
1.620000000000000107e+00
1.624000000000000110e+00
1.409999999999999920e+00
1.608000000000000096e+00
1.640000000000000124e+00
1.604000000000000092e+00
1.598000000000000087e+00
1.398000000000000131e+00
1.604000000000000092e+00
1.622000000000000108e+00
1.443999999999999950e+00
1.681999999999999940e+00
1.624000000000000110e+00
1.616000000000000103e+00
1.528000000000000025e+00
1.566000000000000059e+00
1.568000000000000060e+00
1.640000000000000124e+00
1.630000000000000115e+00
1.536000000000000032e+00
1.632000000000000117e+00
1.717999999999999972e+00
1.679999999999999938e+00
1.634000000000000119e+00
1.683999999999999941e+00
1.642000000000000126e+00
1.582000000000000073e+00
1.338000000000000078e+00
1.618000000000000105e+00
1.584000000000000075e+00
1.620000000000000107e+00
1.618000000000000105e+00
1.616000000000000103e+00
1.350000000000000089e+00
1.602000000000000091e+00
1.546000000000000041e+00
1.580000000000000071e+00
1.578000000000000069e+00
1.681999999999999940e+00
1.500000000000000000e+00
1.626000000000000112e+00
1.518000000000000016e+00
1.646000000000000130e+00
1.582000000000000073e+00
1.518000000000000016e+00
1.652000000000000135e+00
1.594000000000000083e+00
1.640000000000000124e+00
1.648000000000000131e+00
1.594000000000000083e+00
1.640000000000000124e+00
1.665999999999999925e+00
1.554000000000000048e+00
1.656000000000000139e+00
1.669999999999999929e+00
1.644000000000000128e+00
1.618000000000000105e+00
1.578000000000000069e+00
1.642000000000000126e+00
1.671999999999999931e+00
1.709999999999999964e+00
1.566000000000000059e+00
1.588000000000000078e+00
1.512000000000000011e+00
1.568000000000000060e+00
1.332000000000000073e+00
1.632000000000000117e+00
1.689999999999999947e+00
1.622000000000000108e+00
1.636000000000000121e+00
1.624000000000000110e+00
1.584000000000000075e+00
1.465999999999999970e+00
1.602000000000000091e+00
1.652000000000000135e+00
1.695999999999999952e+00
1.453999999999999959e+00
1.590000000000000080e+00
1.612000000000000099e+00
1.660000000000000142e+00
1.705999999999999961e+00
1.687999999999999945e+00
1.606000000000000094e+00
1.652000000000000135e+00
1.602000000000000091e+00
1.506000000000000005e+00
1.592000000000000082e+00
1.638000000000000123e+00
1.669999999999999929e+00
1.610000000000000098e+00
1.636000000000000121e+00
1.618000000000000105e+00
1.250000000000000000e+00
1.600000000000000089e+00
1.568000000000000060e+00
1.590000000000000080e+00
1.656000000000000139e+00
1.590000000000000080e+00
1.576000000000000068e+00
1.671999999999999931e+00
1.550000000000000044e+00
1.518000000000000016e+00
1.630000000000000115e+00
1.620000000000000107e+00
1.642000000000000126e+00
1.681999999999999940e+00
1.493999999999999995e+00
1.624000000000000110e+00
1.632000000000000117e+00
1.632000000000000117e+00
1.598000000000000087e+00
1.540000000000000036e+00
1.646000000000000130e+00
1.685999999999999943e+00
1.550000000000000044e+00
1.538000000000000034e+00
1.550000000000000044e+00
1.516000000000000014e+00
1.256000000000000005e+00
1.606000000000000094e+00
1.614000000000000101e+00
1.604000000000000092e+00
1.522000000000000020e+00
1.650000000000000133e+00
1.654000000000000137e+00
1.592000000000000082e+00
1.548000000000000043e+00
1.614000000000000101e+00
1.489999999999999991e+00
1.669999999999999929e+00
1.588000000000000078e+00
1.626000000000000112e+00
1.574000000000000066e+00
1.602000000000000091e+00
1.602000000000000091e+00
1.596000000000000085e+00
1.626000000000000112e+00
1.392000000000000126e+00
1.544000000000000039e+00
1.691999999999999948e+00
1.584000000000000075e+00
1.512000000000000011e+00
1.606000000000000094e+00
1.677999999999999936e+00
1.634000000000000119e+00
1.588000000000000078e+00
1.673999999999999932e+00
1.628000000000000114e+00
1.429999999999999938e+00
1.638000000000000123e+00
1.582000000000000073e+00
1.602000000000000091e+00
1.425999999999999934e+00
1.534000000000000030e+00
1.544000000000000039e+00
1.636000000000000121e+00
1.646000000000000130e+00
1.616000000000000103e+00
1.654000000000000137e+00
1.594000000000000083e+00
1.439999999999999947e+00
1.495999999999999996e+00
1.606000000000000094e+00
1.552000000000000046e+00
1.784000000000000030e+00
1.662000000000000144e+00
1.665999999999999925e+00
1.560000000000000053e+00
1.630000000000000115e+00
1.612000000000000099e+00
1.538000000000000034e+00
1.721999999999999975e+00
1.600000000000000089e+00
1.612000000000000099e+00
1.656000000000000139e+00
1.606000000000000094e+00
1.628000000000000114e+00
1.626000000000000112e+00
1.602000000000000091e+00
1.618000000000000105e+00
1.614000000000000101e+00
1.669999999999999929e+00
1.574000000000000066e+00
1.654000000000000137e+00
1.618000000000000105e+00
1.652000000000000135e+00
1.622000000000000108e+00
1.650000000000000133e+00
1.469999999999999973e+00
1.612000000000000099e+00
1.483999999999999986e+00
1.632000000000000117e+00
1.624000000000000110e+00
1.624000000000000110e+00
1.638000000000000123e+00
1.756000000000000005e+00
1.618000000000000105e+00
1.451999999999999957e+00
1.453999999999999959e+00
1.413999999999999924e+00
1.658000000000000140e+00
1.616000000000000103e+00
1.570000000000000062e+00
1.590000000000000080e+00
1.556000000000000050e+00
1.608000000000000096e+00
1.598000000000000087e+00
1.703999999999999959e+00
1.564000000000000057e+00
1.550000000000000044e+00
1.624000000000000110e+00
1.681999999999999940e+00
1.516000000000000014e+00
1.725999999999999979e+00
1.675999999999999934e+00
1.683999999999999941e+00
1.284000000000000030e+00
1.650000000000000133e+00
1.620000000000000107e+00
1.608000000000000096e+00
1.578000000000000069e+00
1.624000000000000110e+00
1.578000000000000069e+00
1.683999999999999941e+00
1.646000000000000130e+00
1.586000000000000076e+00
1.665999999999999925e+00
1.650000000000000133e+00
1.650000000000000133e+00
1.610000000000000098e+00
1.534000000000000030e+00
1.671999999999999931e+00
1.636000000000000121e+00
1.624000000000000110e+00
1.673999999999999932e+00
1.624000000000000110e+00
1.630000000000000115e+00
1.620000000000000107e+00
1.616000000000000103e+00
1.382000000000000117e+00
1.626000000000000112e+00
1.660000000000000142e+00
1.556000000000000050e+00
1.596000000000000085e+00
1.642000000000000126e+00
1.628000000000000114e+00
1.606000000000000094e+00
1.586000000000000076e+00
1.614000000000000101e+00
1.608000000000000096e+00
1.632000000000000117e+00
1.624000000000000110e+00
1.548000000000000043e+00
1.652000000000000135e+00
1.652000000000000135e+00
1.608000000000000096e+00
1.689999999999999947e+00
1.642000000000000126e+00
1.386000000000000121e+00
1.518000000000000016e+00
1.516000000000000014e+00
1.552000000000000046e+00
1.612000000000000099e+00
1.358000000000000096e+00
1.600000000000000089e+00
1.578000000000000069e+00
1.660000000000000142e+00
1.616000000000000103e+00
1.562000000000000055e+00
1.290000000000000036e+00
1.662000000000000144e+00
1.588000000000000078e+00
1.665999999999999925e+00
1.374000000000000110e+00
1.648000000000000131e+00
1.574000000000000066e+00
1.376000000000000112e+00
1.554000000000000048e+00
1.602000000000000091e+00
1.558000000000000052e+00
1.707999999999999963e+00
1.600000000000000089e+00
1.725999999999999979e+00
1.308000000000000052e+00
1.660000000000000142e+00
1.630000000000000115e+00
1.677999999999999936e+00
1.640000000000000124e+00
1.614000000000000101e+00
1.598000000000000087e+00
1.721999999999999975e+00
1.671999999999999931e+00
1.701999999999999957e+00
1.626000000000000112e+00
1.570000000000000062e+00
1.697999999999999954e+00
1.620000000000000107e+00
1.632000000000000117e+00
1.588000000000000078e+00
1.626000000000000112e+00
1.721999999999999975e+00
1.568000000000000060e+00
1.415999999999999925e+00
1.626000000000000112e+00
1.612000000000000099e+00
1.594000000000000083e+00
1.636000000000000121e+00
1.634000000000000119e+00
1.606000000000000094e+00
1.600000000000000089e+00
1.596000000000000085e+00
1.560000000000000053e+00
1.658000000000000140e+00
1.594000000000000083e+00
1.516000000000000014e+00
1.598000000000000087e+00
1.608000000000000096e+00
1.677999999999999936e+00
1.679999999999999938e+00
1.638000000000000123e+00
1.590000000000000080e+00
1.618000000000000105e+00
1.610000000000000098e+00
1.596000000000000085e+00
1.626000000000000112e+00
1.580000000000000071e+00
1.576000000000000068e+00
1.562000000000000055e+00
1.598000000000000087e+00
1.572000000000000064e+00
1.691999999999999948e+00
1.568000000000000060e+00
1.652000000000000135e+00
1.394000000000000128e+00
1.703999999999999959e+00
1.604000000000000092e+00
1.677999999999999936e+00
1.572000000000000064e+00
1.642000000000000126e+00
1.634000000000000119e+00
1.616000000000000103e+00
1.634000000000000119e+00
1.574000000000000066e+00
1.614000000000000101e+00
1.636000000000000121e+00
1.654000000000000137e+00
1.594000000000000083e+00
1.606000000000000094e+00
1.642000000000000126e+00
1.542000000000000037e+00
1.703999999999999959e+00
1.660000000000000142e+00
1.658000000000000140e+00
1.596000000000000085e+00
1.681999999999999940e+00
1.364000000000000101e+00
1.390000000000000124e+00
1.673999999999999932e+00
1.644000000000000128e+00
1.648000000000000131e+00
1.644000000000000128e+00
1.638000000000000123e+00
1.590000000000000080e+00
1.677999999999999936e+00
1.636000000000000121e+00
1.497999999999999998e+00
1.564000000000000057e+00
1.581999999999999851e+00
1.660000000000000142e+00
1.342000000000000082e+00
1.378000000000000114e+00
1.697999999999999954e+00
1.622000000000000108e+00
1.638000000000000123e+00
1.546000000000000041e+00
1.707999999999999963e+00
1.632000000000000117e+00
1.594000000000000083e+00
1.312000000000000055e+00
1.648000000000000131e+00
1.554000000000000048e+00
1.588000000000000078e+00
1.427999999999999936e+00
1.626000000000000112e+00
1.270000000000000018e+00
1.620000000000000107e+00
1.658000000000000140e+00
1.770000000000000018e+00
1.711999999999999966e+00
1.660000000000000142e+00
1.616000000000000103e+00
1.693999999999999950e+00
1.612000000000000099e+00
1.542000000000000037e+00
1.620000000000000107e+00
1.608000000000000096e+00
1.628000000000000114e+00
1.671999999999999931e+00
1.687999999999999945e+00
1.646000000000000130e+00
1.406000000000000139e+00
1.540000000000000036e+00
1.564000000000000057e+00
1.568000000000000060e+00
1.656000000000000139e+00
1.648000000000000131e+00
1.404000000000000137e+00
1.669999999999999929e+00
1.679999999999999938e+00
1.536000000000000032e+00
1.707999999999999963e+00
1.566000000000000059e+00
1.636000000000000121e+00
1.630000000000000115e+00
1.544000000000000039e+00
1.530000000000000027e+00
1.284000000000000030e+00
1.650000000000000133e+00
1.636000000000000121e+00
1.650000000000000133e+00
1.711999999999999966e+00
1.671999999999999931e+00
1.616000000000000103e+00
1.634000000000000119e+00
1.671999999999999931e+00
1.538000000000000034e+00
1.665999999999999925e+00
1.606000000000000094e+00
1.610000000000000098e+00
1.453999999999999959e+00
1.612000000000000099e+00
1.546000000000000041e+00
1.558000000000000052e+00
1.660000000000000142e+00
1.610000000000000098e+00
1.612000000000000099e+00
1.687999999999999945e+00
1.502000000000000002e+00
1.578000000000000069e+00
1.610000000000000098e+00
1.550000000000000044e+00
1.646000000000000130e+00
1.685999999999999943e+00
1.479999999999999982e+00
1.292000000000000037e+00
1.660000000000000142e+00
1.524000000000000021e+00
1.544000000000000039e+00
1.580000000000000071e+00
1.679999999999999938e+00
1.612000000000000099e+00
1.620000000000000107e+00
1.662000000000000144e+00
1.626000000000000112e+00
1.642000000000000126e+00
1.646000000000000130e+00
1.592000000000000082e+00
1.604000000000000092e+00
1.664000000000000146e+00
1.626000000000000112e+00
1.664000000000000146e+00
1.713999999999999968e+00
1.691999999999999948e+00
1.602000000000000091e+00
1.592000000000000082e+00
1.439999999999999947e+00
1.614000000000000101e+00
1.576000000000000068e+00
1.437999999999999945e+00
1.538000000000000034e+00
1.594000000000000083e+00
1.646000000000000130e+00
1.612000000000000099e+00
1.407999999999999918e+00
1.584000000000000075e+00
1.654000000000000137e+00
1.404000000000000137e+00
1.679999999999999938e+00
1.622000000000000108e+00
1.618000000000000105e+00
1.610000000000000098e+00
1.687999999999999945e+00
1.493999999999999995e+00
1.656000000000000139e+00
1.453999999999999959e+00
1.250000000000000000e+00
1.638000000000000123e+00
1.465999999999999970e+00
1.554000000000000048e+00
1.437999999999999945e+00
1.652000000000000135e+00
1.630000000000000115e+00
1.664000000000000146e+00
1.664000000000000146e+00
1.634000000000000119e+00
1.566000000000000059e+00
1.681999999999999940e+00
1.634000000000000119e+00
1.652000000000000135e+00
1.560000000000000053e+00
1.578000000000000069e+00
1.610000000000000098e+00
1.715999999999999970e+00
1.628000000000000114e+00
1.622000000000000108e+00
1.576000000000000068e+00
1.697999999999999954e+00
1.665999999999999925e+00
1.604000000000000092e+00
1.624000000000000110e+00
1.640000000000000124e+00
1.584000000000000075e+00
1.664000000000000146e+00
1.574000000000000066e+00
1.616000000000000103e+00
1.612000000000000099e+00
1.556000000000000050e+00
1.646000000000000130e+00
1.636000000000000121e+00
1.614000000000000101e+00
1.602000000000000091e+00
1.606000000000000094e+00
1.606000000000000094e+00
1.618000000000000105e+00
1.642000000000000126e+00
1.644000000000000128e+00
1.660000000000000142e+00
1.626000000000000112e+00
1.638000000000000123e+00
1.654000000000000137e+00
1.606000000000000094e+00
1.618000000000000105e+00
1.699999999999999956e+00
1.660000000000000142e+00
1.540000000000000036e+00
1.604000000000000092e+00
1.570000000000000062e+00
1.695999999999999952e+00
1.542000000000000037e+00
1.618000000000000105e+00
1.594000000000000083e+00
1.562000000000000055e+00
1.733999999999999986e+00
1.604000000000000092e+00
1.602000000000000091e+00
1.715999999999999970e+00
1.652000000000000135e+00
1.534000000000000030e+00
1.546000000000000041e+00
1.392000000000000126e+00
1.417999999999999927e+00
1.660000000000000142e+00
1.687999999999999945e+00
1.640000000000000124e+00
1.540000000000000036e+00
1.566000000000000059e+00
1.685999999999999943e+00
1.606000000000000094e+00
1.634000000000000119e+00
1.634000000000000119e+00
1.648000000000000131e+00
1.620000000000000107e+00
1.582000000000000073e+00
1.705999999999999961e+00
1.610000000000000098e+00
1.697999999999999954e+00
1.608000000000000096e+00
1.574000000000000066e+00
1.610000000000000098e+00
1.683999999999999941e+00
1.608000000000000096e+00
1.512000000000000011e+00
1.582000000000000073e+00
1.584000000000000075e+00
1.564000000000000057e+00
1.584000000000000075e+00
1.640000000000000124e+00
1.590000000000000080e+00
1.419999999999999929e+00
1.616000000000000103e+00
1.602000000000000091e+00
1.568000000000000060e+00
1.592000000000000082e+00
1.366000000000000103e+00
1.630000000000000115e+00
1.634000000000000119e+00
1.590000000000000080e+00
1.620000000000000107e+00
1.664000000000000146e+00
1.602000000000000091e+00
1.487999999999999989e+00
1.504000000000000004e+00
1.681999999999999940e+00
1.677999999999999936e+00
1.471999999999999975e+00
1.681999999999999940e+00
1.600000000000000089e+00
1.654000000000000137e+00
1.701999999999999957e+00
1.288000000000000034e+00
1.292000000000000037e+00
1.510000000000000009e+00
1.534000000000000030e+00
1.679999999999999938e+00
1.562000000000000055e+00
1.346000000000000085e+00
1.640000000000000124e+00
1.624000000000000110e+00
1.626000000000000112e+00
1.586000000000000076e+00
1.582000000000000073e+00
1.610000000000000098e+00
1.427999999999999936e+00
1.697999999999999954e+00
1.630000000000000115e+00
1.677999999999999936e+00
1.552000000000000046e+00
1.648000000000000131e+00
1.508000000000000007e+00
1.636000000000000121e+00
1.620000000000000107e+00
1.554000000000000048e+00
1.662000000000000144e+00
1.602000000000000091e+00
1.572000000000000064e+00
1.735999999999999988e+00
1.536000000000000032e+00
1.642000000000000126e+00
1.624000000000000110e+00
1.614000000000000101e+00
1.578000000000000069e+00
1.566000000000000059e+00
1.514000000000000012e+00
1.600000000000000089e+00
1.703999999999999959e+00
1.679999999999999938e+00
1.660000000000000142e+00
1.667999999999999927e+00
1.604000000000000092e+00
1.717999999999999972e+00
1.610000000000000098e+00
1.626000000000000112e+00
1.586000000000000076e+00
1.524000000000000021e+00
1.634000000000000119e+00
1.582000000000000073e+00
1.644000000000000128e+00
1.566000000000000059e+00
1.681999999999999940e+00
1.667999999999999927e+00
1.608000000000000096e+00
1.693999999999999950e+00
1.648000000000000131e+00
1.656000000000000139e+00
1.646000000000000130e+00
1.628000000000000114e+00
1.610000000000000098e+00
1.612000000000000099e+00
1.566000000000000059e+00
1.632000000000000117e+00
1.586000000000000076e+00
1.586000000000000076e+00
1.660000000000000142e+00
1.667999999999999927e+00
1.616000000000000103e+00
1.558000000000000052e+00
1.667999999999999927e+00
1.610000000000000098e+00
1.685999999999999943e+00
1.677999999999999936e+00
1.699999999999999956e+00
1.679999999999999938e+00
1.703999999999999959e+00
1.693999999999999950e+00
1.650000000000000133e+00
1.636000000000000121e+00
1.640000000000000124e+00
1.582000000000000073e+00
1.695999999999999952e+00
1.675999999999999934e+00
1.620000000000000107e+00
1.346000000000000085e+00
1.538000000000000034e+00
1.687999999999999945e+00
1.596000000000000085e+00
1.644000000000000128e+00
1.669999999999999929e+00
1.564000000000000057e+00
1.669999999999999929e+00
1.586000000000000076e+00
1.644000000000000128e+00
1.596000000000000085e+00
1.572000000000000064e+00
1.622000000000000108e+00
1.624000000000000110e+00
1.721999999999999975e+00
1.606000000000000094e+00
1.739999999999999991e+00
1.588000000000000078e+00
1.620000000000000107e+00
1.691999999999999948e+00
1.703999999999999959e+00
1.604000000000000092e+00
1.610000000000000098e+00
1.604000000000000092e+00
1.542000000000000037e+00
1.532000000000000028e+00
1.604000000000000092e+00
1.528000000000000025e+00
1.594000000000000083e+00
1.673999999999999932e+00
1.592000000000000082e+00
1.626000000000000112e+00
1.640000000000000124e+00
1.590000000000000080e+00
1.610000000000000098e+00
1.600000000000000089e+00
1.624000000000000110e+00
1.671999999999999931e+00
1.636000000000000121e+00
1.584000000000000075e+00
1.669999999999999929e+00
1.568000000000000060e+00
1.608000000000000096e+00
1.602000000000000091e+00
1.564000000000000057e+00
1.616000000000000103e+00
1.648000000000000131e+00
1.634000000000000119e+00
1.662000000000000144e+00
1.592000000000000082e+00
1.614000000000000101e+00
1.646000000000000130e+00
1.423999999999999932e+00
1.658000000000000140e+00
1.382000000000000117e+00
1.630000000000000115e+00
1.580000000000000071e+00
1.487999999999999989e+00
1.610000000000000098e+00
1.298000000000000043e+00
1.602000000000000091e+00
1.564000000000000057e+00
1.630000000000000115e+00
1.665999999999999925e+00
1.683999999999999941e+00
1.449999999999999956e+00
1.491999999999999993e+00
1.636000000000000121e+00
1.638000000000000123e+00
1.582000000000000073e+00
1.705999999999999961e+00
1.461999999999999966e+00
1.671999999999999931e+00
1.677999999999999936e+00
1.630000000000000115e+00
1.628000000000000114e+00
1.628000000000000114e+00
1.584000000000000075e+00
1.634000000000000119e+00
1.568000000000000060e+00
1.648000000000000131e+00
1.616000000000000103e+00
1.671999999999999931e+00
1.667999999999999927e+00
1.560000000000000053e+00
1.518000000000000016e+00
1.654000000000000137e+00
1.650000000000000133e+00
1.433999999999999941e+00
1.638000000000000123e+00
1.554000000000000048e+00
1.685999999999999943e+00
1.715999999999999970e+00
1.606000000000000094e+00
1.562000000000000055e+00
1.677999999999999936e+00
1.578000000000000069e+00
1.600000000000000089e+00
1.568000000000000060e+00
1.675999999999999934e+00
1.677999999999999936e+00
1.346000000000000085e+00
1.566000000000000059e+00
1.640000000000000124e+00
1.588000000000000078e+00
1.504000000000000004e+00
1.671999999999999931e+00
1.566000000000000059e+00
1.614000000000000101e+00
1.638000000000000123e+00
1.429999999999999938e+00
1.662000000000000144e+00
1.618000000000000105e+00
1.570000000000000062e+00
1.640000000000000124e+00
1.554000000000000048e+00
1.544000000000000039e+00
1.572000000000000064e+00
1.578000000000000069e+00
1.620000000000000107e+00
1.705999999999999961e+00
1.660000000000000142e+00
1.616000000000000103e+00
1.638000000000000123e+00
1.538000000000000034e+00
1.606000000000000094e+00
1.632000000000000117e+00
1.630000000000000115e+00
1.606000000000000094e+00
1.578000000000000069e+00
1.576000000000000068e+00
1.664000000000000146e+00
1.624000000000000110e+00
1.463999999999999968e+00
1.600000000000000089e+00
1.560000000000000053e+00
1.642000000000000126e+00
1.679999999999999938e+00
1.590000000000000080e+00
1.624000000000000110e+00
1.578000000000000069e+00
1.634000000000000119e+00
1.648000000000000131e+00
1.504000000000000004e+00
1.654000000000000137e+00
1.592000000000000082e+00
1.582000000000000073e+00
1.582000000000000073e+00
1.616000000000000103e+00
1.614000000000000101e+00
1.644000000000000128e+00
1.612000000000000099e+00
1.689999999999999947e+00
1.574000000000000066e+00
1.586000000000000076e+00
1.614000000000000101e+00
1.572000000000000064e+00
1.628000000000000114e+00
1.612000000000000099e+00
1.671999999999999931e+00
1.687999999999999945e+00
1.602000000000000091e+00
1.634000000000000119e+00
1.282000000000000028e+00
1.526000000000000023e+00
1.660000000000000142e+00
1.616000000000000103e+00
1.580000000000000071e+00
1.630000000000000115e+00
1.614000000000000101e+00
1.721999999999999975e+00
1.576000000000000068e+00
1.638000000000000123e+00
1.612000000000000099e+00
1.669999999999999929e+00
1.664000000000000146e+00
1.662000000000000144e+00
1.671999999999999931e+00
1.620000000000000107e+00
1.580000000000000071e+00
1.679999999999999938e+00
1.664000000000000146e+00
1.729999999999999982e+00
1.754000000000000004e+00
1.658000000000000140e+00
1.636000000000000121e+00
1.660000000000000142e+00
1.618000000000000105e+00
1.586000000000000076e+00
1.582000000000000073e+00
1.664000000000000146e+00
1.598000000000000087e+00
1.699999999999999956e+00
1.590000000000000080e+00
1.588000000000000078e+00
1.608000000000000096e+00
1.624000000000000110e+00
1.588000000000000078e+00
1.600000000000000089e+00
1.616000000000000103e+00
1.592000000000000082e+00
1.664000000000000146e+00
1.574000000000000066e+00
1.658000000000000140e+00
1.652000000000000135e+00
1.648000000000000131e+00
1.612000000000000099e+00
1.618000000000000105e+00
1.413999999999999924e+00
1.660000000000000142e+00
1.654000000000000137e+00
1.241999999999999993e+00
1.616000000000000103e+00
1.586000000000000076e+00
1.675999999999999934e+00
1.586000000000000076e+00
1.642000000000000126e+00
1.683999999999999941e+00
1.606000000000000094e+00
1.628000000000000114e+00
1.662000000000000144e+00
1.592000000000000082e+00
1.552000000000000046e+00
1.650000000000000133e+00
1.656000000000000139e+00
1.699999999999999956e+00
1.673999999999999932e+00
1.580000000000000071e+00
1.604000000000000092e+00
1.544000000000000039e+00
1.584000000000000075e+00
1.572000000000000064e+00
1.584000000000000075e+00
1.620000000000000107e+00
1.673999999999999932e+00
1.578000000000000069e+00
1.648000000000000131e+00
1.673999999999999932e+00
1.584000000000000075e+00
1.721999999999999975e+00
1.693999999999999950e+00
1.733999999999999986e+00
1.658000000000000140e+00
1.574000000000000066e+00
1.664000000000000146e+00
1.556000000000000050e+00
1.612000000000000099e+00
1.588000000000000078e+00
1.683999999999999941e+00
1.616000000000000103e+00
1.564000000000000057e+00
1.707999999999999963e+00
1.566000000000000059e+00
1.660000000000000142e+00
1.664000000000000146e+00
1.642000000000000126e+00
1.572000000000000064e+00
1.574000000000000066e+00
1.747999999999999998e+00
1.268000000000000016e+00
1.604000000000000092e+00
1.596000000000000085e+00
1.630000000000000115e+00
1.409999999999999920e+00
1.650000000000000133e+00
1.701999999999999957e+00
1.693999999999999950e+00
1.590000000000000080e+00
1.654000000000000137e+00
1.662000000000000144e+00
1.664000000000000146e+00
1.642000000000000126e+00
1.640000000000000124e+00
1.656000000000000139e+00
1.679999999999999938e+00
1.624000000000000110e+00
1.644000000000000128e+00
1.546000000000000041e+00
1.699999999999999956e+00
1.586000000000000076e+00
1.544000000000000039e+00
1.632000000000000117e+00
1.614000000000000101e+00
1.570000000000000062e+00
1.642000000000000126e+00
1.679999999999999938e+00
1.584000000000000075e+00
1.570000000000000062e+00
1.582000000000000073e+00
1.669999999999999929e+00
1.582000000000000073e+00
1.598000000000000087e+00
1.656000000000000139e+00
1.471999999999999975e+00
1.632000000000000117e+00
1.570000000000000062e+00
1.606000000000000094e+00
1.638000000000000123e+00
1.586000000000000076e+00
1.437999999999999945e+00
1.618000000000000105e+00
1.516000000000000014e+00
1.638000000000000123e+00
1.576000000000000068e+00
1.685999999999999943e+00
1.699999999999999956e+00
1.556000000000000050e+00
1.648000000000000131e+00
1.614000000000000101e+00
1.524000000000000021e+00
1.538000000000000034e+00
1.594000000000000083e+00
1.687999999999999945e+00
1.602000000000000091e+00
1.620000000000000107e+00
1.650000000000000133e+00
1.634000000000000119e+00
1.638000000000000123e+00
1.660000000000000142e+00
1.664000000000000146e+00
1.669999999999999929e+00
1.556000000000000050e+00
1.644000000000000128e+00
1.664000000000000146e+00
1.681999999999999940e+00
1.548000000000000043e+00
1.564000000000000057e+00
1.636000000000000121e+00
1.665999999999999925e+00
1.558000000000000052e+00
1.614000000000000101e+00
1.522000000000000020e+00
1.646000000000000130e+00
1.654000000000000137e+00
1.538000000000000034e+00
1.616000000000000103e+00
1.687999999999999945e+00
1.598000000000000087e+00
1.665999999999999925e+00
1.580000000000000071e+00
1.425999999999999934e+00
1.574000000000000066e+00
1.715999999999999970e+00
1.705999999999999961e+00
1.671999999999999931e+00
1.662000000000000144e+00
1.658000000000000140e+00
1.646000000000000130e+00
1.626000000000000112e+00
1.677999999999999936e+00
1.632000000000000117e+00
1.560000000000000053e+00
1.558000000000000052e+00
1.606000000000000094e+00
1.685999999999999943e+00
1.580000000000000071e+00
1.634000000000000119e+00
1.618000000000000105e+00
1.743999999999999995e+00
1.558000000000000052e+00
1.614000000000000101e+00
1.546000000000000041e+00
1.602000000000000091e+00
1.530000000000000027e+00
1.578000000000000069e+00
1.667999999999999927e+00
1.590000000000000080e+00
1.390000000000000124e+00
1.628000000000000114e+00
1.644000000000000128e+00
1.610000000000000098e+00
1.588000000000000078e+00
1.667999999999999927e+00
1.584000000000000075e+00
1.590000000000000080e+00
1.250000000000000000e+00
1.624000000000000110e+00
1.606000000000000094e+00
1.536000000000000032e+00
1.648000000000000131e+00
1.648000000000000131e+00
1.669999999999999929e+00
1.681999999999999940e+00
1.534000000000000030e+00
1.636000000000000121e+00
1.596000000000000085e+00
1.576000000000000068e+00
1.616000000000000103e+00
1.586000000000000076e+00
1.671999999999999931e+00
1.681999999999999940e+00
1.532000000000000028e+00
1.548000000000000043e+00
1.594000000000000083e+00
1.662000000000000144e+00
1.656000000000000139e+00
1.665999999999999925e+00
1.630000000000000115e+00
1.695999999999999952e+00
1.342000000000000082e+00
1.626000000000000112e+00
1.558000000000000052e+00
1.711999999999999966e+00
1.634000000000000119e+00
1.552000000000000046e+00
1.642000000000000126e+00
1.673999999999999932e+00
1.536000000000000032e+00
1.598000000000000087e+00
1.620000000000000107e+00
1.630000000000000115e+00
1.654000000000000137e+00
1.626000000000000112e+00
1.671999999999999931e+00
1.235999999999999988e+00
1.634000000000000119e+00
1.699999999999999956e+00
1.449999999999999956e+00
1.560000000000000053e+00
1.642000000000000126e+00
1.493999999999999995e+00
1.640000000000000124e+00
1.626000000000000112e+00
1.602000000000000091e+00
1.662000000000000144e+00
1.679999999999999938e+00
1.520000000000000018e+00
1.504000000000000004e+00
1.342000000000000082e+00
1.646000000000000130e+00
1.620000000000000107e+00
1.664000000000000146e+00
1.606000000000000094e+00
1.548000000000000043e+00
1.534000000000000030e+00
1.673999999999999932e+00
1.660000000000000142e+00
1.380000000000000115e+00
1.662000000000000144e+00
1.566000000000000059e+00
1.550000000000000044e+00
1.596000000000000085e+00
1.731999999999999984e+00
1.616000000000000103e+00
1.665999999999999925e+00
1.572000000000000064e+00
1.590000000000000080e+00
1.628000000000000114e+00
1.612000000000000099e+00
1.636000000000000121e+00
1.691999999999999948e+00
1.638000000000000123e+00
1.610000000000000098e+00
1.544000000000000039e+00
1.644000000000000128e+00
1.687999999999999945e+00
1.652000000000000135e+00
1.580000000000000071e+00
1.656000000000000139e+00
1.568000000000000060e+00
1.652000000000000135e+00
1.606000000000000094e+00
1.596000000000000085e+00
1.701999999999999957e+00
1.644000000000000128e+00
1.665999999999999925e+00
1.612000000000000099e+00
1.528000000000000025e+00
1.510000000000000009e+00
1.721999999999999975e+00
1.564000000000000057e+00
1.614000000000000101e+00
1.598000000000000087e+00
1.584000000000000075e+00
1.576000000000000068e+00
1.540000000000000036e+00
1.662000000000000144e+00
1.675999999999999934e+00
1.600000000000000089e+00
1.596000000000000085e+00
1.624000000000000110e+00
1.588000000000000078e+00
1.562000000000000055e+00
1.592000000000000082e+00
1.614000000000000101e+00
1.594000000000000083e+00
1.622000000000000108e+00
1.508000000000000007e+00
1.590000000000000080e+00
1.578000000000000069e+00
1.691999999999999948e+00
1.628000000000000114e+00
1.600000000000000089e+00
1.616000000000000103e+00
1.570000000000000062e+00
1.644000000000000128e+00
1.582000000000000073e+00
1.658000000000000140e+00
1.616000000000000103e+00
1.614000000000000101e+00
1.546000000000000041e+00
1.598000000000000087e+00
1.550000000000000044e+00
1.727999999999999980e+00
1.590000000000000080e+00
1.669999999999999929e+00
1.664000000000000146e+00
1.606000000000000094e+00
1.614000000000000101e+00
1.624000000000000110e+00
1.632000000000000117e+00
1.638000000000000123e+00
1.568000000000000060e+00
1.082000000000000073e+00
1.570000000000000062e+00
1.671999999999999931e+00
1.689999999999999947e+00
1.664000000000000146e+00
1.614000000000000101e+00
1.644000000000000128e+00
1.640000000000000124e+00
1.586000000000000076e+00
1.600000000000000089e+00
1.693999999999999950e+00
1.550000000000000044e+00
1.658000000000000140e+00
1.656000000000000139e+00
1.612000000000000099e+00
1.662000000000000144e+00
1.580000000000000071e+00
1.652000000000000135e+00
1.568000000000000060e+00
1.705999999999999961e+00
1.632000000000000117e+00
1.699999999999999956e+00
1.750000000000000000e+00
1.606000000000000094e+00
1.618000000000000105e+00
1.592000000000000082e+00
1.681999999999999940e+00
1.719999999999999973e+00
1.697999999999999954e+00
1.644000000000000128e+00
1.616000000000000103e+00
1.671999999999999931e+00
1.600000000000000089e+00
1.624000000000000110e+00
1.675999999999999934e+00
1.588000000000000078e+00
1.546000000000000041e+00
1.566000000000000059e+00
1.745999999999999996e+00
1.540000000000000036e+00
1.689999999999999947e+00
1.624000000000000110e+00
1.616000000000000103e+00
1.701999999999999957e+00
1.598000000000000087e+00
1.564000000000000057e+00
1.584000000000000075e+00
1.614000000000000101e+00
1.634000000000000119e+00
1.596000000000000085e+00
1.632000000000000117e+00
1.640000000000000124e+00
1.616000000000000103e+00
1.602000000000000091e+00
1.642000000000000126e+00
1.683999999999999941e+00
1.654000000000000137e+00
1.439999999999999947e+00
1.600000000000000089e+00
1.644000000000000128e+00
1.570000000000000062e+00
1.477999999999999980e+00
1.626000000000000112e+00
1.237999999999999989e+00
1.644000000000000128e+00
1.552000000000000046e+00
1.626000000000000112e+00
1.632000000000000117e+00
1.548000000000000043e+00
1.616000000000000103e+00
1.743999999999999995e+00
1.648000000000000131e+00
1.662000000000000144e+00
1.598000000000000087e+00
1.612000000000000099e+00
1.602000000000000091e+00
1.542000000000000037e+00
1.566000000000000059e+00
1.650000000000000133e+00
1.576000000000000068e+00
1.650000000000000133e+00
1.592000000000000082e+00
1.640000000000000124e+00
1.598000000000000087e+00
1.582000000000000073e+00
1.602000000000000091e+00
1.681999999999999940e+00
1.640000000000000124e+00
1.642000000000000126e+00
1.608000000000000096e+00
1.662000000000000144e+00
1.463999999999999968e+00
1.664000000000000146e+00
1.479999999999999982e+00
1.610000000000000098e+00
1.622000000000000108e+00
1.634000000000000119e+00
1.370000000000000107e+00
1.584000000000000075e+00
1.564000000000000057e+00
1.624000000000000110e+00
1.546000000000000041e+00
1.612000000000000099e+00
1.616000000000000103e+00
1.652000000000000135e+00
1.396000000000000130e+00
1.598000000000000087e+00
1.630000000000000115e+00
1.646000000000000130e+00
1.622000000000000108e+00
1.634000000000000119e+00
1.608000000000000096e+00
1.648000000000000131e+00
1.630000000000000115e+00
1.504000000000000004e+00
1.658000000000000140e+00
1.620000000000000107e+00
1.640000000000000124e+00
1.640000000000000124e+00
1.634000000000000119e+00
1.616000000000000103e+00
1.687999999999999945e+00
1.697999999999999954e+00
1.628000000000000114e+00
1.346000000000000085e+00
1.580000000000000071e+00
1.487999999999999989e+00
1.669999999999999929e+00
1.667999999999999927e+00
1.701999999999999957e+00
1.691999999999999948e+00
1.646000000000000130e+00
1.695999999999999952e+00
1.562000000000000055e+00
1.600000000000000089e+00
1.568000000000000060e+00
1.534000000000000030e+00
1.548000000000000043e+00
1.640000000000000124e+00
1.624000000000000110e+00
1.524000000000000021e+00
1.582000000000000073e+00
1.715999999999999970e+00
1.562000000000000055e+00
1.754000000000000004e+00
1.752000000000000002e+00
1.644000000000000128e+00
1.650000000000000133e+00
1.683999999999999941e+00
1.626000000000000112e+00
1.342000000000000082e+00
1.586000000000000076e+00
1.677999999999999936e+00
1.576000000000000068e+00
1.642000000000000126e+00
1.610000000000000098e+00
1.628000000000000114e+00
1.642000000000000126e+00
1.622000000000000108e+00
1.618000000000000105e+00
1.560000000000000053e+00
1.646000000000000130e+00
1.616000000000000103e+00
1.538000000000000034e+00
1.592000000000000082e+00
1.592000000000000082e+00
1.675999999999999934e+00
1.497999999999999998e+00
1.610000000000000098e+00
1.518000000000000016e+00
1.596000000000000085e+00
1.673999999999999932e+00
1.522000000000000020e+00
1.642000000000000126e+00
1.451999999999999957e+00
1.590000000000000080e+00
1.582000000000000073e+00
1.592000000000000082e+00
1.548000000000000043e+00
1.532000000000000028e+00
1.618000000000000105e+00
1.652000000000000135e+00
1.701999999999999957e+00
1.570000000000000062e+00
1.630000000000000115e+00
1.602000000000000091e+00
1.612000000000000099e+00
1.594000000000000083e+00
1.608000000000000096e+00
1.580000000000000071e+00
1.640000000000000124e+00
1.423999999999999932e+00
1.586000000000000076e+00
1.628000000000000114e+00
1.658000000000000140e+00
1.654000000000000137e+00
1.644000000000000128e+00
1.540000000000000036e+00
1.580000000000000071e+00
1.586000000000000076e+00
1.646000000000000130e+00
1.650000000000000133e+00
1.348000000000000087e+00
1.596000000000000085e+00
1.626000000000000112e+00
1.669999999999999929e+00
1.612000000000000099e+00
1.469999999999999973e+00
1.593999999999999861e+00
1.592000000000000082e+00
1.618000000000000105e+00
1.658000000000000140e+00
1.638000000000000123e+00
1.656000000000000139e+00
1.606000000000000094e+00
1.664000000000000146e+00
1.681999999999999940e+00
1.640000000000000124e+00
1.719999999999999973e+00
1.604000000000000092e+00
1.624000000000000110e+00
1.536000000000000032e+00
1.612000000000000099e+00
1.673999999999999932e+00
1.624000000000000110e+00
1.630000000000000115e+00
1.558000000000000052e+00
1.596000000000000085e+00
1.654000000000000137e+00
1.628000000000000114e+00
1.622000000000000108e+00
1.671999999999999931e+00
1.630000000000000115e+00
1.626000000000000112e+00
1.632000000000000117e+00
1.636000000000000121e+00
1.602000000000000091e+00
1.572000000000000064e+00
1.628000000000000114e+00
1.406000000000000139e+00
1.636000000000000121e+00
1.687999999999999945e+00
1.630000000000000115e+00
1.592000000000000082e+00
1.594000000000000083e+00
1.602000000000000091e+00
1.594000000000000083e+00
1.481999999999999984e+00
1.671999999999999931e+00
1.491999999999999993e+00
1.548000000000000043e+00
1.576000000000000068e+00
1.582000000000000073e+00
1.536000000000000032e+00
1.677999999999999936e+00
1.616000000000000103e+00
1.582000000000000073e+00
1.612000000000000099e+00
1.562000000000000055e+00
1.588000000000000078e+00
1.477999999999999980e+00
1.546000000000000041e+00
1.596000000000000085e+00
1.564000000000000057e+00
1.630000000000000115e+00
1.582000000000000073e+00
1.584000000000000075e+00
1.600000000000000089e+00
1.681999999999999940e+00
1.610000000000000098e+00
1.540000000000000036e+00
1.576000000000000068e+00
1.618000000000000105e+00
1.675999999999999934e+00
1.608000000000000096e+00
1.600000000000000089e+00
1.572000000000000064e+00
1.570000000000000062e+00
1.628000000000000114e+00
1.654000000000000137e+00
1.346000000000000085e+00
1.646000000000000130e+00
1.572000000000000064e+00
1.695999999999999952e+00
1.590000000000000080e+00
1.675999999999999934e+00
1.615999999999999881e+00
1.552000000000000046e+00
1.614000000000000101e+00
1.654000000000000137e+00
1.636000000000000121e+00
1.648000000000000131e+00
1.664000000000000146e+00
1.584000000000000075e+00
1.636000000000000121e+00
1.636000000000000121e+00
1.586000000000000076e+00
1.658000000000000140e+00
1.658000000000000140e+00
1.758000000000000007e+00
1.632000000000000117e+00
1.558000000000000052e+00
1.580000000000000071e+00
1.588000000000000078e+00
1.618000000000000105e+00
1.602000000000000091e+00
1.622000000000000108e+00
1.758000000000000007e+00
1.610000000000000098e+00
1.691999999999999948e+00
1.614000000000000101e+00
1.602000000000000091e+00
1.544000000000000039e+00
1.471999999999999975e+00
1.699999999999999956e+00
1.526000000000000023e+00
1.608000000000000096e+00
1.620000000000000107e+00
1.600000000000000089e+00
1.691999999999999948e+00
1.536000000000000032e+00
1.546000000000000041e+00
1.656000000000000139e+00
1.622000000000000108e+00
1.652000000000000135e+00
1.638000000000000123e+00
1.568000000000000060e+00
1.608000000000000096e+00
1.522000000000000020e+00
1.526000000000000023e+00
1.540000000000000036e+00
1.610000000000000098e+00
1.510000000000000009e+00
1.709999999999999964e+00
1.658000000000000140e+00
1.566000000000000059e+00
1.664000000000000146e+00
1.562000000000000055e+00
1.568000000000000060e+00
1.602000000000000091e+00
1.556000000000000050e+00
1.638000000000000123e+00
1.660000000000000142e+00
1.685999999999999943e+00
1.487999999999999989e+00
1.445999999999999952e+00
1.662000000000000144e+00
1.594000000000000083e+00
1.646000000000000130e+00
1.594000000000000083e+00
1.574000000000000066e+00
1.455999999999999961e+00
1.634000000000000119e+00
1.673999999999999932e+00
1.524000000000000021e+00
1.489999999999999991e+00
1.652000000000000135e+00
1.679999999999999938e+00
1.648000000000000131e+00
1.600000000000000089e+00
1.632000000000000117e+00
1.699999999999999956e+00
1.620000000000000107e+00
1.711999999999999966e+00
1.622000000000000108e+00
1.606000000000000094e+00
1.616000000000000103e+00
1.638000000000000123e+00
1.622000000000000108e+00
1.471999999999999975e+00
1.600000000000000089e+00
1.590000000000000080e+00
1.592000000000000082e+00
1.594000000000000083e+00
1.592000000000000082e+00
1.562000000000000055e+00
1.451999999999999957e+00
1.636000000000000121e+00
1.669999999999999929e+00
1.455999999999999961e+00
1.669999999999999929e+00
1.558000000000000052e+00
1.654000000000000137e+00
1.554000000000000048e+00
1.642000000000000126e+00
1.596000000000000085e+00
1.528000000000000025e+00
1.662000000000000144e+00
1.654000000000000137e+00
1.685999999999999943e+00
1.632000000000000117e+00
1.602000000000000091e+00
1.654000000000000137e+00
1.695999999999999952e+00
1.598000000000000087e+00
1.654000000000000137e+00
1.594000000000000083e+00
1.522000000000000020e+00
1.612000000000000099e+00
1.471999999999999975e+00
1.709999999999999964e+00
1.618000000000000105e+00
1.606000000000000094e+00
1.572000000000000064e+00
1.592000000000000082e+00
1.620000000000000107e+00
1.677999999999999936e+00
1.566000000000000059e+00
1.660000000000000142e+00
1.618000000000000105e+00
1.574000000000000066e+00
1.638000000000000123e+00
1.518000000000000016e+00
1.568000000000000060e+00
1.632000000000000117e+00
1.632000000000000117e+00
1.658000000000000140e+00
1.646000000000000130e+00
1.669999999999999929e+00
1.636000000000000121e+00
1.654000000000000137e+00
1.520000000000000018e+00
1.576000000000000068e+00
1.683999999999999941e+00
1.636000000000000121e+00
1.658000000000000140e+00
1.602000000000000091e+00
1.618000000000000105e+00
1.560000000000000053e+00
1.388000000000000123e+00
1.588000000000000078e+00
1.604000000000000092e+00
1.664000000000000146e+00
1.584000000000000075e+00
1.646000000000000130e+00
1.540000000000000036e+00
1.578000000000000069e+00
1.624000000000000110e+00
1.648000000000000131e+00
1.687999999999999945e+00
1.598000000000000087e+00
1.580000000000000071e+00
1.580000000000000071e+00
1.640000000000000124e+00
1.646000000000000130e+00
1.544000000000000039e+00
1.570000000000000062e+00
1.612000000000000099e+00
1.626000000000000112e+00
1.618000000000000105e+00
1.671999999999999931e+00
1.546000000000000041e+00
1.558000000000000052e+00
1.644000000000000128e+00
1.665999999999999925e+00
1.614000000000000101e+00
1.650000000000000133e+00
1.471999999999999975e+00
1.614000000000000101e+00
1.413999999999999924e+00
1.570000000000000062e+00
1.624000000000000110e+00
1.612000000000000099e+00
1.576000000000000068e+00
1.574000000000000066e+00
1.654000000000000137e+00
1.624000000000000110e+00
1.636000000000000121e+00
1.594000000000000083e+00
1.650000000000000133e+00
1.443999999999999950e+00
1.707999999999999963e+00
1.701999999999999957e+00
1.683999999999999941e+00
1.610000000000000098e+00
1.616000000000000103e+00
1.586000000000000076e+00
1.650000000000000133e+00
1.554000000000000048e+00
1.660000000000000142e+00
1.656000000000000139e+00
1.638000000000000123e+00
1.602000000000000091e+00
1.662000000000000144e+00
1.598000000000000087e+00
1.596000000000000085e+00
1.506000000000000005e+00
1.598000000000000087e+00
1.695999999999999952e+00
1.592000000000000082e+00
1.658000000000000140e+00
1.612000000000000099e+00
1.656000000000000139e+00
1.664000000000000146e+00
1.630000000000000115e+00
1.664000000000000146e+00
1.540000000000000036e+00
1.693999999999999950e+00
1.658000000000000140e+00
1.664000000000000146e+00
1.600000000000000089e+00
1.382000000000000117e+00
1.662000000000000144e+00
1.606000000000000094e+00
1.584000000000000075e+00
1.634000000000000119e+00
1.679999999999999938e+00
1.510000000000000009e+00
1.616000000000000103e+00
1.679999999999999938e+00
1.400000000000000133e+00
1.578000000000000069e+00
1.652000000000000135e+00
1.592000000000000082e+00
1.669999999999999929e+00
1.568000000000000060e+00
1.590000000000000080e+00
1.656000000000000139e+00
1.662000000000000144e+00
1.435999999999999943e+00
1.650000000000000133e+00
1.439999999999999947e+00
1.402000000000000135e+00
1.628000000000000114e+00
1.630000000000000115e+00
1.608000000000000096e+00
1.570000000000000062e+00
1.673999999999999932e+00
1.671999999999999931e+00
1.646000000000000130e+00
1.530000000000000027e+00
1.618000000000000105e+00
1.614000000000000101e+00
1.596000000000000085e+00
1.646000000000000130e+00
1.580000000000000071e+00
1.630000000000000115e+00
1.654000000000000137e+00
1.616000000000000103e+00
1.598000000000000087e+00
1.705999999999999961e+00
1.715999999999999970e+00
1.586000000000000076e+00
1.673999999999999932e+00
1.554000000000000048e+00
1.701999999999999957e+00
1.660000000000000142e+00
1.584000000000000075e+00
1.636000000000000121e+00
1.618000000000000105e+00
1.626000000000000112e+00
1.650000000000000133e+00
1.613999999999999879e+00
1.406000000000000139e+00
1.705999999999999961e+00
1.562000000000000055e+00
1.628000000000000114e+00
1.642000000000000126e+00
1.618000000000000105e+00
1.634000000000000119e+00
1.584000000000000075e+00
1.667999999999999927e+00
1.671999999999999931e+00
1.766000000000000014e+00
1.683999999999999941e+00
1.570000000000000062e+00
1.628000000000000114e+00
1.574000000000000066e+00
1.650000000000000133e+00
1.624000000000000110e+00
1.673999999999999932e+00
1.660000000000000142e+00
1.656000000000000139e+00
1.636000000000000121e+00
1.612000000000000099e+00
1.654000000000000137e+00
1.624000000000000110e+00
1.588000000000000078e+00
1.677999999999999936e+00
1.626000000000000112e+00
1.632000000000000117e+00
1.681999999999999940e+00
1.685999999999999943e+00
1.576000000000000068e+00
1.656000000000000139e+00
1.685999999999999943e+00
1.648000000000000131e+00
1.360000000000000098e+00
1.586000000000000076e+00
1.644000000000000128e+00
1.215999999999999970e+00
1.654000000000000137e+00
1.364000000000000101e+00
1.632000000000000117e+00
1.675999999999999934e+00
1.664000000000000146e+00
1.622000000000000108e+00
1.538000000000000034e+00
1.612000000000000099e+00
1.592000000000000082e+00
1.584000000000000075e+00
1.598000000000000087e+00
1.594000000000000083e+00
1.544000000000000039e+00
1.630000000000000115e+00
1.596000000000000085e+00
1.606000000000000094e+00
1.592000000000000082e+00
1.743999999999999995e+00
1.463999999999999968e+00
1.618000000000000105e+00
1.616000000000000103e+00
1.590000000000000080e+00
1.634000000000000119e+00
1.594000000000000083e+00
1.685999999999999943e+00
1.584000000000000075e+00
1.564000000000000057e+00
1.648000000000000131e+00
1.628000000000000114e+00
1.620000000000000107e+00
1.622000000000000108e+00
1.618000000000000105e+00
1.620000000000000107e+00
1.570000000000000062e+00
1.582000000000000073e+00
1.665999999999999925e+00
1.622000000000000108e+00
1.662000000000000144e+00
1.634000000000000119e+00
1.638000000000000123e+00
1.650000000000000133e+00
1.638000000000000123e+00
1.622000000000000108e+00
1.669999999999999929e+00
1.667999999999999927e+00
1.612000000000000099e+00
1.604000000000000092e+00
1.608000000000000096e+00
1.610000000000000098e+00
1.606000000000000094e+00
1.654000000000000137e+00
1.642000000000000126e+00
1.652000000000000135e+00
1.560000000000000053e+00
1.610000000000000098e+00
1.660000000000000142e+00
1.540000000000000036e+00
1.423999999999999932e+00
1.660000000000000142e+00
1.594000000000000083e+00
1.630000000000000115e+00
1.516000000000000014e+00
1.691999999999999948e+00
1.640000000000000124e+00
1.598000000000000087e+00
1.580000000000000071e+00
1.594000000000000083e+00
1.534000000000000030e+00
1.642000000000000126e+00
1.616000000000000103e+00
1.572000000000000064e+00
1.612000000000000099e+00
1.685999999999999943e+00
1.596000000000000085e+00
1.582000000000000073e+00
1.328000000000000069e+00
1.665999999999999925e+00
1.582000000000000073e+00
1.564000000000000057e+00
1.546000000000000041e+00
1.620000000000000107e+00
1.522000000000000020e+00
1.667999999999999927e+00
1.572000000000000064e+00
1.606000000000000094e+00
1.606000000000000094e+00
1.562000000000000055e+00
1.598000000000000087e+00
1.491999999999999993e+00
1.592000000000000082e+00
1.721999999999999975e+00
1.564000000000000057e+00
1.616000000000000103e+00
1.717999999999999972e+00
1.467999999999999972e+00
1.634000000000000119e+00
1.664000000000000146e+00
1.636000000000000121e+00
1.630000000000000115e+00
1.642000000000000126e+00
1.576000000000000068e+00
1.685999999999999943e+00
1.592000000000000082e+00
1.687999999999999945e+00
1.554000000000000048e+00
1.681999999999999940e+00
1.652000000000000135e+00
1.626000000000000112e+00
1.590000000000000080e+00
1.522000000000000020e+00
1.572000000000000064e+00
1.632000000000000117e+00
1.658000000000000140e+00
1.556000000000000050e+00
1.616000000000000103e+00
1.697999999999999954e+00
1.614000000000000101e+00
1.628000000000000114e+00
1.622000000000000108e+00
1.681999999999999940e+00
1.622000000000000108e+00
1.606000000000000094e+00
1.626000000000000112e+00
1.346000000000000085e+00
1.689999999999999947e+00
1.756000000000000005e+00
1.658000000000000140e+00
1.713999999999999968e+00
1.560000000000000053e+00
1.620000000000000107e+00
1.540000000000000036e+00
1.588000000000000078e+00
1.642000000000000126e+00
1.616000000000000103e+00
1.608000000000000096e+00
1.632000000000000117e+00
1.660000000000000142e+00
1.630000000000000115e+00
1.630000000000000115e+00
1.667999999999999927e+00
1.564000000000000057e+00
1.660000000000000142e+00
1.650000000000000133e+00
1.596000000000000085e+00
1.618000000000000105e+00
1.727999999999999980e+00
1.590000000000000080e+00
1.608000000000000096e+00
1.570000000000000062e+00
1.717999999999999972e+00
1.644000000000000128e+00
1.514000000000000012e+00
1.560000000000000053e+00
1.681999999999999940e+00
1.574000000000000066e+00
1.368000000000000105e+00
1.669999999999999929e+00
1.548000000000000043e+00
1.572000000000000064e+00
1.580000000000000071e+00
1.640000000000000124e+00
1.510000000000000009e+00
1.638000000000000123e+00
1.632000000000000117e+00
1.560000000000000053e+00
1.652000000000000135e+00
1.556000000000000050e+00
1.280000000000000027e+00
1.665999999999999925e+00
1.558000000000000052e+00
1.606000000000000094e+00
1.610000000000000098e+00
1.626000000000000112e+00
1.622000000000000108e+00
1.566000000000000059e+00
1.558000000000000052e+00
1.612000000000000099e+00
1.272000000000000020e+00
1.652000000000000135e+00
1.552000000000000046e+00
1.538000000000000034e+00
1.570000000000000062e+00
1.633999999999999897e+00
1.683999999999999941e+00
1.570000000000000062e+00
1.572000000000000064e+00
1.578000000000000069e+00
1.620000000000000107e+00
1.622000000000000108e+00
1.606000000000000094e+00
1.654000000000000137e+00
1.600000000000000089e+00
1.644000000000000128e+00
1.586000000000000076e+00
1.590000000000000080e+00
1.616000000000000103e+00
1.658000000000000140e+00
1.606000000000000094e+00
1.654000000000000137e+00
1.622000000000000108e+00
1.612000000000000099e+00
1.590000000000000080e+00
1.725999999999999979e+00
1.685999999999999943e+00
1.596000000000000085e+00
1.544000000000000039e+00
1.665999999999999925e+00
1.669999999999999929e+00
1.590000000000000080e+00
1.622000000000000108e+00
1.576000000000000068e+00
1.620000000000000107e+00
1.671999999999999931e+00
1.644000000000000128e+00
1.634000000000000119e+00
1.419999999999999929e+00
1.602000000000000091e+00
1.707999999999999963e+00
1.622000000000000108e+00
1.695999999999999952e+00
1.534000000000000030e+00
1.723999999999999977e+00
1.662000000000000144e+00
1.693999999999999950e+00
1.669999999999999929e+00
1.536000000000000032e+00
1.566000000000000059e+00
1.729999999999999982e+00
1.628000000000000114e+00
1.568000000000000060e+00
1.691999999999999948e+00
1.648000000000000131e+00
1.598000000000000087e+00
1.622000000000000108e+00
1.652000000000000135e+00
1.544000000000000039e+00
1.652000000000000135e+00
1.604000000000000092e+00
1.703999999999999959e+00
1.562000000000000055e+00
1.588000000000000078e+00
1.630000000000000115e+00
1.572000000000000064e+00
1.584000000000000075e+00
1.570000000000000062e+00
1.725999999999999979e+00
1.671999999999999931e+00
1.671999999999999931e+00
1.640000000000000124e+00
1.630000000000000115e+00
1.644000000000000128e+00
1.429999999999999938e+00
1.644000000000000128e+00
1.566000000000000059e+00
1.588000000000000078e+00
1.675999999999999934e+00
1.705999999999999961e+00
1.588000000000000078e+00
1.614000000000000101e+00
1.582000000000000073e+00
1.665999999999999925e+00
1.608000000000000096e+00
1.691999999999999948e+00
1.644000000000000128e+00
1.465999999999999970e+00
1.562000000000000055e+00
1.671999999999999931e+00
1.675999999999999934e+00
1.542000000000000037e+00
1.612000000000000099e+00
1.743999999999999995e+00
1.662000000000000144e+00
1.691999999999999948e+00
1.715999999999999970e+00
1.594000000000000083e+00
1.546000000000000041e+00
1.598000000000000087e+00
1.608000000000000096e+00
1.600000000000000089e+00
1.634000000000000119e+00
1.497999999999999998e+00
1.638000000000000123e+00
1.610000000000000098e+00
1.614000000000000101e+00
1.606000000000000094e+00
1.465999999999999970e+00
1.614000000000000101e+00
1.338000000000000078e+00
1.638000000000000123e+00
1.648000000000000131e+00
1.429999999999999938e+00
1.723999999999999977e+00
1.675999999999999934e+00
1.632000000000000117e+00
1.612000000000000099e+00
1.594000000000000083e+00
1.705999999999999961e+00
1.598000000000000087e+00
1.656000000000000139e+00
1.600000000000000089e+00
1.594000000000000083e+00
1.642000000000000126e+00
1.602000000000000091e+00
1.610000000000000098e+00
1.741999999999999993e+00
1.634000000000000119e+00
1.540000000000000036e+00
1.614000000000000101e+00
1.691999999999999948e+00
1.650000000000000133e+00
1.687999999999999945e+00
1.624000000000000110e+00
1.616000000000000103e+00
1.662000000000000144e+00
1.624000000000000110e+00
1.673999999999999932e+00
1.606000000000000094e+00
1.600000000000000089e+00
1.546000000000000041e+00
1.592000000000000082e+00
1.578000000000000069e+00
1.683999999999999941e+00
1.664000000000000146e+00
1.675999999999999934e+00
1.624000000000000110e+00
1.634000000000000119e+00
1.677999999999999936e+00
1.600000000000000089e+00
1.574000000000000066e+00
1.713999999999999968e+00
1.586000000000000076e+00
1.660000000000000142e+00
1.620000000000000107e+00
1.598000000000000087e+00
1.598000000000000087e+00
1.606000000000000094e+00
1.697999999999999954e+00
1.620000000000000107e+00
1.630000000000000115e+00
1.568000000000000060e+00
1.673999999999999932e+00
1.604000000000000092e+00
1.658000000000000140e+00
1.618000000000000105e+00
1.669999999999999929e+00
1.658000000000000140e+00
1.570000000000000062e+00
1.584000000000000075e+00
1.707999999999999963e+00
1.618000000000000105e+00
1.632000000000000117e+00
1.642000000000000126e+00
1.644000000000000128e+00
1.622000000000000108e+00
1.664000000000000146e+00
1.640000000000000124e+00
1.582000000000000073e+00
1.610000000000000098e+00
1.630000000000000115e+00
1.667999999999999927e+00
1.634000000000000119e+00
1.602000000000000091e+00
1.636000000000000121e+00
1.648000000000000131e+00
1.642000000000000126e+00
1.667999999999999927e+00
1.693999999999999950e+00
1.602000000000000091e+00
1.664000000000000146e+00
1.594000000000000083e+00
1.588000000000000078e+00
1.671999999999999931e+00
1.634000000000000119e+00
1.536000000000000032e+00
1.556000000000000050e+00
1.576000000000000068e+00
1.286000000000000032e+00
1.508000000000000007e+00
1.636000000000000121e+00
1.632000000000000117e+00
1.590000000000000080e+00
1.671999999999999931e+00
1.636000000000000121e+00
1.596000000000000085e+00
1.582000000000000073e+00
1.606000000000000094e+00
1.580000000000000071e+00
1.622000000000000108e+00
1.650000000000000133e+00
1.596000000000000085e+00
1.646000000000000130e+00
1.656000000000000139e+00
1.648000000000000131e+00
1.604000000000000092e+00
1.646000000000000130e+00
1.679999999999999938e+00
1.675999999999999934e+00
1.560000000000000053e+00
1.626000000000000112e+00
1.675999999999999934e+00
1.616000000000000103e+00
1.606000000000000094e+00
1.634000000000000119e+00
1.677999999999999936e+00
1.695999999999999952e+00
1.564000000000000057e+00
1.626000000000000112e+00
1.606000000000000094e+00
1.636000000000000121e+00
1.602000000000000091e+00
1.614000000000000101e+00
1.642000000000000126e+00
1.568000000000000060e+00
1.612000000000000099e+00
1.703999999999999959e+00
1.538000000000000034e+00
1.622000000000000108e+00
1.614000000000000101e+00
1.518000000000000016e+00
1.642000000000000126e+00
1.667999999999999927e+00
1.634000000000000119e+00
1.608000000000000096e+00
1.640000000000000124e+00
1.610000000000000098e+00
1.626000000000000112e+00
1.636000000000000121e+00
1.638000000000000123e+00
1.608000000000000096e+00
1.677999999999999936e+00
1.572000000000000064e+00
1.522000000000000020e+00
1.616000000000000103e+00
1.550000000000000044e+00
1.610000000000000098e+00
1.622000000000000108e+00
1.604000000000000092e+00
1.588000000000000078e+00
1.576000000000000068e+00
1.640000000000000124e+00
1.646000000000000130e+00
1.703999999999999959e+00
1.608000000000000096e+00
1.618000000000000105e+00
1.634000000000000119e+00
1.656000000000000139e+00
1.634000000000000119e+00
1.685999999999999943e+00
1.508000000000000007e+00
1.612000000000000099e+00
1.662000000000000144e+00
1.616000000000000103e+00
1.572000000000000064e+00
1.717999999999999972e+00
1.608000000000000096e+00
1.675999999999999934e+00
1.652000000000000135e+00
1.429999999999999938e+00
1.711999999999999966e+00
1.618000000000000105e+00
1.622000000000000108e+00
1.618000000000000105e+00
1.520000000000000018e+00
1.600000000000000089e+00
1.600000000000000089e+00
1.590000000000000080e+00
1.556000000000000050e+00
1.604000000000000092e+00
1.620000000000000107e+00
1.626000000000000112e+00
1.665999999999999925e+00
1.664000000000000146e+00
1.550000000000000044e+00
1.604000000000000092e+00
1.598000000000000087e+00
1.697999999999999954e+00
1.636000000000000121e+00
1.646000000000000130e+00
1.419999999999999929e+00
1.570000000000000062e+00
1.592000000000000082e+00
1.665999999999999925e+00
1.582000000000000073e+00
1.654000000000000137e+00
1.685999999999999943e+00
1.699999999999999956e+00
1.673999999999999932e+00
1.550000000000000044e+00
1.636000000000000121e+00
1.584000000000000075e+00
1.687999999999999945e+00
1.624000000000000110e+00
1.461999999999999966e+00
1.560000000000000053e+00
1.600000000000000089e+00
1.626000000000000112e+00
1.737999999999999989e+00
1.628000000000000114e+00
1.588000000000000078e+00
1.558000000000000052e+00
1.665999999999999925e+00
1.580000000000000071e+00
1.600000000000000089e+00
1.667999999999999927e+00
1.687999999999999945e+00
1.658000000000000140e+00
1.644000000000000128e+00
1.566000000000000059e+00
1.582000000000000073e+00
1.471999999999999975e+00
1.626000000000000112e+00
1.606000000000000094e+00
1.713999999999999968e+00
1.640000000000000124e+00
1.616000000000000103e+00
1.518000000000000016e+00
1.598000000000000087e+00
1.610000000000000098e+00
1.628000000000000114e+00
1.429999999999999938e+00
1.667999999999999927e+00
1.608000000000000096e+00
1.622000000000000108e+00
1.618000000000000105e+00
1.618000000000000105e+00
1.667999999999999927e+00
1.602000000000000091e+00
1.556000000000000050e+00
1.596000000000000085e+00
1.382000000000000117e+00
1.632000000000000117e+00
1.618000000000000105e+00
1.687999999999999945e+00
1.532000000000000028e+00
1.600000000000000089e+00
1.592000000000000082e+00
1.530000000000000027e+00
1.662000000000000144e+00
1.586000000000000076e+00
1.630000000000000115e+00
1.646000000000000130e+00
1.636000000000000121e+00
1.628000000000000114e+00
1.646000000000000130e+00
1.630000000000000115e+00
1.616000000000000103e+00
1.658000000000000140e+00
1.782000000000000028e+00
1.616000000000000103e+00
1.620000000000000107e+00
1.618000000000000105e+00
1.461999999999999966e+00
1.648000000000000131e+00
1.634000000000000119e+00
1.642000000000000126e+00
1.648000000000000131e+00
1.606000000000000094e+00
1.624000000000000110e+00
1.512000000000000011e+00
1.608000000000000096e+00
1.622000000000000108e+00
1.640000000000000124e+00
1.594000000000000083e+00
1.598000000000000087e+00
1.652000000000000135e+00
1.590000000000000080e+00
1.572000000000000064e+00
1.634000000000000119e+00
1.703999999999999959e+00
1.667999999999999927e+00
1.669999999999999929e+00
1.632000000000000117e+00
1.646000000000000130e+00
1.665999999999999925e+00
1.544000000000000039e+00
1.510000000000000009e+00
1.546000000000000041e+00
1.620000000000000107e+00
1.628000000000000114e+00
1.622000000000000108e+00
1.560000000000000053e+00
1.594000000000000083e+00
1.640000000000000124e+00
1.687999999999999945e+00
1.604000000000000092e+00
1.612000000000000099e+00
1.570000000000000062e+00
1.530000000000000027e+00
1.588000000000000078e+00
1.550000000000000044e+00
1.626000000000000112e+00
1.598000000000000087e+00
1.586000000000000076e+00
1.600000000000000089e+00
1.526000000000000023e+00
1.628000000000000114e+00
1.542000000000000037e+00
1.584000000000000075e+00
1.600000000000000089e+00
1.596000000000000085e+00
1.648000000000000131e+00
1.588000000000000078e+00
1.636000000000000121e+00
1.673999999999999932e+00
1.564000000000000057e+00
1.624000000000000110e+00
1.687999999999999945e+00
1.560000000000000053e+00
1.632000000000000117e+00
1.550000000000000044e+00
1.578000000000000069e+00
1.620000000000000107e+00
1.693999999999999950e+00
1.614000000000000101e+00
1.604000000000000092e+00
1.719999999999999973e+00
1.417999999999999927e+00
1.701999999999999957e+00
1.610000000000000098e+00
1.658000000000000140e+00
1.556000000000000050e+00
1.570000000000000062e+00
1.592000000000000082e+00
1.677999999999999936e+00
1.622000000000000108e+00
1.660000000000000142e+00
1.636000000000000121e+00
1.632000000000000117e+00
1.664000000000000146e+00
1.620000000000000107e+00
1.681999999999999940e+00
1.638000000000000123e+00
1.632000000000000117e+00
1.634000000000000119e+00
1.588000000000000078e+00
1.584000000000000075e+00
1.640000000000000124e+00
1.624000000000000110e+00
1.606000000000000094e+00
1.644000000000000128e+00
1.679999999999999938e+00
1.654000000000000137e+00
1.681999999999999940e+00
1.600000000000000089e+00
1.660000000000000142e+00
1.636000000000000121e+00
1.626000000000000112e+00
1.646000000000000130e+00
1.713999999999999968e+00
1.477999999999999980e+00
1.664000000000000146e+00
1.632000000000000117e+00
1.550000000000000044e+00
1.656000000000000139e+00
1.608000000000000096e+00
1.731999999999999984e+00
1.685999999999999943e+00
1.608000000000000096e+00
1.628000000000000114e+00
1.598000000000000087e+00
1.594000000000000083e+00
1.578000000000000069e+00
1.658000000000000140e+00
1.665999999999999925e+00
1.604000000000000092e+00
1.584000000000000075e+00
1.673999999999999932e+00
1.407999999999999918e+00
1.548000000000000043e+00
1.620000000000000107e+00
1.576000000000000068e+00
1.628000000000000114e+00
1.632000000000000117e+00
1.640000000000000124e+00
1.592000000000000082e+00
1.542000000000000037e+00
1.284000000000000030e+00
1.662000000000000144e+00
1.665999999999999925e+00
1.479999999999999982e+00
1.622000000000000108e+00
1.636000000000000121e+00
1.652000000000000135e+00
1.610000000000000098e+00
1.594000000000000083e+00
1.530000000000000027e+00
1.592000000000000082e+00
1.665999999999999925e+00
1.534000000000000030e+00
1.548000000000000043e+00
1.654000000000000137e+00
1.640000000000000124e+00
1.685999999999999943e+00
1.608000000000000096e+00
1.598000000000000087e+00
1.671999999999999931e+00
1.566000000000000059e+00
1.630000000000000115e+00
1.662000000000000144e+00
1.733999999999999986e+00
1.610000000000000098e+00
1.679999999999999938e+00
1.534000000000000030e+00
1.644000000000000128e+00
1.681999999999999940e+00
1.610000000000000098e+00
1.646000000000000130e+00
1.598000000000000087e+00
1.622000000000000108e+00
1.590000000000000080e+00
1.598000000000000087e+00
1.620000000000000107e+00
1.302000000000000046e+00
1.729999999999999982e+00
1.560000000000000053e+00
1.560000000000000053e+00
1.512000000000000011e+00
1.572000000000000064e+00
1.568000000000000060e+00
1.624000000000000110e+00
1.660000000000000142e+00
1.667999999999999927e+00
1.602000000000000091e+00
1.671999999999999931e+00
1.669999999999999929e+00
1.558000000000000052e+00
1.634000000000000119e+00
1.687999999999999945e+00
1.394000000000000128e+00
1.727999999999999980e+00
1.618000000000000105e+00
1.622000000000000108e+00
1.620000000000000107e+00
1.592000000000000082e+00
1.650000000000000133e+00
1.514000000000000012e+00
1.675999999999999934e+00
1.632000000000000117e+00
1.453999999999999959e+00
1.642000000000000126e+00
1.558000000000000052e+00
1.616000000000000103e+00
1.608000000000000096e+00
1.612000000000000099e+00
1.596000000000000085e+00
1.646000000000000130e+00
1.610000000000000098e+00
1.628000000000000114e+00
1.669999999999999929e+00
1.648000000000000131e+00
1.594000000000000083e+00
1.572000000000000064e+00
1.652000000000000135e+00
1.622000000000000108e+00
1.664000000000000146e+00
1.550000000000000044e+00
1.630000000000000115e+00
1.626000000000000112e+00
1.598000000000000087e+00
1.642000000000000126e+00
1.614000000000000101e+00
1.646000000000000130e+00
1.409999999999999920e+00
1.624000000000000110e+00
1.636000000000000121e+00
1.650000000000000133e+00
1.683999999999999941e+00
1.717999999999999972e+00
1.620000000000000107e+00
1.590000000000000080e+00
1.570000000000000062e+00
1.689999999999999947e+00
1.580000000000000071e+00
1.614000000000000101e+00
1.453999999999999959e+00
1.642000000000000126e+00
1.656000000000000139e+00
1.620000000000000107e+00
1.616000000000000103e+00
1.691999999999999948e+00
1.693999999999999950e+00
1.626000000000000112e+00
1.719999999999999973e+00
1.648000000000000131e+00
1.582000000000000073e+00
1.638000000000000123e+00
1.554000000000000048e+00
1.606000000000000094e+00
1.586000000000000076e+00
1.646000000000000130e+00
1.624000000000000110e+00
1.664000000000000146e+00
1.614000000000000101e+00
1.624000000000000110e+00
1.634000000000000119e+00
1.598000000000000087e+00
1.594000000000000083e+00
1.576000000000000068e+00
1.654000000000000137e+00
1.588000000000000078e+00
1.681999999999999940e+00
1.695999999999999952e+00
1.574000000000000066e+00
1.588000000000000078e+00
1.646000000000000130e+00
1.497999999999999998e+00
1.596000000000000085e+00
1.584000000000000075e+00
1.538000000000000034e+00
1.669999999999999929e+00
1.687999999999999945e+00
1.558000000000000052e+00
1.616000000000000103e+00
1.620000000000000107e+00
1.644000000000000128e+00
1.562000000000000055e+00
1.691999999999999948e+00
1.658000000000000140e+00
1.648000000000000131e+00
1.596000000000000085e+00
1.594000000000000083e+00
1.693999999999999950e+00
1.681999999999999940e+00
1.536000000000000032e+00
1.701999999999999957e+00
1.634000000000000119e+00
1.622000000000000108e+00
1.642000000000000126e+00
1.600000000000000089e+00
1.626000000000000112e+00
1.582000000000000073e+00
1.662000000000000144e+00
1.620000000000000107e+00
1.564000000000000057e+00
1.580000000000000071e+00
1.646000000000000130e+00
1.650000000000000133e+00
1.628000000000000114e+00
1.604000000000000092e+00
1.596000000000000085e+00
1.572000000000000064e+00
1.534000000000000030e+00
1.660000000000000142e+00
1.558000000000000052e+00
1.606000000000000094e+00
1.616000000000000103e+00
1.628000000000000114e+00
1.650000000000000133e+00
1.638000000000000123e+00
1.566000000000000059e+00
1.664000000000000146e+00
1.630000000000000115e+00
1.673999999999999932e+00
1.600000000000000089e+00
1.626000000000000112e+00
1.630000000000000115e+00
1.660000000000000142e+00
1.721999999999999975e+00
1.709999999999999964e+00
1.352000000000000091e+00
1.673999999999999932e+00
1.592000000000000082e+00
1.632000000000000117e+00
1.618000000000000105e+00
1.628000000000000114e+00
1.691999999999999948e+00
1.620000000000000107e+00
1.634000000000000119e+00
1.671999999999999931e+00
1.634000000000000119e+00
1.612000000000000099e+00
1.650000000000000133e+00
1.614000000000000101e+00
1.662000000000000144e+00
1.584000000000000075e+00
1.669999999999999929e+00
1.679999999999999938e+00
1.451999999999999957e+00
1.638000000000000123e+00
1.658000000000000140e+00
1.606000000000000094e+00
1.667999999999999927e+00
1.610000000000000098e+00
1.606000000000000094e+00
1.626000000000000112e+00
1.632000000000000117e+00
1.721999999999999975e+00
1.691999999999999948e+00
1.618000000000000105e+00
1.630000000000000115e+00
1.574000000000000066e+00
1.750000000000000000e+00
1.146000000000000130e+00
1.664000000000000146e+00
1.705999999999999961e+00
1.592000000000000082e+00
1.650000000000000133e+00
1.606000000000000094e+00
1.602000000000000091e+00
1.622000000000000108e+00
1.622000000000000108e+00
1.721999999999999975e+00
1.673999999999999932e+00
1.630000000000000115e+00
1.658000000000000140e+00
1.590000000000000080e+00
1.596000000000000085e+00
1.632000000000000117e+00
1.552000000000000046e+00
1.664000000000000146e+00
1.602000000000000091e+00
1.584000000000000075e+00
1.677999999999999936e+00
1.622000000000000108e+00
1.669999999999999929e+00
1.614000000000000101e+00
1.566000000000000059e+00
1.604000000000000092e+00
1.602000000000000091e+00
1.598000000000000087e+00
1.624000000000000110e+00
1.648000000000000131e+00
1.642000000000000126e+00
1.600000000000000089e+00
1.558000000000000052e+00
1.606000000000000094e+00
1.616000000000000103e+00
1.675999999999999934e+00
1.664000000000000146e+00
1.622000000000000108e+00
1.626000000000000112e+00
1.616000000000000103e+00
1.630000000000000115e+00
1.574000000000000066e+00
1.654000000000000137e+00
1.693999999999999950e+00
1.701999999999999957e+00
1.675999999999999934e+00
1.610000000000000098e+00
1.671999999999999931e+00
1.560000000000000053e+00
1.542000000000000037e+00
1.582000000000000073e+00
1.550000000000000044e+00
1.612000000000000099e+00
1.671999999999999931e+00
1.586000000000000076e+00
1.532000000000000028e+00
1.463999999999999968e+00
1.592000000000000082e+00
1.618000000000000105e+00
1.590000000000000080e+00
1.600000000000000089e+00
1.620000000000000107e+00
1.586000000000000076e+00
1.616000000000000103e+00
1.636000000000000121e+00
1.576000000000000068e+00
1.445999999999999952e+00
1.574000000000000066e+00
1.612000000000000099e+00
1.675999999999999934e+00
1.634000000000000119e+00
1.630000000000000115e+00
1.654000000000000137e+00
1.634000000000000119e+00
1.546000000000000041e+00
1.654000000000000137e+00
1.552000000000000046e+00
1.588000000000000078e+00
1.662000000000000144e+00
1.691999999999999948e+00
1.671999999999999931e+00
1.586000000000000076e+00
1.662000000000000144e+00
1.568000000000000060e+00
1.594000000000000083e+00
1.542000000000000037e+00
1.616000000000000103e+00
1.580000000000000071e+00
1.612000000000000099e+00
1.644000000000000128e+00
1.471999999999999975e+00
1.665999999999999925e+00
1.526000000000000023e+00
1.584000000000000075e+00
1.717999999999999972e+00
1.608000000000000096e+00
1.630000000000000115e+00
1.604000000000000092e+00
1.604000000000000092e+00
1.610000000000000098e+00
1.662000000000000144e+00
1.546000000000000041e+00
1.683999999999999941e+00
1.546000000000000041e+00
1.590000000000000080e+00
1.568000000000000060e+00
1.665999999999999925e+00
1.642000000000000126e+00
1.632000000000000117e+00
1.584000000000000075e+00
1.580000000000000071e+00
1.701999999999999957e+00
1.626000000000000112e+00
1.648000000000000131e+00
1.640000000000000124e+00
1.604000000000000092e+00
1.616000000000000103e+00
1.624000000000000110e+00
1.658000000000000140e+00
1.495999999999999996e+00
1.594000000000000083e+00
1.638000000000000123e+00
1.614000000000000101e+00
1.568000000000000060e+00
1.636000000000000121e+00
1.606000000000000094e+00
1.677999999999999936e+00
1.626000000000000112e+00
1.636000000000000121e+00
1.614000000000000101e+00
1.598000000000000087e+00
1.638000000000000123e+00
1.630000000000000115e+00
1.620000000000000107e+00
1.660000000000000142e+00
1.677999999999999936e+00
1.642000000000000126e+00
1.632000000000000117e+00
1.596000000000000085e+00
1.566000000000000059e+00
1.630000000000000115e+00
1.493999999999999995e+00
1.636000000000000121e+00
1.578000000000000069e+00
1.606000000000000094e+00
1.665999999999999925e+00
1.624000000000000110e+00
1.570000000000000062e+00
1.675999999999999934e+00
1.640000000000000124e+00
1.650000000000000133e+00
1.632000000000000117e+00
1.664000000000000146e+00
1.667999999999999927e+00
1.592000000000000082e+00
1.572000000000000064e+00
1.624000000000000110e+00
1.709999999999999964e+00
1.528000000000000025e+00
1.681999999999999940e+00
1.622000000000000108e+00
1.648000000000000131e+00
1.580000000000000071e+00
1.614000000000000101e+00
1.660000000000000142e+00
1.636000000000000121e+00
1.576000000000000068e+00
1.665999999999999925e+00
1.610000000000000098e+00
1.614000000000000101e+00
1.612000000000000099e+00
1.709999999999999964e+00
1.622000000000000108e+00
1.628000000000000114e+00
1.622000000000000108e+00
1.550000000000000044e+00
1.602000000000000091e+00
1.656000000000000139e+00
1.588000000000000078e+00
1.598000000000000087e+00
1.658000000000000140e+00
1.622000000000000108e+00
1.620000000000000107e+00
1.423999999999999932e+00
1.550000000000000044e+00
1.612000000000000099e+00
1.608000000000000096e+00
1.578000000000000069e+00
1.673999999999999932e+00
1.590000000000000080e+00
1.624000000000000110e+00
1.598000000000000087e+00
1.598000000000000087e+00
1.699999999999999956e+00
1.514000000000000012e+00
1.610000000000000098e+00
1.602000000000000091e+00
1.512000000000000011e+00
1.658000000000000140e+00
1.586000000000000076e+00
1.588000000000000078e+00
1.626000000000000112e+00
1.691999999999999948e+00
1.600000000000000089e+00
1.642000000000000126e+00
1.596000000000000085e+00
1.650000000000000133e+00
1.648000000000000131e+00
1.628000000000000114e+00
1.622000000000000108e+00
1.568000000000000060e+00
1.590000000000000080e+00
1.656000000000000139e+00
1.640000000000000124e+00
1.592000000000000082e+00
1.602000000000000091e+00
1.598000000000000087e+00
1.636000000000000121e+00
1.642000000000000126e+00
1.648000000000000131e+00
1.646000000000000130e+00
1.562000000000000055e+00
1.721999999999999975e+00
1.725999999999999979e+00
1.572000000000000064e+00
1.608000000000000096e+00
1.628000000000000114e+00
1.614000000000000101e+00
1.624000000000000110e+00
1.652000000000000135e+00
1.588000000000000078e+00
1.693999999999999950e+00
1.616000000000000103e+00
1.646000000000000130e+00
1.630000000000000115e+00
1.626000000000000112e+00
1.654000000000000137e+00
1.582000000000000073e+00
1.745999999999999996e+00
1.671999999999999931e+00
1.580000000000000071e+00
1.632000000000000117e+00
1.618000000000000105e+00
1.584000000000000075e+00
1.596000000000000085e+00
1.598000000000000087e+00
1.687999999999999945e+00
1.691999999999999948e+00
1.610000000000000098e+00
1.616000000000000103e+00
1.578000000000000069e+00
1.636000000000000121e+00
1.540000000000000036e+00
1.626000000000000112e+00
1.667999999999999927e+00
1.616000000000000103e+00
1.638000000000000123e+00
1.709999999999999964e+00
1.669999999999999929e+00
1.719999999999999973e+00
1.604000000000000092e+00
1.328000000000000069e+00
1.638000000000000123e+00
1.562000000000000055e+00
1.650000000000000133e+00
1.566000000000000059e+00
1.669999999999999929e+00
1.707999999999999963e+00
1.610000000000000098e+00
1.588000000000000078e+00
1.459999999999999964e+00
1.532000000000000028e+00
1.578000000000000069e+00
1.622000000000000108e+00
1.616000000000000103e+00
1.558000000000000052e+00
1.630000000000000115e+00
1.592000000000000082e+00
1.622000000000000108e+00
1.616000000000000103e+00
1.669999999999999929e+00
1.602000000000000091e+00
1.638000000000000123e+00
1.592000000000000082e+00
1.586000000000000076e+00
1.648000000000000131e+00
1.580000000000000071e+00
1.620000000000000107e+00
1.616000000000000103e+00
1.564000000000000057e+00
1.683999999999999941e+00
1.596000000000000085e+00
1.592000000000000082e+00
1.644000000000000128e+00
1.610000000000000098e+00
1.586000000000000076e+00
1.594000000000000083e+00
1.596000000000000085e+00
1.534000000000000030e+00
1.264000000000000012e+00
1.636000000000000121e+00
1.669999999999999929e+00
1.626000000000000112e+00
1.588000000000000078e+00
1.584000000000000075e+00
1.580000000000000071e+00
1.614000000000000101e+00
1.675999999999999934e+00
1.540000000000000036e+00
1.610000000000000098e+00
1.602000000000000091e+00
1.634000000000000119e+00
1.675999999999999934e+00
1.665999999999999925e+00
1.616000000000000103e+00
1.650000000000000133e+00
1.586000000000000076e+00
1.721999999999999975e+00
1.652000000000000135e+00
1.618000000000000105e+00
1.576000000000000068e+00
1.582000000000000073e+00
1.681999999999999940e+00
1.578000000000000069e+00
1.600000000000000089e+00
1.652000000000000135e+00
1.618000000000000105e+00
1.604000000000000092e+00
1.656000000000000139e+00
1.665999999999999925e+00
1.667999999999999927e+00
1.679999999999999938e+00
1.532000000000000028e+00
1.673999999999999932e+00
1.596000000000000085e+00
1.683999999999999941e+00
1.628000000000000114e+00
1.590000000000000080e+00
1.554000000000000048e+00
1.638000000000000123e+00
1.536000000000000032e+00
1.608000000000000096e+00
1.634000000000000119e+00
1.612000000000000099e+00
1.638000000000000123e+00
1.630000000000000115e+00
1.638000000000000123e+00
1.592000000000000082e+00
1.572000000000000064e+00
1.677999999999999936e+00
1.665999999999999925e+00
1.687999999999999945e+00
1.679999999999999938e+00
1.646000000000000130e+00
1.378000000000000114e+00
1.679999999999999938e+00
1.669999999999999929e+00
1.693999999999999950e+00
1.626000000000000112e+00
1.671999999999999931e+00
1.608000000000000096e+00
1.536000000000000032e+00
1.592000000000000082e+00
1.640000000000000124e+00
1.588000000000000078e+00
1.650000000000000133e+00
1.576000000000000068e+00
1.572000000000000064e+00
1.662000000000000144e+00
1.646000000000000130e+00
1.612000000000000099e+00
1.604000000000000092e+00
1.632000000000000117e+00
1.608000000000000096e+00
1.693999999999999950e+00
1.632000000000000117e+00
1.752000000000000002e+00
1.570000000000000062e+00
1.667999999999999927e+00
1.606000000000000094e+00
1.644000000000000128e+00
1.658000000000000140e+00
1.588000000000000078e+00
1.530000000000000027e+00
1.624000000000000110e+00
1.594000000000000083e+00
1.606000000000000094e+00
1.584000000000000075e+00
1.656000000000000139e+00
1.554000000000000048e+00
1.427999999999999936e+00
1.574000000000000066e+00
1.697999999999999954e+00
1.677999999999999936e+00
1.628000000000000114e+00
1.693999999999999950e+00
1.588000000000000078e+00
1.636000000000000121e+00
1.600000000000000089e+00
1.604000000000000092e+00
1.636000000000000121e+00
1.610000000000000098e+00
1.598000000000000087e+00
1.667999999999999927e+00
1.662000000000000144e+00
1.719999999999999973e+00
1.594000000000000083e+00
1.630000000000000115e+00
1.616000000000000103e+00
1.574000000000000066e+00
1.669999999999999929e+00
1.504000000000000004e+00
1.616000000000000103e+00
1.612000000000000099e+00
1.606000000000000094e+00
1.636000000000000121e+00
1.644000000000000128e+00
1.658000000000000140e+00
1.471999999999999975e+00
1.584000000000000075e+00
1.662000000000000144e+00
1.619999999999999885e+00
1.618000000000000105e+00
1.701999999999999957e+00
1.614000000000000101e+00
1.667999999999999927e+00
1.656000000000000139e+00
1.624000000000000110e+00
1.566000000000000059e+00
1.620000000000000107e+00
1.610000000000000098e+00
1.608000000000000096e+00
1.681999999999999940e+00
1.658000000000000140e+00
1.630000000000000115e+00
1.606000000000000094e+00
1.608000000000000096e+00
1.650000000000000133e+00
1.687999999999999945e+00
1.654000000000000137e+00
1.558000000000000052e+00
1.526000000000000023e+00
1.620000000000000107e+00
1.574000000000000066e+00
1.602000000000000091e+00
1.658000000000000140e+00
1.616000000000000103e+00
1.604000000000000092e+00
1.618000000000000105e+00
1.642000000000000126e+00
1.600000000000000089e+00
1.592000000000000082e+00
1.634000000000000119e+00
1.586000000000000076e+00
1.657999999999999474e+00
1.719999999999999973e+00
1.586000000000000076e+00
1.638000000000000123e+00
1.715999999999999970e+00
1.654000000000000137e+00
1.640000000000000124e+00
1.556000000000000050e+00
1.608000000000000096e+00
1.508000000000000007e+00
1.681999999999999940e+00
1.612000000000000099e+00
1.703999999999999959e+00
1.683999999999999941e+00
1.606000000000000094e+00
1.669999999999999929e+00
1.594000000000000083e+00
1.544000000000000039e+00
1.697999999999999954e+00
1.614000000000000101e+00
1.618000000000000105e+00
1.652000000000000135e+00
1.717999999999999972e+00
1.626000000000000112e+00
1.622000000000000108e+00
1.664000000000000146e+00
1.614000000000000101e+00
1.640000000000000124e+00
1.691999999999999948e+00
1.656000000000000139e+00
1.578000000000000069e+00
1.596000000000000085e+00
1.600000000000000089e+00
1.677999999999999936e+00
1.634000000000000119e+00
1.584000000000000075e+00
1.614000000000000101e+00
1.654000000000000137e+00
1.564000000000000057e+00
1.669999999999999929e+00
1.628000000000000114e+00
1.614000000000000101e+00
1.604000000000000092e+00
1.717999999999999972e+00
1.662000000000000144e+00
1.632000000000000117e+00
1.592000000000000082e+00
1.673999999999999932e+00
1.624000000000000110e+00
1.566000000000000059e+00
1.693999999999999950e+00
1.654000000000000137e+00
1.652000000000000135e+00
1.671999999999999931e+00
1.582000000000000073e+00
1.618000000000000105e+00
1.687999999999999945e+00
1.596000000000000085e+00
1.578000000000000069e+00
1.588000000000000078e+00
1.642000000000000126e+00
1.582000000000000073e+00
1.654000000000000137e+00
1.612000000000000099e+00
1.656000000000000139e+00
1.705999999999999961e+00
1.648000000000000131e+00
1.608000000000000096e+00
1.638000000000000123e+00
1.580000000000000071e+00
1.608000000000000096e+00
1.671999999999999931e+00
1.554000000000000048e+00
1.546000000000000041e+00
1.596000000000000085e+00
1.596000000000000085e+00
1.656000000000000139e+00
1.552000000000000046e+00
1.576000000000000068e+00
1.600000000000000089e+00
1.568000000000000060e+00
1.608000000000000096e+00
1.671999999999999931e+00
1.620000000000000107e+00
1.735999999999999988e+00
1.491999999999999993e+00
1.699999999999999956e+00
1.547999999999999821e+00
1.699999999999999956e+00
1.580000000000000071e+00
1.558000000000000052e+00
1.673999999999999932e+00
1.705999999999999961e+00
1.584000000000000075e+00
1.662000000000000144e+00
1.650000000000000133e+00
1.600000000000000089e+00
1.584000000000000075e+00
1.612000000000000099e+00
1.582000000000000073e+00
1.592000000000000082e+00
1.693999999999999950e+00
1.544000000000000039e+00
1.590000000000000080e+00
1.665999999999999925e+00
1.578000000000000069e+00
1.628000000000000114e+00
1.600000000000000089e+00
1.584000000000000075e+00
1.675999999999999934e+00
1.687999999999999945e+00
1.614000000000000101e+00
1.665999999999999925e+00
1.628000000000000114e+00
1.695999999999999952e+00
1.576000000000000068e+00
1.590000000000000080e+00
1.622000000000000108e+00
1.590000000000000080e+00
1.544000000000000039e+00
1.568000000000000060e+00
1.596000000000000085e+00
1.614000000000000101e+00
1.652000000000000135e+00
1.598000000000000087e+00
1.620000000000000107e+00
1.592000000000000082e+00
1.658000000000000140e+00
1.516000000000000014e+00
1.580000000000000071e+00
1.600000000000000089e+00
1.570000000000000062e+00
1.618000000000000105e+00
1.626000000000000112e+00
1.582000000000000073e+00
1.673999999999999932e+00
1.721999999999999975e+00
1.560000000000000053e+00
1.630000000000000115e+00
1.626000000000000112e+00
1.640000000000000124e+00
1.669999999999999929e+00
1.695999999999999952e+00
1.572000000000000064e+00
1.640000000000000124e+00
1.622000000000000108e+00
1.713999999999999968e+00
1.596000000000000085e+00
1.642000000000000126e+00
1.689999999999999947e+00
1.687999999999999945e+00
1.693999999999999950e+00
1.596000000000000085e+00
1.711999999999999966e+00
1.656000000000000139e+00
1.606000000000000094e+00
1.701999999999999957e+00
1.654000000000000137e+00
1.637999999999999901e+00
1.681999999999999940e+00
1.632000000000000117e+00
1.618000000000000105e+00
1.650000000000000133e+00
1.654000000000000137e+00
1.594000000000000083e+00
1.620000000000000107e+00
1.616000000000000103e+00
1.587999999999999856e+00
1.656000000000000139e+00
1.727999999999999980e+00
1.598000000000000087e+00
1.705999999999999961e+00
1.667999999999999927e+00
1.626000000000000112e+00
1.658000000000000140e+00
1.679999999999999938e+00
1.550000000000000044e+00
1.626000000000000112e+00
1.610000000000000098e+00
1.638000000000000123e+00
1.590000000000000080e+00
1.673999999999999932e+00
1.584000000000000075e+00
1.600000000000000089e+00
1.664000000000000146e+00
1.665999999999999925e+00
1.590000000000000080e+00
1.564000000000000057e+00
1.544000000000000039e+00
1.681999999999999940e+00
1.632000000000000117e+00
1.614000000000000101e+00
1.648000000000000131e+00
1.648000000000000131e+00
1.671999999999999931e+00
1.300000000000000044e+00
1.636000000000000121e+00
1.642000000000000126e+00
1.644000000000000128e+00
1.620000000000000107e+00
1.618000000000000105e+00
1.644000000000000128e+00
1.630000000000000115e+00
1.630000000000000115e+00
1.654000000000000137e+00
1.640000000000000124e+00
1.592000000000000082e+00
1.580000000000000071e+00
1.638000000000000123e+00
1.578000000000000069e+00
1.604000000000000092e+00
1.707999999999999963e+00
1.654000000000000137e+00
1.568000000000000060e+00
1.636000000000000121e+00
1.594000000000000083e+00
1.642000000000000126e+00
1.656000000000000139e+00
1.453999999999999959e+00
1.662000000000000144e+00
1.673999999999999932e+00
1.546000000000000041e+00
1.662000000000000144e+00
1.667999999999999927e+00
1.687999999999999945e+00
1.632000000000000117e+00
1.695999999999999952e+00
1.622000000000000108e+00
1.596000000000000085e+00
1.665999999999999925e+00
1.636000000000000121e+00
1.570000000000000062e+00
1.669999999999999929e+00
1.640000000000000124e+00
1.699999999999999956e+00
1.590000000000000080e+00
1.634000000000000119e+00
1.606000000000000094e+00
1.584000000000000075e+00
1.644000000000000128e+00
1.620000000000000107e+00
1.622000000000000108e+00
1.580000000000000071e+00
1.652000000000000135e+00
1.570000000000000062e+00
1.606000000000000094e+00
1.296000000000000041e+00
1.600000000000000089e+00
1.713999999999999968e+00
1.616000000000000103e+00
1.632000000000000117e+00
1.386000000000000121e+00
1.550000000000000044e+00
1.636000000000000121e+00
1.610000000000000098e+00
1.622000000000000108e+00
1.654000000000000137e+00
1.612000000000000099e+00
1.638000000000000123e+00
1.616000000000000103e+00
1.598000000000000087e+00
1.644000000000000128e+00
1.500000000000000000e+00
1.584000000000000075e+00
1.636000000000000121e+00
1.604000000000000092e+00
1.628000000000000114e+00
1.568000000000000060e+00
1.552000000000000046e+00
1.604000000000000092e+00
1.673999999999999932e+00
1.576000000000000068e+00
1.582000000000000073e+00
1.628000000000000114e+00
1.606000000000000094e+00
1.622000000000000108e+00
1.642000000000000126e+00
1.616000000000000103e+00
1.564000000000000057e+00
1.673999999999999932e+00
1.677999999999999936e+00
1.650000000000000133e+00
1.572000000000000064e+00
1.671999999999999931e+00
1.606000000000000094e+00
1.662000000000000144e+00
1.594000000000000083e+00
1.596000000000000085e+00
1.638000000000000123e+00
1.618000000000000105e+00
1.590000000000000080e+00
1.610000000000000098e+00
1.677999999999999936e+00
1.683999999999999941e+00
1.526000000000000023e+00
1.600000000000000089e+00
1.610000000000000098e+00
1.648000000000000131e+00
1.576000000000000068e+00
1.548000000000000043e+00
1.618000000000000105e+00
1.616000000000000103e+00
1.568000000000000060e+00
1.658000000000000140e+00
1.679999999999999938e+00
1.620000000000000107e+00
1.582000000000000073e+00
1.616000000000000103e+00
1.620000000000000107e+00
1.600000000000000089e+00
1.612000000000000099e+00
1.628000000000000114e+00
1.612000000000000099e+00
1.652000000000000135e+00
1.602000000000000091e+00
1.695999999999999952e+00
1.610000000000000098e+00
1.457999999999999963e+00
1.610000000000000098e+00
1.687999999999999945e+00
1.636000000000000121e+00
1.628000000000000114e+00
1.695999999999999952e+00
1.594000000000000083e+00
1.600000000000000089e+00
1.660000000000000142e+00
1.608000000000000096e+00
1.612000000000000099e+00
1.652000000000000135e+00
1.715999999999999970e+00
1.584000000000000075e+00
1.624000000000000110e+00
1.612000000000000099e+00
1.614000000000000101e+00
1.622000000000000108e+00
1.608000000000000096e+00
1.673999999999999932e+00
1.576000000000000068e+00
1.578000000000000069e+00
1.618000000000000105e+00
1.524000000000000021e+00
1.630000000000000115e+00
1.608000000000000096e+00
1.677999999999999936e+00
1.671999999999999931e+00
1.628000000000000114e+00
1.584000000000000075e+00
1.538000000000000034e+00
1.566000000000000059e+00
1.608000000000000096e+00
1.495999999999999996e+00
1.646000000000000130e+00
1.518000000000000016e+00
1.652000000000000135e+00
1.628000000000000114e+00
1.711999999999999966e+00
1.560000000000000053e+00
1.622000000000000108e+00
1.618000000000000105e+00
1.614000000000000101e+00
1.662000000000000144e+00
1.578000000000000069e+00
1.691999999999999948e+00
1.656000000000000139e+00
1.548000000000000043e+00
1.612000000000000099e+00
1.648000000000000131e+00
1.530000000000000027e+00
1.594000000000000083e+00
1.612000000000000099e+00
1.681999999999999940e+00
1.582000000000000073e+00
1.584000000000000075e+00
1.739999999999999991e+00
1.600000000000000089e+00
1.638000000000000123e+00
1.660000000000000142e+00
1.568000000000000060e+00
1.568000000000000060e+00
1.665999999999999925e+00
1.584000000000000075e+00
1.675999999999999934e+00
1.626000000000000112e+00
1.671999999999999931e+00
1.582000000000000073e+00
1.691999999999999948e+00
1.610000000000000098e+00
1.620000000000000107e+00
1.584000000000000075e+00
1.642000000000000126e+00
1.582000000000000073e+00
1.600000000000000089e+00
1.554000000000000048e+00
1.594000000000000083e+00
1.622000000000000108e+00
1.560000000000000053e+00
1.747999999999999998e+00
1.548000000000000043e+00
1.620000000000000107e+00
1.636000000000000121e+00
1.679999999999999938e+00
1.741999999999999993e+00
1.588000000000000078e+00
1.554000000000000048e+00
1.618000000000000105e+00
1.580000000000000071e+00
1.697999999999999954e+00
1.570000000000000062e+00
1.662000000000000144e+00
1.681999999999999940e+00
1.689999999999999947e+00
1.632000000000000117e+00
1.673999999999999932e+00
1.705999999999999961e+00
1.628000000000000114e+00
1.604000000000000092e+00
1.630000000000000115e+00
1.586000000000000076e+00
1.570000000000000062e+00
1.586000000000000076e+00
1.656000000000000139e+00
1.576000000000000068e+00
1.622000000000000108e+00
1.687999999999999945e+00
1.602000000000000091e+00
1.614000000000000101e+00
1.677999999999999936e+00
1.614000000000000101e+00
1.750000000000000000e+00
1.693999999999999950e+00
1.528000000000000025e+00
1.713999999999999968e+00
1.564000000000000057e+00
1.677999999999999936e+00
1.542000000000000037e+00
1.671999999999999931e+00
1.679999999999999938e+00
1.602000000000000091e+00
1.610000000000000098e+00
1.626000000000000112e+00
1.608000000000000096e+00
1.632000000000000117e+00
1.584000000000000075e+00
1.608000000000000096e+00
1.656000000000000139e+00
1.699999999999999956e+00
1.616000000000000103e+00
1.640000000000000124e+00
1.588000000000000078e+00
1.596000000000000085e+00
1.648000000000000131e+00
1.660000000000000142e+00
1.638000000000000123e+00
1.699999999999999956e+00
1.606000000000000094e+00
1.642000000000000126e+00
1.691999999999999948e+00
1.677999999999999936e+00
1.652000000000000135e+00
1.687999999999999945e+00
1.610000000000000098e+00
1.580000000000000071e+00
1.558000000000000052e+00
1.634000000000000119e+00
1.648000000000000131e+00
1.664000000000000146e+00
1.586000000000000076e+00
1.586000000000000076e+00
1.626000000000000112e+00
1.671999999999999931e+00
1.618000000000000105e+00
1.638000000000000123e+00
1.604000000000000092e+00
1.626000000000000112e+00
1.616000000000000103e+00
1.660000000000000142e+00
1.636000000000000121e+00
1.620000000000000107e+00
1.618000000000000105e+00
1.608000000000000096e+00
1.608000000000000096e+00
1.689999999999999947e+00
1.719999999999999973e+00
1.715999999999999970e+00
1.604000000000000092e+00
1.640000000000000124e+00
1.675999999999999934e+00
1.419999999999999929e+00
1.558000000000000052e+00
1.669999999999999929e+00
1.580000000000000071e+00
1.610000000000000098e+00
1.648000000000000131e+00
1.596000000000000085e+00
1.606000000000000094e+00
1.566000000000000059e+00
1.662000000000000144e+00
1.665999999999999925e+00
1.604000000000000092e+00
1.556000000000000050e+00
1.614000000000000101e+00
1.578000000000000069e+00
1.594000000000000083e+00
1.784000000000000030e+00
1.618000000000000105e+00
1.683999999999999941e+00
1.675999999999999934e+00
1.536000000000000032e+00
1.590000000000000080e+00
1.600000000000000089e+00
1.475999999999999979e+00
1.598000000000000087e+00
1.588000000000000078e+00
1.558000000000000052e+00
1.578000000000000069e+00
1.596000000000000085e+00
1.632000000000000117e+00
1.699999999999999956e+00
1.652000000000000135e+00
1.660000000000000142e+00
1.618000000000000105e+00
1.677999999999999936e+00
1.669999999999999929e+00
1.644000000000000128e+00
1.612000000000000099e+00
1.667999999999999927e+00
1.562000000000000055e+00
1.644000000000000128e+00
1.689999999999999947e+00
1.606000000000000094e+00
1.677999999999999936e+00
1.669999999999999929e+00
1.608000000000000096e+00
1.654000000000000137e+00
1.622000000000000108e+00
1.620000000000000107e+00
1.707999999999999963e+00
1.552000000000000046e+00
1.524000000000000021e+00
1.683999999999999941e+00
1.624000000000000110e+00
1.619999999999999885e+00
1.463999999999999968e+00
1.620000000000000107e+00
1.596000000000000085e+00
1.598000000000000087e+00
1.675999999999999934e+00
1.650000000000000133e+00
1.703999999999999959e+00
1.586000000000000076e+00
1.606000000000000094e+00
1.646000000000000130e+00
1.669999999999999929e+00
1.650000000000000133e+00
1.606000000000000094e+00
1.570000000000000062e+00
1.586000000000000076e+00
1.618000000000000105e+00
1.616000000000000103e+00
1.634000000000000119e+00
1.634000000000000119e+00
1.737999999999999989e+00
1.594000000000000083e+00
1.606000000000000094e+00
1.624000000000000110e+00
1.588000000000000078e+00
1.664000000000000146e+00
1.699999999999999956e+00
1.658000000000000140e+00
1.570000000000000062e+00
1.614000000000000101e+00
1.628000000000000114e+00
1.584000000000000075e+00
1.679999999999999938e+00
1.620000000000000107e+00
1.624000000000000110e+00
1.602000000000000091e+00
1.634000000000000119e+00
1.648000000000000131e+00
1.743999999999999995e+00
1.574000000000000066e+00
1.656000000000000139e+00
1.574000000000000066e+00
1.612000000000000099e+00
1.644000000000000128e+00
1.638000000000000123e+00
1.463999999999999968e+00
1.654000000000000137e+00
1.675999999999999934e+00
1.705999999999999961e+00
1.572000000000000064e+00
1.699999999999999956e+00
1.673999999999999932e+00
1.671999999999999931e+00
1.588000000000000078e+00
1.604000000000000092e+00
1.656000000000000139e+00
1.598000000000000087e+00
1.648000000000000131e+00
1.656000000000000139e+00
1.669999999999999929e+00
1.542000000000000037e+00
1.616000000000000103e+00
1.650000000000000133e+00
1.536000000000000032e+00
1.606000000000000094e+00
1.699999999999999956e+00
1.632000000000000117e+00
1.654000000000000137e+00
1.656000000000000139e+00
1.689999999999999503e+00
1.630000000000000115e+00
1.679999999999999938e+00
1.630000000000000115e+00
1.616000000000000103e+00
1.650000000000000133e+00
1.675999999999999934e+00
1.590000000000000080e+00
1.626000000000000112e+00
1.620000000000000107e+00
1.705999999999999961e+00
1.608000000000000096e+00
1.560000000000000053e+00
1.695999999999999952e+00
1.578000000000000069e+00
1.602000000000000091e+00
1.675999999999999934e+00
1.618000000000000105e+00
1.646000000000000130e+00
1.562000000000000055e+00
1.630000000000000115e+00
1.667999999999999927e+00
1.602000000000000091e+00
1.703999999999999959e+00
1.578000000000000069e+00
1.650000000000000133e+00
1.608000000000000096e+00
1.640000000000000124e+00
1.582000000000000073e+00
1.624000000000000110e+00
1.660000000000000142e+00
1.608000000000000096e+00
1.536000000000000032e+00
1.642000000000000126e+00
1.572000000000000064e+00
1.622000000000000108e+00
1.642000000000000126e+00
1.646000000000000130e+00
1.646000000000000130e+00
1.671999999999999931e+00
1.566000000000000059e+00
1.644000000000000128e+00
1.642000000000000126e+00
1.620000000000000107e+00
1.713999999999999968e+00
1.665999999999999925e+00
1.592000000000000082e+00
1.638000000000000123e+00
1.662000000000000144e+00
1.642000000000000126e+00
1.584000000000000075e+00
1.606000000000000094e+00
1.628000000000000114e+00
1.608000000000000096e+00
1.614000000000000101e+00
1.628000000000000114e+00
1.681999999999999940e+00
1.626000000000000112e+00
1.614000000000000101e+00
1.608000000000000096e+00
1.566000000000000059e+00
1.618000000000000105e+00
1.564000000000000057e+00
1.574000000000000066e+00
1.752000000000000002e+00
1.628000000000000114e+00
1.576000000000000068e+00
1.693999999999999950e+00
1.516000000000000014e+00
1.715999999999999970e+00
1.646000000000000130e+00
1.632000000000000117e+00
1.602000000000000091e+00
1.604000000000000092e+00
1.467999999999999972e+00
1.596000000000000085e+00
1.552000000000000046e+00
1.578000000000000069e+00
1.671999999999999931e+00
1.685999999999999943e+00
1.600000000000000089e+00
1.610000000000000098e+00
1.683999999999999941e+00
1.679999999999999938e+00
1.624000000000000110e+00
1.626000000000000112e+00
1.679999999999999938e+00
1.616000000000000103e+00
1.630000000000000115e+00
1.618000000000000105e+00
1.586000000000000076e+00
1.652000000000000135e+00
1.582000000000000073e+00
1.650000000000000133e+00
1.705999999999999961e+00
1.574000000000000066e+00
1.552000000000000046e+00
1.719999999999999973e+00
1.624000000000000110e+00
1.580000000000000071e+00
1.616000000000000103e+00
1.642000000000000126e+00
1.644000000000000128e+00
1.648000000000000131e+00
1.681999999999999940e+00
1.612000000000000099e+00
1.594000000000000083e+00
1.608000000000000096e+00
1.689999999999999947e+00
1.578000000000000069e+00
1.658000000000000140e+00
1.562000000000000055e+00
1.558000000000000052e+00
1.624000000000000110e+00
1.618000000000000105e+00
1.596000000000000085e+00
1.671999999999999931e+00
1.628000000000000114e+00
1.584000000000000075e+00
1.654000000000000137e+00
1.606000000000000094e+00
1.608000000000000096e+00
1.626000000000000112e+00
1.695999999999999952e+00
1.636000000000000121e+00
1.606000000000000094e+00
1.658000000000000140e+00
1.544000000000000039e+00
1.636000000000000121e+00
1.544000000000000039e+00
1.630000000000000115e+00
1.566000000000000059e+00
1.650000000000000133e+00
1.630000000000000115e+00
1.622000000000000108e+00
1.334000000000000075e+00
1.568000000000000060e+00
1.636000000000000121e+00
1.584000000000000075e+00
1.656000000000000139e+00
1.616000000000000103e+00
1.652000000000000135e+00
1.618000000000000105e+00
1.445999999999999952e+00
1.491999999999999993e+00
1.606000000000000094e+00
1.644000000000000128e+00
1.675999999999999934e+00
1.624000000000000110e+00
1.675999999999999934e+00
1.632000000000000117e+00
1.628000000000000114e+00
1.707999999999999963e+00
1.624000000000000110e+00
1.669999999999999929e+00
1.687999999999999945e+00
1.578000000000000069e+00
1.646000000000000130e+00
1.584000000000000075e+00
1.604000000000000092e+00
1.576000000000000068e+00
1.687999999999999945e+00
1.632000000000000117e+00
1.610000000000000098e+00
1.658000000000000140e+00
1.610000000000000098e+00
1.624000000000000110e+00
1.592000000000000082e+00
1.677999999999999936e+00
1.604000000000000092e+00
1.648000000000000131e+00
1.552000000000000046e+00
1.630000000000000115e+00
1.576000000000000068e+00
1.634000000000000119e+00
1.628000000000000114e+00
1.570000000000000062e+00
1.650000000000000133e+00
1.612000000000000099e+00
1.634000000000000119e+00
1.691999999999999948e+00
1.640000000000000124e+00
1.560000000000000053e+00
1.568000000000000060e+00
1.600000000000000089e+00
1.620000000000000107e+00
1.522000000000000020e+00
1.671999999999999931e+00
1.671999999999999931e+00
1.626000000000000112e+00
1.568000000000000060e+00
1.594000000000000083e+00
1.695999999999999952e+00
1.602000000000000091e+00
1.713999999999999968e+00
1.654000000000000137e+00
1.671999999999999931e+00
1.648000000000000131e+00
1.598000000000000087e+00
1.650000000000000133e+00
1.707999999999999963e+00
1.590000000000000080e+00
1.576000000000000068e+00
1.556000000000000050e+00
1.596000000000000085e+00
1.658000000000000140e+00
1.648000000000000131e+00
1.644000000000000128e+00
1.592000000000000082e+00
1.524000000000000021e+00
1.588000000000000078e+00
1.622000000000000108e+00
1.608000000000000096e+00
1.628000000000000114e+00
1.584000000000000075e+00
1.616000000000000103e+00
1.558000000000000052e+00
1.662000000000000144e+00
1.572000000000000064e+00
1.679999999999999938e+00
1.590000000000000080e+00
1.620000000000000107e+00
1.669999999999999929e+00
1.665999999999999925e+00
1.662000000000000144e+00
1.693999999999999950e+00
1.673999999999999932e+00
1.658000000000000140e+00
1.628000000000000114e+00
1.602000000000000091e+00
1.618000000000000105e+00
1.644000000000000128e+00
1.610000000000000098e+00
1.648000000000000131e+00
1.648000000000000131e+00
1.644000000000000128e+00
1.572000000000000064e+00
1.612000000000000099e+00
1.608000000000000096e+00
1.669999999999999929e+00
1.592000000000000082e+00
1.671999999999999931e+00
1.510000000000000009e+00
1.618000000000000105e+00
1.626000000000000112e+00
1.576000000000000068e+00
1.705999999999999961e+00
1.463999999999999968e+00
1.616000000000000103e+00
1.652000000000000135e+00
1.683999999999999941e+00
1.608000000000000096e+00
1.592000000000000082e+00
1.656000000000000139e+00
1.606000000000000094e+00
1.654000000000000137e+00
1.685999999999999943e+00
1.632000000000000117e+00
1.630000000000000115e+00
1.642000000000000126e+00
1.606000000000000094e+00
1.691999999999999948e+00
1.614000000000000101e+00
1.705999999999999961e+00
1.685999999999999943e+00
1.652000000000000135e+00
1.679999999999999938e+00
1.662000000000000144e+00
1.622000000000000108e+00
1.665999999999999925e+00
1.642000000000000126e+00
1.608000000000000096e+00
1.654000000000000137e+00
1.618000000000000105e+00
1.664000000000000146e+00
1.536000000000000032e+00
1.669999999999999929e+00
1.638000000000000123e+00
1.544000000000000039e+00
1.644000000000000128e+00
1.596000000000000085e+00
1.620000000000000107e+00
1.689999999999999947e+00
1.590000000000000080e+00
1.701999999999999957e+00
1.648000000000000131e+00
1.614000000000000101e+00
1.574000000000000066e+00
1.552000000000000046e+00
1.620000000000000107e+00
1.634000000000000119e+00
1.532000000000000028e+00
1.654000000000000137e+00
1.616000000000000103e+00
1.576000000000000068e+00
1.697999999999999954e+00
1.477999999999999980e+00
1.640000000000000124e+00
1.630000000000000115e+00
1.691999999999999948e+00
1.723999999999999977e+00
1.664000000000000146e+00
1.662000000000000144e+00
1.626000000000000112e+00
1.606000000000000094e+00
1.614000000000000101e+00
1.586000000000000076e+00
1.620000000000000107e+00
1.495999999999999996e+00
1.604000000000000092e+00
1.658000000000000140e+00
1.582000000000000073e+00
1.677999999999999936e+00
1.644000000000000128e+00
1.618000000000000105e+00
1.654000000000000137e+00
1.624000000000000110e+00
1.602000000000000091e+00
1.652000000000000135e+00
1.610000000000000098e+00
1.614000000000000101e+00
1.656000000000000139e+00
1.656000000000000139e+00
1.719999999999999973e+00
1.620000000000000107e+00
1.618000000000000105e+00
1.630000000000000115e+00
1.604000000000000092e+00
1.683999999999999941e+00
1.652000000000000135e+00
1.634000000000000119e+00
1.622000000000000108e+00
1.681999999999999940e+00
1.658000000000000140e+00
1.616000000000000103e+00
1.622000000000000108e+00
1.634000000000000119e+00
1.568000000000000060e+00
1.665999999999999925e+00
1.592000000000000082e+00
1.664000000000000146e+00
1.473999999999999977e+00
1.576000000000000068e+00
1.624000000000000110e+00
1.669999999999999929e+00
1.528000000000000025e+00
1.568000000000000060e+00
1.652000000000000135e+00
1.624000000000000110e+00
1.614000000000000101e+00
1.632000000000000117e+00
1.664000000000000146e+00
1.592000000000000082e+00
1.574000000000000066e+00
1.570000000000000062e+00
1.673999999999999932e+00
1.586000000000000076e+00
1.673999999999999932e+00
1.638000000000000123e+00
1.632000000000000117e+00
1.638000000000000123e+00
1.580000000000000071e+00
1.582000000000000073e+00
1.598000000000000087e+00
1.654000000000000137e+00
1.572000000000000064e+00
1.665999999999999925e+00
1.620000000000000107e+00
1.560000000000000053e+00
1.602000000000000091e+00
1.354000000000000092e+00
1.673999999999999932e+00
1.636000000000000121e+00
1.592000000000000082e+00
1.624000000000000110e+00
1.544000000000000039e+00
1.406000000000000139e+00
1.590000000000000080e+00
1.554000000000000048e+00
1.628000000000000114e+00
1.646000000000000130e+00
1.415999999999999925e+00
1.650000000000000133e+00
1.644000000000000128e+00
1.642000000000000126e+00
1.538000000000000034e+00
1.658000000000000140e+00
1.634000000000000119e+00
1.616000000000000103e+00
1.596000000000000085e+00
1.620000000000000107e+00
1.628000000000000114e+00
1.552000000000000046e+00
1.636000000000000121e+00
1.634000000000000119e+00
1.683999999999999941e+00
1.628000000000000114e+00
1.562000000000000055e+00
1.695999999999999952e+00
1.590000000000000080e+00
1.654000000000000137e+00
1.624000000000000110e+00
1.566000000000000059e+00
1.546000000000000041e+00
1.610000000000000098e+00
1.667999999999999927e+00
1.654000000000000137e+00
1.604000000000000092e+00
1.600000000000000089e+00
1.622000000000000108e+00
1.574000000000000066e+00
1.580000000000000071e+00
1.584000000000000075e+00
1.638000000000000123e+00
1.580000000000000071e+00
1.610000000000000098e+00
1.650000000000000133e+00
1.638000000000000123e+00
1.664000000000000146e+00
1.572000000000000064e+00
1.683999999999999941e+00
1.612000000000000099e+00
1.650000000000000133e+00
1.576000000000000068e+00
1.709999999999999964e+00
1.626000000000000112e+00
1.638000000000000123e+00
1.550000000000000044e+00
1.693999999999999950e+00
1.612000000000000099e+00
1.479999999999999982e+00
1.582000000000000073e+00
1.687999999999999945e+00
1.681999999999999940e+00
1.632000000000000117e+00
1.618000000000000105e+00
1.632000000000000117e+00
1.634000000000000119e+00
1.614000000000000101e+00
1.572000000000000064e+00
1.546000000000000041e+00
1.626000000000000112e+00
1.610000000000000098e+00
1.642000000000000126e+00
1.642000000000000126e+00
1.556000000000000050e+00
1.650000000000000133e+00
1.574000000000000066e+00
1.721999999999999975e+00
1.632000000000000117e+00
1.608000000000000096e+00
1.646000000000000130e+00
1.566000000000000059e+00
1.683999999999999941e+00
1.386000000000000121e+00
1.626000000000000112e+00
1.677999999999999936e+00
1.652000000000000135e+00
1.612000000000000099e+00
1.584000000000000075e+00
1.689999999999999947e+00
1.590000000000000080e+00
1.648000000000000131e+00
1.580000000000000071e+00
1.711999999999999966e+00
1.588000000000000078e+00
1.578000000000000069e+00
1.660000000000000142e+00
1.618000000000000105e+00
1.658000000000000140e+00
1.560000000000000053e+00
1.628000000000000114e+00
1.566000000000000059e+00
1.664000000000000146e+00
1.654000000000000137e+00
1.429999999999999938e+00
1.634000000000000119e+00
1.582000000000000073e+00
1.654000000000000137e+00
1.719999999999999973e+00
1.675999999999999934e+00
1.626000000000000112e+00
1.332000000000000073e+00
1.630000000000000115e+00
1.693999999999999950e+00
1.604000000000000092e+00
1.687999999999999945e+00
1.616000000000000103e+00
1.626000000000000112e+00
1.580000000000000071e+00
1.644000000000000128e+00
1.679999999999999938e+00
1.588000000000000078e+00
1.606000000000000094e+00
1.624000000000000110e+00
1.652000000000000135e+00
1.618000000000000105e+00
1.636000000000000121e+00
1.652000000000000135e+00
1.610000000000000098e+00
1.693999999999999950e+00
1.622000000000000108e+00
1.600000000000000089e+00
1.576000000000000068e+00
1.681999999999999940e+00
1.656000000000000139e+00
1.548000000000000043e+00
1.662000000000000144e+00
1.648000000000000131e+00
1.630000000000000115e+00
1.582000000000000073e+00
1.640000000000000124e+00
1.640000000000000124e+00
1.719999999999999973e+00
1.590000000000000080e+00
1.667999999999999927e+00
1.634000000000000119e+00
1.652000000000000135e+00
1.634000000000000119e+00
1.636000000000000121e+00
1.568000000000000060e+00
1.669999999999999929e+00
1.586000000000000076e+00
1.590000000000000080e+00
1.538000000000000034e+00
1.650000000000000133e+00
1.642000000000000126e+00
1.677999999999999936e+00
1.598000000000000087e+00
1.689999999999999947e+00
1.270000000000000018e+00
1.735999999999999988e+00
1.628000000000000114e+00
1.580000000000000071e+00
1.665999999999999925e+00
1.691999999999999948e+00
1.634000000000000119e+00
1.699999999999999956e+00
1.614000000000000101e+00
1.618000000000000105e+00
1.656000000000000139e+00
1.618000000000000105e+00
1.614000000000000101e+00
1.506000000000000005e+00
1.552000000000000046e+00
1.624000000000000110e+00
1.697999999999999954e+00
1.610000000000000098e+00
1.725999999999999979e+00
1.588000000000000078e+00
1.608000000000000096e+00
1.658000000000000140e+00
1.681999999999999940e+00
1.646000000000000130e+00
1.648000000000000131e+00
1.610000000000000098e+00
1.600000000000000089e+00
1.669999999999999929e+00
1.616000000000000103e+00
1.656000000000000139e+00
1.652000000000000135e+00
1.606000000000000094e+00
1.652000000000000135e+00
1.658000000000000140e+00
1.606000000000000094e+00
1.640000000000000124e+00
1.638000000000000123e+00
1.624000000000000110e+00
1.544000000000000039e+00
1.667999999999999927e+00
1.687999999999999945e+00
1.520000000000000018e+00
1.685999999999999943e+00
1.642000000000000126e+00
1.691999999999999948e+00
1.758000000000000007e+00
1.669999999999999929e+00
1.606000000000000094e+00
1.634000000000000119e+00
1.600000000000000089e+00
1.508000000000000007e+00
1.644000000000000128e+00
1.650000000000000133e+00
1.667999999999999927e+00
1.638000000000000123e+00
1.552000000000000046e+00
1.648000000000000131e+00
1.570000000000000062e+00
1.530000000000000027e+00
1.677999999999999936e+00
1.667999999999999927e+00
1.654000000000000137e+00
1.616000000000000103e+00
1.701999999999999957e+00
1.250000000000000000e+00
1.594000000000000083e+00
1.677999999999999936e+00
1.646000000000000130e+00
1.656000000000000139e+00
1.727999999999999980e+00
1.675999999999999934e+00
1.518000000000000016e+00
1.586000000000000076e+00
1.600000000000000089e+00
1.632000000000000117e+00
1.630000000000000115e+00
1.634000000000000119e+00
1.550000000000000044e+00
1.600000000000000089e+00
1.566000000000000059e+00
1.618000000000000105e+00
1.610000000000000098e+00
1.634000000000000119e+00
1.598000000000000087e+00
1.445999999999999952e+00
1.640000000000000124e+00
1.648000000000000131e+00
1.554000000000000048e+00
1.656000000000000139e+00
1.689999999999999947e+00
1.600000000000000089e+00
1.576000000000000068e+00
1.695999999999999952e+00
1.616000000000000103e+00
1.572000000000000064e+00
1.614000000000000101e+00
1.610000000000000098e+00
1.626000000000000112e+00
1.590000000000000080e+00
1.719999999999999973e+00
1.596000000000000085e+00
1.628000000000000114e+00
1.654000000000000137e+00
1.626000000000000112e+00
1.685999999999999943e+00
1.530000000000000027e+00
1.638000000000000123e+00
1.352000000000000091e+00
1.586000000000000076e+00
1.592000000000000082e+00
1.654000000000000137e+00
1.673999999999999932e+00
1.582000000000000073e+00
1.596000000000000085e+00
1.506000000000000005e+00
1.673999999999999932e+00
1.578000000000000069e+00
1.596000000000000085e+00
1.723999999999999977e+00
1.556000000000000050e+00
1.667999999999999927e+00
1.604000000000000092e+00
1.632000000000000117e+00
1.600000000000000089e+00
1.677999999999999936e+00
1.624000000000000110e+00
1.642000000000000126e+00
1.578000000000000069e+00
1.667999999999999927e+00
1.664000000000000146e+00
1.600000000000000089e+00
1.632000000000000117e+00
1.737999999999999989e+00
1.592000000000000082e+00
1.634000000000000119e+00
1.598000000000000087e+00
1.652000000000000135e+00
1.598000000000000087e+00
1.664000000000000146e+00
1.671999999999999931e+00
1.622000000000000108e+00
1.711999999999999966e+00
1.602000000000000091e+00
1.620000000000000107e+00
1.693999999999999950e+00
1.558000000000000052e+00
1.650000000000000133e+00
1.632000000000000117e+00
1.618000000000000105e+00
1.556000000000000050e+00
1.626000000000000112e+00
1.632000000000000117e+00
1.640000000000000124e+00
1.538000000000000034e+00
1.675999999999999934e+00
1.566000000000000059e+00
1.640000000000000124e+00
1.588000000000000078e+00
1.675999999999999934e+00
1.578000000000000069e+00
1.695999999999999952e+00
1.618000000000000105e+00
1.618000000000000105e+00
1.592000000000000082e+00
1.667999999999999927e+00
1.660000000000000142e+00
1.572000000000000064e+00
1.689999999999999947e+00
1.616000000000000103e+00
1.516000000000000014e+00
1.568000000000000060e+00
1.570000000000000062e+00
1.677999999999999936e+00
1.675999999999999934e+00
1.586000000000000076e+00
1.640000000000000124e+00
1.638000000000000123e+00
1.602000000000000091e+00
1.586000000000000076e+00
1.614000000000000101e+00
1.614000000000000101e+00
1.580000000000000071e+00
1.644000000000000128e+00
1.604000000000000092e+00
1.662000000000000144e+00
1.590000000000000080e+00
1.616000000000000103e+00
1.671999999999999931e+00
1.616000000000000103e+00
1.671999999999999931e+00
1.677999999999999936e+00
1.646000000000000130e+00
1.632000000000000117e+00
1.662000000000000144e+00
1.582000000000000073e+00
1.616000000000000103e+00
1.652000000000000135e+00
1.596000000000000085e+00
1.660000000000000142e+00
1.588000000000000078e+00
1.664000000000000146e+00
1.584000000000000075e+00
1.566000000000000059e+00
1.606000000000000094e+00
1.638000000000000123e+00
1.602000000000000091e+00
1.602000000000000091e+00
1.620000000000000107e+00
1.660000000000000142e+00
1.602000000000000091e+00
1.560000000000000053e+00
1.600000000000000089e+00
1.646000000000000130e+00
1.636000000000000121e+00
1.622000000000000108e+00
1.542000000000000037e+00
1.636000000000000121e+00
1.628000000000000114e+00
1.632000000000000117e+00
1.636000000000000121e+00
1.588000000000000078e+00
1.585999999999999854e+00
1.566000000000000059e+00
1.662000000000000144e+00
1.667999999999999927e+00
1.582000000000000073e+00
1.685999999999999943e+00
1.572000000000000064e+00
1.715999999999999970e+00
1.699999999999999956e+00
1.693999999999999950e+00
1.402000000000000135e+00
1.662000000000000144e+00
1.658000000000000140e+00
1.654000000000000137e+00
1.626000000000000112e+00
1.648000000000000131e+00
1.544000000000000039e+00
1.646000000000000130e+00
1.644000000000000128e+00
1.572000000000000064e+00
1.673999999999999932e+00
1.534000000000000030e+00
1.602000000000000091e+00
1.564000000000000057e+00
1.667999999999999927e+00
1.634000000000000119e+00
1.612000000000000099e+00
1.699999999999999956e+00
1.658000000000000140e+00
1.689999999999999947e+00
1.636000000000000121e+00
1.679999999999999938e+00
1.558000000000000052e+00
1.574000000000000066e+00
1.628000000000000114e+00
1.582000000000000073e+00
1.560000000000000053e+00
1.671999999999999931e+00
1.578000000000000069e+00
1.634000000000000119e+00
1.689999999999999947e+00
1.568000000000000060e+00
1.667999999999999927e+00
1.644000000000000128e+00
1.616000000000000103e+00
1.606000000000000094e+00
1.558000000000000052e+00
1.640000000000000124e+00
1.620000000000000107e+00
1.630000000000000115e+00
1.602000000000000091e+00
1.662000000000000144e+00
1.596000000000000085e+00
1.592000000000000082e+00
1.618000000000000105e+00
1.594000000000000083e+00
1.582000000000000073e+00
1.673999999999999932e+00
1.602000000000000091e+00
1.669999999999999929e+00
1.562000000000000055e+00
1.608000000000000096e+00
1.632000000000000117e+00
1.588000000000000078e+00
1.479999999999999982e+00
1.658000000000000140e+00
1.610000000000000098e+00
1.671999999999999931e+00
1.616000000000000103e+00
1.642000000000000126e+00
1.628000000000000114e+00
1.588000000000000078e+00
1.662000000000000144e+00
1.598000000000000087e+00
1.646000000000000130e+00
1.656000000000000139e+00
1.443999999999999950e+00
1.632000000000000117e+00
1.570000000000000062e+00
1.600000000000000089e+00
1.662000000000000144e+00
1.664000000000000146e+00
1.764000000000000012e+00
1.675999999999999934e+00
1.689999999999999947e+00
1.717999999999999972e+00
1.610000000000000098e+00
1.642000000000000126e+00
1.632000000000000117e+00
1.675999999999999934e+00
1.616000000000000103e+00
1.584000000000000075e+00
1.584000000000000075e+00
1.524000000000000021e+00
1.580000000000000071e+00
1.628000000000000114e+00
1.600000000000000089e+00
1.675999999999999934e+00
1.622000000000000108e+00
1.703999999999999959e+00
1.620000000000000107e+00
1.618000000000000105e+00
1.652000000000000135e+00
1.695999999999999952e+00
1.550000000000000044e+00
1.624000000000000110e+00
1.586000000000000076e+00
1.628000000000000114e+00
1.622000000000000108e+00
1.626000000000000112e+00
1.665999999999999925e+00
1.624000000000000110e+00
1.610000000000000098e+00
1.614000000000000101e+00
1.697999999999999954e+00
1.600000000000000089e+00
1.648000000000000131e+00
1.616000000000000103e+00
1.630000000000000115e+00
1.594000000000000083e+00
1.644000000000000128e+00
1.640000000000000124e+00
1.685999999999999943e+00
1.717999999999999972e+00
1.630000000000000115e+00
1.610000000000000098e+00
1.630000000000000115e+00
1.628000000000000114e+00
1.576000000000000068e+00
1.654000000000000137e+00
1.673999999999999932e+00
1.628000000000000114e+00
1.594000000000000083e+00
1.626000000000000112e+00
1.628000000000000114e+00
1.586000000000000076e+00
1.735999999999999988e+00
1.662000000000000144e+00
1.628000000000000114e+00
1.630000000000000115e+00
1.630000000000000115e+00
1.640000000000000124e+00
1.610000000000000098e+00
1.660000000000000142e+00
1.411999999999999922e+00
1.552000000000000046e+00
1.600000000000000089e+00
1.644000000000000128e+00
1.667999999999999927e+00
1.548000000000000043e+00
1.610000000000000098e+00
1.723999999999999977e+00
1.608000000000000096e+00
1.618000000000000105e+00
1.508000000000000007e+00
1.616000000000000103e+00
1.600000000000000089e+00
1.648000000000000131e+00
1.608000000000000096e+00
1.606000000000000094e+00
1.610000000000000098e+00
1.632000000000000117e+00
1.634000000000000119e+00
1.630000000000000115e+00
1.586000000000000076e+00
1.616000000000000103e+00
1.530000000000000027e+00
1.707999999999999963e+00
1.640000000000000124e+00
1.650000000000000133e+00
1.658000000000000140e+00
1.701999999999999957e+00
1.614000000000000101e+00
1.614000000000000101e+00
1.654000000000000137e+00
1.658000000000000140e+00
1.634000000000000119e+00
1.626000000000000112e+00
1.650000000000000133e+00
1.669999999999999929e+00
1.584000000000000075e+00
1.683999999999999941e+00
1.656000000000000139e+00
1.556000000000000050e+00
1.580000000000000071e+00
1.652000000000000135e+00
1.610000000000000098e+00
1.608000000000000096e+00
1.630000000000000115e+00
1.745999999999999996e+00
1.590000000000000080e+00
1.658000000000000140e+00
1.602000000000000091e+00
1.596000000000000085e+00
1.546000000000000041e+00
1.677999999999999936e+00
1.376000000000000112e+00
1.632000000000000117e+00
1.664000000000000146e+00
1.584000000000000075e+00
1.620000000000000107e+00
1.683999999999999941e+00
1.582000000000000073e+00
1.596000000000000085e+00
1.662000000000000144e+00
1.572000000000000064e+00
1.594000000000000083e+00
1.594000000000000083e+00
1.697999999999999954e+00
1.677999999999999936e+00
1.687999999999999945e+00
1.634000000000000119e+00
1.628000000000000114e+00
1.540000000000000036e+00
1.673999999999999932e+00
1.685999999999999943e+00
1.628000000000000114e+00
1.699999999999999956e+00
1.646000000000000130e+00
1.612000000000000099e+00
1.596000000000000085e+00
1.644000000000000128e+00
1.598000000000000087e+00
1.624000000000000110e+00
1.618000000000000105e+00
1.642000000000000126e+00
1.665999999999999925e+00
1.584000000000000075e+00
1.636000000000000121e+00
1.560000000000000053e+00
1.606000000000000094e+00
1.582000000000000073e+00
1.675999999999999934e+00
1.652000000000000135e+00
1.574000000000000066e+00
1.616000000000000103e+00
1.626000000000000112e+00
1.636000000000000121e+00
1.630000000000000115e+00
1.568000000000000060e+00
1.546000000000000041e+00
1.709999999999999964e+00
1.604000000000000092e+00
1.552000000000000046e+00
1.620000000000000107e+00
1.640000000000000124e+00
1.596000000000000085e+00
1.570000000000000062e+00
1.449999999999999956e+00
1.558000000000000052e+00
1.564000000000000057e+00
1.642000000000000126e+00
1.532000000000000028e+00
1.656000000000000139e+00
1.652000000000000135e+00
1.564000000000000057e+00
1.598000000000000087e+00
1.570000000000000062e+00
1.626000000000000112e+00
1.689999999999999947e+00
1.616000000000000103e+00
1.606000000000000094e+00
1.608000000000000096e+00
1.669999999999999929e+00
1.701999999999999957e+00
1.602000000000000091e+00
1.612000000000000099e+00
1.624000000000000110e+00
1.576000000000000068e+00
1.580000000000000071e+00
1.624000000000000110e+00
1.664000000000000146e+00
1.648000000000000131e+00
1.610000000000000098e+00
1.536000000000000032e+00
1.588000000000000078e+00
1.616000000000000103e+00
1.624000000000000110e+00
1.558000000000000052e+00
1.534000000000000030e+00
1.652000000000000135e+00
1.568000000000000060e+00
1.618000000000000105e+00
1.624000000000000110e+00
1.679999999999999938e+00
1.588000000000000078e+00
1.638000000000000123e+00
1.667999999999999927e+00
1.628000000000000114e+00
1.618000000000000105e+00
1.693999999999999950e+00
1.735999999999999988e+00
1.550000000000000044e+00
1.683999999999999941e+00
1.658000000000000140e+00
1.562000000000000055e+00
1.654000000000000137e+00
1.636000000000000121e+00
1.673999999999999932e+00
1.616000000000000103e+00
1.636000000000000121e+00
1.669999999999999929e+00
1.697999999999999954e+00
1.644000000000000128e+00
1.546000000000000041e+00
1.697999999999999954e+00
1.656000000000000139e+00
1.562000000000000055e+00
1.562000000000000055e+00
1.675999999999999934e+00
1.592000000000000082e+00
1.540000000000000036e+00
1.677999999999999936e+00
1.648000000000000131e+00
1.602000000000000091e+00
1.640000000000000124e+00
1.695999999999999952e+00
1.608000000000000096e+00
1.548000000000000043e+00
1.602000000000000091e+00
1.640000000000000124e+00
1.626000000000000112e+00
1.606000000000000094e+00
1.614000000000000101e+00
1.606000000000000094e+00
1.524000000000000021e+00
1.596000000000000085e+00
1.624000000000000110e+00
1.665999999999999925e+00
1.576000000000000068e+00
1.612000000000000099e+00
1.614000000000000101e+00
1.628000000000000114e+00
1.638000000000000123e+00
1.662000000000000144e+00
1.600000000000000089e+00
1.638000000000000123e+00
1.622000000000000108e+00
1.642000000000000126e+00
1.592000000000000082e+00
1.604000000000000092e+00
1.626000000000000112e+00
1.614000000000000101e+00
1.689999999999999947e+00
1.614000000000000101e+00
1.715999999999999970e+00
1.596000000000000085e+00
1.671999999999999931e+00
1.592000000000000082e+00
1.598000000000000087e+00
1.596000000000000085e+00
1.693999999999999950e+00
1.725999999999999979e+00
1.667999999999999927e+00
1.624000000000000110e+00
1.616000000000000103e+00
1.652000000000000135e+00
1.644000000000000128e+00
1.560000000000000053e+00
1.669999999999999929e+00
1.652000000000000135e+00
1.646000000000000130e+00
1.664000000000000146e+00
1.489999999999999991e+00
1.582000000000000073e+00
1.598000000000000087e+00
1.636000000000000121e+00
1.717999999999999972e+00
1.656000000000000139e+00
1.614000000000000101e+00
1.667999999999999927e+00
1.580000000000000071e+00
1.640000000000000124e+00
1.660000000000000142e+00
1.608000000000000096e+00
1.660000000000000142e+00
1.727999999999999980e+00
1.600000000000000089e+00
1.664000000000000146e+00
1.673999999999999932e+00
1.652000000000000135e+00
1.606000000000000094e+00
1.588000000000000078e+00
1.660000000000000142e+00
1.703999999999999959e+00
1.673999999999999932e+00
1.582000000000000073e+00
1.630000000000000115e+00
1.580000000000000071e+00
1.630000000000000115e+00
1.616000000000000103e+00
1.608000000000000096e+00
1.650000000000000133e+00
1.624000000000000110e+00
1.654000000000000137e+00
1.664000000000000146e+00
1.618000000000000105e+00
1.638000000000000123e+00
1.673999999999999932e+00
1.600000000000000089e+00
1.632000000000000117e+00
1.612000000000000099e+00
1.640000000000000124e+00
1.650000000000000133e+00
1.652000000000000135e+00
1.612000000000000099e+00
1.634000000000000119e+00
1.669999999999999929e+00
1.600000000000000089e+00
1.610000000000000098e+00
1.675999999999999934e+00
1.546000000000000041e+00
1.652000000000000135e+00
1.600000000000000089e+00
1.733999999999999986e+00
1.606000000000000094e+00
1.658000000000000140e+00
1.673999999999999932e+00
1.662000000000000144e+00
1.590000000000000080e+00
1.618000000000000105e+00
1.648000000000000131e+00
1.616000000000000103e+00
1.654000000000000137e+00
1.612000000000000099e+00
1.610000000000000098e+00
1.626000000000000112e+00
1.556000000000000050e+00
1.632000000000000117e+00
1.556000000000000050e+00
1.562000000000000055e+00
1.731999999999999984e+00
1.630000000000000115e+00
1.540000000000000036e+00
1.594000000000000083e+00
1.662000000000000144e+00
1.616000000000000103e+00
1.656000000000000139e+00
1.689999999999999947e+00
1.588000000000000078e+00
1.624000000000000110e+00
1.570000000000000062e+00
1.586000000000000076e+00
1.662000000000000144e+00
1.602000000000000091e+00
1.582000000000000073e+00
1.530000000000000027e+00
1.711999999999999966e+00
1.540000000000000036e+00
1.652000000000000135e+00
1.614000000000000101e+00
1.644000000000000128e+00
1.612000000000000099e+00
1.691999999999999948e+00
1.590000000000000080e+00
1.620000000000000107e+00
1.673999999999999932e+00
1.612000000000000099e+00
1.606000000000000094e+00
1.632000000000000117e+00
1.628000000000000114e+00
1.648000000000000131e+00
1.626000000000000112e+00
1.658000000000000140e+00
1.612000000000000099e+00
1.590000000000000080e+00
1.646000000000000130e+00
1.626000000000000112e+00
1.683999999999999941e+00
1.586000000000000076e+00
1.721999999999999975e+00
1.598000000000000087e+00
1.546000000000000041e+00
1.542000000000000037e+00
1.638000000000000123e+00
1.632000000000000117e+00
1.618000000000000105e+00
1.616000000000000103e+00
1.634000000000000119e+00
1.600000000000000089e+00
1.630000000000000115e+00
1.679999999999999938e+00
1.576000000000000068e+00
1.616000000000000103e+00
1.588000000000000078e+00
1.654000000000000137e+00
1.610000000000000098e+00
1.695999999999999952e+00
1.675999999999999934e+00
1.528000000000000025e+00
1.610000000000000098e+00
1.634000000000000119e+00
1.626000000000000112e+00
1.671999999999999931e+00
1.606000000000000094e+00
1.504000000000000004e+00
1.628000000000000114e+00
1.608000000000000096e+00
1.662000000000000144e+00
1.703999999999999959e+00
1.689999999999999947e+00
1.570000000000000062e+00
1.566000000000000059e+00
1.642000000000000126e+00
1.689999999999999947e+00
1.556000000000000050e+00
1.721999999999999975e+00
1.534000000000000030e+00
1.636000000000000121e+00
1.568000000000000060e+00
1.624000000000000110e+00
1.610000000000000098e+00
1.628000000000000114e+00
1.634000000000000119e+00
1.695999999999999952e+00
1.552000000000000046e+00
1.656000000000000139e+00
1.667999999999999927e+00
1.689999999999999947e+00
1.616000000000000103e+00
1.530000000000000027e+00
1.576000000000000068e+00
1.608000000000000096e+00
1.624000000000000110e+00
1.622000000000000108e+00
1.620000000000000107e+00
1.618000000000000105e+00
1.600000000000000089e+00
1.592000000000000082e+00
1.660000000000000142e+00
1.634000000000000119e+00
1.658000000000000140e+00
1.572000000000000064e+00
1.665999999999999925e+00
1.588000000000000078e+00
1.602000000000000091e+00
1.588000000000000078e+00
1.664000000000000146e+00
1.622000000000000108e+00
1.604000000000000092e+00
1.620000000000000107e+00
1.582000000000000073e+00
1.677999999999999936e+00
1.566000000000000059e+00
1.713999999999999968e+00
1.562000000000000055e+00
1.562000000000000055e+00
1.667999999999999927e+00
1.596000000000000085e+00
1.630000000000000115e+00
1.630000000000000115e+00
1.580000000000000071e+00
1.616000000000000103e+00
1.644000000000000128e+00
1.411999999999999922e+00
1.741999999999999993e+00
1.667999999999999927e+00
1.630000000000000115e+00
1.596000000000000085e+00
1.598000000000000087e+00
1.608000000000000096e+00
1.697999999999999954e+00
1.640000000000000124e+00
1.612000000000000099e+00
1.558000000000000052e+00
1.572000000000000064e+00
1.662000000000000144e+00
1.602000000000000091e+00
1.610000000000000098e+00
1.634000000000000119e+00
1.644000000000000128e+00
1.697999999999999954e+00
1.596000000000000085e+00
1.550000000000000044e+00
1.679999999999999938e+00
1.713999999999999968e+00
1.636000000000000121e+00
1.550000000000000044e+00
1.590000000000000080e+00
1.610000000000000098e+00
1.600000000000000089e+00
1.650000000000000133e+00
1.669999999999999929e+00
1.516000000000000014e+00
1.660000000000000142e+00
1.584000000000000075e+00
1.665999999999999925e+00
1.662000000000000144e+00
1.675999999999999934e+00
1.687999999999999945e+00
1.614000000000000101e+00
1.632000000000000117e+00
1.632000000000000117e+00
1.616000000000000103e+00
1.626000000000000112e+00
1.568000000000000060e+00
1.592000000000000082e+00
1.660000000000000142e+00
1.614000000000000101e+00
1.677999999999999936e+00
1.638000000000000123e+00
1.562000000000000055e+00
1.606000000000000094e+00
1.534000000000000030e+00
1.610000000000000098e+00
1.685999999999999943e+00
1.606000000000000094e+00
1.624000000000000110e+00
1.572000000000000064e+00
1.530000000000000027e+00
1.648000000000000131e+00
1.634000000000000119e+00
1.630000000000000115e+00
1.662000000000000144e+00
1.600000000000000089e+00
1.642000000000000126e+00
1.628000000000000114e+00
1.612000000000000099e+00
1.620000000000000107e+00
1.592000000000000082e+00
1.584000000000000075e+00
1.654000000000000137e+00
1.588000000000000078e+00
1.638000000000000123e+00
1.596000000000000085e+00
1.566000000000000059e+00
1.687999999999999945e+00
1.528000000000000025e+00
1.530000000000000027e+00
1.598000000000000087e+00
1.665999999999999925e+00
1.604000000000000092e+00
1.630000000000000115e+00
1.570000000000000062e+00
1.758000000000000007e+00
1.602000000000000091e+00
1.471999999999999975e+00
1.610000000000000098e+00
1.667999999999999927e+00
1.606000000000000094e+00
1.776000000000000023e+00
1.572000000000000064e+00
1.582000000000000073e+00
1.636000000000000121e+00
1.638000000000000123e+00
1.576000000000000068e+00
1.628000000000000114e+00
1.628000000000000114e+00
1.662000000000000144e+00
1.673999999999999932e+00
1.648000000000000131e+00
1.584000000000000075e+00
1.632000000000000117e+00
1.683999999999999941e+00
1.640000000000000124e+00
1.709999999999999964e+00
1.664000000000000146e+00
1.596000000000000085e+00
1.568000000000000060e+00
1.650000000000000133e+00
1.750000000000000000e+00
1.624000000000000110e+00
1.562000000000000055e+00
1.660000000000000142e+00
1.612000000000000099e+00
1.614000000000000101e+00
1.656000000000000139e+00
1.620000000000000107e+00
1.689999999999999947e+00
1.616000000000000103e+00
1.558000000000000052e+00
1.592000000000000082e+00
1.667999999999999927e+00
1.584000000000000075e+00
1.604000000000000092e+00
1.566000000000000059e+00
1.630000000000000115e+00
1.604000000000000092e+00
1.717999999999999972e+00
1.538000000000000034e+00
1.616000000000000103e+00
1.638000000000000123e+00
1.628000000000000114e+00
1.652000000000000135e+00
1.640000000000000124e+00
1.592000000000000082e+00
1.612000000000000099e+00
1.594000000000000083e+00
1.566000000000000059e+00
1.640000000000000124e+00
1.558000000000000052e+00
1.654000000000000137e+00
1.570000000000000062e+00
1.638000000000000123e+00
1.540000000000000036e+00
1.671999999999999931e+00
1.580000000000000071e+00
1.544000000000000039e+00
1.608000000000000096e+00
1.618000000000000105e+00
1.544000000000000039e+00
1.594000000000000083e+00
1.602000000000000091e+00
1.695999999999999952e+00
1.620000000000000107e+00
1.644000000000000128e+00
1.508000000000000007e+00
1.570000000000000062e+00
1.709999999999999964e+00
1.650000000000000133e+00
1.616000000000000103e+00
1.650000000000000133e+00
1.586000000000000076e+00
1.679999999999999938e+00
1.687999999999999945e+00
1.660000000000000142e+00
1.544000000000000039e+00
1.652000000000000135e+00
1.604000000000000092e+00
1.671999999999999931e+00
1.604000000000000092e+00
1.671999999999999931e+00
1.713999999999999968e+00
1.658000000000000140e+00
1.596000000000000085e+00
1.596000000000000085e+00
1.658000000000000140e+00
1.590000000000000080e+00
1.671999999999999931e+00
1.618000000000000105e+00
1.693999999999999950e+00
1.516000000000000014e+00
1.582000000000000073e+00
1.602000000000000091e+00
1.638000000000000123e+00
1.592000000000000082e+00
1.715999999999999970e+00
1.576000000000000068e+00
1.620000000000000107e+00
1.612000000000000099e+00
1.652000000000000135e+00
1.624000000000000110e+00
1.665999999999999925e+00
1.570000000000000062e+00
1.586000000000000076e+00
1.654000000000000137e+00
1.616000000000000103e+00
1.646000000000000130e+00
1.638000000000000123e+00
1.715999999999999970e+00
1.630000000000000115e+00
1.620000000000000107e+00
1.616000000000000103e+00
1.554000000000000048e+00
1.687999999999999945e+00
1.638000000000000123e+00
1.598000000000000087e+00
1.602000000000000091e+00
1.582000000000000073e+00
1.568000000000000060e+00
1.574000000000000066e+00
1.594000000000000083e+00
1.608000000000000096e+00
1.640000000000000124e+00
1.624000000000000110e+00
1.687999999999999945e+00
1.648000000000000131e+00
1.630000000000000115e+00
1.568000000000000060e+00
1.656000000000000139e+00
1.526000000000000023e+00
1.662000000000000144e+00
1.634000000000000119e+00
1.640000000000000124e+00
1.709999999999999964e+00
1.644000000000000128e+00
1.634000000000000119e+00
1.592000000000000082e+00
1.703999999999999959e+00
1.664000000000000146e+00
1.620000000000000107e+00
1.664000000000000146e+00
1.628000000000000114e+00
1.564000000000000057e+00
1.636000000000000121e+00
1.582000000000000073e+00
1.642000000000000126e+00
1.624000000000000110e+00
1.610000000000000098e+00
1.560000000000000053e+00
1.652000000000000135e+00
1.610000000000000098e+00
1.602000000000000091e+00
1.681999999999999940e+00
1.584000000000000075e+00
1.618000000000000105e+00
1.723999999999999977e+00
1.522000000000000020e+00
1.665999999999999925e+00
1.681999999999999940e+00
1.602000000000000091e+00
1.650000000000000133e+00
1.518000000000000016e+00
1.606000000000000094e+00
1.437999999999999945e+00
1.675999999999999934e+00
1.596000000000000085e+00
1.612000000000000099e+00
1.683999999999999941e+00
1.608000000000000096e+00
1.392000000000000126e+00
1.723999999999999977e+00
1.610000000000000098e+00
1.671999999999999931e+00
1.622000000000000108e+00
1.578000000000000069e+00
1.634000000000000119e+00
1.546000000000000041e+00
1.667999999999999927e+00
1.656000000000000139e+00
1.596000000000000085e+00
1.612000000000000099e+00
1.626000000000000112e+00
1.608000000000000096e+00
1.656000000000000139e+00
1.636000000000000121e+00
1.602000000000000091e+00
1.594000000000000083e+00
1.644000000000000128e+00
1.574000000000000066e+00
1.636000000000000121e+00
1.574000000000000066e+00
1.570000000000000062e+00
1.618000000000000105e+00
1.640000000000000124e+00
1.558000000000000052e+00
1.608000000000000096e+00
1.610000000000000098e+00
1.646000000000000130e+00
1.660000000000000142e+00
1.624000000000000110e+00
1.612000000000000099e+00
1.664000000000000146e+00
1.652000000000000135e+00
1.620000000000000107e+00
1.648000000000000131e+00
1.620000000000000107e+00
1.614000000000000101e+00
1.660000000000000142e+00
1.634000000000000119e+00
1.518000000000000016e+00
1.705999999999999961e+00
1.652000000000000135e+00
1.675999999999999934e+00
1.630000000000000115e+00
1.673999999999999932e+00
1.687999999999999945e+00
1.618000000000000105e+00
1.580000000000000071e+00
1.671999999999999931e+00
1.650000000000000133e+00
1.648000000000000131e+00
1.642000000000000126e+00
1.660000000000000142e+00
1.630000000000000115e+00
1.650000000000000133e+00
1.564000000000000057e+00
1.630000000000000115e+00
1.679999999999999938e+00
1.717999999999999972e+00
1.540000000000000036e+00
1.580000000000000071e+00
1.642000000000000126e+00
1.652000000000000135e+00
1.679999999999999938e+00
1.664000000000000146e+00
1.756000000000000005e+00
1.638000000000000123e+00
1.669999999999999929e+00
1.650000000000000133e+00
1.604000000000000092e+00
1.618000000000000105e+00
1.673999999999999932e+00
1.667999999999999927e+00
1.664000000000000146e+00
1.723999999999999977e+00
1.610000000000000098e+00
1.598000000000000087e+00
1.638000000000000123e+00
1.671999999999999931e+00
1.602000000000000091e+00
1.660000000000000142e+00
1.634000000000000119e+00
1.638000000000000123e+00
1.570000000000000062e+00
1.634000000000000119e+00
1.514000000000000012e+00
1.646000000000000130e+00
1.576000000000000068e+00
1.570000000000000062e+00
1.608000000000000096e+00
1.622000000000000108e+00
1.572000000000000064e+00
1.691999999999999948e+00
1.548000000000000043e+00
1.620000000000000107e+00
1.739999999999999991e+00
1.634000000000000119e+00
1.640000000000000124e+00
1.644000000000000128e+00
1.685999999999999943e+00
1.705999999999999961e+00
1.638000000000000123e+00
1.648000000000000131e+00
1.636000000000000121e+00
1.598000000000000087e+00
1.695999999999999952e+00
1.634000000000000119e+00
1.580000000000000071e+00
1.660000000000000142e+00
1.580000000000000071e+00
1.600000000000000089e+00
1.578000000000000069e+00
1.664000000000000146e+00
1.302000000000000046e+00
1.584000000000000075e+00
1.610000000000000098e+00
1.650000000000000133e+00
1.604000000000000092e+00
1.660000000000000142e+00
1.417999999999999927e+00
1.588000000000000078e+00
1.574000000000000066e+00
1.673999999999999932e+00
1.640000000000000124e+00
1.697999999999999954e+00
1.664000000000000146e+00
1.574000000000000066e+00
1.602000000000000091e+00
1.560000000000000053e+00
1.642000000000000126e+00
1.640000000000000124e+00
1.616000000000000103e+00
1.598000000000000087e+00
1.626000000000000112e+00
1.604000000000000092e+00
1.644000000000000128e+00
1.685999999999999943e+00
1.646000000000000130e+00
1.568000000000000060e+00
1.634000000000000119e+00
1.664000000000000146e+00
1.687999999999999945e+00
1.628000000000000114e+00
1.556000000000000050e+00
1.604000000000000092e+00
1.604000000000000092e+00
1.626000000000000112e+00
1.620000000000000107e+00
1.725999999999999979e+00
1.636000000000000121e+00
1.691999999999999948e+00
1.588000000000000078e+00
1.650000000000000133e+00
1.610000000000000098e+00
1.679999999999999938e+00
1.642000000000000126e+00
1.596000000000000085e+00
1.558000000000000052e+00
1.606000000000000094e+00
1.614000000000000101e+00
1.632000000000000117e+00
1.590000000000000080e+00
1.715999999999999970e+00
1.648000000000000131e+00
1.602000000000000091e+00
1.642000000000000126e+00
1.562000000000000055e+00
1.628000000000000114e+00
1.578000000000000069e+00
1.695999999999999952e+00
1.669999999999999929e+00
1.606000000000000094e+00
1.346000000000000085e+00
1.598000000000000087e+00
1.588000000000000078e+00
1.608000000000000096e+00
1.693999999999999950e+00
1.610000000000000098e+00
1.608000000000000096e+00
1.586000000000000076e+00
1.608000000000000096e+00
1.548000000000000043e+00
1.675999999999999934e+00
1.608000000000000096e+00
1.620000000000000107e+00
1.572000000000000064e+00
1.665999999999999925e+00
1.469999999999999973e+00
1.624000000000000110e+00
1.592000000000000082e+00
1.733999999999999986e+00
1.689999999999999947e+00
1.642000000000000126e+00
1.677999999999999936e+00
1.624000000000000110e+00
1.600000000000000089e+00
1.648000000000000131e+00
1.532000000000000028e+00
1.622000000000000108e+00
1.624000000000000110e+00
1.675999999999999934e+00
1.636000000000000121e+00
1.671999999999999931e+00
1.664000000000000146e+00
1.669999999999999929e+00
1.618000000000000105e+00
1.574000000000000066e+00
1.604000000000000092e+00
1.654000000000000137e+00
1.604000000000000092e+00
1.660000000000000142e+00
1.622000000000000108e+00
1.610000000000000098e+00
1.610000000000000098e+00
1.697999999999999954e+00
1.683999999999999941e+00
1.652000000000000135e+00
1.644000000000000128e+00
1.596000000000000085e+00
1.667999999999999927e+00
1.667999999999999927e+00
1.652000000000000135e+00
1.594000000000000083e+00
1.570000000000000062e+00
1.650000000000000133e+00
1.642000000000000126e+00
1.624000000000000110e+00
1.598000000000000087e+00
1.675999999999999934e+00
1.697999999999999954e+00
1.538000000000000034e+00
1.612000000000000099e+00
1.582000000000000073e+00
1.588000000000000078e+00
1.562000000000000055e+00
1.741999999999999993e+00
1.697999999999999954e+00
1.550000000000000044e+00
1.634000000000000119e+00
1.681999999999999940e+00
1.562000000000000055e+00
1.703999999999999959e+00
1.614000000000000101e+00
1.616000000000000103e+00
1.658000000000000140e+00
1.604000000000000092e+00
1.662000000000000144e+00
1.584000000000000075e+00
1.606000000000000094e+00
1.624000000000000110e+00
1.665999999999999925e+00
1.600000000000000089e+00
1.656000000000000139e+00
1.656000000000000139e+00
1.584000000000000075e+00
1.598000000000000087e+00
1.685999999999999943e+00
1.584000000000000075e+00
1.697999999999999954e+00
1.745999999999999996e+00
1.642000000000000126e+00
1.695999999999999952e+00
1.626000000000000112e+00
1.610000000000000098e+00
1.612000000000000099e+00
1.644000000000000128e+00
1.709999999999999964e+00
1.596000000000000085e+00
1.638000000000000123e+00
1.638000000000000123e+00
1.638000000000000123e+00
1.717999999999999972e+00
1.558000000000000052e+00
1.578000000000000069e+00
1.642000000000000126e+00
1.578000000000000069e+00
1.598000000000000087e+00
1.576000000000000068e+00
1.667999999999999927e+00
1.612000000000000099e+00
1.618000000000000105e+00
1.618000000000000105e+00
1.570000000000000062e+00
1.580000000000000071e+00
1.596000000000000085e+00
1.719999999999999973e+00
1.596000000000000085e+00
1.600000000000000089e+00
1.626000000000000112e+00
1.588000000000000078e+00
1.628000000000000114e+00
1.542000000000000037e+00
1.646000000000000130e+00
1.598000000000000087e+00
1.570000000000000062e+00
1.584000000000000075e+00
1.554000000000000048e+00
1.634000000000000119e+00
1.648000000000000131e+00
1.626000000000000112e+00
1.630000000000000115e+00
1.711999999999999966e+00
1.646000000000000130e+00
1.677999999999999936e+00
1.556000000000000050e+00
1.695999999999999952e+00
1.679999999999999938e+00
1.610000000000000098e+00
1.574000000000000066e+00
1.598000000000000087e+00
1.580000000000000071e+00
1.580000000000000071e+00
1.634000000000000119e+00
1.622000000000000108e+00
1.640000000000000124e+00
1.618000000000000105e+00
1.665999999999999925e+00
1.721999999999999975e+00
1.600000000000000089e+00
1.689999999999999947e+00
1.713999999999999968e+00
1.665999999999999925e+00
1.612000000000000099e+00
1.560000000000000053e+00
1.604000000000000092e+00
1.685999999999999943e+00
1.540000000000000036e+00
1.689999999999999947e+00
1.566000000000000059e+00
1.586000000000000076e+00
1.628000000000000114e+00
1.713999999999999968e+00
1.634000000000000119e+00
1.596000000000000085e+00
1.671999999999999931e+00
1.542000000000000037e+00
1.582000000000000073e+00
1.646000000000000130e+00
1.675999999999999934e+00
1.584000000000000075e+00
1.592000000000000082e+00
1.689999999999999947e+00
1.679999999999999938e+00
1.544000000000000039e+00
1.628000000000000114e+00
1.580000000000000071e+00
1.685999999999999943e+00
1.568000000000000060e+00
1.596000000000000085e+00
1.646000000000000130e+00
1.747999999999999998e+00
1.705999999999999961e+00
1.679999999999999938e+00
1.646000000000000130e+00
1.570000000000000062e+00
1.667999999999999927e+00
1.626000000000000112e+00
1.574000000000000066e+00
1.671999999999999931e+00
1.634000000000000119e+00
1.588000000000000078e+00
1.495999999999999996e+00
1.570000000000000062e+00
1.638000000000000123e+00
1.667999999999999927e+00
1.594000000000000083e+00
1.679999999999999938e+00
1.572000000000000064e+00
1.572000000000000064e+00
1.620000000000000107e+00
1.600000000000000089e+00
1.648000000000000131e+00
1.564000000000000057e+00
1.602000000000000091e+00
1.679999999999999938e+00
1.578000000000000069e+00
1.608000000000000096e+00
1.626000000000000112e+00
1.610000000000000098e+00
1.658000000000000140e+00
1.548000000000000043e+00
1.594000000000000083e+00
1.598000000000000087e+00
1.665999999999999925e+00
1.578000000000000069e+00
1.687999999999999945e+00
1.608000000000000096e+00
1.568000000000000060e+00
1.642000000000000126e+00
1.648000000000000131e+00
1.624000000000000110e+00
1.624000000000000110e+00
1.650000000000000133e+00
1.600000000000000089e+00
1.576000000000000068e+00
1.660000000000000142e+00
1.582000000000000073e+00
1.624000000000000110e+00
1.632000000000000117e+00
1.540000000000000036e+00
1.650000000000000133e+00
1.630000000000000115e+00
1.594000000000000083e+00
1.620000000000000107e+00
1.620000000000000107e+00
1.648000000000000131e+00
1.636000000000000121e+00
1.665999999999999925e+00
1.671999999999999931e+00
1.650000000000000133e+00
1.689999999999999947e+00
1.626000000000000112e+00
1.616000000000000103e+00
1.566000000000000059e+00
1.610000000000000098e+00
1.638000000000000123e+00
1.687999999999999945e+00
1.562000000000000055e+00
1.536000000000000032e+00
1.677999999999999936e+00
1.642000000000000126e+00
1.642000000000000126e+00
1.344000000000000083e+00
1.662000000000000144e+00
1.630000000000000115e+00
1.646000000000000130e+00
1.656000000000000139e+00
1.630000000000000115e+00
1.660000000000000142e+00
1.626000000000000112e+00
1.588000000000000078e+00
1.632000000000000117e+00
1.632000000000000117e+00
1.671999999999999931e+00
1.616000000000000103e+00
1.594000000000000083e+00
1.618000000000000105e+00
1.662000000000000144e+00
1.546000000000000041e+00
1.664000000000000146e+00
1.618000000000000105e+00
1.592000000000000082e+00
1.538000000000000034e+00
1.620000000000000107e+00
1.646000000000000130e+00
1.624000000000000110e+00
1.630000000000000115e+00
1.536000000000000032e+00
1.626000000000000112e+00
1.634000000000000119e+00
1.660000000000000142e+00
1.669999999999999929e+00
1.554000000000000048e+00
1.520000000000000018e+00
1.620000000000000107e+00
1.602000000000000091e+00
1.632000000000000117e+00
1.701999999999999957e+00
1.640000000000000124e+00
1.662000000000000144e+00
1.630000000000000115e+00
1.665999999999999925e+00
1.685999999999999943e+00
1.574000000000000066e+00
1.699999999999999956e+00
1.435999999999999943e+00
1.606000000000000094e+00
1.604000000000000092e+00
1.669999999999999929e+00
1.693999999999999950e+00
1.660000000000000142e+00
1.675999999999999934e+00
1.596000000000000085e+00
1.616000000000000103e+00
1.594000000000000083e+00
1.673999999999999932e+00
1.664000000000000146e+00
1.508000000000000007e+00
1.673999999999999932e+00
1.471999999999999975e+00
1.626000000000000112e+00
1.586000000000000076e+00
1.588000000000000078e+00
1.594000000000000083e+00
1.558000000000000052e+00
1.632000000000000117e+00
1.570000000000000062e+00
1.667999999999999927e+00
1.584000000000000075e+00
1.681999999999999940e+00
1.594000000000000083e+00
1.628000000000000114e+00
1.562000000000000055e+00
1.683999999999999941e+00
1.598000000000000087e+00
1.660000000000000142e+00
1.588000000000000078e+00
1.584000000000000075e+00
1.592000000000000082e+00
1.546000000000000041e+00
1.709999999999999964e+00
1.572000000000000064e+00
1.664000000000000146e+00
1.648000000000000131e+00
1.658000000000000140e+00
1.660000000000000142e+00
1.675999999999999934e+00
1.618000000000000105e+00
1.656000000000000139e+00
1.530000000000000027e+00
1.646000000000000130e+00
1.606000000000000094e+00
1.560000000000000053e+00
1.636000000000000121e+00
1.741999999999999993e+00
1.624000000000000110e+00
1.616000000000000103e+00
1.608000000000000096e+00
1.656000000000000139e+00
1.598000000000000087e+00
1.638000000000000123e+00
1.616000000000000103e+00
1.620000000000000107e+00
1.620000000000000107e+00
1.614000000000000101e+00
1.554000000000000048e+00
1.612000000000000099e+00
1.590000000000000080e+00
1.640000000000000124e+00
1.576000000000000068e+00
1.642000000000000126e+00
1.604000000000000092e+00
1.669999999999999929e+00
1.606000000000000094e+00
1.677999999999999936e+00
1.548000000000000043e+00
1.586000000000000076e+00
1.677999999999999936e+00
1.667999999999999927e+00
1.640000000000000124e+00
1.548000000000000043e+00
1.671999999999999931e+00
1.650000000000000133e+00
1.630000000000000115e+00
1.610000000000000098e+00
1.675999999999999934e+00
1.594000000000000083e+00
1.695999999999999952e+00
1.683999999999999941e+00
1.524000000000000021e+00
1.574000000000000066e+00
1.576000000000000068e+00
1.709999999999999964e+00
1.574000000000000066e+00
1.604000000000000092e+00
1.624000000000000110e+00
1.590000000000000080e+00
1.669999999999999929e+00
1.564000000000000057e+00
1.590000000000000080e+00
1.612000000000000099e+00
1.590000000000000080e+00
1.669999999999999929e+00
1.546000000000000041e+00
1.616000000000000103e+00
1.532000000000000028e+00
1.622000000000000108e+00
1.590000000000000080e+00
1.638000000000000123e+00
1.636000000000000121e+00
1.606000000000000094e+00
1.644000000000000128e+00
1.584000000000000075e+00
1.681999999999999940e+00
1.669999999999999929e+00
1.648000000000000131e+00
1.652000000000000135e+00
1.628000000000000114e+00
1.640000000000000124e+00
1.550000000000000044e+00
1.596000000000000085e+00
1.640000000000000124e+00
1.590000000000000080e+00
1.602000000000000091e+00
1.630000000000000115e+00
1.667999999999999927e+00
1.723999999999999977e+00
1.679999999999999938e+00
1.582000000000000073e+00
1.564000000000000057e+00
1.644000000000000128e+00
1.660000000000000142e+00
1.606000000000000094e+00
1.608000000000000096e+00
1.618000000000000105e+00
1.652000000000000135e+00
1.626000000000000112e+00
1.622000000000000108e+00
1.592000000000000082e+00
1.518000000000000016e+00
1.636000000000000121e+00
1.612000000000000099e+00
1.574000000000000066e+00
1.628000000000000114e+00
1.683999999999999941e+00
1.620000000000000107e+00
1.719999999999999973e+00
1.602000000000000091e+00
1.677999999999999936e+00
1.500000000000000000e+00
1.598000000000000087e+00
1.626000000000000112e+00
1.570000000000000062e+00
1.610000000000000098e+00
1.640000000000000124e+00
1.675999999999999934e+00
1.638000000000000123e+00
1.693999999999999950e+00
1.578000000000000069e+00
1.626000000000000112e+00
1.614000000000000101e+00
1.632000000000000117e+00
1.640000000000000124e+00
1.620000000000000107e+00
1.642000000000000126e+00
1.644000000000000128e+00
1.612000000000000099e+00
1.654000000000000137e+00
1.656000000000000139e+00
1.656000000000000139e+00
1.660000000000000142e+00
1.626000000000000112e+00
1.664000000000000146e+00
1.660000000000000142e+00
1.610000000000000098e+00
1.614000000000000101e+00
1.560000000000000053e+00
1.652000000000000135e+00
1.689999999999999947e+00
1.665999999999999925e+00
1.574000000000000066e+00
1.632000000000000117e+00
1.642000000000000126e+00
1.616000000000000103e+00
1.598000000000000087e+00
1.729999999999999982e+00
1.626000000000000112e+00
1.648000000000000131e+00
1.570000000000000062e+00
1.648000000000000131e+00
1.604000000000000092e+00
1.630000000000000115e+00
1.640000000000000124e+00
1.580000000000000071e+00
1.622000000000000108e+00
1.552000000000000046e+00
1.608000000000000096e+00
1.612000000000000099e+00
1.658000000000000140e+00
1.685999999999999943e+00
1.648000000000000131e+00
1.683999999999999941e+00
1.632000000000000117e+00
1.618000000000000105e+00
1.711999999999999966e+00
1.658000000000000140e+00
1.634000000000000119e+00
1.596000000000000085e+00
1.606000000000000094e+00
1.695999999999999952e+00
1.606000000000000094e+00
1.632000000000000117e+00
1.580000000000000071e+00
1.693999999999999950e+00
1.652000000000000135e+00
1.564000000000000057e+00
1.570000000000000062e+00
1.532000000000000028e+00
1.580000000000000071e+00
1.632000000000000117e+00
1.596000000000000085e+00
1.737999999999999989e+00
1.715999999999999970e+00
1.552000000000000046e+00
1.679999999999999938e+00
1.620000000000000107e+00
1.570000000000000062e+00
1.662000000000000144e+00
1.652000000000000135e+00
1.632000000000000117e+00
1.596000000000000085e+00
1.665999999999999925e+00
1.642000000000000126e+00
1.640000000000000124e+00
1.614000000000000101e+00
1.604000000000000092e+00
1.652000000000000135e+00
1.640000000000000124e+00
1.594000000000000083e+00
1.654000000000000137e+00
1.600000000000000089e+00
1.588000000000000078e+00
1.586000000000000076e+00
1.664000000000000146e+00
1.558000000000000052e+00
1.616000000000000103e+00
1.634000000000000119e+00
1.620000000000000107e+00
1.671999999999999931e+00
1.642000000000000126e+00
1.707999999999999963e+00
1.634000000000000119e+00
1.576000000000000068e+00
1.636000000000000121e+00
1.681999999999999940e+00
1.660000000000000142e+00
1.598000000000000087e+00
1.612000000000000099e+00
1.600000000000000089e+00
1.622000000000000108e+00
1.632000000000000117e+00
1.644000000000000128e+00
1.580000000000000071e+00
1.669999999999999929e+00
1.638000000000000123e+00
1.662000000000000144e+00
1.671999999999999931e+00
1.616000000000000103e+00
1.610000000000000098e+00
1.656000000000000139e+00
1.600000000000000089e+00
1.636000000000000121e+00
1.646000000000000130e+00
1.606000000000000094e+00
1.669999999999999929e+00
1.658000000000000140e+00
1.602000000000000091e+00
1.671999999999999931e+00
1.596000000000000085e+00
1.594000000000000083e+00
1.679999999999999938e+00
1.588000000000000078e+00
1.620000000000000107e+00
1.638000000000000123e+00
1.671999999999999931e+00
1.606000000000000094e+00
1.596000000000000085e+00
1.679999999999999938e+00
1.662000000000000144e+00
1.570000000000000062e+00
1.622000000000000108e+00
1.713999999999999968e+00
1.624000000000000110e+00
1.620000000000000107e+00
1.606000000000000094e+00
1.566000000000000059e+00
1.677999999999999936e+00
1.570000000000000062e+00
1.660000000000000142e+00
1.701999999999999957e+00
1.646000000000000130e+00
1.552000000000000046e+00
1.660000000000000142e+00
1.588000000000000078e+00
1.566000000000000059e+00
1.642000000000000126e+00
1.644000000000000128e+00
1.652000000000000135e+00
1.564000000000000057e+00
1.530000000000000027e+00
1.614000000000000101e+00
1.592000000000000082e+00
1.604000000000000092e+00
1.616000000000000103e+00
1.542000000000000037e+00
1.540000000000000036e+00
1.614000000000000101e+00
1.644000000000000128e+00
1.618000000000000105e+00
1.610000000000000098e+00
1.640000000000000124e+00
1.689999999999999947e+00
1.760000000000000009e+00
1.556000000000000050e+00
1.638000000000000123e+00
1.679999999999999938e+00
1.620000000000000107e+00
1.646000000000000130e+00
1.562000000000000055e+00
1.758000000000000007e+00
1.669999999999999929e+00
1.660000000000000142e+00
1.568000000000000060e+00
1.582000000000000073e+00
1.685999999999999943e+00
1.752000000000000002e+00
1.594000000000000083e+00
1.642000000000000126e+00
1.558000000000000052e+00
1.594000000000000083e+00
1.570000000000000062e+00
1.594000000000000083e+00
1.620000000000000107e+00
1.586000000000000076e+00
1.654000000000000137e+00
1.628000000000000114e+00
1.671999999999999931e+00


==> Txt_Files/MAB/Number_of_Hs_nh=4_nl=5,_M=6,_step=0.2,_Row_22.txt <==
4.839999999999999858e-01
3.539999999999999813e-01
2.979999999999999871e-01
5.560000000000000497e-01
7.700000000000000178e-01
5.200000000000000178e-01
7.960000000000000409e-01
8.180000000000000604e-01
8.140000000000000568e-01
6.719999999999999307e-01
8.080000000000000515e-01
7.820000000000000284e-01
5.919999999999999707e-01
6.079999999999999849e-01
6.720000000000000417e-01
6.840000000000000524e-01
5.140000000000000124e-01
6.039999999999999813e-01
5.320000000000000284e-01
5.879999999999999671e-01
6.820000000000000506e-01
6.420000000000000151e-01
7.840000000000000302e-01
5.240000000000000213e-01
2.880000000000000338e-01
4.140000000000000346e-01
6.039999999999999813e-01
7.920000000000000373e-01
8.499999999999999778e-01
4.040000000000000258e-01
4.819999999999999840e-01
4.480000000000000093e-01
4.299999999999999933e-01
7.459999999999999964e-01
4.780000000000000360e-01
6.059999999999999831e-01
8.339999999999999636e-01
4.560000000000000164e-01
6.700000000000000400e-01
4.480000000000000093e-01
6.500000000000000222e-01
6.360000000000000098e-01
5.779999999999999583e-01
7.419999999999999929e-01
5.779999999999999583e-01
7.860000000000000320e-01
5.879999999999999671e-01
6.460000000000000187e-01
5.480000000000000426e-01
8.160000000000000586e-01
8.080000000000000515e-01
7.299999999999999822e-01
4.480000000000000093e-01
6.159999999999999920e-01
7.399999999999999911e-01
5.240000000000000213e-01
7.099999999999999645e-01
5.360000000000000320e-01
4.359999999999999987e-01
6.920000000000000595e-01
4.020000000000000240e-01
6.179999999999999938e-01
8.940000000000000169e-01
5.839999999999999636e-01
5.799999999999999600e-01
5.160000000000000142e-01
6.840000000000000524e-01
6.059999999999999831e-01
9.360000000000000542e-01
5.700000000000000622e-01
5.520000000000000462e-01
7.099999999999999645e-01
6.820000000000000506e-01
8.160000000000000586e-01
5.700000000000000622e-01
5.100000000000000089e-01
5.640000000000000568e-01
6.199999999999999956e-01
8.160000000000000586e-01
3.360000000000000209e-01
3.559999999999999831e-01
6.720000000000000417e-01
5.700000000000000622e-01
5.919999999999999707e-01
5.620000000000000551e-01
5.939999999999999725e-01
3.039999999999999925e-01
5.060000000000000053e-01
4.400000000000000022e-01
7.179999999999999716e-01
7.800000000000000266e-01
3.559999999999999831e-01
6.940000000000000613e-01
5.220000000000000195e-01
8.080000000000000515e-01
7.700000000000000178e-01
6.300000000000000044e-01
4.760000000000000342e-01
8.140000000000000568e-01
6.920000000000000595e-01
5.340000000000000302e-01
4.359999999999999987e-01
8.100000000000000533e-01
6.660000000000000364e-01
5.440000000000000391e-01
9.580000000000000737e-01
7.319999999999999840e-01
5.000000000000000000e-01
5.779999999999999583e-01
7.760000000000000231e-01
6.700000000000000400e-01
8.840000000000000080e-01
3.619999999999999885e-01
5.460000000000000409e-01
7.199999999999999734e-01
7.699999999999999067e-01
7.079999999999999627e-01
4.420000000000000040e-01
6.680000000000000382e-01
5.799999999999999600e-01
6.820000000000000506e-01
6.159999999999999920e-01
4.359999999999999987e-01
5.899999999999999689e-01
7.379999999999999893e-01
6.119999999999999885e-01
6.960000000000000631e-01
5.540000000000000480e-01
6.380000000000000115e-01
4.859999999999999876e-01
8.160000000000000586e-01
9.719999999999999751e-01
3.880000000000000115e-01
4.959999999999999964e-01
5.979999999999999760e-01
5.600000000000000533e-01
8.539999999999999813e-01
5.959999999999999742e-01
6.360000000000000098e-01
9.360000000000000542e-01
4.799999999999999822e-01
4.060000000000000275e-01
6.099999999999999867e-01
7.960000000000000409e-01
3.440000000000000280e-01
6.940000000000000613e-01
6.320000000000000062e-01
3.820000000000000062e-01
5.939999999999999725e-01
5.760000000000000675e-01
5.300000000000000266e-01
5.680000000000000604e-01
5.480000000000000426e-01
7.960000000000000409e-01
5.879999999999999671e-01
7.700000000000000178e-01
5.160000000000000142e-01
6.660000000000000364e-01
4.299999999999999933e-01
5.000000000000000000e-01
5.760000000000000675e-01
6.139999999999999902e-01
8.100000000000000533e-01
7.199999999999999734e-01
4.640000000000000235e-01
7.760000000000000231e-01
4.760000000000000342e-01
7.880000000000000338e-01
1.239999999999999991e-01
5.979999999999999760e-01
9.959999999999999964e-01
5.340000000000000302e-01
5.899999999999999689e-01
5.220000000000000195e-01
6.940000000000000613e-01
4.839999999999999858e-01
4.680000000000000271e-01
5.100000000000000089e-01
6.820000000000000506e-01
4.259999999999999898e-01
6.920000000000000595e-01
3.559999999999999831e-01
3.780000000000000027e-01
5.720000000000000639e-01
6.440000000000000169e-01
6.880000000000000560e-01
4.239999999999999880e-01
7.660000000000000142e-01
8.619999999999999885e-01
3.059999999999999942e-01
7.279999999999999805e-01
7.399999999999999911e-01
7.980000000000000426e-01
9.739999999999999769e-01
5.640000000000000568e-01
3.760000000000000009e-01
4.440000000000000058e-01
6.820000000000000506e-01
6.900000000000000577e-01
5.440000000000000391e-01
5.400000000000000355e-01
6.219999999999999973e-01
5.879999999999999671e-01
8.739999999999999991e-01
7.840000000000000302e-01
9.120000000000000329e-01
8.160000000000000586e-01
6.500000000000000222e-01
7.459999999999999964e-01
5.879999999999999671e-01
7.680000000000000160e-01
5.520000000000000462e-01
8.100000000000000533e-01
4.879999999999999893e-01
9.520000000000000684e-01
7.700000000000000178e-01
5.640000000000000568e-01
7.680000000000000160e-01
7.820000000000000284e-01
5.060000000000000053e-01
6.700000000000000400e-01
7.039999999999999591e-01
4.899999999999999911e-01
5.360000000000000320e-01
4.540000000000000147e-01
7.399999999999999911e-01
4.460000000000000075e-01
4.199999999999999845e-01
7.399999999999999911e-01
6.640000000000000346e-01
2.899999999999999800e-01
8.180000000000000604e-01
9.959999999999999964e-01
7.720000000000000195e-01
5.879999999999999671e-01
3.940000000000000169e-01
6.860000000000000542e-01
4.339999999999999969e-01
7.239999999999999769e-01
8.200000000000000622e-01
8.940000000000000169e-01
7.359999999999999876e-01
4.540000000000000147e-01
5.440000000000000391e-01
8.379999999999999671e-01
3.900000000000000133e-01
6.360000000000000098e-01
7.000000000000000666e-01
7.319999999999999840e-01
5.620000000000000551e-01
8.880000000000000115e-01
6.480000000000000204e-01
3.739999999999999991e-01
6.760000000000000453e-01
5.280000000000000249e-01
6.900000000000000577e-01
5.060000000000000053e-01
7.840000000000000302e-01
4.480000000000000093e-01
5.460000000000000409e-01
6.640000000000000346e-01
4.339999999999999969e-01
8.060000000000000497e-01
7.379999999999999893e-01
6.039999999999999813e-01
7.179999999999999716e-01
6.320000000000000062e-01
6.740000000000000435e-01
4.839999999999999858e-01
6.699999999999999289e-01
7.299999999999999822e-01
6.500000000000000222e-01
7.020000000000000684e-01
6.760000000000000453e-01
5.600000000000000533e-01
5.919999999999999707e-01
4.899999999999999911e-01
4.440000000000000058e-01
6.460000000000000187e-01
5.540000000000000480e-01
7.479999999999999982e-01
5.999999999999999778e-01
4.620000000000000218e-01
7.059999999999999609e-01
5.919999999999999707e-01
5.000000000000000000e-01
5.280000000000000249e-01
8.960000000000000187e-01
5.180000000000000160e-01
8.519999999999999796e-01
4.420000000000000040e-01
5.060000000000000053e-01
7.159999999999999698e-01
7.479999999999999982e-01
9.460000000000000631e-01
6.059999999999999831e-01
6.840000000000000524e-01
4.600000000000000200e-01
5.580000000000000515e-01
6.119999999999999885e-01
4.199999999999999845e-01
7.660000000000000142e-01
6.320000000000000062e-01
5.120000000000000107e-01
7.600000000000000089e-01
3.099999999999999978e-01
4.259999999999999898e-01
5.160000000000000142e-01
5.859999999999999654e-01
6.400000000000000133e-01
7.339999999999999858e-01
8.260000000000000675e-01
4.199999999999999845e-01
5.140000000000000124e-01
6.540000000000000258e-01
6.660000000000000364e-01
6.580000000000000293e-01
6.680000000000000382e-01
6.740000000000000435e-01
6.660000000000000364e-01
6.920000000000000595e-01
4.400000000000000022e-01
4.500000000000000111e-01
7.159999999999999698e-01
4.839999999999999858e-01
4.660000000000000253e-01
4.040000000000000258e-01
4.020000000000000240e-01
4.680000000000000271e-01
2.580000000000000071e-01
6.480000000000000204e-01
3.639999999999999902e-01
7.159999999999999698e-01
6.880000000000000560e-01
5.899999999999999689e-01
7.740000000000000213e-01
7.660000000000000142e-01
8.320000000000000728e-01
4.500000000000000111e-01
5.120000000000000107e-01
2.860000000000000320e-01
6.940000000000000613e-01
7.279999999999999805e-01
5.500000000000000444e-01
8.960000000000000187e-01
5.740000000000000657e-01
6.480000000000000204e-01
9.360000000000000542e-01
4.799999999999999822e-01
6.099999999999999867e-01
6.860000000000000542e-01
6.760000000000000453e-01
5.740000000000000657e-01
5.899999999999999689e-01
6.260000000000000009e-01
7.740000000000000213e-01
6.280000000000000027e-01
5.819999999999999618e-01
7.319999999999999840e-01
4.219999999999999862e-01
6.280000000000000027e-01
5.100000000000000089e-01
6.800000000000000488e-01
5.560000000000000497e-01
8.080000000000000515e-01
6.960000000000000631e-01
6.580000000000000293e-01
4.839999999999999858e-01
3.960000000000000187e-01
5.060000000000000053e-01
9.060000000000000275e-01
5.060000000000000053e-01
6.520000000000000240e-01
6.840000000000000524e-01
5.660000000000000586e-01
5.400000000000000355e-01
5.979999999999999760e-01
6.239999999999999991e-01
3.599999999999999867e-01
5.340000000000000302e-01
9.060000000000000275e-01
3.039999999999999925e-01
7.359999999999999876e-01
5.200000000000000178e-01
6.039999999999999813e-01
7.199999999999999734e-01
6.520000000000000240e-01
6.420000000000000151e-01
3.599999999999999867e-01
6.260000000000000009e-01
1.088000000000000078e+00
6.079999999999999849e-01
7.319999999999999840e-01
6.680000000000000382e-01
6.880000000000000560e-01
6.159999999999999920e-01
6.560000000000000275e-01
6.800000000000000488e-01
5.160000000000000142e-01
6.139999999999999902e-01
7.279999999999999805e-01
4.720000000000000306e-01
7.359999999999999876e-01
5.979999999999999760e-01
5.340000000000000302e-01
4.460000000000000075e-01
7.500000000000000000e-01
7.259999999999999787e-01
6.159999999999999920e-01
5.640000000000000568e-01
5.020000000000000018e-01
2.939999999999999836e-01
7.880000000000000338e-01
6.079999999999999849e-01
7.660000000000000142e-01
6.860000000000000542e-01
8.020000000000000462e-01
5.460000000000000409e-01
6.620000000000000329e-01
5.060000000000000053e-01
8.499999999999999778e-01
7.840000000000000302e-01
6.260000000000000009e-01
5.180000000000000160e-01
3.119999999999999996e-01
6.340000000000000080e-01
4.500000000000000111e-01
6.159999999999999920e-01
4.799999999999999822e-01
8.719999999999999973e-01
3.340000000000000191e-01
5.180000000000000160e-01
6.800000000000000488e-01
4.819999999999999840e-01
8.439999999999999725e-01
6.640000000000000346e-01
4.839999999999999858e-01
8.000000000000000444e-01
6.420000000000000151e-01
4.199999999999999845e-01
3.980000000000000204e-01
5.100000000000000089e-01
6.640000000000000346e-01
7.000000000000000666e-01
4.199999999999999845e-01
5.939999999999999725e-01
9.919999999999999929e-01
6.360000000000000098e-01
7.319999999999999840e-01
8.419999999999999707e-01
5.460000000000000409e-01
5.460000000000000409e-01
3.960000000000000187e-01
7.259999999999999787e-01
6.800000000000000488e-01
9.400000000000000577e-01
4.799999999999999822e-01
8.240000000000000657e-01
5.160000000000000142e-01
1.286000000000000032e+00
5.400000000000000355e-01
5.580000000000000515e-01
5.540000000000000480e-01
7.079999999999999627e-01
4.540000000000000147e-01
4.199999999999999845e-01
6.079999999999999849e-01
7.059999999999999609e-01
6.780000000000000471e-01
6.079999999999999849e-01
5.819999999999999618e-01
3.079999999999999960e-01
3.119999999999999996e-01
4.000000000000000222e-01
6.300000000000000044e-01
8.639999999999999902e-01
2.780000000000000249e-01
6.099999999999999867e-01
6.320000000000000062e-01
5.460000000000000409e-01
8.300000000000000711e-01
6.880000000000000560e-01
4.819999999999999840e-01
5.340000000000000302e-01
6.340000000000000080e-01
8.220000000000000639e-01
7.159999999999999698e-01
5.580000000000000515e-01
6.380000000000000115e-01
6.179999999999999938e-01
7.540000000000000036e-01
5.680000000000000604e-01
5.640000000000000568e-01
5.300000000000000266e-01
5.040000000000000036e-01
5.160000000000000142e-01
5.979999999999999760e-01
4.600000000000000200e-01
5.180000000000000160e-01
5.360000000000000320e-01
6.460000000000000187e-01
9.560000000000000719e-01
5.380000000000000338e-01
7.399999999999999911e-01
9.080000000000000293e-01
7.020000000000000684e-01
6.019999999999999796e-01
7.720000000000000195e-01
5.979999999999999760e-01
7.419999999999999929e-01
5.660000000000000586e-01
9.240000000000000435e-01
5.959999999999999742e-01
7.760000000000000231e-01
8.619999999999999885e-01
6.880000000000000560e-01
8.300000000000000711e-01
3.180000000000000049e-01
6.720000000000000417e-01
5.740000000000000657e-01
8.419999999999999707e-01
5.680000000000000604e-01
8.519999999999999796e-01
5.700000000000000622e-01
7.540000000000000036e-01
7.479999999999999982e-01
8.479999999999999760e-01
1.032000000000000028e+00
5.280000000000000249e-01
1.040000000000000036e+00
8.020000000000000462e-01
9.000000000000000222e-01
8.260000000000000675e-01
9.599999999999999645e-01
7.740000000000000213e-01
6.400000000000000133e-01
8.220000000000000639e-01
9.280000000000000471e-01
7.159999999999999698e-01
8.260000000000000675e-01
4.420000000000000040e-01
9.679999999999999716e-01
5.020000000000000018e-01
5.999999999999999778e-01
7.399999999999999911e-01
4.740000000000000324e-01
6.900000000000000577e-01
6.740000000000000435e-01
7.700000000000000178e-01
8.739999999999999991e-01
7.259999999999999787e-01
6.680000000000000382e-01
5.939999999999999725e-01
5.660000000000000586e-01
6.059999999999999831e-01
7.700000000000000178e-01
8.980000000000000204e-01
6.740000000000000435e-01
1.090000000000000080e+00
9.240000000000000435e-01
6.620000000000000329e-01
8.719999999999999973e-01
2.080000000000000182e-01
7.860000000000000320e-01
1.012000000000000011e+00
9.939999999999999947e-01
9.799999999999999822e-01
5.400000000000000355e-01
7.219999999999999751e-01
8.479999999999999760e-01
7.860000000000000320e-01
7.860000000000000320e-01
9.140000000000000346e-01
7.880000000000000338e-01
7.279999999999999805e-01
8.040000000000000480e-01
7.259999999999999787e-01
9.020000000000000240e-01
9.699999999999999734e-01
1.014000000000000012e+00
8.399999999999999689e-01
8.539999999999999813e-01
4.640000000000000235e-01
1.056000000000000050e+00
5.640000000000000568e-01
1.016000000000000014e+00
6.640000000000000346e-01
1.046000000000000041e+00
3.460000000000000298e-01
9.260000000000000453e-01
7.840000000000000302e-01
1.098000000000000087e+00
9.819999999999999840e-01
2.700000000000000178e-01
4.959999999999999964e-01
6.860000000000000542e-01
5.600000000000000533e-01
4.380000000000000004e-01
6.720000000000000417e-01
6.680000000000000382e-01
7.059999999999999609e-01
7.700000000000000178e-01
9.460000000000000631e-01
6.540000000000000258e-01
9.599999999999999645e-01
8.399999999999999689e-01
6.660000000000000364e-01
8.579999999999999849e-01
8.240000000000000657e-01
7.299999999999999822e-01
3.559999999999999831e-01
6.139999999999999902e-01
5.560000000000000497e-01
7.199999999999999734e-01
6.780000000000000471e-01
6.980000000000000648e-01
7.720000000000000195e-01
8.379999999999999671e-01
5.420000000000000373e-01
5.500000000000000444e-01
6.139999999999999902e-01
5.060000000000000053e-01
6.280000000000000027e-01
1.014000000000000012e+00
7.199999999999999734e-01
5.640000000000000568e-01
6.039999999999999813e-01
6.059999999999999831e-01
7.740000000000000213e-01
9.380000000000000560e-01
7.780000000000000249e-01
8.320000000000000728e-01
7.259999999999999787e-01
9.659999999999999698e-01
7.479999999999999982e-01
7.960000000000000409e-01
8.100000000000000533e-01
6.219999999999999973e-01
6.840000000000000524e-01
5.640000000000000568e-01
9.819999999999999840e-01
8.619999999999999885e-01
1.012000000000000011e+00
7.720000000000000195e-01
8.240000000000000657e-01
7.600000000000000089e-01
8.240000000000000657e-01
6.059999999999999831e-01
8.860000000000000098e-01
9.659999999999999698e-01
8.579999999999999849e-01
7.920000000000000373e-01
7.439999999999999947e-01
9.040000000000000258e-01
9.200000000000000400e-01
5.020000000000000018e-01
8.840000000000000080e-01
8.180000000000000604e-01
7.059999999999999609e-01
1.042000000000000037e+00
8.180000000000000604e-01
7.520000000000000018e-01
7.319999999999999840e-01
9.919999999999999929e-01
5.480000000000000426e-01
5.720000000000000639e-01
9.440000000000000613e-01
8.860000000000000098e-01
5.320000000000000284e-01
8.040000000000000480e-01
5.899999999999999689e-01
7.640000000000000124e-01
6.600000000000000311e-01
9.719999999999999751e-01
8.880000000000000115e-01
7.580000000000000071e-01
6.019999999999999796e-01
8.260000000000000675e-01
7.940000000000000391e-01
4.959999999999999964e-01
8.840000000000000080e-01
5.740000000000000657e-01
5.260000000000000231e-01
5.500000000000000444e-01
7.620000000000000107e-01
9.120000000000000329e-01
3.280000000000000138e-01
5.859999999999999654e-01
7.259999999999999787e-01
6.780000000000000471e-01
7.900000000000000355e-01
7.339999999999999858e-01
7.540000000000000036e-01
7.760000000000000231e-01
8.280000000000000693e-01
9.859999999999999876e-01
6.340000000000000080e-01
7.540000000000000036e-01
7.740000000000000213e-01
9.759999999999999787e-01
7.640000000000000124e-01
7.059999999999999609e-01
9.120000000000000329e-01
7.099999999999999645e-01
8.499999999999999778e-01
4.580000000000000182e-01
3.980000000000000204e-01
9.520000000000000684e-01
7.479999999999999982e-01
3.699999999999999956e-01
7.520000000000000018e-01
1.058000000000000052e+00
4.299999999999999933e-01
5.899999999999999689e-01
8.359999999999999654e-01
8.060000000000000497e-01
3.980000000000000204e-01
5.000000000000000000e-01
8.419999999999999707e-01
4.819999999999999840e-01
8.180000000000000604e-01
9.959999999999999964e-01
6.480000000000000204e-01
1.157999999999999918e+00
2.399999999999999911e-01
8.820000000000000062e-01
6.540000000000000258e-01
4.899999999999999911e-01
9.659999999999999698e-01
1.110000000000000098e+00
9.440000000000000613e-01
6.440000000000000169e-01
4.640000000000000235e-01
5.020000000000000018e-01
1.086000000000000076e+00
7.039999999999999591e-01
8.599999999999999867e-01
4.279999999999999916e-01
4.979999999999999982e-01
6.800000000000000488e-01
6.580000000000000293e-01
5.260000000000000231e-01
8.699999999999999956e-01
7.700000000000000178e-01
9.839999999999999858e-01
6.239999999999999991e-01
1.076000000000000068e+00
9.280000000000000471e-01
4.660000000000000253e-01
8.539999999999999813e-01
5.879999999999999671e-01
7.159999999999999698e-01
7.640000000000000124e-01
6.700000000000000400e-01
8.240000000000000657e-01
7.760000000000000231e-01
8.699999999999999956e-01
6.219999999999999973e-01
6.760000000000000453e-01
9.899999999999999911e-01
8.399999999999999689e-01
8.679999999999999938e-01
7.800000000000000266e-01
6.139999999999999902e-01
7.219999999999999751e-01
7.680000000000000160e-01
9.020000000000000240e-01
7.740000000000000213e-01
1.116000000000000103e+00
5.440000000000000391e-01
3.300000000000000155e-01
5.839999999999999636e-01
6.440000000000000169e-01
8.679999999999999938e-01
7.279999999999999805e-01
7.920000000000000373e-01
4.839999999999999858e-01
9.520000000000000684e-01
6.480000000000000204e-01
6.179999999999999938e-01
9.919999999999999929e-01
4.819999999999999840e-01
9.100000000000000311e-01
7.920000000000000373e-01
8.880000000000000115e-01
6.460000000000000187e-01
7.600000000000000089e-01
4.120000000000000329e-01
7.800000000000000266e-01
8.439999999999999725e-01
1.022000000000000020e+00
5.760000000000000675e-01
1.104000000000000092e+00
6.320000000000000062e-01
5.839999999999999636e-01
5.600000000000000533e-01
6.420000000000000151e-01
7.379999999999999893e-01
8.220000000000000639e-01
3.719999999999999973e-01
8.120000000000000551e-01
7.199999999999999734e-01
8.180000000000000604e-01
4.380000000000000004e-01
1.068000000000000060e+00
6.079999999999999849e-01
5.020000000000000018e-01
4.100000000000000311e-01
7.039999999999999591e-01
8.200000000000000622e-01
6.480000000000000204e-01
5.760000000000000675e-01
7.760000000000000231e-01
3.940000000000000169e-01
7.219999999999999751e-01
5.140000000000000124e-01
7.940000000000000391e-01
9.939999999999999947e-01
8.180000000000000604e-01
6.640000000000000346e-01
9.560000000000000719e-01
8.339999999999999636e-01
7.359999999999999876e-01
8.300000000000000711e-01
6.960000000000000631e-01
7.399999999999999911e-01
7.820000000000000284e-01
8.080000000000000515e-01
6.840000000000000524e-01
4.440000000000000058e-01
8.820000000000000062e-01
7.600000000000000089e-01
6.440000000000000169e-01
5.700000000000000622e-01
5.360000000000000320e-01
1.157999999999999918e+00
1.078000000000000069e+00
6.460000000000000187e-01
7.459999999999999964e-01
8.599999999999999867e-01
6.480000000000000204e-01
7.880000000000000338e-01
5.360000000000000320e-01
6.400000000000000133e-01
6.320000000000000062e-01
8.060000000000000497e-01
6.980000000000000648e-01
1.032000000000000028e+00
8.200000000000000622e-01
5.280000000000000249e-01
5.180000000000000160e-01
6.900000000000000577e-01
8.940000000000000169e-01
6.860000000000000542e-01
5.400000000000000355e-01
5.260000000000000231e-01
9.240000000000000435e-01
6.800000000000000488e-01
4.899999999999999911e-01
1.094000000000000083e+00
7.980000000000000426e-01
5.480000000000000426e-01
8.719999999999999973e-01
8.599999999999999867e-01
7.339999999999999858e-01
6.219999999999999973e-01
4.540000000000000147e-01
8.060000000000000497e-01
7.020000000000000684e-01
5.740000000000000657e-01
9.120000000000000329e-01
7.319999999999999840e-01
9.540000000000000702e-01
5.819999999999999618e-01
7.880000000000000338e-01
7.720000000000000195e-01
1.008000000000000007e+00
7.580000000000000071e-01
3.039999999999999925e-01
6.720000000000000417e-01
1.090000000000000080e+00
5.979999999999999760e-01
7.439999999999999947e-01
6.700000000000000400e-01
9.300000000000000488e-01
1.100000000000000089e+00
9.120000000000000329e-01
7.099999999999999645e-01
4.620000000000000218e-01
6.880000000000000560e-01
7.620000000000000107e-01
6.820000000000000506e-01
4.100000000000000311e-01
5.919999999999999707e-01
7.359999999999999876e-01
1.114000000000000101e+00
7.219999999999998641e-01
5.959999999999999742e-01
7.760000000000000231e-01
6.280000000000000027e-01
2.520000000000000018e-01
5.400000000000000355e-01
3.599999999999999867e-01
1.092000000000000082e+00
9.220000000000000417e-01
1.060000000000000053e+00
9.160000000000000364e-01
4.959999999999999964e-01
7.379999999999999893e-01
9.360000000000000542e-01
6.800000000000000488e-01
6.900000000000000577e-01
6.800000000000000488e-01
6.920000000000000595e-01
1.294000000000000039e+00
6.880000000000000560e-01
7.780000000000000249e-01
6.900000000000000577e-01
8.739999999999999991e-01
5.879999999999999671e-01
5.460000000000000409e-01
8.519999999999999796e-01
8.399999999999999689e-01
7.199999999999999734e-01
8.280000000000000693e-01
9.080000000000000293e-01
7.800000000000000266e-01
6.880000000000000560e-01
1.056000000000000050e+00
7.640000000000000124e-01
9.080000000000000293e-01
6.600000000000000311e-01
6.340000000000000080e-01
6.580000000000000293e-01
7.840000000000000302e-01
5.959999999999999742e-01
7.520000000000000018e-01
7.580000000000000071e-01
8.080000000000000515e-01
8.699999999999999956e-01
6.139999999999999902e-01
5.040000000000000036e-01
9.120000000000000329e-01
4.000000000000000222e-01
5.220000000000000195e-01
5.740000000000000657e-01
9.779999999999999805e-01
5.660000000000000586e-01
5.000000000000000000e-01
9.020000000000000240e-01
6.300000000000000044e-01
8.280000000000000693e-01
6.520000000000000240e-01
7.580000000000000071e-01
6.620000000000000329e-01
5.600000000000000533e-01
7.199999999999999734e-01
8.240000000000000657e-01
7.780000000000000249e-01
9.340000000000000524e-01
9.619999999999999662e-01
6.920000000000000595e-01
1.083999999999999853e+00
8.559999999999999831e-01
6.059999999999999831e-01
2.919999999999999818e-01
8.220000000000000639e-01
9.160000000000000364e-01
7.359999999999999876e-01
6.420000000000000151e-01
1.126000000000000112e+00
8.619999999999999885e-01
8.780000000000000027e-01
7.760000000000000231e-01
9.380000000000000560e-01
5.020000000000000018e-01
6.820000000000000506e-01
1.030000000000000027e+00
6.540000000000000258e-01
6.400000000000000133e-01
8.439999999999999725e-01
4.060000000000000275e-01
5.020000000000000018e-01
5.020000000000000018e-01
6.199999999999999956e-01
8.359999999999999654e-01
1.136000000000000121e+00
7.259999999999999787e-01
8.840000000000000080e-01
7.540000000000000036e-01
3.119999999999999996e-01
8.980000000000000204e-01
7.159999999999999698e-01
9.779999999999999805e-01
5.260000000000000231e-01
5.779999999999999583e-01
1.078000000000000069e+00
4.299999999999999933e-01
8.539999999999999813e-01
9.659999999999999698e-01
1.203999999999999959e+00
8.220000000000000639e-01
7.740000000000000213e-01
1.288000000000000034e+00
3.980000000000000204e-01
1.215999999999999970e+00
1.042000000000000037e+00
8.860000000000000098e-01
8.359999999999999654e-01
9.899999999999999911e-01
1.088000000000000078e+00
9.280000000000000471e-01
9.979999999999999982e-01
9.540000000000000702e-01
7.820000000000000284e-01
9.599999999999999645e-01
7.560000000000000053e-01
9.560000000000000719e-01
7.580000000000000071e-01
8.220000000000000639e-01
7.139999999999999680e-01
1.030000000000000027e+00
8.699999999999999956e-01
9.719999999999999751e-01
8.619999999999999885e-01
5.380000000000000338e-01
6.680000000000000382e-01
9.939999999999999947e-01
8.399999999999999689e-01
7.239999999999999769e-01
6.740000000000000435e-01
6.179999999999999938e-01
9.000000000000000222e-01
9.779999999999999805e-01
6.059999999999999831e-01
1.012000000000000011e+00
8.020000000000000462e-01
7.339999999999999858e-01
7.679999999999999050e-01
1.114000000000000101e+00
7.960000000000000409e-01
6.179999999999999938e-01
9.120000000000000329e-01
6.820000000000000506e-01
6.360000000000000098e-01
9.100000000000000311e-01
6.540000000000000258e-01
9.360000000000000542e-01
6.880000000000000560e-01
6.940000000000000613e-01
5.380000000000000338e-01
8.419999999999999707e-01
6.320000000000000062e-01
7.419999999999999929e-01
1.167999999999999927e+00
8.200000000000000622e-01
7.680000000000000160e-01
5.080000000000000071e-01
9.560000000000000719e-01
1.096000000000000085e+00
1.076000000000000068e+00
1.241999999999999993e+00
5.380000000000000338e-01
7.580000000000000071e-01
9.939999999999999947e-01
9.380000000000000560e-01
8.120000000000000551e-01
7.540000000000000036e-01
1.040000000000000036e+00
1.036000000000000032e+00
6.600000000000000311e-01
6.139999999999999902e-01
1.002000000000000002e+00
7.620000000000000107e-01
1.064000000000000057e+00
1.193999999999999950e+00
5.100000000000000089e-01
7.700000000000000178e-01
9.799999999999999822e-01
8.260000000000000675e-01
9.260000000000000453e-01
7.319999999999999840e-01
9.879999999999999893e-01
1.046000000000000041e+00
7.640000000000000124e-01
9.699999999999999734e-01
9.220000000000000417e-01
8.900000000000000133e-01
1.134000000000000119e+00
6.980000000000000648e-01
7.500000000000000000e-01
7.239999999999999769e-01
9.260000000000000453e-01
9.739999999999999769e-01
8.780000000000000027e-01
1.094000000000000083e+00
1.340000000000000080e+00
1.203999999999999959e+00
6.119999999999999885e-01
7.940000000000000391e-01
5.879999999999999671e-01
8.980000000000000204e-01
4.400000000000000022e-01
7.419999999999999929e-01
1.024000000000000021e+00
6.900000000000000577e-01
7.940000000000000391e-01
9.799999999999999822e-01
1.193999999999999950e+00
7.159999999999999698e-01
9.080000000000000293e-01
1.136000000000000121e+00
1.155999999999999917e+00
8.499999999999999778e-01
7.479999999999999982e-01
2.899999999999999800e-01
3.280000000000000138e-01
9.440000000000000613e-01
7.920000000000000373e-01
5.200000000000000178e-01
9.380000000000000560e-01
6.980000000000000648e-01
6.680000000000000382e-01
8.579999999999999849e-01
4.700000000000000289e-01
1.038000000000000034e+00
7.640000000000000124e-01
6.940000000000000613e-01
9.060000000000000275e-01
8.780000000000000027e-01
6.720000000000000417e-01
7.259999999999999787e-01
1.068000000000000060e+00
9.639999999999999680e-01
6.760000000000000453e-01
8.459999999999999742e-01
7.900000000000000355e-01
9.300000000000000488e-01
7.299999999999999822e-01
5.760000000000000675e-01
6.800000000000000488e-01
9.020000000000000240e-01
8.180000000000000604e-01
9.160000000000000364e-01
9.939999999999999947e-01
1.058000000000000052e+00
9.560000000000000719e-01
9.540000000000000702e-01
8.020000000000000462e-01
1.185999999999999943e+00
9.659999999999999698e-01
4.100000000000000311e-01
6.700000000000000400e-01
6.440000000000000169e-01
7.880000000000000338e-01
1.227999999999999980e+00
7.600000000000000089e-01
4.259999999999999898e-01
5.640000000000000568e-01
1.130000000000000115e+00
6.420000000000000151e-01
8.320000000000000728e-01
6.860000000000000542e-01
9.200000000000000400e-01
7.940000000000000391e-01
1.078000000000000069e+00
7.700000000000000178e-01
8.200000000000000622e-01
1.020000000000000018e+00
4.500000000000000111e-01
1.142000000000000126e+00
1.201999999999999957e+00
6.580000000000000293e-01
6.660000000000000364e-01
7.139999999999999680e-01
9.020000000000000240e-01
9.200000000000000400e-01
5.380000000000000338e-01
6.520000000000000240e-01
1.080000000000000071e+00
8.240000000000000657e-01
1.096000000000000085e+00
1.243999999999999995e+00
1.088000000000000078e+00
7.640000000000000124e-01
6.840000000000000524e-01
1.092000000000000082e+00
9.639999999999999680e-01
7.780000000000000249e-01
7.620000000000000107e-01
6.460000000000000187e-01
8.599999999999999867e-01
1.078000000000000069e+00
4.919999999999999929e-01
1.040000000000000036e+00
7.600000000000000089e-01
7.319999999999999840e-01
1.060000000000000053e+00
4.299999999999999933e-01
1.056000000000000050e+00
4.899999999999999911e-01
6.480000000000000204e-01
7.660000000000000142e-01
8.960000000000000187e-01
8.860000000000000098e-01
9.839999999999999858e-01
9.599999999999999645e-01
1.153999999999999915e+00
9.639999999999999680e-01
1.252000000000000002e+00
1.106000000000000094e+00
8.599999999999999867e-01
4.700000000000000289e-01
7.980000000000000426e-01
8.260000000000000675e-01
8.379999999999999671e-01
8.639999999999999902e-01
1.014000000000000012e+00
9.020000000000000240e-01
4.979999999999999982e-01
7.700000000000000178e-01
1.258000000000000007e+00
7.700000000000000178e-01
6.119999999999999885e-01
1.006000000000000005e+00
6.099999999999999867e-01
1.100000000000000089e+00
8.379999999999999671e-01
1.058000000000000052e+00
6.039999999999999813e-01
6.400000000000000133e-01
6.320000000000000062e-01
7.399999999999999911e-01
7.980000000000000426e-01
5.220000000000000195e-01
7.960000000000000409e-01
5.600000000000000533e-01
9.639999999999999680e-01
1.118000000000000105e+00
1.181999999999999940e+00
8.659999999999999920e-01
7.399999999999999911e-01
8.419999999999999707e-01
8.519999999999999796e-01
8.619999999999999885e-01
1.088000000000000078e+00
1.177999999999999936e+00
1.024000000000000021e+00
8.479999999999999760e-01
9.639999999999999680e-01
1.016000000000000014e+00
4.219999999999999862e-01
1.118000000000000105e+00
7.139999999999999680e-01
7.720000000000000195e-01
6.119999999999999885e-01
7.119999999999999662e-01
8.379999999999999671e-01
8.300000000000000711e-01
4.100000000000000311e-01
6.640000000000000346e-01
9.979999999999999982e-01
9.360000000000000542e-01
4.460000000000000075e-01
1.090000000000000080e+00
8.280000000000000693e-01
9.440000000000000613e-01
8.320000000000000728e-01
9.320000000000000506e-01
8.240000000000000657e-01
1.227999999999999980e+00
9.440000000000000613e-01
9.699999999999999734e-01
9.020000000000000240e-01
6.039999999999999813e-01
5.819999999999999618e-01
1.068000000000000060e+00
9.360000000000000542e-01
6.400000000000000133e-01
8.960000000000000187e-01
9.679999999999999716e-01
1.223999999999999977e+00
7.940000000000000391e-01
8.719999999999999973e-01
1.090000000000000080e+00
9.060000000000000275e-01
9.879999999999999893e-01
6.540000000000000258e-01
7.840000000000000302e-01
1.225999999999999979e+00
9.580000000000000737e-01
8.100000000000000533e-01
1.008000000000000007e+00
9.939999999999999947e-01
9.040000000000000258e-01
9.080000000000000293e-01
8.519999999999999796e-01
8.760000000000000009e-01
1.161999999999999922e+00
6.800000000000000488e-01
1.241999999999999993e+00
9.719999999999999751e-01
8.200000000000000622e-01
9.060000000000000275e-01
8.800000000000000044e-01
7.439999999999999947e-01
1.106000000000000094e+00
1.098000000000000087e+00
9.520000000000000684e-01
1.270000000000000018e+00
1.080000000000000071e+00
9.460000000000000631e-01
6.340000000000000080e-01
9.719999999999999751e-01
1.235999999999999988e+00
7.540000000000000036e-01
1.181999999999999940e+00
7.860000000000000320e-01
1.042000000000000037e+00
9.580000000000000737e-01
8.280000000000000693e-01
8.880000000000000115e-01
9.280000000000000471e-01
7.099999999999999645e-01
9.420000000000000595e-01
5.040000000000000036e-01
6.480000000000000204e-01
1.264000000000000012e+00
9.799999999999999822e-01
8.579999999999999849e-01
7.159999999999999698e-01
8.679999999999999938e-01
9.480000000000000648e-01
9.819999999999999840e-01
9.560000000000000719e-01
1.221999999999999975e+00
7.800000000000000266e-01
5.380000000000000338e-01
9.040000000000000258e-01
8.900000000000000133e-01
1.159999999999999920e+00
1.288000000000000034e+00
8.260000000000000675e-01
5.680000000000000604e-01
9.360000000000000542e-01
1.004000000000000004e+00
7.279999999999999805e-01
8.180000000000000604e-01
4.319999999999999951e-01
8.840000000000000080e-01
6.199999999999999956e-01
8.639999999999999902e-01
8.579999999999999849e-01
8.880000000000000115e-01
6.700000000000000400e-01
1.173999999999999932e+00
7.960000000000000409e-01
9.200000000000000400e-01
7.520000000000000018e-01
9.300000000000000488e-01
1.072000000000000064e+00
4.859999999999999876e-01
1.026000000000000023e+00
1.221999999999999975e+00
8.120000000000000551e-01
6.139999999999999902e-01
9.580000000000000737e-01
7.379999999999999893e-01
5.459999999999999298e-01
8.000000000000000444e-01
8.519999999999999796e-01
9.380000000000000560e-01
9.420000000000000595e-01
1.161999999999999922e+00
5.720000000000000639e-01
6.700000000000000400e-01
1.088000000000000078e+00
1.006000000000000005e+00
8.519999999999999796e-01
6.840000000000000524e-01
1.197999999999999954e+00
5.819999999999999618e-01
1.120000000000000107e+00
1.167999999999999927e+00
4.859999999999999876e-01
1.134000000000000119e+00
8.639999999999999902e-01
5.959999999999999742e-01
1.028000000000000025e+00
7.700000000000000178e-01
8.699999999999999956e-01
8.060000000000000497e-01
8.379999999999999671e-01
6.360000000000000098e-01
8.140000000000000568e-01
6.440000000000000169e-01
7.479999999999999982e-01
7.520000000000000018e-01
6.300000000000000044e-01
1.066000000000000059e+00
9.340000000000000524e-01
5.660000000000000586e-01
1.268000000000000016e+00
8.739999999999999991e-01
9.280000000000000471e-01
1.006000000000000005e+00
7.479999999999999982e-01
6.820000000000000506e-01
1.146000000000000130e+00
6.680000000000000382e-01
9.200000000000000400e-01
9.200000000000000400e-01
6.920000000000000595e-01
7.219999999999999751e-01
9.100000000000000311e-01
9.939999999999999947e-01
9.460000000000000631e-01
1.058000000000000052e+00
1.042000000000000037e+00
8.200000000000000622e-01
1.098000000000000087e+00
1.146000000000000130e+00
8.539999999999999813e-01
8.599999999999999867e-01
1.054000000000000048e+00
1.096000000000000085e+00
9.040000000000000258e-01
8.739999999999999991e-01
8.800000000000000044e-01
9.040000000000000258e-01
8.900000000000000133e-01
8.559999999999999831e-01
9.360000000000000542e-01
9.100000000000000311e-01
7.560000000000000053e-01
1.004000000000000004e+00
9.440000000000000613e-01
5.620000000000000551e-01
9.959999999999999964e-01
7.059999999999999609e-01
8.719999999999999973e-01
1.104000000000000092e+00
7.459999999999999964e-01
1.300000000000000044e+00
9.739999999999999769e-01
9.080000000000000293e-01
9.739999999999999769e-01
6.640000000000000346e-01
6.940000000000000613e-01
7.059999999999999609e-01
1.241999999999999993e+00
8.240000000000000657e-01
9.460000000000000631e-01
8.980000000000000204e-01
3.699999999999999956e-01
8.920000000000000151e-01
7.880000000000000338e-01
6.980000000000000648e-01
1.112000000000000099e+00
1.142000000000000126e+00
1.396000000000000130e+00
7.940000000000000391e-01
7.620000000000000107e-01
9.200000000000000400e-01
7.259999999999999787e-01
8.040000000000000480e-01
7.880000000000000338e-01
1.179999999999999938e+00
8.320000000000000728e-01
1.183999999999999941e+00
5.460000000000000409e-01
7.740000000000000213e-01
1.157999999999999918e+00
7.339999999999999858e-01
6.820000000000000506e-01
9.340000000000000524e-01
9.959999999999999964e-01
7.900000000000000355e-01
1.153999999999999915e+00
1.314000000000000057e+00
1.062000000000000055e+00
8.840000000000000080e-01
5.560000000000000497e-01
8.820000000000000062e-01
1.008000000000000007e+00
9.000000000000000222e-01
1.132000000000000117e+00
6.380000000000000115e-01
1.213999999999999968e+00
5.480000000000000426e-01
4.680000000000000271e-01
9.839999999999999858e-01
7.299999999999999822e-01
1.030000000000000027e+00
6.980000000000000648e-01
9.639999999999999680e-01
7.459999999999999964e-01
9.040000000000000258e-01
8.260000000000000675e-01
7.020000000000000684e-01
1.006000000000000005e+00
9.460000000000000631e-01
9.979999999999999982e-01
9.560000000000000719e-01
8.120000000000000551e-01
8.679999999999999938e-01
1.020000000000000018e+00
1.461999999999999966e+00
1.000000000000000000e+00
9.380000000000000560e-01
9.500000000000000666e-01
9.719999999999999751e-01
5.400000000000000355e-01
7.560000000000000053e-01
1.384000000000000119e+00
8.900000000000000133e-01
1.054000000000000048e+00
7.500000000000000000e-01
9.260000000000000453e-01
7.359999999999999876e-01
1.002000000000000002e+00
1.074000000000000066e+00
8.920000000000000151e-01
1.078000000000000069e+00
8.960000000000000187e-01
1.298000000000000043e+00
1.100000000000000089e+00
1.254000000000000004e+00
1.260000000000000009e+00
1.225999999999999979e+00
8.659999999999999920e-01
1.165999999999999925e+00
1.201999999999999957e+00
5.060000000000000053e-01
1.211999999999999966e+00
6.600000000000000311e-01
1.134000000000000119e+00
6.480000000000000204e-01
1.207999999999999963e+00
1.390000000000000124e+00
8.140000000000000568e-01
1.074000000000000066e+00
9.000000000000000222e-01
1.318000000000000060e+00
7.900000000000000355e-01
9.679999999999999716e-01
1.136000000000000121e+00
1.177999999999999936e+00
6.920000000000000595e-01
7.259999999999999787e-01
1.032000000000000028e+00
7.760000000000000231e-01
1.304000000000000048e+00
1.098000000000000087e+00
1.483999999999999986e+00
8.980000000000000204e-01
1.181999999999999940e+00
6.900000000000000577e-01
1.419999999999999929e+00
1.237999999999999989e+00
9.340000000000000524e-01
8.739999999999999991e-01
7.800000000000000266e-01
1.223999999999999977e+00
1.014000000000000012e+00
8.419999999999999707e-01
1.146000000000000130e+00
6.800000000000000488e-01
1.056000000000000050e+00
1.213999999999999968e+00
8.399999999999999689e-01
1.080000000000000071e+00
1.264000000000000012e+00
7.319999999999999840e-01
7.960000000000000409e-01
1.286000000000000032e+00
8.080000000000000515e-01
1.126000000000000112e+00
1.150000000000000133e+00
8.140000000000000568e-01
1.098000000000000087e+00
8.559999999999999831e-01
8.800000000000000044e-01
9.380000000000000560e-01
7.760000000000000231e-01
6.260000000000000009e-01
7.860000000000000320e-01
1.382000000000000117e+00
7.319999999999999840e-01
1.060000000000000053e+00
9.520000000000000684e-01
1.042000000000000037e+00
1.205999999999999961e+00
1.364000000000000101e+00
8.080000000000000515e-01
1.056000000000000050e+00
1.189999999999999947e+00
8.800000000000000044e-01
5.700000000000000622e-01
1.254000000000000004e+00
1.032000000000000028e+00
1.020000000000000018e+00
1.205999999999999961e+00
9.919999999999999929e-01
8.519999999999999796e-01
9.719999999999999751e-01
7.119999999999999662e-01
7.299999999999999822e-01
1.038000000000000034e+00
1.324000000000000066e+00
7.660000000000000142e-01
6.800000000000000488e-01
8.719999999999999973e-01
6.460000000000000187e-01
1.223999999999999977e+00
9.440000000000000613e-01
5.899999999999999689e-01
7.700000000000000178e-01
8.679999999999999938e-01
8.040000000000000480e-01
6.700000000000000400e-01
1.018000000000000016e+00
1.148000000000000131e+00
8.379999999999999671e-01
6.340000000000000080e-01
1.100000000000000089e+00
1.425999999999999934e+00
8.280000000000000693e-01
1.084000000000000075e+00
6.780000000000000471e-01
1.048000000000000043e+00
9.919999999999999929e-01
9.480000000000000648e-01
9.120000000000000329e-01
1.221999999999999975e+00
1.012000000000000011e+00
9.360000000000000542e-01
7.520000000000000018e-01
1.068000000000000060e+00
8.840000000000000080e-01
9.500000000000000666e-01
9.080000000000000293e-01
1.148000000000000131e+00
8.980000000000000204e-01
1.130000000000000115e+00
9.739999999999999769e-01
1.209999999999999964e+00
9.180000000000000382e-01
1.215999999999999970e+00
1.100000000000000089e+00
1.262000000000000011e+00
6.179999999999999938e-01
8.780000000000000027e-01
7.660000000000000142e-01
1.342000000000000082e+00
1.354000000000000092e+00
8.940000000000000169e-01
1.062000000000000055e+00
9.719999999999999751e-01
1.008000000000000007e+00
9.060000000000000275e-01
6.740000000000000435e-01
5.460000000000000409e-01
1.068000000000000060e+00
9.160000000000000364e-01
1.000000000000000000e+00
1.195999999999999952e+00
8.339999999999999636e-01
7.860000000000000320e-01
1.082000000000000073e+00
1.276000000000000023e+00
1.092000000000000082e+00
1.046000000000000041e+00
8.920000000000000151e-01
8.479999999999999760e-01
9.000000000000000222e-01
8.820000000000000062e-01
1.064000000000000057e+00
9.599999999999999645e-01
1.118000000000000105e+00
7.540000000000000036e-01
7.339999999999999858e-01
1.157999999999999918e+00
1.134000000000000119e+00
1.056000000000000050e+00
6.400000000000000133e-01
7.020000000000000684e-01
1.084000000000000075e+00
1.342000000000000082e+00
8.800000000000000044e-01
1.150000000000000133e+00
1.120000000000000107e+00
1.058000000000000052e+00
1.132000000000000117e+00
8.980000000000000204e-01
8.780000000000000027e-01
9.100000000000000311e-01
5.040000000000000036e-01
6.880000000000000560e-01
7.459999999999999964e-01
5.020000000000000018e-01
5.260000000000000231e-01
8.479999999999999760e-01
1.247999999999999998e+00
1.132000000000000117e+00
1.048000000000000043e+00
1.034000000000000030e+00
1.078000000000000069e+00
9.120000000000000329e-01
9.200000000000000400e-01
1.036000000000000032e+00
8.619999999999999885e-01
1.118000000000000105e+00
9.859999999999999876e-01
8.579999999999999849e-01
8.659999999999999920e-01
7.000000000000000666e-01
1.258000000000000007e+00
1.270000000000000018e+00
7.660000000000000142e-01
1.288000000000000034e+00
9.020000000000000240e-01
8.739999999999999991e-01
1.080000000000000071e+00
1.090000000000000080e+00
1.058000000000000052e+00
5.260000000000000231e-01
1.288000000000000034e+00
1.250000000000000000e+00
1.300000000000000044e+00
1.042000000000000037e+00
1.050000000000000044e+00
1.258000000000000007e+00
9.540000000000000702e-01
1.288000000000000034e+00
1.026000000000000023e+00
9.040000000000000258e-01
1.042000000000000037e+00
8.359999999999999654e-01
1.104000000000000092e+00
1.020000000000000018e+00
7.319999999999999840e-01
1.150000000000000133e+00
1.282000000000000028e+00
1.028000000000000025e+00
1.400000000000000133e+00
9.320000000000000506e-01
9.939999999999999947e-01
1.330000000000000071e+00
9.140000000000000346e-01
9.959999999999999964e-01
9.540000000000000702e-01
1.243999999999999995e+00
9.319999999999998286e-01
9.799999999999999822e-01
8.459999999999999742e-01
1.058000000000000052e+00
1.050000000000000044e+00
4.799999999999999822e-01
9.320000000000000506e-01
8.240000000000000657e-01
1.207999999999999963e+00
9.240000000000000435e-01
1.169999999999999929e+00
9.939999999999999947e-01
1.231999999999999984e+00
9.699999999999999734e-01
8.060000000000000497e-01
1.479999999999999982e+00
1.431999999999999940e+00
8.920000000000000151e-01
1.110000000000000098e+00
1.266000000000000014e+00
1.000000000000000000e+00
8.060000000000000497e-01
9.160000000000000364e-01
9.040000000000000258e-01
8.280000000000000693e-01
1.199999999999999956e+00
1.326000000000000068e+00
1.020000000000000018e+00
7.560000000000000053e-01
1.203999999999999959e+00
1.280000000000000027e+00
1.034000000000000030e+00
9.200000000000000400e-01
9.979999999999999982e-01
9.180000000000000382e-01
1.018000000000000016e+00
1.382000000000000117e+00
9.340000000000000524e-01
9.100000000000000311e-01
1.227999999999999980e+00
1.165999999999999925e+00
8.519999999999999796e-01
1.334000000000000075e+00
1.207999999999999963e+00
8.679999999999999938e-01
1.150000000000000133e+00
8.659999999999999920e-01
9.360000000000000542e-01
8.419999999999999707e-01
7.419999999999999929e-01
8.599999999999999867e-01
1.256000000000000005e+00
9.020000000000000240e-01
7.580000000000000071e-01
9.480000000000000648e-01
1.060000000000000053e+00
7.820000000000000284e-01
8.739999999999999991e-01
1.266000000000000014e+00
9.739999999999999769e-01
5.440000000000000391e-01
1.002000000000000002e+00
6.920000000000000595e-01
1.144000000000000128e+00
1.094000000000000083e+00
1.199999999999999956e+00
9.739999999999999769e-01
8.579999999999999849e-01
1.312000000000000055e+00
7.680000000000000160e-01
9.899999999999999911e-01
1.199999999999999956e+00
5.180000000000000160e-01
1.225999999999999979e+00
1.000000000000000000e+00
1.090000000000000080e+00
8.519999999999999796e-01
4.799999999999999822e-01
1.159999999999999920e+00
8.479999999999999760e-01
9.779999999999999805e-01
1.209999999999999964e+00
1.409999999999999920e+00
1.165999999999999925e+00
1.364000000000000101e+00
1.030000000000000027e+00
1.221999999999999975e+00
1.532000000000000028e+00
1.058000000000000052e+00
8.920000000000000151e-01
1.167999999999999927e+00
8.519999999999999796e-01
5.540000000000000480e-01
1.264000000000000012e+00
1.316000000000000059e+00
1.024000000000000021e+00
8.399999999999999689e-01
1.197999999999999954e+00
1.173999999999999932e+00
1.054000000000000048e+00
6.199999999999999956e-01
1.252000000000000002e+00
7.540000000000000036e-01
1.136000000000000121e+00
1.010000000000000009e+00
1.012000000000000011e+00
8.940000000000000169e-01
8.820000000000000062e-01
1.406000000000000139e+00
5.360000000000000320e-01
9.839999999999999858e-01
9.040000000000000258e-01
1.276000000000000023e+00
1.304000000000000048e+00
1.306000000000000050e+00
1.004000000000000004e+00
1.302000000000000046e+00
1.346000000000000085e+00
7.920000000000000373e-01
5.500000000000000444e-01
9.440000000000000613e-01
5.979999999999999760e-01
5.220000000000000195e-01
9.460000000000000631e-01
9.540000000000000702e-01
7.359999999999999876e-01
9.659999999999999698e-01
1.028000000000000025e+00
7.059999999999999609e-01
8.579999999999999849e-01
7.179999999999999716e-01
7.419999999999999929e-01
1.006000000000000005e+00
1.040000000000000036e+00
5.100000000000000089e-01
1.153999999999999915e+00
9.240000000000000435e-01
1.175999999999999934e+00
7.259999999999999787e-01
1.148000000000000131e+00
1.090000000000000080e+00
7.960000000000000409e-01
8.359999999999999654e-01
1.076000000000000068e+00
1.062000000000000055e+00
1.378000000000000114e+00
7.379999999999999893e-01
1.062000000000000055e+00
8.020000000000000462e-01
9.300000000000000488e-01
8.000000000000000444e-01
6.800000000000000488e-01
8.439999999999999725e-01
1.048000000000000043e+00
1.122000000000000108e+00
8.900000000000000133e-01
4.400000000000000022e-01
1.106000000000000094e+00
1.050000000000000044e+00
1.076000000000000068e+00
6.860000000000000542e-01
5.779999999999999583e-01
1.241999999999999993e+00
1.235999999999999988e+00
1.136000000000000121e+00
1.032000000000000028e+00
1.126000000000000112e+00
8.920000000000000151e-01
1.177999999999999936e+00
3.940000000000000169e-01
9.480000000000000648e-01
9.420000000000000595e-01
7.640000000000000124e-01
9.160000000000000364e-01
1.332000000000000073e+00
1.479999999999999982e+00
1.404000000000000137e+00
1.181999999999999940e+00
1.396000000000000130e+00
1.179999999999999938e+00
1.088000000000000078e+00
7.560000000000000053e-01
6.940000000000000613e-01
7.880000000000000338e-01
7.740000000000000213e-01
1.431999999999999940e+00
6.219999999999999973e-01
1.181999999999999940e+00
1.566000000000000059e+00
7.259999999999999787e-01
1.028000000000000025e+00
1.163999999999999924e+00
1.183999999999999941e+00
1.066000000000000059e+00
1.247999999999999998e+00
8.080000000000000515e-01
1.138000000000000123e+00
1.165999999999999925e+00
1.130000000000000115e+00
7.780000000000000249e-01
8.060000000000000497e-01
8.280000000000000693e-01
1.034000000000000030e+00
5.899999999999999689e-01
1.142000000000000126e+00
1.020000000000000018e+00
9.619999999999999662e-01
9.540000000000000702e-01
8.900000000000000133e-01
1.219999999999999973e+00
8.940000000000000169e-01
1.296000000000000041e+00
9.480000000000000648e-01
1.082000000000000073e+00
8.960000000000000187e-01
8.820000000000000062e-01
8.619999999999999885e-01
1.290000000000000036e+00
8.780000000000000027e-01
5.080000000000000071e-01
7.880000000000000338e-01
8.900000000000000133e-01
1.022000000000000020e+00
9.000000000000000222e-01
7.620000000000000107e-01
9.639999999999999680e-01
1.286000000000000032e+00
1.104000000000000092e+00
1.526000000000000023e+00
1.082000000000000073e+00
1.300000000000000044e+00
1.195999999999999952e+00
9.879999999999999893e-01
7.560000000000000053e-01
8.539999999999997593e-01
1.136000000000000121e+00
1.128000000000000114e+00
7.580000000000000071e-01
8.960000000000000187e-01
8.359999999999999654e-01
7.800000000000000266e-01
6.620000000000000329e-01
7.940000000000000391e-01
1.250000000000000000e+00
1.175999999999999934e+00
1.096000000000000085e+00
9.580000000000000737e-01
9.739999999999999769e-01
1.050000000000000044e+00
1.429999999999999938e+00
1.199999999999999956e+00
9.020000000000000240e-01
1.070000000000000062e+00
1.080000000000000071e+00
1.076000000000000068e+00
1.150000000000000133e+00
1.294000000000000039e+00
1.270000000000000018e+00
8.220000000000000639e-01
1.048000000000000043e+00
9.919999999999999929e-01
1.068000000000000060e+00
1.221999999999999975e+00
1.376000000000000112e+00
1.088000000000000078e+00
1.316000000000000059e+00
1.247999999999999998e+00
1.205999999999999961e+00
8.419999999999999707e-01
1.250000000000000000e+00
1.223999999999999977e+00
1.318000000000000060e+00
9.799999999999999822e-01
1.314000000000000057e+00
1.034000000000000030e+00
1.352000000000000091e+00
1.239999999999999991e+00
1.227999999999999980e+00
9.919999999999999929e-01
6.580000000000000293e-01
1.400000000000000133e+00
1.100000000000000089e+00
1.144000000000000128e+00
1.328000000000000069e+00
1.078000000000000069e+00
1.142000000000000126e+00
1.114000000000000101e+00
1.150000000000000133e+00
1.152000000000000135e+00
1.288000000000000034e+00
1.457999999999999963e+00
1.066000000000000059e+00
1.036000000000000032e+00
1.330000000000000071e+00
1.016000000000000014e+00
8.339999999999999636e-01
9.979999999999999982e-01
1.136000000000000121e+00
7.740000000000000213e-01
1.336000000000000076e+00
1.225999999999999979e+00
1.078000000000000069e+00
1.082000000000000073e+00
1.068000000000000060e+00
1.298000000000000043e+00
1.201999999999999957e+00
8.200000000000000622e-01
1.292000000000000037e+00
1.461999999999999966e+00
1.429999999999999938e+00
1.134000000000000119e+00
5.660000000000000586e-01
1.054000000000000048e+00
1.169999999999999929e+00
1.084000000000000075e+00
9.400000000000000577e-01
1.068000000000000060e+00
8.080000000000000515e-01
1.042000000000000037e+00
1.148000000000000131e+00
9.500000000000000666e-01
1.477999999999999980e+00
1.020000000000000018e+00
8.060000000000000497e-01
1.126000000000000112e+00
1.124000000000000110e+00
1.187999999999999945e+00
1.054000000000000048e+00
8.399999999999999689e-01
1.030000000000000027e+00
1.402000000000000135e+00
6.900000000000000577e-01
1.161999999999999922e+00
8.379999999999999671e-01
1.540000000000000036e+00
1.197999999999999954e+00
1.114000000000000101e+00
1.022000000000000020e+00
1.264000000000000012e+00
1.181999999999999940e+00
1.072000000000000064e+00
1.100000000000000089e+00
1.096000000000000085e+00
1.090000000000000080e+00
1.223999999999999977e+00
9.420000000000000595e-01
1.340000000000000080e+00
7.620000000000000107e-01
1.114000000000000101e+00
1.606000000000000094e+00
8.479999999999999760e-01
1.366000000000000103e+00
9.120000000000000329e-01
1.050000000000000044e+00
1.229999999999999982e+00
9.240000000000000435e-01
8.479999999999999760e-01
1.155999999999999917e+00
1.467999999999999972e+00
1.096000000000000085e+00
1.451999999999999957e+00
1.120000000000000107e+00
6.880000000000000560e-01
8.160000000000000586e-01
1.193999999999999950e+00
9.919999999999999929e-01
1.142000000000000126e+00
1.318000000000000060e+00
1.324000000000000066e+00
8.499999999999999778e-01
6.139999999999999902e-01
1.004000000000000004e+00
1.346000000000000085e+00
1.076000000000000068e+00
8.800000000000000044e-01
1.528000000000000025e+00
1.439999999999999947e+00
1.163999999999999924e+00
1.384000000000000119e+00
1.161999999999999922e+00
8.900000000000000133e-01
5.220000000000000195e-01
8.699999999999999956e-01
1.227999999999999980e+00
1.421999999999999931e+00
1.256000000000000005e+00
1.080000000000000071e+00
1.008000000000000007e+00
6.500000000000000222e-01
1.120000000000000107e+00
1.252000000000000002e+00
1.080000000000000071e+00
1.203999999999999959e+00
6.620000000000000329e-01
1.237999999999999989e+00
8.140000000000000568e-01
1.074000000000000066e+00
1.260000000000000009e+00
1.078000000000000069e+00
1.104000000000000092e+00
1.010000000000000009e+00
7.620000000000000107e-01
9.619999999999999662e-01
9.839999999999999858e-01
9.719999999999999751e-01
1.040000000000000036e+00
1.130000000000000115e+00
1.032000000000000028e+00
8.379999999999999671e-01
1.358000000000000096e+00
1.010000000000000009e+00
1.233999999999999986e+00
1.094000000000000083e+00
1.189999999999999947e+00
1.167999999999999927e+00
1.120000000000000107e+00
1.078000000000000069e+00
1.161999999999999922e+00
1.324000000000000066e+00
1.292000000000000037e+00
1.167999999999999927e+00
7.259999999999999787e-01
9.080000000000000293e-01
1.384000000000000119e+00
1.304000000000000048e+00
1.122000000000000108e+00
1.294000000000000039e+00
1.179999999999999938e+00
1.334000000000000075e+00
1.008000000000000007e+00
8.320000000000000728e-01
1.092000000000000082e+00
1.258000000000000007e+00
1.318000000000000060e+00
1.044000000000000039e+00
1.066000000000000059e+00
1.177999999999999936e+00
1.558000000000000052e+00
1.140000000000000124e+00
1.288000000000000034e+00
7.760000000000000231e-01
1.342000000000000082e+00
9.480000000000000648e-01
1.068000000000000060e+00
1.459999999999999964e+00
1.136000000000000121e+00
1.050000000000000044e+00
1.483999999999999986e+00
1.042000000000000037e+00
6.320000000000000062e-01
1.092000000000000082e+00
1.459999999999999964e+00
1.189999999999999947e+00
6.880000000000000560e-01
1.062000000000000055e+00
1.062000000000000055e+00
9.879999999999999893e-01
1.161999999999999922e+00
1.068000000000000060e+00
1.419999999999999929e+00
9.939999999999999947e-01
1.181999999999999940e+00
1.106000000000000094e+00
8.459999999999999742e-01
1.516000000000000014e+00
1.241999999999999993e+00
8.920000000000000151e-01
8.559999999999999831e-01
7.439999999999999947e-01
1.342000000000000082e+00
1.266000000000000014e+00
1.241999999999999993e+00
8.499999999999999778e-01
9.340000000000000524e-01
1.304000000000000048e+00
1.209999999999999964e+00
1.245999999999999996e+00
1.189999999999999947e+00
1.134000000000000119e+00
1.296000000000000041e+00
1.142000000000000126e+00
1.008000000000000007e+00
1.193999999999999950e+00
1.165999999999999925e+00
1.518000000000000016e+00
1.312000000000000055e+00
1.056000000000000050e+00
1.000000000000000000e+00
1.302000000000000046e+00
1.074000000000000066e+00
1.489999999999999991e+00
1.165999999999999925e+00
9.420000000000000595e-01
1.473999999999999977e+00
8.840000000000000080e-01
1.157999999999999918e+00
1.316000000000000059e+00
7.980000000000000426e-01
1.250000000000000000e+00
9.420000000000000595e-01
1.112000000000000099e+00
1.110000000000000098e+00
1.120000000000000107e+00
5.879999999999999671e-01
1.205999999999999961e+00
6.900000000000000577e-01
1.209999999999999964e+00
8.539999999999999813e-01
1.392000000000000126e+00
1.493999999999999995e+00
1.036000000000000032e+00
1.354000000000000092e+00
1.197999999999999954e+00
1.245999999999999996e+00
1.064000000000000057e+00
1.128000000000000114e+00
1.247999999999999998e+00
1.296000000000000041e+00
1.082000000000000073e+00
1.278000000000000025e+00
1.175999999999999934e+00
1.340000000000000080e+00
1.195999999999999952e+00
9.739999999999999769e-01
1.146000000000000130e+00
1.028000000000000025e+00
9.719999999999999751e-01
1.445999999999999952e+00
1.459999999999999964e+00
8.320000000000000728e-01
7.600000000000000089e-01
9.200000000000000400e-01
1.205999999999999961e+00
1.606000000000000094e+00
1.264000000000000012e+00
6.280000000000000027e-01
1.000000000000000000e+00
1.118000000000000105e+00
7.359999999999999876e-01
1.074000000000000066e+00
8.280000000000000693e-01
1.370000000000000107e+00
1.028000000000000025e+00
1.195999999999999952e+00
1.394000000000000128e+00
1.040000000000000036e+00
9.440000000000000613e-01
1.076000000000000068e+00
1.352000000000000091e+00
1.152000000000000135e+00
9.140000000000000346e-01
1.136000000000000121e+00
1.052000000000000046e+00
9.659999999999999698e-01
1.312000000000000055e+00
1.233999999999999986e+00
1.342000000000000082e+00
1.000000000000000000e+00
9.260000000000000453e-01
1.205999999999999961e+00
1.540000000000000036e+00
1.152000000000000135e+00
8.800000000000000044e-01
1.392000000000000126e+00
1.064000000000000057e+00
8.920000000000000151e-01
1.358000000000000096e+00
1.310000000000000053e+00
1.150000000000000133e+00
1.223999999999999977e+00
9.520000000000000684e-01
1.018000000000000016e+00
1.034000000000000030e+00
1.272000000000000020e+00
8.419999999999999707e-01
1.108000000000000096e+00
1.199999999999999956e+00
1.278000000000000025e+00
1.177999999999999936e+00
1.308000000000000052e+00
1.640000000000000124e+00
1.036000000000000032e+00
1.167999999999999927e+00
9.200000000000000400e-01
1.062000000000000055e+00
8.280000000000000693e-01
1.719999999999999973e+00
1.225999999999999979e+00
1.320000000000000062e+00
6.380000000000000115e-01
6.340000000000000080e-01
1.524000000000000021e+00
9.739999999999999769e-01
1.058000000000000052e+00
1.136000000000000121e+00
1.229999999999999982e+00
9.540000000000000702e-01
1.157999999999999918e+00
1.223999999999999977e+00
9.080000000000000293e-01
1.245999999999999996e+00
1.144000000000000128e+00
9.719999999999999751e-01
1.144000000000000128e+00
1.161999999999999922e+00
1.157999999999999918e+00
1.288000000000000034e+00
1.207999999999999963e+00
9.919999999999999929e-01
1.098000000000000087e+00
1.380000000000000115e+00
1.157999999999999918e+00
1.548000000000000043e+00
1.213999999999999968e+00
1.004000000000000004e+00
1.288000000000000034e+00
1.020000000000000018e+00
1.342000000000000082e+00
1.298000000000000043e+00
9.540000000000000702e-01
1.048000000000000043e+00
1.110000000000000098e+00
8.960000000000000187e-01
1.284000000000000030e+00
9.180000000000000382e-01
1.032000000000000028e+00
1.564000000000000057e+00
1.038000000000000034e+00
9.879999999999999893e-01
9.440000000000000613e-01
8.459999999999999742e-01
1.247999999999999998e+00
1.022000000000000020e+00
8.339999999999999636e-01
1.044000000000000039e+00
9.899999999999999911e-01
1.034000000000000030e+00
8.459999999999999742e-01
8.900000000000000133e-01
1.183999999999999941e+00
1.278000000000000025e+00
1.231999999999999984e+00
1.050000000000000044e+00
1.284000000000000030e+00
1.118000000000000105e+00
6.720000000000000417e-01
9.799999999999999822e-01
1.300000000000000044e+00
1.140000000000000124e+00
7.540000000000000036e-01
1.231999999999999984e+00
1.300000000000000044e+00
1.002000000000000002e+00
1.346000000000000085e+00
1.504000000000000004e+00
1.508000000000000007e+00
9.120000000000000329e-01
1.159999999999999920e+00
1.292000000000000037e+00
1.304000000000000048e+00
1.050000000000000044e+00
1.300000000000000044e+00
1.138000000000000123e+00
1.392000000000000126e+00
1.564000000000000057e+00
6.940000000000000613e-01
1.008000000000000007e+00
1.473999999999999977e+00
8.619999999999999885e-01
1.155999999999999917e+00
1.334000000000000075e+00
1.280000000000000027e+00
9.560000000000000719e-01
1.310000000000000053e+00
9.619999999999999662e-01
1.544000000000000039e+00
1.126000000000000112e+00
1.126000000000000112e+00
1.074000000000000066e+00
8.160000000000000586e-01
1.282000000000000028e+00
1.150000000000000133e+00
1.239999999999999991e+00
6.740000000000000435e-01
1.034000000000000030e+00
9.580000000000000737e-01
1.076000000000000068e+00
9.520000000000000684e-01
9.100000000000000311e-01
1.050000000000000044e+00
1.233999999999999986e+00
6.420000000000000151e-01
1.155999999999999917e+00
1.340000000000000080e+00
1.235999999999999988e+00
1.340000000000000080e+00
7.239999999999999769e-01
9.560000000000000719e-01
1.148000000000000131e+00
1.308000000000000052e+00
1.316000000000000059e+00
1.314000000000000057e+00
9.380000000000000560e-01
9.799999999999999822e-01
5.819999999999999618e-01
1.382000000000000117e+00
1.173999999999999932e+00
9.799999999999999822e-01
1.076000000000000068e+00
6.880000000000000560e-01
1.134000000000000119e+00
1.419999999999999929e+00
1.217999999999999972e+00
8.599999999999999867e-01
1.461999999999999966e+00
8.840000000000000080e-01
1.294000000000000039e+00
1.409999999999999920e+00
1.392000000000000126e+00
1.076000000000000068e+00
9.020000000000000240e-01
8.280000000000000693e-01
1.046000000000000041e+00
1.193999999999999950e+00
9.979999999999999982e-01
8.459999999999999742e-01
1.197999999999999954e+00
1.358000000000000096e+00
1.173999999999999932e+00
1.306000000000000050e+00
1.258000000000000007e+00
1.052000000000000046e+00
1.140000000000000124e+00
9.000000000000000222e-01
1.060000000000000053e+00
1.288000000000000034e+00
9.879999999999999893e-01
1.665999999999999925e+00
1.350000000000000089e+00
8.559999999999999831e-01
1.130000000000000115e+00
1.469999999999999973e+00
8.619999999999999885e-01
1.310000000000000053e+00
9.140000000000000346e-01
1.020000000000000018e+00
7.419999999999999929e-01
1.398000000000000131e+00
1.276000000000000023e+00
1.016000000000000014e+00
1.296000000000000041e+00
1.233999999999999986e+00
9.380000000000000560e-01
1.195999999999999952e+00
9.460000000000000631e-01
1.425999999999999934e+00
9.599999999999999645e-01
1.078000000000000069e+00
1.165999999999999925e+00
1.398000000000000131e+00
9.879999999999999893e-01
1.086000000000000076e+00
1.471999999999999975e+00
1.306000000000000050e+00
9.240000000000000435e-01
1.064000000000000057e+00
9.679999999999999716e-01
1.126000000000000112e+00
1.205999999999999961e+00
1.112000000000000099e+00
1.082000000000000073e+00
1.604000000000000092e+00
1.374000000000000110e+00
1.455999999999999961e+00
1.471999999999999975e+00
1.429999999999999938e+00
1.524000000000000021e+00
1.008000000000000007e+00
1.235999999999999988e+00
1.590000000000000080e+00
1.594000000000000083e+00
1.195999999999999952e+00
1.290000000000000036e+00
1.439999999999999947e+00
1.060000000000000053e+00
1.624000000000000110e+00
1.479999999999999982e+00
1.278000000000000025e+00
1.173999999999999932e+00
1.199999999999999956e+00
1.274000000000000021e+00
1.455999999999999961e+00
1.441999999999999948e+00
1.280000000000000027e+00
1.284000000000000030e+00
8.439999999999999725e-01
1.116000000000000103e+00
1.604000000000000092e+00
1.227999999999999980e+00
8.160000000000000586e-01
1.576000000000000068e+00
1.534000000000000030e+00
5.520000000000000462e-01
1.014000000000000012e+00
1.415999999999999925e+00
1.348000000000000087e+00
1.150000000000000133e+00
8.260000000000000675e-01
1.183999999999999941e+00
1.066000000000000059e+00
1.372000000000000108e+00
1.368000000000000105e+00
1.167999999999999927e+00
1.213999999999999968e+00
6.520000000000000240e-01
7.399999999999999911e-01
1.268000000000000016e+00
1.443999999999999950e+00
1.402000000000000135e+00
1.213999999999999968e+00
1.213999999999999968e+00
1.304000000000000048e+00
9.779999999999999805e-01
1.413999999999999924e+00
1.272000000000000020e+00
1.088000000000000078e+00
1.344000000000000083e+00
1.402000000000000135e+00
1.114000000000000101e+00
1.000000000000000000e+00
6.280000000000000027e-01
9.500000000000000666e-01
1.388000000000000123e+00
1.260000000000000009e+00
1.489999999999999991e+00
1.292000000000000037e+00
1.526000000000000023e+00
9.799999999999999822e-01
9.280000000000000471e-01
7.020000000000000684e-01
1.110000000000000098e+00
1.415999999999999925e+00
1.328000000000000069e+00
9.280000000000000471e-01
8.920000000000000151e-01
1.173999999999999932e+00
9.899999999999999911e-01
1.500000000000000000e+00
1.441999999999999948e+00
9.859999999999999876e-01
1.360000000000000098e+00
1.554000000000000048e+00
1.245999999999999996e+00
1.693999999999999950e+00
1.266000000000000014e+00
1.042000000000000037e+00
1.346000000000000085e+00
1.320000000000000062e+00
1.338000000000000078e+00
1.463999999999999968e+00
1.086000000000000076e+00
1.092000000000000082e+00
1.431999999999999940e+00
1.542000000000000037e+00
1.320000000000000062e+00
1.310000000000000053e+00
1.378000000000000114e+00
9.659999999999999698e-01
1.600000000000000089e+00
1.088000000000000078e+00
8.679999999999999938e-01
1.096000000000000085e+00
1.233999999999999986e+00
1.094000000000000083e+00
1.510000000000000009e+00
1.260000000000000009e+00
1.010000000000000009e+00
1.252000000000000002e+00
8.900000000000000133e-01
1.350000000000000089e+00
1.449999999999999956e+00
1.020000000000000018e+00
1.372000000000000108e+00
1.491999999999999993e+00
1.213999999999999968e+00
1.322000000000000064e+00
1.322000000000000064e+00
1.276000000000000023e+00
1.074000000000000066e+00
1.241999999999999993e+00
1.258000000000000007e+00
1.590000000000000080e+00
1.400000000000000133e+00
1.451999999999999957e+00
1.136000000000000121e+00
1.245999999999999996e+00
9.879999999999999893e-01
1.048000000000000043e+00
8.920000000000000151e-01
1.308000000000000052e+00
1.268000000000000016e+00
1.400000000000000133e+00
9.280000000000000471e-01
9.679999999999999716e-01
1.016000000000000014e+00
1.153999999999999915e+00
9.220000000000000417e-01
9.420000000000000595e-01
1.250000000000000000e+00
9.100000000000000311e-01
1.465999999999999970e+00
7.159999999999999698e-01
1.082000000000000073e+00
1.318000000000000060e+00
1.364000000000000101e+00
1.294000000000000039e+00
7.500000000000000000e-01
1.032000000000000028e+00
1.237999999999999989e+00
8.940000000000000169e-01
1.310000000000000053e+00
1.110000000000000098e+00
1.245999999999999996e+00
9.140000000000000346e-01
1.346000000000000085e+00
1.278000000000000025e+00
1.378000000000000114e+00
1.227999999999999980e+00
1.406000000000000139e+00
9.400000000000000577e-01
1.183999999999999941e+00
1.340000000000000080e+00
1.171999999999999931e+00
9.979999999999999982e-01
1.245999999999999996e+00
1.171999999999999931e+00
1.306000000000000050e+00
1.334000000000000075e+00
1.427999999999999936e+00
1.552000000000000046e+00
1.264000000000000012e+00
9.020000000000000240e-01
1.600000000000000089e+00
1.254000000000000004e+00
1.084000000000000075e+00
1.286000000000000032e+00
8.200000000000000622e-01
6.400000000000000133e-01
1.203999999999999959e+00
1.058000000000000052e+00
8.000000000000000444e-01
1.632000000000000117e+00
1.415999999999999925e+00
9.260000000000000453e-01
1.056000000000000050e+00
9.899999999999999911e-01
1.489999999999999991e+00
1.171999999999999931e+00
1.352000000000000091e+00
1.026000000000000023e+00
9.080000000000000293e-01
1.415999999999999925e+00
1.252000000000000002e+00
9.659999999999999698e-01
1.096000000000000085e+00
1.532000000000000028e+00
1.173999999999999932e+00
1.195999999999999952e+00
1.306000000000000050e+00
1.522000000000000020e+00
1.026000000000000023e+00
1.106000000000000094e+00
1.310000000000000053e+00
1.276000000000000023e+00
1.274000000000000021e+00
1.290000000000000036e+00
1.386000000000000121e+00
1.252000000000000002e+00
1.318000000000000060e+00
1.165999999999999925e+00
1.346000000000000085e+00
9.500000000000000666e-01
9.260000000000000453e-01
1.411999999999999922e+00
1.415999999999999925e+00
1.217999999999999972e+00
1.352000000000000091e+00
9.040000000000000258e-01
1.322000000000000064e+00
1.455999999999999961e+00
8.300000000000000711e-01
1.181999999999999940e+00
9.560000000000000719e-01
1.122000000000000108e+00
1.382000000000000117e+00
9.500000000000000666e-01
1.225999999999999979e+00
1.201999999999999957e+00
1.407999999999999918e+00
1.191999999999999948e+00
1.437999999999999945e+00
1.310000000000000053e+00
7.960000000000000409e-01
1.148000000000000131e+00
1.116000000000000103e+00
1.334000000000000075e+00
1.542000000000000037e+00
7.940000000000000391e-01
1.471999999999999975e+00
1.312000000000000055e+00
1.062000000000000055e+00
1.590000000000000080e+00
1.155999999999999917e+00
1.044000000000000039e+00
1.402000000000000135e+00
1.258000000000000007e+00
1.252000000000000002e+00
1.447999999999999954e+00
1.530000000000000027e+00
1.084000000000000075e+00
1.350000000000000089e+00
1.167999999999999927e+00
1.144000000000000128e+00
1.362000000000000099e+00
1.252000000000000002e+00
1.358000000000000096e+00
7.059999999999999609e-01
1.074000000000000066e+00
1.534000000000000030e+00
1.044000000000000039e+00
1.409999999999999920e+00
1.483999999999999986e+00
1.406000000000000139e+00
1.223999999999999977e+00
1.227999999999999980e+00
1.211999999999999966e+00
1.489999999999999991e+00
1.239999999999999991e+00
1.425999999999999934e+00
8.679999999999999938e-01
1.084000000000000075e+00
1.028000000000000025e+00
1.626000000000000112e+00
9.140000000000000346e-01
1.197999999999999954e+00
1.229999999999999982e+00
1.177999999999999936e+00
1.703999999999999959e+00
1.062000000000000055e+00
1.372000000000000108e+00
1.167999999999999927e+00
1.596000000000000085e+00
1.243999999999999995e+00
1.584000000000000075e+00
1.664000000000000146e+00
1.306000000000000050e+00
1.368000000000000105e+00
1.136000000000000121e+00
1.140000000000000124e+00
1.175999999999999934e+00
1.179999999999999938e+00
9.639999999999999680e-01
1.384000000000000119e+00
1.404000000000000137e+00
9.719999999999999751e-01
6.880000000000000560e-01
1.461999999999999966e+00
1.032000000000000028e+00
1.669999999999999929e+00
1.582000000000000073e+00
1.540000000000000036e+00
1.064000000000000057e+00
1.284000000000000030e+00
1.102000000000000091e+00
1.197999999999999954e+00
1.088000000000000078e+00
1.376000000000000112e+00
1.380000000000000115e+00
1.171999999999999931e+00
1.004000000000000004e+00
1.378000000000000114e+00
1.326000000000000068e+00
1.062000000000000055e+00
1.066000000000000059e+00
1.540000000000000036e+00
1.264000000000000012e+00
1.189999999999999947e+00
1.231999999999999984e+00
8.060000000000000497e-01
1.435999999999999943e+00
1.465999999999999970e+00
1.310000000000000053e+00
1.290000000000000036e+00
1.562000000000000055e+00
1.173999999999999932e+00
1.165999999999999925e+00
1.282000000000000028e+00
1.524000000000000021e+00
1.278000000000000025e+00
1.372000000000000108e+00
1.245999999999999996e+00
1.167999999999999927e+00
1.254000000000000004e+00
9.440000000000000613e-01
1.296000000000000041e+00
1.701999999999999957e+00
1.146000000000000130e+00
1.030000000000000027e+00
1.221999999999999975e+00
1.638000000000000123e+00
7.780000000000000249e-01
1.219999999999999973e+00
9.659999999999999698e-01
1.256000000000000005e+00
1.205999999999999961e+00
1.215999999999999970e+00
1.445999999999999952e+00
7.399999999999999911e-01
1.094000000000000083e+00
1.457999999999999963e+00
1.138000000000000123e+00
1.008000000000000007e+00
1.516000000000000014e+00
1.171999999999999931e+00
1.304000000000000048e+00
1.159999999999999920e+00
1.231999999999999984e+00
7.819999999999999174e-01
1.433999999999999941e+00
1.256000000000000005e+00
1.250000000000000000e+00
1.429999999999999938e+00
1.016000000000000014e+00
1.153999999999999915e+00
1.108000000000000096e+00
1.102000000000000091e+00
1.288000000000000034e+00
1.090000000000000080e+00
1.233999999999999986e+00
1.358000000000000096e+00
7.920000000000000373e-01
1.344000000000000083e+00
1.028000000000000025e+00
1.006000000000000005e+00
7.459999999999999964e-01
1.320000000000000062e+00
1.407999999999999918e+00
1.356000000000000094e+00
1.124000000000000110e+00
1.400000000000000133e+00
1.161999999999999922e+00
1.294000000000000039e+00
1.346000000000000085e+00
1.008000000000000007e+00
1.072000000000000064e+00
1.282000000000000028e+00
1.084000000000000075e+00
1.407999999999999918e+00
1.157999999999999918e+00
1.378000000000000114e+00
1.336000000000000076e+00
1.229999999999999982e+00
1.235999999999999988e+00
1.298000000000000043e+00
1.237999999999999989e+00
1.114000000000000101e+00
8.359999999999999654e-01
1.296000000000000041e+00
1.421999999999999931e+00
9.779999999999999805e-01
1.185999999999999943e+00
1.080000000000000071e+00
1.054000000000000048e+00
1.072000000000000064e+00
1.247999999999999998e+00
1.152000000000000135e+00
9.799999999999999822e-01
1.191999999999999948e+00
1.243999999999999995e+00
1.658000000000000140e+00
1.148000000000000131e+00
1.018000000000000016e+00
1.516000000000000014e+00
1.439999999999999947e+00
1.602000000000000091e+00
1.256000000000000005e+00
1.191999999999999948e+00
7.880000000000000338e-01
1.161999999999999922e+00
1.034000000000000030e+00
1.116000000000000103e+00
8.220000000000000639e-01
1.481999999999999984e+00
1.155999999999999917e+00
1.227999999999999980e+00
1.134000000000000119e+00
1.270000000000000018e+00
1.266000000000000014e+00
1.370000000000000107e+00
1.348000000000000087e+00
1.429999999999999938e+00
1.227999999999999980e+00
1.004000000000000004e+00
1.487999999999999989e+00
1.370000000000000107e+00
9.160000000000000364e-01
1.157999999999999918e+00
1.400000000000000133e+00
1.245999999999999996e+00
9.460000000000000631e-01
1.360000000000000098e+00
1.157999999999999918e+00
1.342000000000000082e+00
1.008000000000000007e+00
1.362000000000000099e+00
1.483999999999999986e+00
1.350000000000000089e+00
5.500000000000000444e-01
9.699999999999999734e-01
1.076000000000000068e+00
1.106000000000000094e+00
1.556000000000000050e+00
1.239999999999999991e+00
1.264000000000000012e+00
1.358000000000000096e+00
1.457999999999999963e+00
1.471999999999999975e+00
7.020000000000000684e-01
7.179999999999999716e-01
1.146000000000000130e+00
1.346000000000000085e+00
1.372000000000000108e+00
6.139999999999999902e-01
1.036000000000000032e+00
1.316000000000000059e+00
1.274000000000000021e+00
1.231999999999999984e+00
1.116000000000000103e+00
1.516000000000000014e+00
1.294000000000000039e+00
1.469999999999999973e+00
1.568000000000000060e+00
1.326000000000000068e+00
1.294000000000000039e+00
1.173999999999999932e+00
1.215999999999999970e+00
8.639999999999999902e-01
1.534000000000000030e+00
1.588000000000000078e+00
1.384000000000000119e+00
1.090000000000000080e+00
1.233999999999999986e+00
1.652000000000000135e+00
1.288000000000000034e+00
1.306000000000000050e+00
1.669999999999999929e+00
1.455999999999999961e+00
1.510000000000000009e+00
1.002000000000000002e+00
1.354000000000000092e+00
1.225999999999999979e+00
1.136000000000000121e+00
1.392000000000000126e+00
8.080000000000000515e-01
1.646000000000000130e+00
1.292000000000000037e+00
1.096000000000000085e+00
1.104000000000000092e+00
1.463999999999999968e+00
1.592000000000000082e+00
1.237999999999999989e+00
1.497999999999999998e+00
1.306000000000000050e+00
1.177999999999999936e+00
1.701999999999999957e+00
1.266000000000000014e+00
1.812000000000000055e+00
1.681999999999999940e+00
1.276000000000000023e+00
1.425999999999999934e+00
1.286000000000000032e+00
1.336000000000000076e+00
1.392000000000000126e+00
1.560000000000000053e+00
1.203999999999999959e+00
1.101999999999999869e+00
1.626000000000000112e+00
1.550000000000000044e+00
1.536000000000000032e+00
1.390000000000000124e+00
1.227999999999999980e+00
1.350000000000000089e+00
1.602000000000000091e+00
1.421999999999999931e+00
1.608000000000000096e+00
1.384000000000000119e+00
7.359999999999999876e-01
1.328000000000000069e+00
1.312000000000000055e+00
1.673999999999999932e+00
1.658000000000000140e+00
1.715999999999999970e+00
1.046000000000000041e+00
1.080000000000000071e+00
9.340000000000000524e-01
1.304000000000000048e+00
1.508000000000000007e+00
1.280000000000000027e+00
1.566000000000000059e+00
1.217999999999999972e+00
1.306000000000000050e+00
1.181999999999999940e+00
1.602000000000000091e+00
1.252000000000000002e+00
1.378000000000000114e+00
1.282000000000000028e+00
1.415999999999999925e+00
8.359999999999999654e-01
1.562000000000000055e+00
1.276000000000000023e+00
1.425999999999999934e+00
1.441999999999999948e+00
1.124000000000000110e+00
1.558000000000000052e+00
1.792000000000000037e+00
1.495999999999999996e+00
1.266000000000000014e+00
6.880000000000000560e-01
1.197999999999999954e+00
1.534000000000000030e+00
1.614000000000000101e+00
1.165999999999999925e+00
1.288000000000000034e+00
1.398000000000000131e+00
1.514000000000000012e+00
1.532000000000000028e+00
1.195999999999999952e+00
1.421999999999999931e+00
1.324000000000000066e+00
1.429999999999999938e+00
1.568000000000000060e+00
1.270000000000000018e+00
1.463999999999999968e+00
1.504000000000000004e+00
1.453999999999999959e+00
1.669999999999999929e+00
1.487999999999999989e+00
1.550000000000000044e+00
1.290000000000000036e+00
1.360000000000000098e+00
1.610000000000000098e+00
1.221999999999999975e+00
1.225999999999999979e+00
1.136000000000000121e+00
1.457999999999999963e+00
1.004000000000000004e+00
1.241999999999999993e+00
1.556000000000000050e+00
1.084000000000000075e+00
1.324000000000000066e+00
1.229999999999999982e+00
1.487999999999999989e+00
1.616000000000000103e+00
1.598000000000000087e+00
1.413999999999999924e+00
1.300000000000000044e+00
1.717999999999999972e+00
1.340000000000000080e+00
1.689999999999999947e+00
9.580000000000000737e-01
1.233999999999999986e+00
1.570000000000000062e+00
1.304000000000000048e+00
1.586000000000000076e+00
1.384000000000000119e+00
1.528000000000000025e+00
1.536000000000000032e+00
1.560000000000000053e+00
1.362000000000000099e+00
1.258000000000000007e+00
1.752000000000000002e+00
1.463999999999999968e+00
1.725999999999999979e+00
1.028000000000000025e+00
1.256000000000000005e+00
1.330000000000000071e+00
1.270000000000000018e+00
1.441999999999999948e+00
1.642000000000000126e+00
1.534000000000000030e+00
1.080000000000000071e+00
1.650000000000000133e+00
1.544000000000000039e+00
1.308000000000000052e+00
9.340000000000000524e-01
1.417999999999999927e+00
1.243999999999999995e+00
1.148000000000000131e+00
1.296000000000000041e+00
1.500000000000000000e+00
1.179999999999999938e+00
1.665999999999999925e+00
1.596000000000000085e+00
1.582000000000000073e+00
1.429999999999999938e+00
1.280000000000000027e+00
1.538000000000000034e+00
1.479999999999999982e+00
1.467999999999999972e+00
1.386000000000000121e+00
1.612000000000000099e+00
1.094000000000000083e+00
1.354000000000000092e+00
1.388000000000000123e+00
1.258000000000000007e+00
1.318000000000000060e+00
1.136000000000000121e+00
1.439999999999999947e+00
1.467999999999999972e+00
1.163999999999999924e+00
1.390000000000000124e+00
1.640000000000000124e+00
1.685999999999999943e+00
1.124000000000000110e+00
1.306000000000000050e+00
1.247999999999999998e+00
1.102000000000000091e+00
1.189999999999999947e+00
1.169999999999999929e+00
1.380000000000000115e+00
1.237999999999999989e+00
1.157999999999999918e+00
1.179999999999999938e+00
8.780000000000000027e-01
1.362000000000000099e+00
1.298000000000000043e+00
1.681999999999999940e+00
8.719999999999999973e-01
1.463999999999999968e+00
1.431999999999999940e+00
1.252000000000000002e+00
1.370000000000000107e+00
1.368000000000000105e+00
9.340000000000000524e-01
1.614000000000000101e+00
1.536000000000000032e+00
1.074000000000000066e+00
1.040000000000000036e+00
1.324000000000000066e+00
1.502000000000000002e+00
1.034000000000000030e+00
1.382000000000000117e+00
1.451999999999999957e+00
1.070000000000000062e+00
1.709999999999999964e+00
9.220000000000000417e-01
1.538000000000000034e+00
1.318000000000000060e+00
1.233999999999999986e+00
1.564000000000000057e+00
1.725999999999999979e+00
1.437999999999999945e+00
1.042000000000000037e+00
8.739999999999999991e-01
1.254000000000000004e+00
1.326000000000000068e+00
1.060000000000000053e+00
1.132000000000000117e+00
1.136000000000000121e+00
1.312000000000000055e+00
1.622000000000000108e+00
1.306000000000000050e+00
1.642000000000000126e+00
1.693999999999999950e+00
1.165999999999999925e+00
1.437999999999999723e+00
1.350000000000000089e+00
1.266000000000000014e+00
1.155999999999999917e+00
1.028000000000000025e+00
1.548000000000000043e+00
9.000000000000000222e-01
1.148000000000000131e+00
1.544000000000000039e+00
1.312000000000000055e+00
1.628000000000000114e+00
1.310000000000000053e+00
1.266000000000000014e+00
1.483999999999999986e+00
1.524000000000000021e+00
1.386000000000000121e+00
1.540000000000000036e+00
1.124000000000000110e+00
1.187999999999999945e+00
1.136000000000000121e+00
1.116000000000000103e+00
1.144000000000000128e+00
1.254000000000000004e+00
1.076000000000000068e+00
1.737999999999999989e+00
1.356000000000000094e+00
1.056000000000000050e+00
9.859999999999999876e-01
1.140000000000000124e+00
1.264000000000000012e+00
1.316000000000000059e+00
1.520000000000000018e+00
1.260000000000000009e+00
1.306000000000000050e+00
1.298000000000000043e+00
1.378000000000000114e+00
1.477999999999999980e+00
1.411999999999999922e+00
1.195999999999999952e+00
1.250000000000000000e+00
1.562000000000000055e+00
1.350000000000000089e+00
9.959999999999999964e-01
1.620000000000000107e+00
1.199999999999999956e+00
1.152000000000000135e+00
1.429999999999999938e+00
1.588000000000000078e+00
1.260000000000000009e+00
1.350000000000000089e+00
1.644000000000000128e+00
1.298000000000000043e+00
1.550000000000000044e+00
1.020000000000000018e+00
9.340000000000000524e-01
1.171999999999999931e+00
1.163999999999999924e+00
1.384000000000000119e+00
1.508000000000000007e+00
1.356000000000000094e+00
1.550000000000000044e+00
1.350000000000000089e+00
1.443999999999999950e+00
1.493999999999999995e+00
1.044000000000000039e+00
1.467999999999999972e+00
1.739999999999999991e+00
1.116000000000000103e+00
1.520000000000000018e+00
1.705999999999999961e+00
1.191999999999999948e+00
9.220000000000000417e-01
1.630000000000000115e+00
1.358000000000000096e+00
1.409999999999999920e+00
1.429999999999999938e+00
9.460000000000000631e-01
1.350000000000000089e+00
1.360000000000000098e+00
1.544000000000000039e+00
1.058000000000000052e+00
1.461999999999999966e+00
1.406000000000000139e+00
1.532000000000000028e+00
1.197999999999999954e+00
1.229999999999999982e+00
1.187999999999999945e+00
1.417999999999999927e+00
1.396000000000000130e+00
1.199999999999999956e+00
1.120000000000000107e+00
1.538000000000000034e+00
1.504000000000000004e+00
1.441999999999999948e+00
1.453999999999999959e+00
1.530000000000000027e+00
6.860000000000000542e-01
1.213999999999999968e+00
1.546000000000000041e+00
1.165999999999999925e+00
1.510000000000000009e+00
1.510000000000000009e+00
1.229999999999999982e+00
1.002000000000000002e+00
1.520000000000000018e+00
1.437999999999999945e+00
1.302000000000000046e+00
9.919999999999999929e-01
1.028000000000000025e+00
1.209999999999999964e+00
1.642000000000000126e+00
1.165999999999999925e+00
1.320000000000000062e+00
1.406000000000000139e+00
1.447999999999999954e+00
1.266000000000000014e+00
1.203999999999999959e+00
1.250000000000000000e+00
1.366000000000000103e+00
1.554000000000000048e+00
1.608000000000000096e+00
1.235999999999999988e+00
1.322000000000000064e+00
1.451999999999999957e+00
1.540000000000000036e+00
1.516000000000000014e+00
8.419999999999999707e-01
1.044000000000000039e+00
1.138000000000000123e+00
1.429999999999999938e+00
1.179999999999999938e+00
1.330000000000000071e+00
1.352000000000000091e+00
1.175999999999999934e+00
1.429999999999999938e+00
1.247999999999999998e+00
1.282000000000000028e+00
8.760000000000000009e-01
1.146000000000000130e+00
1.215999999999999970e+00
1.286000000000000032e+00
9.400000000000000577e-01
1.348000000000000087e+00
1.580000000000000071e+00
1.316000000000000059e+00
1.481999999999999984e+00
1.784000000000000030e+00
1.564000000000000057e+00
1.288000000000000034e+00
1.199999999999999956e+00
1.000000000000000000e+00
1.508000000000000007e+00
1.626000000000000112e+00
1.348000000000000087e+00
1.217999999999999972e+00
1.189999999999999947e+00
1.078000000000000069e+00
1.508000000000000007e+00
1.278000000000000025e+00
1.497999999999999998e+00
1.778000000000000025e+00
9.959999999999999964e-01
1.616000000000000103e+00
1.282000000000000028e+00
1.260000000000000009e+00
1.429999999999999938e+00
1.526000000000000023e+00
1.205999999999999961e+00
1.652000000000000135e+00
1.288000000000000034e+00
1.205999999999999961e+00
1.004000000000000004e+00
1.076000000000000068e+00
1.175999999999999934e+00
1.463999999999999968e+00
1.457999999999999963e+00
1.717999999999999972e+00
1.588000000000000078e+00
1.570000000000000062e+00
1.112000000000000099e+00
1.181999999999999940e+00
1.620000000000000107e+00
1.437999999999999945e+00
1.225999999999999979e+00
1.324000000000000066e+00
1.449999999999999956e+00
1.662000000000000144e+00
8.079999999999999405e-01
1.481999999999999984e+00
1.493999999999999995e+00
1.681999999999999940e+00
1.310000000000000053e+00
1.455999999999999961e+00
1.590000000000000080e+00
1.108000000000000096e+00
1.314000000000000057e+00
1.370000000000000107e+00
1.429999999999999938e+00
1.266000000000000014e+00
1.225999999999999979e+00
1.185999999999999943e+00
1.372000000000000108e+00
1.000000000000000000e+00
1.612000000000000099e+00
1.455999999999999961e+00
1.610000000000000098e+00
1.662000000000000144e+00
7.239999999999999769e-01
9.540000000000000702e-01
1.266000000000000014e+00
1.048000000000000043e+00
1.108000000000000096e+00
1.358000000000000096e+00
1.725999999999999979e+00
1.203999999999999959e+00
1.409999999999999920e+00
9.560000000000000719e-01
1.512000000000000011e+00
1.372000000000000108e+00
1.300000000000000044e+00
1.256000000000000005e+00
1.211999999999999966e+00
1.741999999999999993e+00
1.485999999999999988e+00
1.415999999999999925e+00
1.262000000000000011e+00
1.167999999999999927e+00
1.334000000000000075e+00
8.359999999999999654e-01
1.310000000000000053e+00
9.480000000000000648e-01
1.157999999999999918e+00
1.243999999999999995e+00
1.731999999999999984e+00
1.173999999999999932e+00
1.344000000000000083e+00
1.392000000000000126e+00
9.260000000000000453e-01
1.296000000000000041e+00
1.471999999999999975e+00
1.368000000000000105e+00
1.213999999999999968e+00
1.382000000000000117e+00
1.276000000000000023e+00
9.440000000000000613e-01
1.153999999999999915e+00
1.175999999999999934e+00
1.298000000000000043e+00
1.284000000000000030e+00
1.046000000000000041e+00
1.532000000000000028e+00
1.429999999999999938e+00
1.215999999999999970e+00
1.239999999999999991e+00
1.254000000000000004e+00
1.411999999999999922e+00
1.266000000000000014e+00
8.000000000000000444e-01
8.479999999999999760e-01
1.582000000000000073e+00
1.278000000000000025e+00
8.499999999999999778e-01
1.193999999999999950e+00
1.578000000000000069e+00
1.038000000000000034e+00
1.312000000000000055e+00
1.404000000000000137e+00
1.592000000000000082e+00
1.144000000000000128e+00
1.227999999999999980e+00
1.266000000000000014e+00
1.445999999999999952e+00
9.959999999999999964e-01
1.183999999999999941e+00
1.491999999999999993e+00
1.544000000000000039e+00
1.784000000000000030e+00
1.288000000000000034e+00
1.173999999999999932e+00
1.705999999999999961e+00
1.409999999999999920e+00
1.608000000000000096e+00
1.407999999999999918e+00
1.479999999999999982e+00
1.028000000000000025e+00
1.140000000000000124e+00
1.425999999999999934e+00
1.433999999999999941e+00
1.340000000000000080e+00
1.413999999999999924e+00
1.310000000000000053e+00
1.148000000000000131e+00
1.278000000000000025e+00
1.302000000000000046e+00
1.352000000000000091e+00
1.314000000000000057e+00
1.695999999999999952e+00
1.520000000000000018e+00
1.394000000000000128e+00
1.243999999999999995e+00
1.441999999999999948e+00
1.406000000000000139e+00
1.662000000000000144e+00
1.250000000000000000e+00
1.243999999999999995e+00
1.090000000000000080e+00
1.402000000000000135e+00
1.691999999999999948e+00
1.638000000000000123e+00
1.370000000000000107e+00
1.384000000000000119e+00
1.463999999999999968e+00
1.610000000000000098e+00
1.640000000000000124e+00
1.497999999999999998e+00
1.580000000000000071e+00
1.544000000000000039e+00
1.578000000000000069e+00
1.213999999999999968e+00
1.203999999999999959e+00
1.346000000000000085e+00
1.270000000000000018e+00
1.556000000000000050e+00
1.427999999999999936e+00
1.112000000000000099e+00
8.659999999999999920e-01
1.419999999999999929e+00
1.128000000000000114e+00
1.772000000000000020e+00
1.528000000000000025e+00
1.520000000000000018e+00
1.566000000000000059e+00
1.300000000000000044e+00
1.177999999999999936e+00
1.136000000000000121e+00
1.358000000000000096e+00
1.350000000000000089e+00
1.266000000000000014e+00
1.489999999999999991e+00
1.451999999999999957e+00
1.632000000000000117e+00
1.260000000000000009e+00
1.231999999999999984e+00
1.322000000000000064e+00
1.398000000000000131e+00
1.292000000000000037e+00
1.225999999999999979e+00
1.772000000000000020e+00
1.445999999999999952e+00
1.491999999999999993e+00
7.660000000000000142e-01
1.100000000000000089e+00
1.276000000000000023e+00
9.959999999999999964e-01
1.455999999999999961e+00
1.368000000000000105e+00
1.150000000000000133e+00
1.404000000000000137e+00
1.735999999999999988e+00
1.268000000000000016e+00
1.256000000000000005e+00
1.322000000000000064e+00
8.840000000000000080e-01
1.485999999999999988e+00
1.764000000000000012e+00
1.406000000000000139e+00
1.554000000000000048e+00
1.453999999999999959e+00
1.136000000000000121e+00
1.756000000000000005e+00
1.429999999999999938e+00
1.685999999999999943e+00
1.691999999999999948e+00
1.721999999999999975e+00
1.433999999999999941e+00
1.616000000000000103e+00
1.352000000000000091e+00
9.659999999999999698e-01
1.660000000000000142e+00
1.161999999999999922e+00
1.344000000000000083e+00
1.502000000000000002e+00
1.439999999999999947e+00
1.288000000000000034e+00
1.495999999999999996e+00
1.671999999999999931e+00
1.330000000000000071e+00
1.662000000000000144e+00
1.413999999999999924e+00
1.493999999999999995e+00
1.098000000000000087e+00
1.554000000000000048e+00
1.758000000000000007e+00
1.713999999999999968e+00
1.407999999999999918e+00
1.681999999999999940e+00
8.100000000000000533e-01
1.576000000000000068e+00
1.596000000000000085e+00
1.322000000000000064e+00
1.634000000000000119e+00
1.360000000000000098e+00
9.639999999999999680e-01
1.656000000000000139e+00
1.522000000000000020e+00
1.322000000000000064e+00
1.245999999999999996e+00
1.128000000000000114e+00
1.350000000000000089e+00
1.415999999999999925e+00
1.094000000000000083e+00
1.457999999999999963e+00
1.564000000000000057e+00
1.171999999999999931e+00
1.439999999999999947e+00
1.421999999999999931e+00
1.124000000000000110e+00
1.504000000000000004e+00
1.239999999999999991e+00
1.566000000000000059e+00
1.632000000000000117e+00
1.132000000000000117e+00
1.584000000000000075e+00
1.396000000000000130e+00
1.254000000000000004e+00
1.536000000000000032e+00
1.195999999999999952e+00
1.534000000000000030e+00
1.338000000000000078e+00
9.500000000000000666e-01
1.558000000000000052e+00
1.608000000000000096e+00
1.721999999999999975e+00
1.681999999999999940e+00
1.419999999999999929e+00
1.487999999999999989e+00
1.572000000000000064e+00
1.300000000000000044e+00
1.260000000000000009e+00
1.350000000000000089e+00
1.396000000000000130e+00
1.487999999999999989e+00
1.146000000000000130e+00
1.155999999999999917e+00
8.180000000000000604e-01
9.420000000000000595e-01
1.132000000000000117e+00
1.324000000000000066e+00
1.729999999999999982e+00
1.475999999999999979e+00
1.500000000000000000e+00
1.207999999999999963e+00
1.506000000000000005e+00
1.685999999999999943e+00
1.457999999999999963e+00
1.560000000000000053e+00
1.568000000000000060e+00
1.616000000000000103e+00
8.100000000000000533e-01
9.340000000000000524e-01
1.406000000000000139e+00
1.362000000000000099e+00
1.723999999999999977e+00
1.491999999999999993e+00
1.300000000000000044e+00
1.524000000000000021e+00
1.650000000000000133e+00
1.461999999999999966e+00
1.516000000000000014e+00
1.157999999999999918e+00
1.384000000000000119e+00
1.491999999999999993e+00
1.340000000000000080e+00
1.219999999999999973e+00
1.386000000000000121e+00
1.203999999999999959e+00
1.721999999999999975e+00
1.225999999999999979e+00
1.270000000000000018e+00
9.500000000000000666e-01
1.471999999999999975e+00
1.028000000000000025e+00
1.179999999999999938e+00
1.102000000000000091e+00
1.628000000000000114e+00
1.427999999999999936e+00
1.320000000000000062e+00
1.338000000000000078e+00
1.473999999999999977e+00
1.372000000000000108e+00
1.626000000000000112e+00
1.406000000000000139e+00
1.578000000000000069e+00
1.110000000000000098e+00
1.144000000000000128e+00
1.342000000000000082e+00
1.247999999999999998e+00
1.522000000000000020e+00
1.304000000000000048e+00
1.406000000000000139e+00
1.715999999999999970e+00
1.669999999999999929e+00
1.310000000000000053e+00
1.239999999999999991e+00
1.745999999999999996e+00
1.534000000000000030e+00
1.632000000000000117e+00
1.388000000000000123e+00
1.656000000000000139e+00
1.576000000000000068e+00
1.588000000000000078e+00
1.729999999999999982e+00
1.576000000000000068e+00
1.449999999999999956e+00
1.380000000000000115e+00
1.693999999999999950e+00
1.316000000000000059e+00
1.066000000000000059e+00
1.270000000000000018e+00
1.705999999999999961e+00
1.374000000000000110e+00
1.425999999999999934e+00
1.616000000000000103e+00
1.314000000000000057e+00
1.437999999999999945e+00
1.185999999999999943e+00
1.471999999999999975e+00
1.487999999999999989e+00
1.504000000000000004e+00
1.163999999999999924e+00
1.584000000000000075e+00
1.465999999999999970e+00
1.453999999999999959e+00
1.378000000000000114e+00
1.215999999999999970e+00
1.334000000000000075e+00
8.100000000000000533e-01
1.646000000000000130e+00
1.386000000000000121e+00
1.290000000000000036e+00
1.336000000000000076e+00
1.664000000000000146e+00
1.550000000000000044e+00
1.520000000000000018e+00
1.286000000000000032e+00
1.292000000000000037e+00
1.254000000000000004e+00
1.068000000000000060e+00
1.667999999999999927e+00
1.382000000000000117e+00
1.366000000000000103e+00
1.622000000000000108e+00
1.334000000000000075e+00
1.683999999999999941e+00
1.278000000000000025e+00
1.402000000000000135e+00
1.239999999999999991e+00
1.453999999999999959e+00
1.758000000000000007e+00
8.639999999999999902e-01
1.544000000000000039e+00
1.340000000000000080e+00
1.485999999999999988e+00
1.316000000000000059e+00
1.252000000000000002e+00
1.697999999999999954e+00
1.520000000000000018e+00
1.262000000000000011e+00
1.790000000000000036e+00
1.382000000000000117e+00
1.308000000000000052e+00
1.554000000000000048e+00
1.596000000000000085e+00
1.320000000000000062e+00
1.594000000000000083e+00
1.530000000000000027e+00
1.050000000000000044e+00
1.715999999999999970e+00
1.346000000000000085e+00
1.626000000000000112e+00
1.652000000000000135e+00
1.066000000000000059e+00
1.354000000000000092e+00
1.790000000000000036e+00
1.510000000000000009e+00
1.378000000000000114e+00
1.100000000000000089e+00
1.566000000000000059e+00
1.340000000000000080e+00
1.550000000000000044e+00
1.518000000000000016e+00
1.560000000000000053e+00
1.431999999999999940e+00
1.648000000000000131e+00
1.471999999999999975e+00
8.060000000000000497e-01
1.608000000000000096e+00
1.618000000000000105e+00
1.378000000000000114e+00
1.266000000000000014e+00
1.370000000000000107e+00
1.487999999999999989e+00
1.142000000000000126e+00
1.760000000000000009e+00
9.060000000000000275e-01
1.330000000000000071e+00
1.165999999999999925e+00
1.818000000000000060e+00
1.467999999999999972e+00
1.439999999999999947e+00
1.284000000000000030e+00
1.570000000000000062e+00
1.417999999999999927e+00
1.264000000000000012e+00
1.070000000000000062e+00
1.132000000000000117e+00
1.322000000000000064e+00
1.679999999999999938e+00
1.518000000000000016e+00
9.859999999999999876e-01
1.602000000000000091e+00
1.278000000000000025e+00
1.483999999999999986e+00
1.310000000000000053e+00
1.254000000000000004e+00
1.262000000000000011e+00
1.348000000000000087e+00
1.628000000000000114e+00
1.302000000000000046e+00
1.330000000000000071e+00
1.199999999999999956e+00
1.128000000000000114e+00
1.616000000000000103e+00
1.502000000000000002e+00
1.441999999999999948e+00
1.560000000000000053e+00
1.687999999999999945e+00
1.310000000000000053e+00
1.256000000000000005e+00
1.528000000000000025e+00
1.256000000000000005e+00
1.650000000000000133e+00
1.471999999999999975e+00
1.384000000000000119e+00
1.360000000000000098e+00
1.524000000000000021e+00
1.467999999999999972e+00
1.646000000000000130e+00
1.604000000000000092e+00
7.059999999999999609e-01
1.508000000000000007e+00
1.506000000000000005e+00
1.727999999999999980e+00
1.673999999999999932e+00
1.392000000000000126e+00
1.284000000000000030e+00
1.693999999999999950e+00
1.159999999999999920e+00
1.576000000000000068e+00
1.102000000000000091e+00
7.780000000000000249e-01
1.189999999999999947e+00
1.707999999999999963e+00
1.475999999999999979e+00
1.578000000000000069e+00
1.429999999999999938e+00
1.394000000000000128e+00
1.292000000000000037e+00
1.342000000000000082e+00
1.354000000000000092e+00
1.203999999999999959e+00
1.358000000000000096e+00
1.340000000000000080e+00
1.074000000000000066e+00
1.705999999999999961e+00
1.669999999999999929e+00
1.671999999999999931e+00
1.211999999999999966e+00
1.606000000000000094e+00
1.506000000000000005e+00
1.128000000000000114e+00
1.437999999999999945e+00
1.481999999999999984e+00
1.310000000000000053e+00
1.262000000000000011e+00
9.080000000000000293e-01
1.570000000000000062e+00
1.322000000000000064e+00
1.658000000000000140e+00
1.034000000000000030e+00
1.406000000000000139e+00
1.514000000000000012e+00
1.328000000000000069e+00
1.241999999999999993e+00
1.572000000000000064e+00
1.056000000000000050e+00
1.628000000000000114e+00
1.665999999999999925e+00
1.689999999999999947e+00
1.354000000000000092e+00
1.207999999999999963e+00
1.344000000000000083e+00
1.699999999999999956e+00
1.616000000000000103e+00
1.463999999999999968e+00
1.280000000000000027e+00
1.370000000000000107e+00
1.522000000000000020e+00
1.526000000000000023e+00
1.457999999999999963e+00
1.254000000000000004e+00
1.741999999999999993e+00
1.334000000000000075e+00
1.685999999999999943e+00
1.352000000000000091e+00
1.586000000000000076e+00
1.504000000000000004e+00
1.390000000000000124e+00
9.599999999999999645e-01
1.752000000000000002e+00
1.455999999999999961e+00
1.421999999999999931e+00
1.320000000000000062e+00
1.340000000000000080e+00
1.727999999999999980e+00
1.427999999999999936e+00
1.707999999999999963e+00
1.128000000000000114e+00
1.675999999999999934e+00
1.209999999999999964e+00
1.443999999999999950e+00
1.423999999999999932e+00
1.658000000000000140e+00
1.572000000000000064e+00
1.352000000000000091e+00
1.721999999999999975e+00
1.010000000000000009e+00
1.400000000000000133e+00
1.394000000000000128e+00
9.919999999999999929e-01
1.274000000000000021e+00
1.614000000000000101e+00
1.719999999999999973e+00
1.120000000000000107e+00
1.681999999999999940e+00
1.477999999999999980e+00
9.699999999999999734e-01
1.683999999999999941e+00
1.040000000000000036e+00
1.568000000000000060e+00
1.570000000000000062e+00
1.681999999999999940e+00
1.640000000000000124e+00
1.493999999999999995e+00
1.550000000000000044e+00
1.721999999999999975e+00
1.502000000000000002e+00
1.376000000000000112e+00
1.754000000000000004e+00
1.286000000000000032e+00
1.022000000000000020e+00
1.491999999999999993e+00
1.457999999999999963e+00
1.294000000000000039e+00
1.376000000000000112e+00
1.445999999999999952e+00
1.382000000000000117e+00
1.237999999999999989e+00
1.358000000000000096e+00
1.193999999999999950e+00
1.677999999999999936e+00
1.739999999999999991e+00
1.784000000000000030e+00
1.550000000000000044e+00
1.598000000000000087e+00
1.610000000000000098e+00
1.526000000000000023e+00
1.564000000000000057e+00
1.334000000000000075e+00
1.622000000000000108e+00
1.618000000000000105e+00
1.231999999999999984e+00
1.642000000000000126e+00
9.480000000000000648e-01
1.304000000000000048e+00
1.175999999999999934e+00
1.760000000000000009e+00
1.616000000000000103e+00
1.360000000000000098e+00
1.616000000000000103e+00
1.350000000000000089e+00
1.497999999999999998e+00
1.290000000000000036e+00
1.398000000000000131e+00
1.681999999999999940e+00
1.463999999999999968e+00
1.596000000000000085e+00
1.481999999999999984e+00
1.578000000000000069e+00
1.473999999999999977e+00
1.471999999999999753e+00
1.743999999999999995e+00
1.646000000000000130e+00
1.372000000000000108e+00
1.600000000000000089e+00
1.766000000000000014e+00
1.445999999999999952e+00
1.316000000000000059e+00
1.548000000000000043e+00
1.469999999999999973e+00
1.314000000000000057e+00
1.622000000000000108e+00
1.487999999999999989e+00
1.406000000000000139e+00
1.330000000000000071e+00
1.604000000000000092e+00
1.719999999999999973e+00
1.713999999999999968e+00
1.211999999999999966e+00
1.022000000000000020e+00
1.636000000000000121e+00
1.620000000000000107e+00
1.540000000000000036e+00
1.493999999999999995e+00
1.665999999999999925e+00
1.288000000000000034e+00
1.384000000000000119e+00
1.610000000000000098e+00
1.364000000000000101e+00
1.203999999999999959e+00
1.330000000000000071e+00
1.588000000000000078e+00
1.713999999999999968e+00
1.407999999999999918e+00
1.705999999999999961e+00
1.400000000000000133e+00
1.660000000000000142e+00
1.493999999999999995e+00
1.342000000000000082e+00
1.078000000000000069e+00
1.638000000000000123e+00
1.596000000000000085e+00
1.366000000000000103e+00
1.590000000000000080e+00
1.624000000000000110e+00
1.219999999999999973e+00
1.433999999999999941e+00
1.750000000000000000e+00
1.622000000000000108e+00
1.302000000000000046e+00
1.516000000000000014e+00
1.542000000000000037e+00
1.050000000000000044e+00
1.628000000000000114e+00
1.703999999999999959e+00
1.404000000000000137e+00
1.479999999999999760e+00
1.274000000000000021e+00
1.614000000000000101e+00
1.644000000000000128e+00
1.429999999999999938e+00
1.673999999999999932e+00
1.588000000000000078e+00
1.481999999999999984e+00
1.536000000000000032e+00
1.338000000000000078e+00
1.671999999999999931e+00
1.598000000000000087e+00
1.594000000000000083e+00
1.475999999999999979e+00
1.504000000000000004e+00
1.695999999999999952e+00
1.010000000000000009e+00
1.522000000000000020e+00
1.664000000000000146e+00
1.002000000000000002e+00
1.564000000000000057e+00
1.602000000000000091e+00
1.723999999999999977e+00
1.463999999999999968e+00
1.286000000000000032e+00
1.247999999999999998e+00
1.540000000000000036e+00
1.697999999999999954e+00
1.725999999999999979e+00
1.413999999999999924e+00
1.245999999999999996e+00
1.662000000000000144e+00
1.660000000000000142e+00
1.618000000000000105e+00
1.640000000000000124e+00
1.479999999999999982e+00
1.562000000000000055e+00
1.624000000000000110e+00
1.471999999999999975e+00
1.195999999999999952e+00
1.644000000000000128e+00
9.919999999999999929e-01
1.715999999999999970e+00
1.423999999999999932e+00
1.556000000000000050e+00
1.673999999999999932e+00
1.826000000000000068e+00
1.362000000000000099e+00
1.445999999999999952e+00
1.640000000000000124e+00
1.388000000000000123e+00
1.644000000000000128e+00
1.469999999999999973e+00
1.229999999999999982e+00
1.384000000000000119e+00
1.762000000000000011e+00
1.687999999999999945e+00
1.453999999999999959e+00
1.546000000000000041e+00
1.326000000000000068e+00
1.360000000000000098e+00
1.382000000000000117e+00
1.368000000000000105e+00
1.487999999999999989e+00
1.586000000000000076e+00
9.719999999999999751e-01
1.342000000000000082e+00
1.687999999999999945e+00
1.733999999999999986e+00
1.731999999999999984e+00
1.491999999999999993e+00
1.394000000000000128e+00
1.197999999999999954e+00
1.590000000000000080e+00
1.243999999999999995e+00
1.243999999999999995e+00
1.786000000000000032e+00
1.669999999999999929e+00
1.646000000000000130e+00
1.388000000000000123e+00
1.161999999999999922e+00
1.471999999999999975e+00
1.638000000000000123e+00
1.463999999999999968e+00
1.735999999999999988e+00
1.636000000000000121e+00
1.459999999999999964e+00
1.504000000000000004e+00
1.709999999999999964e+00
1.667999999999999927e+00
9.919999999999999929e-01
1.392000000000000126e+00
1.656000000000000139e+00
1.382000000000000117e+00
1.398000000000000131e+00
1.580000000000000071e+00
1.782000000000000028e+00
1.463999999999999968e+00
1.737999999999999989e+00
1.673999999999999932e+00
1.590000000000000080e+00
1.268000000000000016e+00
1.691999999999999948e+00
1.664000000000000146e+00
1.421999999999999931e+00
1.407999999999999918e+00
1.725999999999999979e+00
1.648000000000000131e+00
1.258000000000000007e+00
1.646000000000000130e+00
1.272000000000000020e+00
1.193999999999999950e+00
1.461999999999999966e+00
1.707999999999999963e+00
1.526000000000000023e+00
1.165999999999999925e+00
1.324000000000000066e+00
1.211999999999999966e+00
1.080000000000000071e+00
1.280000000000000027e+00
1.445999999999999952e+00
1.288000000000000034e+00
1.622000000000000108e+00
1.394000000000000128e+00
1.689999999999999947e+00
1.356000000000000094e+00
1.725999999999999979e+00
1.701999999999999957e+00
1.473999999999999977e+00
1.284000000000000030e+00
1.370000000000000107e+00
1.558000000000000052e+00
1.260000000000000009e+00
1.743999999999999995e+00
1.211999999999999966e+00
1.336000000000000076e+00
1.324000000000000066e+00
1.278000000000000025e+00
1.697999999999999954e+00
1.459999999999999964e+00
1.268000000000000016e+00
1.207999999999999963e+00
1.596000000000000085e+00
1.808000000000000052e+00
1.772000000000000020e+00
1.447999999999999954e+00
1.140000000000000124e+00
1.500000000000000000e+00
1.544000000000000039e+00
1.344000000000000083e+00
1.427999999999999936e+00
1.400000000000000133e+00
1.400000000000000133e+00
1.782000000000000028e+00
1.685999999999999943e+00
1.638000000000000123e+00
1.528000000000000025e+00
1.774000000000000021e+00
1.237999999999999989e+00
1.614000000000000101e+00
1.396000000000000130e+00
1.372000000000000108e+00
1.487999999999999989e+00
1.423999999999999932e+00
1.640000000000000124e+00
1.447999999999999954e+00
1.699999999999999956e+00
1.388000000000000123e+00
1.324000000000000066e+00
1.733999999999999986e+00
1.336000000000000076e+00
1.729999999999999982e+00
1.660000000000000142e+00
1.320000000000000062e+00
1.413999999999999924e+00
1.203999999999999959e+00
1.540000000000000036e+00
1.626000000000000112e+00
1.705999999999999961e+00
1.441999999999999948e+00
1.620000000000000107e+00
1.376000000000000112e+00
1.171999999999999931e+00
1.262000000000000011e+00
1.675999999999999934e+00
1.104000000000000092e+00
1.802000000000000046e+00
1.640000000000000124e+00
1.157999999999999918e+00
1.320000000000000062e+00
1.608000000000000096e+00
1.364000000000000101e+00
1.423999999999999932e+00
1.372000000000000108e+00
1.556000000000000050e+00
1.314000000000000057e+00
1.772000000000000020e+00
1.705999999999999961e+00
1.392000000000000126e+00
1.596000000000000085e+00
8.860000000000000098e-01
1.750000000000000000e+00
1.640000000000000124e+00
1.772000000000000020e+00
1.560000000000000053e+00
1.798000000000000043e+00
1.693999999999999950e+00
1.469999999999999973e+00
1.554000000000000048e+00
1.419999999999999929e+00
1.636000000000000121e+00
1.479999999999999982e+00
1.114000000000000101e+00
1.820000000000000062e+00
1.062000000000000055e+00
1.510000000000000009e+00
1.441999999999999948e+00
1.382000000000000117e+00
1.538000000000000034e+00
1.360000000000000098e+00
1.695999999999999952e+00
1.699999999999999956e+00
1.336000000000000076e+00
1.423999999999999932e+00
1.461999999999999966e+00
1.080000000000000071e+00
1.407999999999999918e+00
1.411999999999999922e+00
1.171999999999999931e+00
1.586000000000000076e+00
9.220000000000000417e-01
1.508000000000000007e+00
1.487999999999999989e+00
1.750000000000000000e+00
1.152000000000000135e+00
1.415999999999999925e+00
1.642000000000000126e+00
1.386000000000000121e+00
1.614000000000000101e+00
1.562000000000000055e+00
1.604000000000000092e+00
1.312000000000000055e+00
1.737999999999999989e+00
1.171999999999999931e+00
1.667999999999999927e+00
1.415999999999999925e+00
1.161999999999999922e+00
1.721999999999999975e+00
1.217999999999999972e+00
1.528000000000000025e+00
1.745999999999999996e+00
1.628000000000000114e+00
1.624000000000000110e+00
1.532000000000000028e+00
1.723999999999999977e+00
1.717999999999999972e+00
1.276000000000000023e+00
1.544000000000000039e+00
1.388000000000000123e+00
1.247999999999999998e+00
1.560000000000000053e+00
1.664000000000000146e+00
1.640000000000000124e+00
1.731999999999999984e+00
1.314000000000000057e+00
1.524000000000000021e+00
1.572000000000000064e+00
1.425999999999999934e+00
1.280000000000000027e+00
1.423999999999999932e+00
1.354000000000000092e+00
1.588000000000000078e+00
1.378000000000000114e+00
9.799999999999999822e-01
1.187999999999999945e+00
1.250000000000000000e+00
1.491999999999999993e+00
1.608000000000000096e+00
1.423999999999999932e+00
1.644000000000000128e+00
1.568000000000000060e+00
1.280000000000000027e+00
1.481999999999999984e+00
1.256000000000000005e+00
1.504000000000000004e+00
1.560000000000000053e+00
1.640000000000000124e+00
1.411999999999999922e+00
1.362000000000000099e+00
1.274000000000000021e+00
1.685999999999999943e+00
1.652000000000000135e+00
1.342000000000000082e+00
1.747999999999999998e+00
1.701999999999999957e+00
1.407999999999999918e+00
1.382000000000000117e+00
1.673999999999999932e+00
1.689999999999999947e+00
1.358000000000000096e+00
1.516000000000000014e+00
1.673999999999999932e+00
1.786000000000000032e+00
1.782000000000000028e+00
1.638000000000000123e+00
1.536000000000000032e+00
1.231999999999999984e+00
1.534000000000000030e+00
1.648000000000000131e+00
1.483999999999999986e+00
1.711999999999999966e+00
1.695999999999999952e+00
1.352000000000000091e+00
1.042000000000000037e+00
1.423999999999999932e+00
1.404000000000000137e+00
1.148000000000000131e+00
1.447999999999999954e+00
1.644000000000000128e+00
1.516000000000000014e+00
1.566000000000000059e+00
1.264000000000000012e+00
1.518000000000000016e+00
1.630000000000000115e+00
1.354000000000000092e+00
1.836000000000000076e+00
1.628000000000000114e+00
1.497999999999999998e+00
1.419999999999999929e+00
1.606000000000000094e+00
1.008000000000000007e+00
1.159999999999999920e+00
1.435999999999999943e+00
1.570000000000000062e+00
1.328000000000000069e+00
1.578000000000000069e+00
1.125999999999999890e+00
1.256000000000000005e+00
1.600000000000000089e+00
1.596000000000000085e+00
1.477999999999999980e+00
1.320000000000000062e+00
1.729999999999999982e+00
1.725999999999999979e+00
1.739999999999999991e+00
1.590000000000000080e+00
1.348000000000000087e+00
1.080000000000000071e+00
1.419999999999999929e+00
1.167999999999999927e+00
1.750000000000000000e+00
1.187999999999999945e+00
1.250000000000000000e+00
1.685999999999999943e+00
1.689999999999999947e+00
1.157999999999999918e+00
1.796000000000000041e+00
1.376000000000000112e+00
1.592000000000000082e+00
1.699999999999999956e+00
1.707999999999999963e+00
1.630000000000000115e+00
1.461999999999999966e+00
1.695999999999999952e+00
1.495999999999999996e+00
1.705999999999999961e+00
1.322000000000000064e+00
1.406000000000000139e+00
1.280000000000000027e+00
1.302000000000000046e+00
1.229999999999999982e+00
1.235999999999999988e+00
1.023999999999999799e+00
1.356000000000000094e+00
1.770000000000000018e+00
1.155999999999999917e+00
9.060000000000000275e-01
9.939999999999999947e-01
1.266000000000000014e+00
1.173999999999999932e+00
1.671999999999999931e+00
1.662000000000000144e+00
1.459999999999999964e+00
1.384000000000000119e+00
1.560000000000000053e+00
1.048000000000000043e+00
1.409999999999999920e+00
1.681999999999999940e+00
1.560000000000000053e+00
1.638000000000000123e+00
1.681999999999999940e+00
1.750000000000000000e+00
1.485999999999999988e+00
1.745999999999999996e+00
1.054000000000000048e+00
1.610000000000000098e+00
1.211999999999999966e+00
1.203999999999999959e+00
1.713999999999999968e+00
1.590000000000000080e+00
1.298000000000000043e+00
1.370000000000000107e+00
1.270000000000000018e+00
1.719999999999999973e+00
1.594000000000000083e+00
1.487999999999999989e+00
1.427999999999999936e+00
1.538000000000000034e+00
9.540000000000000702e-01
1.388000000000000123e+00
1.380000000000000115e+00
1.596000000000000085e+00
1.624000000000000110e+00
1.741999999999999993e+00
1.130000000000000115e+00
1.689999999999999947e+00
1.344000000000000083e+00
1.534000000000000030e+00
1.693999999999999950e+00
1.586000000000000076e+00
1.772000000000000020e+00
1.554000000000000048e+00
1.582000000000000073e+00
1.723999999999999977e+00
1.350000000000000089e+00
1.701999999999999957e+00
1.747999999999999998e+00
1.745999999999999996e+00
1.526000000000000023e+00
1.858000000000000096e+00
1.743999999999999995e+00
1.671999999999999931e+00
1.544000000000000039e+00
1.433999999999999941e+00
1.560000000000000053e+00
1.658000000000000140e+00
1.524000000000000021e+00
1.350000000000000089e+00
1.711999999999999966e+00
1.449999999999999956e+00
1.741999999999999993e+00
1.727999999999999980e+00
1.741999999999999993e+00
1.471999999999999975e+00
1.784000000000000030e+00
1.612000000000000099e+00
1.469999999999999973e+00
1.500000000000000000e+00
1.572000000000000064e+00
1.421999999999999931e+00
1.534000000000000030e+00
1.368000000000000105e+00
1.532000000000000028e+00
1.729999999999999982e+00
1.322000000000000064e+00
1.707999999999999963e+00
1.669999999999999929e+00
1.443999999999999950e+00
1.754000000000000004e+00
1.437999999999999945e+00
1.664000000000000146e+00
1.489999999999999991e+00
1.658000000000000140e+00
1.624000000000000110e+00
1.370000000000000107e+00
1.457999999999999963e+00
1.312000000000000055e+00
1.330000000000000071e+00
1.667999999999999927e+00
1.237999999999999989e+00
1.630000000000000115e+00
1.540000000000000036e+00
1.695999999999999952e+00
1.544000000000000039e+00
1.618000000000000105e+00
1.286000000000000032e+00
1.392000000000000126e+00
1.546000000000000041e+00
1.522000000000000020e+00
1.630000000000000115e+00
1.443999999999999950e+00
1.608000000000000096e+00
1.804000000000000048e+00
1.217999999999999972e+00
1.516000000000000014e+00
1.374000000000000110e+00
1.445999999999999952e+00
1.461999999999999966e+00
1.695999999999999952e+00
1.459999999999999964e+00
1.350000000000000089e+00
1.328000000000000069e+00
1.644000000000000128e+00
1.431999999999999940e+00
1.469999999999999973e+00
1.415999999999999925e+00
1.406000000000000139e+00
1.435999999999999943e+00
1.596000000000000085e+00
1.620000000000000107e+00
1.526000000000000023e+00
1.518000000000000016e+00
1.735999999999999988e+00
1.608000000000000096e+00
1.483999999999999986e+00
1.310000000000000053e+00
9.759999999999999787e-01
1.790000000000000036e+00
1.415999999999999925e+00
1.640000000000000124e+00
1.800000000000000044e+00
1.634000000000000119e+00
1.739999999999999991e+00
1.358000000000000096e+00
1.556000000000000050e+00
1.673999999999999932e+00
1.681999999999999940e+00
1.445999999999999952e+00
1.671999999999999931e+00
1.522000000000000020e+00
1.437999999999999945e+00
1.376000000000000112e+00
1.518000000000000016e+00
1.695999999999999952e+00
1.042000000000000037e+00
1.213999999999999968e+00
1.463999999999999968e+00
1.624000000000000110e+00
1.094000000000000083e+00
1.396000000000000130e+00
1.284000000000000030e+00
1.743999999999999995e+00
1.556000000000000050e+00
1.582000000000000073e+00
1.518000000000000016e+00
1.314000000000000057e+00
1.768000000000000016e+00
1.664000000000000146e+00
1.520000000000000018e+00
1.689999999999999947e+00
1.878000000000000114e+00
1.664000000000000146e+00
1.439999999999999947e+00
1.640000000000000124e+00
1.449999999999999956e+00
1.814000000000000057e+00
1.572000000000000064e+00
1.425999999999999934e+00
1.737999999999999989e+00
1.286000000000000032e+00
1.727999999999999980e+00
1.310000000000000053e+00
1.719999999999999973e+00
1.582000000000000073e+00
1.431999999999999940e+00
1.536000000000000032e+00
1.288000000000000034e+00
1.723999999999999977e+00
1.354000000000000092e+00
1.610000000000000098e+00
1.689999999999999947e+00
1.552000000000000046e+00
1.660000000000000142e+00
1.786000000000000032e+00
1.461999999999999966e+00
1.530000000000000027e+00
1.664000000000000146e+00
1.616000000000000103e+00
1.504000000000000004e+00
1.449999999999999956e+00
1.810000000000000053e+00
1.199999999999999956e+00
1.336000000000000076e+00
1.715999999999999970e+00
1.725999999999999979e+00
1.231999999999999984e+00
1.576000000000000068e+00
1.469999999999999973e+00
1.784000000000000030e+00
1.504000000000000004e+00
8.000000000000000444e-01
1.167999999999999927e+00
1.717999999999999972e+00
1.604000000000000092e+00
1.662000000000000144e+00
1.493999999999999995e+00
1.558000000000000052e+00
1.794000000000000039e+00
1.733999999999999986e+00
1.602000000000000091e+00
1.425999999999999934e+00
1.683999999999999941e+00
1.528000000000000025e+00
1.292000000000000037e+00
1.620000000000000107e+00
1.673999999999999932e+00
9.580000000000000737e-01
1.721999999999999975e+00
1.477999999999999980e+00
1.421999999999999931e+00
1.386000000000000121e+00
1.582000000000000073e+00
1.620000000000000107e+00
1.754000000000000004e+00
1.485999999999999988e+00
1.386000000000000121e+00
1.536000000000000032e+00
1.495999999999999996e+00
1.675999999999999934e+00
1.713999999999999968e+00
1.721999999999999975e+00
1.487999999999999989e+00
1.374000000000000110e+00
1.717999999999999972e+00
1.429999999999999938e+00
1.723999999999999977e+00
1.235999999999999988e+00
1.650000000000000133e+00
1.453999999999999959e+00
1.673999999999999932e+00
1.665999999999999925e+00
1.532000000000000028e+00
1.620000000000000107e+00
1.183999999999999941e+00
1.626000000000000112e+00
1.441999999999999948e+00
1.636000000000000121e+00
1.449999999999999956e+00
1.658000000000000140e+00
1.733999999999999986e+00
1.532000000000000028e+00
1.745999999999999996e+00
1.274000000000000021e+00
1.618000000000000105e+00
1.423999999999999932e+00
1.608000000000000096e+00
1.354000000000000092e+00
1.691999999999999948e+00
1.752000000000000002e+00
1.233999999999999986e+00
1.675999999999999934e+00
1.646000000000000130e+00
1.201999999999999957e+00
1.157999999999999918e+00
1.506000000000000005e+00
1.562000000000000055e+00
1.330000000000000071e+00
1.469999999999999973e+00
1.677999999999999936e+00
1.640000000000000124e+00
1.413999999999999924e+00
1.758000000000000007e+00
1.425999999999999934e+00
1.560000000000000053e+00
1.671999999999999931e+00
1.780000000000000027e+00
1.548000000000000043e+00
1.380000000000000115e+00
9.160000000000000364e-01
1.378000000000000114e+00
1.473999999999999977e+00
1.727999999999999980e+00
1.532000000000000028e+00
1.681999999999999940e+00
1.447999999999999954e+00
1.094000000000000083e+00
1.516000000000000014e+00
1.467999999999999972e+00
1.679999999999999938e+00
1.764000000000000012e+00
1.181999999999999940e+00
1.536000000000000032e+00
1.602000000000000091e+00
1.729999999999999982e+00
1.467999999999999972e+00
1.394000000000000128e+00
1.110000000000000098e+00
1.766000000000000014e+00
1.679999999999999938e+00
9.400000000000000577e-01
1.364000000000000101e+00
1.322000000000000064e+00
1.848000000000000087e+00
1.447999999999999954e+00
1.650000000000000133e+00
1.538000000000000034e+00
9.739999999999999769e-01
1.660000000000000142e+00
1.524000000000000021e+00
1.671999999999999931e+00
1.058000000000000052e+00
1.596000000000000085e+00
1.102000000000000091e+00
1.522000000000000020e+00
1.715999999999999970e+00
1.848000000000000087e+00
1.282000000000000028e+00
1.427999999999999936e+00
1.538000000000000034e+00
1.445999999999999952e+00
1.524000000000000021e+00
1.388000000000000123e+00
1.770000000000000018e+00
1.070000000000000062e+00
1.713999999999999968e+00
1.497999999999999998e+00
1.723999999999999977e+00
1.685999999999999943e+00
1.489999999999999991e+00
1.096000000000000085e+00
1.441999999999999948e+00
1.540000000000000036e+00
1.618000000000000105e+00
1.776000000000000023e+00
1.689999999999999947e+00
1.354000000000000092e+00
1.258000000000000007e+00
1.709999999999999964e+00
1.838000000000000078e+00
1.506000000000000005e+00
1.409999999999999920e+00
1.713999999999999968e+00
1.737999999999999989e+00
1.038000000000000034e+00
1.491999999999999993e+00
1.308000000000000052e+00
1.552000000000000046e+00
1.810000000000000053e+00
1.272000000000000020e+00
1.814000000000000057e+00
1.292000000000000037e+00
1.574000000000000066e+00
1.302000000000000046e+00
1.491999999999999993e+00
1.598000000000000087e+00
1.687999999999999945e+00
1.570000000000000062e+00
1.191999999999999948e+00
1.247999999999999998e+00
1.453999999999999959e+00
1.457999999999999963e+00
1.752000000000000002e+00
1.664000000000000146e+00
1.792000000000000037e+00
1.243999999999999995e+00
1.604000000000000092e+00
1.388000000000000123e+00
1.344000000000000083e+00
1.764000000000000012e+00
1.695999999999999952e+00
1.360000000000000098e+00
1.394000000000000128e+00
1.324000000000000066e+00
1.320000000000000062e+00
1.582000000000000073e+00
1.622000000000000108e+00
1.606000000000000094e+00
1.778000000000000025e+00
1.140000000000000124e+00
1.514000000000000012e+00
1.449999999999999956e+00
1.820000000000000062e+00
1.384000000000000119e+00
1.575999999999999845e+00
1.566000000000000059e+00
1.394000000000000128e+00
1.443999999999999950e+00
1.644000000000000128e+00
1.510000000000000009e+00
1.766000000000000014e+00
1.566000000000000059e+00
1.620000000000000107e+00
1.378000000000000114e+00
1.683999999999999941e+00
1.157999999999999918e+00
1.576000000000000068e+00
1.572000000000000064e+00
1.640000000000000124e+00
1.404000000000000137e+00
1.612000000000000099e+00
1.362000000000000099e+00
1.824000000000000066e+00
1.576000000000000068e+00
1.701999999999999957e+00
1.386000000000000121e+00
1.620000000000000107e+00
1.622000000000000108e+00
1.302000000000000046e+00
1.455999999999999961e+00
1.745999999999999996e+00
1.386000000000000121e+00
1.814000000000000057e+00
1.374000000000000110e+00
1.766000000000000014e+00
1.784000000000000030e+00
1.506000000000000005e+00
1.713999999999999968e+00
1.642000000000000126e+00
1.582000000000000073e+00
1.691999999999999948e+00
1.390000000000000124e+00
1.660000000000000142e+00
1.552000000000000046e+00
1.532000000000000028e+00
1.282000000000000028e+00
1.221999999999999975e+00
1.772000000000000020e+00
1.695999999999999952e+00
1.485999999999999988e+00
1.620000000000000107e+00
1.756000000000000005e+00
1.737999999999999989e+00
1.846000000000000085e+00
1.731999999999999984e+00
1.508000000000000007e+00
1.662000000000000144e+00
1.711999999999999966e+00
1.667999999999999927e+00
1.382000000000000117e+00
1.350000000000000089e+00
1.616000000000000103e+00
1.467999999999999972e+00
1.780000000000000027e+00
1.747999999999999998e+00
1.506000000000000005e+00
1.800000000000000044e+00
1.423999999999999932e+00
1.465999999999999970e+00
1.677999999999999936e+00
1.491999999999999993e+00
1.578000000000000069e+00
1.516000000000000014e+00
1.725999999999999979e+00
1.665999999999999925e+00
1.463999999999999968e+00
1.667999999999999927e+00
1.288000000000000034e+00
1.782000000000000028e+00
1.219999999999999973e+00
1.290000000000000036e+00
1.580000000000000071e+00
1.594000000000000083e+00
1.695999999999999952e+00
1.572000000000000064e+00
1.243999999999999995e+00
1.780000000000000027e+00
1.701999999999999957e+00
1.546000000000000041e+00
1.479999999999999982e+00
1.705999999999999961e+00
1.262000000000000011e+00
1.766000000000000014e+00
1.223999999999999977e+00
1.473999999999999977e+00
1.658000000000000140e+00
1.008000000000000007e+00
1.662000000000000144e+00
1.396000000000000130e+00
1.834000000000000075e+00
1.485999999999999988e+00
1.159999999999999920e+00
1.487999999999999989e+00
1.715999999999999970e+00
1.630000000000000115e+00
1.300000000000000044e+00
1.314000000000000057e+00
1.483999999999999986e+00
1.441999999999999948e+00
1.554000000000000048e+00
1.380000000000000115e+00
1.491999999999999993e+00
1.723999999999999977e+00
1.592000000000000082e+00
1.318000000000000060e+00
1.685999999999999943e+00
1.427999999999999936e+00
1.662000000000000144e+00
1.542000000000000037e+00
1.776000000000000023e+00
1.445999999999999952e+00
1.286000000000000032e+00
1.534000000000000030e+00
1.504000000000000004e+00
1.447999999999999954e+00
1.128000000000000114e+00
1.745999999999999996e+00
1.459999999999999964e+00
1.550000000000000044e+00
1.292000000000000037e+00
1.390000000000000124e+00
1.185999999999999943e+00
1.231999999999999984e+00
1.477999999999999980e+00
1.094000000000000083e+00
1.729999999999999982e+00
1.322000000000000064e+00
1.502000000000000002e+00
1.574000000000000066e+00
1.681999999999999940e+00
1.497999999999999998e+00
1.560000000000000053e+00
1.425999999999999934e+00
1.616000000000000103e+00
1.419999999999999929e+00
1.421999999999999931e+00
1.556000000000000050e+00
1.314000000000000057e+00
1.512000000000000011e+00
1.546000000000000041e+00
1.429999999999999938e+00
1.516000000000000014e+00
1.520000000000000018e+00
1.187999999999999945e+00
1.465999999999999970e+00
1.689999999999999947e+00
1.614000000000000101e+00
1.727999999999999980e+00
1.411999999999999922e+00
1.729999999999999982e+00
1.671999999999999931e+00
1.699999999999999956e+00
1.574000000000000066e+00
1.340000000000000080e+00
1.471999999999999975e+00
1.302000000000000046e+00
1.618000000000000105e+00
1.298000000000000043e+00
1.439999999999999947e+00
1.754000000000000004e+00
1.584000000000000075e+00
1.782000000000000028e+00
1.528000000000000025e+00
1.098000000000000087e+00
1.374000000000000110e+00
1.685999999999999943e+00
1.758000000000000007e+00
1.632000000000000117e+00
1.558000000000000052e+00
1.485999999999999988e+00
1.699999999999999956e+00
1.646000000000000130e+00
1.618000000000000105e+00
1.834000000000000075e+00
1.429999999999999938e+00
1.642000000000000126e+00
1.481999999999999984e+00
1.396000000000000130e+00
1.764000000000000012e+00
1.656000000000000139e+00
1.419999999999999929e+00
1.406000000000000139e+00
1.524000000000000021e+00
1.514000000000000012e+00
1.715999999999999970e+00
1.786000000000000032e+00
1.477999999999999980e+00
1.731999999999999984e+00
1.739999999999999991e+00
1.723999999999999977e+00
1.382000000000000117e+00
1.495999999999999996e+00
1.784000000000000030e+00
1.304000000000000048e+00
1.768000000000000016e+00
1.814000000000000057e+00
1.830000000000000071e+00
1.723999999999999977e+00
1.683999999999999941e+00
1.677999999999999936e+00
1.552000000000000046e+00
1.729999999999999982e+00
1.750000000000000000e+00
1.256000000000000005e+00
1.354000000000000092e+00
1.814000000000000057e+00
1.750000000000000000e+00
1.552000000000000046e+00
1.681999999999999940e+00
1.760000000000000009e+00
1.465999999999999970e+00
1.610000000000000098e+00
1.495999999999999996e+00
1.689999999999999947e+00
1.332000000000000073e+00
1.614000000000000101e+00
1.310000000000000053e+00
1.560000000000000053e+00
1.784000000000000030e+00
1.175999999999999934e+00
1.820000000000000062e+00
1.667999999999999927e+00
1.660000000000000142e+00
1.506000000000000005e+00
1.334000000000000075e+00
1.652000000000000135e+00
1.302000000000000046e+00
1.618000000000000105e+00
1.352000000000000091e+00
1.862000000000000099e+00
1.497999999999999998e+00
1.713999999999999968e+00
1.592000000000000082e+00
1.747999999999999998e+00
1.800000000000000044e+00
1.774000000000000021e+00
1.348000000000000087e+00
1.671999999999999931e+00
1.671999999999999931e+00
1.171999999999999931e+00
1.413999999999999924e+00
1.326000000000000068e+00
1.566000000000000059e+00
1.473999999999999977e+00
1.227999999999999980e+00
1.510000000000000009e+00
1.844000000000000083e+00
1.439999999999999947e+00
1.477999999999999980e+00
1.662000000000000144e+00
1.489999999999999991e+00
1.588000000000000078e+00
1.721999999999999975e+00
1.286000000000000032e+00
1.729999999999999982e+00
1.648000000000000131e+00
1.654000000000000137e+00
1.594000000000000083e+00
1.747999999999999998e+00
1.402000000000000135e+00
1.681999999999999940e+00
1.530000000000000027e+00
1.719999999999999973e+00
1.650000000000000133e+00
1.822000000000000064e+00
1.350000000000000089e+00
1.374000000000000110e+00
1.743999999999999995e+00
1.479999999999999982e+00
1.606000000000000094e+00
1.518000000000000016e+00
1.390000000000000124e+00
1.479999999999999982e+00
1.778000000000000025e+00
1.514000000000000012e+00
1.638000000000000123e+00
1.650000000000000133e+00
1.862000000000000099e+00
1.161999999999999922e+00
1.656000000000000139e+00
1.122000000000000108e+00
1.796000000000000041e+00
1.453999999999999959e+00
1.675999999999999934e+00
1.735999999999999988e+00
1.780000000000000027e+00
1.776000000000000023e+00
1.406000000000000139e+00
1.774000000000000021e+00
1.489999999999999991e+00
1.411999999999999922e+00
1.437999999999999945e+00
1.711999999999999966e+00
1.756000000000000005e+00
1.185999999999999943e+00
1.437999999999999945e+00
1.618000000000000105e+00
1.703999999999999959e+00
1.582000000000000073e+00
1.760000000000000009e+00
1.681999999999999940e+00
1.719999999999999973e+00
1.743999999999999995e+00
1.568000000000000060e+00
1.564000000000000057e+00
1.802000000000000046e+00
1.193999999999999950e+00
1.709999999999999964e+00
1.786000000000000032e+00
1.528000000000000025e+00
1.802000000000000046e+00
1.762000000000000011e+00
1.148000000000000131e+00
1.660000000000000142e+00
1.632000000000000117e+00
1.709999999999999964e+00
1.739999999999999991e+00
1.786000000000000032e+00
1.502000000000000002e+00
1.798000000000000043e+00
1.685999999999999943e+00
1.677999999999999936e+00
1.419999999999999929e+00
1.388000000000000123e+00
1.681999999999999940e+00
1.459999999999999964e+00
1.715999999999999970e+00
1.646000000000000130e+00
1.776000000000000023e+00
1.820000000000000062e+00
1.737999999999999989e+00
1.794000000000000039e+00
1.300000000000000044e+00
1.725999999999999979e+00
1.671999999999999931e+00
1.798000000000000043e+00
1.685999999999999943e+00
1.516000000000000014e+00
1.604000000000000092e+00
1.372000000000000108e+00
1.449999999999999956e+00
1.727999999999999980e+00
1.528000000000000025e+00
1.750000000000000000e+00
1.739999999999999991e+00
1.479999999999999982e+00
1.598000000000000087e+00
1.780000000000000027e+00
1.709999999999999964e+00
1.782000000000000028e+00
1.489999999999999991e+00
1.441999999999999948e+00
1.592000000000000082e+00
1.687999999999999945e+00
1.794000000000000039e+00
1.874000000000000110e+00
1.324000000000000066e+00
1.768000000000000016e+00
1.836000000000000076e+00
1.520000000000000018e+00
1.544000000000000039e+00
1.326000000000000068e+00
1.532000000000000028e+00
1.520000000000000018e+00
1.743999999999999995e+00
1.780000000000000027e+00
1.697999999999999954e+00
1.409999999999999920e+00
1.564000000000000057e+00
1.671999999999999931e+00
1.495999999999999996e+00
1.624000000000000110e+00
1.404000000000000137e+00
1.435999999999999943e+00
1.658000000000000140e+00
1.723999999999999977e+00
1.741999999999999993e+00
1.788000000000000034e+00
1.691999999999999948e+00
1.664000000000000146e+00
1.324000000000000066e+00
1.348000000000000087e+00
1.310000000000000053e+00
1.548000000000000043e+00
1.776000000000000023e+00
1.697999999999999954e+00
1.711999999999999966e+00
1.658000000000000140e+00
1.681999999999999940e+00
1.786000000000000032e+00
1.784000000000000030e+00
1.729999999999999982e+00
1.723999999999999977e+00
1.550000000000000044e+00
1.804000000000000048e+00
1.572000000000000064e+00
1.739999999999999991e+00
1.217999999999999972e+00
1.213999999999999968e+00
1.687999999999999945e+00
1.626000000000000112e+00
1.237999999999999989e+00
1.624000000000000110e+00
1.717999999999999972e+00
1.243999999999999995e+00
1.729999999999999982e+00
1.715999999999999970e+00
1.642000000000000126e+00
1.586000000000000076e+00
1.652000000000000135e+00
1.830000000000000071e+00
1.360000000000000098e+00
1.697999999999999954e+00
1.632000000000000117e+00
1.604000000000000092e+00
1.582000000000000073e+00
1.252000000000000002e+00
1.701999999999999957e+00
1.445999999999999952e+00
1.528000000000000025e+00
1.743999999999999995e+00
1.671999999999999931e+00
1.469999999999999973e+00
1.703999999999999959e+00
1.548000000000000043e+00
1.598000000000000087e+00
1.796000000000000041e+00
1.832000000000000073e+00
1.250000000000000000e+00
1.644000000000000128e+00
1.223999999999999977e+00
1.497999999999999998e+00
1.703999999999999959e+00
1.548000000000000043e+00
1.754000000000000004e+00
1.540000000000000036e+00
1.360000000000000098e+00
1.600000000000000089e+00
1.459999999999999964e+00
1.437999999999999945e+00
1.731999999999999984e+00
1.616000000000000103e+00
1.703999999999999959e+00
1.243999999999999995e+00
1.312000000000000055e+00
1.590000000000000080e+00
1.421999999999999931e+00
1.727999999999999980e+00
1.693999999999999950e+00
1.491999999999999993e+00
1.110000000000000098e+00
1.792000000000000037e+00
1.528000000000000025e+00
1.719999999999999973e+00
1.338000000000000078e+00
1.612000000000000099e+00
1.681999999999999940e+00
1.691999999999999948e+00
1.624000000000000110e+00
1.388000000000000123e+00
1.443999999999999950e+00
1.654000000000000137e+00
1.723999999999999977e+00
1.709999999999999964e+00
1.707999999999999963e+00
1.179999999999999938e+00
1.508000000000000007e+00
1.675999999999999934e+00
1.449999999999999956e+00
1.830000000000000071e+00
1.372000000000000108e+00
1.705999999999999961e+00
1.782000000000000028e+00
1.701999999999999957e+00
1.556000000000000050e+00
1.762000000000000011e+00
1.727999999999999980e+00
1.616000000000000103e+00
1.479999999999999982e+00
1.600000000000000089e+00
1.417999999999999927e+00
1.500000000000000000e+00
1.741999999999999993e+00
1.290000000000000036e+00
1.590000000000000080e+00
1.658000000000000140e+00
1.429999999999999938e+00
1.110000000000000098e+00
1.481999999999999984e+00
1.554000000000000048e+00
1.588000000000000078e+00
1.404000000000000137e+00
1.252000000000000002e+00
1.233999999999999986e+00
1.396000000000000130e+00
1.713999999999999968e+00
1.630000000000000115e+00
1.550000000000000044e+00
1.735999999999999988e+00
1.660000000000000142e+00
1.471999999999999975e+00
1.225999999999999979e+00
1.495999999999999996e+00
1.370000000000000107e+00
1.620000000000000107e+00
1.780000000000000027e+00
1.648000000000000131e+00
1.314000000000000057e+00
1.415999999999999925e+00
1.796000000000000041e+00
9.819999999999999840e-01
1.640000000000000124e+00
1.727999999999999980e+00
1.620000000000000107e+00
1.703999999999999959e+00
1.481999999999999984e+00
1.669999999999999929e+00
1.788000000000000034e+00
1.776000000000000023e+00
1.554000000000000048e+00
1.731999999999999984e+00
1.646000000000000130e+00
1.449999999999999956e+00
1.705999999999999961e+00
1.548000000000000043e+00
1.667999999999999927e+00
1.756000000000000005e+00
1.481999999999999984e+00
1.388000000000000123e+00
1.598000000000000087e+00
1.526000000000000023e+00
1.504000000000000004e+00
1.276000000000000023e+00
1.312000000000000055e+00
1.794000000000000039e+00
1.516000000000000014e+00
1.866000000000000103e+00
1.368000000000000105e+00
1.296000000000000041e+00
1.652000000000000135e+00
1.673999999999999932e+00
1.703999999999999959e+00
1.376000000000000112e+00
1.356000000000000094e+00
1.469999999999999973e+00
1.388000000000000123e+00
1.764000000000000012e+00
1.830000000000000071e+00
1.711999999999999966e+00
1.786000000000000032e+00
1.743999999999999995e+00
1.580000000000000071e+00
1.806000000000000050e+00
1.606000000000000094e+00
1.762000000000000011e+00
1.493999999999999995e+00
1.774000000000000021e+00
1.491999999999999993e+00
1.233999999999999986e+00
1.798000000000000043e+00
1.423999999999999932e+00
1.842000000000000082e+00
1.687999999999999945e+00
1.276000000000000023e+00
1.650000000000000133e+00
1.719999999999999973e+00
1.642000000000000126e+00
1.677999999999999936e+00
1.628000000000000114e+00
1.784000000000000030e+00
1.762000000000000011e+00
1.834000000000000075e+00
1.745999999999999996e+00
1.421999999999999931e+00
1.675999999999999934e+00
1.719999999999999973e+00
1.699999999999999956e+00
1.477999999999999980e+00
1.473999999999999977e+00
1.620000000000000107e+00
1.707999999999999963e+00
1.784000000000000030e+00
1.683999999999999941e+00
1.322000000000000064e+00
1.453999999999999959e+00
1.715999999999999970e+00
1.658000000000000140e+00
1.080000000000000071e+00
1.766000000000000014e+00
1.727999999999999980e+00
1.215999999999999970e+00
1.699999999999999956e+00
1.776000000000000023e+00
1.336000000000000076e+00
1.806000000000000050e+00
1.669999999999999929e+00
1.610000000000000098e+00
1.441999999999999948e+00
1.782000000000000028e+00
1.538000000000000034e+00
1.574000000000000066e+00
1.711999999999999966e+00
1.697999999999999954e+00
1.764000000000000012e+00
1.580000000000000071e+00
1.606000000000000094e+00
1.622000000000000108e+00
1.574000000000000066e+00
1.665999999999999925e+00
1.564000000000000057e+00
1.394000000000000128e+00
1.598000000000000087e+00
1.610000000000000098e+00
1.620000000000000107e+00
1.784000000000000030e+00
1.614000000000000101e+00
1.770000000000000018e+00
1.467999999999999972e+00
1.796000000000000041e+00
1.550000000000000044e+00
1.352000000000000091e+00
1.483999999999999986e+00
1.709999999999999964e+00
1.330000000000000071e+00
1.642000000000000126e+00
1.596000000000000085e+00
1.586000000000000076e+00
1.840000000000000080e+00
1.689999999999999947e+00
1.572000000000000064e+00
1.528000000000000025e+00
1.707999999999999963e+00
1.725999999999999979e+00
1.733999999999999986e+00
1.292000000000000037e+00
1.600000000000000089e+00
1.652000000000000135e+00
1.459999999999999964e+00
1.681999999999999940e+00
1.727999999999999980e+00
1.683999999999999941e+00
1.616000000000000103e+00
1.711999999999999966e+00
1.600000000000000089e+00
1.469999999999999973e+00
1.322000000000000064e+00
1.669999999999999929e+00
1.582000000000000073e+00
1.758000000000000007e+00
1.786000000000000032e+00
1.453999999999999959e+00
1.258000000000000007e+00
1.658000000000000140e+00
1.413999999999999924e+00
1.705999999999999961e+00
1.745999999999999996e+00
1.780000000000000027e+00
1.848000000000000087e+00
1.564000000000000057e+00
1.296000000000000041e+00
1.560000000000000053e+00
1.685999999999999943e+00
1.574000000000000066e+00
1.582000000000000073e+00
1.540000000000000036e+00
1.679999999999999938e+00
1.679999999999999938e+00
1.606000000000000094e+00
1.638000000000000123e+00
1.774000000000000021e+00
1.441999999999999948e+00
1.715999999999999970e+00
1.673999999999999932e+00
1.558000000000000052e+00
1.508000000000000007e+00
1.288000000000000034e+00
1.822000000000000064e+00
1.548000000000000043e+00
1.638000000000000123e+00
1.467999999999999972e+00
1.526000000000000023e+00
1.318000000000000060e+00
1.768000000000000016e+00
1.590000000000000080e+00
1.469999999999999973e+00
1.622000000000000108e+00
1.526000000000000023e+00
1.660000000000000142e+00
1.681999999999999940e+00
1.826000000000000068e+00
1.413999999999999924e+00
1.650000000000000133e+00
1.747999999999999998e+00
1.862000000000000099e+00
1.340000000000000080e+00
1.766000000000000014e+00
1.510000000000000009e+00
1.558000000000000052e+00
1.602000000000000091e+00
1.658000000000000140e+00
1.481999999999999984e+00
1.400000000000000133e+00
1.479999999999999982e+00
1.114000000000000101e+00
1.419999999999999929e+00
1.072000000000000064e+00
1.564000000000000057e+00
1.614000000000000101e+00
1.522000000000000020e+00
1.727999999999999980e+00
1.497999999999999998e+00
1.766000000000000014e+00
1.780000000000000027e+00
1.467999999999999972e+00
1.646000000000000130e+00
1.431999999999999940e+00
1.733999999999999986e+00
1.638000000000000123e+00
1.197999999999999954e+00
1.760000000000000009e+00
1.646000000000000130e+00
1.400000000000000133e+00
1.368000000000000105e+00
1.252000000000000002e+00
1.485999999999999988e+00
1.802000000000000046e+00
1.687999999999999945e+00
1.723999999999999977e+00
1.584000000000000075e+00
1.642000000000000126e+00
1.762000000000000011e+00
1.300000000000000044e+00
1.618000000000000105e+00
1.582000000000000073e+00
1.580000000000000071e+00
1.526000000000000023e+00
1.733999999999999986e+00
1.752000000000000002e+00
1.508000000000000007e+00
1.441999999999999948e+00
1.687999999999999945e+00
1.250000000000000000e+00
1.475999999999999979e+00
1.794000000000000039e+00
1.388000000000000123e+00
1.721999999999999975e+00
1.743999999999999995e+00
1.808000000000000052e+00
1.798000000000000043e+00
1.784000000000000030e+00
1.713999999999999968e+00
1.064000000000000057e+00
1.481999999999999984e+00
1.790000000000000036e+00
1.364000000000000101e+00
1.840000000000000080e+00
1.622000000000000108e+00
1.820000000000000062e+00
1.390000000000000124e+00
1.792000000000000037e+00
1.590000000000000080e+00
1.687999999999999945e+00
1.417999999999999927e+00
1.642000000000000126e+00
1.243999999999999995e+00
1.784000000000000030e+00
1.681999999999999940e+00
1.479999999999999982e+00
1.626000000000000112e+00
1.540000000000000036e+00
1.512000000000000011e+00
1.290000000000000036e+00
1.717999999999999972e+00
1.800000000000000044e+00
1.542000000000000037e+00
1.374000000000000110e+00
1.504000000000000004e+00
1.707999999999999963e+00
1.080000000000000071e+00
1.667999999999999927e+00
1.735999999999999988e+00
1.632000000000000117e+00
1.689999999999999947e+00
1.662000000000000144e+00
1.518000000000000016e+00
1.636000000000000121e+00
1.840000000000000080e+00
1.604000000000000092e+00
1.707999999999999963e+00
1.721999999999999975e+00
1.586000000000000076e+00
1.654000000000000137e+00
1.741999999999999993e+00
1.800000000000000044e+00
1.723999999999999977e+00
1.735999999999999988e+00
1.667999999999999927e+00
1.598000000000000087e+00
1.594000000000000083e+00
1.394000000000000128e+00
1.745999999999999996e+00
1.508000000000000007e+00
1.650000000000000133e+00
1.532000000000000028e+00
1.586000000000000076e+00
1.703999999999999959e+00
1.719999999999999973e+00
1.566000000000000059e+00
1.534000000000000030e+00
1.798000000000000043e+00
1.386000000000000121e+00
1.703999999999999959e+00
1.116000000000000103e+00
1.316000000000000059e+00
1.737999999999999989e+00
1.624000000000000110e+00
1.398000000000000131e+00
1.699999999999999956e+00
1.675999999999999934e+00
1.701999999999999957e+00
1.656000000000000139e+00
1.733999999999999986e+00
1.731999999999999984e+00
1.407999999999999918e+00
1.709999999999999964e+00
1.286000000000000032e+00
1.542000000000000037e+00
1.711999999999999966e+00
1.598000000000000087e+00
1.812000000000000055e+00
1.733999999999999986e+00
1.169999999999999929e+00
1.838000000000000078e+00
1.667999999999999927e+00
1.725999999999999979e+00
1.522000000000000020e+00
1.554000000000000048e+00
1.620000000000000107e+00
1.411999999999999922e+00
1.725999999999999979e+00
1.384000000000000119e+00
1.542000000000000037e+00
1.648000000000000131e+00
1.532000000000000028e+00
1.713999999999999968e+00
1.560000000000000053e+00
1.652000000000000135e+00
1.634000000000000119e+00
1.774000000000000021e+00
1.780000000000000027e+00
1.756000000000000005e+00
1.735999999999999988e+00
1.646000000000000130e+00
1.780000000000000027e+00
1.711999999999999966e+00
1.727999999999999980e+00
1.705999999999999961e+00
1.693999999999999950e+00
1.846000000000000085e+00
1.372000000000000108e+00
1.358000000000000096e+00
1.850000000000000089e+00
1.790000000000000036e+00
1.219999999999999973e+00
1.602000000000000091e+00
1.717999999999999972e+00
1.650000000000000133e+00
1.780000000000000027e+00
1.721999999999999975e+00
1.705999999999999961e+00
1.409999999999999920e+00
1.796000000000000041e+00
1.681999999999999940e+00
1.388000000000000123e+00
1.552000000000000046e+00
1.830000000000000071e+00
1.760000000000000009e+00
1.667999999999999927e+00
1.778000000000000025e+00
1.348000000000000087e+00
1.600000000000000089e+00
1.772000000000000020e+00
1.266000000000000014e+00
1.407999999999999918e+00
1.582000000000000073e+00
1.774000000000000021e+00
1.640000000000000124e+00
1.731999999999999984e+00
1.691999999999999948e+00
1.636000000000000121e+00
1.590000000000000080e+00
1.463999999999999968e+00
1.562000000000000055e+00
1.608000000000000096e+00
1.574000000000000066e+00
1.455999999999999961e+00
1.662000000000000144e+00
1.750000000000000000e+00
1.675999999999999934e+00
1.455999999999999961e+00
1.679999999999999938e+00
1.782000000000000028e+00
1.396000000000000130e+00
1.239999999999999991e+00
1.439999999999999947e+00
1.776000000000000023e+00
1.578000000000000069e+00
1.445999999999999952e+00
1.398000000000000131e+00
1.554000000000000048e+00
1.292000000000000037e+00
1.822000000000000064e+00
1.662000000000000144e+00
1.580000000000000071e+00
1.461999999999999966e+00
1.760000000000000009e+00
1.848000000000000087e+00
1.844000000000000083e+00
1.808000000000000052e+00
1.711999999999999966e+00
1.612000000000000099e+00
1.630000000000000115e+00
1.796000000000000041e+00
1.788000000000000034e+00
1.266000000000000014e+00
1.824000000000000066e+00
1.618000000000000105e+00
1.524000000000000021e+00
1.743999999999999995e+00
1.638000000000000123e+00
1.758000000000000007e+00
1.792000000000000037e+00
1.580000000000000071e+00
1.247999999999999998e+00
1.796000000000000041e+00
1.558000000000000052e+00
1.737999999999999989e+00
1.656000000000000139e+00
1.634000000000000119e+00
1.485999999999999988e+00
1.754000000000000004e+00
1.512000000000000011e+00
1.832000000000000073e+00
1.568000000000000060e+00
1.868000000000000105e+00
1.689999999999999947e+00
1.693999999999999950e+00
1.745999999999999996e+00
1.411999999999999922e+00
1.758000000000000007e+00
1.580000000000000071e+00
1.828000000000000069e+00
1.786000000000000032e+00
1.756000000000000005e+00
1.804000000000000048e+00
1.709999999999999964e+00
1.574000000000000066e+00
1.406000000000000139e+00
1.394000000000000128e+00
1.671999999999999931e+00
1.796000000000000041e+00
1.707999999999999963e+00
1.717999999999999972e+00
1.626000000000000112e+00
1.576000000000000068e+00
1.241999999999999993e+00
1.544000000000000039e+00
1.376000000000000112e+00
1.675999999999999934e+00
1.794000000000000039e+00
1.681999999999999940e+00
1.862000000000000099e+00
1.455999999999999961e+00
1.778000000000000025e+00
1.681999999999999940e+00
1.729999999999999982e+00
1.600000000000000089e+00
1.717999999999999972e+00
1.808000000000000052e+00
1.394000000000000128e+00
1.717999999999999972e+00
1.544000000000000039e+00
1.758000000000000007e+00
1.366000000000000103e+00
1.703999999999999959e+00
1.318000000000000060e+00
1.788000000000000034e+00
1.681999999999999940e+00
1.735999999999999988e+00
1.729999999999999982e+00
1.419999999999999929e+00
1.664000000000000146e+00
1.685999999999999943e+00
1.648000000000000131e+00
1.697999999999999954e+00
1.300000000000000044e+00
1.656000000000000139e+00
1.514000000000000012e+00
1.677999999999999936e+00
1.786000000000000032e+00
1.552000000000000046e+00
1.703999999999999959e+00
1.205999999999999961e+00
1.502000000000000002e+00
1.584000000000000075e+00
1.612000000000000099e+00
1.429999999999999938e+00
1.721999999999999975e+00
1.665999999999999925e+00
1.671999999999999931e+00
1.721999999999999975e+00
1.816000000000000059e+00
1.479999999999999982e+00
1.758000000000000007e+00
1.830000000000000071e+00
1.832000000000000073e+00
1.660000000000000142e+00
1.762000000000000011e+00
1.479999999999999982e+00
1.735999999999999988e+00
1.632000000000000117e+00
1.739999999999999991e+00
1.566000000000000059e+00
1.660000000000000142e+00
1.530000000000000027e+00
1.711999999999999966e+00
1.782000000000000028e+00
1.691999999999999948e+00
1.768000000000000016e+00
1.754000000000000004e+00
1.782000000000000028e+00
1.274000000000000021e+00
1.616000000000000103e+00
1.665999999999999925e+00
1.792000000000000037e+00
1.481999999999999984e+00
1.818000000000000060e+00
1.707999999999999963e+00
1.786000000000000032e+00
1.477999999999999980e+00
1.546000000000000041e+00
1.691999999999999948e+00
1.441999999999999948e+00
1.878000000000000114e+00
1.733999999999999986e+00
1.687999999999999945e+00
1.743999999999999995e+00
1.489999999999999991e+00
1.453999999999999959e+00
1.882000000000000117e+00
1.752000000000000002e+00
1.687999999999999945e+00
1.776000000000000023e+00
1.778000000000000025e+00
1.739999999999999991e+00
1.768000000000000016e+00
1.721999999999999975e+00
1.616000000000000103e+00
1.225999999999999979e+00
1.628000000000000114e+00
1.808000000000000052e+00
1.610000000000000098e+00
1.679999999999999938e+00
1.338000000000000078e+00
1.737999999999999989e+00
1.756000000000000005e+00
1.745999999999999996e+00
1.562000000000000055e+00
1.578000000000000069e+00
1.764000000000000012e+00
1.685999999999999943e+00
1.624000000000000110e+00
1.792000000000000037e+00
1.620000000000000107e+00
1.612000000000000099e+00
1.866000000000000103e+00
1.671999999999999931e+00
1.590000000000000080e+00
1.564000000000000057e+00
1.766000000000000014e+00
1.762000000000000011e+00
1.752000000000000002e+00
1.217999999999999972e+00
1.750000000000000000e+00
1.626000000000000112e+00
1.578000000000000069e+00
1.312000000000000055e+00
1.594000000000000083e+00
1.725999999999999979e+00
1.652000000000000135e+00
1.776000000000000023e+00
1.750000000000000000e+00
1.715999999999999970e+00
1.669999999999999929e+00
1.758000000000000007e+00
1.754000000000000004e+00
1.669999999999999929e+00
1.308000000000000052e+00
1.562000000000000055e+00
1.606000000000000094e+00
1.193999999999999950e+00
1.838000000000000078e+00
1.398000000000000131e+00
1.764000000000000012e+00
1.741999999999999993e+00
1.762000000000000011e+00
1.664000000000000146e+00
1.717999999999999972e+00
1.544000000000000039e+00
1.798000000000000043e+00
1.808000000000000052e+00
1.764000000000000012e+00
1.707999999999999963e+00
1.697999999999999954e+00
1.155999999999999917e+00
1.808000000000000052e+00
1.812000000000000055e+00
1.737999999999999989e+00
1.596000000000000085e+00
1.354000000000000092e+00
1.737999999999999989e+00
1.640000000000000124e+00
1.638000000000000123e+00
1.630000000000000115e+00
1.642000000000000126e+00
1.604000000000000092e+00
1.402000000000000135e+00
1.441999999999999948e+00
1.658000000000000140e+00
1.630000000000000115e+00
1.695999999999999952e+00
1.729999999999999982e+00
1.640000000000000124e+00
1.610000000000000098e+00
1.506000000000000005e+00
1.532000000000000028e+00
1.699999999999999956e+00
1.314000000000000057e+00
1.654000000000000137e+00
1.758000000000000007e+00
1.612000000000000099e+00
1.332000000000000073e+00
1.656000000000000139e+00
1.664000000000000146e+00
1.580000000000000071e+00
1.752000000000000002e+00
1.818000000000000060e+00
1.632000000000000117e+00
1.685999999999999943e+00
1.731999999999999984e+00
1.768000000000000016e+00
1.540000000000000036e+00
1.471999999999999975e+00
1.798000000000000043e+00
1.705999999999999961e+00
1.703999999999999959e+00
1.824000000000000066e+00
1.697999999999999954e+00
1.536000000000000032e+00
1.695999999999999952e+00
1.497999999999999998e+00
1.770000000000000018e+00
1.671999999999999931e+00
1.735999999999999988e+00
1.620000000000000107e+00
1.491999999999999993e+00
1.461999999999999966e+00
1.743999999999999995e+00
1.778000000000000025e+00
1.514000000000000012e+00
1.548000000000000043e+00
1.774000000000000021e+00
1.534000000000000030e+00
1.731999999999999984e+00
1.820000000000000062e+00
1.764000000000000012e+00
1.514000000000000012e+00
1.745999999999999996e+00
1.750000000000000000e+00
1.796000000000000041e+00
1.695999999999999952e+00
1.764000000000000012e+00
1.685999999999999943e+00
1.485999999999999988e+00
1.449999999999999956e+00
1.664000000000000146e+00
1.588000000000000078e+00
1.862000000000000099e+00
1.701999999999999957e+00
1.588000000000000078e+00
1.502000000000000002e+00
1.822000000000000064e+00
1.798000000000000043e+00
1.453999999999999959e+00
1.461999999999999966e+00
1.526000000000000023e+00
1.770000000000000018e+00
1.320000000000000062e+00
1.836000000000000076e+00
1.195999999999999952e+00
1.731999999999999984e+00
1.727999999999999980e+00
1.493999999999999995e+00
1.776000000000000023e+00
1.695999999999999952e+00
1.592000000000000082e+00
1.729999999999999982e+00
1.852000000000000091e+00
1.409999999999999920e+00
1.713999999999999968e+00
1.780000000000000027e+00
1.616000000000000103e+00
1.590000000000000080e+00
1.786000000000000032e+00
1.804000000000000048e+00
1.848000000000000087e+00
1.406000000000000139e+00
1.687999999999999945e+00
1.743999999999999995e+00
1.568000000000000060e+00
1.560000000000000053e+00
1.750000000000000000e+00
1.665999999999999925e+00
1.491999999999999993e+00
1.737999999999999989e+00
1.683999999999999941e+00
1.622000000000000108e+00
1.598000000000000087e+00
1.747999999999999998e+00
1.662000000000000144e+00
1.770000000000000018e+00
1.510000000000000009e+00
1.758000000000000007e+00
1.370000000000000107e+00
1.772000000000000020e+00
1.612000000000000099e+00
1.386000000000000121e+00
1.673999999999999932e+00
1.798000000000000043e+00
1.687999999999999945e+00
1.792000000000000037e+00
1.810000000000000053e+00
1.758000000000000007e+00
1.810000000000000053e+00
1.796000000000000041e+00
1.636000000000000121e+00
1.743999999999999995e+00
1.745999999999999996e+00
1.758000000000000007e+00
1.508000000000000007e+00
1.709999999999999964e+00
1.733999999999999986e+00
1.689999999999999947e+00
1.665999999999999925e+00
1.461999999999999966e+00
1.816000000000000059e+00
1.538000000000000034e+00
1.616000000000000103e+00
1.628000000000000114e+00
1.504000000000000004e+00
1.276000000000000023e+00
1.806000000000000050e+00
1.790000000000000036e+00
1.701999999999999957e+00
1.810000000000000053e+00
1.703999999999999959e+00
1.667999999999999927e+00
1.624000000000000110e+00
1.703999999999999959e+00
1.838000000000000078e+00
1.691999999999999948e+00
1.415999999999999925e+00
1.348000000000000087e+00
1.822000000000000064e+00
1.673999999999999932e+00
1.800000000000000044e+00
1.780000000000000027e+00
1.671999999999999931e+00
1.701999999999999957e+00
1.721999999999999975e+00
1.360000000000000098e+00
1.685999999999999943e+00
1.788000000000000034e+00
1.667999999999999927e+00
1.735999999999999988e+00
1.743999999999999995e+00
1.852000000000000091e+00
1.830000000000000071e+00
1.465999999999999970e+00
1.356000000000000094e+00
1.723999999999999977e+00
1.743999999999999995e+00
1.812000000000000055e+00
1.739999999999999991e+00
1.729999999999999982e+00
1.703999999999999959e+00
1.705999999999999961e+00
1.808000000000000052e+00
1.770000000000000018e+00
1.294000000000000039e+00
1.534000000000000030e+00
1.467999999999999972e+00
1.796000000000000041e+00
1.522000000000000020e+00
1.528000000000000025e+00
1.778000000000000025e+00
1.766000000000000014e+00
1.796000000000000041e+00
1.572000000000000064e+00
1.782000000000000028e+00
1.762000000000000011e+00
1.735999999999999988e+00
1.747999999999999998e+00
1.782000000000000028e+00
1.613999999999999879e+00
1.820000000000000062e+00
1.705999999999999961e+00
1.646000000000000130e+00
1.542000000000000037e+00
1.820000000000000062e+00
1.644000000000000128e+00
1.776000000000000023e+00
1.294000000000000039e+00
1.709999999999999964e+00
1.796000000000000041e+00
1.826000000000000068e+00
1.455999999999999961e+00
1.566000000000000059e+00
1.697999999999999954e+00
1.750000000000000000e+00
1.632000000000000117e+00
1.816000000000000059e+00
1.745999999999999996e+00
1.616000000000000103e+00
1.743999999999999995e+00
1.758000000000000007e+00
1.652000000000000135e+00
1.790000000000000036e+00
1.576000000000000068e+00
1.858000000000000096e+00
1.900000000000000133e+00
1.772000000000000020e+00
1.705999999999999961e+00
1.252000000000000002e+00
1.646000000000000130e+00
1.441999999999999948e+00
1.477999999999999980e+00
1.384000000000000119e+00
1.750000000000000000e+00
1.850000000000000089e+00
1.808000000000000052e+00
1.588000000000000078e+00
1.508000000000000007e+00
1.413999999999999924e+00
1.719999999999999973e+00
1.163999999999999924e+00
1.274000000000000021e+00
1.729999999999999982e+00
1.729999999999999982e+00
1.782000000000000028e+00
1.778000000000000025e+00
1.733999999999999986e+00
1.142000000000000126e+00
1.766000000000000014e+00
1.703999999999999959e+00
1.802000000000000046e+00
1.802000000000000046e+00
1.614000000000000101e+00
1.427999999999999936e+00
1.723999999999999977e+00
1.750000000000000000e+00
1.826000000000000068e+00
1.590000000000000080e+00
1.798000000000000043e+00
1.457999999999999963e+00
1.770000000000000018e+00
1.818000000000000060e+00
1.471999999999999975e+00
1.723999999999999977e+00
1.709999999999999964e+00
1.743999999999999995e+00
1.739999999999999991e+00
1.572000000000000064e+00
1.816000000000000059e+00
1.459999999999999964e+00
1.790000000000000036e+00
1.306000000000000050e+00
1.685999999999999943e+00
1.727999999999999980e+00
1.782000000000000028e+00
1.278000000000000025e+00
1.758000000000000007e+00
1.675999999999999934e+00
1.715999999999999970e+00
1.723999999999999977e+00
1.812000000000000055e+00
1.534000000000000030e+00
1.479999999999999982e+00
1.638000000000000123e+00
1.510000000000000009e+00
1.709999999999999964e+00
1.536000000000000032e+00
1.774000000000000021e+00
1.376000000000000112e+00
1.756000000000000005e+00
1.620000000000000107e+00
1.326000000000000068e+00
1.826000000000000068e+00
1.806000000000000050e+00
1.598000000000000087e+00
1.656000000000000139e+00
1.530000000000000027e+00
1.636000000000000121e+00
1.784000000000000030e+00
1.642000000000000126e+00
1.750000000000000000e+00
1.812000000000000055e+00
1.457999999999999963e+00
1.516000000000000014e+00
1.235999999999999988e+00
1.766000000000000014e+00
1.239999999999999991e+00
1.687999999999999945e+00
1.677999999999999936e+00
1.689999999999999947e+00
1.772000000000000020e+00
1.772000000000000020e+00
1.804000000000000048e+00
1.737999999999999989e+00
1.792000000000000037e+00
1.832000000000000073e+00
1.770000000000000018e+00
1.836000000000000076e+00
1.576000000000000068e+00
1.866000000000000103e+00
1.378000000000000114e+00
1.604000000000000092e+00
1.360000000000000098e+00
1.790000000000000036e+00
1.683999999999999941e+00
1.616000000000000103e+00
1.675999999999999934e+00
1.754000000000000004e+00
1.739999999999999991e+00
1.792000000000000037e+00
1.451999999999999957e+00
1.270000000000000018e+00
1.642000000000000126e+00
1.715999999999999970e+00
1.707999999999999963e+00
1.741999999999999993e+00
1.443999999999999950e+00
1.461999999999999966e+00
1.679999999999999938e+00
1.673999999999999932e+00
1.820000000000000062e+00
1.774000000000000021e+00
1.693999999999999950e+00
1.546000000000000041e+00
1.449999999999999956e+00
1.729999999999999982e+00
1.495999999999999996e+00
1.828000000000000069e+00
1.788000000000000034e+00
1.854000000000000092e+00
1.429999999999999938e+00
1.764000000000000012e+00
1.457999999999999963e+00
1.656000000000000139e+00
1.665999999999999925e+00
1.614000000000000101e+00
1.729999999999999982e+00
1.650000000000000133e+00
1.808000000000000052e+00
1.878000000000000114e+00
1.780000000000000027e+00
1.658000000000000140e+00
1.717999999999999972e+00
1.705999999999999961e+00
1.508000000000000007e+00
1.804000000000000048e+00
1.745999999999999996e+00
1.685999999999999943e+00
1.673999999999999932e+00
1.760000000000000009e+00
1.697999999999999954e+00
1.691999999999999948e+00
1.506000000000000005e+00
1.090000000000000080e+00
1.733999999999999986e+00
1.451999999999999957e+00
1.435999999999999943e+00
1.776000000000000023e+00
1.479999999999999982e+00
1.906000000000000139e+00
1.832000000000000073e+00
1.638000000000000123e+00
1.784000000000000030e+00
1.774000000000000021e+00
1.760000000000000009e+00
1.788000000000000034e+00
1.756000000000000005e+00
1.502000000000000002e+00
1.818000000000000060e+00
1.721999999999999975e+00
1.739999999999999991e+00
1.717999999999999972e+00
1.715999999999999970e+00
1.602000000000000091e+00
1.838000000000000078e+00
1.892000000000000126e+00
1.741999999999999993e+00
1.564000000000000057e+00
1.671999999999999931e+00
1.483999999999999986e+00
1.723999999999999977e+00
1.404000000000000137e+00
1.406000000000000139e+00
1.584000000000000075e+00
1.673999999999999932e+00
1.648000000000000131e+00
1.673999999999999932e+00
1.673999999999999932e+00
1.679999999999999938e+00
1.729999999999999982e+00
1.739999999999999991e+00
1.750000000000000000e+00
1.743999999999999995e+00
1.798000000000000043e+00
1.608000000000000096e+00
1.608000000000000096e+00
1.502000000000000002e+00
1.677999999999999936e+00
1.646000000000000130e+00
1.506000000000000005e+00
1.667999999999999927e+00
1.441999999999999948e+00
1.739999999999999991e+00
1.804000000000000048e+00
1.508000000000000007e+00
1.584000000000000075e+00
1.459999999999999964e+00
1.695999999999999952e+00
1.790000000000000036e+00
1.784000000000000030e+00
1.691999999999999948e+00
1.693999999999999950e+00
1.384000000000000119e+00
1.372000000000000108e+00
1.792000000000000037e+00
1.691999999999999948e+00
1.638000000000000123e+00
1.658000000000000140e+00
1.733999999999999986e+00
1.504000000000000004e+00
1.679999999999999938e+00
1.731999999999999984e+00
1.560000000000000053e+00
1.616000000000000103e+00
1.673999999999999932e+00
1.754000000000000004e+00
1.806000000000000050e+00
1.776000000000000023e+00
1.752000000000000002e+00
1.669999999999999929e+00
1.578000000000000069e+00
1.598000000000000087e+00
1.691999999999999948e+00
1.693999999999999950e+00
1.772000000000000020e+00
1.768000000000000016e+00
1.642000000000000126e+00
1.852000000000000091e+00
1.846000000000000085e+00
1.677999999999999936e+00
1.634000000000000119e+00
1.750000000000000000e+00
1.669999999999999929e+00
1.745999999999999996e+00
1.715999999999999970e+00
1.665999999999999925e+00
1.378000000000000114e+00
1.844000000000000083e+00
1.792000000000000037e+00
1.790000000000000036e+00
1.691999999999999948e+00
1.596000000000000085e+00
1.776000000000000023e+00
1.675999999999999934e+00
1.652000000000000135e+00
1.768000000000000016e+00
1.687999999999999945e+00
1.665999999999999925e+00
1.756000000000000005e+00
1.691999999999999948e+00
1.792000000000000037e+00
1.550000000000000044e+00
1.770000000000000018e+00
1.622000000000000108e+00
1.822000000000000064e+00
1.864000000000000101e+00
1.762000000000000011e+00
1.737999999999999989e+00
1.415999999999999925e+00
1.703999999999999959e+00
1.729999999999999982e+00
1.772000000000000020e+00
1.766000000000000014e+00
1.743999999999999995e+00
1.658000000000000140e+00
1.677999999999999936e+00
1.366000000000000103e+00
1.721999999999999975e+00
1.774000000000000021e+00
1.731999999999999984e+00
1.780000000000000027e+00
1.780000000000000027e+00
1.243999999999999995e+00
1.792000000000000037e+00
1.642000000000000126e+00
1.770000000000000018e+00
1.461999999999999966e+00
1.584000000000000075e+00
1.640000000000000124e+00
1.784000000000000030e+00
1.729999999999999982e+00
1.673999999999999932e+00
1.620000000000000107e+00
1.711999999999999966e+00
1.790000000000000036e+00
1.646000000000000130e+00
1.709999999999999964e+00
1.828000000000000069e+00
1.485999999999999988e+00
1.711999999999999966e+00
1.790000000000000036e+00
1.808000000000000052e+00
1.658000000000000140e+00
1.612000000000000099e+00
1.731999999999999984e+00
1.727999999999999980e+00
1.816000000000000059e+00
1.750000000000000000e+00
1.812000000000000055e+00
1.634000000000000119e+00
1.512000000000000011e+00
1.574000000000000066e+00
1.848000000000000087e+00
1.792000000000000037e+00
1.812000000000000055e+00
1.306000000000000050e+00
1.824000000000000066e+00
1.628000000000000114e+00
1.673999999999999932e+00
1.334000000000000075e+00
1.695999999999999952e+00
1.701999999999999957e+00
1.814000000000000057e+00
1.770000000000000018e+00
1.727999999999999980e+00
1.520000000000000018e+00
1.834000000000000075e+00
1.711999999999999966e+00
1.656000000000000139e+00
1.790000000000000036e+00
1.580000000000000071e+00
1.626000000000000112e+00
1.798000000000000043e+00
1.477999999999999980e+00
1.848000000000000087e+00
1.800000000000000044e+00
1.745999999999999996e+00
1.747999999999999998e+00
1.745999999999999996e+00
1.679999999999999938e+00
1.697999999999999954e+00
1.479999999999999982e+00
1.768000000000000016e+00
1.715999999999999970e+00
1.802000000000000046e+00
1.782000000000000028e+00
1.628000000000000114e+00
1.766000000000000014e+00
1.370000000000000107e+00
1.650000000000000133e+00
1.701999999999999957e+00
1.699999999999999956e+00
1.642000000000000126e+00
1.898000000000000131e+00
1.764000000000000012e+00
1.784000000000000030e+00
1.814000000000000057e+00
1.304000000000000048e+00
1.502000000000000002e+00
1.600000000000000089e+00
1.697999999999999954e+00
1.500000000000000000e+00
1.741999999999999993e+00
1.439999999999999947e+00
1.620000000000000107e+00
1.764000000000000012e+00
1.711999999999999966e+00
1.816000000000000059e+00
1.806000000000000050e+00
1.750000000000000000e+00
1.776000000000000023e+00
1.836000000000000076e+00
1.546000000000000041e+00
1.626000000000000112e+00
1.812000000000000055e+00
1.764000000000000012e+00
1.794000000000000039e+00
1.658000000000000140e+00
1.778000000000000025e+00
1.354000000000000092e+00
1.735999999999999988e+00
1.620000000000000107e+00
1.487999999999999989e+00
1.731999999999999984e+00
1.743999999999999995e+00
1.540000000000000036e+00
1.691999999999999948e+00
1.727999999999999980e+00
1.836000000000000076e+00
1.713999999999999968e+00
1.558000000000000052e+00
1.314000000000000057e+00
1.439999999999999947e+00
1.756000000000000005e+00
1.828000000000000069e+00
1.739999999999999991e+00
1.735999999999999988e+00
1.754000000000000004e+00
1.786000000000000032e+00
1.846000000000000085e+00
1.711999999999999966e+00
1.792000000000000037e+00
1.768000000000000016e+00
1.512000000000000011e+00
1.735999999999999988e+00
1.703999999999999959e+00
1.822000000000000064e+00
1.665999999999999925e+00
1.872000000000000108e+00
1.747999999999999998e+00
1.705999999999999961e+00
1.709999999999999964e+00
1.705999999999999961e+00
1.768000000000000016e+00
1.762000000000000011e+00
1.502000000000000002e+00
1.394000000000000128e+00
1.804000000000000048e+00
1.826000000000000068e+00
1.739999999999999991e+00
1.790000000000000036e+00
1.711999999999999966e+00
1.453999999999999959e+00
1.590000000000000080e+00
1.733999999999999986e+00
1.810000000000000053e+00
1.884000000000000119e+00
1.834000000000000075e+00
1.794000000000000039e+00
1.427999999999999936e+00
1.677999999999999936e+00
1.828000000000000069e+00
1.693999999999999950e+00
1.770000000000000018e+00
1.687999999999999945e+00
1.747999999999999998e+00
1.459999999999999964e+00
1.671999999999999931e+00
1.419999999999999929e+00
1.768000000000000016e+00
1.774000000000000021e+00
1.644000000000000128e+00
1.764000000000000012e+00
1.689999999999999947e+00
1.814000000000000057e+00
1.665999999999999925e+00
1.469999999999999973e+00
1.705999999999999961e+00
1.656000000000000139e+00
1.729999999999999982e+00
1.766000000000000014e+00
1.858000000000000096e+00
1.667999999999999927e+00
1.578000000000000069e+00
1.846000000000000085e+00
1.808000000000000052e+00
1.689999999999999947e+00
1.356000000000000094e+00
1.316000000000000059e+00
1.673999999999999932e+00
1.703999999999999959e+00
1.707999999999999963e+00
1.396000000000000130e+00
1.500000000000000000e+00
1.756000000000000005e+00
1.374000000000000110e+00
1.784000000000000030e+00
1.808000000000000052e+00
1.362000000000000099e+00
1.786000000000000032e+00
1.461999999999999966e+00
1.778000000000000025e+00
1.687999999999999945e+00
1.792000000000000037e+00
1.616000000000000103e+00
1.518000000000000016e+00
1.743999999999999995e+00
1.750000000000000000e+00
1.788000000000000034e+00
1.754000000000000004e+00
1.758000000000000007e+00
1.760000000000000009e+00
1.743999999999999995e+00
1.618000000000000105e+00
1.731999999999999984e+00
1.754000000000000004e+00
1.762000000000000011e+00
1.729999999999999982e+00
1.810000000000000053e+00
1.739999999999999991e+00
1.812000000000000055e+00
1.830000000000000071e+00
1.741999999999999993e+00
1.882000000000000117e+00
1.786000000000000032e+00
1.832000000000000073e+00
1.502000000000000002e+00
1.721999999999999975e+00
1.697999999999999954e+00
1.546000000000000041e+00
1.758000000000000007e+00
1.646000000000000130e+00
1.882000000000000117e+00
1.758000000000000007e+00
1.530000000000000027e+00
1.776000000000000023e+00
1.447999999999999954e+00
1.544000000000000039e+00
1.822000000000000064e+00
1.626000000000000112e+00
1.798000000000000043e+00
1.725999999999999979e+00
1.741999999999999993e+00
1.475999999999999979e+00
1.758000000000000007e+00
1.842000000000000082e+00
1.574000000000000066e+00
1.711999999999999966e+00
1.669999999999999929e+00
1.798000000000000043e+00
1.711999999999999966e+00
1.675999999999999934e+00
1.800000000000000044e+00
1.534000000000000030e+00
1.654000000000000137e+00
1.876000000000000112e+00
1.910000000000000142e+00
1.800000000000000044e+00
1.701999999999999957e+00
1.741999999999999993e+00
1.604000000000000092e+00
1.743999999999999995e+00
1.677999999999999936e+00
1.723999999999999977e+00
1.693999999999999950e+00
1.784000000000000030e+00
1.709999999999999964e+00
1.715999999999999970e+00
1.860000000000000098e+00
1.758000000000000007e+00
1.844000000000000083e+00
1.534000000000000030e+00
1.634000000000000119e+00
1.673999999999999932e+00
1.520000000000000018e+00
1.439999999999999947e+00
1.626000000000000112e+00
1.856000000000000094e+00
1.520000000000000018e+00
1.802000000000000046e+00
1.828000000000000069e+00
1.634000000000000119e+00
1.758000000000000007e+00
1.729999999999999982e+00
1.564000000000000057e+00
1.449999999999999956e+00
1.322000000000000064e+00
1.390000000000000124e+00
1.790000000000000036e+00
1.719999999999999973e+00
1.709999999999999964e+00
1.560000000000000053e+00
1.790000000000000036e+00
1.774000000000000021e+00
1.824000000000000066e+00
1.804000000000000048e+00
1.689999999999999947e+00
1.864000000000000101e+00
1.788000000000000034e+00
1.848000000000000087e+00
1.802000000000000046e+00
1.685999999999999943e+00
1.733999999999999986e+00
1.840000000000000080e+00
1.552000000000000046e+00
1.705999999999999961e+00
1.874000000000000110e+00
1.640000000000000124e+00
1.612000000000000099e+00
1.766000000000000014e+00
1.788000000000000034e+00
1.846000000000000085e+00
1.764000000000000012e+00
1.524000000000000021e+00
1.754000000000000004e+00
1.842000000000000082e+00
1.774000000000000021e+00
1.544000000000000039e+00
1.632000000000000117e+00
1.741999999999999993e+00
1.800000000000000044e+00
1.764000000000000012e+00
1.394000000000000128e+00
1.822000000000000064e+00
1.644000000000000128e+00
1.764000000000000012e+00
1.826000000000000068e+00
1.572000000000000064e+00
1.378000000000000114e+00
1.796000000000000041e+00
1.721999999999999975e+00
1.520000000000000018e+00
1.904000000000000137e+00
1.455999999999999961e+00
1.760000000000000009e+00
1.812000000000000055e+00
1.485999999999999988e+00
1.782000000000000028e+00
1.407999999999999918e+00
1.662000000000000144e+00
1.794000000000000039e+00
1.664000000000000146e+00
1.725999999999999979e+00
1.532000000000000028e+00
1.699999999999999956e+00
1.624000000000000110e+00
1.510000000000000009e+00
1.697999999999999954e+00
1.693999999999999950e+00
1.836000000000000076e+00
1.512000000000000011e+00
1.538000000000000034e+00
1.854000000000000092e+00
1.695999999999999952e+00
1.667999999999999927e+00
1.687999999999999945e+00
1.723999999999999977e+00
1.830000000000000071e+00
1.760000000000000009e+00
1.814000000000000057e+00
1.820000000000000062e+00
1.729999999999999982e+00
1.768000000000000016e+00
1.784000000000000030e+00
1.675999999999999934e+00
1.548000000000000043e+00
1.766000000000000014e+00
1.504000000000000004e+00
1.852000000000000091e+00
1.794000000000000039e+00
1.790000000000000036e+00
1.324000000000000066e+00
1.638000000000000123e+00
1.727999999999999980e+00
1.640000000000000124e+00
1.729999999999999982e+00
1.768000000000000016e+00
1.786000000000000032e+00
1.614000000000000101e+00
1.538000000000000034e+00
1.685999999999999943e+00
1.586000000000000076e+00
1.386000000000000121e+00
1.719999999999999973e+00
1.614000000000000101e+00
1.662000000000000144e+00
1.733999999999999986e+00
1.776000000000000023e+00
1.600000000000000089e+00
1.826000000000000068e+00
1.652000000000000135e+00
1.667999999999999927e+00
1.665999999999999925e+00
1.368000000000000105e+00
1.854000000000000092e+00
1.227999999999999980e+00
1.697999999999999954e+00
1.729999999999999982e+00
1.816000000000000059e+00
1.794000000000000039e+00
1.768000000000000016e+00
1.741999999999999993e+00
1.760000000000000009e+00
1.723999999999999977e+00
1.752000000000000002e+00
1.800000000000000044e+00
1.465999999999999970e+00
1.822000000000000064e+00
1.876000000000000112e+00
1.778000000000000025e+00
1.727999999999999980e+00
1.798000000000000043e+00
1.862000000000000099e+00
1.735999999999999988e+00
1.741999999999999993e+00
1.715999999999999970e+00
1.578000000000000069e+00
1.648000000000000131e+00
1.750000000000000000e+00
1.802000000000000046e+00
1.703999999999999959e+00
1.739999999999999991e+00
1.713999999999999968e+00
1.804000000000000048e+00
1.662000000000000144e+00
1.580000000000000071e+00
1.489999999999999991e+00
1.856000000000000094e+00
1.650000000000000133e+00
1.396000000000000130e+00
1.729999999999999982e+00
1.818000000000000060e+00
1.802000000000000046e+00
1.735999999999999988e+00
1.679999999999999938e+00
1.782000000000000028e+00
1.743999999999999995e+00
1.788000000000000034e+00
1.764000000000000012e+00
1.770000000000000018e+00
1.916000000000000147e+00
1.828000000000000069e+00
1.709999999999999964e+00
1.743999999999999995e+00
1.642000000000000126e+00
1.840000000000000080e+00
1.664000000000000146e+00
1.644000000000000128e+00
1.834000000000000075e+00
1.707999999999999963e+00
1.407999999999999918e+00
1.826000000000000068e+00
1.768000000000000016e+00
1.689999999999999947e+00
1.764000000000000012e+00
1.467999999999999972e+00
1.830000000000000071e+00
1.731999999999999984e+00
1.560000000000000053e+00
1.798000000000000043e+00
1.770000000000000018e+00
1.818000000000000060e+00
1.772000000000000020e+00
1.745999999999999996e+00
1.808000000000000052e+00
1.816000000000000059e+00
1.770000000000000018e+00
1.453999999999999959e+00
1.733999999999999986e+00
1.770000000000000018e+00
1.552000000000000046e+00
1.727999999999999980e+00
1.752000000000000002e+00
1.489999999999999991e+00
1.652000000000000135e+00
1.850000000000000089e+00
1.542000000000000037e+00
1.502000000000000002e+00
1.754000000000000004e+00
1.586000000000000076e+00
1.737999999999999989e+00
1.739999999999999991e+00
1.610000000000000098e+00
1.766000000000000014e+00
1.760000000000000009e+00
1.953999999999999959e+00
1.217999999999999972e+00
1.790000000000000036e+00
1.838000000000000078e+00
1.660000000000000142e+00
1.491999999999999993e+00
1.750000000000000000e+00
1.774000000000000021e+00
1.608000000000000096e+00
1.844000000000000083e+00
1.614000000000000101e+00
1.745999999999999996e+00
1.729999999999999982e+00
1.614000000000000101e+00
1.824000000000000066e+00
1.804000000000000048e+00
1.802000000000000046e+00
1.681999999999999940e+00
1.610000000000000098e+00
1.665999999999999925e+00
1.626000000000000112e+00
1.556000000000000050e+00
1.675999999999999934e+00
1.852000000000000091e+00
1.739999999999999991e+00
1.750000000000000000e+00
1.715999999999999970e+00
1.667999999999999927e+00
1.766000000000000014e+00
1.802000000000000046e+00
1.554000000000000048e+00
1.830000000000000071e+00
1.709999999999999964e+00
1.506000000000000005e+00
1.810000000000000053e+00
1.778000000000000025e+00
1.814000000000000057e+00
1.558000000000000052e+00
1.747999999999999998e+00
1.772000000000000020e+00
1.709999999999999964e+00
1.844000000000000083e+00
1.798000000000000043e+00
1.778000000000000025e+00
1.794000000000000039e+00
1.838000000000000078e+00
1.644000000000000128e+00
1.574000000000000066e+00
1.898000000000000131e+00
1.570000000000000062e+00
1.512000000000000011e+00
1.878000000000000114e+00
1.713999999999999968e+00
1.342000000000000082e+00
1.624000000000000110e+00
1.594000000000000083e+00
1.350000000000000089e+00
1.723999999999999977e+00
1.652000000000000135e+00
1.830000000000000071e+00
1.586000000000000076e+00
1.691999999999999948e+00
1.743999999999999995e+00
1.415999999999999925e+00
1.626000000000000112e+00
1.874000000000000110e+00
1.933999999999999941e+00
1.630000000000000115e+00
1.810000000000000053e+00
1.768000000000000016e+00
1.719999999999999973e+00
1.794000000000000039e+00
1.822000000000000064e+00
1.784000000000000030e+00
1.846000000000000085e+00
1.673999999999999932e+00
1.588000000000000078e+00
1.636000000000000121e+00
1.792000000000000037e+00
1.752000000000000002e+00
1.824000000000000066e+00
1.790000000000000036e+00
1.588000000000000078e+00
1.719999999999999973e+00
1.796000000000000041e+00
1.790000000000000036e+00
1.780000000000000027e+00
1.594000000000000083e+00
1.504000000000000004e+00
1.818000000000000060e+00
1.794000000000000039e+00
1.594000000000000083e+00
1.810000000000000053e+00
1.756000000000000005e+00
1.766000000000000014e+00
1.596000000000000085e+00
1.756000000000000005e+00
1.721999999999999975e+00
1.852000000000000091e+00
1.570000000000000062e+00
1.526000000000000023e+00
1.374000000000000110e+00
1.419999999999999929e+00
1.747999999999999998e+00
1.816000000000000059e+00
1.794000000000000039e+00
1.560000000000000053e+00
1.473999999999999977e+00
1.669999999999999929e+00
1.725999999999999979e+00
1.888000000000000123e+00
1.578000000000000069e+00
1.770000000000000018e+00
1.705999999999999961e+00
1.790000000000000036e+00
1.778000000000000025e+00
1.806000000000000050e+00
1.760000000000000009e+00
1.794000000000000039e+00
1.368000000000000105e+00
1.550000000000000044e+00
1.802000000000000046e+00
1.776000000000000023e+00
1.754000000000000004e+00
1.713999999999999968e+00
1.810000000000000053e+00
1.506000000000000005e+00
1.427999999999999936e+00
1.788000000000000034e+00
1.854000000000000092e+00
1.790000000000000036e+00
1.770000000000000018e+00
1.721999999999999975e+00
1.745999999999999996e+00
1.816000000000000059e+00
1.852000000000000091e+00
1.626000000000000112e+00
1.814000000000000057e+00
1.868000000000000105e+00
1.266000000000000014e+00
1.739999999999999991e+00
1.735999999999999988e+00
1.673999999999999932e+00
1.741999999999999993e+00
1.806000000000000050e+00
1.778000000000000025e+00
1.681999999999999940e+00
1.828000000000000069e+00
1.844000000000000083e+00
1.886000000000000121e+00
1.689999999999999947e+00
1.737999999999999989e+00
1.665999999999999925e+00
1.699999999999999956e+00
1.560000000000000053e+00
1.632000000000000117e+00
1.699999999999999956e+00
1.600000000000000089e+00
1.832000000000000073e+00
1.681999999999999940e+00
1.713999999999999968e+00
1.374000000000000110e+00
1.750000000000000000e+00
1.786000000000000032e+00
1.635999999999999899e+00
1.276000000000000023e+00
1.578000000000000069e+00
1.556000000000000050e+00
1.830000000000000071e+00
1.794000000000000039e+00
1.624000000000000110e+00
1.713999999999999968e+00
1.512000000000000011e+00
1.648000000000000131e+00
1.711999999999999966e+00
1.390000000000000124e+00
1.475999999999999979e+00
1.681999999999999940e+00
1.669999999999999929e+00
1.622000000000000108e+00
1.836000000000000076e+00
1.798000000000000043e+00
1.699999999999999956e+00
1.804000000000000048e+00
1.794000000000000039e+00
1.840000000000000080e+00
1.677999999999999936e+00
1.739999999999999991e+00
1.588000000000000078e+00
1.721999999999999975e+00
1.754000000000000004e+00
1.378000000000000114e+00
1.756000000000000005e+00
1.707999999999999963e+00
1.844000000000000083e+00
1.750000000000000000e+00
1.745999999999999996e+00
1.758000000000000007e+00
1.538000000000000034e+00
1.471999999999999975e+00
1.858000000000000096e+00
1.858000000000000096e+00
1.506000000000000005e+00
1.699999999999999956e+00
1.828000000000000069e+00
1.772000000000000020e+00
1.772000000000000020e+00
1.413999999999999924e+00
1.923999999999999932e+00
1.548000000000000043e+00
1.766000000000000014e+00
1.590000000000000080e+00
1.862000000000000099e+00
1.640000000000000124e+00
1.731999999999999984e+00
1.413999999999999924e+00
1.683999999999999941e+00
1.427999999999999936e+00
1.766000000000000014e+00
1.752000000000000002e+00
1.840000000000000080e+00
1.796000000000000041e+00
1.556000000000000050e+00
1.878000000000000114e+00
1.656000000000000139e+00
1.802000000000000046e+00
1.834000000000000075e+00
1.840000000000000080e+00
1.709999999999999964e+00
1.590000000000000080e+00
1.826000000000000068e+00
1.584000000000000075e+00
1.634000000000000119e+00
1.713999999999999968e+00
1.735999999999999988e+00
1.778000000000000025e+00
1.804000000000000048e+00
1.747999999999999998e+00
1.752000000000000002e+00
1.703999999999999959e+00
1.483999999999999986e+00
1.683999999999999941e+00
1.756000000000000005e+00
1.717999999999999972e+00
1.778000000000000025e+00
1.828000000000000069e+00
1.747999999999999998e+00
1.794000000000000039e+00
1.695999999999999952e+00
1.796000000000000041e+00
1.421999999999999931e+00
1.741999999999999993e+00
1.784000000000000030e+00
1.745999999999999996e+00
1.699999999999999956e+00
1.459999999999999964e+00
1.826000000000000068e+00
1.834000000000000075e+00
1.816000000000000059e+00
1.675999999999999934e+00
1.824000000000000066e+00
1.806000000000000050e+00
1.638000000000000123e+00
1.745999999999999996e+00
1.754000000000000004e+00
1.790000000000000036e+00
1.862000000000000099e+00
1.806000000000000050e+00
1.642000000000000126e+00
1.316000000000000059e+00
1.650000000000000133e+00
1.864000000000000101e+00
1.683999999999999941e+00
1.626000000000000112e+00
1.788000000000000034e+00
1.840000000000000080e+00
1.818000000000000060e+00
1.455999999999999961e+00
1.542000000000000037e+00
1.808000000000000052e+00
1.250000000000000000e+00
1.754000000000000004e+00
1.572000000000000064e+00
1.612000000000000099e+00
1.826000000000000068e+00
1.790000000000000036e+00
1.620000000000000107e+00
1.721999999999999975e+00
1.225999999999999979e+00
1.798000000000000043e+00
1.786000000000000032e+00
1.760000000000000009e+00
1.816000000000000059e+00
1.782000000000000028e+00
1.838000000000000078e+00
1.806000000000000050e+00
1.778000000000000025e+00
1.810000000000000053e+00
1.453999999999999959e+00
1.780000000000000027e+00
1.752000000000000002e+00
1.729999999999999982e+00
1.788000000000000034e+00
1.802000000000000046e+00
1.774000000000000021e+00
1.810000000000000053e+00
1.752000000000000002e+00
1.590000000000000080e+00
1.800000000000000044e+00
1.506000000000000005e+00
1.735999999999999988e+00
1.768000000000000016e+00
1.693999999999999950e+00
1.640000000000000124e+00
1.864000000000000101e+00
1.820000000000000062e+00
1.872000000000000108e+00
1.469999999999999973e+00
1.806000000000000050e+00
1.743999999999999995e+00
1.878000000000000114e+00
1.731999999999999984e+00
1.576000000000000068e+00
1.552000000000000046e+00
1.768000000000000016e+00
1.506000000000000005e+00
1.626000000000000112e+00
1.691999999999999948e+00
1.806000000000000050e+00
1.802000000000000046e+00
1.754000000000000004e+00
1.590000000000000080e+00
1.564000000000000057e+00
1.316000000000000059e+00
1.770000000000000018e+00
1.743999999999999995e+00
1.818000000000000060e+00
1.582000000000000073e+00
1.504000000000000004e+00
1.796000000000000041e+00
1.713999999999999968e+00
1.717999999999999972e+00
1.588000000000000078e+00
1.820000000000000062e+00
1.836000000000000076e+00
1.776000000000000023e+00
1.713999999999999968e+00
1.820000000000000062e+00
1.502000000000000002e+00
1.681999999999999940e+00
1.675999999999999934e+00
1.798000000000000043e+00
1.717999999999999972e+00
1.610000000000000098e+00
1.669999999999999929e+00
1.727999999999999980e+00
1.715999999999999970e+00
1.697999999999999954e+00
1.772000000000000020e+00
1.717999999999999972e+00
1.711999999999999966e+00
1.508000000000000007e+00
1.610000000000000098e+00
1.664000000000000146e+00
1.762000000000000011e+00
1.778000000000000025e+00
1.687999999999999945e+00
1.838000000000000078e+00
1.711999999999999966e+00
1.774000000000000021e+00
1.683999999999999941e+00
1.675999999999999934e+00
1.495999999999999996e+00
1.743999999999999995e+00
1.646000000000000130e+00
1.683999999999999941e+00
1.794000000000000039e+00
1.774000000000000021e+00
1.822000000000000064e+00
1.634000000000000119e+00
1.411999999999999922e+00
1.804000000000000048e+00
1.762000000000000011e+00
1.782000000000000028e+00
1.788000000000000034e+00
1.792000000000000037e+00
1.729999999999999982e+00
1.451999999999999957e+00
1.596000000000000085e+00
1.699999999999999956e+00
1.735999999999999988e+00
1.743999999999999995e+00
1.683999999999999941e+00
1.721999999999999975e+00
1.600000000000000089e+00
1.844000000000000083e+00
1.782000000000000028e+00
1.774000000000000021e+00
1.596000000000000085e+00
1.784000000000000030e+00
1.610000000000000098e+00
1.768000000000000016e+00
1.729999999999999982e+00
1.701999999999999957e+00
1.842000000000000082e+00
1.752000000000000002e+00
1.850000000000000089e+00
1.768000000000000016e+00
1.582000000000000073e+00
1.754000000000000004e+00
1.683999999999999941e+00
1.818000000000000060e+00
1.729999999999999982e+00
1.727999999999999980e+00
1.739999999999999991e+00
1.822000000000000064e+00
1.709999999999999964e+00
1.848000000000000087e+00
1.836000000000000076e+00
1.754000000000000004e+00
1.820000000000000062e+00
1.824000000000000066e+00
1.760000000000000009e+00
1.646000000000000130e+00
1.826000000000000068e+00
1.473999999999999977e+00
1.840000000000000080e+00
1.709999999999999964e+00
1.776000000000000023e+00
1.526000000000000023e+00
1.471999999999999975e+00
1.768000000000000016e+00
1.272000000000000020e+00
1.679999999999999938e+00
1.735999999999999988e+00
1.417999999999999927e+00
1.768000000000000016e+00
1.562000000000000055e+00
1.725999999999999979e+00
1.707999999999999963e+00
1.485999999999999988e+00
1.493999999999999995e+00
1.796000000000000041e+00
1.822000000000000064e+00
1.548000000000000043e+00
1.725999999999999979e+00
1.558000000000000052e+00
1.447999999999999954e+00
1.487999999999999989e+00
1.608000000000000096e+00
1.731999999999999984e+00
1.866000000000000103e+00
1.435999999999999943e+00
1.772000000000000020e+00
1.832000000000000073e+00
1.592000000000000082e+00
1.824000000000000066e+00
1.586000000000000076e+00
1.743999999999999995e+00
1.878000000000000114e+00
1.596000000000000085e+00
1.713999999999999968e+00
1.665999999999999925e+00
1.812000000000000055e+00
1.790000000000000036e+00
1.794000000000000039e+00
1.731999999999999984e+00
1.703999999999999959e+00
1.810000000000000053e+00
1.500000000000000000e+00
1.697999999999999954e+00
1.665999999999999925e+00
1.806000000000000050e+00
1.798000000000000043e+00
1.810000000000000053e+00
1.725999999999999979e+00
1.671999999999999931e+00
1.360000000000000098e+00
1.717999999999999972e+00
1.630000000000000115e+00
1.784000000000000030e+00
1.522000000000000020e+00
1.457999999999999963e+00
1.802000000000000046e+00
1.752000000000000002e+00
1.437999999999999945e+00
1.762000000000000011e+00
1.806000000000000050e+00
1.697999999999999954e+00
1.739999999999999991e+00
1.836000000000000076e+00
1.866000000000000103e+00
1.764000000000000012e+00
1.772000000000000020e+00
1.735999999999999988e+00
1.796000000000000041e+00
1.662000000000000144e+00
1.818000000000000060e+00
1.812000000000000055e+00
1.566000000000000059e+00
1.804000000000000048e+00
1.685999999999999943e+00
1.614000000000000101e+00
1.618000000000000105e+00
1.754000000000000004e+00
1.731999999999999984e+00
1.778000000000000025e+00
1.743999999999999995e+00
1.770000000000000018e+00
1.822000000000000064e+00
1.640000000000000124e+00
1.808000000000000052e+00
1.754000000000000004e+00
1.560000000000000053e+00
1.580000000000000071e+00
1.508000000000000007e+00
1.774000000000000021e+00
1.747999999999999998e+00
1.812000000000000055e+00
1.471999999999999975e+00
1.669999999999999929e+00
1.756000000000000005e+00
1.778000000000000025e+00
1.750000000000000000e+00
1.457999999999999963e+00
1.654000000000000137e+00
1.739999999999999991e+00
1.665999999999999925e+00
1.818000000000000060e+00
1.737999999999999989e+00
1.723999999999999977e+00
1.731999999999999984e+00
1.768000000000000016e+00
1.693999999999999950e+00
1.360000000000000098e+00
1.644000000000000128e+00
1.756000000000000005e+00
1.810000000000000053e+00
1.810000000000000053e+00
1.802000000000000046e+00
1.723999999999999977e+00
1.471999999999999975e+00
1.774000000000000021e+00
1.792000000000000037e+00
1.794000000000000039e+00
1.792000000000000037e+00
1.707999999999999963e+00
1.864000000000000101e+00
1.564000000000000057e+00
1.830000000000000071e+00
1.830000000000000071e+00
1.735999999999999988e+00
1.707999999999999963e+00
1.828000000000000069e+00
1.878000000000000114e+00
1.772000000000000020e+00
1.770000000000000018e+00
1.896000000000000130e+00
1.750000000000000000e+00
1.836000000000000076e+00
1.717999999999999972e+00
1.554000000000000048e+00
1.778000000000000025e+00
1.707999999999999963e+00
1.792000000000000037e+00
1.750000000000000000e+00
1.735999999999999988e+00
1.664000000000000146e+00
1.512000000000000011e+00
1.836000000000000076e+00
1.497999999999999998e+00
1.463999999999999968e+00
1.530000000000000027e+00
1.725999999999999979e+00
1.796000000000000041e+00
1.760000000000000009e+00
1.560000000000000053e+00
1.459999999999999964e+00
1.745999999999999996e+00
1.594000000000000083e+00
1.570000000000000062e+00
1.804000000000000048e+00
1.731999999999999984e+00
1.673999999999999932e+00
1.876000000000000112e+00
1.764000000000000012e+00
1.685999999999999943e+00
1.858000000000000096e+00
1.790000000000000036e+00
1.814000000000000057e+00
1.413999999999999924e+00
1.754000000000000004e+00
1.703999999999999959e+00
1.778000000000000025e+00
1.754000000000000004e+00
1.723999999999999977e+00
1.752000000000000002e+00
1.778000000000000025e+00
1.664000000000000146e+00
1.709999999999999964e+00
1.770000000000000018e+00
1.786000000000000032e+00
1.832000000000000073e+00
1.780000000000000027e+00
1.707999999999999963e+00
1.602000000000000091e+00
1.697999999999999954e+00
1.679999999999999938e+00
1.554000000000000048e+00
1.576000000000000068e+00
1.719999999999999973e+00
1.814000000000000057e+00
1.735999999999999988e+00
1.812000000000000055e+00
1.530000000000000027e+00
1.820000000000000062e+00
1.878000000000000114e+00
1.752000000000000002e+00
1.764000000000000012e+00
1.810000000000000053e+00
1.784000000000000030e+00
1.721999999999999975e+00
1.812000000000000055e+00
1.818000000000000060e+00
1.802000000000000046e+00
1.816000000000000059e+00
1.616000000000000103e+00
1.463999999999999968e+00
1.741999999999999993e+00
1.842000000000000082e+00
1.816000000000000059e+00
1.739999999999999991e+00
1.854000000000000092e+00
1.415999999999999925e+00
1.743999999999999995e+00
1.743999999999999995e+00
1.614000000000000101e+00
1.669999999999999929e+00
1.842000000000000082e+00
1.658000000000000140e+00
1.780000000000000027e+00
1.804000000000000048e+00
1.846000000000000085e+00
1.796000000000000041e+00
1.758000000000000007e+00
1.709999999999999964e+00
1.618000000000000105e+00
1.770000000000000018e+00
1.786000000000000032e+00
1.469999999999999973e+00
1.530000000000000027e+00
1.788000000000000034e+00
1.884000000000000119e+00
1.764000000000000012e+00
1.735999999999999988e+00
1.471999999999999975e+00
1.614000000000000101e+00
1.731999999999999984e+00
1.693999999999999950e+00
1.518000000000000016e+00
1.560000000000000053e+00
1.780000000000000027e+00
1.788000000000000034e+00
1.838000000000000078e+00
1.898000000000000131e+00
1.596000000000000085e+00
1.588000000000000078e+00
1.919999999999999929e+00
1.514000000000000012e+00
1.741999999999999993e+00
1.624000000000000110e+00
1.604000000000000092e+00
1.618000000000000105e+00
1.677999999999999936e+00
1.752000000000000002e+00
1.796000000000000041e+00
1.764000000000000012e+00
1.816000000000000059e+00
1.596000000000000085e+00
1.473999999999999977e+00
1.652000000000000135e+00
1.560000000000000053e+00
1.872000000000000108e+00
1.576000000000000068e+00
1.467999999999999972e+00
1.703999999999999959e+00
1.717999999999999972e+00
1.356000000000000094e+00
1.417999999999999927e+00
1.830000000000000071e+00
1.739999999999999991e+00
1.737999999999999989e+00
1.745999999999999996e+00
1.768000000000000016e+00
1.778000000000000025e+00
1.772000000000000020e+00
1.764000000000000012e+00
1.794000000000000039e+00
1.858000000000000096e+00
1.812000000000000055e+00
1.536000000000000032e+00
1.344000000000000083e+00
1.638000000000000123e+00
1.764000000000000012e+00
1.677999999999999936e+00
1.812000000000000055e+00
1.662000000000000144e+00
1.826000000000000068e+00
1.662000000000000144e+00
1.770000000000000018e+00
1.538000000000000034e+00
1.878000000000000114e+00
1.715999999999999970e+00
1.667999999999999927e+00
1.721999999999999975e+00
1.721999999999999975e+00
1.739999999999999991e+00
1.826000000000000068e+00
1.473999999999999977e+00
1.658000000000000140e+00
1.774000000000000021e+00
1.766000000000000014e+00
1.681999999999999940e+00
1.731999999999999984e+00
1.548000000000000043e+00
1.471999999999999975e+00
1.477999999999999980e+00
1.810000000000000053e+00
1.733999999999999986e+00
1.741999999999999993e+00
1.709999999999999964e+00
1.590000000000000080e+00
1.717999999999999972e+00
1.846000000000000085e+00
1.798000000000000043e+00
1.812000000000000055e+00
1.830000000000000071e+00
1.770000000000000018e+00
1.479999999999999982e+00
1.824000000000000066e+00
1.701999999999999957e+00
1.677999999999999936e+00
1.804000000000000048e+00
1.754000000000000004e+00
1.618000000000000105e+00
1.850000000000000089e+00
1.776000000000000023e+00
1.518000000000000016e+00
1.683999999999999941e+00
1.560000000000000053e+00
1.233999999999999986e+00
1.830000000000000071e+00
1.693999999999999950e+00
1.667999999999999927e+00
1.727999999999999980e+00
1.673999999999999932e+00
1.727999999999999980e+00
1.485999999999999988e+00
1.802000000000000046e+00
1.731999999999999984e+00
1.677999999999999936e+00
1.754000000000000004e+00
1.502000000000000002e+00
1.421999999999999931e+00
1.633999999999999897e+00
1.660000000000000142e+00
1.770000000000000018e+00
1.762000000000000011e+00
1.664000000000000146e+00
1.743999999999999995e+00
1.558000000000000052e+00
1.729999999999999982e+00
1.729999999999999982e+00
1.764000000000000012e+00
1.806000000000000050e+00
1.750000000000000000e+00
1.677999999999999936e+00
1.685999999999999943e+00
1.824000000000000066e+00
1.790000000000000036e+00
1.756000000000000005e+00
1.572000000000000064e+00
1.683999999999999941e+00
1.516000000000000014e+00
1.756000000000000005e+00
1.818000000000000060e+00
1.685999999999999943e+00
1.776000000000000023e+00
1.739999999999999991e+00
1.856000000000000094e+00
1.737999999999999989e+00
1.679999999999999938e+00
1.731999999999999984e+00
1.711999999999999966e+00
1.729999999999999982e+00
1.776000000000000023e+00
1.695999999999999952e+00
1.826000000000000068e+00
1.608000000000000096e+00
1.786000000000000032e+00
1.554000000000000048e+00
1.919999999999999929e+00
1.816000000000000059e+00
1.808000000000000052e+00
1.606000000000000094e+00
1.792000000000000037e+00
1.790000000000000036e+00
1.683999999999999941e+00
1.802000000000000046e+00
1.445999999999999952e+00
1.741999999999999993e+00
1.750000000000000000e+00
1.840000000000000080e+00
1.762000000000000011e+00
1.894000000000000128e+00
1.747999999999999998e+00
1.804000000000000048e+00
1.437999999999999945e+00
1.798000000000000043e+00
1.826000000000000068e+00
1.715999999999999970e+00
1.689999999999999947e+00
1.844000000000000083e+00
1.380000000000000115e+00
1.648000000000000131e+00
1.858000000000000096e+00
1.756000000000000005e+00
1.790000000000000036e+00
1.750000000000000000e+00
1.737999999999999989e+00
1.552000000000000046e+00
1.788000000000000034e+00
1.709999999999999964e+00
1.721999999999999975e+00
1.862000000000000099e+00
1.620000000000000107e+00
1.544000000000000039e+00
1.693999999999999950e+00
1.828000000000000069e+00
1.729999999999999982e+00
1.786000000000000032e+00
1.834000000000000075e+00
1.766000000000000014e+00
1.750000000000000000e+00
1.725999999999999979e+00
1.473999999999999977e+00
1.820000000000000062e+00
1.756000000000000005e+00
1.552000000000000046e+00
1.852000000000000091e+00
1.735999999999999988e+00
1.768000000000000016e+00
1.776000000000000023e+00
1.784000000000000030e+00
1.725999999999999979e+00
1.814000000000000057e+00
1.695999999999999952e+00
1.654000000000000137e+00
1.840000000000000080e+00
1.804000000000000048e+00
1.864000000000000101e+00
1.485999999999999988e+00
1.760000000000000009e+00
1.784000000000000030e+00
1.707999999999999963e+00
1.762000000000000011e+00
1.846000000000000085e+00
1.719999999999999973e+00
1.814000000000000057e+00
1.808000000000000052e+00
1.788000000000000034e+00
1.880000000000000115e+00
1.824000000000000066e+00
1.713999999999999968e+00
1.876000000000000112e+00
1.681999999999999940e+00
1.770000000000000018e+00
1.741999999999999993e+00
1.638000000000000123e+00
1.854000000000000092e+00
1.760000000000000009e+00
1.822000000000000064e+00
1.727999999999999980e+00
1.844000000000000083e+00
1.546000000000000041e+00
1.719999999999999973e+00
1.806000000000000050e+00
1.697999999999999954e+00
1.648000000000000131e+00
1.784000000000000030e+00
1.846000000000000085e+00
1.701999999999999957e+00
1.634000000000000119e+00
1.578000000000000069e+00
1.768000000000000016e+00
1.654000000000000137e+00
1.800000000000000044e+00
1.774000000000000021e+00
1.812000000000000055e+00
1.707999999999999963e+00
1.735999999999999988e+00
1.812000000000000055e+00
1.737999999999999989e+00
1.814000000000000057e+00
1.808000000000000052e+00
1.764000000000000012e+00
1.699999999999999956e+00
1.818000000000000060e+00
1.840000000000000080e+00
1.719999999999999973e+00
1.750000000000000000e+00
1.900000000000000133e+00
1.725999999999999979e+00
1.425999999999999934e+00
1.717999999999999972e+00
1.650000000000000133e+00
1.654000000000000137e+00
1.721999999999999975e+00
1.705999999999999961e+00
1.745999999999999996e+00
1.473999999999999977e+00
1.758000000000000007e+00
1.774000000000000021e+00
1.502000000000000002e+00
1.650000000000000133e+00
1.435999999999999943e+00
1.810000000000000053e+00
1.816000000000000059e+00
1.715999999999999970e+00
1.721999999999999975e+00
1.758000000000000007e+00
1.860000000000000098e+00
1.812000000000000055e+00
1.677999999999999936e+00
1.842000000000000082e+00
1.719999999999999973e+00
1.658000000000000140e+00
1.788000000000000034e+00
1.735999999999999988e+00
1.662000000000000144e+00
1.665999999999999925e+00
1.868000000000000105e+00
1.719999999999999973e+00
1.580000000000000071e+00
1.707999999999999963e+00
1.664000000000000146e+00
1.729999999999999982e+00
1.487999999999999989e+00
1.453999999999999959e+00
1.856000000000000094e+00
1.747999999999999998e+00
1.768000000000000016e+00
1.602000000000000091e+00
1.832000000000000073e+00
1.798000000000000043e+00
1.725999999999999979e+00
1.687999999999999945e+00
1.772000000000000020e+00
1.822000000000000064e+00
1.754000000000000004e+00
1.717999999999999972e+00
1.743999999999999995e+00
1.679999999999999938e+00
1.760000000000000009e+00
1.735999999999999988e+00
1.616000000000000103e+00
1.642000000000000126e+00
1.818000000000000060e+00
1.754000000000000004e+00
1.471999999999999975e+00
1.574000000000000066e+00
1.506000000000000005e+00
1.808000000000000052e+00
1.437999999999999945e+00
1.576000000000000068e+00
1.826000000000000068e+00
1.656000000000000139e+00
1.743999999999999995e+00
1.802000000000000046e+00
1.733999999999999986e+00
1.614000000000000101e+00
1.703999999999999959e+00
1.562000000000000055e+00
1.834000000000000075e+00
1.354000000000000092e+00
1.768000000000000016e+00
1.612000000000000099e+00
1.717999999999999972e+00
1.518000000000000016e+00
1.808000000000000052e+00
1.616000000000000103e+00
1.608000000000000096e+00
1.644000000000000128e+00
1.394000000000000128e+00
1.733999999999999986e+00
1.806000000000000050e+00
1.326000000000000068e+00
1.894000000000000128e+00
1.770000000000000018e+00
1.788000000000000034e+00
1.784000000000000030e+00
1.707999999999999963e+00
1.691999999999999948e+00
1.796000000000000041e+00
1.834000000000000075e+00
1.673999999999999932e+00
1.858000000000000096e+00
1.477999999999999980e+00
1.691999999999999948e+00
1.699999999999999956e+00
1.784000000000000030e+00
1.832000000000000073e+00
1.834000000000000075e+00
1.818000000000000060e+00
1.316000000000000059e+00
1.693999999999999950e+00
1.820000000000000062e+00
1.576000000000000068e+00
1.493999999999999995e+00
1.794000000000000039e+00
1.756000000000000005e+00
1.798000000000000043e+00
1.880000000000000115e+00
1.721999999999999975e+00
1.451999999999999957e+00
1.739999999999999991e+00
1.624000000000000110e+00
1.872000000000000108e+00
1.814000000000000057e+00
1.780000000000000027e+00
1.624000000000000110e+00
1.760000000000000009e+00
1.786000000000000032e+00
1.558000000000000052e+00
1.782000000000000028e+00
1.538000000000000034e+00
1.876000000000000112e+00
1.754000000000000004e+00
1.754000000000000004e+00
1.733999999999999986e+00
1.804000000000000048e+00
1.864000000000000101e+00
1.796000000000000041e+00
1.832000000000000073e+00
1.669999999999999929e+00
1.685999999999999943e+00
1.810000000000000053e+00
1.816000000000000059e+00
1.798000000000000043e+00
1.711999999999999966e+00
1.752000000000000002e+00
1.725999999999999979e+00
1.560000000000000053e+00
1.824000000000000066e+00
1.830000000000000071e+00
1.798000000000000043e+00
1.743999999999999995e+00
1.727999999999999980e+00
1.822000000000000064e+00
1.433999999999999941e+00
1.810000000000000053e+00
1.662000000000000144e+00
1.733999999999999986e+00
1.808000000000000052e+00
1.812000000000000055e+00
1.760000000000000009e+00
1.774000000000000021e+00
1.848000000000000087e+00
1.794000000000000039e+00
1.878000000000000114e+00
1.764000000000000012e+00
1.822000000000000064e+00
1.558000000000000052e+00
1.588000000000000078e+00
1.780000000000000027e+00
1.705999999999999961e+00
1.729999999999999982e+00
1.818000000000000060e+00
1.534000000000000030e+00
1.685999999999999943e+00
1.758000000000000007e+00
1.788000000000000034e+00
1.562000000000000055e+00
1.782000000000000028e+00
1.776000000000000023e+00
1.772000000000000020e+00
1.608000000000000096e+00
1.854000000000000092e+00
1.760000000000000009e+00
1.878000000000000114e+00
1.479999999999999982e+00
1.699999999999999956e+00
1.658000000000000140e+00
1.810000000000000053e+00
1.840000000000000080e+00
1.774000000000000021e+00
1.713999999999999968e+00
1.475999999999999979e+00
1.644000000000000128e+00
1.824000000000000066e+00
1.778000000000000025e+00
1.756000000000000005e+00
1.756000000000000005e+00
1.628000000000000114e+00
1.818000000000000060e+00
1.750000000000000000e+00
1.737999999999999989e+00
1.780000000000000027e+00
1.824000000000000066e+00
1.662000000000000144e+00
1.758000000000000007e+00
1.814000000000000057e+00
1.840000000000000080e+00
1.778000000000000025e+00
1.846000000000000085e+00
1.852000000000000091e+00
1.758000000000000007e+00
1.844000000000000083e+00
1.786000000000000032e+00
1.774000000000000021e+00
1.770000000000000018e+00
1.538000000000000034e+00
1.723999999999999977e+00
1.705999999999999961e+00
1.760000000000000009e+00
1.459999999999999964e+00
1.415999999999999925e+00
1.858000000000000096e+00
1.733999999999999986e+00
1.758000000000000007e+00
1.808000000000000052e+00
1.852000000000000091e+00
1.796000000000000041e+00
1.782000000000000028e+00
1.806000000000000050e+00
1.747999999999999998e+00
1.756000000000000005e+00
1.752000000000000002e+00
1.792000000000000037e+00
1.743999999999999995e+00
1.832000000000000073e+00
1.721999999999999975e+00
1.701999999999999957e+00
1.868000000000000105e+00
1.760000000000000009e+00
1.650000000000000133e+00
1.725999999999999979e+00
1.717999999999999972e+00
1.500000000000000000e+00
1.717999999999999972e+00
1.735999999999999988e+00
1.695999999999999952e+00
1.800000000000000044e+00
1.810000000000000053e+00
1.758000000000000007e+00
1.806000000000000050e+00
1.733999999999999986e+00
1.774000000000000021e+00
1.756000000000000005e+00
1.806000000000000050e+00
1.447999999999999954e+00
1.739999999999999991e+00
1.774000000000000021e+00
1.790000000000000036e+00
1.858000000000000096e+00
1.832000000000000073e+00
1.610000000000000098e+00
1.715999999999999970e+00
1.750000000000000000e+00
1.786000000000000032e+00
1.786000000000000032e+00
1.689999999999999947e+00
1.754000000000000004e+00
1.594000000000000083e+00
1.344000000000000083e+00
1.776000000000000023e+00
1.566000000000000059e+00
1.758000000000000007e+00
1.762000000000000011e+00
1.762000000000000011e+00
1.778000000000000025e+00
1.886000000000000121e+00
1.828000000000000069e+00
1.884000000000000119e+00
1.622000000000000108e+00
1.828000000000000069e+00
1.804000000000000048e+00
1.747999999999999998e+00
1.703999999999999959e+00
1.818000000000000060e+00
1.636000000000000121e+00
1.760000000000000009e+00
1.868000000000000105e+00
1.802000000000000046e+00
1.816000000000000059e+00
1.741999999999999993e+00
1.870000000000000107e+00
1.743999999999999995e+00
1.870000000000000107e+00
1.772000000000000020e+00
1.792000000000000037e+00
1.874000000000000110e+00
1.794000000000000039e+00
1.673999999999999932e+00
1.752000000000000002e+00
1.743999999999999995e+00
1.723999999999999977e+00
1.735999999999999988e+00
1.727999999999999980e+00
1.610000000000000098e+00
1.784000000000000030e+00
1.826000000000000068e+00
1.745999999999999996e+00
1.786000000000000032e+00
1.836000000000000076e+00
1.772000000000000020e+00
1.743999999999999995e+00
1.778000000000000025e+00
1.697999999999999954e+00
1.840000000000000080e+00
1.788000000000000034e+00
1.798000000000000043e+00
1.782000000000000028e+00
1.762000000000000011e+00
1.500000000000000000e+00
1.848000000000000087e+00
1.743999999999999995e+00
1.739999999999999991e+00
1.820000000000000062e+00
1.733999999999999986e+00
1.772000000000000020e+00
1.419999999999999929e+00
1.725999999999999979e+00
1.691999999999999948e+00
1.717999999999999972e+00
1.766000000000000014e+00
1.747999999999999998e+00
1.514000000000000012e+00
1.852000000000000091e+00
1.707999999999999963e+00
1.820000000000000062e+00
1.695999999999999952e+00
1.735999999999999988e+00
1.681999999999999940e+00
1.654000000000000137e+00
1.816000000000000059e+00
1.790000000000000036e+00
1.640000000000000124e+00
1.870000000000000107e+00
1.784000000000000030e+00
1.691999999999999948e+00
1.739999999999999991e+00
1.796000000000000041e+00
1.800000000000000044e+00
1.735999999999999988e+00
1.540000000000000036e+00
1.658000000000000140e+00
1.828000000000000069e+00
1.812000000000000055e+00
1.808000000000000052e+00
1.493999999999999995e+00
1.721999999999999975e+00
1.772000000000000020e+00
1.854000000000000092e+00
1.816000000000000059e+00
1.870000000000000107e+00
1.638000000000000123e+00
1.812000000000000055e+00
1.786000000000000032e+00
1.727999999999999980e+00
1.772000000000000020e+00
1.808000000000000052e+00
1.737999999999999989e+00
1.733999999999999986e+00
1.760000000000000009e+00
1.772000000000000020e+00
1.731999999999999984e+00
1.729999999999999982e+00
1.774000000000000021e+00
1.723999999999999977e+00
1.707999999999999963e+00
1.493999999999999995e+00
1.870000000000000107e+00
1.719999999999999973e+00
1.568000000000000060e+00
1.632000000000000117e+00
1.772000000000000020e+00
1.723999999999999977e+00
1.778000000000000025e+00
1.632000000000000117e+00
1.306000000000000050e+00
1.794000000000000039e+00
1.703999999999999959e+00
1.808000000000000052e+00
1.699999999999999956e+00
1.852000000000000091e+00
1.598000000000000087e+00
1.792000000000000037e+00
1.741999999999999993e+00
1.878000000000000114e+00
1.814000000000000057e+00
1.481999999999999984e+00
1.598000000000000087e+00
1.766000000000000014e+00
1.806000000000000050e+00
1.864000000000000101e+00
1.699999999999999956e+00
1.848000000000000087e+00
1.735999999999999988e+00
1.892000000000000126e+00
1.441999999999999948e+00
1.596000000000000085e+00
1.800000000000000044e+00
1.758000000000000007e+00
1.796000000000000041e+00
1.711999999999999966e+00
1.437999999999999945e+00
1.888000000000000123e+00
1.752000000000000002e+00
1.848000000000000087e+00
1.852000000000000091e+00
1.487999999999999989e+00
1.842000000000000082e+00
1.725999999999999979e+00
1.776000000000000023e+00
1.778000000000000025e+00
1.723999999999999977e+00
1.717999999999999972e+00
1.602000000000000091e+00
1.872000000000000108e+00
1.598000000000000087e+00
1.838000000000000078e+00
1.826000000000000068e+00
1.890000000000000124e+00
1.904000000000000137e+00
1.760000000000000009e+00
1.752000000000000002e+00
1.739999999999999991e+00
1.788000000000000034e+00
1.792000000000000037e+00
1.671999999999999931e+00
1.770000000000000018e+00
1.804000000000000048e+00
1.898000000000000131e+00
1.469999999999999973e+00
1.766000000000000014e+00
1.836000000000000076e+00
1.802000000000000046e+00
1.768000000000000016e+00
1.477999999999999980e+00
1.846000000000000085e+00
1.570000000000000062e+00
1.628000000000000114e+00
1.810000000000000053e+00
1.800000000000000044e+00
1.411999999999999922e+00
1.398000000000000131e+00
1.870000000000000107e+00
1.774000000000000021e+00
1.794000000000000039e+00
1.800000000000000044e+00
1.743999999999999995e+00
1.721999999999999975e+00
1.695999999999999952e+00
1.876000000000000112e+00
1.800000000000000044e+00
1.838000000000000078e+00
1.752000000000000002e+00
1.816000000000000059e+00
1.520000000000000018e+00
1.854000000000000092e+00
1.880000000000000115e+00
1.884000000000000119e+00
1.790000000000000036e+00
1.750000000000000000e+00
1.816000000000000059e+00
1.794000000000000039e+00
1.822000000000000064e+00
1.872000000000000108e+00
1.735999999999999988e+00
1.774000000000000021e+00
1.758000000000000007e+00
1.802000000000000046e+00
1.816000000000000059e+00
1.725999999999999979e+00
1.530000000000000027e+00
1.618000000000000105e+00
1.754000000000000004e+00
1.522000000000000020e+00
1.812000000000000055e+00
1.729999999999999982e+00
1.685999999999999943e+00
1.810000000000000053e+00
1.860000000000000098e+00
1.862000000000000099e+00
1.842000000000000082e+00
1.774000000000000021e+00
1.750000000000000000e+00
1.806000000000000050e+00
1.739999999999999991e+00
1.778000000000000025e+00
1.743999999999999995e+00
1.664000000000000146e+00
1.830000000000000071e+00
1.707999999999999963e+00
1.660000000000000142e+00
1.800000000000000044e+00
1.812000000000000055e+00
1.632000000000000117e+00
1.705999999999999961e+00
1.752000000000000002e+00
1.774000000000000021e+00
1.691999999999999948e+00
1.752000000000000002e+00
1.751999999999999558e+00
1.890000000000000124e+00
1.794000000000000039e+00
1.646000000000000130e+00
1.582000000000000073e+00
1.703999999999999959e+00
1.806000000000000050e+00
1.762000000000000011e+00
1.752000000000000002e+00
1.774000000000000021e+00
1.852000000000000091e+00
1.572000000000000064e+00
1.854000000000000092e+00
1.455999999999999961e+00
1.606000000000000094e+00
1.671999999999999931e+00
1.874000000000000110e+00
1.810000000000000053e+00
1.790000000000000036e+00
1.669999999999999929e+00
1.762000000000000011e+00
1.788000000000000034e+00
1.808000000000000052e+00
1.770000000000000018e+00
1.431999999999999940e+00
1.475999999999999979e+00
1.794000000000000039e+00
1.810000000000000053e+00
1.750000000000000000e+00
1.800000000000000044e+00
1.502000000000000002e+00
1.437999999999999945e+00
1.665999999999999925e+00
1.792000000000000037e+00
1.820000000000000062e+00
1.760000000000000009e+00
1.737999999999999989e+00
1.671999999999999931e+00
1.816000000000000059e+00
1.731999999999999984e+00
1.425999999999999934e+00
1.703999999999999959e+00
1.784000000000000030e+00
1.693999999999999950e+00
1.715999999999999970e+00
1.743999999999999995e+00
1.808000000000000052e+00
1.681999999999999940e+00
1.709999999999999964e+00
1.764000000000000012e+00
1.671999999999999931e+00
1.772000000000000020e+00
1.800000000000000044e+00
1.770000000000000018e+00
1.812000000000000055e+00
1.800000000000000044e+00
1.772000000000000020e+00
1.776000000000000023e+00
1.820000000000000062e+00
1.838000000000000078e+00
1.768000000000000016e+00
1.766000000000000014e+00
1.802000000000000046e+00
1.691999999999999948e+00
1.900000000000000133e+00
1.723999999999999977e+00
1.818000000000000060e+00
1.530000000000000027e+00
1.729999999999999982e+00
1.491999999999999993e+00
1.758000000000000007e+00
1.707999999999999963e+00
1.786000000000000032e+00
1.770000000000000018e+00
1.707999999999999963e+00
1.705999999999999961e+00
1.735999999999999988e+00
1.882000000000000117e+00
1.711999999999999966e+00
1.745999999999999996e+00
1.709999999999999964e+00
1.804000000000000048e+00
1.711999999999999966e+00
1.737999999999999989e+00
1.810000000000000053e+00
1.495999999999999996e+00
1.794000000000000039e+00
1.842000000000000082e+00
1.766000000000000014e+00
1.709999999999999964e+00
1.510000000000000009e+00
1.800000000000000044e+00
1.687999999999999945e+00
1.606000000000000094e+00
1.850000000000000089e+00
1.838000000000000078e+00
1.766000000000000014e+00
1.868000000000000105e+00
1.822000000000000064e+00
1.717999999999999972e+00
1.780000000000000027e+00
1.187999999999999945e+00
1.812000000000000055e+00
1.743999999999999995e+00
1.768000000000000016e+00
1.743999999999999995e+00
1.762000000000000011e+00
1.750000000000000000e+00
1.760000000000000009e+00
1.852000000000000091e+00
1.862000000000000099e+00
1.846000000000000085e+00
1.650000000000000133e+00
1.699999999999999956e+00
1.786000000000000032e+00
1.756000000000000005e+00
1.752000000000000002e+00
1.538000000000000034e+00
1.780000000000000027e+00
1.834000000000000075e+00
1.792000000000000037e+00
1.703999999999999959e+00
1.846000000000000085e+00
1.469999999999999973e+00
1.822000000000000064e+00
1.816000000000000059e+00
1.558000000000000052e+00
1.840000000000000080e+00
1.780000000000000027e+00
1.828000000000000069e+00
1.780000000000000027e+00
1.695999999999999952e+00
1.622000000000000108e+00
1.802000000000000046e+00
1.896000000000000130e+00
1.774000000000000021e+00
1.862000000000000099e+00
1.828000000000000069e+00
1.760000000000000009e+00
1.802000000000000046e+00
1.866000000000000103e+00
1.750000000000000000e+00
1.834000000000000075e+00
1.812000000000000055e+00
1.745999999999999996e+00
1.921999999999999931e+00
1.872000000000000108e+00
1.856000000000000094e+00
1.876000000000000112e+00
1.780000000000000027e+00
1.725999999999999979e+00
1.745999999999999996e+00
1.556000000000000050e+00
1.804000000000000048e+00
1.770000000000000018e+00
1.764000000000000012e+00
1.830000000000000071e+00
1.848000000000000087e+00
1.725999999999999979e+00
1.642000000000000126e+00
1.471999999999999975e+00
1.654000000000000137e+00
1.842000000000000082e+00
1.796000000000000041e+00
1.814000000000000057e+00
1.796000000000000041e+00
1.542000000000000037e+00
1.735999999999999988e+00
1.794000000000000039e+00
1.695999999999999952e+00
1.743999999999999995e+00
1.782000000000000028e+00
1.729999999999999982e+00
1.820000000000000062e+00
1.794000000000000039e+00
1.820000000000000062e+00
1.832000000000000073e+00
1.810000000000000053e+00
1.798000000000000043e+00
1.752000000000000002e+00
1.768000000000000016e+00
1.886000000000000121e+00
1.786000000000000032e+00
1.546000000000000041e+00
1.762000000000000011e+00
1.233999999999999986e+00
1.693999999999999950e+00
1.788000000000000034e+00
1.636000000000000121e+00
1.830000000000000071e+00
1.868000000000000105e+00
1.830000000000000071e+00
1.788000000000000034e+00
1.814000000000000057e+00
1.750000000000000000e+00
1.664000000000000146e+00
1.804000000000000048e+00
1.822000000000000064e+00
1.800000000000000044e+00
1.780000000000000027e+00
1.858000000000000096e+00
1.741999999999999993e+00
1.792000000000000037e+00
1.733999999999999986e+00
1.878000000000000114e+00
1.758000000000000007e+00
1.528000000000000025e+00
1.850000000000000089e+00
1.762000000000000011e+00
1.804000000000000048e+00
1.776000000000000023e+00
1.774000000000000021e+00
1.754000000000000004e+00
1.681999999999999940e+00
1.860000000000000098e+00
1.838000000000000078e+00
1.850000000000000089e+00
1.832000000000000073e+00
1.864000000000000101e+00
1.794000000000000039e+00
1.818000000000000060e+00
1.711999999999999966e+00
1.508000000000000007e+00
1.788000000000000034e+00
1.774000000000000021e+00
1.622000000000000108e+00
1.756000000000000005e+00
1.810000000000000053e+00
1.822000000000000064e+00
1.794000000000000039e+00
1.731999999999999984e+00
1.840000000000000080e+00
1.812000000000000055e+00
1.774000000000000021e+00
1.754000000000000004e+00
1.667999999999999927e+00
1.812000000000000055e+00
1.898000000000000131e+00
1.822000000000000064e+00
1.846000000000000085e+00
1.701999999999999957e+00
1.848000000000000087e+00
1.822000000000000064e+00
1.745999999999999996e+00
1.852000000000000091e+00
1.870000000000000107e+00
1.709999999999999964e+00
1.860000000000000098e+00
1.850000000000000089e+00
1.411999999999999922e+00
1.455999999999999961e+00
1.332000000000000073e+00
1.750000000000000000e+00
1.364000000000000101e+00
1.768000000000000016e+00
1.810000000000000053e+00
1.800000000000000044e+00
1.752000000000000002e+00
1.743999999999999995e+00
1.830000000000000071e+00
1.776000000000000023e+00
1.900000000000000133e+00
1.731999999999999984e+00
1.792000000000000037e+00
1.806000000000000050e+00
1.786000000000000032e+00
1.737999999999999989e+00
1.762000000000000011e+00
1.747999999999999998e+00
1.762000000000000011e+00
1.794000000000000039e+00
1.816000000000000059e+00
1.786000000000000032e+00
1.580000000000000071e+00
1.764000000000000012e+00
1.719999999999999973e+00
1.790000000000000036e+00
1.636000000000000121e+00
1.774000000000000021e+00
1.774000000000000021e+00
1.711999999999999966e+00
1.766000000000000014e+00
1.774000000000000021e+00
1.806000000000000050e+00
1.739999999999999991e+00
1.701999999999999957e+00
1.796000000000000041e+00
1.866000000000000103e+00
1.838000000000000078e+00
1.723999999999999977e+00
1.868000000000000105e+00
1.481999999999999984e+00
1.782000000000000028e+00
1.568000000000000060e+00
1.776000000000000023e+00
1.772000000000000020e+00
1.834000000000000075e+00
1.770000000000000018e+00
1.435999999999999943e+00
1.750000000000000000e+00
1.846000000000000085e+00
1.804000000000000048e+00
1.800000000000000044e+00
1.822000000000000064e+00
1.745999999999999996e+00
1.758000000000000007e+00
1.745999999999999996e+00
1.776000000000000023e+00
1.818000000000000060e+00
1.824000000000000066e+00
1.729999999999999982e+00
1.756000000000000005e+00
1.754000000000000004e+00
1.780000000000000027e+00
1.457999999999999963e+00
1.804000000000000048e+00
1.824000000000000066e+00
1.858000000000000096e+00
1.792000000000000037e+00
1.824000000000000066e+00
1.743999999999999995e+00
1.723999999999999977e+00
1.735999999999999988e+00
1.800000000000000044e+00
1.842000000000000082e+00
1.598000000000000087e+00
1.538000000000000034e+00
1.770000000000000018e+00
1.681999999999999940e+00
1.729999999999999982e+00
1.824000000000000066e+00
1.788000000000000034e+00
1.834000000000000075e+00
1.719999999999999973e+00
1.770000000000000018e+00
1.858000000000000096e+00
1.822000000000000064e+00
1.791999999999999593e+00
1.838000000000000078e+00
1.495999999999999996e+00
1.506000000000000005e+00
1.810000000000000053e+00
1.711999999999999966e+00
1.784000000000000030e+00
1.808000000000000052e+00
1.832000000000000073e+00
1.812000000000000055e+00
1.872000000000000108e+00
1.532000000000000028e+00
1.758000000000000007e+00
1.820000000000000062e+00
1.878000000000000114e+00
1.770000000000000018e+00
1.701999999999999957e+00
1.814000000000000057e+00
1.794000000000000039e+00
1.780000000000000027e+00
1.822000000000000064e+00
1.822000000000000064e+00
1.719999999999999973e+00
1.790000000000000036e+00
1.711999999999999966e+00
1.300000000000000044e+00
1.764000000000000012e+00
1.814000000000000057e+00
1.747999999999999998e+00
1.800000000000000044e+00
1.818000000000000060e+00
1.806000000000000050e+00
1.745999999999999996e+00
1.808000000000000052e+00
1.705999999999999961e+00
1.739999999999999991e+00
1.800000000000000044e+00
1.679999999999999938e+00
1.816000000000000059e+00
1.838000000000000078e+00
1.398000000000000131e+00
1.772000000000000020e+00
1.701999999999999957e+00
1.768000000000000016e+00
1.725999999999999979e+00
1.846000000000000085e+00
1.838000000000000078e+00
1.780000000000000027e+00
1.592000000000000082e+00
1.820000000000000062e+00
1.798000000000000043e+00
1.610000000000000098e+00
1.683999999999999941e+00
1.701999999999999957e+00
1.695999999999999952e+00
1.770000000000000018e+00
1.826000000000000068e+00
1.667999999999999927e+00
1.870000000000000107e+00
1.620000000000000107e+00
1.745999999999999996e+00
1.824000000000000066e+00
1.800000000000000044e+00
1.745999999999999996e+00
1.739999999999999991e+00
1.731999999999999984e+00
1.691999999999999948e+00
1.731999999999999984e+00
1.530000000000000027e+00
1.808000000000000052e+00
1.814000000000000057e+00
1.715999999999999970e+00
1.745999999999999996e+00
1.856000000000000094e+00
1.731999999999999984e+00
1.880000000000000115e+00
1.534000000000000030e+00
1.758000000000000007e+00
1.764000000000000012e+00
1.830000000000000071e+00
1.782000000000000028e+00
1.800000000000000044e+00
1.806000000000000050e+00
1.609999999999999876e+00
1.735999999999999988e+00
1.804000000000000048e+00
1.445999999999999952e+00
1.804000000000000048e+00
1.844000000000000083e+00
1.830000000000000071e+00
1.735999999999999988e+00
1.760000000000000009e+00
1.796000000000000041e+00
1.780000000000000027e+00
1.796000000000000041e+00
1.804000000000000048e+00
1.658000000000000140e+00
1.798000000000000043e+00
1.723999999999999977e+00
1.832000000000000073e+00
1.768000000000000016e+00
1.713999999999999968e+00
1.818000000000000060e+00
1.814000000000000057e+00
1.806000000000000050e+00
1.721999999999999975e+00
1.689999999999999947e+00
1.808000000000000052e+00
1.816000000000000059e+00
1.516000000000000014e+00
1.774000000000000021e+00
1.717999999999999972e+00
1.802000000000000046e+00
1.784000000000000030e+00
1.764000000000000012e+00
1.832000000000000073e+00
1.806000000000000050e+00
1.784000000000000030e+00
1.878000000000000114e+00
1.745999999999999996e+00
1.487999999999999989e+00
1.455999999999999961e+00
1.745999999999999996e+00
1.780000000000000027e+00
1.822000000000000064e+00
1.818000000000000060e+00
1.758000000000000007e+00
1.778000000000000025e+00
1.705999999999999961e+00
1.794000000000000039e+00
1.770000000000000018e+00
1.802000000000000046e+00
1.820000000000000062e+00
1.756000000000000005e+00
1.538000000000000034e+00
1.808000000000000052e+00
1.786000000000000032e+00
1.866000000000000103e+00
1.818000000000000060e+00
1.731999999999999984e+00
1.780000000000000027e+00
1.754000000000000004e+00
1.832000000000000073e+00
1.642000000000000126e+00
1.727999999999999980e+00
1.630000000000000115e+00
1.846000000000000085e+00
1.772000000000000020e+00
1.804000000000000048e+00
1.810000000000000053e+00
1.830000000000000071e+00
1.850000000000000089e+00
1.852000000000000091e+00
1.784000000000000030e+00
1.782000000000000028e+00
1.715999999999999970e+00
1.951999999999999957e+00
1.884000000000000119e+00
1.719999999999999973e+00
1.632000000000000117e+00
1.842000000000000082e+00
1.870000000000000107e+00
1.810000000000000053e+00
1.703999999999999959e+00
1.500000000000000000e+00
1.622000000000000108e+00
1.731999999999999984e+00
1.890000000000000124e+00
1.888000000000000123e+00
1.780000000000000027e+00
1.818000000000000060e+00
1.768000000000000016e+00
1.840000000000000080e+00
1.796000000000000041e+00
1.898000000000000131e+00
1.874000000000000110e+00
1.632000000000000117e+00
1.792000000000000037e+00
1.658000000000000140e+00
1.502000000000000002e+00
1.792000000000000037e+00
1.776000000000000023e+00
1.709999999999999964e+00
1.628000000000000114e+00
1.772000000000000020e+00
1.762000000000000011e+00
1.642000000000000126e+00
1.693999999999999950e+00
1.620000000000000107e+00
1.439999999999999947e+00
1.725999999999999979e+00
1.665999999999999925e+00
1.818000000000000060e+00
1.288000000000000034e+00
1.828000000000000069e+00
1.804000000000000048e+00
1.852000000000000091e+00
1.800000000000000044e+00
1.772000000000000020e+00
1.737999999999999989e+00
1.760000000000000009e+00
1.898000000000000131e+00
1.830000000000000071e+00
1.733999999999999986e+00
1.858000000000000096e+00
1.764000000000000012e+00
1.784000000000000030e+00
1.858000000000000096e+00
1.723999999999999977e+00
1.473999999999999977e+00
1.794000000000000039e+00
1.737999999999999989e+00
1.782000000000000028e+00
1.860000000000000098e+00
1.762000000000000011e+00
1.814000000000000057e+00
1.808000000000000052e+00
1.739999999999999991e+00
1.860000000000000098e+00
1.882000000000000117e+00
1.723999999999999977e+00
1.826000000000000068e+00
1.762000000000000011e+00
1.683999999999999941e+00
1.626000000000000112e+00
1.794000000000000039e+00
1.774000000000000021e+00
1.782000000000000028e+00
1.766000000000000014e+00
1.739999999999999991e+00
1.770000000000000018e+00
1.842000000000000082e+00
1.802000000000000046e+00
1.774000000000000021e+00
1.750000000000000000e+00
1.814000000000000057e+00
1.699999999999999956e+00
1.828000000000000069e+00
1.834000000000000075e+00
1.745999999999999996e+00
1.774000000000000021e+00
1.679999999999999938e+00
1.816000000000000059e+00
1.608000000000000096e+00
1.760000000000000009e+00
1.752000000000000002e+00
1.705999999999999961e+00
1.733999999999999986e+00
1.731999999999999984e+00
1.768000000000000016e+00
1.762000000000000011e+00
1.816000000000000059e+00
1.790000000000000036e+00
1.828000000000000069e+00
1.778000000000000025e+00
1.810000000000000053e+00
1.768000000000000016e+00
1.780000000000000027e+00
1.673999999999999932e+00
1.766000000000000014e+00
1.745999999999999996e+00
1.709999999999999964e+00
1.417999999999999927e+00
1.836000000000000076e+00
1.842000000000000082e+00
1.562000000000000055e+00
1.752000000000000002e+00
1.832000000000000073e+00
1.715999999999999970e+00
1.850000000000000089e+00
1.362000000000000099e+00
1.756000000000000005e+00
1.750000000000000000e+00
1.256000000000000005e+00
1.752000000000000002e+00
1.467999999999999972e+00
1.814000000000000057e+00
1.854000000000000092e+00
1.856000000000000094e+00
1.766000000000000014e+00
1.719999999999999973e+00
1.860000000000000098e+00
1.870000000000000107e+00
1.660000000000000142e+00
1.772000000000000020e+00
1.836000000000000076e+00
1.830000000000000071e+00
1.866000000000000103e+00
1.106000000000000094e+00
1.782000000000000028e+00
1.840000000000000080e+00
1.776000000000000023e+00
1.794000000000000039e+00
1.673999999999999932e+00
1.677999999999999936e+00
1.407999999999999918e+00
1.479999999999999982e+00
1.778000000000000025e+00
1.840000000000000080e+00
1.758000000000000007e+00
1.760000000000000009e+00
1.818000000000000060e+00
1.723999999999999977e+00
1.784000000000000030e+00
1.830000000000000071e+00
1.820000000000000062e+00
1.356000000000000094e+00
1.894000000000000128e+00
1.750000000000000000e+00
1.836000000000000076e+00
1.673999999999999932e+00
1.812000000000000055e+00
1.776000000000000023e+00
1.824000000000000066e+00
1.852000000000000091e+00
1.772000000000000020e+00
1.752000000000000002e+00
1.792000000000000037e+00
1.870000000000000107e+00
1.798000000000000043e+00
1.762000000000000011e+00
1.858000000000000096e+00
1.750000000000000000e+00
1.794000000000000039e+00
1.770000000000000018e+00
1.754000000000000004e+00
1.810000000000000053e+00
1.814000000000000057e+00
1.832000000000000073e+00
1.840000000000000080e+00
1.800000000000000044e+00
1.737999999999999989e+00
1.804000000000000048e+00
1.812000000000000055e+00
1.798000000000000043e+00
1.741999999999999993e+00
1.790000000000000036e+00
1.802000000000000046e+00
1.741999999999999993e+00
1.776000000000000023e+00
1.679999999999999938e+00
1.741999999999999993e+00
1.854000000000000092e+00
1.752000000000000002e+00
1.768000000000000016e+00
1.798000000000000043e+00
1.898000000000000131e+00
1.830000000000000071e+00
1.880000000000000115e+00
1.445999999999999952e+00
1.614000000000000101e+00
1.707999999999999963e+00
1.737999999999999989e+00
1.800000000000000044e+00
1.784000000000000030e+00
1.465999999999999970e+00
1.796000000000000041e+00
1.727999999999999980e+00
1.840000000000000080e+00
1.524000000000000021e+00
1.810000000000000053e+00
1.727999999999999980e+00
1.697999999999999954e+00
1.832000000000000073e+00
1.824000000000000066e+00
1.794000000000000039e+00
1.656000000000000139e+00
1.721999999999999975e+00
1.816000000000000059e+00
1.707999999999999963e+00
1.695999999999999952e+00
1.642000000000000126e+00
1.656000000000000139e+00
1.770000000000000018e+00
1.776000000000000023e+00
1.750000000000000000e+00
1.729999999999999982e+00
1.735999999999999988e+00
1.713999999999999968e+00
1.588000000000000078e+00
1.798000000000000043e+00
1.834000000000000075e+00
1.739999999999999991e+00
1.802000000000000046e+00
1.772000000000000020e+00
1.681999999999999940e+00
1.760000000000000009e+00
1.802000000000000046e+00
1.737999999999999989e+00
1.590000000000000080e+00
1.675999999999999934e+00
1.776000000000000023e+00
1.772000000000000020e+00
1.772000000000000020e+00
1.848000000000000087e+00
1.806000000000000050e+00
1.709999999999999964e+00
1.693999999999999950e+00
1.764000000000000012e+00
1.760000000000000009e+00
1.778000000000000025e+00
1.780000000000000027e+00
1.838000000000000078e+00
1.792000000000000037e+00
1.921999999999999931e+00
1.810000000000000053e+00
1.786000000000000032e+00
1.719999999999999973e+00
1.802000000000000046e+00
1.858000000000000096e+00
1.874000000000000110e+00
1.848000000000000087e+00
1.806000000000000050e+00
1.802000000000000046e+00
1.963999999999999968e+00
1.860000000000000098e+00
1.812000000000000055e+00
1.772000000000000020e+00
1.646000000000000130e+00
1.743999999999999995e+00
1.790000000000000036e+00
1.842000000000000082e+00
1.824000000000000066e+00
1.802000000000000046e+00
1.842000000000000082e+00
1.770000000000000018e+00
1.764000000000000012e+00
1.852000000000000091e+00
1.705999999999999961e+00
1.786000000000000032e+00
1.677999999999999936e+00
1.838000000000000078e+00
1.786000000000000032e+00
1.743999999999999995e+00
1.830000000000000071e+00
1.788000000000000034e+00
1.798000000000000043e+00
1.741999999999999993e+00
1.774000000000000021e+00
1.828000000000000069e+00
1.804000000000000048e+00
1.711999999999999966e+00
1.816000000000000059e+00
1.737999999999999989e+00
1.752000000000000002e+00
1.540000000000000036e+00
1.693999999999999950e+00
1.766000000000000014e+00
1.844000000000000083e+00
1.788000000000000034e+00
1.810000000000000053e+00
1.836000000000000076e+00
1.830000000000000071e+00
1.812000000000000055e+00
1.812000000000000055e+00
1.846000000000000085e+00
1.768000000000000016e+00
1.830000000000000071e+00
1.762000000000000011e+00
1.398000000000000131e+00
1.862000000000000099e+00
1.902000000000000135e+00
1.792000000000000037e+00
1.832000000000000073e+00
1.802000000000000046e+00
1.848000000000000087e+00
1.830000000000000071e+00
1.673999999999999932e+00
1.822000000000000064e+00
1.784000000000000030e+00
1.772000000000000020e+00
1.711999999999999966e+00
1.556000000000000050e+00
1.701999999999999957e+00
1.818000000000000060e+00
1.735999999999999988e+00
1.898000000000000131e+00
1.709999999999999964e+00
1.862000000000000099e+00
1.780000000000000027e+00
1.856000000000000094e+00
1.808000000000000052e+00
1.731999999999999984e+00
1.754000000000000004e+00
1.750000000000000000e+00
1.750000000000000000e+00
1.750000000000000000e+00
1.770000000000000018e+00
1.485999999999999988e+00
1.812000000000000055e+00
1.828000000000000069e+00
1.812000000000000055e+00
1.386000000000000121e+00
1.798000000000000043e+00
1.622000000000000108e+00
1.770000000000000018e+00
1.794000000000000039e+00
1.886000000000000121e+00
1.754000000000000004e+00
1.782000000000000028e+00
1.894000000000000128e+00
1.933999999999999941e+00
1.754000000000000004e+00
1.806000000000000050e+00
1.838000000000000078e+00
1.794000000000000039e+00
1.770000000000000018e+00
1.818000000000000060e+00
1.798000000000000043e+00
1.810000000000000053e+00
1.816000000000000059e+00
1.900000000000000133e+00
1.754000000000000004e+00
1.715999999999999970e+00
1.764000000000000012e+00
1.556000000000000050e+00
1.709999999999999964e+00
1.774000000000000021e+00
1.830000000000000071e+00
1.737999999999999989e+00
1.842000000000000082e+00
1.582000000000000073e+00
1.810000000000000053e+00
1.596000000000000085e+00
1.679999999999999938e+00
1.888000000000000123e+00
1.828000000000000069e+00
1.762000000000000011e+00
1.760000000000000009e+00
1.747999999999999998e+00
1.852000000000000091e+00
1.782000000000000028e+00
1.808000000000000052e+00
1.820000000000000062e+00
1.770000000000000018e+00
1.774000000000000021e+00
1.888000000000000123e+00
1.768000000000000016e+00
1.262000000000000011e+00
1.770000000000000018e+00
1.648000000000000131e+00
1.754000000000000004e+00
1.764000000000000012e+00
1.810000000000000053e+00
1.820000000000000062e+00
1.844000000000000083e+00
1.754000000000000004e+00
1.778000000000000025e+00
1.798000000000000043e+00
1.826000000000000068e+00
1.818000000000000060e+00
1.725999999999999979e+00
1.870000000000000107e+00
1.776000000000000023e+00
1.667999999999999927e+00
1.800000000000000044e+00
1.552000000000000046e+00
1.752000000000000002e+00
1.691999999999999948e+00
1.822000000000000064e+00
1.760000000000000009e+00
1.856000000000000094e+00
1.772000000000000020e+00
1.731999999999999984e+00
1.780000000000000027e+00
1.830000000000000071e+00
1.784000000000000030e+00
1.784000000000000030e+00
1.743999999999999995e+00
1.733999999999999986e+00
1.747999999999999998e+00
1.836000000000000076e+00
1.812000000000000055e+00
1.721999999999999975e+00
1.481999999999999984e+00
1.760000000000000009e+00
1.788000000000000034e+00
1.662000000000000144e+00
1.796000000000000041e+00
1.792000000000000037e+00
1.662000000000000144e+00
1.756000000000000005e+00
1.820000000000000062e+00
1.687999999999999945e+00
1.754000000000000004e+00
1.842000000000000082e+00
1.717999999999999972e+00
1.733999999999999986e+00
1.856000000000000094e+00
1.798000000000000043e+00
1.752000000000000002e+00
1.701999999999999957e+00
1.792000000000000037e+00
1.814000000000000057e+00
1.840000000000000080e+00
1.660000000000000142e+00
1.830000000000000071e+00
1.824000000000000066e+00
1.596000000000000085e+00
1.856000000000000094e+00
1.796000000000000041e+00
1.756000000000000005e+00
1.796000000000000041e+00
1.782000000000000028e+00
1.739999999999999991e+00
1.766000000000000014e+00
1.850000000000000089e+00
1.864000000000000101e+00
1.834000000000000075e+00
1.788000000000000034e+00
1.754000000000000004e+00
1.868000000000000105e+00
1.836000000000000076e+00
1.582000000000000073e+00
1.727999999999999980e+00
1.435999999999999943e+00
1.743999999999999995e+00
1.806000000000000050e+00
1.723999999999999977e+00
1.602000000000000091e+00
1.810000000000000053e+00
1.707999999999999963e+00
1.774000000000000021e+00
1.814000000000000057e+00
1.719999999999999973e+00
1.750000000000000000e+00
1.804000000000000048e+00
1.816000000000000059e+00
1.814000000000000057e+00
1.782000000000000028e+00
1.792000000000000037e+00
1.812000000000000055e+00
1.808000000000000052e+00
1.890000000000000124e+00
1.826000000000000068e+00
1.824000000000000066e+00
1.721999999999999975e+00
1.574000000000000066e+00
1.794000000000000039e+00
1.806000000000000050e+00
1.860000000000000098e+00
1.435999999999999943e+00
1.752000000000000002e+00
1.772000000000000020e+00
1.760000000000000009e+00
1.774000000000000021e+00
1.842000000000000082e+00
1.794000000000000039e+00
1.816000000000000059e+00
1.766000000000000014e+00
1.824000000000000066e+00
1.812000000000000055e+00
1.608000000000000096e+00
1.804000000000000048e+00
1.747999999999999998e+00
1.770000000000000018e+00
1.840000000000000080e+00
1.856000000000000094e+00
1.782000000000000028e+00
1.778000000000000025e+00
1.778000000000000025e+00
1.840000000000000080e+00
1.695999999999999952e+00
1.812000000000000055e+00
1.745999999999999996e+00
1.508000000000000007e+00
1.514000000000000012e+00
1.896000000000000130e+00
1.713999999999999968e+00
1.860000000000000098e+00
1.828000000000000069e+00
1.754000000000000004e+00
1.830000000000000071e+00
1.390000000000000124e+00
1.820000000000000062e+00
1.786000000000000032e+00
1.822000000000000064e+00
1.784000000000000030e+00
1.764000000000000012e+00
1.894000000000000128e+00
1.760000000000000009e+00
1.544000000000000039e+00
1.816000000000000059e+00
1.860000000000000098e+00
1.824000000000000066e+00
1.750000000000000000e+00
1.754000000000000004e+00
1.671999999999999931e+00
1.774000000000000021e+00
1.850000000000000089e+00
1.743999999999999995e+00
1.788000000000000034e+00
1.685999999999999943e+00
1.762000000000000011e+00
1.816000000000000059e+00
1.780000000000000027e+00
1.719999999999999973e+00
1.727999999999999980e+00
1.826000000000000068e+00
1.788000000000000034e+00
1.750000000000000000e+00
1.741999999999999993e+00
1.743999999999999995e+00
1.820000000000000062e+00
1.812000000000000055e+00
1.802000000000000046e+00
1.556000000000000050e+00
1.721999999999999975e+00
1.796000000000000041e+00
1.782000000000000028e+00
1.747999999999999998e+00
1.778000000000000025e+00
1.786000000000000032e+00
1.768000000000000016e+00
1.858000000000000096e+00
1.794000000000000039e+00
1.760000000000000009e+00
1.810000000000000053e+00
1.790000000000000036e+00
1.697999999999999954e+00
1.719999999999999973e+00
1.790000000000000036e+00
1.477999999999999980e+00
1.862000000000000099e+00
1.858000000000000096e+00
1.812000000000000055e+00
1.725999999999999979e+00
1.838000000000000078e+00
1.820000000000000062e+00
1.796000000000000041e+00
1.790000000000000036e+00
1.782000000000000028e+00
1.941999999999999948e+00
1.880000000000000115e+00
1.725999999999999979e+00
1.733999999999999986e+00
1.754000000000000004e+00
1.830000000000000071e+00
1.768000000000000016e+00
1.572000000000000064e+00
1.836000000000000076e+00
1.812000000000000055e+00
1.788000000000000034e+00
1.888000000000000123e+00
1.640000000000000124e+00
1.745999999999999996e+00
1.900000000000000133e+00
1.768000000000000016e+00
1.758000000000000007e+00
1.819999999999999618e+00
1.741999999999999993e+00
1.772000000000000020e+00
1.810000000000000053e+00
1.764000000000000012e+00
1.741999999999999993e+00
1.683999999999999941e+00
1.778000000000000025e+00
1.449999999999999956e+00
1.788000000000000034e+00
1.747999999999999998e+00
1.766000000000000014e+00
1.788000000000000034e+00
1.836000000000000076e+00
1.477999999999999980e+00
1.764000000000000012e+00
1.679999999999999938e+00
1.762000000000000011e+00
1.786000000000000032e+00
1.808000000000000052e+00
1.695999999999999952e+00
1.760000000000000009e+00
1.774000000000000021e+00
1.876000000000000112e+00
1.816000000000000059e+00
1.770000000000000018e+00
1.766000000000000014e+00
1.782000000000000028e+00
1.745999999999999996e+00
1.782000000000000028e+00
1.679999999999999938e+00
1.792000000000000037e+00
1.616000000000000103e+00
1.772000000000000020e+00
1.752000000000000002e+00
1.705999999999999961e+00
1.834000000000000075e+00
1.828000000000000069e+00
1.764000000000000012e+00
1.780000000000000027e+00
1.820000000000000062e+00
1.870000000000000107e+00
1.814000000000000057e+00
1.786000000000000032e+00
1.703999999999999959e+00
1.664000000000000146e+00
1.796000000000000041e+00
1.800000000000000044e+00
1.731999999999999984e+00
1.834000000000000075e+00
1.723999999999999977e+00
1.654000000000000137e+00
1.532000000000000028e+00
1.812000000000000055e+00
1.818000000000000060e+00
1.780000000000000027e+00
1.656000000000000139e+00
1.816000000000000059e+00
1.796000000000000041e+00
1.844000000000000083e+00
1.925999999999999934e+00
1.912000000000000144e+00
1.902000000000000135e+00
1.752000000000000002e+00
1.804000000000000048e+00
1.681999999999999940e+00
1.457999999999999963e+00
1.727999999999999980e+00
1.870000000000000107e+00
1.844000000000000083e+00
1.731999999999999984e+00
1.768000000000000016e+00
1.826000000000000068e+00
1.656000000000000139e+00
1.802000000000000046e+00
1.756000000000000005e+00
1.687999999999999945e+00
1.667999999999999927e+00
1.870000000000000107e+00
1.752000000000000002e+00
1.747999999999999998e+00
1.776000000000000023e+00
1.664000000000000146e+00
1.800000000000000044e+00
1.766000000000000014e+00
1.772000000000000020e+00
1.836000000000000076e+00
1.808000000000000052e+00
1.882000000000000117e+00
1.816000000000000059e+00
1.852000000000000091e+00
1.888000000000000123e+00
1.824000000000000066e+00
1.796000000000000041e+00
1.858000000000000096e+00
1.760000000000000009e+00
1.800000000000000044e+00
1.650000000000000133e+00
1.842000000000000082e+00
1.362000000000000099e+00
1.786000000000000032e+00
1.664000000000000146e+00
1.731999999999999984e+00
1.717999999999999972e+00
1.768000000000000016e+00
1.790000000000000036e+00
1.836000000000000076e+00
1.812000000000000055e+00
1.812000000000000055e+00
1.762000000000000011e+00
1.832000000000000073e+00
1.703999999999999959e+00
1.709999999999999964e+00
1.750000000000000000e+00
1.743999999999999995e+00
1.852000000000000091e+00
1.804000000000000048e+00
1.800000000000000044e+00
1.804000000000000048e+00
1.816000000000000059e+00
1.818000000000000060e+00
1.750000000000000000e+00
1.872000000000000108e+00
1.745999999999999996e+00
1.719999999999999973e+00
1.750000000000000000e+00
1.860000000000000098e+00
1.778000000000000025e+00
1.723999999999999977e+00
1.723999999999999977e+00
1.830000000000000071e+00
1.644000000000000128e+00
1.762000000000000011e+00
1.776000000000000023e+00
1.640000000000000124e+00
1.709999999999999964e+00
1.780000000000000027e+00
1.739999999999999991e+00
1.766000000000000014e+00
1.826000000000000068e+00
1.616000000000000103e+00
1.854000000000000092e+00
1.798000000000000043e+00
1.848000000000000087e+00
1.735999999999999988e+00
1.741999999999999993e+00
1.858000000000000096e+00
1.784000000000000030e+00
1.699999999999999956e+00
1.770000000000000018e+00
1.673999999999999932e+00
1.818000000000000060e+00
1.882000000000000117e+00
1.806000000000000050e+00
1.727999999999999980e+00
1.675999999999999934e+00
1.832000000000000073e+00
1.780000000000000027e+00
1.864000000000000101e+00
1.806000000000000050e+00
1.689999999999999947e+00
1.741999999999999993e+00
1.830000000000000071e+00
1.800000000000000044e+00
1.588000000000000078e+00
1.800000000000000044e+00
1.727999999999999980e+00
1.856000000000000094e+00
1.814000000000000057e+00
1.756000000000000005e+00
1.844000000000000083e+00
1.834000000000000075e+00
1.848000000000000087e+00
1.693999999999999950e+00
1.800000000000000044e+00
1.760000000000000009e+00
1.754000000000000004e+00
1.848000000000000087e+00
1.822000000000000064e+00
1.818000000000000060e+00
1.890000000000000124e+00
1.766000000000000014e+00
1.816000000000000059e+00
1.713999999999999968e+00
1.816000000000000059e+00
1.860000000000000098e+00
1.626000000000000112e+00
1.830000000000000071e+00
1.727999999999999980e+00
1.782000000000000028e+00
1.916000000000000147e+00
1.802000000000000046e+00
1.739999999999999991e+00
1.786000000000000032e+00
1.862000000000000099e+00
1.810000000000000053e+00
1.850000000000000089e+00
1.850000000000000089e+00
1.826000000000000068e+00
1.840000000000000080e+00
1.848000000000000087e+00
1.792000000000000037e+00
1.796000000000000041e+00
1.866000000000000103e+00
1.652000000000000135e+00
1.556000000000000050e+00
1.828000000000000069e+00
1.605999999999999872e+00
1.798000000000000043e+00
1.806000000000000050e+00
1.768000000000000016e+00
1.820000000000000062e+00
1.747999999999999998e+00
1.632000000000000117e+00
1.762000000000000011e+00
1.741999999999999993e+00
1.868000000000000105e+00
1.654000000000000137e+00
1.798000000000000043e+00
1.665999999999999925e+00
1.814000000000000057e+00
1.620000000000000107e+00
1.754000000000000004e+00
1.840000000000000080e+00
1.677999999999999936e+00
1.508000000000000007e+00
1.788000000000000034e+00
1.890000000000000124e+00
1.606000000000000094e+00
1.654000000000000137e+00
1.790000000000000036e+00
1.838000000000000078e+00
1.750000000000000000e+00
1.844000000000000083e+00
1.850000000000000089e+00
1.760000000000000009e+00
1.741999999999999993e+00
1.812000000000000055e+00
1.752000000000000002e+00
1.802000000000000046e+00
1.774000000000000021e+00
1.705999999999999961e+00
1.770000000000000018e+00
1.892000000000000126e+00
1.334000000000000075e+00
1.737999999999999989e+00
1.770000000000000018e+00
1.800000000000000044e+00
1.822000000000000064e+00
1.729999999999999982e+00
1.790000000000000036e+00
1.774000000000000021e+00
1.806000000000000050e+00
1.752000000000000002e+00
1.864000000000000101e+00
1.786000000000000032e+00
1.814000000000000057e+00
1.764000000000000012e+00
1.747999999999999998e+00
1.697999999999999954e+00
1.886000000000000121e+00
1.658000000000000140e+00
1.862000000000000099e+00
1.616000000000000103e+00
1.788000000000000034e+00
1.790000000000000036e+00
1.878000000000000114e+00
1.768000000000000016e+00
1.862000000000000099e+00
1.628000000000000114e+00
1.770000000000000018e+00
1.918000000000000149e+00
1.786000000000000032e+00
1.772000000000000020e+00
1.778000000000000025e+00
1.814000000000000057e+00
1.778000000000000025e+00
1.770000000000000018e+00
1.721999999999999975e+00
1.768000000000000016e+00
1.802000000000000046e+00
1.786000000000000032e+00
1.826000000000000068e+00
1.774000000000000021e+00
1.764000000000000012e+00
1.743999999999999995e+00
1.675999999999999934e+00
1.796000000000000041e+00
1.784000000000000030e+00
1.790000000000000036e+00
1.836000000000000076e+00
1.776000000000000023e+00
1.904000000000000137e+00
1.707999999999999963e+00
1.733999999999999986e+00
1.866000000000000103e+00
1.812000000000000055e+00
1.838000000000000078e+00
1.776000000000000023e+00
1.816000000000000059e+00
1.806000000000000050e+00
1.737999999999999989e+00
1.778000000000000025e+00
1.697999999999999954e+00
1.818000000000000060e+00
1.824000000000000066e+00
1.741999999999999993e+00
1.880000000000000115e+00
1.764000000000000012e+00
1.802000000000000046e+00
1.707999999999999963e+00
1.774000000000000021e+00
1.695999999999999952e+00
1.800000000000000044e+00
1.852000000000000091e+00
1.786000000000000032e+00
1.721999999999999975e+00
1.774000000000000021e+00
1.816000000000000059e+00
1.848000000000000087e+00
1.790000000000000036e+00
1.679999999999999938e+00
1.776000000000000023e+00
1.840000000000000080e+00
1.834000000000000075e+00
1.842000000000000082e+00
1.768000000000000016e+00
1.808000000000000052e+00
1.737999999999999989e+00
1.796000000000000041e+00
1.804000000000000048e+00
1.725999999999999979e+00
1.650000000000000133e+00
1.790000000000000036e+00
1.723999999999999977e+00
1.832000000000000073e+00
1.798000000000000043e+00
1.772000000000000020e+00
1.810000000000000053e+00
1.828000000000000069e+00
1.808000000000000052e+00
1.844000000000000083e+00
1.870000000000000107e+00
1.800000000000000044e+00
1.806000000000000050e+00
1.802000000000000046e+00
1.800000000000000044e+00
1.788000000000000034e+00
1.806000000000000050e+00
1.806000000000000050e+00
1.864000000000000101e+00
1.858000000000000096e+00
1.846000000000000085e+00
1.745999999999999996e+00
1.792000000000000037e+00
1.884000000000000119e+00
1.804000000000000048e+00
1.681999999999999940e+00
1.697999999999999954e+00
1.850000000000000089e+00
1.756000000000000005e+00
1.524000000000000021e+00
1.780000000000000027e+00
1.840000000000000080e+00
1.854000000000000092e+00
1.870000000000000107e+00
1.471999999999999975e+00
1.758000000000000007e+00
1.628000000000000114e+00
1.760000000000000009e+00
1.876000000000000112e+00
1.782000000000000028e+00
1.782000000000000028e+00
1.872000000000000108e+00
1.810000000000000053e+00
1.882000000000000117e+00
1.776000000000000023e+00
1.812000000000000055e+00
1.518000000000000016e+00
1.818000000000000060e+00
1.750000000000000000e+00
1.685999999999999943e+00
1.752000000000000002e+00
1.715999999999999970e+00
1.764000000000000012e+00
1.806000000000000050e+00
1.832000000000000073e+00
1.844000000000000083e+00
1.808000000000000052e+00
1.830000000000000071e+00
1.864000000000000101e+00
1.840000000000000080e+00
1.713999999999999968e+00
1.798000000000000043e+00
1.756000000000000005e+00
1.770000000000000018e+00
1.717999999999999972e+00
1.848000000000000087e+00
1.747999999999999998e+00
1.697999999999999954e+00
1.812000000000000055e+00
1.697999999999999954e+00
1.790000000000000036e+00
1.780000000000000027e+00
1.580000000000000071e+00
1.842000000000000082e+00
1.483999999999999986e+00
1.800000000000000044e+00
1.820000000000000062e+00
1.572000000000000064e+00
1.735999999999999988e+00
1.812000000000000055e+00
1.794000000000000039e+00
1.806000000000000050e+00
1.810000000000000053e+00
1.814000000000000057e+00
1.862000000000000099e+00
1.870000000000000107e+00
1.743999999999999995e+00
1.806000000000000050e+00
1.764000000000000012e+00
1.707999999999999963e+00
1.830000000000000071e+00
1.717999999999999972e+00
1.808000000000000052e+00
1.735999999999999988e+00
1.900000000000000133e+00
1.768000000000000016e+00
1.715999999999999970e+00
1.729999999999999982e+00
1.762000000000000011e+00
1.800000000000000044e+00
1.846000000000000085e+00
1.522000000000000020e+00
1.739999999999999991e+00
1.691999999999999948e+00
1.804000000000000048e+00
1.808000000000000052e+00
1.794000000000000039e+00
1.776000000000000023e+00
1.693999999999999950e+00
1.788000000000000034e+00
1.864000000000000101e+00
1.737999999999999989e+00
1.758000000000000007e+00
1.842000000000000082e+00
1.754000000000000004e+00
1.772000000000000020e+00
1.764000000000000012e+00
1.832000000000000073e+00
1.741999999999999993e+00
1.854000000000000092e+00
1.878000000000000114e+00
1.735999999999999988e+00
1.752000000000000002e+00
1.703999999999999959e+00
1.800000000000000044e+00
1.735999999999999988e+00
1.691999999999999948e+00
1.776000000000000023e+00
1.804000000000000048e+00
1.792000000000000037e+00
1.586000000000000076e+00
1.770000000000000018e+00
1.886000000000000121e+00
1.235999999999999988e+00
1.858000000000000096e+00
1.713999999999999968e+00
1.860000000000000098e+00
1.713999999999999968e+00
1.802000000000000046e+00
1.848000000000000087e+00
1.888000000000000123e+00
1.794000000000000039e+00
1.566000000000000059e+00
1.618000000000000105e+00
1.882000000000000117e+00
1.739999999999999991e+00
1.778000000000000025e+00
1.816000000000000059e+00
1.806000000000000050e+00
1.774000000000000021e+00
1.727999999999999980e+00
1.725999999999999979e+00
1.846000000000000085e+00
1.820000000000000062e+00
1.195999999999999952e+00
1.786000000000000032e+00
1.737999999999999989e+00
1.844000000000000083e+00
1.768000000000000016e+00
1.786000000000000032e+00
1.864000000000000101e+00
1.467999999999999972e+00
1.872000000000000108e+00
1.872000000000000108e+00
1.914000000000000146e+00
1.747999999999999998e+00
1.792000000000000037e+00
1.693999999999999950e+00
1.776000000000000023e+00
1.848000000000000087e+00
1.858000000000000096e+00
1.904000000000000137e+00
1.876000000000000112e+00
1.856000000000000094e+00
1.868000000000000105e+00
1.800000000000000044e+00
1.796000000000000041e+00
1.818000000000000060e+00
1.856000000000000094e+00
1.824000000000000066e+00
1.642000000000000126e+00
1.770000000000000018e+00
1.910000000000000142e+00
1.572000000000000064e+00
1.830000000000000071e+00
1.642000000000000126e+00
1.774000000000000021e+00
1.695999999999999952e+00
1.772000000000000020e+00
1.782000000000000028e+00
1.800000000000000044e+00
1.592000000000000082e+00
1.816000000000000059e+00
1.471999999999999975e+00
1.784000000000000030e+00
1.772000000000000020e+00
1.648000000000000131e+00
1.804000000000000048e+00
1.770000000000000018e+00
1.866000000000000103e+00
1.804000000000000048e+00
1.818000000000000060e+00
1.860000000000000098e+00
1.816000000000000059e+00
1.778000000000000025e+00
1.814000000000000057e+00
1.796000000000000041e+00
1.766000000000000014e+00
1.790000000000000036e+00
1.840000000000000080e+00
1.818000000000000060e+00
1.854000000000000092e+00
1.616000000000000103e+00
1.656000000000000139e+00
1.802000000000000046e+00
1.721999999999999975e+00
1.826000000000000068e+00
1.665999999999999925e+00
1.709999999999999964e+00
1.802000000000000046e+00
1.723999999999999977e+00
1.764000000000000012e+00
1.784000000000000030e+00
1.804000000000000048e+00
1.806000000000000050e+00
1.902000000000000135e+00
1.707999999999999963e+00
1.778000000000000025e+00
1.754000000000000004e+00
1.723999999999999977e+00
1.794000000000000039e+00
1.778000000000000025e+00
1.840000000000000080e+00
1.836000000000000076e+00
1.592000000000000082e+00
1.735999999999999988e+00
1.780000000000000027e+00
1.737999999999999989e+00
1.844000000000000083e+00
1.766000000000000014e+00
1.876000000000000112e+00
1.788000000000000034e+00
1.832000000000000073e+00
1.808000000000000052e+00
1.796000000000000041e+00
1.804000000000000048e+00
1.768000000000000016e+00
1.838000000000000078e+00
1.766000000000000014e+00
1.737999999999999989e+00
1.862000000000000099e+00
1.866000000000000103e+00
1.715999999999999970e+00
1.705999999999999961e+00
1.788000000000000034e+00
1.747999999999999998e+00
1.816000000000000059e+00
1.747999999999999998e+00
1.650000000000000133e+00
1.764000000000000012e+00
1.824000000000000066e+00
1.816000000000000059e+00
1.691999999999999948e+00
1.834000000000000075e+00
1.699999999999999956e+00
1.808000000000000052e+00
1.776000000000000023e+00
1.774000000000000021e+00
1.866000000000000103e+00
1.774000000000000021e+00
1.760000000000000009e+00
1.870000000000000107e+00
1.820000000000000062e+00
1.669999999999999929e+00
1.786000000000000032e+00
1.888000000000000123e+00
1.862000000000000099e+00
1.764000000000000012e+00
1.564000000000000057e+00
1.735999999999999988e+00
1.782000000000000028e+00
1.828000000000000069e+00
1.760000000000000009e+00
1.683999999999999941e+00
1.862000000000000099e+00
1.723999999999999977e+00
1.703999999999999959e+00
1.794000000000000039e+00
1.846000000000000085e+00
1.750000000000000000e+00
1.826000000000000068e+00
1.794000000000000039e+00
1.828000000000000069e+00
1.752000000000000002e+00
1.725999999999999979e+00
1.858000000000000096e+00
1.770000000000000018e+00
1.878000000000000114e+00
1.832000000000000073e+00
1.747999999999999998e+00
1.870000000000000107e+00
1.756000000000000005e+00
1.477999999999999980e+00
1.842000000000000082e+00
1.792000000000000037e+00
1.824000000000000066e+00
1.754000000000000004e+00
1.790000000000000036e+00
1.743999999999999995e+00
1.685999999999999943e+00
1.725999999999999979e+00
1.790000000000000036e+00
1.798000000000000043e+00
1.814000000000000057e+00
1.729999999999999982e+00
1.750000000000000000e+00
1.842000000000000082e+00
1.824000000000000066e+00
1.786000000000000032e+00
1.810000000000000053e+00
1.798000000000000043e+00
1.796000000000000041e+00
1.788000000000000034e+00
1.713999999999999968e+00
1.752000000000000002e+00
1.590000000000000080e+00
1.737999999999999989e+00
1.830000000000000071e+00
1.713999999999999968e+00
1.729999999999999982e+00
1.697999999999999954e+00
1.731999999999999984e+00
1.870000000000000107e+00
1.729999999999999982e+00
1.858000000000000096e+00
1.695999999999999952e+00
1.731999999999999984e+00
1.778000000000000025e+00
1.844000000000000083e+00
1.836000000000000076e+00
1.758000000000000007e+00
1.784000000000000030e+00
1.842000000000000082e+00
1.721999999999999975e+00
1.890000000000000124e+00
1.830000000000000071e+00
1.727999999999999980e+00
1.870000000000000107e+00
1.798000000000000043e+00
1.687999999999999945e+00
1.717999999999999972e+00
1.608000000000000096e+00
1.834000000000000075e+00
1.772000000000000020e+00
1.741999999999999993e+00
1.830000000000000071e+00
1.715999999999999970e+00
1.810000000000000053e+00
1.754000000000000004e+00
1.758000000000000007e+00
1.852000000000000091e+00
1.792000000000000037e+00
1.764000000000000012e+00
1.884000000000000119e+00
1.826000000000000068e+00
1.822000000000000064e+00
1.741999999999999993e+00
1.592000000000000082e+00
1.836000000000000076e+00
1.780000000000000027e+00
1.862000000000000099e+00
1.834000000000000075e+00
1.762000000000000011e+00
1.925999999999999934e+00
1.892000000000000126e+00
1.826000000000000068e+00
1.794000000000000039e+00
1.796000000000000041e+00
1.786000000000000032e+00
1.874000000000000110e+00
1.844000000000000083e+00
1.832000000000000073e+00
1.675999999999999934e+00
1.798000000000000043e+00
1.743999999999999995e+00
1.780000000000000027e+00
1.812000000000000055e+00
1.806000000000000050e+00
1.780000000000000027e+00
1.780000000000000027e+00
1.778000000000000025e+00
1.782000000000000028e+00
1.794000000000000039e+00
1.786000000000000032e+00
1.431999999999999940e+00
1.762000000000000011e+00
1.758000000000000007e+00
1.695999999999999952e+00
1.739999999999999991e+00
1.750000000000000000e+00
1.705999999999999961e+00
1.852000000000000091e+00
1.745999999999999996e+00
1.848000000000000087e+00
1.437999999999999945e+00
1.788000000000000034e+00
1.752000000000000002e+00
1.778000000000000025e+00
1.808000000000000052e+00
1.703999999999999959e+00
1.741999999999999993e+00
1.856000000000000094e+00
1.846000000000000085e+00
1.768000000000000016e+00
1.745999999999999996e+00
1.828000000000000069e+00
1.852000000000000091e+00
1.784000000000000030e+00
1.723999999999999977e+00
1.818000000000000060e+00
1.766000000000000014e+00
1.886000000000000121e+00
1.745999999999999996e+00
1.747999999999999998e+00
1.701999999999999957e+00
1.810000000000000053e+00
1.830000000000000071e+00
1.810000000000000053e+00
1.788000000000000034e+00
1.760000000000000009e+00
1.754000000000000004e+00
1.699999999999999956e+00
1.824000000000000066e+00
1.695999999999999952e+00
1.794000000000000039e+00
1.762000000000000011e+00
1.782000000000000028e+00
1.764000000000000012e+00
1.638000000000000123e+00
1.758000000000000007e+00
1.824000000000000066e+00
1.820000000000000062e+00
1.636000000000000121e+00
1.890000000000000124e+00
1.844000000000000083e+00
1.804000000000000048e+00
1.794000000000000039e+00
1.743999999999999995e+00
1.836000000000000076e+00
1.846000000000000085e+00
1.784000000000000030e+00
1.743999999999999995e+00
1.735999999999999988e+00
1.774000000000000021e+00
1.721999999999999975e+00
1.723999999999999977e+00
1.721999999999999975e+00
1.760000000000000009e+00
1.713999999999999968e+00
1.822000000000000064e+00
1.747999999999999998e+00
1.727999999999999980e+00
1.846000000000000085e+00
1.798000000000000043e+00
1.802000000000000046e+00
1.772000000000000020e+00
1.733999999999999986e+00
1.642000000000000126e+00
1.735999999999999988e+00
1.788000000000000034e+00
1.949999999999999956e+00
1.784000000000000030e+00
1.814000000000000057e+00
1.802000000000000046e+00
1.836000000000000076e+00
1.822000000000000064e+00
1.832000000000000073e+00
1.888000000000000123e+00
1.798000000000000043e+00
1.852000000000000091e+00
1.780000000000000027e+00
1.818000000000000060e+00
1.792000000000000037e+00
1.780000000000000027e+00
1.808000000000000052e+00
1.762000000000000011e+00
1.923999999999999932e+00
1.750000000000000000e+00
1.808000000000000052e+00
1.864000000000000101e+00
1.816000000000000059e+00
1.806000000000000050e+00
1.798000000000000043e+00
1.856000000000000094e+00
1.780000000000000027e+00
1.786000000000000032e+00
1.786000000000000032e+00
1.826000000000000068e+00
1.810000000000000053e+00
1.830000000000000071e+00
1.812000000000000055e+00
1.804000000000000048e+00
1.658000000000000140e+00
1.840000000000000080e+00
1.802000000000000046e+00
1.860000000000000098e+00
1.852000000000000091e+00
1.743999999999999995e+00
1.764000000000000012e+00
1.766000000000000014e+00
1.790000000000000036e+00
1.802000000000000046e+00
1.778000000000000025e+00
1.798000000000000043e+00
1.709999999999999964e+00
1.790000000000000036e+00
1.888000000000000123e+00
1.780000000000000027e+00
1.844000000000000083e+00
1.752000000000000002e+00
1.810000000000000053e+00
1.822000000000000064e+00
1.830000000000000071e+00
1.872000000000000108e+00
1.854000000000000092e+00
1.778000000000000025e+00
1.764000000000000012e+00
1.836000000000000076e+00
1.828000000000000069e+00
1.846000000000000085e+00
1.840000000000000080e+00
1.892000000000000126e+00
1.766000000000000014e+00
1.808000000000000052e+00
1.782000000000000028e+00
1.774000000000000021e+00
1.790000000000000036e+00
1.856000000000000094e+00
1.830000000000000071e+00
1.828000000000000069e+00
1.800000000000000044e+00
1.818000000000000060e+00
1.792000000000000037e+00
1.906000000000000139e+00
1.826000000000000068e+00
1.671999999999999931e+00
1.574000000000000066e+00
1.874000000000000110e+00
1.846000000000000085e+00
1.792000000000000037e+00
1.784000000000000030e+00
1.796000000000000041e+00
1.776000000000000023e+00
1.848000000000000087e+00
1.766000000000000014e+00
1.796000000000000041e+00
1.699999999999999956e+00
1.782000000000000028e+00
1.814000000000000057e+00
1.840000000000000080e+00
1.850000000000000089e+00
1.741999999999999993e+00
1.701999999999999957e+00
1.737999999999999989e+00
1.832000000000000073e+00
1.798000000000000043e+00
1.912000000000000144e+00
1.812000000000000055e+00
1.780000000000000027e+00
1.689999999999999947e+00
1.768000000000000016e+00
1.802000000000000046e+00
1.693999999999999950e+00
1.808000000000000052e+00
1.806000000000000050e+00
1.778000000000000025e+00
1.709999999999999964e+00
1.812000000000000055e+00
1.762000000000000011e+00
1.780000000000000027e+00
1.788000000000000034e+00
1.870000000000000107e+00
1.754000000000000004e+00
1.776000000000000023e+00
1.796000000000000041e+00
1.778000000000000025e+00
1.737999999999999989e+00
1.850000000000000089e+00
1.840000000000000080e+00
1.834000000000000075e+00
1.790000000000000036e+00
1.888000000000000123e+00
1.836000000000000076e+00
1.721999999999999975e+00
1.772000000000000020e+00
1.796000000000000041e+00
1.628000000000000114e+00
1.762000000000000011e+00
1.644000000000000128e+00
1.762000000000000011e+00
1.810000000000000053e+00
1.764000000000000012e+00
1.836000000000000076e+00
1.852000000000000091e+00
1.854000000000000092e+00
1.830000000000000071e+00
1.848000000000000087e+00
1.892000000000000126e+00
1.737999999999999989e+00
1.856000000000000094e+00
1.840000000000000080e+00
1.747999999999999998e+00
1.784000000000000030e+00
1.768000000000000016e+00
1.786000000000000032e+00
1.752000000000000002e+00
1.822000000000000064e+00
1.828000000000000069e+00
1.764000000000000012e+00
1.788000000000000034e+00
1.846000000000000085e+00
1.764000000000000012e+00
1.798000000000000043e+00
1.884000000000000119e+00
1.735999999999999988e+00
1.846000000000000085e+00
1.741999999999999993e+00
1.786000000000000032e+00
1.774000000000000021e+00
1.796000000000000041e+00
1.812000000000000055e+00
1.737999999999999989e+00
1.860000000000000098e+00
1.754000000000000004e+00
1.832000000000000073e+00
1.770000000000000018e+00
1.858000000000000096e+00
1.912000000000000144e+00
1.792000000000000037e+00
1.794000000000000039e+00
1.856000000000000094e+00
1.816000000000000059e+00
1.739999999999999991e+00
1.735999999999999988e+00
1.832000000000000073e+00
1.733999999999999986e+00
1.784000000000000030e+00
1.846000000000000085e+00
1.850000000000000089e+00
1.874000000000000110e+00
1.800000000000000044e+00
1.772000000000000020e+00
1.760000000000000009e+00
1.642000000000000126e+00
1.854000000000000092e+00
1.796000000000000041e+00
1.880000000000000115e+00
1.713999999999999968e+00
1.745999999999999996e+00
1.731999999999999984e+00
1.786000000000000032e+00
1.756000000000000005e+00
1.685999999999999943e+00
1.808000000000000052e+00
1.884000000000000119e+00
1.834000000000000075e+00
1.854000000000000092e+00
1.822000000000000064e+00
1.766000000000000014e+00
1.864000000000000101e+00
1.750000000000000000e+00
1.814000000000000057e+00
1.828000000000000069e+00
1.884000000000000119e+00
1.788000000000000034e+00
1.816000000000000059e+00
1.780000000000000027e+00
1.737999999999999989e+00
1.743999999999999995e+00
1.723999999999999977e+00
1.786000000000000032e+00
1.745999999999999996e+00
1.830000000000000071e+00
1.586000000000000076e+00
1.762000000000000011e+00
1.820000000000000062e+00
1.752000000000000002e+00
1.856000000000000094e+00
1.745999999999999996e+00
1.733999999999999986e+00
1.836000000000000076e+00
1.822000000000000064e+00
1.854000000000000092e+00
1.691999999999999948e+00
1.814000000000000057e+00
1.786000000000000032e+00
1.548000000000000043e+00
1.733999999999999986e+00
1.756000000000000005e+00
1.830000000000000071e+00
1.796000000000000041e+00
1.798000000000000043e+00
1.691999999999999948e+00
1.725999999999999979e+00
1.804000000000000048e+00
1.776000000000000023e+00
1.754000000000000004e+00
1.810000000000000053e+00
1.862000000000000099e+00
1.866000000000000103e+00
1.437999999999999945e+00
1.780000000000000027e+00
1.542000000000000037e+00
1.856000000000000094e+00
1.737999999999999989e+00
1.768000000000000016e+00
1.709999999999999964e+00
1.747999999999999998e+00
1.772000000000000020e+00
1.778000000000000025e+00
1.810000000000000053e+00
1.798000000000000043e+00
1.485999999999999988e+00
1.768000000000000016e+00
1.752000000000000002e+00
1.737999999999999989e+00
1.764000000000000012e+00
1.699999999999999956e+00
1.842000000000000082e+00
1.582000000000000073e+00
1.762000000000000011e+00
1.824000000000000066e+00
1.804000000000000048e+00
1.741999999999999993e+00
1.760000000000000009e+00
1.828000000000000069e+00
1.796000000000000041e+00
1.826000000000000068e+00
1.794000000000000039e+00
1.762000000000000011e+00
1.796000000000000041e+00
1.826000000000000068e+00
1.733999999999999986e+00
1.854000000000000092e+00
1.796000000000000041e+00
1.685999999999999943e+00
1.774000000000000021e+00
1.747999999999999998e+00
1.862000000000000099e+00
1.770000000000000018e+00
1.758000000000000007e+00
1.705999999999999961e+00
1.752000000000000002e+00
1.812000000000000055e+00
1.388000000000000123e+00
1.850000000000000089e+00
1.733999999999999986e+00
1.768000000000000016e+00
1.888000000000000123e+00
1.796000000000000041e+00
1.826000000000000068e+00
1.756000000000000005e+00
1.768000000000000016e+00
1.737999999999999989e+00
1.723999999999999977e+00
1.814000000000000057e+00
1.675999999999999934e+00
1.711999999999999966e+00
1.802000000000000046e+00
1.782000000000000028e+00
1.852000000000000091e+00
1.760000000000000009e+00
1.832000000000000073e+00
1.862000000000000099e+00
1.826000000000000068e+00
1.729999999999999982e+00
1.788000000000000034e+00
1.780000000000000027e+00
1.796000000000000041e+00
1.707999999999999963e+00
1.709999999999999964e+00
1.858000000000000096e+00
1.756000000000000005e+00
1.846000000000000085e+00
1.806000000000000050e+00
1.788000000000000034e+00
1.800000000000000044e+00
1.796000000000000041e+00
1.798000000000000043e+00
1.862000000000000099e+00
1.840000000000000080e+00
1.824000000000000066e+00
1.774000000000000021e+00
1.854000000000000092e+00
1.741999999999999993e+00
1.804000000000000048e+00
1.804000000000000048e+00
1.715999999999999970e+00
1.731999999999999984e+00
1.727999999999999980e+00
1.760000000000000009e+00
1.830000000000000071e+00
1.774000000000000021e+00
1.824000000000000066e+00
1.842000000000000082e+00
1.838000000000000078e+00
1.844000000000000083e+00
1.685999999999999943e+00
1.774000000000000021e+00
1.752000000000000002e+00
1.762000000000000011e+00
1.906000000000000139e+00
1.834000000000000075e+00
1.800000000000000044e+00
1.796000000000000041e+00
1.703999999999999959e+00
1.888000000000000123e+00
1.756000000000000005e+00
1.854000000000000092e+00
1.766000000000000014e+00
1.828000000000000069e+00
1.754000000000000004e+00
1.834000000000000075e+00
1.848000000000000087e+00
1.733999999999999986e+00
1.818000000000000060e+00
1.804000000000000048e+00
1.786000000000000032e+00
1.820000000000000062e+00
1.810000000000000053e+00
1.725999999999999979e+00
1.794000000000000039e+00
1.790000000000000036e+00
1.824000000000000066e+00
1.800000000000000044e+00
1.810000000000000053e+00
1.796000000000000041e+00
1.798000000000000043e+00
1.810000000000000053e+00
1.747999999999999998e+00
1.642000000000000126e+00
1.814000000000000057e+00
1.780000000000000027e+00
1.854000000000000092e+00
1.687999999999999945e+00
1.840000000000000080e+00
1.780000000000000027e+00
1.764000000000000012e+00
1.709999999999999964e+00
1.878000000000000114e+00
1.802000000000000046e+00
1.760000000000000009e+00
1.808000000000000052e+00
1.786000000000000032e+00
1.778000000000000025e+00
1.427999999999999936e+00
1.800000000000000044e+00
1.884000000000000119e+00
1.760000000000000009e+00
1.802000000000000046e+00
1.774000000000000021e+00
1.530000000000000027e+00
1.832000000000000073e+00
1.866000000000000103e+00
1.806000000000000050e+00
1.826000000000000068e+00
1.780000000000000027e+00
1.679999999999999938e+00
1.707999999999999963e+00
1.838000000000000078e+00
1.814000000000000057e+00
1.830000000000000071e+00
1.768000000000000016e+00
1.642000000000000126e+00
1.774000000000000021e+00
1.580000000000000071e+00
1.824000000000000066e+00
1.766000000000000014e+00
1.782000000000000028e+00
1.850000000000000089e+00
1.790000000000000036e+00
1.766000000000000014e+00
1.816000000000000059e+00
1.824000000000000066e+00
1.429999999999999938e+00
1.743999999999999995e+00
1.737999999999999989e+00
1.731999999999999984e+00
1.846000000000000085e+00
1.810000000000000053e+00
1.840000000000000080e+00
1.880000000000000115e+00
1.818000000000000060e+00
1.786000000000000032e+00
1.709999999999999964e+00
1.741999999999999993e+00
1.848000000000000087e+00
1.745999999999999996e+00
1.719999999999999973e+00
1.743999999999999995e+00
1.796000000000000041e+00
1.743999999999999995e+00
1.866000000000000103e+00
1.838000000000000078e+00
1.709999999999999964e+00
1.770000000000000018e+00
1.812000000000000055e+00
1.576000000000000068e+00
1.804000000000000048e+00
1.822000000000000064e+00
1.572000000000000064e+00
1.790000000000000036e+00
1.747999999999999998e+00
1.876000000000000112e+00
1.806000000000000050e+00
1.880000000000000115e+00
1.760000000000000009e+00
1.840000000000000080e+00
1.888000000000000123e+00
1.804000000000000048e+00
1.816000000000000059e+00
1.902000000000000135e+00
1.237999999999999989e+00
1.868000000000000105e+00
1.713999999999999968e+00
1.770000000000000018e+00
1.758000000000000007e+00
1.764000000000000012e+00
1.820000000000000062e+00
1.669999999999999929e+00
1.886000000000000121e+00
1.788000000000000034e+00
1.798000000000000043e+00
1.830000000000000071e+00
1.788000000000000034e+00
1.798000000000000043e+00
1.697999999999999954e+00
1.808000000000000052e+00
1.834000000000000075e+00
1.776000000000000023e+00
1.832000000000000073e+00
1.840000000000000080e+00
1.804000000000000048e+00
1.862000000000000099e+00
1.752000000000000002e+00
1.812000000000000055e+00
1.834000000000000075e+00
1.788000000000000034e+00
1.745999999999999996e+00
1.824000000000000066e+00
1.864000000000000101e+00
1.778000000000000025e+00
1.798000000000000043e+00
1.834000000000000075e+00
1.788000000000000034e+00
1.876000000000000112e+00
1.788000000000000034e+00
1.705999999999999961e+00
1.800000000000000044e+00
1.792000000000000037e+00
1.850000000000000089e+00
1.782000000000000028e+00
1.808000000000000052e+00
1.752000000000000002e+00
1.832000000000000073e+00
1.792000000000000037e+00
1.788000000000000034e+00
1.689999999999999947e+00
1.834000000000000075e+00
1.721999999999999975e+00
1.810000000000000053e+00
1.707999999999999963e+00
1.790000000000000036e+00
1.776000000000000023e+00
1.758000000000000007e+00
1.782000000000000028e+00
1.804000000000000048e+00
1.802000000000000046e+00
1.858000000000000096e+00
1.735999999999999988e+00
1.786000000000000032e+00
1.739999999999999991e+00
1.762000000000000011e+00
1.850000000000000089e+00
1.679999999999999938e+00
1.852000000000000091e+00
1.693999999999999950e+00
1.806000000000000050e+00
1.756000000000000005e+00
1.790000000000000036e+00
1.784000000000000030e+00
1.828000000000000069e+00
1.856000000000000094e+00
1.800000000000000044e+00
1.796000000000000041e+00
1.826000000000000068e+00
1.715999999999999970e+00
1.834000000000000075e+00
1.858000000000000096e+00
1.824000000000000066e+00
1.798000000000000043e+00
1.782000000000000028e+00
1.900000000000000133e+00
1.650000000000000133e+00
1.764000000000000012e+00
1.822000000000000064e+00
1.550000000000000044e+00
1.699999999999999956e+00
1.814000000000000057e+00
1.796000000000000041e+00
1.774000000000000021e+00
1.743999999999999995e+00
1.683999999999999941e+00
1.723999999999999977e+00
1.868000000000000105e+00
1.838000000000000078e+00
1.848000000000000087e+00
1.816000000000000059e+00
1.800000000000000044e+00
1.830000000000000071e+00
1.802000000000000046e+00
1.804000000000000048e+00
1.800000000000000044e+00
1.693999999999999950e+00
1.739999999999999991e+00
1.804000000000000048e+00
1.729999999999999982e+00
1.665999999999999925e+00
1.804000000000000048e+00
1.872000000000000108e+00
1.820000000000000062e+00
1.768000000000000016e+00
1.832000000000000073e+00
1.816000000000000059e+00
1.731999999999999984e+00
1.792000000000000037e+00
1.634000000000000119e+00
1.838000000000000078e+00
1.719999999999999973e+00
1.693999999999999950e+00
1.836000000000000076e+00
1.703999999999999959e+00
1.804000000000000048e+00
1.816000000000000059e+00
1.778000000000000025e+00
1.776000000000000023e+00
1.824000000000000066e+00
1.760000000000000009e+00
1.713999999999999968e+00
1.810000000000000053e+00
1.826000000000000068e+00
1.760000000000000009e+00
1.842000000000000082e+00
1.731999999999999984e+00
1.824000000000000066e+00
1.808000000000000052e+00
1.758000000000000007e+00
1.850000000000000089e+00
1.660000000000000142e+00
1.832000000000000073e+00
1.882000000000000117e+00
1.824000000000000066e+00
1.832000000000000073e+00
1.776000000000000023e+00
1.764000000000000012e+00
1.844000000000000083e+00
1.886000000000000121e+00
1.760000000000000009e+00
1.576000000000000068e+00
1.473999999999999977e+00
1.493999999999999995e+00
1.872000000000000108e+00
1.780000000000000027e+00
1.677999999999999936e+00
1.413999999999999924e+00
1.830000000000000071e+00
1.790000000000000036e+00
1.854000000000000092e+00
1.735999999999999988e+00
1.860000000000000098e+00
1.570000000000000062e+00
1.717999999999999972e+00
1.745999999999999996e+00
1.782000000000000028e+00
1.822000000000000064e+00
1.750000000000000000e+00
1.796000000000000041e+00
1.804000000000000048e+00
1.743999999999999995e+00
1.687999999999999945e+00
1.894000000000000128e+00
1.782000000000000028e+00
1.788000000000000034e+00
1.756000000000000005e+00
1.764000000000000012e+00
1.828000000000000069e+00
1.572000000000000064e+00
1.792000000000000037e+00
1.790000000000000036e+00
1.772000000000000020e+00
1.792000000000000037e+00
1.764000000000000012e+00
1.862000000000000099e+00
1.830000000000000071e+00
1.830000000000000071e+00
1.834000000000000075e+00
1.786000000000000032e+00
1.842000000000000082e+00
1.572000000000000064e+00
1.735999999999999988e+00
1.824000000000000066e+00
1.768000000000000016e+00
1.850000000000000089e+00
1.778000000000000025e+00
1.562000000000000055e+00
1.808000000000000052e+00
1.834000000000000075e+00
1.727999999999999980e+00
1.754000000000000004e+00
1.689999999999999947e+00
1.816000000000000059e+00
1.768000000000000016e+00
1.681999999999999940e+00
1.760000000000000009e+00
1.798000000000000043e+00
1.800000000000000044e+00
1.733999999999999986e+00
1.729999999999999982e+00
1.852000000000000091e+00
1.768000000000000016e+00
1.846000000000000085e+00
1.830000000000000071e+00
1.766000000000000014e+00
1.802000000000000046e+00
1.824000000000000066e+00
1.764000000000000012e+00
1.836000000000000076e+00
1.808000000000000052e+00
1.766000000000000014e+00
1.842000000000000082e+00
1.854000000000000092e+00
1.876000000000000112e+00
1.794000000000000039e+00
1.878000000000000114e+00
1.752000000000000002e+00
1.834000000000000075e+00
1.778000000000000025e+00
1.794000000000000039e+00
1.806000000000000050e+00
1.747999999999999998e+00
1.723999999999999977e+00
1.747999999999999998e+00
1.818000000000000060e+00
1.810000000000000053e+00
1.794000000000000039e+00
1.776000000000000023e+00
1.776000000000000023e+00
1.786000000000000032e+00
1.854000000000000092e+00
1.808000000000000052e+00
1.820000000000000062e+00
1.788000000000000034e+00
1.780000000000000027e+00
1.814000000000000057e+00
1.876000000000000112e+00
1.739999999999999991e+00
1.800000000000000044e+00
1.679999999999999938e+00
1.798000000000000043e+00
1.844000000000000083e+00
1.816000000000000059e+00
1.780000000000000027e+00
1.792000000000000037e+00
1.772000000000000020e+00
1.828000000000000069e+00
1.768000000000000016e+00
1.764000000000000012e+00
1.788000000000000034e+00
1.786000000000000032e+00
1.832000000000000073e+00
1.774000000000000021e+00
1.806000000000000050e+00
1.713999999999999968e+00
1.840000000000000080e+00
1.689999999999999947e+00
1.739999999999999991e+00
1.816000000000000059e+00
1.854000000000000092e+00
1.896000000000000130e+00
1.800000000000000044e+00
1.826000000000000068e+00
1.689999999999999947e+00
1.912000000000000144e+00
1.705999999999999961e+00
1.788000000000000034e+00
1.818000000000000060e+00
1.844000000000000083e+00
1.784000000000000030e+00
1.772000000000000020e+00
1.830000000000000071e+00
1.378000000000000114e+00
1.709999999999999964e+00
1.824000000000000066e+00
1.798000000000000043e+00
1.741999999999999993e+00
1.782000000000000028e+00
1.796000000000000041e+00
1.786000000000000032e+00
1.711999999999999966e+00
1.731999999999999984e+00
1.794000000000000039e+00
1.695999999999999952e+00
1.760000000000000009e+00
1.560000000000000053e+00
1.850000000000000089e+00
1.790000000000000036e+00
1.798000000000000043e+00
1.788000000000000034e+00
1.522000000000000020e+00
1.770000000000000018e+00
1.820000000000000062e+00
1.754000000000000004e+00
1.652000000000000135e+00
1.838000000000000078e+00
1.713999999999999968e+00
1.824000000000000066e+00
1.860000000000000098e+00
1.812000000000000055e+00
1.739999999999999991e+00
1.820000000000000062e+00
1.717999999999999972e+00
1.610000000000000098e+00
1.812000000000000055e+00
1.826000000000000068e+00
1.782000000000000028e+00
1.745999999999999996e+00
1.788000000000000034e+00
1.792000000000000037e+00
1.846000000000000085e+00
1.772000000000000020e+00
1.745999999999999996e+00
1.786000000000000032e+00
1.872000000000000108e+00
1.852000000000000091e+00
1.743999999999999995e+00
1.687999999999999945e+00
1.792000000000000037e+00
1.558000000000000052e+00
1.846000000000000085e+00
1.828000000000000069e+00
1.756000000000000005e+00
1.778000000000000025e+00
1.780000000000000027e+00
1.626000000000000112e+00
1.725999999999999979e+00
1.772000000000000020e+00
1.782000000000000028e+00
1.820000000000000062e+00
1.808000000000000052e+00
1.723999999999999977e+00
1.717999999999999972e+00
1.528000000000000025e+00
1.842000000000000082e+00
1.856000000000000094e+00
1.776000000000000023e+00
1.786000000000000032e+00
1.794000000000000039e+00
1.727999999999999980e+00
1.733999999999999986e+00
1.836000000000000076e+00
1.792000000000000037e+00
1.846000000000000085e+00
1.800000000000000044e+00
1.794000000000000039e+00
1.788000000000000034e+00
1.838000000000000078e+00
1.644000000000000128e+00
1.723999999999999977e+00
1.860000000000000098e+00
1.808000000000000052e+00
1.717999999999999972e+00
1.520000000000000018e+00
1.892000000000000126e+00
1.828000000000000069e+00
1.788000000000000034e+00
1.812000000000000055e+00
1.760000000000000009e+00
1.808000000000000052e+00
1.816000000000000059e+00
1.788000000000000034e+00
1.764000000000000012e+00
1.828000000000000069e+00
1.802000000000000046e+00
1.846000000000000085e+00
1.747999999999999998e+00
1.882000000000000117e+00
1.796000000000000041e+00
1.747999999999999998e+00
1.774000000000000021e+00
1.800000000000000044e+00
1.856000000000000094e+00
1.750000000000000000e+00
1.756000000000000005e+00
1.656000000000000139e+00
1.725999999999999979e+00
1.812000000000000055e+00
1.860000000000000098e+00
1.814000000000000057e+00
1.776000000000000023e+00
1.812000000000000055e+00
1.798000000000000043e+00
1.860000000000000098e+00
1.898000000000000131e+00
1.856000000000000094e+00
1.756000000000000005e+00
1.697999999999999954e+00
1.752000000000000002e+00
1.848000000000000087e+00
1.826000000000000068e+00
1.848000000000000087e+00
1.772000000000000020e+00
1.800000000000000044e+00
1.818000000000000060e+00
1.764000000000000012e+00
1.709999999999999964e+00
1.758000000000000007e+00
1.796000000000000041e+00
1.814000000000000057e+00
1.788000000000000034e+00
1.717999999999999972e+00
1.812000000000000055e+00
1.762000000000000011e+00
1.733999999999999986e+00
1.727999999999999980e+00
1.812000000000000055e+00
1.697999999999999954e+00
1.832000000000000073e+00
1.808000000000000052e+00
1.699999999999999956e+00
1.725999999999999979e+00
1.717999999999999972e+00
1.790000000000000036e+00
1.832000000000000073e+00
1.640000000000000124e+00
1.844000000000000083e+00
1.846000000000000085e+00
1.770000000000000018e+00
1.758000000000000007e+00
1.800000000000000044e+00
1.677999999999999936e+00
1.830000000000000071e+00
1.754000000000000004e+00
1.834000000000000075e+00
1.836000000000000076e+00
1.768000000000000016e+00
1.713999999999999968e+00
1.780000000000000027e+00
1.667999999999999927e+00
1.796000000000000041e+00
1.812000000000000055e+00
1.798000000000000043e+00
1.768000000000000016e+00
1.745999999999999996e+00
1.772000000000000020e+00
1.774000000000000021e+00
1.844000000000000083e+00
1.766000000000000014e+00
1.602000000000000091e+00
1.760000000000000009e+00
1.830000000000000071e+00
1.752000000000000002e+00
1.758000000000000007e+00
1.824000000000000066e+00
1.796000000000000041e+00
1.725999999999999979e+00
1.788000000000000034e+00
1.786000000000000032e+00
1.814000000000000057e+00
1.725999999999999979e+00
1.802000000000000046e+00
1.810000000000000053e+00
1.737999999999999989e+00
1.828000000000000069e+00
1.812000000000000055e+00
1.786000000000000032e+00
1.656000000000000139e+00
1.794000000000000039e+00
1.717999999999999972e+00
1.814000000000000057e+00
1.866000000000000103e+00
1.616000000000000103e+00
1.850000000000000089e+00
1.790000000000000036e+00
1.822000000000000064e+00
1.766000000000000014e+00
1.766000000000000014e+00
1.719999999999999973e+00
1.778000000000000025e+00
1.737999999999999989e+00
1.858000000000000096e+00
1.802000000000000046e+00
1.512000000000000011e+00
1.766000000000000014e+00
1.876000000000000112e+00
1.796000000000000041e+00
1.794000000000000039e+00
1.880000000000000115e+00
1.766000000000000014e+00
1.826000000000000068e+00
1.868000000000000105e+00
1.840000000000000080e+00
1.790000000000000036e+00
1.752000000000000002e+00
1.766000000000000014e+00
1.792000000000000037e+00
1.772000000000000020e+00
1.830000000000000071e+00
1.766000000000000014e+00
1.844000000000000083e+00
1.778000000000000025e+00
1.733999999999999986e+00
1.872000000000000108e+00
1.796000000000000041e+00
1.729999999999999982e+00
1.830000000000000071e+00
1.780000000000000027e+00
1.784000000000000030e+00
1.747999999999999998e+00
1.762000000000000011e+00
1.838000000000000078e+00
1.824000000000000066e+00
1.794000000000000039e+00
1.790000000000000036e+00
1.828000000000000069e+00
1.818000000000000060e+00
1.784000000000000030e+00
1.788000000000000034e+00
1.834000000000000075e+00
1.792000000000000037e+00
1.876000000000000112e+00
1.780000000000000027e+00
1.806000000000000050e+00
1.838000000000000078e+00
1.790000000000000036e+00
1.870000000000000107e+00
1.768000000000000016e+00
1.683999999999999941e+00
1.701999999999999957e+00
1.752000000000000002e+00
1.838000000000000078e+00
1.754000000000000004e+00
1.824000000000000066e+00
1.758000000000000007e+00
1.886000000000000121e+00
1.822000000000000064e+00
1.862000000000000099e+00
1.782000000000000028e+00
1.770000000000000018e+00
1.745999999999999996e+00
1.898000000000000131e+00
1.892000000000000126e+00
1.784000000000000030e+00
1.798000000000000043e+00
1.846000000000000085e+00
1.806000000000000050e+00
1.788000000000000034e+00
1.794000000000000039e+00
1.729999999999999982e+00
1.711999999999999966e+00
1.856000000000000094e+00
1.729999999999999982e+00
1.772000000000000020e+00
1.784000000000000030e+00
1.772000000000000020e+00
1.814000000000000057e+00
1.681999999999999940e+00
1.798000000000000043e+00
1.715999999999999970e+00
1.733999999999999986e+00
1.794000000000000039e+00
1.794000000000000039e+00
1.770000000000000018e+00
1.790000000000000036e+00
1.822000000000000064e+00
1.727999999999999980e+00
1.776000000000000023e+00
1.886000000000000121e+00
1.727999999999999980e+00
1.870000000000000107e+00
1.701999999999999957e+00
1.739999999999999991e+00
1.804000000000000048e+00
1.820000000000000062e+00
1.792000000000000037e+00
1.860000000000000098e+00
1.858000000000000096e+00
1.778000000000000025e+00
1.788000000000000034e+00
1.788000000000000034e+00
1.752000000000000002e+00
1.784000000000000030e+00
1.806000000000000050e+00
1.800000000000000044e+00
1.872000000000000108e+00
1.735999999999999988e+00
1.784000000000000030e+00
1.858000000000000096e+00
1.764000000000000012e+00
1.810000000000000053e+00
1.735999999999999988e+00
1.806000000000000050e+00
1.796000000000000041e+00
1.756000000000000005e+00
1.828000000000000069e+00
1.786000000000000032e+00
1.792000000000000037e+00
1.766000000000000014e+00
1.721999999999999975e+00
1.721999999999999975e+00
1.804000000000000048e+00
1.808000000000000052e+00
1.743999999999999995e+00
1.780000000000000027e+00
1.784000000000000030e+00
1.812000000000000055e+00
1.727999999999999980e+00
1.788000000000000034e+00
1.784000000000000030e+00
1.786000000000000032e+00
1.750000000000000000e+00
1.870000000000000107e+00
1.685999999999999943e+00
1.770000000000000018e+00
1.780000000000000027e+00
1.842000000000000082e+00
1.747999999999999998e+00
1.719999999999999973e+00
1.735999999999999988e+00
1.874000000000000110e+00
1.804000000000000048e+00
1.826000000000000068e+00
1.838000000000000078e+00
1.758000000000000007e+00
1.745999999999999996e+00
1.832000000000000073e+00
1.786000000000000032e+00
1.504000000000000004e+00
1.778000000000000025e+00
1.774000000000000021e+00
1.806000000000000050e+00
1.774000000000000021e+00
1.846000000000000085e+00
1.790000000000000036e+00
1.804000000000000048e+00
1.862000000000000099e+00
1.745999999999999996e+00
1.745999999999999996e+00
1.820000000000000062e+00
1.752000000000000002e+00
1.808000000000000052e+00
1.802000000000000046e+00
1.733999999999999986e+00
1.814000000000000057e+00
1.806000000000000050e+00
1.772000000000000020e+00
1.878000000000000114e+00
1.735999999999999988e+00
1.782000000000000028e+00
1.780000000000000027e+00
1.804000000000000048e+00
1.836000000000000076e+00
1.729999999999999982e+00
1.808000000000000052e+00
1.733999999999999986e+00
1.715999999999999970e+00
1.826000000000000068e+00
1.874000000000000110e+00
1.778000000000000025e+00
1.743999999999999995e+00
1.754000000000000004e+00
1.882000000000000117e+00
1.776000000000000023e+00
1.784000000000000030e+00
1.800000000000000044e+00
1.828000000000000069e+00
1.818000000000000060e+00
1.814000000000000057e+00
1.844000000000000083e+00
1.778000000000000025e+00
1.822000000000000064e+00
1.766000000000000014e+00
1.766000000000000014e+00
1.802000000000000046e+00
1.784000000000000030e+00
1.810000000000000053e+00
1.638000000000000123e+00
1.760000000000000009e+00
1.846000000000000085e+00
1.856000000000000094e+00
1.826000000000000068e+00
1.715999999999999970e+00
1.834000000000000075e+00
1.709999999999999964e+00
1.723999999999999977e+00
1.766000000000000014e+00
1.812000000000000055e+00
1.699999999999999956e+00
1.634000000000000119e+00
1.828000000000000069e+00
1.822000000000000064e+00
1.790000000000000036e+00
1.733999999999999986e+00
1.814000000000000057e+00
1.802000000000000046e+00
1.782000000000000028e+00
1.745999999999999996e+00
1.848000000000000087e+00
1.766000000000000014e+00
1.598000000000000087e+00
1.745999999999999996e+00
1.739999999999999991e+00
1.836000000000000076e+00
1.642000000000000126e+00
1.739999999999999991e+00
1.758000000000000007e+00
1.804000000000000048e+00
1.886000000000000121e+00
1.820000000000000062e+00
1.727999999999999980e+00
1.822000000000000064e+00
1.794000000000000039e+00
1.760000000000000009e+00
1.870000000000000107e+00
1.872000000000000108e+00
1.747999999999999998e+00
1.927999999999999936e+00
1.864000000000000101e+00
1.850000000000000089e+00
1.731999999999999984e+00
1.832000000000000073e+00
1.743999999999999995e+00
1.711999999999999966e+00
1.642000000000000126e+00
1.780000000000000027e+00
1.733999999999999986e+00
1.848000000000000087e+00
1.798000000000000043e+00
1.792000000000000037e+00
1.828000000000000069e+00
1.762000000000000011e+00
1.675999999999999934e+00
1.711999999999999966e+00
1.826000000000000068e+00
1.737999999999999989e+00
1.796000000000000041e+00
1.832000000000000073e+00
1.846000000000000085e+00
1.786000000000000032e+00
1.794000000000000039e+00
1.778000000000000025e+00
1.796000000000000041e+00
1.592000000000000082e+00
1.832000000000000073e+00
1.790000000000000036e+00
1.699999999999999956e+00
1.792000000000000037e+00
1.838000000000000078e+00
1.780000000000000027e+00
1.838000000000000078e+00
1.792000000000000037e+00
1.760000000000000009e+00
1.838000000000000078e+00
1.802000000000000046e+00
1.868000000000000105e+00
1.735999999999999988e+00
1.754000000000000004e+00
1.766000000000000014e+00
1.798000000000000043e+00
1.731999999999999984e+00
1.754000000000000004e+00
1.802000000000000046e+00
1.737999999999999989e+00
1.747999999999999998e+00
1.864000000000000101e+00
1.500000000000000000e+00
1.582000000000000073e+00
1.822000000000000064e+00
1.862000000000000099e+00
1.695999999999999952e+00
1.820000000000000062e+00
1.790000000000000036e+00
1.800000000000000044e+00
1.776000000000000023e+00
1.752000000000000002e+00
1.846000000000000085e+00
1.872000000000000108e+00
1.774000000000000021e+00
1.818000000000000060e+00
1.816000000000000059e+00
1.656000000000000139e+00
1.758000000000000007e+00
1.800000000000000044e+00
1.949999999999999956e+00
1.902000000000000135e+00
1.701999999999999957e+00
1.830000000000000071e+00
1.836000000000000076e+00
1.772000000000000020e+00
1.802000000000000046e+00
1.782000000000000028e+00
1.699999999999999956e+00
1.800000000000000044e+00
1.838000000000000078e+00
1.721999999999999975e+00
1.772000000000000020e+00
1.733999999999999986e+00
1.754000000000000004e+00
1.721999999999999975e+00
1.778000000000000025e+00
1.707999999999999963e+00
1.723999999999999977e+00
1.727999999999999980e+00
1.844000000000000083e+00
1.919999999999999929e+00
1.780000000000000027e+00
1.727999999999999980e+00
1.810000000000000053e+00
1.760000000000000009e+00
1.741999999999999993e+00
1.824000000000000066e+00
1.810000000000000053e+00
1.786000000000000032e+00
1.747999999999999998e+00
1.665999999999999925e+00
1.780000000000000027e+00
1.890000000000000124e+00
1.814000000000000057e+00
1.800000000000000044e+00
1.808000000000000052e+00
1.578000000000000069e+00
1.756000000000000005e+00
1.772000000000000020e+00
1.717999999999999972e+00
1.844000000000000083e+00
1.824000000000000066e+00
1.768000000000000016e+00
1.796000000000000041e+00
1.844000000000000083e+00
1.810000000000000053e+00
1.838000000000000078e+00
1.402000000000000135e+00
1.737999999999999989e+00
1.860000000000000098e+00
1.806000000000000050e+00
1.782000000000000028e+00
1.760000000000000009e+00
1.916000000000000147e+00
1.745999999999999996e+00
1.840000000000000080e+00
1.830000000000000071e+00
1.780000000000000027e+00
1.860000000000000098e+00
1.564000000000000057e+00
1.739999999999999991e+00
1.701999999999999957e+00
1.764000000000000012e+00
1.756000000000000005e+00
1.770000000000000018e+00
1.772000000000000020e+00
1.756000000000000005e+00
1.715999999999999970e+00
1.806000000000000050e+00
1.766000000000000014e+00
1.814000000000000057e+00
1.737999999999999989e+00
1.850000000000000089e+00
1.792000000000000037e+00
1.745999999999999996e+00
1.784000000000000030e+00
1.707999999999999963e+00
1.856000000000000094e+00
1.814000000000000057e+00
1.858000000000000096e+00
1.794000000000000039e+00
1.733999999999999986e+00
1.762000000000000011e+00
1.784000000000000030e+00
1.796000000000000041e+00
1.802000000000000046e+00
1.760000000000000009e+00
1.741999999999999993e+00
1.850000000000000089e+00
1.750000000000000000e+00
1.756000000000000005e+00
1.747999999999999998e+00
1.774000000000000021e+00
1.864000000000000101e+00
1.800000000000000044e+00
1.866000000000000103e+00
1.810000000000000053e+00
1.916000000000000147e+00
1.880000000000000115e+00
1.806000000000000050e+00
1.760000000000000009e+00
1.784000000000000030e+00
1.790000000000000036e+00
1.685999999999999943e+00
1.782000000000000028e+00
1.754000000000000004e+00
1.786000000000000032e+00
1.812000000000000055e+00
1.764000000000000012e+00
1.711999999999999966e+00
1.832000000000000073e+00
1.756000000000000005e+00
1.860000000000000098e+00
1.824000000000000066e+00
1.800000000000000044e+00
1.774000000000000021e+00
1.818000000000000060e+00
1.582000000000000073e+00
1.830000000000000071e+00
1.802000000000000046e+00
1.782000000000000028e+00
1.923999999999999932e+00
1.836000000000000076e+00
1.828000000000000069e+00
1.878000000000000114e+00
1.812000000000000055e+00
1.818000000000000060e+00
1.697999999999999954e+00
1.866000000000000103e+00
1.739999999999999991e+00
1.852000000000000091e+00
1.766000000000000014e+00
1.774000000000000021e+00
1.810000000000000053e+00
1.856000000000000094e+00
1.772000000000000020e+00
1.796000000000000041e+00
1.834000000000000075e+00
1.772000000000000020e+00
1.844000000000000083e+00
1.874000000000000110e+00
1.802000000000000046e+00
1.788000000000000034e+00
1.828000000000000069e+00
1.772000000000000020e+00
1.739999999999999991e+00
1.741999999999999993e+00
1.812000000000000055e+00
1.739999999999999991e+00
1.852000000000000091e+00
1.790000000000000036e+00
1.707999999999999963e+00
1.842000000000000082e+00
1.822000000000000064e+00
1.727999999999999980e+00
1.820000000000000062e+00
1.760000000000000009e+00
1.754000000000000004e+00
1.796000000000000041e+00
1.822000000000000064e+00
1.838000000000000078e+00
1.733999999999999986e+00
1.752000000000000002e+00
1.870000000000000107e+00
1.768000000000000016e+00
1.766000000000000014e+00
1.816000000000000059e+00
1.804000000000000048e+00
1.810000000000000053e+00
1.890000000000000124e+00
1.836000000000000076e+00
1.852000000000000091e+00
1.810000000000000053e+00
1.842000000000000082e+00
1.792000000000000037e+00
1.792000000000000037e+00
1.703999999999999959e+00
1.824000000000000066e+00
1.886000000000000121e+00
1.717999999999999972e+00
1.782000000000000028e+00
1.836000000000000076e+00
1.788000000000000034e+00
1.662000000000000144e+00
1.626000000000000112e+00
1.658000000000000140e+00
1.802000000000000046e+00
1.776000000000000023e+00
1.828000000000000069e+00
1.745999999999999996e+00
1.786000000000000032e+00
1.754000000000000004e+00
1.800000000000000044e+00
1.816000000000000059e+00
1.664000000000000146e+00
1.786000000000000032e+00
1.768000000000000016e+00
1.832000000000000073e+00
1.814000000000000057e+00
1.894000000000000128e+00
1.774000000000000021e+00
1.733999999999999986e+00
1.790000000000000036e+00
1.760000000000000009e+00
1.814000000000000057e+00
1.828000000000000069e+00
1.852000000000000091e+00
1.554000000000000048e+00
1.804000000000000048e+00
1.896000000000000130e+00
1.731999999999999984e+00
1.890000000000000124e+00
1.774000000000000021e+00
1.818000000000000060e+00
1.916000000000000147e+00
1.780000000000000027e+00
1.882000000000000117e+00
1.586000000000000076e+00
1.770000000000000018e+00
1.756000000000000005e+00
1.786000000000000032e+00
1.894000000000000128e+00
1.770000000000000018e+00
1.760000000000000009e+00
1.834000000000000075e+00
1.802000000000000046e+00
1.745999999999999996e+00
1.758000000000000007e+00
1.846000000000000085e+00
1.788000000000000034e+00
1.788000000000000034e+00
1.800000000000000044e+00
1.828000000000000069e+00
1.780000000000000027e+00
1.852000000000000091e+00
1.782000000000000028e+00
1.798000000000000043e+00
1.776000000000000023e+00
1.824000000000000066e+00
1.842000000000000082e+00
1.824000000000000066e+00
1.770000000000000018e+00
1.842000000000000082e+00
1.467999999999999972e+00
1.786000000000000032e+00
1.574000000000000066e+00
1.806000000000000050e+00
1.826000000000000068e+00
1.743999999999999995e+00
1.572000000000000064e+00
1.776000000000000023e+00
1.876000000000000112e+00
1.731999999999999984e+00
1.719999999999999973e+00
1.808000000000000052e+00
1.752000000000000002e+00
1.758000000000000007e+00
1.840000000000000080e+00
1.502000000000000002e+00
1.870000000000000107e+00
1.890000000000000124e+00
1.752000000000000002e+00
1.838000000000000078e+00
1.931999999999999940e+00
1.679999999999999938e+00
1.743999999999999995e+00
1.858000000000000096e+00
1.800000000000000044e+00
1.733999999999999986e+00
1.776000000000000023e+00
1.822000000000000064e+00
1.864000000000000101e+00
1.699999999999999956e+00
1.560000000000000053e+00
1.828000000000000069e+00
1.812000000000000055e+00
1.447999999999999954e+00
1.820000000000000062e+00
1.752000000000000002e+00
1.796000000000000041e+00
1.772000000000000020e+00
1.850000000000000089e+00
1.737999999999999989e+00
1.790000000000000036e+00
1.750000000000000000e+00
1.810000000000000053e+00
1.745999999999999996e+00
1.648000000000000131e+00
1.804000000000000048e+00
1.782000000000000028e+00
1.808000000000000052e+00
1.850000000000000089e+00
1.695999999999999952e+00
1.727999999999999980e+00
1.860000000000000098e+00
1.786000000000000032e+00
1.756000000000000005e+00
1.750000000000000000e+00
1.814000000000000057e+00
1.860000000000000098e+00
1.780000000000000027e+00
1.860000000000000098e+00
1.824000000000000066e+00
1.699999999999999956e+00
1.737999999999999989e+00
1.804000000000000048e+00
1.822000000000000064e+00
1.723999999999999977e+00
1.822000000000000064e+00
1.800000000000000044e+00
1.620000000000000107e+00
1.431999999999999940e+00
1.764000000000000012e+00
1.780000000000000027e+00
1.826000000000000068e+00
1.596000000000000085e+00
1.770000000000000018e+00
1.796000000000000041e+00
1.752000000000000002e+00
1.912000000000000144e+00
1.727999999999999980e+00
1.790000000000000036e+00
1.776000000000000023e+00
1.760000000000000009e+00
1.828000000000000069e+00
1.802000000000000046e+00
1.792000000000000037e+00
1.760000000000000009e+00
1.818000000000000060e+00
1.743999999999999995e+00
1.737999999999999989e+00
1.844000000000000083e+00
1.834000000000000075e+00
1.786000000000000032e+00
1.691999999999999948e+00
1.735999999999999988e+00
1.830000000000000071e+00
1.858000000000000096e+00
1.754000000000000004e+00
1.758000000000000007e+00
1.860000000000000098e+00
1.802000000000000046e+00
1.782000000000000028e+00
1.782000000000000028e+00
1.762000000000000011e+00
1.693999999999999950e+00
1.752000000000000002e+00
1.838000000000000078e+00
1.822000000000000064e+00
1.796000000000000041e+00
1.798000000000000043e+00
1.756000000000000005e+00
1.697999999999999954e+00
1.794000000000000039e+00
1.737999999999999989e+00
1.766000000000000014e+00
1.703999999999999959e+00
1.750000000000000000e+00
1.820000000000000062e+00
1.804000000000000048e+00
1.834000000000000075e+00
1.840000000000000080e+00
1.792000000000000037e+00
1.772000000000000020e+00
1.886000000000000121e+00
1.756000000000000005e+00
1.808000000000000052e+00
1.750000000000000000e+00
1.788000000000000034e+00
1.804000000000000048e+00
1.872000000000000108e+00
1.782000000000000028e+00
1.776000000000000023e+00
1.774000000000000021e+00
1.820000000000000062e+00
1.723999999999999977e+00
1.812000000000000055e+00
1.878000000000000114e+00
1.626000000000000112e+00
1.898000000000000131e+00
1.890000000000000124e+00
1.705999999999999961e+00
1.756000000000000005e+00
1.798000000000000043e+00
1.772000000000000020e+00
1.747999999999999998e+00
1.762000000000000011e+00
1.788000000000000034e+00
1.814000000000000057e+00
1.822000000000000064e+00
1.729999999999999982e+00
1.854000000000000092e+00
1.778000000000000025e+00
1.862000000000000099e+00
1.830000000000000071e+00
1.784000000000000030e+00
1.739999999999999991e+00
1.794000000000000039e+00
1.802000000000000046e+00
1.772000000000000020e+00
1.866000000000000103e+00
1.622000000000000108e+00
1.870000000000000107e+00
1.756000000000000005e+00
1.776000000000000023e+00
1.768000000000000016e+00
1.673999999999999932e+00
1.784000000000000030e+00
1.894000000000000128e+00
1.864000000000000101e+00
1.818000000000000060e+00
1.764000000000000012e+00
1.719999999999999973e+00
1.870000000000000107e+00
1.878000000000000114e+00
1.800000000000000044e+00
1.766000000000000014e+00
1.768000000000000016e+00
1.826000000000000068e+00
1.772000000000000020e+00
1.840000000000000080e+00
1.804000000000000048e+00
1.806000000000000050e+00
1.878000000000000114e+00
1.808000000000000052e+00
1.654000000000000137e+00
1.826000000000000068e+00
1.715999999999999970e+00
1.832000000000000073e+00
1.832000000000000073e+00
1.840000000000000080e+00
1.723999999999999977e+00
1.814000000000000057e+00
1.778000000000000025e+00
1.824000000000000066e+00
1.816000000000000059e+00
1.778000000000000025e+00
1.786000000000000032e+00
1.796000000000000041e+00
1.812000000000000055e+00
1.778000000000000025e+00
1.784000000000000030e+00
1.766000000000000014e+00
1.802000000000000046e+00
1.788000000000000034e+00
1.790000000000000036e+00
1.770000000000000018e+00
1.758000000000000007e+00
1.658000000000000140e+00
1.820000000000000062e+00
1.921999999999999931e+00
1.854000000000000092e+00
1.792000000000000037e+00
1.786000000000000032e+00
1.818000000000000060e+00
1.739999999999999991e+00
1.776000000000000023e+00
1.840000000000000080e+00
1.542000000000000037e+00
1.854000000000000092e+00
1.860000000000000098e+00
1.818000000000000060e+00
1.778000000000000025e+00
1.868000000000000105e+00
1.810000000000000053e+00
1.715999999999999970e+00
1.546000000000000041e+00
1.808000000000000052e+00
1.834000000000000075e+00
1.900000000000000133e+00
1.796000000000000041e+00
1.794000000000000039e+00
1.780000000000000027e+00
1.695999999999999952e+00
1.836000000000000076e+00
1.826000000000000068e+00
1.800000000000000044e+00
1.838000000000000078e+00
1.878000000000000114e+00
1.814000000000000057e+00
1.832000000000000073e+00
1.836000000000000076e+00
1.701999999999999957e+00
1.798000000000000043e+00
1.810000000000000053e+00
1.784000000000000030e+00
1.828000000000000069e+00
1.804000000000000048e+00
1.762000000000000011e+00
1.844000000000000083e+00
1.733999999999999986e+00
1.735999999999999988e+00
1.747999999999999998e+00
1.750000000000000000e+00
1.854000000000000092e+00
1.790000000000000036e+00
1.786000000000000032e+00
1.713999999999999968e+00
1.792000000000000037e+00
1.834000000000000075e+00
1.770000000000000018e+00
1.784000000000000030e+00
1.754000000000000004e+00
1.816000000000000059e+00
1.727999999999999980e+00
1.844000000000000083e+00
1.695999999999999952e+00
1.816000000000000059e+00
1.667999999999999927e+00
1.669999999999999929e+00
1.685999999999999943e+00
1.820000000000000062e+00
1.689999999999999947e+00
1.768000000000000016e+00
1.733999999999999986e+00
1.733999999999999986e+00
1.810000000000000053e+00
1.770000000000000018e+00
1.852000000000000091e+00
1.479999999999999982e+00
1.731999999999999984e+00
1.766000000000000014e+00
1.870000000000000107e+00
1.802000000000000046e+00
1.876000000000000112e+00
1.868000000000000105e+00
1.933999999999999941e+00
1.693999999999999950e+00
1.804000000000000048e+00
1.667999999999999927e+00
1.731999999999999984e+00
1.886000000000000121e+00
1.812000000000000055e+00
1.798000000000000043e+00
1.743999999999999995e+00
1.705999999999999961e+00
1.822000000000000064e+00
1.800000000000000044e+00
1.743999999999999995e+00
1.824000000000000066e+00
1.760000000000000009e+00
1.842000000000000082e+00
1.758000000000000007e+00
1.904000000000000137e+00
1.814000000000000057e+00
1.870000000000000107e+00
1.772000000000000020e+00
1.760000000000000009e+00
1.743999999999999995e+00
1.731999999999999984e+00
1.792000000000000037e+00
1.752000000000000002e+00
1.860000000000000098e+00
1.516000000000000014e+00
1.768000000000000016e+00
1.816000000000000059e+00
1.834000000000000075e+00
1.894000000000000128e+00
1.792000000000000037e+00
1.782000000000000028e+00
1.858000000000000096e+00
1.806000000000000050e+00
1.739999999999999991e+00
1.840000000000000080e+00
1.826000000000000068e+00
1.774000000000000021e+00
1.826000000000000068e+00
1.804000000000000048e+00
1.864000000000000101e+00
1.836000000000000076e+00
1.816000000000000059e+00
1.806000000000000050e+00
1.828000000000000069e+00
1.808000000000000052e+00
1.764000000000000012e+00
1.754000000000000004e+00
1.772000000000000020e+00
1.812000000000000055e+00
1.850000000000000089e+00
1.802000000000000046e+00
1.745999999999999996e+00
1.812000000000000055e+00
1.731999999999999984e+00
1.733999999999999986e+00
1.784000000000000030e+00
1.774000000000000021e+00
1.842000000000000082e+00
1.735999999999999988e+00
1.782000000000000028e+00
1.838000000000000078e+00
1.723999999999999977e+00
1.804000000000000048e+00
1.846000000000000085e+00
1.828000000000000069e+00
1.852000000000000091e+00
1.876000000000000112e+00
1.812000000000000055e+00
1.822000000000000064e+00
1.776000000000000023e+00
1.824000000000000066e+00
1.826000000000000068e+00
1.830000000000000071e+00
1.715999999999999970e+00
1.814000000000000057e+00
1.784000000000000030e+00
1.804000000000000048e+00
1.752000000000000002e+00
1.886000000000000121e+00
1.764000000000000012e+00
1.754000000000000004e+00
1.826000000000000068e+00
1.856000000000000094e+00
1.754000000000000004e+00
1.886000000000000121e+00
1.784000000000000030e+00
1.764000000000000012e+00
1.786000000000000032e+00
1.812000000000000055e+00
1.770000000000000018e+00
1.727999999999999980e+00
1.876000000000000112e+00
1.788000000000000034e+00
1.961999999999999966e+00
1.687999999999999945e+00
1.737999999999999989e+00
1.772000000000000020e+00
1.758000000000000007e+00
1.967999999999999972e+00
1.735999999999999988e+00
1.802000000000000046e+00
1.838000000000000078e+00
1.656000000000000139e+00
1.834000000000000075e+00
1.802000000000000046e+00
1.808000000000000052e+00
1.860000000000000098e+00
1.798000000000000043e+00
1.782000000000000028e+00
1.814000000000000057e+00
1.804000000000000048e+00
1.695999999999999952e+00
1.792000000000000037e+00
1.762000000000000011e+00
1.798000000000000043e+00
1.850000000000000089e+00
1.850000000000000089e+00
1.739999999999999991e+00
1.820000000000000062e+00
1.814000000000000057e+00
1.820000000000000062e+00
1.790000000000000036e+00
1.772000000000000020e+00
1.792000000000000037e+00
1.723999999999999977e+00
1.832000000000000073e+00
1.764000000000000012e+00
1.826000000000000068e+00
1.719999999999999973e+00
1.800000000000000044e+00
1.812000000000000055e+00
1.764000000000000012e+00
1.836000000000000076e+00
1.774000000000000021e+00
1.802000000000000046e+00
1.784000000000000030e+00
1.812000000000000055e+00
1.756000000000000005e+00
1.590000000000000080e+00
1.894000000000000128e+00
1.804000000000000048e+00
1.836000000000000076e+00
1.822000000000000064e+00
1.784000000000000030e+00
1.719999999999999973e+00
1.860000000000000098e+00
1.778000000000000025e+00
1.892000000000000126e+00
1.818000000000000060e+00
1.822000000000000064e+00
1.840000000000000080e+00
1.884000000000000119e+00
1.774000000000000021e+00
1.844000000000000083e+00
1.764000000000000012e+00
1.860000000000000098e+00
1.703999999999999959e+00
1.854000000000000092e+00
1.852000000000000091e+00
1.806000000000000050e+00
1.804000000000000048e+00
1.834000000000000075e+00
1.782000000000000028e+00
1.834000000000000075e+00
1.802000000000000046e+00
1.814000000000000057e+00
1.836000000000000076e+00
1.868000000000000105e+00
1.856000000000000094e+00
1.806000000000000050e+00
1.717999999999999972e+00
1.840000000000000080e+00
1.778000000000000025e+00
1.737999999999999989e+00
1.812000000000000055e+00
1.776000000000000023e+00
1.782000000000000028e+00
1.741999999999999993e+00
1.804000000000000048e+00
1.824000000000000066e+00
1.705999999999999961e+00
1.628000000000000114e+00
1.786000000000000032e+00
1.812000000000000055e+00
1.752000000000000002e+00
1.904000000000000137e+00
1.754000000000000004e+00
1.830000000000000071e+00
1.699999999999999956e+00
1.820000000000000062e+00
1.766000000000000014e+00
1.800000000000000044e+00
1.856000000000000094e+00
1.784000000000000030e+00
1.846000000000000085e+00
1.840000000000000080e+00
1.792000000000000037e+00
1.826000000000000068e+00
1.745999999999999996e+00
1.834000000000000075e+00
1.808000000000000052e+00
1.741999999999999993e+00
1.818000000000000060e+00
1.914000000000000146e+00
1.542000000000000037e+00
1.727999999999999980e+00
1.794000000000000039e+00
1.822000000000000064e+00
1.752000000000000002e+00
1.842000000000000082e+00
1.874000000000000110e+00
1.822000000000000064e+00
1.784000000000000030e+00
1.882000000000000117e+00
1.691999999999999948e+00
1.656000000000000139e+00
1.802000000000000046e+00
1.824000000000000066e+00
1.812000000000000055e+00
1.786000000000000032e+00
1.820000000000000062e+00
1.758000000000000007e+00
1.818000000000000060e+00
1.747999999999999998e+00
1.796000000000000041e+00
1.741999999999999993e+00
1.858000000000000096e+00
1.677999999999999936e+00
1.727999999999999980e+00
1.776000000000000023e+00
1.816000000000000059e+00
1.681999999999999940e+00
1.681999999999999940e+00
1.715999999999999970e+00
1.812000000000000055e+00
1.723999999999999977e+00
1.739999999999999991e+00
1.820000000000000062e+00
1.860000000000000098e+00
1.729999999999999982e+00
1.870000000000000107e+00
1.685999999999999943e+00
1.882000000000000117e+00
1.829999999999999627e+00
1.872000000000000108e+00
1.697999999999999954e+00
1.810000000000000053e+00
1.784000000000000030e+00
1.778000000000000025e+00
1.848000000000000087e+00
1.768000000000000016e+00
1.760000000000000009e+00
1.830000000000000071e+00
1.762000000000000011e+00
1.739999999999999991e+00
1.741999999999999993e+00
1.768000000000000016e+00
1.854000000000000092e+00
1.743999999999999995e+00
1.854000000000000092e+00
1.808000000000000052e+00
1.848000000000000087e+00
1.822000000000000064e+00
1.826000000000000068e+00
1.717999999999999972e+00
1.800000000000000044e+00
1.762000000000000011e+00
1.854000000000000092e+00
1.526000000000000023e+00
1.862000000000000099e+00
1.796000000000000041e+00
1.800000000000000044e+00
1.737999999999999989e+00
1.764000000000000012e+00
1.768000000000000016e+00
1.715999999999999970e+00
1.782000000000000028e+00
1.854000000000000092e+00
1.770000000000000018e+00
1.816000000000000059e+00
1.760000000000000009e+00
1.814000000000000057e+00
1.852000000000000091e+00
1.919999999999999929e+00
1.784000000000000030e+00
1.758000000000000007e+00
1.814000000000000057e+00
1.727999999999999980e+00
1.800000000000000044e+00
1.820000000000000062e+00
1.792000000000000037e+00
1.772000000000000020e+00
1.768000000000000016e+00
1.848000000000000087e+00
1.816000000000000059e+00
1.820000000000000062e+00
1.836000000000000076e+00
1.762000000000000011e+00
1.727999999999999980e+00
1.812000000000000055e+00
1.784000000000000030e+00
1.836000000000000076e+00
1.790000000000000036e+00
1.743999999999999995e+00
1.824000000000000066e+00
1.790000000000000036e+00
1.733999999999999986e+00
1.882000000000000117e+00
1.735999999999999988e+00
1.725999999999999979e+00
1.717999999999999972e+00
1.760000000000000009e+00
1.796000000000000041e+00
1.717999999999999972e+00
1.840000000000000080e+00
1.854000000000000092e+00
1.786000000000000032e+00
1.770000000000000018e+00
1.806000000000000050e+00
1.824000000000000066e+00
1.770000000000000018e+00
1.762000000000000011e+00
1.838000000000000078e+00
1.830000000000000071e+00
1.673999999999999932e+00
1.832000000000000073e+00
1.890000000000000124e+00
1.733999999999999986e+00
1.852000000000000091e+00
1.822000000000000064e+00
1.824000000000000066e+00
1.739999999999999991e+00
1.812000000000000055e+00
1.798000000000000043e+00
1.802000000000000046e+00
1.614000000000000101e+00
1.701999999999999957e+00
1.812000000000000055e+00
1.772000000000000020e+00
1.842000000000000082e+00
1.719999999999999973e+00
1.826000000000000068e+00
1.739999999999999991e+00
1.792000000000000037e+00
1.840000000000000080e+00
1.770000000000000018e+00
1.758000000000000007e+00
1.814000000000000057e+00
1.846000000000000085e+00
1.834000000000000075e+00
1.854000000000000092e+00
1.856000000000000094e+00
1.808000000000000052e+00
1.760000000000000009e+00
1.870000000000000107e+00
1.800000000000000044e+00
1.772000000000000020e+00
1.794000000000000039e+00
1.752000000000000002e+00
1.711999999999999966e+00
1.860000000000000098e+00
1.840000000000000080e+00
1.721999999999999975e+00
1.872000000000000108e+00
1.701999999999999957e+00
1.756000000000000005e+00
1.737999999999999989e+00
1.735999999999999988e+00
1.812000000000000055e+00
1.796000000000000041e+00
1.816000000000000059e+00
1.802000000000000046e+00
1.854000000000000092e+00
1.844000000000000083e+00
1.816000000000000059e+00
1.721999999999999975e+00
1.814000000000000057e+00
1.806000000000000050e+00
1.808000000000000052e+00
1.701999999999999957e+00
1.836000000000000076e+00
1.772000000000000020e+00
1.782000000000000028e+00
1.750000000000000000e+00
1.715999999999999970e+00
1.814000000000000057e+00
1.695999999999999952e+00
1.892000000000000126e+00
1.762000000000000011e+00
1.832000000000000073e+00
1.756000000000000005e+00
1.824000000000000066e+00
1.788000000000000034e+00
1.824000000000000066e+00
1.719999999999999973e+00
1.860000000000000098e+00
1.752000000000000002e+00
1.784000000000000030e+00
1.786000000000000032e+00
1.814000000000000057e+00
1.790000000000000036e+00
1.810000000000000053e+00
1.776000000000000023e+00
1.864000000000000101e+00
1.719999999999999973e+00
1.820000000000000062e+00
1.800000000000000044e+00
1.800000000000000044e+00
1.709999999999999964e+00
1.754000000000000004e+00
1.854000000000000092e+00
1.820000000000000062e+00
1.790000000000000036e+00
1.804000000000000048e+00
1.764000000000000012e+00
1.880000000000000115e+00
1.760000000000000009e+00
1.802000000000000046e+00
1.790000000000000036e+00
1.770000000000000018e+00
1.733999999999999986e+00
1.838000000000000078e+00
1.786000000000000032e+00
1.802000000000000046e+00
1.737999999999999989e+00
1.709999999999999964e+00
1.834000000000000075e+00
1.876000000000000112e+00
1.731999999999999984e+00
1.844000000000000083e+00
1.514000000000000012e+00
1.725999999999999979e+00
1.784000000000000030e+00
1.830000000000000071e+00
1.766000000000000014e+00
1.812000000000000055e+00
1.719999999999999973e+00
1.784000000000000030e+00
1.776000000000000023e+00
1.830000000000000071e+00
1.756000000000000005e+00
1.778000000000000025e+00
1.729999999999999982e+00
1.780000000000000027e+00
1.808000000000000052e+00
1.878000000000000114e+00
1.780000000000000027e+00
1.429999999999999938e+00
1.792000000000000037e+00
1.778000000000000025e+00
1.820000000000000062e+00
1.790000000000000036e+00
1.850000000000000089e+00
1.745999999999999996e+00
1.770000000000000018e+00
1.782000000000000028e+00
1.842000000000000082e+00
1.796000000000000041e+00
1.786000000000000032e+00
1.826000000000000068e+00
1.844000000000000083e+00
1.784000000000000030e+00
1.737999999999999989e+00
1.838000000000000078e+00
1.848000000000000087e+00
1.760000000000000009e+00
1.640000000000000124e+00
1.745999999999999996e+00
1.750000000000000000e+00
1.838000000000000078e+00
1.756000000000000005e+00
1.804000000000000048e+00
1.836000000000000076e+00
1.752000000000000002e+00
1.778000000000000025e+00
1.770000000000000018e+00
1.725999999999999979e+00
1.836000000000000076e+00
1.760000000000000009e+00
1.786000000000000032e+00
1.770000000000000018e+00
1.737999999999999989e+00
1.780000000000000027e+00
1.754000000000000004e+00
1.818000000000000060e+00
1.784000000000000030e+00
1.856000000000000094e+00
1.697999999999999954e+00
1.830000000000000071e+00
1.848000000000000087e+00
1.770000000000000018e+00
1.735999999999999988e+00
1.838000000000000078e+00
1.904000000000000137e+00
1.800000000000000044e+00
1.735999999999999988e+00
1.782000000000000028e+00
1.768000000000000016e+00
1.796000000000000041e+00
1.850000000000000089e+00
1.721999999999999975e+00
1.814000000000000057e+00
1.882000000000000117e+00
1.816000000000000059e+00
1.828000000000000069e+00
1.884000000000000119e+00
1.756000000000000005e+00
1.804000000000000048e+00
1.750000000000000000e+00
1.752000000000000002e+00
1.810000000000000053e+00
1.778000000000000025e+00
1.842000000000000082e+00
1.882000000000000117e+00
1.884000000000000119e+00
1.788000000000000034e+00
1.794000000000000039e+00
1.824000000000000066e+00
1.814000000000000057e+00
1.856000000000000094e+00
1.810000000000000053e+00
1.816000000000000059e+00
1.874000000000000110e+00
1.782000000000000028e+00
1.727999999999999980e+00
1.796000000000000041e+00
1.707999999999999963e+00
1.844000000000000083e+00
1.832000000000000073e+00
1.784000000000000030e+00
1.794000000000000039e+00
1.725999999999999979e+00
1.723999999999999977e+00
1.731999999999999984e+00
1.828000000000000069e+00
1.884000000000000119e+00
1.760000000000000009e+00
1.882000000000000117e+00
1.733999999999999986e+00
1.866000000000000103e+00
1.760000000000000009e+00
1.876000000000000112e+00
1.854000000000000092e+00
1.816000000000000059e+00
1.760000000000000009e+00
1.862000000000000099e+00
1.786000000000000032e+00
1.752000000000000002e+00
1.878000000000000114e+00
1.681999999999999940e+00
1.824000000000000066e+00
1.790000000000000036e+00
1.784000000000000030e+00
1.788000000000000034e+00
1.864000000000000101e+00
1.598000000000000087e+00
1.762000000000000011e+00
1.784000000000000030e+00
1.768000000000000016e+00
1.770000000000000018e+00
1.874000000000000110e+00
1.826000000000000068e+00
1.786000000000000032e+00
1.834000000000000075e+00
1.864000000000000101e+00
1.814000000000000057e+00
1.842000000000000082e+00
1.792000000000000037e+00
1.862000000000000099e+00
1.842000000000000082e+00
1.866000000000000103e+00
1.695999999999999952e+00
1.798000000000000043e+00
1.822000000000000064e+00
1.838000000000000078e+00
1.860000000000000098e+00
1.796000000000000041e+00
1.772000000000000020e+00
1.830000000000000071e+00
1.824000000000000066e+00
1.796000000000000041e+00
1.818000000000000060e+00
1.548000000000000043e+00
1.743999999999999995e+00
1.884000000000000119e+00
1.735999999999999988e+00
1.844000000000000083e+00
1.788000000000000034e+00
1.796000000000000041e+00
1.681999999999999940e+00
1.741999999999999993e+00
1.786000000000000032e+00
1.804000000000000048e+00
1.810000000000000053e+00
1.808000000000000052e+00
1.848000000000000087e+00
1.743999999999999995e+00
1.808000000000000052e+00
1.725999999999999979e+00
1.816000000000000059e+00
1.830000000000000071e+00
1.842000000000000082e+00
1.796000000000000041e+00
1.707999999999999963e+00
1.786000000000000032e+00
1.842000000000000082e+00
1.872000000000000108e+00
1.752000000000000002e+00
1.800000000000000044e+00
1.880000000000000115e+00
1.858000000000000096e+00
1.830000000000000071e+00
1.675999999999999934e+00
1.750000000000000000e+00
1.485999999999999988e+00
1.792000000000000037e+00
1.814000000000000057e+00
1.882000000000000117e+00
1.830000000000000071e+00
1.784000000000000030e+00
1.451999999999999957e+00
1.844000000000000083e+00
1.796000000000000041e+00
1.812000000000000055e+00
1.836000000000000076e+00
1.818000000000000060e+00
1.770000000000000018e+00
1.820000000000000062e+00
1.741999999999999993e+00
1.774000000000000021e+00
1.854000000000000092e+00
1.766000000000000014e+00
1.743999999999999995e+00
1.703999999999999959e+00
1.806000000000000050e+00
1.882000000000000117e+00
1.747999999999999998e+00
1.681999999999999940e+00
1.786000000000000032e+00
1.792000000000000037e+00
1.642000000000000126e+00
1.872000000000000108e+00
1.737999999999999989e+00
1.862000000000000099e+00
1.766000000000000014e+00
1.495999999999999996e+00
1.778000000000000025e+00
1.806000000000000050e+00
1.652000000000000135e+00
1.824000000000000066e+00
1.719999999999999973e+00
1.782000000000000028e+00
1.743999999999999995e+00
1.774000000000000021e+00
1.844000000000000083e+00
1.814000000000000057e+00
1.650000000000000133e+00
1.782000000000000028e+00
1.656000000000000139e+00
1.788000000000000034e+00
1.800000000000000044e+00
1.826000000000000068e+00
1.840000000000000080e+00
1.850000000000000089e+00
1.780000000000000027e+00
1.840000000000000080e+00
1.844000000000000083e+00
1.770000000000000018e+00
1.790000000000000036e+00
1.683999999999999941e+00
1.725999999999999979e+00
1.846000000000000085e+00
1.814000000000000057e+00
1.816000000000000059e+00
1.766000000000000014e+00
1.725999999999999979e+00
1.876000000000000112e+00
1.752000000000000002e+00
1.806000000000000050e+00
1.822000000000000064e+00
1.826000000000000068e+00
1.880000000000000115e+00
1.731999999999999984e+00
1.854000000000000092e+00
1.832000000000000073e+00
1.836000000000000076e+00
1.820000000000000062e+00
1.780000000000000027e+00
1.820000000000000062e+00
1.846000000000000085e+00
1.826000000000000068e+00
1.780000000000000027e+00
1.715999999999999970e+00
1.782000000000000028e+00
1.735999999999999988e+00
1.812000000000000055e+00
1.870000000000000107e+00
1.737999999999999989e+00
1.790000000000000036e+00
1.735999999999999988e+00
1.786000000000000032e+00
1.804000000000000048e+00
1.788000000000000034e+00
1.802000000000000046e+00
1.837999999999999634e+00
1.806000000000000050e+00
1.798000000000000043e+00
1.735999999999999988e+00
1.798000000000000043e+00
1.826000000000000068e+00
1.762000000000000011e+00
1.644000000000000128e+00
1.896000000000000130e+00
1.747999999999999998e+00
1.790000000000000036e+00
1.828000000000000069e+00
1.808000000000000052e+00
1.812000000000000055e+00
1.764000000000000012e+00
1.754000000000000004e+00
1.814000000000000057e+00
1.814000000000000057e+00
1.778000000000000025e+00
1.766000000000000014e+00
1.743999999999999995e+00
1.760000000000000009e+00
1.884000000000000119e+00
1.723999999999999977e+00
1.772000000000000020e+00
1.830000000000000071e+00
1.780000000000000027e+00
1.826000000000000068e+00
1.752000000000000002e+00
1.762000000000000011e+00
1.820000000000000062e+00
1.762000000000000011e+00
1.834000000000000075e+00
1.770000000000000018e+00
1.782000000000000028e+00
1.776000000000000023e+00
1.834000000000000075e+00
1.826000000000000068e+00
1.683999999999999941e+00
1.812000000000000055e+00
1.816000000000000059e+00
1.796000000000000041e+00
1.858000000000000096e+00
1.818000000000000060e+00
1.820000000000000062e+00
1.731999999999999984e+00
1.864000000000000101e+00
1.772000000000000020e+00
1.745999999999999996e+00
1.806000000000000050e+00
1.715999999999999970e+00
1.723999999999999977e+00
1.780000000000000027e+00
1.758000000000000007e+00
1.810000000000000053e+00
1.804000000000000048e+00
1.703999999999999959e+00
1.868000000000000105e+00
1.814000000000000057e+00
1.810000000000000053e+00
1.866000000000000103e+00
1.814000000000000057e+00
1.788000000000000034e+00
1.679999999999999938e+00
1.830000000000000071e+00
1.848000000000000087e+00
1.784000000000000030e+00
1.844000000000000083e+00
1.814000000000000057e+00
1.536000000000000032e+00
1.778000000000000025e+00
1.798000000000000043e+00
1.800000000000000044e+00
1.828000000000000069e+00
1.852000000000000091e+00
1.731999999999999984e+00
1.750000000000000000e+00
1.741999999999999993e+00
1.792000000000000037e+00
1.786000000000000032e+00
1.860000000000000098e+00
1.896000000000000130e+00
1.848000000000000087e+00
1.842000000000000082e+00
1.786000000000000032e+00
1.719999999999999973e+00
1.784000000000000030e+00
1.814000000000000057e+00
1.780000000000000027e+00
1.812000000000000055e+00
1.729999999999999982e+00
1.747999999999999998e+00
1.918000000000000149e+00
1.729999999999999982e+00
1.818000000000000060e+00
1.731999999999999984e+00
1.818000000000000060e+00
1.735999999999999988e+00
1.778000000000000025e+00
1.762000000000000011e+00
1.600000000000000089e+00
1.826000000000000068e+00
1.844000000000000083e+00
1.860000000000000098e+00
1.778000000000000025e+00
1.844000000000000083e+00
1.616000000000000103e+00
1.768000000000000016e+00
1.794000000000000039e+00
1.717999999999999972e+00
1.836000000000000076e+00
1.733999999999999986e+00
1.721999999999999975e+00
1.812000000000000055e+00
1.491999999999999993e+00
1.822000000000000064e+00
1.772000000000000020e+00
1.840000000000000080e+00
1.878000000000000114e+00
1.844000000000000083e+00
1.788000000000000034e+00
1.756000000000000005e+00
1.725999999999999979e+00
1.808000000000000052e+00
1.818000000000000060e+00
1.852000000000000091e+00
1.768000000000000016e+00
1.848000000000000087e+00
1.786000000000000032e+00
1.808000000000000052e+00
1.806000000000000050e+00
1.818000000000000060e+00
1.735999999999999988e+00
1.834000000000000075e+00
1.860000000000000098e+00
1.739999999999999991e+00
1.715999999999999970e+00
1.780000000000000027e+00
1.770000000000000018e+00
1.828000000000000069e+00
1.520000000000000018e+00
1.729999999999999982e+00
1.788000000000000034e+00
1.816000000000000059e+00
1.766000000000000014e+00
1.862000000000000099e+00
1.776000000000000023e+00
1.856000000000000094e+00
1.727999999999999980e+00
1.818000000000000060e+00
1.780000000000000027e+00
1.784000000000000030e+00
1.764000000000000012e+00
1.717999999999999972e+00
1.804000000000000048e+00
1.812000000000000055e+00
1.850000000000000089e+00
1.602000000000000091e+00
1.854000000000000092e+00
1.764000000000000012e+00
1.848000000000000087e+00
1.848000000000000087e+00
1.798000000000000043e+00
1.824000000000000066e+00
1.844000000000000083e+00
1.794000000000000039e+00
1.802000000000000046e+00
1.778000000000000025e+00
1.816000000000000059e+00
1.762000000000000011e+00
1.790000000000000036e+00
1.812000000000000055e+00
1.810000000000000053e+00
1.790000000000000036e+00
1.798000000000000043e+00
1.838000000000000078e+00
1.707999999999999963e+00
1.780000000000000027e+00
1.820000000000000062e+00
1.772000000000000020e+00
1.862000000000000099e+00
1.888000000000000123e+00
1.806000000000000050e+00
1.770000000000000018e+00
1.745999999999999996e+00
1.808000000000000052e+00
1.838000000000000078e+00
1.868000000000000105e+00
1.750000000000000000e+00
1.838000000000000078e+00
1.782000000000000028e+00
1.685999999999999943e+00
1.822000000000000064e+00
1.844000000000000083e+00
1.788000000000000034e+00
1.842000000000000082e+00
1.756000000000000005e+00
1.772000000000000020e+00
1.802000000000000046e+00
1.794000000000000039e+00
1.733999999999999986e+00
1.642000000000000126e+00
1.725999999999999979e+00
1.900000000000000133e+00
1.872000000000000108e+00
1.762000000000000011e+00
1.800000000000000044e+00
1.768000000000000016e+00
1.804000000000000048e+00
1.876000000000000112e+00
1.760000000000000009e+00
1.780000000000000027e+00
1.735999999999999988e+00
1.802000000000000046e+00
1.824000000000000066e+00
1.850000000000000089e+00
1.731999999999999984e+00
1.886000000000000121e+00
1.772000000000000020e+00
1.830000000000000071e+00
1.750000000000000000e+00
1.876000000000000112e+00
1.788000000000000034e+00
1.814000000000000057e+00
1.812000000000000055e+00
1.798000000000000043e+00
1.856000000000000094e+00
1.888000000000000123e+00
1.703999999999999959e+00
1.880000000000000115e+00
1.764000000000000012e+00
1.796000000000000041e+00
1.654000000000000137e+00
1.745999999999999996e+00
1.820000000000000062e+00
1.810000000000000053e+00
1.636000000000000121e+00
1.810000000000000053e+00
1.836000000000000076e+00
1.737999999999999989e+00
1.806000000000000050e+00
1.888000000000000123e+00
1.669999999999999929e+00
1.790000000000000036e+00
1.806000000000000050e+00
1.782000000000000028e+00
1.675999999999999934e+00
1.760000000000000009e+00
1.910000000000000142e+00
1.856000000000000094e+00
1.800000000000000044e+00
1.830000000000000071e+00
1.836000000000000076e+00
1.820000000000000062e+00
1.778000000000000025e+00
1.810000000000000053e+00
1.838000000000000078e+00
1.768000000000000016e+00
1.786000000000000032e+00
1.880000000000000115e+00
1.782000000000000028e+00
1.786000000000000032e+00
1.701999999999999957e+00
1.858000000000000096e+00
1.816000000000000059e+00
1.687999999999999945e+00
1.826000000000000068e+00
1.752000000000000002e+00
1.762000000000000011e+00
1.689999999999999947e+00
1.816000000000000059e+00
1.778000000000000025e+00
1.808000000000000052e+00
1.824000000000000066e+00
1.800000000000000044e+00
1.760000000000000009e+00
1.788000000000000034e+00
1.689999999999999947e+00
1.828000000000000069e+00
1.842000000000000082e+00
1.780000000000000027e+00
1.693999999999999950e+00
1.826000000000000068e+00
1.794000000000000039e+00
1.808000000000000052e+00
1.750000000000000000e+00
1.546000000000000041e+00
1.750000000000000000e+00
1.747999999999999998e+00
1.846000000000000085e+00
1.796000000000000041e+00
1.776000000000000023e+00
1.766000000000000014e+00
1.770000000000000018e+00
1.770000000000000018e+00
1.514000000000000012e+00
1.812000000000000055e+00
1.762000000000000011e+00
1.772000000000000020e+00
1.808000000000000052e+00
1.838000000000000078e+00
1.764000000000000012e+00
1.868000000000000105e+00
1.784000000000000030e+00
1.812000000000000055e+00
1.762000000000000011e+00
1.673999999999999932e+00
1.846000000000000085e+00
1.784000000000000030e+00
1.796000000000000041e+00
1.566000000000000059e+00
1.822000000000000064e+00
1.818000000000000060e+00
1.786000000000000032e+00
1.790000000000000036e+00
1.918000000000000149e+00
1.695999999999999952e+00
1.838000000000000078e+00
1.868000000000000105e+00
1.780000000000000027e+00
1.762000000000000011e+00
1.554000000000000048e+00
1.826000000000000068e+00
1.814000000000000057e+00
1.745999999999999996e+00
1.822000000000000064e+00
1.568000000000000060e+00
1.675999999999999934e+00
1.760000000000000009e+00
1.782000000000000028e+00
1.808000000000000052e+00
1.800000000000000044e+00
1.756000000000000005e+00
1.798000000000000043e+00
1.804000000000000048e+00
1.834000000000000075e+00
1.758000000000000007e+00
1.762000000000000011e+00
1.806000000000000050e+00
1.836000000000000076e+00
1.725999999999999979e+00
1.762000000000000011e+00
1.800000000000000044e+00
1.580000000000000071e+00
1.772000000000000020e+00
1.830000000000000071e+00
1.824000000000000066e+00
1.754000000000000004e+00
1.774000000000000021e+00
1.735999999999999988e+00
1.735999999999999988e+00
1.856000000000000094e+00
1.660000000000000142e+00
1.816000000000000059e+00
1.677999999999999936e+00
1.616000000000000103e+00
1.786000000000000032e+00
1.846000000000000085e+00
1.802000000000000046e+00
1.743999999999999995e+00
1.786000000000000032e+00
1.483999999999999986e+00
1.782000000000000028e+00
1.876000000000000112e+00
1.844000000000000083e+00
1.766000000000000014e+00
1.878000000000000114e+00
1.761999999999999567e+00
1.874000000000000110e+00
1.776000000000000023e+00
1.741999999999999993e+00
1.776000000000000023e+00
1.820000000000000062e+00
1.812000000000000055e+00
1.836000000000000076e+00
1.830000000000000071e+00
1.886000000000000121e+00
1.836000000000000076e+00
1.947999999999999954e+00
1.820000000000000062e+00
1.788000000000000034e+00
1.721999999999999975e+00
1.756000000000000005e+00
1.784000000000000030e+00
1.741999999999999993e+00
1.806000000000000050e+00
1.798000000000000043e+00
1.808000000000000052e+00
1.737999999999999989e+00
1.890000000000000124e+00
1.701999999999999957e+00
1.894000000000000128e+00
1.850000000000000089e+00
1.864000000000000101e+00
1.826000000000000068e+00
1.774000000000000021e+00
1.878000000000000114e+00
1.838000000000000078e+00
1.715999999999999970e+00
1.786000000000000032e+00
1.754000000000000004e+00
1.848000000000000087e+00
1.818000000000000060e+00
1.802000000000000046e+00
1.588000000000000078e+00
1.870000000000000107e+00
1.816000000000000059e+00
1.820000000000000062e+00
1.834000000000000075e+00
1.806000000000000050e+00
1.892000000000000126e+00
1.834000000000000075e+00
1.772000000000000020e+00
1.792000000000000037e+00
1.788000000000000034e+00
1.709999999999999964e+00
1.888000000000000123e+00
1.782000000000000028e+00
1.816000000000000059e+00
1.689999999999999947e+00
1.816000000000000059e+00
1.866000000000000103e+00
1.792000000000000037e+00
1.802000000000000046e+00
1.802000000000000046e+00
1.838000000000000078e+00
1.866000000000000103e+00
1.806000000000000050e+00
1.800000000000000044e+00
1.856000000000000094e+00
1.760000000000000009e+00
1.872000000000000108e+00
1.739999999999999991e+00
1.798000000000000043e+00
1.860000000000000098e+00
1.774000000000000021e+00
1.770000000000000018e+00
1.743999999999999995e+00
1.798000000000000043e+00
1.782000000000000028e+00
1.852000000000000091e+00
1.830000000000000071e+00
1.822000000000000064e+00
1.908000000000000140e+00
1.858000000000000096e+00
1.792000000000000037e+00
1.758000000000000007e+00
1.884000000000000119e+00
1.846000000000000085e+00
1.780000000000000027e+00
1.840000000000000080e+00
1.770000000000000018e+00
1.842000000000000082e+00
1.814000000000000057e+00
1.802000000000000046e+00
1.844000000000000083e+00
1.522000000000000020e+00
1.836000000000000076e+00
1.840000000000000080e+00
1.828000000000000069e+00
1.860000000000000098e+00
1.822000000000000064e+00
1.844000000000000083e+00
1.770000000000000018e+00
1.820000000000000062e+00
1.782000000000000028e+00
1.713999999999999968e+00
1.745999999999999996e+00
1.776000000000000023e+00
1.862000000000000099e+00
1.733999999999999986e+00
1.776000000000000023e+00
1.774000000000000021e+00
1.834000000000000075e+00
1.844000000000000083e+00
1.822000000000000064e+00
1.796000000000000041e+00
1.752000000000000002e+00
1.735999999999999988e+00
1.780000000000000027e+00
1.792000000000000037e+00
1.820000000000000062e+00
1.828000000000000069e+00
1.808000000000000052e+00
1.794000000000000039e+00
1.764000000000000012e+00
1.709999999999999964e+00
1.782000000000000028e+00
1.816000000000000059e+00
1.792000000000000037e+00
1.764000000000000012e+00
1.904000000000000137e+00
1.804000000000000048e+00
1.844000000000000083e+00
1.818000000000000060e+00
1.669999999999999929e+00
1.806000000000000050e+00
1.908000000000000140e+00
1.824000000000000066e+00
1.828000000000000069e+00
1.758000000000000007e+00
1.826000000000000068e+00
1.782000000000000028e+00
1.802000000000000046e+00
1.808000000000000052e+00
1.814000000000000057e+00
1.840000000000000080e+00
1.792000000000000037e+00
1.774000000000000021e+00
1.834000000000000075e+00
1.739999999999999991e+00
1.862000000000000099e+00
1.852000000000000091e+00
1.836000000000000076e+00
1.822000000000000064e+00
1.756000000000000005e+00
1.790000000000000036e+00
1.646000000000000130e+00
1.760000000000000009e+00
1.770000000000000018e+00
1.864000000000000101e+00
1.918000000000000149e+00
1.820000000000000062e+00
1.733999999999999986e+00
1.788000000000000034e+00
1.729999999999999982e+00
1.828000000000000069e+00
1.760000000000000009e+00
1.756000000000000005e+00
1.729999999999999982e+00
1.778000000000000025e+00
1.788000000000000034e+00
1.832000000000000073e+00
1.703999999999999959e+00
1.844000000000000083e+00
1.822000000000000064e+00
1.796000000000000041e+00
1.764000000000000012e+00
1.794000000000000039e+00
1.788000000000000034e+00
1.802000000000000046e+00
1.786000000000000032e+00
1.844000000000000083e+00
1.852000000000000091e+00
1.810000000000000053e+00
1.844000000000000083e+00
1.816000000000000059e+00
1.806000000000000050e+00
1.792000000000000037e+00
1.858000000000000096e+00
1.804000000000000048e+00
1.768000000000000016e+00
1.854000000000000092e+00
1.675999999999999934e+00
1.868000000000000105e+00
1.874000000000000110e+00
1.832000000000000073e+00
1.872000000000000108e+00
1.937999999999999945e+00
1.794000000000000039e+00
1.886000000000000121e+00
1.758000000000000007e+00
1.842000000000000082e+00
1.816000000000000059e+00
1.717999999999999972e+00
1.838000000000000078e+00
1.632000000000000117e+00
1.798000000000000043e+00
1.776000000000000023e+00
1.908000000000000140e+00
1.782000000000000028e+00
1.721999999999999975e+00
1.814000000000000057e+00
1.768000000000000016e+00
1.695999999999999952e+00
1.735999999999999988e+00
1.852000000000000091e+00
1.770000000000000018e+00
1.792000000000000037e+00
1.754000000000000004e+00
1.923999999999999932e+00
1.822000000000000064e+00
1.800000000000000044e+00
1.806000000000000050e+00
1.836000000000000076e+00
1.776000000000000023e+00
1.844000000000000083e+00
1.671999999999999931e+00
1.802000000000000046e+00
1.750000000000000000e+00
1.762000000000000011e+00
1.812000000000000055e+00
1.886000000000000121e+00
1.818000000000000060e+00
1.844000000000000083e+00
1.770000000000000018e+00
1.747999999999999998e+00
1.812000000000000055e+00
1.840000000000000080e+00
1.794000000000000039e+00
1.806000000000000050e+00
1.727999999999999980e+00
1.768000000000000016e+00
1.820000000000000062e+00
1.828000000000000069e+00
1.816000000000000059e+00
1.794000000000000039e+00
1.796000000000000041e+00
1.768000000000000016e+00
1.754000000000000004e+00
1.747999999999999998e+00
1.852000000000000091e+00
1.723999999999999977e+00
1.766000000000000014e+00
1.729999999999999982e+00
1.842000000000000082e+00
1.884000000000000119e+00
1.780000000000000027e+00
1.804000000000000048e+00
1.812000000000000055e+00
1.848000000000000087e+00
1.693999999999999950e+00
1.796000000000000041e+00
1.770000000000000018e+00
1.850000000000000089e+00
1.874000000000000110e+00
1.906000000000000139e+00
1.858000000000000096e+00
1.810000000000000053e+00
1.772000000000000020e+00
1.828000000000000069e+00
1.834000000000000075e+00
1.796000000000000041e+00
1.723999999999999977e+00
1.836000000000000076e+00
1.703999999999999959e+00
1.822000000000000064e+00
1.786000000000000032e+00
1.800000000000000044e+00
1.822000000000000064e+00
1.776000000000000023e+00
1.860000000000000098e+00
1.774000000000000021e+00
1.731999999999999984e+00
1.790000000000000036e+00
1.772000000000000020e+00
1.854000000000000092e+00
1.898000000000000131e+00
1.850000000000000089e+00
1.768000000000000016e+00
1.816000000000000059e+00
1.770000000000000018e+00
1.862000000000000099e+00
1.798000000000000043e+00
1.898000000000000131e+00
1.878000000000000114e+00
1.774000000000000021e+00
1.774000000000000021e+00
1.810000000000000053e+00
1.856000000000000094e+00
1.758000000000000007e+00
1.800000000000000044e+00
1.713999999999999968e+00
1.758000000000000007e+00
1.743999999999999995e+00
1.824000000000000066e+00
1.870000000000000107e+00
1.756000000000000005e+00
1.884000000000000119e+00
1.780000000000000027e+00
1.836000000000000076e+00
1.774000000000000021e+00
1.812000000000000055e+00
1.520000000000000018e+00
1.802000000000000046e+00
1.782000000000000028e+00
1.758000000000000007e+00
1.790000000000000036e+00
1.800000000000000044e+00
1.752000000000000002e+00
1.802000000000000046e+00
1.707999999999999963e+00
1.820000000000000062e+00
1.802000000000000046e+00
1.760000000000000009e+00
1.774000000000000021e+00
1.739999999999999991e+00
1.796000000000000041e+00
1.792000000000000037e+00
1.784000000000000030e+00
1.758000000000000007e+00
1.780000000000000027e+00
1.804000000000000048e+00
1.689999999999999947e+00
1.824000000000000066e+00
1.756000000000000005e+00
1.830000000000000071e+00
1.806000000000000050e+00
1.786000000000000032e+00
1.735999999999999988e+00
1.473999999999999977e+00
1.786000000000000032e+00
1.856000000000000094e+00
1.838000000000000078e+00
1.790000000000000036e+00
1.778000000000000025e+00
1.768000000000000016e+00
1.864000000000000101e+00
1.800000000000000044e+00
1.796000000000000041e+00
1.784000000000000030e+00
1.754000000000000004e+00
1.794000000000000039e+00
1.846000000000000085e+00
1.665999999999999925e+00
1.840000000000000080e+00
1.715999999999999970e+00
1.741999999999999993e+00
1.860000000000000098e+00
1.776000000000000023e+00
1.766000000000000014e+00
1.824000000000000066e+00
1.780000000000000027e+00
1.705999999999999961e+00
1.810000000000000053e+00
1.892000000000000126e+00
1.876000000000000112e+00
1.848000000000000087e+00
1.764000000000000012e+00
1.709999999999999964e+00
1.802000000000000046e+00
1.800000000000000044e+00
1.830000000000000071e+00
1.752000000000000002e+00
1.754000000000000004e+00
1.610000000000000098e+00
1.816000000000000059e+00
1.719999999999999973e+00
1.792000000000000037e+00
1.802000000000000046e+00
1.766000000000000014e+00
1.735999999999999988e+00
1.745999999999999996e+00
1.762000000000000011e+00
1.776000000000000023e+00
1.790000000000000036e+00
1.810000000000000053e+00
1.838000000000000078e+00
1.739999999999999991e+00
1.802000000000000046e+00
1.737999999999999989e+00
1.808000000000000052e+00
1.788000000000000034e+00
1.800000000000000044e+00
1.820000000000000062e+00
1.778000000000000025e+00
1.701999999999999957e+00
1.796000000000000041e+00
1.810000000000000053e+00
1.747999999999999998e+00
1.725999999999999979e+00
1.770000000000000018e+00
1.814000000000000057e+00
1.802000000000000046e+00
1.745999999999999996e+00
1.743999999999999995e+00
1.800000000000000044e+00
1.788000000000000034e+00
1.836000000000000076e+00
1.850000000000000089e+00
1.739999999999999991e+00
1.908000000000000140e+00
1.745999999999999996e+00
1.816000000000000059e+00
1.826000000000000068e+00
1.725999999999999979e+00
1.846000000000000085e+00
1.836000000000000076e+00
1.842000000000000082e+00
1.588000000000000078e+00
1.762000000000000011e+00
1.750000000000000000e+00
1.786000000000000032e+00
1.810000000000000053e+00
1.800000000000000044e+00
1.808000000000000052e+00
1.798000000000000043e+00
1.818000000000000060e+00
1.790000000000000036e+00
1.774000000000000021e+00
1.816000000000000059e+00
1.772000000000000020e+00
1.854000000000000092e+00
1.725999999999999979e+00
1.892000000000000126e+00
1.782000000000000028e+00
1.743999999999999995e+00
1.844000000000000083e+00
1.880000000000000115e+00
1.782000000000000028e+00
1.890000000000000124e+00
1.810000000000000053e+00
1.808000000000000052e+00
1.858000000000000096e+00
1.836000000000000076e+00
1.754000000000000004e+00
1.758000000000000007e+00
1.780000000000000027e+00
1.896000000000000130e+00
1.806000000000000050e+00
1.844000000000000083e+00
1.812000000000000055e+00
1.848000000000000087e+00
1.770000000000000018e+00
1.898000000000000131e+00
1.584000000000000075e+00
1.840000000000000080e+00
1.862000000000000099e+00
1.758000000000000007e+00
1.826000000000000068e+00
1.856000000000000094e+00
1.788000000000000034e+00
1.784000000000000030e+00
1.750000000000000000e+00
1.758000000000000007e+00
1.824000000000000066e+00
1.778000000000000025e+00
1.804000000000000048e+00
1.830000000000000071e+00
1.715999999999999970e+00
1.842000000000000082e+00
1.776000000000000023e+00
1.794000000000000039e+00
1.810000000000000053e+00
1.739999999999999991e+00
1.810000000000000053e+00
1.832000000000000073e+00
1.814000000000000057e+00
1.880000000000000115e+00
1.882000000000000117e+00
1.699999999999999956e+00
1.727999999999999980e+00
1.832000000000000073e+00
1.840000000000000080e+00
1.814000000000000057e+00
1.860000000000000098e+00
1.802000000000000046e+00
1.868000000000000105e+00
1.772000000000000020e+00
1.798000000000000043e+00
1.838000000000000078e+00
1.741999999999999993e+00
1.796000000000000041e+00
1.816000000000000059e+00
1.760000000000000009e+00
1.810000000000000053e+00
1.842000000000000082e+00
1.788000000000000034e+00
1.768000000000000016e+00
1.768000000000000016e+00
1.697999999999999954e+00
1.774000000000000021e+00
1.850000000000000089e+00
1.792000000000000037e+00
1.858000000000000096e+00
1.758000000000000007e+00
1.844000000000000083e+00
1.876000000000000112e+00
1.804000000000000048e+00
1.808000000000000052e+00
1.612000000000000099e+00
1.800000000000000044e+00
1.840000000000000080e+00
1.856000000000000094e+00
1.762000000000000011e+00
1.868000000000000105e+00
1.772000000000000020e+00
1.832000000000000073e+00
1.812000000000000055e+00
1.804000000000000048e+00
1.824000000000000066e+00
1.844000000000000083e+00
1.808000000000000052e+00
1.754000000000000004e+00
1.846000000000000085e+00
1.846000000000000085e+00
1.858000000000000096e+00
1.802000000000000046e+00
1.798000000000000043e+00
1.705999999999999961e+00
1.800000000000000044e+00
1.741999999999999993e+00
1.840000000000000080e+00
1.854000000000000092e+00
1.846000000000000085e+00
1.848000000000000087e+00
1.856000000000000094e+00
1.820000000000000062e+00
1.820000000000000062e+00
1.856000000000000094e+00
1.806000000000000050e+00
1.848000000000000087e+00
1.862000000000000099e+00
1.790000000000000036e+00
1.774000000000000021e+00
1.772000000000000020e+00
1.758000000000000007e+00
1.836000000000000076e+00
1.834000000000000075e+00
1.796000000000000041e+00
1.727999999999999980e+00
1.792000000000000037e+00
1.800000000000000044e+00
1.810000000000000053e+00
1.772000000000000020e+00
1.721999999999999975e+00
1.842000000000000082e+00
1.756000000000000005e+00
1.782000000000000028e+00
1.852000000000000091e+00
1.826000000000000068e+00
1.896000000000000130e+00
1.729999999999999982e+00
1.707999999999999963e+00
1.786000000000000032e+00
1.794000000000000039e+00
1.832000000000000073e+00
1.846000000000000085e+00
1.836000000000000076e+00
1.754000000000000004e+00
1.858000000000000096e+00
1.834000000000000075e+00
1.834000000000000075e+00
1.918000000000000149e+00
1.745999999999999996e+00
1.822000000000000064e+00
1.768000000000000016e+00
1.796000000000000041e+00
1.927999999999999936e+00
1.790000000000000036e+00
1.842000000000000082e+00
1.699999999999999956e+00
1.804000000000000048e+00
1.892000000000000126e+00
1.808000000000000052e+00
1.747999999999999998e+00
1.818000000000000060e+00
1.768000000000000016e+00
1.828000000000000069e+00
1.816000000000000059e+00
1.798000000000000043e+00
1.882000000000000117e+00
1.830000000000000071e+00
1.792000000000000037e+00
1.822000000000000064e+00
1.834000000000000075e+00
1.758000000000000007e+00
1.782000000000000028e+00
1.816000000000000059e+00
1.840000000000000080e+00
1.798000000000000043e+00
1.786000000000000032e+00
1.822000000000000064e+00
1.904000000000000137e+00
1.832000000000000073e+00
1.816000000000000059e+00
1.830000000000000071e+00
1.852000000000000091e+00
1.784000000000000030e+00
1.737999999999999989e+00
1.822000000000000064e+00
1.788000000000000034e+00
1.788000000000000034e+00
1.854000000000000092e+00
1.796000000000000041e+00
1.858000000000000096e+00
1.745999999999999996e+00
1.844000000000000083e+00
1.860000000000000098e+00
1.802000000000000046e+00
1.800000000000000044e+00
1.816000000000000059e+00
1.870000000000000107e+00
1.754000000000000004e+00
1.764000000000000012e+00
1.862000000000000099e+00
1.908000000000000140e+00
1.774000000000000021e+00
1.830000000000000071e+00
1.776000000000000023e+00
1.820000000000000062e+00
1.719999999999999973e+00
1.826000000000000068e+00
1.792000000000000037e+00
1.754000000000000004e+00
1.768000000000000016e+00
1.806000000000000050e+00
1.747999999999999998e+00
1.818000000000000060e+00
1.844000000000000083e+00
1.860000000000000098e+00
1.764000000000000012e+00
1.689999999999999947e+00
1.860000000000000098e+00
1.834000000000000075e+00
1.784000000000000030e+00
1.780000000000000027e+00
1.778000000000000025e+00
1.745999999999999996e+00
1.804000000000000048e+00
1.884000000000000119e+00
1.822000000000000064e+00
1.709999999999999964e+00
1.798000000000000043e+00
1.760000000000000009e+00
1.737999999999999989e+00
1.798000000000000043e+00
1.882000000000000117e+00
1.790000000000000036e+00
1.828000000000000069e+00
1.810000000000000053e+00
1.719999999999999973e+00
1.770000000000000018e+00
1.806000000000000050e+00
1.844000000000000083e+00
1.800000000000000044e+00
1.770000000000000018e+00
1.838000000000000078e+00
1.770000000000000018e+00
1.764000000000000012e+00
1.762000000000000011e+00
1.824000000000000066e+00
1.782000000000000028e+00
1.818000000000000060e+00
1.802000000000000046e+00
1.782000000000000028e+00
1.840000000000000080e+00
1.701999999999999957e+00
1.800000000000000044e+00
1.750000000000000000e+00
1.874000000000000110e+00
1.780000000000000027e+00
1.780000000000000027e+00
1.794000000000000039e+00
1.810000000000000053e+00
1.832000000000000073e+00
1.816000000000000059e+00
1.709999999999999964e+00
1.671999999999999931e+00
1.790000000000000036e+00
1.729999999999999982e+00
1.818000000000000060e+00
1.802000000000000046e+00
1.786000000000000032e+00
1.848000000000000087e+00
1.806000000000000050e+00
1.921999999999999931e+00
1.707999999999999963e+00
1.709999999999999964e+00
1.752000000000000002e+00
1.834000000000000075e+00
1.840000000000000080e+00
1.743999999999999995e+00
1.794000000000000039e+00
1.892000000000000126e+00
1.840000000000000080e+00
1.814000000000000057e+00
1.802000000000000046e+00
1.713999999999999968e+00
1.806000000000000050e+00
1.725999999999999979e+00
1.764000000000000012e+00
1.822000000000000064e+00
1.854000000000000092e+00
1.816000000000000059e+00
1.862000000000000099e+00
1.836000000000000076e+00
1.842000000000000082e+00
1.894000000000000128e+00
1.739999999999999991e+00
1.772000000000000020e+00
1.814000000000000057e+00
1.838000000000000078e+00
1.782000000000000028e+00
1.810000000000000053e+00
1.818000000000000060e+00
1.832000000000000073e+00
1.770000000000000018e+00
1.743999999999999995e+00
1.770000000000000018e+00
1.768000000000000016e+00
1.796000000000000041e+00
1.737999999999999989e+00
1.830000000000000071e+00
1.898000000000000131e+00
1.794000000000000039e+00
1.868000000000000105e+00
1.884000000000000119e+00
1.860000000000000098e+00
1.780000000000000027e+00
1.786000000000000032e+00
1.776000000000000023e+00
1.750000000000000000e+00
1.798000000000000043e+00
1.846000000000000085e+00
1.743999999999999995e+00
1.802000000000000046e+00
1.654000000000000137e+00
1.824000000000000066e+00
1.727999999999999980e+00
1.806000000000000050e+00
1.721999999999999975e+00
1.876000000000000112e+00
1.824000000000000066e+00
1.804000000000000048e+00
1.774000000000000021e+00
1.766000000000000014e+00
1.762000000000000011e+00
1.872000000000000108e+00
1.840000000000000080e+00
1.786000000000000032e+00
1.858000000000000096e+00
1.790000000000000036e+00
1.834000000000000075e+00
1.822000000000000064e+00
1.760000000000000009e+00
1.814000000000000057e+00
1.898000000000000131e+00
1.707999999999999963e+00
1.756000000000000005e+00
1.774000000000000021e+00
1.860000000000000098e+00
1.800000000000000044e+00
1.776000000000000023e+00
1.840000000000000080e+00
1.804000000000000048e+00
1.876000000000000112e+00
1.802000000000000046e+00
1.794000000000000039e+00
1.810000000000000053e+00
1.844000000000000083e+00
1.822000000000000064e+00
1.772000000000000020e+00
1.754000000000000004e+00
1.818000000000000060e+00
1.772000000000000020e+00
1.846000000000000085e+00
1.689999999999999947e+00
1.848000000000000087e+00
1.820000000000000062e+00
1.772000000000000020e+00
1.727999999999999980e+00
1.796000000000000041e+00
1.764000000000000012e+00
1.717999999999999972e+00
1.764000000000000012e+00
1.866000000000000103e+00
1.818000000000000060e+00
1.812000000000000055e+00
1.798000000000000043e+00
1.798000000000000043e+00
1.770000000000000018e+00
1.735999999999999988e+00
1.747999999999999998e+00
1.745999999999999996e+00
1.780000000000000027e+00
1.770000000000000018e+00
1.812000000000000055e+00
1.731999999999999984e+00
1.717999999999999972e+00
1.838000000000000078e+00
1.846000000000000085e+00
1.872000000000000108e+00
1.874000000000000110e+00
1.721999999999999975e+00
1.735999999999999988e+00
1.717999999999999972e+00
1.820000000000000062e+00
1.709999999999999964e+00
1.846000000000000085e+00
1.812000000000000055e+00
1.814000000000000057e+00
1.788000000000000034e+00
1.782000000000000028e+00
1.914000000000000146e+00
1.836000000000000076e+00
1.820000000000000062e+00
1.780000000000000027e+00
1.826000000000000068e+00
1.772000000000000020e+00
1.784000000000000030e+00
1.774000000000000021e+00
1.856000000000000094e+00
1.788000000000000034e+00
1.844000000000000083e+00
1.827999999999999625e+00
1.506000000000000005e+00
1.471999999999999975e+00
1.752000000000000002e+00
1.814000000000000057e+00
1.856000000000000094e+00
1.810000000000000053e+00
1.838000000000000078e+00
1.784000000000000030e+00
1.802000000000000046e+00
1.804000000000000048e+00
1.766000000000000014e+00
1.828000000000000069e+00
1.914000000000000146e+00
1.768000000000000016e+00
1.750000000000000000e+00
1.774000000000000021e+00
1.852000000000000091e+00
1.812000000000000055e+00
1.840000000000000080e+00
1.754000000000000004e+00
1.856000000000000094e+00
1.741999999999999993e+00
1.786000000000000032e+00
1.768000000000000016e+00
1.745999999999999996e+00
1.798000000000000043e+00
1.741999999999999993e+00
1.766000000000000014e+00
1.840000000000000080e+00
1.752000000000000002e+00
1.812000000000000055e+00
1.788000000000000034e+00
1.774000000000000021e+00
1.838000000000000078e+00
1.802000000000000046e+00
1.850000000000000089e+00
1.802000000000000046e+00
1.758000000000000007e+00
1.810000000000000053e+00
1.782000000000000028e+00
1.762000000000000011e+00
1.806000000000000050e+00
1.794000000000000039e+00
1.844000000000000083e+00
1.737999999999999989e+00
1.725999999999999979e+00
1.770000000000000018e+00
1.858000000000000096e+00
1.709999999999999964e+00
1.800000000000000044e+00
1.756000000000000005e+00
1.798000000000000043e+00
1.762000000000000011e+00
1.806000000000000050e+00
1.788000000000000034e+00
1.834000000000000075e+00
1.864000000000000101e+00
1.794000000000000039e+00
1.760000000000000009e+00
1.842000000000000082e+00
1.842000000000000082e+00
1.854000000000000092e+00
1.806000000000000050e+00
1.764000000000000012e+00
1.834000000000000075e+00
1.814000000000000057e+00
1.778000000000000025e+00
1.754000000000000004e+00
1.644000000000000128e+00
1.792000000000000037e+00
1.784000000000000030e+00
1.810000000000000053e+00
1.786000000000000032e+00
1.776000000000000023e+00
1.806000000000000050e+00
1.766000000000000014e+00
1.756000000000000005e+00
1.782000000000000028e+00
1.832000000000000073e+00
1.747999999999999998e+00
1.838000000000000078e+00
1.864000000000000101e+00
1.886000000000000121e+00
1.721999999999999975e+00
1.826000000000000068e+00
1.774000000000000021e+00
1.701999999999999957e+00
1.818000000000000060e+00
1.741999999999999993e+00
1.900000000000000133e+00
1.818000000000000060e+00
1.848000000000000087e+00
1.790000000000000036e+00
1.709999999999999964e+00
1.743999999999999995e+00
1.735999999999999988e+00
1.762000000000000011e+00
1.816000000000000059e+00
1.743999999999999995e+00
1.804000000000000048e+00
1.768000000000000016e+00
1.693999999999999950e+00
1.802000000000000046e+00
1.768000000000000016e+00
1.852000000000000091e+00
1.764000000000000012e+00
1.743999999999999995e+00
1.786000000000000032e+00
1.780000000000000027e+00
1.818000000000000060e+00
1.774000000000000021e+00
1.822000000000000064e+00
1.778000000000000025e+00
1.766000000000000014e+00
1.832000000000000073e+00
1.836000000000000076e+00
1.768000000000000016e+00
1.870000000000000107e+00
1.747999999999999998e+00
1.776000000000000023e+00
1.762000000000000011e+00
1.910000000000000142e+00
1.868000000000000105e+00
1.727999999999999980e+00
1.826000000000000068e+00
1.792000000000000037e+00
1.790000000000000036e+00
1.772000000000000020e+00
1.826000000000000068e+00
1.756000000000000005e+00
1.768000000000000016e+00
1.727999999999999980e+00
1.802000000000000046e+00
1.790000000000000036e+00
1.782000000000000028e+00
1.729999999999999982e+00
1.804000000000000048e+00
1.778000000000000025e+00
1.747999999999999998e+00
1.788000000000000034e+00
1.770000000000000018e+00
1.822000000000000064e+00
1.764000000000000012e+00
1.810000000000000053e+00
1.752000000000000002e+00
1.848000000000000087e+00
1.683999999999999941e+00
1.766000000000000014e+00
1.808000000000000052e+00
1.862000000000000099e+00
1.824000000000000066e+00
1.788000000000000034e+00
1.725999999999999979e+00
1.774000000000000021e+00
1.776000000000000023e+00
1.838000000000000078e+00
1.848000000000000087e+00
1.794000000000000039e+00
1.782000000000000028e+00
1.709999999999999964e+00
1.762000000000000011e+00
1.818000000000000060e+00
1.860000000000000098e+00
1.766000000000000014e+00
1.758000000000000007e+00
1.828000000000000069e+00
1.840000000000000080e+00
1.802000000000000046e+00
1.852000000000000091e+00
1.798000000000000043e+00
1.782000000000000028e+00
1.888000000000000123e+00
1.832000000000000073e+00
1.804000000000000048e+00
1.768000000000000016e+00
1.816000000000000059e+00
1.764000000000000012e+00
1.574000000000000066e+00
1.794000000000000039e+00
1.898000000000000131e+00
1.800000000000000044e+00
1.725999999999999979e+00
1.848000000000000087e+00
1.780000000000000027e+00
1.812000000000000055e+00
1.733999999999999986e+00
1.842000000000000082e+00
1.770000000000000018e+00
1.717999999999999972e+00
1.695999999999999952e+00
1.800000000000000044e+00
1.802000000000000046e+00
1.737999999999999989e+00
1.774000000000000021e+00
1.842000000000000082e+00
1.894000000000000128e+00
1.814000000000000057e+00
1.834000000000000075e+00
1.808000000000000052e+00
1.717999999999999972e+00
1.838000000000000078e+00
1.798000000000000043e+00
1.743999999999999995e+00
1.900000000000000133e+00
1.880000000000000115e+00
1.900000000000000133e+00
1.709999999999999964e+00
1.822000000000000064e+00
1.782000000000000028e+00
1.816000000000000059e+00
1.731999999999999984e+00
1.816000000000000059e+00
1.768000000000000016e+00
1.798000000000000043e+00
1.804000000000000048e+00
1.715999999999999970e+00
1.818000000000000060e+00
1.828000000000000069e+00
1.806000000000000050e+00
1.762000000000000011e+00
1.772000000000000020e+00
1.808000000000000052e+00
1.842000000000000082e+00
1.764000000000000012e+00
1.794000000000000039e+00
1.790000000000000036e+00
1.747999999999999998e+00
1.914000000000000146e+00
1.754000000000000004e+00
1.824000000000000066e+00
1.794000000000000039e+00
1.896000000000000130e+00
1.776000000000000023e+00
1.824000000000000066e+00
1.800000000000000044e+00
1.735999999999999988e+00
1.786000000000000032e+00
1.754000000000000004e+00
1.925999999999999934e+00
1.719999999999999973e+00
1.747999999999999998e+00
1.838000000000000078e+00
1.784000000000000030e+00
1.731999999999999984e+00
1.800000000000000044e+00
1.406000000000000139e+00
1.673999999999999932e+00
1.882000000000000117e+00
1.880000000000000115e+00
1.792000000000000037e+00
1.810000000000000053e+00
1.776000000000000023e+00
1.782000000000000028e+00
1.836000000000000076e+00
1.840000000000000080e+00
1.778000000000000025e+00
1.725999999999999979e+00
1.717999999999999972e+00
1.750000000000000000e+00
1.810000000000000053e+00
1.539999999999999813e+00
1.804000000000000048e+00
1.838000000000000078e+00
1.820000000000000062e+00
1.758000000000000007e+00
1.800000000000000044e+00
1.756000000000000005e+00
1.804000000000000048e+00
1.872000000000000108e+00
1.798000000000000043e+00
1.808000000000000052e+00
1.820000000000000062e+00
1.725999999999999979e+00
1.828000000000000069e+00
1.770000000000000018e+00
1.812000000000000055e+00
1.756000000000000005e+00
1.818000000000000060e+00
1.741999999999999993e+00
1.826000000000000068e+00
1.752000000000000002e+00
1.800000000000000044e+00
1.739999999999999991e+00
1.723999999999999977e+00
1.798000000000000043e+00
1.820000000000000062e+00
1.848000000000000087e+00
1.756000000000000005e+00
1.818000000000000060e+00
1.802000000000000046e+00
1.830000000000000071e+00
1.747999999999999998e+00
1.898000000000000131e+00
1.820000000000000062e+00
1.794000000000000039e+00
1.838000000000000078e+00
1.848000000000000087e+00
1.832000000000000073e+00
1.858000000000000096e+00
1.844000000000000083e+00
1.711999999999999966e+00
1.847999999999999643e+00
1.745999999999999996e+00
1.776000000000000023e+00
1.886000000000000121e+00
1.850000000000000089e+00
1.806000000000000050e+00
1.796000000000000041e+00
1.812000000000000055e+00
1.796000000000000041e+00
1.866000000000000103e+00
1.772000000000000020e+00
1.838000000000000078e+00
1.766000000000000014e+00
1.754000000000000004e+00
1.836000000000000076e+00
1.802000000000000046e+00
1.780000000000000027e+00
1.750000000000000000e+00
1.804000000000000048e+00
1.878000000000000114e+00
1.854000000000000092e+00
1.739999999999999991e+00
1.898000000000000131e+00
1.762000000000000011e+00
1.802000000000000046e+00
1.758000000000000007e+00
1.731999999999999984e+00
1.800000000000000044e+00
1.840000000000000080e+00
1.850000000000000089e+00
1.822000000000000064e+00
1.864000000000000101e+00
1.806000000000000050e+00
1.844000000000000083e+00
1.850000000000000089e+00
1.832000000000000073e+00
1.812000000000000055e+00
1.830000000000000071e+00
1.884000000000000119e+00
1.729999999999999982e+00
1.750000000000000000e+00
1.818000000000000060e+00
1.910000000000000142e+00
1.770000000000000018e+00
1.762000000000000011e+00
1.768000000000000016e+00
1.810000000000000053e+00
1.858000000000000096e+00
1.774000000000000021e+00
1.820000000000000062e+00
1.566000000000000059e+00
1.846000000000000085e+00
1.820000000000000062e+00
1.866000000000000103e+00
1.822000000000000064e+00
1.778000000000000025e+00
1.770000000000000018e+00
1.806000000000000050e+00
1.758000000000000007e+00
1.806000000000000050e+00
1.784000000000000030e+00
1.762000000000000011e+00
1.780000000000000027e+00
1.846000000000000085e+00
1.725999999999999979e+00
1.754000000000000004e+00
1.816000000000000059e+00
1.832000000000000073e+00
1.786000000000000032e+00
1.758000000000000007e+00
1.838000000000000078e+00
1.774000000000000021e+00
1.814000000000000057e+00
1.770000000000000018e+00
1.778000000000000025e+00
1.786000000000000032e+00
1.794000000000000039e+00
1.860000000000000098e+00
1.812000000000000055e+00
1.794000000000000039e+00
1.756000000000000005e+00
1.858000000000000096e+00
1.733999999999999986e+00
1.898000000000000131e+00
1.707999999999999963e+00
1.810000000000000053e+00
1.826000000000000068e+00
1.768000000000000016e+00
1.844000000000000083e+00
1.752000000000000002e+00
1.806000000000000050e+00
1.737999999999999989e+00
1.725999999999999979e+00
1.796000000000000041e+00
1.854000000000000092e+00
1.870000000000000107e+00
1.707999999999999963e+00
1.850000000000000089e+00
1.776000000000000023e+00
1.705999999999999961e+00
1.743999999999999995e+00
1.838000000000000078e+00
1.816000000000000059e+00
1.762000000000000011e+00
1.800000000000000044e+00
1.870000000000000107e+00
1.735999999999999988e+00
1.784000000000000030e+00
1.808000000000000052e+00
1.842000000000000082e+00
1.892000000000000126e+00
1.788000000000000034e+00
1.812000000000000055e+00
1.747999999999999998e+00
1.910000000000000142e+00
1.778000000000000025e+00
1.762000000000000011e+00
1.776000000000000023e+00
1.842000000000000082e+00
1.754000000000000004e+00
1.818000000000000060e+00
1.750000000000000000e+00
1.840000000000000080e+00
1.756000000000000005e+00
1.766000000000000014e+00
1.810000000000000053e+00
1.721999999999999975e+00
1.822000000000000064e+00
1.703999999999999959e+00
1.794000000000000039e+00
1.754000000000000004e+00
1.818000000000000060e+00
1.727999999999999980e+00
1.768000000000000016e+00
1.764000000000000012e+00
1.756000000000000005e+00
1.707999999999999963e+00
1.762000000000000011e+00
1.806000000000000050e+00
1.842000000000000082e+00
1.830000000000000071e+00
1.715999999999999970e+00
1.822000000000000064e+00
1.864000000000000101e+00
1.725999999999999979e+00
1.844000000000000083e+00
1.768000000000000016e+00
1.872000000000000108e+00
1.782000000000000028e+00
1.796000000000000041e+00
1.798000000000000043e+00
1.941999999999999948e+00
1.834000000000000075e+00
1.816000000000000059e+00
1.804000000000000048e+00
1.762000000000000011e+00
1.810000000000000053e+00
1.844000000000000083e+00
1.830000000000000071e+00
1.842000000000000082e+00
1.786000000000000032e+00
1.830000000000000071e+00
1.866000000000000103e+00
1.772000000000000020e+00
1.906000000000000139e+00
1.828000000000000069e+00
1.756000000000000005e+00
1.876000000000000112e+00
1.731999999999999984e+00
1.854000000000000092e+00
1.804000000000000048e+00
1.836000000000000076e+00
1.776000000000000023e+00
1.776000000000000023e+00
1.816000000000000059e+00
1.850000000000000089e+00
1.772000000000000020e+00
1.854000000000000092e+00
1.784000000000000030e+00
1.798000000000000043e+00
1.756000000000000005e+00
1.820000000000000062e+00
1.784000000000000030e+00
1.739999999999999991e+00
1.788000000000000034e+00
1.788000000000000034e+00
1.860000000000000098e+00
1.768000000000000016e+00
1.804000000000000048e+00
1.741999999999999993e+00
1.729999999999999982e+00
1.846000000000000085e+00
1.798000000000000043e+00
1.828000000000000069e+00
1.852000000000000091e+00
1.828000000000000069e+00
1.822000000000000064e+00
1.830000000000000071e+00
1.812000000000000055e+00
1.760000000000000009e+00
1.721999999999999975e+00
1.826000000000000068e+00
1.739999999999999991e+00
1.804000000000000048e+00
1.826000000000000068e+00
1.834000000000000075e+00
1.721999999999999975e+00
1.814000000000000057e+00
1.778000000000000025e+00
1.745999999999999996e+00
1.858000000000000096e+00
1.737999999999999989e+00
1.830000000000000071e+00
1.834000000000000075e+00
1.838000000000000078e+00
1.782000000000000028e+00
1.880000000000000115e+00
1.888000000000000123e+00
1.826000000000000068e+00
1.804000000000000048e+00
1.711999999999999966e+00
1.745999999999999996e+00
1.804000000000000048e+00
1.790000000000000036e+00
1.826000000000000068e+00
1.743999999999999995e+00
1.782000000000000028e+00
1.784000000000000030e+00
1.838000000000000078e+00
1.848000000000000087e+00
1.760000000000000009e+00
1.892000000000000126e+00
1.808000000000000052e+00
1.766000000000000014e+00
1.808000000000000052e+00
1.868000000000000105e+00
1.832000000000000073e+00
1.741999999999999993e+00
1.768000000000000016e+00
1.862000000000000099e+00
1.758000000000000007e+00
1.846000000000000085e+00
1.802000000000000046e+00
1.752000000000000002e+00
1.826000000000000068e+00
1.788000000000000034e+00
1.750000000000000000e+00
1.780000000000000027e+00
1.866000000000000103e+00
1.860000000000000098e+00
1.788000000000000034e+00
1.840000000000000080e+00
1.772000000000000020e+00
1.816000000000000059e+00
1.828000000000000069e+00
1.792000000000000037e+00
1.760000000000000009e+00
1.778000000000000025e+00
1.802000000000000046e+00
1.703999999999999959e+00
1.854000000000000092e+00
1.679999999999999938e+00
1.840000000000000080e+00
1.808000000000000052e+00
1.870000000000000107e+00
1.842000000000000082e+00
1.709999999999999964e+00
1.756000000000000005e+00
1.770000000000000018e+00
1.884000000000000119e+00
1.762000000000000011e+00
1.834000000000000075e+00
1.721999999999999975e+00
1.792000000000000037e+00
1.737999999999999989e+00
1.796000000000000041e+00
1.711999999999999966e+00
1.794000000000000039e+00
1.834000000000000075e+00
1.717999999999999972e+00
1.735999999999999988e+00
1.735999999999999988e+00
1.733999999999999986e+00
1.754000000000000004e+00
1.820000000000000062e+00
1.832000000000000073e+00
1.687999999999999945e+00
1.754000000000000004e+00
1.854000000000000092e+00
1.774000000000000021e+00
1.762000000000000011e+00
1.836000000000000076e+00
1.848000000000000087e+00
1.868000000000000105e+00
1.836000000000000076e+00
1.848000000000000087e+00
1.752000000000000002e+00
1.794000000000000039e+00
1.864000000000000101e+00
1.693999999999999950e+00
1.798000000000000043e+00
1.810000000000000053e+00
1.828000000000000069e+00
1.756000000000000005e+00
1.786000000000000032e+00
1.834000000000000075e+00
1.856000000000000094e+00
1.745999999999999996e+00
1.798000000000000043e+00
1.790000000000000036e+00
1.848000000000000087e+00
1.782000000000000028e+00
1.790000000000000036e+00
1.758000000000000007e+00
1.806000000000000050e+00
1.766000000000000014e+00
1.800000000000000044e+00
1.800000000000000044e+00
1.762000000000000011e+00
1.784000000000000030e+00
1.846000000000000085e+00
1.818000000000000060e+00
1.846000000000000085e+00
1.828000000000000069e+00
1.826000000000000068e+00
1.768000000000000016e+00
1.818000000000000060e+00
1.800000000000000044e+00
1.745999999999999996e+00
1.816000000000000059e+00
1.758000000000000007e+00
1.772000000000000020e+00
1.929999999999999938e+00
1.772000000000000020e+00
1.812000000000000055e+00
1.860000000000000098e+00
1.872000000000000108e+00
1.812000000000000055e+00
1.866000000000000103e+00
1.784000000000000030e+00
1.890000000000000124e+00
1.802000000000000046e+00
1.852000000000000091e+00
1.723999999999999977e+00
1.760000000000000009e+00
1.868000000000000105e+00
1.802000000000000046e+00
1.697999999999999954e+00
1.850000000000000089e+00
1.832000000000000073e+00
1.729999999999999982e+00
1.840000000000000080e+00
1.804000000000000048e+00
1.756000000000000005e+00
1.731999999999999984e+00
1.713999999999999968e+00
1.862000000000000099e+00
1.822000000000000064e+00
1.814000000000000057e+00
1.642000000000000126e+00
1.786000000000000032e+00
1.904000000000000137e+00
1.758000000000000007e+00
1.731999999999999984e+00
1.752000000000000002e+00
1.770000000000000018e+00
1.646000000000000130e+00
1.737999999999999989e+00
1.794000000000000039e+00
1.804000000000000048e+00
1.850000000000000089e+00
1.760000000000000009e+00
1.804000000000000048e+00
1.721999999999999975e+00
1.788000000000000034e+00
1.836000000000000076e+00
1.818000000000000060e+00
1.882000000000000117e+00
1.840000000000000080e+00
1.784000000000000030e+00
1.780000000000000027e+00
1.804000000000000048e+00
1.717999999999999972e+00
1.788000000000000034e+00
1.691999999999999948e+00
1.780000000000000027e+00
1.770000000000000018e+00
1.836000000000000076e+00
1.778000000000000025e+00
1.756000000000000005e+00
1.806000000000000050e+00
1.528000000000000025e+00
1.844000000000000083e+00
1.870000000000000107e+00
1.846000000000000085e+00
1.780000000000000027e+00
1.788000000000000034e+00
1.830000000000000071e+00
1.794000000000000039e+00
1.731999999999999984e+00
1.844000000000000083e+00
1.794000000000000039e+00
1.756000000000000005e+00
1.828000000000000069e+00
1.772000000000000020e+00
1.852000000000000091e+00
1.764000000000000012e+00
1.754000000000000004e+00
1.834000000000000075e+00
1.848000000000000087e+00
1.842000000000000082e+00
1.923999999999999932e+00
1.713999999999999968e+00
1.838000000000000078e+00
1.788000000000000034e+00
1.764000000000000012e+00
1.858000000000000096e+00
1.743999999999999995e+00
1.711999999999999966e+00
1.780000000000000027e+00
1.860000000000000098e+00
1.814000000000000057e+00
1.933999999999999941e+00
1.768000000000000016e+00
1.806000000000000050e+00
1.824000000000000066e+00
1.693999999999999950e+00
1.804000000000000048e+00
1.766000000000000014e+00
1.756000000000000005e+00
1.774000000000000021e+00
1.820000000000000062e+00
1.788000000000000034e+00
1.820000000000000062e+00
1.747999999999999998e+00
1.822000000000000064e+00
1.729999999999999982e+00
1.826000000000000068e+00
1.786000000000000032e+00
1.774000000000000021e+00
1.764000000000000012e+00
1.780000000000000027e+00
1.750000000000000000e+00
1.834000000000000075e+00
1.768000000000000016e+00
1.860000000000000098e+00
1.790000000000000036e+00
1.719999999999999973e+00
1.826000000000000068e+00
1.878000000000000114e+00
1.832000000000000073e+00
1.747999999999999998e+00
1.770000000000000018e+00
1.818000000000000060e+00
1.743999999999999995e+00
1.788000000000000034e+00
1.772000000000000020e+00
1.768000000000000016e+00
1.780000000000000027e+00
1.800000000000000044e+00
1.800000000000000044e+00
1.778000000000000025e+00
1.774000000000000021e+00
1.812000000000000055e+00
1.808000000000000052e+00
1.774000000000000021e+00
1.725999999999999979e+00
1.838000000000000078e+00
1.790000000000000036e+00
1.820000000000000062e+00
1.747999999999999998e+00
1.830000000000000071e+00
1.808000000000000052e+00
1.729999999999999982e+00
1.798000000000000043e+00
1.921999999999999931e+00
1.790000000000000036e+00
1.784000000000000030e+00
1.836000000000000076e+00
1.864000000000000101e+00
1.846000000000000085e+00
1.834000000000000075e+00
1.723999999999999977e+00
1.822000000000000064e+00
1.880000000000000115e+00
1.822000000000000064e+00
1.794000000000000039e+00
1.923999999999999932e+00
1.804000000000000048e+00
1.776000000000000023e+00
1.824000000000000066e+00
1.622000000000000108e+00
1.814000000000000057e+00
1.760000000000000009e+00
1.812000000000000055e+00
1.820000000000000062e+00
1.816000000000000059e+00
1.848000000000000087e+00
1.852000000000000091e+00
1.739999999999999991e+00
1.772000000000000020e+00
1.890000000000000124e+00
1.784000000000000030e+00
1.854000000000000092e+00
1.774000000000000021e+00
1.812000000000000055e+00
1.814000000000000057e+00
1.840000000000000080e+00
1.735999999999999988e+00
1.786000000000000032e+00
1.931999999999999940e+00
1.866000000000000103e+00
1.830000000000000071e+00
1.733999999999999986e+00
1.770000000000000018e+00
1.784000000000000030e+00
1.725999999999999979e+00
1.798000000000000043e+00
1.896000000000000130e+00
1.768000000000000016e+00
1.812000000000000055e+00
1.794000000000000039e+00
1.796000000000000041e+00
1.729999999999999982e+00
1.774000000000000021e+00
1.830000000000000071e+00
1.834000000000000075e+00
1.719999999999999973e+00
1.772000000000000020e+00
1.886000000000000121e+00
1.814000000000000057e+00
1.856000000000000094e+00
1.770000000000000018e+00
1.774000000000000021e+00
1.830000000000000071e+00
1.719999999999999973e+00
1.848000000000000087e+00
1.846000000000000085e+00
1.786000000000000032e+00
1.784000000000000030e+00
1.796000000000000041e+00
1.723999999999999977e+00
1.856000000000000094e+00
1.800000000000000044e+00
1.760000000000000009e+00
1.681999999999999940e+00
1.842000000000000082e+00
1.820000000000000062e+00
1.804000000000000048e+00
1.824000000000000066e+00
1.717999999999999972e+00
1.788000000000000034e+00
1.848000000000000087e+00
1.816000000000000059e+00
1.741999999999999993e+00
1.810000000000000053e+00
1.792000000000000037e+00
1.772000000000000020e+00
1.858000000000000096e+00
1.798000000000000043e+00
1.822000000000000064e+00
1.798000000000000043e+00
1.735999999999999988e+00
1.800000000000000044e+00
1.784000000000000030e+00
1.788000000000000034e+00
1.812000000000000055e+00
1.878000000000000114e+00
1.796000000000000041e+00
1.820000000000000062e+00
1.741999999999999993e+00
1.723999999999999977e+00
1.852000000000000091e+00
1.925999999999999934e+00
1.776000000000000023e+00
1.752000000000000002e+00
1.836000000000000076e+00
1.719999999999999973e+00
1.790000000000000036e+00
1.814000000000000057e+00
1.826000000000000068e+00
1.778000000000000025e+00
1.798000000000000043e+00
1.786000000000000032e+00
1.768000000000000016e+00
1.780000000000000027e+00
1.842000000000000082e+00
1.876000000000000112e+00
1.798000000000000043e+00
1.778000000000000025e+00
1.810000000000000053e+00
1.834000000000000075e+00
1.758000000000000007e+00
1.747999999999999998e+00
1.750000000000000000e+00
1.800000000000000044e+00
1.723999999999999977e+00
1.776000000000000023e+00
1.762000000000000011e+00
1.816000000000000059e+00
1.816000000000000059e+00
1.838000000000000078e+00
1.896000000000000130e+00
1.912000000000000144e+00
1.758000000000000007e+00
1.798000000000000043e+00
1.715999999999999970e+00
1.806000000000000050e+00
1.806000000000000050e+00
1.806000000000000050e+00
1.729999999999999982e+00
1.816000000000000059e+00
1.733999999999999986e+00
1.774000000000000021e+00
1.840000000000000080e+00
1.764000000000000012e+00
1.824000000000000066e+00
1.745999999999999996e+00
1.735999999999999988e+00
1.844000000000000083e+00
1.842000000000000082e+00
1.848000000000000087e+00
1.812000000000000055e+00
1.870000000000000107e+00
1.824000000000000066e+00
1.882000000000000117e+00
1.814000000000000057e+00
1.796000000000000041e+00
1.800000000000000044e+00
1.900000000000000133e+00
1.788000000000000034e+00
1.868000000000000105e+00
1.774000000000000021e+00
1.780000000000000027e+00
1.810000000000000053e+00
1.750000000000000000e+00
1.852000000000000091e+00
1.792000000000000037e+00
1.788000000000000034e+00
1.814000000000000057e+00
1.796000000000000041e+00
1.750000000000000000e+00
1.640000000000000124e+00
1.874000000000000110e+00
1.735999999999999988e+00
1.826000000000000068e+00
1.780000000000000027e+00
1.836000000000000076e+00
1.772000000000000020e+00
1.832000000000000073e+00
1.874000000000000110e+00
1.904000000000000137e+00
1.830000000000000071e+00
1.826000000000000068e+00
1.800000000000000044e+00
1.836000000000000076e+00
1.864000000000000101e+00
1.764000000000000012e+00
1.838000000000000078e+00
1.836000000000000076e+00
1.760000000000000009e+00
1.806000000000000050e+00
1.914000000000000146e+00
1.822000000000000064e+00
1.739999999999999991e+00
1.701999999999999957e+00
1.796000000000000041e+00
1.776000000000000023e+00
1.689999999999999947e+00
1.764000000000000012e+00
1.820000000000000062e+00
1.852000000000000091e+00
1.737999999999999989e+00
1.830000000000000071e+00
1.850000000000000089e+00
1.733999999999999986e+00
1.836000000000000076e+00
1.772000000000000020e+00
1.776000000000000023e+00
1.910000000000000142e+00
1.756000000000000005e+00
1.834000000000000075e+00
1.806000000000000050e+00
1.850000000000000089e+00
1.820000000000000062e+00
1.896000000000000130e+00
1.846000000000000085e+00
1.832000000000000073e+00
1.747999999999999998e+00
1.860000000000000098e+00
1.790000000000000036e+00
1.838000000000000078e+00
1.756000000000000005e+00
1.818000000000000060e+00
1.747999999999999998e+00
1.828000000000000069e+00
1.848000000000000087e+00
1.756000000000000005e+00
1.812000000000000055e+00
1.776000000000000023e+00
1.792000000000000037e+00
1.784000000000000030e+00
1.770000000000000018e+00
1.758000000000000007e+00
1.888000000000000123e+00
1.786000000000000032e+00
1.824000000000000066e+00
1.814000000000000057e+00
1.717999999999999972e+00
1.858000000000000096e+00
1.814000000000000057e+00
1.774000000000000021e+00
1.912000000000000144e+00
1.802000000000000046e+00
1.842000000000000082e+00
1.900000000000000133e+00
1.816000000000000059e+00
1.842000000000000082e+00
1.745999999999999996e+00
1.832000000000000073e+00
1.860000000000000098e+00
1.810000000000000053e+00
1.758000000000000007e+00
1.782000000000000028e+00
1.756000000000000005e+00
1.792000000000000037e+00
1.802000000000000046e+00
1.852000000000000091e+00
1.822000000000000064e+00
1.735999999999999988e+00
1.745999999999999996e+00
1.788000000000000034e+00
1.756000000000000005e+00
1.838000000000000078e+00
1.840000000000000080e+00
1.888000000000000123e+00
1.790000000000000036e+00
1.764000000000000012e+00
1.796000000000000041e+00
1.847999999999999643e+00
1.874000000000000110e+00
1.812000000000000055e+00
1.844000000000000083e+00
1.719999999999999973e+00
1.743999999999999995e+00
1.786000000000000032e+00
1.792000000000000037e+00
1.770000000000000018e+00
1.844000000000000083e+00
1.870000000000000107e+00
1.800000000000000044e+00
1.774000000000000021e+00
1.816000000000000059e+00
1.760000000000000009e+00
1.788000000000000034e+00
1.790000000000000036e+00
1.739999999999999991e+00
1.768000000000000016e+00
1.792000000000000037e+00
1.770000000000000018e+00
1.858000000000000096e+00
1.733999999999999986e+00
1.687999999999999945e+00
1.756000000000000005e+00
1.864000000000000101e+00
1.814000000000000057e+00
1.812000000000000055e+00
1.856000000000000094e+00
1.796000000000000041e+00
1.842000000000000082e+00
1.864000000000000101e+00
1.780000000000000027e+00
1.808000000000000052e+00
1.754000000000000004e+00
1.772000000000000020e+00
1.824000000000000066e+00
1.828000000000000069e+00
1.848000000000000087e+00
1.826000000000000068e+00
1.685999999999999943e+00
1.622000000000000108e+00
1.796000000000000041e+00
1.918000000000000149e+00
1.750000000000000000e+00
1.741999999999999993e+00
1.832000000000000073e+00
1.733999999999999986e+00
1.764000000000000012e+00
1.747999999999999998e+00
1.784000000000000030e+00
1.745999999999999996e+00
1.860000000000000098e+00
2.116000000000000103e+00


==> Txt_Files/MAB/Number_of_Ls_nh=4_nl=5,_M=3,_step=0.2,_Row_2.txt <==
2.979999999999999871e-01
3.200000000000000067e-02
1.980000000000000093e-01
1.420000000000000151e-01
2.680000000000000160e-01
1.619999999999999774e-01
1.399999999999999856e-01
1.780000000000000471e-01
9.800000000000000377e-02
1.419999999999999873e-01
6.199999999999998568e-02
3.359999999999999654e-01
3.340000000000000746e-01
1.000000000000000056e-01
4.260000000000000453e-01
7.200000000000000844e-02
2.500000000000000000e-01
1.199999999999999956e-01
2.360000000000000431e-01
1.159999999999999920e-01
1.620000000000000329e-01
3.760000000000000009e-01
9.400000000000000022e-02
6.600000000000000311e-02
5.800000000000000294e-02
2.439999999999999947e-01
2.100000000000000200e-01
2.840000000000000302e-01
2.560000000000000053e-01
1.519999999999999962e-01
1.260000000000000009e-01
1.600000000000000033e-01
3.400000000000000244e-02
5.799999999999999600e-02
1.260000000000000009e-01
3.079999999999999960e-01
1.660000000000000364e-01
3.420000000000000262e-01
2.900000000000000355e-01
2.399999999999999911e-01
1.719999999999999862e-01
1.120000000000000023e-01
2.680000000000000160e-01
1.940000000000000058e-01
3.200000000000000067e-01
9.600000000000000200e-02
2.379999999999999893e-01
1.280000000000000027e-01
2.080000000000000737e-01
1.019999999999999934e-01
2.540000000000000036e-01
8.200000000000000344e-02
1.580000000000000293e-01
1.039999999999999952e-01
2.339999999999999858e-01
3.359999999999999654e-01
2.419999999999999929e-01
1.680000000000000382e-01
9.800000000000000377e-02
3.039999999999999369e-01
2.440000000000000224e-01
8.400000000000001910e-02
2.399999999999999911e-01
1.400000000000000029e-02
1.360000000000000098e-01
3.139999999999999458e-01
2.079999999999999905e-01
6.200000000000000649e-02
1.120000000000000023e-01
3.200000000000000067e-02
1.400000000000000133e-01
3.999999999999999112e-01
1.539999999999999980e-01
9.400000000000000022e-02
2.440000000000000224e-01
2.000000000000000042e-02
1.980000000000000093e-01
1.499999999999999944e-01
2.199999999999999734e-01
2.060000000000000164e-01
2.459999999999999964e-01
1.499999999999999944e-01
2.040000000000000147e-01
5.000000000000000278e-02
1.660000000000000087e-01
3.559999999999999831e-01
3.539999999999999813e-01
3.679999999999999938e-01
2.040000000000000147e-01
2.700000000000000178e-01
2.319999999999999840e-01
2.840000000000000302e-01
3.959999999999999631e-01
4.599999999999999645e-01
1.399999999999999856e-01
3.419999999999999707e-01
1.759999999999999898e-01
5.800000000000000294e-02
2.759999999999999676e-01
1.460000000000000187e-01
5.600000000000000117e-02
1.340000000000000080e-01
3.659999999999999920e-01
1.999999999999999556e-01
1.619999999999999774e-01
2.339999999999999858e-01
2.100000000000000200e-01
3.460000000000000853e-01
1.300000000000000044e-01
1.980000000000000093e-01
6.800000000000000488e-02
1.520000000000000240e-01
2.040000000000000147e-01
9.600000000000000200e-02
2.200000000000000219e-02
1.979999999999999816e-01
7.599999999999999811e-02
3.200000000000000067e-02
1.459999999999999909e-01
1.940000000000000058e-01
2.860000000000000320e-01
2.299999999999999822e-01
8.799999999999999489e-02
1.920000000000000040e-01
2.040000000000000147e-01
2.159999999999999698e-01
7.400000000000001021e-02
2.399999999999999911e-01
1.659999999999999809e-01
2.359999999999999876e-01
1.260000000000000009e-01
2.640000000000000124e-01
1.880000000000000560e-01
3.199999999999999512e-01
2.520000000000000018e-01
2.379999999999999893e-01
9.199999999999999845e-02
1.360000000000000098e-01
2.240000000000000047e-01
1.140000000000000041e-01
2.780000000000000249e-01
1.719999999999999862e-01
1.719999999999999862e-01
2.880000000000000338e-01
1.600000000000000033e-01
1.739999999999999880e-01
2.659999999999999587e-01
1.819999999999999951e-01
1.039999999999999952e-01
3.019999999999999907e-01
2.019999999999999851e-01
5.400000000000000633e-02
2.939999999999999836e-01
1.300000000000000044e-01
1.559999999999999998e-01
3.039999999999999925e-01
2.740000000000000213e-01
2.800000000000000058e-02
1.080000000000000127e-01
1.420000000000000151e-01
3.559999999999999831e-01
2.360000000000000431e-01
5.600000000000000117e-02
2.720000000000000195e-01
1.460000000000000187e-01
1.479999999999999927e-01
1.819999999999999951e-01
1.440000000000000169e-01
2.060000000000000164e-01
2.500000000000000000e-01
1.780000000000000471e-01
2.719999999999999640e-01
1.660000000000000087e-01
1.819999999999999951e-01
1.300000000000000044e-01
1.499999999999999944e-01
1.260000000000000009e-01
2.820000000000000284e-01
2.720000000000000195e-01
1.539999999999999980e-01
2.260000000000000342e-01
2.439999999999999947e-01
3.039999999999999925e-01
2.480000000000000260e-01
1.800000000000000211e-01
1.700000000000000122e-01
2.040000000000000147e-01
1.499999999999999944e-01
3.280000000000000138e-01
3.059999999999999942e-01
3.099999999999999978e-01
4.800000000000000100e-02
2.240000000000000047e-01
9.600000000000000200e-02
1.080000000000000127e-01
2.000000000000000111e-01
1.699999999999999845e-01
3.439999999999999725e-01
4.019999999999999130e-01
4.799999999999999406e-02
1.519999999999999962e-01
6.200000000000000649e-02
1.819999999999999951e-01
5.600000000000000117e-02
1.679999999999999827e-01
1.580000000000000293e-01
1.300000000000000044e-01
1.039999999999999952e-01
1.900000000000000022e-01
2.780000000000000249e-01
2.620000000000000107e-01
1.080000000000000127e-01
1.820000000000000506e-01
5.800000000000000988e-02
2.160000000000000253e-01
2.760000000000000231e-01
1.919999999999999762e-01
2.979999999999999871e-01
1.020000000000000073e-01
9.000000000000001055e-02
2.260000000000000342e-01
1.679999999999999827e-01
1.460000000000000187e-01
2.660000000000000142e-01
9.600000000000000200e-02
8.000000000000000167e-02
2.999999999999999889e-01
1.539999999999999980e-01
2.100000000000000200e-01
1.600000000000000033e-01
1.600000000000000311e-01
2.560000000000000053e-01
2.120000000000000218e-01
2.259999999999999787e-01
2.720000000000000195e-01
1.260000000000000009e-01
2.080000000000000182e-01
3.539999999999999813e-01
2.520000000000000018e-01
8.000000000000001554e-02
1.900000000000000022e-01
1.480000000000000204e-01
1.120000000000000023e-01
1.980000000000000093e-01
2.439999999999999947e-01
2.820000000000000284e-01
2.560000000000000053e-01
2.119999999999999940e-01
2.040000000000000147e-01
1.719999999999999862e-01
1.539999999999999980e-01
4.800000000000000100e-02
2.220000000000000029e-01
1.900000000000000022e-01
1.380000000000000115e-01
6.400000000000000133e-02
1.980000000000000093e-01
1.219999999999999973e-01
2.880000000000000338e-01
2.999999999999999889e-01
2.119999999999999940e-01
2.139999999999999680e-01
2.360000000000000431e-01
2.040000000000000147e-01
3.320000000000000173e-01
4.200000000000000400e-01
1.559999999999999998e-01
2.819999999999999729e-01
2.399999999999999911e-01
2.780000000000000249e-01
1.880000000000000004e-01
1.759999999999999898e-01
2.460000000000000520e-01
1.159999999999999920e-01
3.339999999999999636e-01
1.640000000000000069e-01
1.499999999999999944e-01
3.320000000000000173e-01
2.520000000000000018e-01
8.000000000000000167e-02
1.420000000000000151e-01
2.339999999999999858e-01
7.000000000000000666e-02
1.440000000000000169e-01
2.880000000000000338e-01
1.719999999999999862e-01
1.659999999999999809e-01
1.459999999999999909e-01
2.419999999999999929e-01
6.800000000000000488e-02
2.299999999999999822e-01
1.399999999999999856e-01
1.599999999999999756e-01
1.420000000000000151e-01
3.279999999999999583e-01
1.139999999999999902e-01
2.100000000000000200e-01
1.119999999999999885e-01
2.440000000000000224e-01
9.199999999999999845e-02
1.940000000000000058e-01
2.860000000000000320e-01
2.119999999999999940e-01
3.579999999999999849e-01
7.399999999999999634e-02
2.279999999999999805e-01
8.200000000000000344e-02
1.500000000000000222e-01
1.419999999999999873e-01
1.580000000000000293e-01
1.020000000000000073e-01
1.900000000000000300e-01
2.440000000000000224e-01
8.000000000000000167e-03
2.500000000000000000e-01
2.239999999999999769e-01
7.800000000000001377e-02
1.920000000000000040e-01
2.760000000000000231e-01
2.239999999999999769e-01
2.840000000000000302e-01
1.300000000000000044e-01
2.580000000000000071e-01
8.399999999999999134e-02
1.619999999999999774e-01
2.320000000000000118e-01
2.020000000000000129e-01
1.540000000000000258e-01
3.139999999999999458e-01
2.680000000000000160e-01
2.820000000000000284e-01
1.120000000000000162e-01
7.400000000000001021e-02
1.980000000000000093e-01
2.479999999999999982e-01
1.740000000000000158e-01
1.199999999999999956e-01
2.400000000000000050e-02
2.120000000000000218e-01
1.340000000000000080e-01
1.759999999999999898e-01
9.199999999999999845e-02
1.360000000000000098e-01
4.080000000000000293e-01
8.399999999999999134e-02
2.660000000000000142e-01
2.140000000000000235e-01
1.460000000000000187e-01
1.700000000000000122e-01
3.059999999999999942e-01
2.520000000000000018e-01
3.059999999999999942e-01
1.999999999999999556e-01
1.839999999999999969e-01
8.400000000000001910e-02
9.800000000000000377e-02
3.339999999999999636e-01
2.840000000000000302e-01
1.839999999999999969e-01
8.399999999999999134e-02
3.139999999999999458e-01
2.600000000000000089e-01
2.720000000000000195e-01
1.120000000000000023e-01
2.700000000000000178e-01
4.499999999999999556e-01
2.340000000000000135e-01
1.300000000000000044e-01
2.279999999999999805e-01
1.880000000000000004e-01
1.719999999999999862e-01
1.059999999999999970e-01
1.260000000000000009e-01
1.380000000000000115e-01
1.580000000000000293e-01
2.580000000000000071e-01
2.220000000000000029e-01
1.940000000000000058e-01
1.719999999999999862e-01
1.320000000000000062e-01
1.360000000000000098e-01
7.000000000000000666e-02
2.880000000000000338e-01
2.219999999999999751e-01
7.000000000000000666e-02
2.299999999999999822e-01
2.240000000000000047e-01
1.900000000000000022e-01
1.559999999999999998e-01
1.660000000000000087e-01
2.079999999999999905e-01
2.200000000000000289e-01
3.079999999999999960e-01
1.519999999999999962e-01
1.940000000000000058e-01
1.260000000000000009e-01
2.040000000000000147e-01
1.280000000000000027e-01
2.060000000000000164e-01
2.680000000000000160e-01
1.780000000000000471e-01
7.000000000000000666e-02
1.739999999999999880e-01
1.860000000000000264e-01
2.099999999999999645e-01
3.040000000000000480e-01
1.640000000000000069e-01
3.160000000000000586e-01
2.600000000000000089e-01
4.600000000000000616e-02
5.199999999999999761e-02
8.000000000000000167e-02
4.200000000000000955e-02
3.200000000000000067e-02
5.400000000000000633e-02
1.940000000000000058e-01
5.800000000000000294e-02
1.080000000000000127e-01
3.920000000000000151e-01
1.719999999999999862e-01
1.520000000000000240e-01
2.260000000000000342e-01
1.859999999999999987e-01
2.180000000000000271e-01
1.619999999999999774e-01
2.240000000000000047e-01
3.539999999999999813e-01
2.459999999999999964e-01
1.619999999999999774e-01
2.939999999999999836e-01
2.980000000000000426e-01
1.100000000000000144e-01
1.260000000000000009e-01
1.619999999999999774e-01
3.579999999999999849e-01
1.740000000000000158e-01
1.819999999999999951e-01
1.500000000000000222e-01
1.419999999999999873e-01
1.500000000000000222e-01
2.139999999999999958e-01
1.500000000000000222e-01
1.160000000000000198e-01
2.160000000000000253e-01
9.800000000000000377e-02
3.639999999999999902e-01
2.480000000000000260e-01
3.760000000000000009e-01
1.200000000000000025e-02
1.159999999999999920e-01
1.940000000000000058e-01
2.740000000000000213e-01
1.240000000000000130e-01
2.999999999999999889e-02
1.600000000000000033e-01
9.400000000000000022e-02
2.379999999999999893e-01
2.179999999999999993e-01
2.299999999999999822e-01
2.419999999999999929e-01
1.860000000000000264e-01
2.700000000000000178e-01
1.719999999999999862e-01
5.600000000000000117e-02
1.480000000000000204e-01
2.379999999999999893e-01
3.380000000000000226e-01
1.219999999999999973e-01
9.800000000000000377e-02
2.240000000000000324e-01
1.120000000000000023e-01
1.239999999999999991e-01
1.920000000000000040e-01
1.320000000000000062e-01
1.719999999999999862e-01
5.599999999999999423e-02
2.800000000000000266e-01
1.280000000000000027e-01
6.800000000000000488e-02
2.740000000000000213e-01
1.540000000000000258e-01
9.400000000000000022e-02
7.399999999999998246e-02
2.819999999999999729e-01
5.999999999999999778e-02
2.040000000000000147e-01
4.139999999999999791e-01
1.999999999999999556e-01
3.459999999999999742e-01
1.739999999999999880e-01
2.920000000000000373e-01
1.540000000000000258e-01
1.539999999999999980e-01
2.199999999999999734e-01
3.699999999999999956e-01
1.520000000000000240e-01
3.419999999999999707e-01
1.219999999999999973e-01
2.840000000000000302e-01
2.540000000000000036e-01
2.379999999999999893e-01
3.599999999999999867e-01
1.799999999999999933e-01
2.919999999999999818e-01
1.960000000000000075e-01
5.999999999999999778e-02
1.700000000000000122e-01
1.859999999999999987e-01
2.660000000000000142e-01
3.300000000000000155e-01
3.180000000000000049e-01
1.979999999999999816e-01
2.040000000000000147e-01
2.179999999999999716e-01
2.560000000000000053e-01
1.159999999999999920e-01
2.540000000000000036e-01
2.399999999999999911e-01
2.500000000000000000e-01
2.320000000000000118e-01
1.260000000000000009e-01
1.539999999999999980e-01
1.699999999999999845e-01
3.020000000000000462e-01
1.640000000000000069e-01
1.980000000000000093e-01
2.640000000000000124e-01
2.199999999999999734e-01
2.540000000000000036e-01
2.160000000000000253e-01
1.300000000000000044e-01
1.900000000000000022e-01
3.840000000000000080e-01
2.080000000000000182e-01
4.239999999999999880e-01
1.300000000000000044e-01
2.199999999999999734e-01
2.180000000000000271e-01
2.360000000000000431e-01
3.239999999999999547e-01
2.020000000000000129e-01
1.440000000000000169e-01
3.159999999999999476e-01
2.820000000000000284e-01
2.040000000000000147e-01
1.580000000000000293e-01
2.580000000000000071e-01
1.740000000000000158e-01
2.440000000000000224e-01
2.680000000000000160e-01
1.420000000000000151e-01
2.520000000000000018e-01
1.679999999999999827e-01
2.880000000000000338e-01
2.240000000000000324e-01
2.459999999999999964e-01
3.639999999999999902e-01
2.320000000000000118e-01
2.379999999999999893e-01
3.699999999999999956e-01
2.979999999999999871e-01
3.539999999999999813e-01
1.679999999999999827e-01
1.840000000000000246e-01
2.660000000000000142e-01
1.539999999999999980e-01
2.080000000000000182e-01
6.199999999999999956e-02
2.620000000000000107e-01
3.220000000000000084e-01
1.039999999999999952e-01
1.579999999999999738e-01
2.660000000000000142e-01
3.099999999999999978e-01
3.299999999999999600e-01
2.500000000000000000e-01
1.519999999999999962e-01
2.080000000000000182e-01
2.620000000000000107e-01
2.399999999999999911e-01
1.640000000000000346e-01
2.160000000000000253e-01
1.679999999999999827e-01
3.100000000000000533e-01
2.239999999999999769e-01
2.919999999999999818e-01
2.660000000000000142e-01
3.260000000000000675e-01
2.480000000000000260e-01
1.600000000000000311e-01
2.280000000000000360e-01
2.520000000000000018e-01
1.659999999999999809e-01
2.900000000000000355e-01
1.260000000000000009e-01
5.600000000000000117e-02
2.080000000000000182e-01
3.160000000000000586e-01
2.380000000000000171e-01
3.599999999999999867e-01
1.359999999999999820e-01
1.240000000000000130e-01
2.500000000000000000e-01
3.699999999999999956e-01
2.119999999999999940e-01
3.480000000000000315e-01
6.800000000000000488e-02
1.699999999999999845e-01
1.859999999999999987e-01
1.400000000000000133e-01
2.720000000000000195e-01
1.640000000000000069e-01
1.679999999999999827e-01
2.419999999999999929e-01
2.160000000000000253e-01
2.279999999999999805e-01
1.939999999999999780e-01
2.879999999999999782e-01
1.140000000000000041e-01
3.380000000000000226e-01
2.579999999999999516e-01
1.799999999999999933e-01
2.299999999999999822e-01
2.720000000000000195e-01
1.260000000000000009e-01
1.000000000000000056e-01
2.820000000000000284e-01
1.320000000000000062e-01
2.079999999999999627e-01
3.400000000000000244e-01
3.280000000000000138e-01
2.319999999999999840e-01
1.080000000000000127e-01
9.600000000000000200e-02
1.019999999999999934e-01
1.880000000000000004e-01
1.479999999999999927e-01
2.820000000000000284e-01
1.640000000000000069e-01
2.560000000000000053e-01
2.700000000000000178e-01
1.559999999999999998e-01
1.559999999999999998e-01
2.680000000000000160e-01
2.419999999999999929e-01
1.900000000000000022e-01
2.239999999999999769e-01
3.539999999999999813e-01
2.540000000000000036e-01
8.800000000000000877e-02
1.960000000000000075e-01
2.199999999999999734e-01
1.739999999999999880e-01
1.699999999999999845e-01
2.379999999999999893e-01
1.239999999999999991e-01
4.280000000000000471e-01
1.380000000000000115e-01
2.500000000000000000e-01
2.339999999999999858e-01
1.719999999999999862e-01
1.719999999999999862e-01
2.399999999999999911e-01
2.520000000000000018e-01
3.239999999999999547e-01
2.540000000000000036e-01
2.999999999999999889e-01
1.440000000000000169e-01
1.879999999999999727e-01
1.559999999999999998e-01
2.500000000000000000e-01
1.479999999999999927e-01
1.679999999999999827e-01
3.400000000000000244e-01
2.359999999999999876e-01
1.940000000000000058e-01
1.139999999999999902e-01
1.799999999999999933e-01
2.800000000000000266e-01
2.500000000000000000e-01
3.520000000000000351e-01
1.400000000000000133e-01
1.619999999999999774e-01
2.800000000000000266e-01
1.819999999999999951e-01
1.460000000000000187e-01
1.179999999999999938e-01
1.759999999999999898e-01
2.299999999999999822e-01
1.980000000000000093e-01
4.099999999999999201e-01
2.140000000000000235e-01
2.879999999999999782e-01
2.039999999999999869e-01
2.479999999999999982e-01
2.760000000000000231e-01
2.020000000000000129e-01
3.119999999999999996e-01
2.420000000000000207e-01
3.980000000000000204e-01
1.379999999999999838e-01
2.399999999999999911e-01
4.339999999999998859e-01
3.320000000000000173e-01
1.960000000000000075e-01
1.960000000000000075e-01
2.339999999999999858e-01
1.060000000000000109e-01
2.179999999999999716e-01
2.080000000000000182e-01
2.720000000000000195e-01
1.680000000000000382e-01
1.819999999999999951e-01
2.399999999999999911e-01
2.940000000000000391e-01
1.780000000000000471e-01
2.940000000000000391e-01
3.679999999999999938e-01
2.740000000000000213e-01
2.120000000000000218e-01
1.300000000000000044e-01
3.299999999999999600e-01
8.200000000000000344e-02
2.940000000000000391e-01
3.719999999999999973e-01
1.759999999999999898e-01
2.540000000000000036e-01
1.080000000000000127e-01
8.200000000000000344e-02
1.199999999999999956e-01
2.299999999999999822e-01
3.180000000000000049e-01
1.880000000000000004e-01
2.019999999999999574e-01
1.819999999999999951e-01
2.459999999999999964e-01
7.600000000000001199e-02
2.099999999999999645e-01
1.400000000000000133e-01
3.499999999999999778e-01
1.839999999999999969e-01
2.060000000000000164e-01
1.019999999999999934e-01
2.720000000000000195e-01
2.720000000000000195e-01
3.299999999999999600e-01
2.620000000000000107e-01
1.519999999999999962e-01
2.080000000000000182e-01
2.720000000000000195e-01
4.240000000000000435e-01
3.039999999999999925e-01
2.700000000000000178e-01
1.340000000000000080e-01
2.960000000000000409e-01
2.239999999999999769e-01
2.919999999999999818e-01
2.740000000000000213e-01
2.740000000000000213e-01
2.000000000000000111e-01
1.799999999999999933e-01
2.360000000000000431e-01
2.340000000000000135e-01
2.479999999999999982e-01
5.600000000000000117e-02
2.899999999999999800e-01
2.379999999999999893e-01
2.900000000000000355e-01
2.240000000000000047e-01
1.740000000000000158e-01
2.060000000000000164e-01
1.680000000000000382e-01
2.140000000000000235e-01
1.960000000000000075e-01
4.280000000000000471e-01
2.180000000000000271e-01
4.099999999999999201e-01
1.799999999999999933e-01
1.099999999999999867e-01
1.100000000000000144e-01
1.580000000000000293e-01
1.280000000000000027e-01
2.299999999999999822e-01
3.979999999999999649e-01
1.099999999999999867e-01
2.080000000000000182e-01
2.279999999999999805e-01
2.220000000000000029e-01
2.339999999999999858e-01
1.199999999999999956e-01
1.179999999999999938e-01
1.999999999999999556e-01
2.680000000000000160e-01
1.359999999999999820e-01
1.099999999999999867e-01
1.480000000000000204e-01
2.740000000000000213e-01
4.060000000000000275e-01
2.340000000000000135e-01
2.099999999999999645e-01
1.020000000000000073e-01
2.080000000000000182e-01
5.800000000000000988e-02
2.899999999999999800e-01
2.680000000000000160e-01
9.199999999999999845e-02
1.840000000000000246e-01
9.600000000000000200e-02
4.139999999999999791e-01
2.660000000000000142e-01
2.379999999999999893e-01
1.880000000000000004e-01
1.999999999999999556e-01
3.099999999999999978e-01
2.919999999999999818e-01
1.300000000000000044e-01
2.400000000000000466e-01
2.140000000000000235e-01
1.000000000000000056e-01
4.999999999999998890e-02
1.799999999999999933e-01
1.619999999999999774e-01
2.139999999999999958e-01
2.500000000000000000e-01
1.379999999999999838e-01
4.219999999999999307e-01
1.680000000000000382e-01
2.379999999999999893e-01
2.580000000000000071e-01
1.839999999999999969e-01
1.679999999999999827e-01
2.520000000000000018e-01
1.960000000000000075e-01
1.920000000000000040e-01
1.799999999999999933e-01
1.819999999999999951e-01
1.559999999999999998e-01
1.700000000000000122e-01
2.700000000000000178e-01
2.700000000000000178e-01
2.220000000000000029e-01
2.839999999999999747e-01
2.380000000000000171e-01
1.320000000000000062e-01
2.140000000000000235e-01
2.160000000000000253e-01
4.699999999999999734e-01
1.799999999999999933e-01
4.000000000000000083e-02
2.720000000000000195e-01
2.760000000000000231e-01
1.960000000000000075e-01
7.599999999999999811e-02
1.340000000000000080e-01
1.940000000000000058e-01
2.000000000000000111e-01
3.080000000000000515e-01
3.139999999999999458e-01
2.099999999999999645e-01
1.699999999999999845e-01
1.880000000000000004e-01
1.240000000000000130e-01
3.599999999999999867e-01
1.300000000000000044e-01
1.300000000000000044e-01
1.539999999999999980e-01
3.460000000000000853e-01
2.100000000000000200e-01
2.540000000000000591e-01
1.740000000000000158e-01
3.139999999999999458e-01
2.280000000000000082e-01
8.000000000000000167e-02
1.420000000000000151e-01
4.280000000000000471e-01
2.140000000000000235e-01
1.740000000000000158e-01
3.419999999999999707e-01
2.660000000000000142e-01
1.640000000000000069e-01
9.600000000000000200e-02
2.079999999999999627e-01
1.900000000000000022e-01
2.780000000000000249e-01
2.260000000000000342e-01
2.199999999999999734e-01
1.759999999999999898e-01
2.359999999999999876e-01
2.520000000000000018e-01
2.100000000000000200e-01
8.999999999999999667e-02
4.120000000000000329e-01
2.960000000000000409e-01
1.079999999999999849e-01
1.759999999999999898e-01
2.780000000000000249e-01
2.500000000000000000e-01
2.859999999999999765e-01
1.219999999999999973e-01
3.339999999999999636e-01
1.600000000000000033e-01
1.739999999999999880e-01
1.259999999999999731e-01
1.419999999999999873e-01
3.760000000000000009e-01
2.520000000000000018e-01
2.299999999999999822e-01
1.739999999999999880e-01
3.100000000000000533e-01
3.579999999999999849e-01
1.760000000000000175e-01
2.880000000000000338e-01
1.480000000000000204e-01
3.119999999999999996e-01
1.660000000000000087e-01
3.659999999999999920e-01
1.519999999999999962e-01
1.559999999999999720e-01
2.439999999999999947e-01
2.299999999999999822e-01
2.560000000000000053e-01
2.439999999999999947e-01
2.319999999999999840e-01
1.420000000000000151e-01
2.439999999999999947e-01
2.660000000000000142e-01
7.599999999999999811e-02
1.099999999999999867e-01
2.240000000000000047e-01
2.820000000000000284e-01
4.179999999999999827e-01
2.660000000000000142e-01
2.760000000000000231e-01
1.500000000000000222e-01
2.220000000000000306e-01
2.420000000000000207e-01
2.560000000000000608e-01
3.179999999999999494e-01
2.479999999999999982e-01
3.200000000000000067e-02
2.320000000000000118e-01
2.820000000000000284e-01
2.080000000000000182e-01
3.239999999999999547e-01
3.319999999999999618e-01
1.739999999999999880e-01
3.039999999999999925e-01
9.800000000000000377e-02
1.640000000000000069e-01
1.660000000000000087e-01
1.900000000000000022e-01
2.580000000000000071e-01
2.520000000000000018e-01
1.719999999999999862e-01
1.660000000000000087e-01
2.359999999999999876e-01
2.740000000000000213e-01
1.719999999999999862e-01
1.859999999999999987e-01
2.500000000000000000e-01
2.000000000000000111e-01
1.699999999999999845e-01
1.059999999999999970e-01
2.339999999999999858e-01
1.139999999999999902e-01
1.719999999999999862e-01
4.139999999999999791e-01
2.660000000000000142e-01
2.279999999999999805e-01
3.160000000000000586e-01
2.339999999999999858e-01
2.160000000000000253e-01
3.220000000000000639e-01
1.759999999999999898e-01
2.620000000000000107e-01
1.900000000000000022e-01
1.520000000000000240e-01
2.720000000000000195e-01
1.539999999999999980e-01
1.040000000000000091e-01
1.220000000000000112e-01
3.920000000000000151e-01
3.059999999999999942e-01
2.079999999999999905e-01
1.320000000000000062e-01
1.280000000000000027e-01
1.900000000000000022e-01
2.720000000000000195e-01
1.059999999999999831e-01
2.779999999999999694e-01
1.579999999999999738e-01
2.740000000000000213e-01
3.420000000000000262e-01
3.260000000000000675e-01
2.800000000000000266e-01
3.160000000000000586e-01
1.300000000000000044e-01
1.220000000000000112e-01
1.640000000000000069e-01
1.700000000000000122e-01
1.819999999999999951e-01
2.319999999999999840e-01
2.060000000000000164e-01
3.040000000000000480e-01
1.859999999999999987e-01
2.319999999999999840e-01
1.779999999999999916e-01
2.460000000000000520e-01
4.120000000000000329e-01
1.699999999999999845e-01
2.200000000000000289e-01
2.120000000000000218e-01
2.080000000000000182e-01
3.760000000000000009e-01
2.800000000000000266e-01
3.659999999999999920e-01
2.859999999999999765e-01
3.119999999999999996e-01
3.460000000000000853e-01
2.360000000000000431e-01
2.779999999999999694e-01
2.439999999999999947e-01
2.180000000000000271e-01
2.860000000000000320e-01
1.940000000000000058e-01
3.499999999999999778e-01
1.460000000000000187e-01
3.200000000000000067e-01
2.000000000000000111e-01
3.220000000000000084e-01
3.180000000000000049e-01
2.680000000000000160e-01
3.280000000000000138e-01
3.019999999999999907e-01
2.379999999999999893e-01
1.699999999999999845e-01
1.940000000000000058e-01
1.140000000000000041e-01
4.080000000000000293e-01
1.440000000000000169e-01
2.479999999999999982e-01
2.360000000000000431e-01
2.680000000000000160e-01
2.760000000000000231e-01
2.359999999999999876e-01
3.160000000000000586e-01
1.880000000000000004e-01
7.000000000000000666e-02
2.260000000000000342e-01
3.180000000000000049e-01
2.740000000000000213e-01
2.279999999999999805e-01
2.319999999999999840e-01
3.099999999999999423e-01
2.580000000000000071e-01
2.780000000000000249e-01
2.560000000000000053e-01
3.160000000000000586e-01
2.959999999999999298e-01
2.299999999999999822e-01
2.440000000000000224e-01
1.999999999999999556e-01
2.420000000000000207e-01
1.960000000000000075e-01
2.779999999999999694e-01
2.920000000000000373e-01
8.799999999999999489e-02
2.420000000000000207e-01
3.220000000000000084e-01
2.359999999999999876e-01
3.619999999999999885e-01
2.199999999999999734e-01
2.700000000000000178e-01
3.860000000000000098e-01
2.439999999999999947e-01
2.080000000000000182e-01
3.480000000000000315e-01
2.040000000000000147e-01
2.239999999999999769e-01
3.060000000000000497e-01
3.139999999999999458e-01
1.859999999999999987e-01
2.360000000000000431e-01
2.379999999999999893e-01
3.579999999999999849e-01
2.359999999999999876e-01
2.080000000000000182e-01
2.720000000000000195e-01
3.119999999999999440e-01
1.639999999999999791e-01
2.940000000000000391e-01
8.000000000000000167e-02
2.939999999999999836e-01
2.500000000000000000e-01
2.660000000000000142e-01
1.539999999999999980e-01
2.819999999999999729e-01
1.359999999999999820e-01
1.440000000000000169e-01
2.819999999999999729e-01
2.680000000000000160e-01
2.019999999999999851e-01
1.260000000000000009e-01
1.360000000000000098e-01
2.720000000000000195e-01
2.799999999999999711e-01
1.779999999999999916e-01
2.680000000000000160e-01
1.979999999999999816e-01
2.460000000000000520e-01
2.859999999999999210e-01
3.920000000000000151e-01
2.959999999999999853e-01
2.199999999999999734e-01
2.560000000000000053e-01
4.120000000000000329e-01
3.019999999999999907e-01
2.599999999999999534e-01
3.119999999999999996e-01
2.439999999999999947e-01
3.840000000000000080e-01
3.860000000000000098e-01
2.879999999999999782e-01
2.779999999999999694e-01
2.700000000000000178e-01
1.320000000000000062e-01
2.419999999999999929e-01
1.440000000000000169e-01
2.419999999999999929e-01
1.840000000000000246e-01
1.480000000000000204e-01
2.240000000000000324e-01
3.019999999999999907e-01
3.119999999999999996e-01
2.580000000000000071e-01
3.199999999999999512e-01
1.499999999999999944e-01
1.580000000000000293e-01
2.660000000000000142e-01
4.000000000000000222e-01
3.259999999999999565e-01
1.479999999999999927e-01
1.719999999999999862e-01
3.539999999999999813e-01
1.280000000000000027e-01
3.299999999999999600e-01
2.760000000000000231e-01
1.960000000000000075e-01
3.519999999999999796e-01
3.160000000000000586e-01
2.340000000000000135e-01
2.780000000000000249e-01
2.999999999999999889e-01
2.839999999999999747e-01
3.319999999999999618e-01
2.800000000000000266e-01
3.439999999999999725e-01
2.719999999999999640e-01
3.439999999999999725e-01
1.460000000000000187e-01
2.260000000000000342e-01
2.460000000000000520e-01
2.020000000000000129e-01
2.900000000000000355e-01
2.980000000000000426e-01
1.219999999999999973e-01
3.299999999999999600e-01
1.600000000000000033e-01
4.640000000000000235e-01
2.060000000000000164e-01
2.560000000000000053e-01
1.040000000000000091e-01
3.820000000000000062e-01
3.180000000000000049e-01
2.660000000000000142e-01
1.659999999999999809e-01
3.139999999999999458e-01
2.160000000000000253e-01
1.039999999999999813e-01
2.760000000000000231e-01
1.900000000000000022e-01
1.960000000000000075e-01
2.379999999999999893e-01
2.520000000000000018e-01
1.580000000000000293e-01
1.980000000000000093e-01
1.539999999999999980e-01
2.660000000000000142e-01
2.179999999999999993e-01
3.079999999999999960e-01
2.380000000000000449e-01
4.759999999999999787e-01
1.320000000000000062e-01
2.920000000000000373e-01
3.679999999999999938e-01
3.479999999999999760e-01
7.399999999999999634e-02
4.499999999999999556e-01
2.419999999999999929e-01
2.760000000000000231e-01
1.859999999999999987e-01
2.740000000000000213e-01
1.839999999999999969e-01
2.900000000000000355e-01
3.699999999999999956e-01
1.160000000000000059e-01
3.499999999999999778e-01
2.340000000000000135e-01
2.060000000000000164e-01
2.879999999999999782e-01
2.820000000000000284e-01
3.019999999999999907e-01
2.299999999999999822e-01
3.599999999999999867e-01
2.540000000000000036e-01
2.600000000000000089e-01
2.239999999999999769e-01
3.219999999999999529e-01
2.419999999999999929e-01
8.999999999999999667e-02
3.539999999999999813e-01
3.020000000000000462e-01
2.660000000000000142e-01
2.399999999999999911e-01
2.259999999999999787e-01
1.940000000000000058e-01
2.660000000000000142e-01
2.979999999999999871e-01
1.900000000000000022e-01
2.020000000000000129e-01
2.439999999999999947e-01
1.780000000000000471e-01
2.220000000000000029e-01
2.660000000000000142e-01
2.600000000000000089e-01
1.119999999999999885e-01
2.640000000000000124e-01
2.540000000000000036e-01
2.660000000000000142e-01
1.000000000000000056e-01
2.979999999999999871e-01
2.520000000000000018e-01
2.760000000000000231e-01
2.379999999999999893e-01
2.239999999999999769e-01
2.199999999999999734e-01
1.859999999999999987e-01
2.340000000000000135e-01
1.980000000000000093e-01
2.820000000000000284e-01
2.140000000000000235e-01
1.980000000000000093e-01
2.500000000000000000e-01
3.619999999999999885e-01
2.399999999999999911e-01
1.759999999999999898e-01
3.840000000000000080e-01
2.600000000000000089e-01
3.339999999999999636e-01
3.320000000000000173e-01
2.279999999999999805e-01
1.839999999999999969e-01
3.099999999999999978e-01
3.039999999999999925e-01
2.759999999999999676e-01
2.999999999999999334e-01
2.239999999999999769e-01
1.839999999999999969e-01
2.060000000000000164e-01
4.160000000000000364e-01
5.400000000000000633e-02
2.080000000000000182e-01
4.460000000000000631e-01
2.920000000000000373e-01
2.579999999999999516e-01
3.220000000000000084e-01
3.079999999999999960e-01
3.120000000000000551e-01
2.640000000000000124e-01
5.260000000000000231e-01
1.700000000000000122e-01
1.719999999999999862e-01
2.319999999999999840e-01
2.639999999999999569e-01
2.299999999999999822e-01
3.019999999999999907e-01
2.000000000000000042e-03
1.899999999999999467e-01
3.180000000000000049e-01
2.560000000000000053e-01
3.539999999999999813e-01
3.359999999999999654e-01
2.640000000000000124e-01
2.119999999999999940e-01
1.719999999999999862e-01
3.299999999999999600e-01
2.239999999999999769e-01
2.040000000000000147e-01
3.599999999999999867e-01
1.480000000000000204e-01
3.200000000000000067e-01
7.000000000000000666e-02
3.139999999999999458e-01
1.360000000000000098e-01
3.259999999999999565e-01
2.560000000000000053e-01
2.360000000000000431e-01
1.659999999999999809e-01
1.979999999999999816e-01
2.419999999999999929e-01
1.880000000000000004e-01
1.400000000000000133e-01
3.160000000000000586e-01
9.400000000000000022e-02
3.160000000000000586e-01
3.639999999999999902e-01
1.159999999999999920e-01
3.020000000000000462e-01
1.559999999999999998e-01
3.400000000000000244e-01
3.760000000000000009e-01
2.500000000000000000e-01
3.020000000000000462e-01
2.859999999999999765e-01
2.880000000000000338e-01
2.379999999999999893e-01
1.240000000000000130e-01
2.019999999999999851e-01
3.259999999999999565e-01
2.560000000000000053e-01
3.499999999999999778e-01
1.619999999999999774e-01
2.239999999999999769e-01
2.700000000000000178e-01
2.820000000000000284e-01
3.099999999999999423e-01
2.500000000000000000e-01
2.979999999999999871e-01
2.680000000000000160e-01
2.700000000000000178e-01
1.600000000000000033e-01
1.260000000000000009e-01
2.399999999999999911e-01
2.620000000000000107e-01
3.159999999999999476e-01
2.779999999999999694e-01
3.679999999999999938e-01
2.560000000000000053e-01
2.660000000000000142e-01
3.500000000000000333e-01
1.759999999999999898e-01
2.339999999999999858e-01
9.600000000000000200e-02
3.319999999999999618e-01
2.200000000000000289e-01
2.060000000000000164e-01
2.220000000000000029e-01
1.679999999999999827e-01
1.740000000000000158e-01
4.220000000000000417e-01
2.280000000000000360e-01
2.279999999999999805e-01
2.839999999999999747e-01
2.419999999999999929e-01
3.139999999999999458e-01
3.579999999999999849e-01
1.460000000000000187e-01
2.359999999999999876e-01
1.920000000000000040e-01
1.440000000000000169e-01
2.720000000000000195e-01
2.600000000000000089e-01
1.520000000000000240e-01
1.619999999999999774e-01
3.900000000000000133e-01
2.339999999999999858e-01
1.580000000000000293e-01
2.560000000000000053e-01
3.099999999999999978e-01
3.079999999999999960e-01
2.839999999999999747e-01
2.500000000000000000e-01
1.900000000000000022e-01
2.780000000000000249e-01
2.160000000000000253e-01
3.119999999999999996e-01
2.680000000000000160e-01
2.740000000000000213e-01
2.260000000000000342e-01
5.200000000000000455e-02
2.840000000000000302e-01
3.880000000000000115e-01
1.600000000000000311e-01
2.600000000000000089e-01
1.840000000000000246e-01
1.680000000000000382e-01
2.020000000000000129e-01
2.419999999999999929e-01
1.480000000000000204e-01
1.760000000000000175e-01
3.500000000000000333e-01
2.919999999999999263e-01
3.220000000000000084e-01
2.399999999999999911e-01
2.780000000000000249e-01
1.679999999999999827e-01
1.499999999999999944e-01
2.819999999999999729e-01
1.220000000000000112e-01
1.539999999999999980e-01
2.900000000000000355e-01
2.640000000000000124e-01
1.920000000000000040e-01
2.299999999999999822e-01
3.519999999999999796e-01
2.079999999999999627e-01
2.079999999999999627e-01
3.239999999999999547e-01
3.479999999999999760e-01
1.639999999999999791e-01
2.060000000000000164e-01
1.200000000000000025e-02
2.359999999999999876e-01
2.679999999999999605e-01
1.960000000000000075e-01
2.560000000000000053e-01
2.419999999999999929e-01
2.119999999999999662e-01
2.860000000000000320e-01
2.440000000000000224e-01
2.700000000000000178e-01
2.620000000000000107e-01
2.960000000000000409e-01
1.980000000000000093e-01
1.960000000000000075e-01
2.439999999999999947e-01
2.359999999999999876e-01
1.880000000000000004e-01
2.840000000000000302e-01
2.939999999999999836e-01
3.820000000000000617e-01
2.279999999999999805e-01
3.599999999999999867e-01
2.560000000000000053e-01
3.439999999999999725e-01
3.040000000000000480e-01
3.460000000000000853e-01
2.259999999999999787e-01
1.660000000000000087e-01
3.679999999999999938e-01
1.819999999999999951e-01
2.600000000000000089e-01
3.739999999999999436e-01
3.040000000000000480e-01
2.260000000000000342e-01
1.440000000000000169e-01
1.340000000000000080e-01
2.199999999999999734e-01
2.880000000000000338e-01
2.479999999999999427e-01
3.099999999999999423e-01
2.320000000000000118e-01
3.699999999999999956e-01
1.120000000000000023e-01
1.000000000000000056e-01
3.139999999999999458e-01
3.039999999999999925e-01
2.959999999999999853e-01
1.779999999999999916e-01
2.060000000000000164e-01
2.439999999999999947e-01
2.720000000000000195e-01
1.340000000000000080e-01
2.040000000000000147e-01
2.479999999999999982e-01
2.660000000000000142e-01
3.319999999999999618e-01
3.039999999999999369e-01
2.339999999999999858e-01
3.239999999999999547e-01
2.700000000000000178e-01
2.260000000000000342e-01
2.060000000000000164e-01
2.899999999999999800e-01
3.320000000000000173e-01
1.260000000000000009e-01
1.400000000000000133e-01
2.179999999999999993e-01
1.360000000000000098e-01
2.179999999999999993e-01
2.100000000000000200e-01
1.260000000000000009e-01
2.879999999999999782e-01
3.920000000000000151e-01
1.880000000000000560e-01
2.620000000000000107e-01
9.600000000000000200e-02
3.059999999999999942e-01
1.740000000000000158e-01
3.039999999999999925e-01
3.699999999999998845e-01
1.960000000000000075e-01
3.059999999999999387e-01
3.200000000000000067e-01
3.300000000000000155e-01
2.459999999999999964e-01
2.399999999999999911e-01
2.600000000000000089e-01
3.059999999999999942e-01
2.659999999999999587e-01
2.419999999999999929e-01
3.979999999999999649e-01
2.459999999999999964e-01
6.200000000000000649e-02
1.320000000000000062e-01
1.839999999999999691e-01
3.599999999999999867e-01
1.880000000000000004e-01
2.640000000000000124e-01
3.039999999999999925e-01
2.479999999999999982e-01
3.260000000000000675e-01
1.300000000000000044e-01
3.160000000000000586e-01
1.880000000000000004e-01
3.160000000000000586e-01
2.899999999999999800e-01
2.919999999999999818e-01
3.639999999999999902e-01
3.539999999999999813e-01
1.460000000000000187e-01
2.359999999999999876e-01
3.160000000000000586e-01
2.580000000000000071e-01
3.619999999999999885e-01
3.200000000000000067e-01
3.079999999999999960e-01
3.200000000000000067e-01
1.699999999999999845e-01
2.120000000000000218e-01
1.439999999999999891e-01
2.940000000000000391e-01
3.059999999999999942e-01
3.599999999999999867e-01
3.220000000000000084e-01
3.300000000000000155e-01
3.180000000000000049e-01
3.500000000000000333e-01
4.199999999999999289e-01
3.300000000000000155e-01
2.540000000000000036e-01
2.760000000000000231e-01
2.600000000000000089e-01
1.900000000000000022e-01
3.499999999999999778e-01
2.139999999999999958e-01
3.179999999999999494e-01
3.659999999999999920e-01
3.199999999999999512e-01
3.800000000000000044e-01
2.659999999999999587e-01
3.300000000000000155e-01
3.519999999999999796e-01
2.620000000000000107e-01
2.399999999999999911e-01
3.200000000000000067e-01
2.479999999999999982e-01
3.160000000000000586e-01
3.239999999999999547e-01
2.540000000000000036e-01
2.399999999999999911e-01
2.300000000000000377e-01
3.099999999999999978e-01
3.279999999999999583e-01
3.099999999999999978e-01
3.200000000000000067e-01
2.979999999999999871e-01
2.200000000000000289e-01
3.300000000000000711e-01
2.760000000000000231e-01
3.399999999999999689e-01
2.580000000000000071e-01
2.840000000000000302e-01
3.259999999999999565e-01
2.060000000000000164e-01
4.000000000000000222e-01
1.459999999999999909e-01
3.699999999999999956e-01
2.620000000000000107e-01
3.300000000000000155e-01
1.859999999999999987e-01
2.960000000000000409e-01
1.960000000000000075e-01
1.859999999999999987e-01
2.100000000000000200e-01
2.700000000000000178e-01
2.680000000000000160e-01
3.059999999999999942e-01
3.599999999999999867e-01
1.539999999999999980e-01
2.840000000000000302e-01
2.360000000000000431e-01
2.060000000000000164e-01
3.419999999999999707e-01
2.020000000000000129e-01
2.760000000000000231e-01
2.199999999999999734e-01
3.119999999999999996e-01
3.500000000000000333e-01
4.519999999999999574e-01
2.660000000000000142e-01
3.179999999999999494e-01
2.359999999999999598e-01
2.000000000000000111e-01
3.459999999999999742e-01
2.960000000000000409e-01
3.399999999999999689e-01
2.620000000000000107e-01
2.600000000000000089e-01
3.779999999999999472e-01
4.240000000000000435e-01
2.059999999999999609e-01
2.660000000000000142e-01
2.460000000000000520e-01
3.419999999999999707e-01
3.940000000000000169e-01
2.620000000000000107e-01
2.760000000000000231e-01
2.419999999999999929e-01
3.780000000000000027e-01
2.440000000000000224e-01
3.859999999999999543e-01
2.299999999999999822e-01
2.859999999999999765e-01
2.139999999999999958e-01
3.039999999999999925e-01
3.619999999999999885e-01
3.019999999999999907e-01
2.199999999999999734e-01
2.320000000000000118e-01
2.640000000000000124e-01
1.300000000000000044e-01
9.000000000000001055e-02
3.260000000000000675e-01
2.020000000000000129e-01
1.700000000000000122e-01
2.759999999999999676e-01
3.200000000000000067e-01
3.099999999999999978e-01
2.760000000000000231e-01
3.260000000000000675e-01
2.780000000000000249e-01
1.899999999999999467e-01
1.260000000000000009e-01
2.820000000000000284e-01
2.920000000000000373e-01
2.279999999999999805e-01
2.099999999999999645e-01
3.139999999999999458e-01
3.300000000000000155e-01
3.699999999999998845e-01
2.660000000000000142e-01
3.800000000000000044e-01
2.439999999999999947e-01
3.099999999999999423e-01
3.100000000000000533e-01
2.039999999999999869e-01
3.900000000000000133e-01
2.999999999999999889e-01
1.940000000000000058e-01
2.500000000000000000e-01
2.019999999999999851e-01
3.220000000000000639e-01
2.859999999999999765e-01
2.019999999999999851e-01
2.800000000000000266e-01
1.960000000000000075e-01
2.459999999999999964e-01
2.380000000000000171e-01
2.720000000000000195e-01
1.640000000000000346e-01
3.099999999999999978e-01
2.820000000000000284e-01
2.319999999999999840e-01
3.239999999999999547e-01
3.140000000000000568e-01
3.059999999999999942e-01
1.819999999999999951e-01
2.259999999999999787e-01
3.379999999999999671e-01
3.500000000000000333e-01
2.340000000000000135e-01
2.399999999999999911e-01
3.499999999999999778e-01
3.579999999999999849e-01
1.520000000000000240e-01
2.419999999999999929e-01
3.439999999999999725e-01
3.460000000000000853e-01
1.519999999999999962e-01
3.800000000000000600e-01
1.360000000000000098e-01
1.460000000000000187e-01
2.820000000000000284e-01
1.719999999999999862e-01
2.540000000000000036e-01
2.299999999999999822e-01
3.719999999999999973e-01
2.160000000000000253e-01
3.199999999999999512e-01
1.920000000000000040e-01
2.720000000000000195e-01
3.199999999999999512e-01
2.500000000000000000e-01
4.520000000000000684e-01
2.439999999999999947e-01
3.079999999999999960e-01
1.040000000000000091e-01
2.479999999999999982e-01
3.119999999999999996e-01
3.219999999999999529e-01
1.680000000000000382e-01
3.279999999999999583e-01
3.139999999999999458e-01
3.419999999999999707e-01
2.899999999999999800e-01
1.840000000000000246e-01
2.539999999999999480e-01
2.080000000000000182e-01
2.919999999999999818e-01
4.639999999999999680e-01
1.760000000000000175e-01
2.780000000000000249e-01
2.680000000000000160e-01
4.160000000000000364e-01
2.900000000000000355e-01
2.199999999999999734e-01
2.759999999999999676e-01
3.360000000000000764e-01
3.099999999999999978e-01
3.099999999999999978e-01
1.719999999999999862e-01
2.399999999999999911e-01
2.299999999999999822e-01
2.920000000000000373e-01
4.219999999999999307e-01
3.840000000000000080e-01
2.620000000000000107e-01
3.499999999999999778e-01
2.299999999999999822e-01
3.079999999999999960e-01
2.979999999999999871e-01
9.400000000000000022e-02
2.999999999999999334e-01
2.220000000000000029e-01
2.820000000000000284e-01
4.320000000000000506e-01
3.139999999999999458e-01
3.139999999999999458e-01
2.660000000000000142e-01
8.199999999999998956e-02
2.220000000000000306e-01
3.039999999999999925e-01
3.920000000000000151e-01
3.519999999999999796e-01
1.880000000000000004e-01
2.800000000000000266e-01
3.600000000000000422e-01
1.799999999999999933e-01
2.219999999999999751e-01
3.119999999999999996e-01
1.920000000000000040e-01
1.700000000000000400e-01
3.900000000000000133e-01
2.459999999999999964e-01
3.160000000000000586e-01
3.079999999999999960e-01
3.039999999999999925e-01
2.399999999999999911e-01
2.680000000000000160e-01
3.059999999999999942e-01
2.940000000000000391e-01
3.599999999999999867e-01
3.279999999999999583e-01
3.240000000000000657e-01
2.039999999999999869e-01
3.160000000000000586e-01
2.459999999999999687e-01
3.379999999999999116e-01
2.999999999999999889e-01
2.540000000000000591e-01
1.600000000000000033e-01
2.680000000000000160e-01
3.160000000000000586e-01
1.839999999999999969e-01
2.399999999999999911e-01
3.820000000000000062e-01
2.680000000000000160e-01
2.240000000000000047e-01
3.460000000000000853e-01
4.480000000000000648e-01
3.459999999999999742e-01
3.539999999999999258e-01
2.700000000000000178e-01
7.200000000000000844e-02
3.360000000000000764e-01
1.839999999999999969e-01
1.320000000000000062e-01
3.119999999999999996e-01
3.320000000000000173e-01
2.399999999999999911e-01
2.200000000000000289e-01
3.479999999999999760e-01
3.040000000000000480e-01
4.020000000000000240e-01
2.319999999999999563e-01
2.379999999999999893e-01
2.340000000000000135e-01
1.819999999999999951e-01
4.200000000000000400e-01
2.640000000000000124e-01
1.880000000000000004e-01
2.280000000000000082e-01
1.859999999999999987e-01
2.520000000000000018e-01
1.880000000000000004e-01
3.339999999999999636e-01
1.559999999999999998e-01
2.279999999999999805e-01
3.019999999999999907e-01
3.259999999999999565e-01
3.760000000000000009e-01
2.839999999999999747e-01
2.459999999999999964e-01
3.059999999999999942e-01
3.039999999999999925e-01
2.680000000000000160e-01
2.359999999999999876e-01
2.919999999999999818e-01
3.659999999999999365e-01
2.740000000000000213e-01
3.920000000000000151e-01
2.439999999999999947e-01
2.740000000000000213e-01
3.519999999999999796e-01
3.319999999999999618e-01
2.580000000000000071e-01
2.020000000000000129e-01
1.440000000000000169e-01
2.720000000000000195e-01
2.179999999999999716e-01
3.020000000000000462e-01
3.920000000000000151e-01
3.000000000000000444e-01
2.620000000000000107e-01
3.920000000000000151e-01
1.940000000000000058e-01
1.619999999999999774e-01
2.999999999999999889e-01
2.759999999999999676e-01
2.339999999999999858e-01
1.739999999999999880e-01
3.000000000000000444e-01
1.400000000000000133e-01
4.579999999999999627e-01
2.360000000000000431e-01
2.879999999999999782e-01
2.600000000000000089e-01
3.439999999999999725e-01
3.439999999999999725e-01
2.900000000000000355e-01
2.920000000000000373e-01
3.539999999999999813e-01
2.359999999999999876e-01
2.400000000000000466e-01
1.080000000000000127e-01
3.519999999999999796e-01
3.599999999999999867e-01
2.359999999999999876e-01
3.079999999999999960e-01
2.060000000000000164e-01
2.420000000000000207e-01
2.840000000000000302e-01
3.459999999999999742e-01
2.379999999999999893e-01
2.560000000000000053e-01
2.220000000000000029e-01
2.680000000000000160e-01
2.600000000000000089e-01
1.839999999999999969e-01
2.020000000000000129e-01
2.979999999999999871e-01
3.339999999999999636e-01
3.279999999999999583e-01
2.560000000000000053e-01
2.500000000000000000e-01
3.620000000000000440e-01
3.139999999999999458e-01
1.779999999999999916e-01
1.059999999999999970e-01
3.280000000000000138e-01
9.600000000000000200e-02
2.479999999999999982e-01
3.859999999999999543e-01
3.319999999999999618e-01
2.060000000000000164e-01
2.360000000000000431e-01
3.119999999999999996e-01
2.320000000000000395e-01
1.539999999999999980e-01
4.220000000000000417e-01
1.679999999999999827e-01
3.519999999999999796e-01
2.540000000000000036e-01
3.579999999999999849e-01
2.560000000000000053e-01
2.680000000000000160e-01
3.239999999999999547e-01
3.519999999999999796e-01
2.180000000000000271e-01
2.920000000000000373e-01
2.139999999999999958e-01
3.220000000000000084e-01
2.600000000000000089e-01
2.520000000000000018e-01
3.020000000000000462e-01
2.779999999999999694e-01
2.500000000000000000e-01
1.719999999999999862e-01
3.739999999999999436e-01
3.259999999999999565e-01
2.199999999999999734e-01
1.019999999999999934e-01
2.520000000000000018e-01
3.139999999999999458e-01
2.119999999999999940e-01
2.699999999999999623e-01
2.099999999999999645e-01
2.580000000000000071e-01
2.979999999999999316e-01
2.919999999999999818e-01
2.820000000000000284e-01
3.499999999999999778e-01
2.220000000000000029e-01
2.100000000000000200e-01
3.060000000000000497e-01
3.320000000000000173e-01
1.880000000000000004e-01
4.320000000000000506e-01
2.479999999999999982e-01
3.239999999999999547e-01
3.119999999999999996e-01
1.980000000000000093e-01
1.580000000000000293e-01
1.719999999999999862e-01
2.520000000000000018e-01
1.859999999999999987e-01
2.320000000000000118e-01
3.079999999999999405e-01
2.840000000000000302e-01
3.160000000000000586e-01
4.579999999999999627e-01
3.599999999999999867e-01
3.400000000000000244e-01
2.420000000000000484e-01
2.359999999999999876e-01
2.660000000000000142e-01
2.500000000000000000e-01
2.299999999999999822e-01
2.560000000000000053e-01
2.259999999999999787e-01
3.940000000000000169e-01
2.040000000000000147e-01
2.580000000000000071e-01
3.639999999999999902e-01
1.940000000000000058e-01
2.459999999999999964e-01
2.719999999999999640e-01
2.959999999999999853e-01
3.659999999999999920e-01
2.820000000000000284e-01
1.519999999999999962e-01
2.640000000000000124e-01
3.180000000000000049e-01
3.220000000000000084e-01
2.380000000000000171e-01
3.739999999999999991e-01
1.799999999999999933e-01
1.440000000000000169e-01
1.619999999999999774e-01
3.980000000000000204e-01
3.220000000000000084e-01
3.119999999999999996e-01
3.000000000000000444e-01
2.459999999999999964e-01
2.379999999999999893e-01
3.400000000000000244e-02
2.999999999999999889e-01
3.299999999999999600e-01
3.159999999999999476e-01
1.260000000000000009e-01
2.779999999999999694e-01
2.560000000000000053e-01
2.580000000000000071e-01
1.479999999999999927e-01
2.620000000000000107e-01
3.239999999999999547e-01
3.579999999999999849e-01
2.459999999999999964e-01
2.439999999999999947e-01
3.479999999999999760e-01
3.179999999999999494e-01
3.380000000000000226e-01
3.519999999999999796e-01
2.840000000000000302e-01
2.760000000000000231e-01
2.280000000000000360e-01
1.919999999999999762e-01
3.739999999999999991e-01
3.059999999999999942e-01
2.700000000000000178e-01
4.080000000000000293e-01
3.280000000000000138e-01
3.020000000000000462e-01
2.900000000000000355e-01
9.400000000000002798e-02
3.419999999999999707e-01
2.780000000000000249e-01
3.699999999999999956e-01
4.459999999999999520e-01
1.799999999999999933e-01
2.580000000000000071e-01
3.299999999999999600e-01
2.240000000000000047e-01
3.079999999999999960e-01
3.060000000000000497e-01
4.979999999999998872e-01
3.380000000000000226e-01
4.139999999999999791e-01
3.980000000000000204e-01
1.760000000000000175e-01
3.320000000000000173e-01
3.159999999999999476e-01
2.280000000000000360e-01
2.900000000000000355e-01
3.300000000000000155e-01
2.100000000000000200e-01
2.900000000000000355e-01
1.880000000000000004e-01
2.439999999999999947e-01
3.840000000000000080e-01
2.439999999999999947e-01
3.139999999999999458e-01
2.959999999999999853e-01
3.200000000000000067e-01
1.500000000000000222e-01
2.979999999999999871e-01
3.699999999999999956e-01
4.740000000000000324e-01
3.619999999999999885e-01
2.440000000000000224e-01
2.540000000000000036e-01
2.859999999999999765e-01
3.139999999999999458e-01
1.459999999999999909e-01
1.719999999999999862e-01
4.519999999999999574e-01
3.760000000000000009e-01
2.620000000000000107e-01
3.339999999999999636e-01
4.139999999999999236e-01
3.359999999999999654e-01
2.280000000000000082e-01
2.000000000000000111e-01
4.039999999999999702e-01
3.599999999999999867e-01
2.600000000000000089e-01
2.480000000000000260e-01
3.159999999999999476e-01
3.099999999999999978e-01
2.080000000000000182e-01
3.180000000000000049e-01
3.439999999999999725e-01
3.480000000000000315e-01
3.060000000000000497e-01
4.039999999999999702e-01
2.740000000000000213e-01
3.339999999999999636e-01
2.660000000000000142e-01
2.780000000000000249e-01
3.280000000000000138e-01
1.239999999999999991e-01
3.480000000000000315e-01
3.239999999999999547e-01
2.239999999999999769e-01
3.500000000000000333e-01
2.320000000000000395e-01
2.839999999999999747e-01
2.380000000000000171e-01
3.239999999999999547e-01
3.079999999999999960e-01
2.700000000000000178e-01
2.560000000000000053e-01
2.040000000000000147e-01
3.999999999999999112e-01
2.899999999999999800e-01
3.599999999999998757e-01
2.740000000000000213e-01
3.319999999999999618e-01
2.120000000000000218e-01
9.199999999999999845e-02
3.480000000000000315e-01
2.700000000000000178e-01
1.980000000000000093e-01
2.559999999999999498e-01
3.399999999999999689e-01
2.660000000000000142e-01
3.180000000000000049e-01
2.239999999999999769e-01
3.379999999999999671e-01
4.979999999999999982e-01
4.020000000000000240e-01
3.420000000000000262e-01
2.820000000000000284e-01
2.739999999999999658e-01
3.300000000000000155e-01
2.560000000000000053e-01
1.340000000000000080e-01
2.179999999999999993e-01
4.240000000000000435e-01
2.979999999999999871e-01
2.780000000000000249e-01
3.639999999999999902e-01
3.260000000000000675e-01
3.319999999999999618e-01
4.419999999999999485e-01
2.480000000000000260e-01
2.920000000000000373e-01
3.319999999999999618e-01
1.900000000000000022e-01
2.840000000000000302e-01
2.020000000000000129e-01
2.799999999999999711e-01
2.060000000000000164e-01
2.979999999999999871e-01
3.559999999999999831e-01
3.519999999999999796e-01
3.459999999999999742e-01
2.339999999999999858e-01
3.780000000000000027e-01
3.259999999999999565e-01
3.739999999999999991e-01
2.660000000000000142e-01
2.439999999999999947e-01
2.860000000000000320e-01
3.180000000000000049e-01
1.360000000000000098e-01
3.739999999999999991e-01
4.259999999999999898e-01
3.920000000000000151e-01
1.859999999999999987e-01
3.399999999999999689e-01
2.919999999999999818e-01
2.279999999999999805e-01
2.160000000000000253e-01
3.359999999999999654e-01
4.280000000000000471e-01
3.499999999999999778e-01
2.000000000000000111e-01
3.439999999999999725e-01
3.679999999999999938e-01
4.259999999999999343e-01
2.820000000000000284e-01
3.860000000000000098e-01
3.379999999999999671e-01
2.919999999999999818e-01
3.139999999999999458e-01
1.859999999999999987e-01
3.619999999999999885e-01
2.640000000000000124e-01
2.240000000000000047e-01
3.319999999999999618e-01
1.960000000000000075e-01
3.359999999999999654e-01
3.159999999999999476e-01
2.479999999999999982e-01
3.560000000000000941e-01
1.340000000000000080e-01
2.179999999999999716e-01
3.879999999999999560e-01
2.960000000000000409e-01
2.940000000000000391e-01
2.999999999999999889e-01
3.160000000000000586e-01
4.000000000000000222e-01
2.380000000000000171e-01
2.019999999999999851e-01
3.320000000000000173e-01
2.740000000000000213e-01
3.459999999999999742e-01
2.680000000000000160e-01
4.239999999999999325e-01
4.020000000000000240e-01
2.399999999999999911e-01
2.339999999999999858e-01
3.340000000000000746e-01
1.579999999999999738e-01
3.519999999999999796e-01
3.960000000000000187e-01
1.560000000000000275e-01
2.600000000000000089e-01
4.060000000000000275e-01
3.180000000000000049e-01
3.300000000000000155e-01
3.719999999999999973e-01
2.999999999999999889e-01
3.139999999999999458e-01
2.660000000000000142e-01
3.020000000000000462e-01
3.360000000000000764e-01
2.160000000000000253e-01
2.459999999999999409e-01
1.900000000000000022e-01
3.019999999999999907e-01
4.919999999999999374e-01
1.759999999999999898e-01
3.220000000000000084e-01
4.499999999999999556e-01
2.879999999999999782e-01
2.740000000000000213e-01
2.560000000000000053e-01
3.519999999999999796e-01
3.659999999999999920e-01
3.319999999999999618e-01
2.800000000000000266e-01
3.719999999999999973e-01
4.220000000000000417e-01
2.939999999999999836e-01
2.799999999999999711e-01
2.979999999999999871e-01
2.079999999999999905e-01
1.880000000000000004e-01
1.399999999999999856e-01
2.879999999999999782e-01
3.719999999999999973e-01
3.499999999999999778e-01
3.199999999999999512e-01
4.100000000000000311e-01
3.539999999999999813e-01
3.959999999999999631e-01
2.959999999999999298e-01
3.059999999999999942e-01
3.319999999999999618e-01
2.740000000000000213e-01
2.379999999999999893e-01
3.459999999999999742e-01
3.119999999999999996e-01
2.660000000000000142e-01
3.439999999999999725e-01
2.240000000000000047e-01
2.520000000000000018e-01
2.399999999999999911e-01
2.660000000000000142e-01
2.820000000000000284e-01
2.500000000000000000e-01
2.240000000000000047e-01
3.320000000000000173e-01
3.679999999999999938e-01
3.060000000000000497e-01
2.640000000000000124e-01
4.039999999999999702e-01
4.119999999999999218e-01
1.740000000000000158e-01
2.319999999999999840e-01
3.980000000000000204e-01
1.960000000000000075e-01
2.280000000000000082e-01
1.660000000000000087e-01
3.439999999999999725e-01
2.719999999999999640e-01
2.180000000000000271e-01
3.719999999999999973e-01
3.019999999999999907e-01
3.380000000000000226e-01
2.760000000000000231e-01
1.559999999999999998e-01
3.599999999999999867e-01
3.820000000000000062e-01
2.299999999999999822e-01
3.139999999999999458e-01
3.960000000000000187e-01
2.920000000000000373e-01
3.699999999999999956e-01
3.480000000000000315e-01
3.860000000000000098e-01
3.180000000000000049e-01
2.780000000000000249e-01
3.780000000000000027e-01
3.160000000000000586e-01
3.539999999999999258e-01
3.459999999999999742e-01
1.320000000000000062e-01
3.639999999999999902e-01
2.359999999999999876e-01
2.239999999999999769e-01
3.959999999999999076e-01
3.619999999999999885e-01
3.659999999999999920e-01
3.059999999999999942e-01
3.200000000000000622e-01
3.860000000000000098e-01
2.060000000000000164e-01
3.659999999999999920e-01
3.180000000000000049e-01
2.280000000000000082e-01
3.119999999999999996e-01
4.399999999999999467e-01
3.539999999999999813e-01
3.279999999999999583e-01
3.059999999999999942e-01
3.180000000000000049e-01
3.739999999999999991e-01
2.580000000000000071e-01
3.580000000000000404e-01
2.800000000000000266e-01
3.279999999999999583e-01
2.640000000000000124e-01
3.139999999999999458e-01
2.319999999999999840e-01
3.160000000000000586e-01
1.920000000000000040e-01
3.279999999999999583e-01
3.760000000000000009e-01
4.079999999999999738e-01
2.859999999999999765e-01
1.099999999999999867e-01
3.239999999999999547e-01
2.460000000000000520e-01
3.359999999999999654e-01
2.780000000000000249e-01
2.019999999999999851e-01
2.999999999999999889e-01
3.359999999999999654e-01
2.479999999999999982e-01
3.319999999999999618e-01
1.719999999999999862e-01
2.879999999999999782e-01
1.479999999999999927e-01
4.300000000000000488e-01
3.699999999999999956e-01
2.180000000000000271e-01
2.600000000000000089e-01
2.460000000000000520e-01
3.400000000000000244e-01
3.279999999999999583e-01
3.679999999999999938e-01
4.420000000000000595e-01
2.439999999999999947e-01
2.399999999999999911e-01
2.879999999999999782e-01
2.160000000000000253e-01
2.280000000000000082e-01
3.319999999999999618e-01
2.399999999999999911e-01
3.780000000000000027e-01
2.919999999999999818e-01
3.259999999999999565e-01
2.840000000000000302e-01
3.479999999999999760e-01
2.399999999999999911e-01
2.219999999999999751e-01
2.439999999999999947e-01
3.320000000000000173e-01
3.619999999999999885e-01
3.040000000000000480e-01
2.779999999999999694e-01
3.599999999999999867e-01
4.239999999999999325e-01
3.239999999999999547e-01
3.699999999999999956e-01
3.559999999999999831e-01
2.900000000000000355e-01
3.080000000000000515e-01
3.360000000000000764e-01
2.820000000000000284e-01
3.840000000000000080e-01
3.320000000000000173e-01
3.139999999999999458e-01
9.600000000000000200e-02
2.319999999999999840e-01
2.259999999999999787e-01
2.479999999999999982e-01
3.800000000000000044e-01
2.580000000000000071e-01
1.920000000000000040e-01
2.299999999999999822e-01
2.620000000000000107e-01
2.779999999999999694e-01
2.620000000000000107e-01
3.519999999999999796e-01
2.719999999999999640e-01
2.339999999999999858e-01
3.899999999999999023e-01
2.480000000000000260e-01
3.439999999999999725e-01
3.580000000000000404e-01
2.680000000000000160e-01
2.960000000000000409e-01
2.819999999999999729e-01
1.920000000000000040e-01
2.040000000000000147e-01
2.379999999999999893e-01
2.260000000000000342e-01
3.739999999999999991e-01
2.780000000000000249e-01
2.600000000000000089e-01
3.539999999999999813e-01
2.720000000000000195e-01
2.179999999999999993e-01
3.020000000000000462e-01
4.740000000000000324e-01
3.780000000000000027e-01
3.079999999999999960e-01
3.479999999999999760e-01
3.119999999999999996e-01
4.519999999999999574e-01
2.720000000000000195e-01
3.239999999999999547e-01
3.760000000000000009e-01
3.339999999999999636e-01
3.539999999999999813e-01
2.279999999999999805e-01
3.859999999999999543e-01
3.099999999999999978e-01
2.239999999999999769e-01
3.139999999999999458e-01
3.339999999999999636e-01
3.000000000000000444e-01
2.719999999999999640e-01
4.059999999999999165e-01
2.540000000000000036e-01
3.239999999999999547e-01
3.599999999999999867e-01
2.140000000000000235e-01
3.380000000000000226e-01
3.160000000000000586e-01
2.459999999999999964e-01
3.019999999999999907e-01
2.919999999999999818e-01
2.140000000000000235e-01
3.940000000000000169e-01
2.500000000000000000e-01
1.559999999999999720e-01
3.200000000000000067e-01
2.499999999999999722e-01
2.719999999999999640e-01
2.139999999999999680e-01
3.160000000000000586e-01
2.779999999999999694e-01
3.159999999999999476e-01
3.460000000000000853e-01
3.120000000000000551e-01
3.939999999999999059e-01
3.200000000000000067e-01
2.439999999999999947e-01
2.720000000000000195e-01
3.300000000000000155e-01
3.600000000000000422e-01
3.659999999999999920e-01
3.079999999999999960e-01
2.760000000000000231e-01
3.039999999999999925e-01
3.780000000000000027e-01
3.279999999999999583e-01
3.300000000000000155e-01
3.079999999999999960e-01
2.879999999999999782e-01
2.399999999999999911e-01
1.920000000000000040e-01
3.220000000000000084e-01
2.240000000000000047e-01
3.239999999999999547e-01
3.719999999999999973e-01
7.400000000000001021e-02
3.200000000000000067e-01
3.800000000000000044e-01
2.580000000000000071e-01
2.660000000000000142e-01
2.560000000000000053e-01
3.119999999999999440e-01
3.300000000000000155e-01
2.399999999999999911e-01
2.879999999999999782e-01
2.640000000000000124e-01
2.980000000000000426e-01
3.639999999999999902e-01
3.579999999999999849e-01
2.879999999999999782e-01
3.239999999999999547e-01
2.439999999999999947e-01
3.339999999999999636e-01
3.599999999999999867e-01
3.139999999999999458e-01
3.039999999999999925e-01
3.679999999999999938e-01
1.719999999999999862e-01
1.880000000000000004e-01
2.600000000000000089e-01
3.679999999999999938e-01
3.359999999999999654e-01
3.719999999999999973e-01
3.280000000000000138e-01
2.760000000000000231e-01
3.339999999999999636e-01
2.139999999999999958e-01
4.259999999999999343e-01
1.999999999999999556e-01
2.060000000000000164e-01
4.439999999999999503e-01
3.899999999999999023e-01
3.459999999999999742e-01
3.820000000000000062e-01
3.700000000000000511e-01
3.119999999999999996e-01
2.679999999999999605e-01
3.400000000000000244e-01
4.060000000000000275e-01
3.200000000000000067e-01
3.600000000000000422e-02
2.580000000000000071e-01
2.979999999999999316e-01
2.860000000000000320e-01
4.240000000000000435e-01
2.839999999999999747e-01
2.599999999999999534e-01
2.739999999999999658e-01
2.880000000000000338e-01
3.159999999999999476e-01
1.559999999999999998e-01
2.540000000000000036e-01
3.579999999999999849e-01
2.679999999999999605e-01
3.599999999999999867e-01
3.579999999999999849e-01
2.959999999999999853e-01
4.359999999999999432e-01
3.560000000000000941e-01
3.999999999999999112e-01
3.779999999999999472e-01
2.359999999999999876e-01
4.299999999999999378e-01
1.839999999999999969e-01
3.299999999999999600e-01
3.139999999999999458e-01
3.019999999999999907e-01
3.539999999999999813e-01
3.239999999999999547e-01
3.299999999999999600e-01
3.099999999999999978e-01
2.600000000000000089e-01
2.399999999999999911e-01
2.999999999999999889e-01
2.140000000000000235e-01
2.580000000000000071e-01
2.600000000000000089e-01
3.879999999999999560e-01
2.760000000000000231e-01
3.419999999999999707e-01
4.400000000000000577e-01
3.739999999999999991e-01
4.399999999999999467e-01
1.399999999999999856e-01
3.279999999999999583e-01
2.720000000000000195e-01
2.940000000000000391e-01
3.779999999999998916e-01
2.359999999999999876e-01
3.639999999999999902e-01
3.359999999999999654e-01
2.980000000000000426e-01
2.979999999999999871e-01
2.780000000000000249e-01
2.800000000000000266e-01
1.980000000000000093e-01
4.439999999999999503e-01
3.500000000000000333e-01
1.880000000000000560e-01
3.239999999999999547e-01
2.000000000000000111e-01
2.499999999999999722e-01
3.139999999999999458e-01
2.679999999999999605e-01
3.160000000000000586e-01
4.200000000000000400e-01
3.220000000000000639e-01
2.560000000000000053e-01
4.160000000000000364e-01
3.280000000000000138e-01
4.300000000000000488e-01
3.579999999999999849e-01
1.799999999999999933e-01
2.059999999999999609e-01
2.659999999999999587e-01
2.860000000000000320e-01
2.200000000000000289e-01
3.999999999999999112e-01
2.780000000000000249e-01
3.559999999999999831e-01
2.139999999999999958e-01
2.500000000000000000e-01
4.200000000000000400e-01
3.659999999999999920e-01
3.539999999999999813e-01
2.660000000000000142e-01
3.659999999999999920e-01
4.280000000000000471e-01
3.339999999999999636e-01
2.759999999999999676e-01
2.360000000000000431e-01
2.520000000000000018e-01
3.659999999999999920e-01
2.460000000000000520e-01
4.399999999999999467e-01
2.959999999999999853e-01
3.559999999999999831e-01
3.580000000000000404e-01
4.699999999999999734e-01
3.840000000000000080e-01
3.599999999999999867e-01
2.060000000000000164e-01
2.080000000000000182e-01
2.879999999999999782e-01
4.379999999999999449e-01
2.879999999999999782e-01
3.959999999999999631e-01
2.960000000000000409e-01
3.539999999999999813e-01
2.240000000000000047e-01
4.499999999999999556e-01
2.479999999999999982e-01
3.280000000000000138e-01
2.199999999999999734e-01
2.500000000000000000e-01
3.219999999999999529e-01
2.520000000000000018e-01
3.160000000000000586e-01
2.399999999999999911e-01
3.880000000000000115e-01
2.879999999999999782e-01
3.559999999999999831e-01
3.820000000000000062e-01
2.780000000000000249e-01
3.439999999999999725e-01
3.139999999999999458e-01
3.160000000000000586e-01
3.319999999999999618e-01
2.099999999999999645e-01
2.260000000000000342e-01
3.059999999999999942e-01
4.219999999999999307e-01
3.339999999999999636e-01
3.039999999999999925e-01
2.960000000000000409e-01
3.460000000000000853e-01
3.400000000000000244e-01
4.519999999999999574e-01
3.699999999999999956e-01
3.320000000000000173e-01
3.760000000000001119e-01
3.800000000000000044e-01
2.980000000000000426e-01
3.719999999999999973e-01
3.259999999999999565e-01
3.820000000000000062e-01
2.480000000000000260e-01
3.100000000000000533e-01
4.340000000000000524e-01
3.219999999999999529e-01
3.900000000000000133e-01
3.800000000000000600e-01
3.979999999999999094e-01
1.600000000000000033e-01
3.840000000000000080e-01
3.680000000000000493e-01
3.319999999999999618e-01
3.639999999999999902e-01
3.519999999999999796e-01
3.719999999999999973e-01
4.199999999999999289e-01
2.680000000000000160e-01
2.859999999999999765e-01
3.460000000000000853e-01
3.080000000000000515e-01
4.640000000000000235e-01
3.099999999999999423e-01
3.460000000000000853e-01
2.979999999999999871e-01
8.399999999999999134e-02
4.759999999999999787e-01
2.240000000000000047e-01
3.339999999999999636e-01
3.260000000000000675e-01
3.880000000000000115e-01
3.960000000000000187e-01
3.320000000000000173e-01
2.980000000000000426e-01
1.960000000000000075e-01
2.720000000000000195e-01
2.720000000000000195e-01
3.979999999999999649e-01
2.320000000000000118e-01
3.059999999999999942e-01
1.699999999999999845e-01
2.199999999999999734e-01
4.020000000000000240e-01
3.379999999999999671e-01
2.379999999999999893e-01
3.860000000000000098e-01
3.659999999999999920e-01
4.179999999999999827e-01
3.659999999999999920e-01
3.239999999999999547e-01
4.120000000000000329e-01
3.920000000000000151e-01
3.639999999999999902e-01
2.700000000000000178e-01
3.619999999999999885e-01
3.260000000000000675e-01
3.299999999999999600e-01
2.840000000000000302e-01
4.760000000000000342e-01
3.659999999999999920e-01
3.940000000000000169e-01
3.519999999999999796e-01
2.939999999999999836e-01
4.020000000000000240e-01
3.820000000000000062e-01
3.739999999999999991e-01
2.620000000000000107e-01
2.900000000000000355e-01
3.660000000000001030e-01
3.139999999999999458e-01
3.120000000000000551e-01
3.479999999999999760e-01
3.380000000000000226e-01
2.159999999999999698e-01
3.659999999999999920e-01
3.439999999999999725e-01
3.519999999999999796e-01
4.140000000000000346e-01
3.859999999999998987e-01
2.319999999999999840e-01
3.339999999999999636e-01
2.800000000000000266e-01
3.319999999999999618e-01
3.820000000000000062e-01
3.480000000000000315e-01
3.679999999999999938e-01
2.720000000000000195e-01
3.260000000000000675e-01
3.800000000000000044e-01
3.719999999999999973e-01
2.279999999999999805e-01
3.679999999999999938e-01
3.079999999999999960e-01
3.180000000000000049e-01
2.720000000000000195e-01
1.519999999999999962e-01
3.479999999999999760e-01
2.860000000000000320e-01
3.079999999999999405e-01
3.059999999999999942e-01
9.400000000000000022e-02
2.340000000000000135e-01
4.020000000000000240e-01
3.579999999999999849e-01
2.859999999999999765e-01
3.040000000000000480e-01
4.580000000000000737e-01
3.220000000000000084e-01
3.000000000000000444e-01
4.220000000000000417e-01
3.779999999999999472e-01
3.939999999999999614e-01
1.679999999999999827e-01
2.599999999999999534e-01
2.999999999999999889e-01
2.839999999999999747e-01
4.080000000000000293e-01
1.219999999999999973e-01
2.260000000000000342e-01
2.679999999999999605e-01
5.020000000000000018e-01
3.679999999999999938e-01
3.179999999999999494e-01
3.519999999999999796e-01
1.680000000000000382e-01
3.019999999999999907e-01
3.659999999999999920e-01
2.099999999999999645e-01
3.260000000000000675e-01
2.800000000000000266e-01
2.899999999999999800e-01
2.900000000000000355e-01
4.179999999999999272e-01
4.199999999999999289e-01
2.840000000000000302e-01
1.880000000000000004e-01
3.980000000000000204e-01
3.339999999999999636e-01
2.540000000000000036e-01
4.140000000000000346e-01
2.740000000000000213e-01
3.279999999999999583e-01
3.559999999999999831e-01
2.640000000000000124e-01
3.599999999999999867e-01
2.440000000000000224e-01
3.679999999999999938e-01
2.640000000000000124e-01
4.179999999999999827e-01
4.100000000000000311e-01
3.699999999999999956e-01
3.099999999999999978e-01
1.360000000000000098e-01
2.799999999999999711e-01
3.200000000000000067e-01
2.939999999999999836e-01
2.819999999999999729e-01
2.540000000000000036e-01
4.319999999999999396e-01
4.279999999999999916e-01
3.320000000000000173e-01
4.060000000000000275e-01
3.860000000000000098e-01
4.159999999999999809e-01
2.959999999999999853e-01
3.679999999999999938e-01
4.299999999999999378e-01
4.839999999999999858e-01
2.520000000000000018e-01
3.319999999999999618e-01
8.599999999999999312e-02
3.739999999999999991e-01
2.860000000000000320e-01
2.419999999999999929e-01
3.980000000000000204e-01
2.940000000000000391e-01
3.339999999999999636e-01
3.780000000000000027e-01
2.640000000000000124e-01
3.279999999999999583e-01
2.580000000000000071e-01
3.359999999999999654e-01
3.139999999999999458e-01
3.159999999999999476e-01
3.639999999999999902e-01
9.400000000000000022e-02
2.660000000000000142e-01
4.080000000000000293e-01
3.200000000000000067e-01
3.280000000000000138e-01
2.619999999999999551e-01
2.119999999999999662e-01
2.980000000000000426e-01
3.679999999999999938e-01
3.860000000000000098e-01
2.119999999999999940e-01
1.280000000000000027e-01
3.279999999999999583e-01
4.000000000000000222e-01
3.860000000000000098e-01
1.920000000000000040e-01
3.239999999999999547e-01
2.160000000000000253e-01
3.460000000000000853e-01
3.999999999999999112e-01
4.120000000000000329e-01
2.680000000000000160e-01
2.479999999999999982e-01
4.139999999999999791e-01
3.160000000000000586e-01
2.840000000000000302e-01
4.139999999999999236e-01
2.780000000000000249e-01
3.059999999999999387e-01
3.320000000000000173e-01
2.039999999999999869e-01
2.160000000000000253e-01
2.940000000000000391e-01
2.560000000000000053e-01
2.760000000000000231e-01
2.500000000000000000e-01
2.600000000000000089e-01
2.940000000000000391e-01
3.780000000000000582e-01
3.659999999999999920e-01
4.100000000000000311e-01
2.900000000000000355e-01
3.900000000000000133e-01
3.679999999999999938e-01
4.000000000000000222e-01
3.820000000000000062e-01
3.760000000000000009e-01
3.519999999999999796e-01
2.700000000000000178e-01
4.320000000000000506e-01
2.779999999999999694e-01
3.979999999999999649e-01
2.819999999999999729e-01
3.060000000000000497e-01
3.900000000000000133e-01
1.719999999999999862e-01
3.679999999999999938e-01
3.280000000000000138e-01
2.880000000000000338e-01
3.139999999999999458e-01
1.300000000000000044e-01
2.980000000000000426e-01
3.580000000000000404e-01
4.119999999999999218e-01
3.219999999999999529e-01
3.160000000000000586e-01
3.420000000000000262e-01
2.220000000000000029e-01
3.539999999999999813e-01
3.599999999999999867e-01
3.039999999999999925e-01
3.339999999999999636e-01
2.299999999999999822e-01
4.300000000000000488e-01
3.380000000000000226e-01
2.260000000000000342e-01
4.379999999999999449e-01
4.100000000000000311e-01
3.800000000000000044e-01
2.359999999999999876e-01
3.940000000000000169e-01
4.160000000000000364e-01
3.739999999999999991e-01
4.079999999999999738e-01
1.779999999999999916e-01
3.320000000000000173e-01
2.660000000000000142e-01
2.940000000000000391e-01
3.599999999999999867e-01
3.539999999999999813e-01
4.219999999999999307e-01
3.699999999999999956e-01
3.139999999999999458e-01
4.079999999999999183e-01
4.579999999999999627e-01
2.580000000000000071e-01
3.359999999999999654e-01
3.840000000000000080e-01
2.760000000000000231e-01
4.619999999999999662e-01
3.479999999999999760e-01
3.979999999999999649e-01
3.539999999999999813e-01
3.480000000000000315e-01
3.339999999999999636e-01
2.140000000000000235e-01
2.520000000000000018e-01
4.020000000000000240e-01
3.019999999999999907e-01
3.319999999999999618e-01
2.039999999999999869e-01
3.619999999999999885e-01
3.659999999999999920e-01
4.519999999999999574e-01
3.840000000000000080e-01
3.920000000000000151e-01
2.419999999999999929e-01
2.840000000000000302e-01
2.479999999999999982e-01
2.339999999999999858e-01
2.979999999999999871e-01
2.459999999999999964e-01
3.700000000000000511e-01
3.380000000000000226e-01
2.119999999999999940e-01
1.779999999999999916e-01
3.339999999999999636e-01
3.560000000000000941e-01
2.439999999999999947e-01
3.160000000000000586e-01
3.180000000000000049e-01
2.179999999999999993e-01
2.540000000000000036e-01
3.539999999999999813e-01
2.500000000000000000e-01
2.280000000000000082e-01
3.439999999999999725e-01
3.160000000000000586e-01
2.720000000000000195e-01
4.439999999999999503e-01
3.900000000000000133e-01
2.600000000000000089e-01
1.999999999999999556e-01
2.640000000000000124e-01
3.339999999999999636e-01
2.759999999999999676e-01
2.380000000000000171e-01
3.459999999999999742e-01
4.120000000000000329e-01
4.339999999999999414e-01
4.140000000000000346e-01
3.580000000000000404e-01
3.219999999999999529e-01
2.779999999999999694e-01
3.860000000000000098e-01
4.140000000000000346e-01
3.920000000000000151e-01
4.340000000000000524e-01
2.580000000000000071e-01
3.380000000000000226e-01
3.419999999999999707e-01
3.479999999999999760e-01
4.379999999999999449e-01
3.780000000000000027e-01
2.899999999999999800e-01
2.540000000000000036e-01
3.459999999999999742e-01
2.820000000000000284e-01
3.960000000000000187e-01
3.940000000000000169e-01
3.339999999999999636e-01
2.380000000000000171e-01
3.719999999999999973e-01
4.299999999999999378e-01
3.399999999999999689e-01
3.139999999999999458e-01
3.840000000000000080e-01
2.640000000000000124e-01
2.719999999999999640e-01
3.320000000000000173e-01
3.559999999999999831e-01
1.940000000000000058e-01
3.860000000000000098e-01
3.800000000000000044e-01
2.999999999999999889e-01
3.820000000000000062e-01
3.260000000000000675e-01
2.900000000000000355e-01
4.439999999999999503e-01
4.200000000000000400e-01
3.220000000000000084e-01
3.139999999999999458e-01
2.060000000000000164e-01
3.960000000000000187e-01
3.180000000000000049e-01
3.039999999999999925e-01
3.559999999999999831e-01
3.559999999999999831e-01
4.399999999999999467e-01
3.699999999999999956e-01
3.960000000000000187e-01
3.579999999999999849e-01
2.900000000000000355e-01
4.200000000000000400e-01
3.399999999999999689e-01
3.280000000000000138e-01
2.520000000000000018e-01
2.739999999999999658e-01
3.180000000000000049e-01
3.539999999999999813e-01
2.700000000000000178e-01
3.179999999999999494e-01
3.939999999999999059e-01
3.539999999999999813e-01
2.819999999999999729e-01
4.140000000000000346e-01
4.040000000000000258e-01
3.180000000000000604e-01
3.539999999999999813e-01
3.419999999999999707e-01
3.479999999999999760e-01
3.160000000000000586e-01
3.559999999999999831e-01
2.780000000000000249e-01
3.180000000000000049e-01
3.220000000000000084e-01
3.539999999999999813e-01
3.099999999999999978e-01
2.319999999999999840e-01
3.619999999999999885e-01
3.659999999999999920e-01
4.020000000000000240e-01
2.359999999999999876e-01
3.659999999999999920e-01
2.680000000000000160e-01
2.199999999999999734e-01
4.180000000000000382e-01
3.280000000000000138e-01
3.760000000000000009e-01
3.839999999999999525e-01
2.780000000000000249e-01
2.200000000000000289e-01
3.979999999999999094e-01
3.739999999999999991e-01
3.400000000000000244e-01
3.760000000000000009e-01
4.360000000000000542e-01
3.119999999999999996e-01
4.079999999999999738e-01
3.840000000000000080e-01
2.960000000000000409e-01
2.700000000000000178e-01
3.160000000000000586e-01
3.099999999999999978e-01
3.639999999999999902e-01
3.820000000000000617e-01
3.060000000000000497e-01
4.260000000000000453e-01
3.479999999999999760e-01
3.579999999999999849e-01
2.540000000000000036e-01
4.760000000000000342e-01
3.639999999999999902e-01
2.119999999999999662e-01
3.299999999999999600e-01
4.320000000000000506e-01
4.419999999999999485e-01
3.820000000000000062e-01
3.800000000000000044e-01
3.439999999999999725e-01
3.539999999999999813e-01
4.120000000000000329e-01
2.779999999999999694e-01
3.679999999999999938e-01
4.119999999999999218e-01
3.599999999999999867e-01
3.820000000000000062e-01
2.080000000000000182e-01
2.540000000000000036e-01
4.259999999999999898e-01
3.439999999999999725e-01
2.399999999999999911e-01
3.180000000000000049e-01
3.139999999999999458e-01
2.239999999999999769e-01
3.299999999999999600e-01
3.539999999999999813e-01
3.119999999999999440e-01
3.260000000000000675e-01
3.300000000000000155e-01
2.500000000000000000e-01
3.860000000000000098e-01
3.000000000000000444e-01
3.419999999999999707e-01
4.160000000000000364e-01
2.940000000000000391e-01
3.019999999999999907e-01
3.940000000000000169e-01
1.819999999999999951e-01
4.040000000000000258e-01
2.479999999999999982e-01
2.940000000000000391e-01
4.140000000000000346e-01
3.840000000000000080e-01
2.960000000000000409e-01
4.120000000000000329e-01
3.739999999999999436e-01
3.999999999999999112e-01
4.080000000000000293e-01
2.139999999999999680e-01
3.439999999999999725e-01
4.379999999999999449e-01
2.399999999999999911e-01
3.780000000000000027e-01
3.719999999999999973e-01
3.219999999999999529e-01
3.460000000000000853e-01
3.820000000000000062e-01
3.239999999999999547e-01
3.800000000000000600e-01
2.999999999999999889e-01
3.699999999999999956e-01
3.159999999999999476e-01
3.000000000000000444e-01
2.980000000000000426e-01
3.760000000000000009e-01
2.080000000000000182e-01
2.359999999999999876e-01
2.840000000000000302e-01
2.860000000000000320e-01
4.120000000000000329e-01
2.740000000000000213e-01
3.539999999999999813e-01
3.320000000000000173e-01
4.059999999999999720e-01
3.159999999999999476e-01
2.620000000000000107e-01
3.599999999999999867e-01
3.500000000000000333e-01
3.139999999999999458e-01
3.999999999999999112e-01
4.020000000000000240e-01
2.800000000000000266e-01
3.239999999999999547e-01
4.320000000000000506e-01
4.359999999999999987e-01
4.379999999999999449e-01
3.499999999999999778e-01
3.439999999999999725e-01
3.400000000000000244e-01
3.800000000000000044e-01
4.159999999999999254e-01
2.959999999999999853e-01
3.999999999999999112e-01
2.620000000000000107e-01
3.499999999999999778e-01
3.620000000000000440e-01
3.900000000000000133e-01
1.580000000000000293e-01
3.879999999999999560e-01
2.800000000000000266e-01
4.639999999999999680e-01
3.659999999999999920e-01
4.100000000000000311e-01
3.659999999999999920e-01
2.379999999999999893e-01
2.219999999999999751e-01
4.379999999999999449e-01
2.359999999999999876e-01
3.780000000000000027e-01
3.619999999999999885e-01
3.599999999999999867e-01
3.219999999999999529e-01
2.140000000000000235e-01
4.140000000000000346e-01
3.859999999999999543e-01
3.520000000000000351e-01
3.179999999999999494e-01
3.659999999999999920e-01
2.259999999999999787e-01
3.260000000000000675e-01
3.279999999999999583e-01
4.020000000000000240e-01
1.719999999999999862e-01
4.239999999999999325e-01
3.739999999999999991e-01
3.239999999999999547e-01
4.059999999999999720e-01
3.260000000000000675e-01
4.099999999999999201e-01
2.180000000000000271e-01
3.659999999999999920e-01
4.159999999999999254e-01
3.620000000000000440e-01
3.600000000000000422e-01
4.079999999999999183e-01
3.559999999999999831e-01
4.320000000000000506e-01
2.179999999999999993e-01
3.039999999999999925e-01
3.620000000000000440e-01
3.820000000000000062e-01
4.279999999999999916e-01
3.280000000000000138e-01
3.599999999999999867e-01
2.660000000000000142e-01
2.220000000000000029e-01
2.300000000000000377e-01
4.179999999999999827e-01
2.239999999999999769e-01
1.739999999999999880e-01
2.999999999999999889e-01
2.180000000000000271e-01
3.039999999999999925e-01
3.459999999999999742e-01
3.400000000000000244e-01
2.520000000000000018e-01
3.560000000000000941e-01
4.439999999999999503e-01
3.960000000000000187e-01
4.200000000000000400e-01
2.339999999999999858e-01
3.200000000000000067e-01
3.700000000000000511e-01
4.259999999999999898e-01
3.280000000000000138e-01
3.879999999999999560e-01
3.379999999999999671e-01
3.739999999999999991e-01
4.120000000000000329e-01
3.420000000000000262e-01
4.119999999999999218e-01
3.739999999999999991e-01
2.999999999999999889e-01
4.239999999999999325e-01
3.300000000000000155e-01
4.020000000000000240e-01
3.699999999999999956e-01
2.920000000000000373e-01
3.220000000000000084e-01
3.739999999999999991e-01
2.819999999999999729e-01
3.579999999999999849e-01
3.320000000000000173e-01
3.719999999999999973e-01
3.539999999999999813e-01
3.280000000000000138e-01
3.400000000000000244e-01
3.720000000000000528e-01
2.939999999999999836e-01
2.460000000000000520e-01
4.499999999999999556e-01
3.059999999999999942e-01
3.339999999999999636e-01
3.580000000000000404e-01
2.740000000000000213e-01
3.019999999999999907e-01
3.899999999999999023e-01
3.359999999999999654e-01
3.539999999999999813e-01
3.339999999999999636e-01
3.739999999999999991e-01
2.899999999999999800e-01
2.680000000000000160e-01
3.299999999999999600e-01
3.900000000000000133e-01
3.479999999999999760e-01
2.959999999999999853e-01
4.220000000000000417e-01
4.120000000000000329e-01
4.200000000000000400e-01
2.720000000000000195e-01
3.379999999999999671e-01
2.540000000000000036e-01
3.659999999999999920e-01
4.499999999999999556e-01
3.559999999999999831e-01
3.459999999999999742e-01
4.239999999999999325e-01
3.599999999999999867e-01
2.399999999999999911e-01
4.219999999999999307e-01
3.519999999999999796e-01
3.900000000000000133e-01
3.459999999999999742e-01
2.779999999999999694e-01
3.260000000000000675e-01
2.760000000000000231e-01
2.600000000000000089e-01
3.579999999999999849e-01
4.019999999999999130e-01
2.800000000000000266e-01
4.139999999999999236e-01
2.459999999999999964e-01
2.120000000000000218e-01
3.619999999999999885e-01
2.520000000000000018e-01
2.979999999999999871e-01
4.179999999999999272e-01
3.599999999999999867e-01
3.119999999999999996e-01
3.800000000000000044e-01
4.699999999999999734e-01
3.760000000000000009e-01
4.180000000000000382e-01
3.019999999999999352e-01
3.279999999999999583e-01
3.399999999999999689e-01
3.500000000000000333e-01
4.080000000000000293e-01
2.979999999999999871e-01
3.479999999999999760e-01
1.619999999999999774e-01
2.879999999999999782e-01
4.559999999999999609e-01
3.719999999999999973e-01
2.600000000000000089e-01
4.759999999999999787e-01
2.199999999999999734e-01
3.780000000000000027e-01
3.679999999999999938e-01
2.959999999999999853e-01
3.900000000000000133e-01
3.799999999999998934e-01
1.960000000000000075e-01
4.539999999999999591e-01
2.700000000000000178e-01
3.099999999999999423e-01
4.079999999999999738e-01
4.039999999999999147e-01
3.320000000000000173e-01
3.019999999999999907e-01
4.520000000000000684e-01
2.179999999999999993e-01
2.499999999999999722e-01
4.079999999999999738e-01
3.219999999999999529e-01
3.739999999999999991e-01
3.659999999999999920e-01
3.820000000000000062e-01
4.519999999999999574e-01
1.700000000000000122e-01
4.200000000000000400e-01
3.300000000000000155e-01
3.360000000000000764e-01
3.780000000000000027e-01
2.720000000000000195e-01
3.339999999999999636e-01
3.400000000000000244e-01
4.059999999999999165e-01
3.439999999999999725e-01
3.699999999999999956e-01
3.760000000000000009e-01
2.580000000000000071e-01
2.720000000000000195e-01
2.600000000000000089e-01
4.219999999999999307e-01
2.660000000000000142e-01
3.279999999999999583e-01
3.660000000000001030e-01
3.019999999999999907e-01
4.839999999999999858e-01
3.559999999999999831e-01
4.160000000000000364e-01
4.220000000000000417e-01
3.139999999999999458e-01
3.320000000000000173e-01
2.520000000000000018e-01
2.479999999999999982e-01
3.239999999999999547e-01
3.860000000000000098e-01
2.960000000000000409e-01
3.459999999999999742e-01
3.479999999999999760e-01
3.960000000000000187e-01
4.399999999999999467e-01
3.000000000000000444e-01
2.859999999999999765e-01
2.399999999999999911e-01
3.720000000000000528e-01
3.019999999999999907e-01
3.999999999999999112e-01
3.479999999999999760e-01
3.960000000000000187e-01
4.019999999999999130e-01
2.860000000000000320e-01
2.959999999999999853e-01
3.179999999999999494e-01
4.039999999999999147e-01
3.460000000000000853e-01
3.480000000000000315e-01
3.680000000000000493e-01
3.880000000000000115e-01
2.299999999999999822e-01
2.780000000000000249e-01
2.479999999999999982e-01
3.279999999999999583e-01
3.179999999999999494e-01
2.479999999999999427e-01
3.739999999999999991e-01
2.700000000000000178e-01
2.479999999999999982e-01
3.379999999999999671e-01
3.399999999999999689e-01
3.219999999999999529e-01
3.980000000000000204e-01
3.499999999999999778e-01
2.920000000000000373e-01
4.159999999999999254e-01
3.800000000000000600e-01
2.179999999999999716e-01
2.979999999999999871e-01
3.860000000000000098e-01
3.559999999999999831e-01
2.459999999999999964e-01
4.399999999999999467e-01
3.099999999999999978e-01
4.179999999999999272e-01
3.500000000000000333e-01
4.080000000000000293e-01
3.119999999999999996e-01
4.179999999999999272e-01
2.160000000000000253e-01
4.239999999999999325e-01
4.319999999999999396e-01
3.899999999999999023e-01
2.900000000000000355e-01
3.739999999999999991e-01
3.339999999999999636e-01
3.920000000000000151e-01
4.359999999999999432e-01
3.800000000000000044e-01
3.719999999999999973e-01
2.959999999999999853e-01
3.139999999999999458e-01
2.600000000000000089e-01
3.900000000000000133e-01
3.580000000000000404e-01
1.819999999999999951e-01
3.579999999999999849e-01
2.800000000000000266e-01
4.220000000000000417e-01
2.419999999999999651e-01
4.099999999999999201e-01
4.139999999999999791e-01
4.699999999999999734e-01
4.060000000000000275e-01
3.419999999999999707e-01
3.659999999999999920e-01
2.460000000000000520e-01
4.140000000000000346e-01
4.140000000000000346e-01
4.040000000000000258e-01
3.079999999999999405e-01
3.339999999999999636e-01
3.719999999999999973e-01
3.160000000000000586e-01
3.260000000000000675e-01
3.919999999999999041e-01
4.539999999999999591e-01
3.300000000000000155e-01
4.100000000000000311e-01
2.999999999999999889e-01
1.719999999999999862e-01
2.520000000000000018e-01
4.199999999999999289e-01
2.940000000000000391e-01
3.760000000000000009e-01
3.220000000000000084e-01
2.459999999999999687e-01
2.479999999999999982e-01
2.980000000000000426e-01
3.419999999999999707e-01
3.739999999999999991e-01
2.299999999999999822e-01
3.339999999999999636e-01
4.159999999999999809e-01
3.360000000000000764e-01
3.479999999999999760e-01
2.860000000000000320e-01
4.060000000000000275e-01
4.239999999999999880e-01
3.279999999999999583e-01
3.900000000000000688e-01
3.699999999999999956e-01
3.119999999999999996e-01
3.279999999999999583e-01
3.339999999999999636e-01
2.560000000000000053e-01
3.820000000000000062e-01
2.999999999999999334e-01
2.500000000000000000e-01
3.500000000000000333e-01
3.099999999999999978e-01
3.260000000000000675e-01
3.860000000000000098e-01
3.299999999999999600e-01
3.980000000000000204e-01
3.139999999999999458e-01
3.880000000000000115e-01
4.520000000000000684e-01
3.459999999999999742e-01
3.019999999999999352e-01
4.519999999999999574e-01
4.199999999999999289e-01
3.639999999999999902e-01
3.739999999999999991e-01
3.900000000000000133e-01
3.439999999999999725e-01
3.079999999999999960e-01
3.579999999999999849e-01
3.419999999999999707e-01
2.760000000000000231e-01
3.359999999999999654e-01
2.900000000000000355e-01
4.079999999999999738e-01
4.439999999999999503e-01
3.699999999999999956e-01
4.259999999999999898e-01
3.439999999999999725e-01
3.479999999999999760e-01
3.999999999999999112e-01
2.339999999999999858e-01
2.960000000000000409e-01
2.679999999999999605e-01
4.059999999999999165e-01
4.039999999999999147e-01
2.800000000000000266e-01
3.999999999999999112e-01
4.019999999999999130e-01
2.740000000000000213e-01
4.580000000000000182e-01
3.879999999999999560e-01
2.740000000000000213e-01
3.739999999999999991e-01
2.980000000000000426e-01
3.679999999999999938e-01
3.220000000000000084e-01
3.299999999999999600e-01
3.380000000000000226e-01
3.039999999999999925e-01
2.660000000000000142e-01
4.760000000000000342e-01
3.259999999999999565e-01
3.519999999999999796e-01
3.760000000000000009e-01
4.379999999999999449e-01
2.239999999999999769e-01
4.200000000000000400e-01
3.459999999999999742e-01
4.280000000000000471e-01
2.240000000000000047e-01
3.899999999999999023e-01
3.300000000000000155e-01
3.800000000000000044e-01
4.439999999999999503e-01
2.700000000000000178e-01
3.539999999999999813e-01
4.460000000000000075e-01
3.739999999999999991e-01
3.280000000000000138e-01
2.399999999999999911e-01
3.360000000000000764e-01
2.939999999999999836e-01
3.300000000000000155e-01
3.719999999999999973e-01
3.199999999999999512e-01
3.019999999999999907e-01
3.360000000000000764e-01
3.360000000000000764e-01
3.760000000000000009e-01
2.720000000000000195e-01
3.539999999999999813e-01
2.840000000000000302e-01
2.900000000000000355e-01
2.139999999999999680e-01
2.060000000000000164e-01
1.600000000000000033e-01
3.659999999999999920e-01
3.599999999999999867e-01
3.760000000000000009e-01
3.579999999999999294e-01
4.139999999999999236e-01
3.579999999999999849e-01
3.560000000000000941e-01
3.980000000000000204e-01
2.800000000000000266e-01
3.559999999999999831e-01
3.079999999999999405e-01
3.300000000000000155e-01
4.120000000000000329e-01
2.780000000000000249e-01
3.979999999999999094e-01
3.299999999999999600e-01
4.020000000000000240e-01
2.859999999999999765e-01
4.219999999999999307e-01
3.659999999999999920e-01
3.260000000000000675e-01
4.519999999999999574e-01
4.460000000000000075e-01
3.579999999999999849e-01
3.479999999999999760e-01
2.640000000000000124e-01
3.559999999999999831e-01
2.739999999999999658e-01
4.299999999999999378e-01
3.859999999999999543e-01
2.999999999999999889e-01
3.800000000000000044e-01
2.979999999999999871e-01
4.139999999999999791e-01
3.219999999999999529e-01
2.740000000000000213e-01
3.860000000000000098e-01
2.580000000000000071e-01
2.379999999999999893e-01
2.680000000000000160e-01
4.059999999999999165e-01
4.039999999999999702e-01
4.079999999999999738e-01
3.999999999999999112e-01
2.960000000000000409e-01
3.299999999999999600e-01
3.219999999999999529e-01
4.100000000000000311e-01
3.639999999999999902e-01
3.260000000000000675e-01
4.299999999999999378e-01
3.660000000000001030e-01
4.000000000000000222e-01
3.320000000000000173e-01
3.099999999999999978e-01
3.719999999999999973e-01
2.480000000000000260e-01
2.620000000000000107e-01
3.960000000000000187e-01
3.759999999999999454e-01
3.319999999999999618e-01
2.680000000000000160e-01
4.020000000000000240e-01
3.780000000000000027e-01
3.280000000000000138e-01
3.220000000000000084e-01
3.219999999999999529e-01
3.780000000000000027e-01
2.520000000000000018e-01
2.920000000000000373e-01
4.260000000000000453e-01
4.459999999999999520e-01
3.420000000000000262e-01
3.119999999999999996e-01
3.839999999999999525e-01
4.020000000000000240e-01
3.699999999999999956e-01
3.200000000000000067e-01
3.900000000000000133e-01
3.739999999999999991e-01
4.339999999999999414e-01
3.379999999999999671e-01
3.239999999999999547e-01
3.739999999999999991e-01
3.519999999999999796e-01
3.359999999999999654e-01
3.380000000000000226e-01
3.279999999999999583e-01
2.740000000000000213e-01
3.200000000000000067e-01
2.000000000000000111e-01
3.259999999999999565e-01
3.139999999999999458e-01
2.800000000000000266e-01
3.419999999999999707e-01
2.919999999999999818e-01
3.820000000000000062e-01
3.439999999999999725e-01
3.320000000000000173e-01
2.680000000000000160e-01
4.099999999999999201e-01
3.860000000000000098e-01
3.519999999999999796e-01
3.780000000000000027e-01
3.099999999999999978e-01
2.940000000000000391e-01
4.180000000000000382e-01
4.480000000000000093e-01
4.320000000000000506e-01
3.460000000000000853e-01
3.339999999999999636e-01
4.139999999999999236e-01
4.320000000000000506e-01
4.339999999999999414e-01
3.360000000000000764e-01
2.719999999999999640e-01
4.039999999999999702e-01
2.920000000000000373e-01
3.220000000000000084e-01
4.019999999999999130e-01
3.059999999999999942e-01
2.939999999999999836e-01
3.099999999999999978e-01
3.379999999999999671e-01
3.200000000000000067e-01
4.000000000000000222e-01
3.880000000000000115e-01
3.880000000000000115e-01
3.239999999999999547e-01
4.120000000000000329e-01
3.419999999999999707e-01
3.619999999999999885e-01
2.920000000000000373e-01
3.539999999999999813e-01
2.439999999999999947e-01
3.920000000000000151e-01
3.739999999999999991e-01
4.060000000000000275e-01
4.540000000000000147e-01
1.280000000000000027e-01
3.400000000000000244e-01
3.000000000000000444e-01
3.180000000000000049e-01
3.399999999999999689e-01
4.159999999999999809e-01
2.819999999999999729e-01
2.339999999999999858e-01
4.199999999999999289e-01
3.920000000000000151e-01
3.239999999999999547e-01
3.979999999999999094e-01
3.520000000000000351e-01
2.099999999999999645e-01
2.820000000000000284e-01
2.319999999999999840e-01
2.599999999999999534e-01
4.499999999999999556e-01
2.720000000000000195e-01
3.039999999999999925e-01
3.239999999999999547e-01
3.559999999999999831e-01
2.880000000000000338e-01
3.959999999999999076e-01
3.080000000000000515e-01
3.099999999999999978e-01
2.959999999999999853e-01
3.820000000000000062e-01
4.180000000000000382e-01
2.500000000000000000e-01
2.419999999999999929e-01
3.239999999999999547e-01
3.699999999999999956e-01
2.939999999999999836e-01
4.300000000000000488e-01
3.579999999999999849e-01
2.900000000000000355e-01
2.360000000000000431e-01
3.260000000000000675e-01
3.619999999999999885e-01
3.699999999999999956e-01
4.379999999999999449e-01
3.700000000000000511e-01
2.740000000000000213e-01
3.760000000000001119e-01
4.279999999999999916e-01
3.280000000000000138e-01
3.319999999999999618e-01
1.859999999999999987e-01
3.580000000000000404e-01
3.619999999999999885e-01
3.180000000000000049e-01
3.739999999999999991e-01
3.900000000000000133e-01
3.940000000000000169e-01
2.980000000000000426e-01
2.199999999999999734e-01
2.820000000000000284e-01
3.339999999999999636e-01
4.060000000000000275e-01
2.640000000000000124e-01
3.820000000000000062e-01
2.899999999999999800e-01
3.760000000000000009e-01
2.660000000000000142e-01
2.239999999999999769e-01
4.139999999999999236e-01
3.239999999999999547e-01
4.219999999999999307e-01
4.579999999999999627e-01
2.879999999999999782e-01
3.579999999999999849e-01
3.820000000000000062e-01
3.459999999999999742e-01
3.199999999999999512e-01
4.020000000000000795e-01
4.160000000000000364e-01
3.980000000000000204e-01
3.600000000000000422e-01
3.599999999999999867e-01
3.719999999999999973e-01
4.099999999999999201e-01
2.860000000000000320e-01
3.999999999999999112e-01
3.360000000000000764e-01
4.240000000000000435e-01
3.079999999999999960e-01
3.460000000000000853e-01
3.759999999999999454e-01
4.040000000000000258e-01
3.039999999999999369e-01
3.800000000000000044e-01
3.280000000000000138e-01
3.279999999999999583e-01
3.739999999999999991e-01
3.119999999999999996e-01
3.259999999999999565e-01
2.780000000000000249e-01
3.299999999999999600e-01
3.259999999999999565e-01
3.339999999999999636e-01
3.859999999999999543e-01
2.960000000000000409e-01
4.460000000000000075e-01
2.820000000000000284e-01
3.080000000000000515e-01
3.239999999999999547e-01
3.659999999999999920e-01
3.399999999999999689e-01
3.899999999999999023e-01
1.420000000000000151e-01
3.039999999999999925e-01
2.339999999999999858e-01
4.000000000000000222e-01
2.900000000000000355e-01
2.760000000000000231e-01
3.940000000000000169e-01
3.879999999999999560e-01
3.980000000000000204e-01
4.240000000000000435e-01
3.220000000000000084e-01
3.619999999999999885e-01
3.659999999999999920e-01
2.660000000000000142e-01
3.360000000000000764e-01
3.199999999999999512e-01
4.160000000000000364e-01
3.179999999999999494e-01
3.800000000000000600e-01
3.759999999999999454e-01
3.080000000000000515e-01
3.420000000000000262e-01
3.479999999999999760e-01
3.439999999999999725e-01
4.299999999999999378e-01
3.299999999999999600e-01
2.060000000000000164e-01
3.460000000000000853e-01
3.820000000000000062e-01
4.139999999999999791e-01
3.880000000000000115e-01
2.800000000000000266e-01
3.059999999999999387e-01
3.619999999999999885e-01
2.419999999999999651e-01
2.820000000000000284e-01
4.319999999999999396e-01
3.399999999999999689e-01
3.320000000000000173e-01
3.960000000000000187e-01
3.660000000000001030e-01
3.300000000000000155e-01
4.200000000000000400e-01
2.479999999999999427e-01
3.220000000000000084e-01
2.959999999999999853e-01
3.739999999999999991e-01
3.060000000000000497e-01
4.140000000000000346e-01
5.220000000000000195e-01
3.400000000000000244e-01
2.640000000000000124e-01
3.699999999999998845e-01
2.920000000000000373e-01
3.760000000000000009e-01
3.780000000000000027e-01
3.040000000000000480e-01
2.660000000000000142e-01
3.119999999999999996e-01
2.960000000000000409e-01
3.979999999999999094e-01
4.419999999999999485e-01
3.760000000000000009e-01
4.199999999999999289e-01
3.439999999999999725e-01
3.760000000000000009e-01
4.579999999999999627e-01
3.960000000000000187e-01
3.659999999999999920e-01
3.559999999999999831e-01
3.760000000000001119e-01
3.900000000000000133e-01
3.220000000000000084e-01
4.160000000000000364e-01
3.359999999999999654e-01
4.380000000000000560e-01
4.059999999999999165e-01
3.559999999999999831e-01
4.380000000000000560e-01
2.880000000000000338e-01
2.179999999999999993e-01
3.320000000000000173e-01
4.260000000000000453e-01
2.399999999999999911e-01
2.820000000000000284e-01
2.860000000000000320e-01
2.019999999999999851e-01
3.220000000000000084e-01
3.999999999999999112e-01
3.880000000000000115e-01
2.899999999999999800e-01
3.519999999999999796e-01
3.520000000000000351e-01
3.679999999999999938e-01
4.059999999999999720e-01
3.380000000000000226e-01
3.439999999999999725e-01
4.180000000000000382e-01
3.679999999999999938e-01
3.619999999999999885e-01
3.559999999999999831e-01
3.719999999999999973e-01
3.499999999999999778e-01
3.999999999999999112e-01
3.200000000000000622e-01
4.239999999999999325e-01
3.079999999999999960e-01
3.279999999999999583e-01
3.960000000000000187e-01
3.519999999999999796e-01
2.379999999999999893e-01
3.839999999999999525e-01
2.760000000000000231e-01
3.759999999999999454e-01
4.439999999999999503e-01
3.119999999999999996e-01
4.019999999999999130e-01
3.760000000000000009e-01
3.420000000000000262e-01
3.000000000000000444e-01
4.359999999999999987e-01
3.719999999999999973e-01
3.539999999999999813e-01
3.879999999999999005e-01
3.239999999999999547e-01
3.860000000000000098e-01
3.900000000000000133e-01
3.619999999999999885e-01
2.520000000000000018e-01
3.460000000000000853e-01
3.439999999999999725e-01
3.259999999999999565e-01
3.820000000000000062e-01
2.979999999999999871e-01
3.160000000000000586e-01
4.079999999999999738e-01
3.079999999999999960e-01
3.539999999999999813e-01
4.359999999999999432e-01
3.280000000000000138e-01
2.600000000000000089e-01
3.980000000000000204e-01
3.499999999999998668e-01
3.280000000000000138e-01
3.940000000000000169e-01
3.800000000000000044e-01
3.859999999999999543e-01
4.299999999999999378e-01
3.760000000000000009e-01
3.639999999999999902e-01
4.399999999999999467e-01
3.160000000000000586e-01
4.159999999999999809e-01
3.399999999999999689e-01
3.659999999999999365e-01
3.239999999999999547e-01
3.999999999999999112e-01
2.479999999999999982e-01
3.920000000000000151e-01
4.119999999999999218e-01
3.940000000000000169e-01
3.860000000000000098e-01
2.820000000000000284e-01
4.099999999999999201e-01
3.539999999999999813e-01
3.780000000000000027e-01
3.039999999999999925e-01
4.040000000000000258e-01
3.859999999999998987e-01
4.479999999999999538e-01
3.619999999999999885e-01
3.639999999999999902e-01
3.599999999999999867e-01
4.699999999999999734e-01
3.420000000000000262e-01
3.119999999999999440e-01
4.040000000000000258e-01
3.260000000000000675e-01
3.920000000000000151e-01
3.439999999999999170e-01
3.019999999999999352e-01
3.699999999999999956e-01
4.079999999999999738e-01
3.579999999999999294e-01
2.839999999999999747e-01
4.460000000000000631e-01
4.959999999999998854e-01
3.239999999999999547e-01
3.579999999999999849e-01
3.239999999999999547e-01
3.780000000000000027e-01
4.179999999999999272e-01
3.180000000000000049e-01
4.300000000000000488e-01
4.000000000000000222e-01
3.960000000000000187e-01
3.500000000000000333e-01
4.199999999999999289e-01
4.020000000000000240e-01
3.399999999999999689e-01
2.779999999999999694e-01
3.279999999999999583e-01
3.880000000000000115e-01
3.700000000000000511e-01
4.120000000000000329e-01
3.079999999999999960e-01
2.700000000000000178e-01
4.039999999999999702e-01
3.279999999999999583e-01
4.219999999999999307e-01
4.000000000000000222e-01
4.260000000000000453e-01
3.559999999999999831e-01
2.820000000000000284e-01
3.780000000000000027e-01
3.560000000000000941e-01
2.580000000000000071e-01
4.459999999999999520e-01
4.060000000000000275e-01
3.660000000000001030e-01
3.359999999999999654e-01
4.060000000000000275e-01
3.800000000000000044e-01
3.479999999999999760e-01
3.840000000000000080e-01
3.959999999999999631e-01
4.120000000000000329e-01
3.960000000000000187e-01
2.800000000000000266e-01
4.220000000000000417e-01
4.300000000000000488e-01
2.859999999999999765e-01
3.379999999999999671e-01
3.880000000000000115e-01
3.780000000000000027e-01
3.739999999999999991e-01
2.320000000000000395e-01
4.100000000000000311e-01
4.340000000000000524e-01
3.899999999999999023e-01
4.240000000000000435e-01
4.379999999999999449e-01
4.160000000000000364e-01
3.439999999999999725e-01
4.199999999999999289e-01
3.840000000000000080e-01
4.260000000000000453e-01
3.980000000000000204e-01
3.200000000000000067e-01
3.359999999999999654e-01
4.480000000000000093e-01
3.639999999999999902e-01
4.080000000000000293e-01
4.340000000000000524e-01
3.339999999999999636e-01
2.839999999999999747e-01
3.760000000000000009e-01
4.380000000000000004e-01
3.859999999999999543e-01
3.840000000000000080e-01
4.399999999999999467e-01
3.780000000000000582e-01
3.979999999999999649e-01
3.279999999999999583e-01
2.540000000000000036e-01
2.259999999999999787e-01
3.600000000000000422e-01
4.000000000000000222e-01
3.959999999999999076e-01
3.759999999999999454e-01
3.200000000000000067e-01
4.700000000000000844e-01
4.199999999999999289e-01
3.599999999999999867e-01
3.920000000000000151e-01
3.760000000000000009e-01
2.319999999999999840e-01
4.120000000000000329e-01
4.299999999999999378e-01
3.639999999999999347e-01
3.900000000000000133e-01
4.000000000000000222e-01
3.679999999999999938e-01
3.519999999999999796e-01
4.000000000000000222e-01
2.940000000000000391e-01
3.219999999999999529e-01
4.180000000000000382e-01
3.219999999999999529e-01
3.960000000000000187e-01
3.120000000000000551e-01
3.559999999999999831e-01
4.480000000000000093e-01
3.659999999999999920e-01
3.419999999999999707e-01
4.299999999999999378e-01
2.720000000000000195e-01
2.900000000000000355e-01
3.920000000000000151e-01
3.960000000000000187e-01
4.279999999999999361e-01
3.880000000000000115e-01
3.399999999999999689e-01
4.219999999999999307e-01
3.039999999999999369e-01
2.940000000000000391e-01
3.419999999999999707e-01
3.880000000000000115e-01
4.040000000000000258e-01
4.419999999999999485e-01
3.499999999999999778e-01
2.320000000000000118e-01
3.359999999999999654e-01
4.399999999999999467e-01
4.040000000000000258e-01
3.920000000000000151e-01
4.359999999999999987e-01
3.699999999999999956e-01
3.459999999999999742e-01
4.179999999999999272e-01
3.499999999999999778e-01
3.339999999999999636e-01
3.099999999999999423e-01
4.200000000000000400e-01
4.160000000000000364e-01
3.339999999999999636e-01
4.540000000000000147e-01
2.980000000000000426e-01
3.599999999999999867e-01
3.380000000000000226e-01
4.179999999999999827e-01
3.480000000000000315e-01
4.040000000000000258e-01
3.760000000000000009e-01
3.339999999999999636e-01
4.040000000000000258e-01
3.639999999999999902e-01
3.339999999999999636e-01
3.279999999999999583e-01
2.460000000000000520e-01
3.360000000000000764e-01
3.259999999999999565e-01
3.940000000000000169e-01
3.079999999999999405e-01
3.079999999999999960e-01
3.699999999999999956e-01
2.979999999999999871e-01
4.059999999999999165e-01
2.820000000000000284e-01
3.160000000000000586e-01
3.480000000000000315e-01
2.500000000000000000e-01
4.219999999999999307e-01
3.879999999999999560e-01
4.200000000000000400e-01
3.379999999999999671e-01
3.699999999999999956e-01
3.880000000000000115e-01
4.480000000000000093e-01
3.360000000000000764e-01
3.900000000000000133e-01
3.979999999999999094e-01
4.059999999999999720e-01
3.639999999999999347e-01
2.680000000000000160e-01
3.679999999999999938e-01
3.760000000000000009e-01
3.519999999999999796e-01
4.199999999999999289e-01
3.039999999999999369e-01
2.479999999999999982e-01
4.219999999999999307e-01
3.099999999999999978e-01
3.339999999999999636e-01
3.599999999999999867e-01
3.459999999999999742e-01
3.940000000000000169e-01
3.439999999999999725e-01
3.780000000000000027e-01
3.860000000000000098e-01
2.080000000000000182e-01
3.960000000000000187e-01
3.199999999999999512e-01
3.299999999999999600e-01
3.420000000000000262e-01
4.659999999999999698e-01
4.120000000000000329e-01
3.680000000000000493e-01
4.179999999999999272e-01
3.520000000000000351e-01
3.800000000000000044e-01
3.159999999999999476e-01
3.439999999999999725e-01
3.559999999999999831e-01
3.920000000000000151e-01
4.119999999999999218e-01
4.079999999999999183e-01
3.760000000000000009e-01
3.760000000000000009e-01
3.239999999999999547e-01
3.699999999999999956e-01
2.540000000000000036e-01
3.760000000000000009e-01
4.120000000000000329e-01
3.799999999999998934e-01
4.199999999999999289e-01
3.780000000000000027e-01
2.739999999999999658e-01
2.520000000000000018e-01
4.000000000000000222e-01
1.900000000000000300e-01
3.999999999999999112e-01
3.479999999999999760e-01
3.539999999999999813e-01
3.599999999999999867e-01
3.339999999999999636e-01
3.499999999999999778e-01
4.399999999999999467e-01
3.719999999999999973e-01
2.860000000000000320e-01
3.739999999999999991e-01
4.020000000000000240e-01
3.300000000000000155e-01
4.179999999999999272e-01
2.939999999999999836e-01
1.719999999999999862e-01
3.780000000000000027e-01
3.179999999999999494e-01
3.619999999999999885e-01
3.959999999999999631e-01
3.840000000000000080e-01
3.079999999999999960e-01
4.359999999999999432e-01
3.420000000000000262e-01
3.679999999999999938e-01
4.179999999999999827e-01
3.840000000000000080e-01
3.259999999999999565e-01
3.980000000000000204e-01
3.780000000000000027e-01
4.080000000000000293e-01
3.579999999999999849e-01
4.419999999999999485e-01
3.820000000000000062e-01
3.180000000000000049e-01
3.039999999999999925e-01
3.800000000000000044e-01
2.680000000000000160e-01
4.600000000000000755e-01
1.739999999999999880e-01
4.180000000000000382e-01
2.220000000000000029e-01
3.460000000000000853e-01
3.800000000000000044e-01
4.339999999999999414e-01
3.539999999999999813e-01
2.919999999999999818e-01
3.459999999999999742e-01
3.079999999999999405e-01
2.800000000000000266e-01
3.979999999999999094e-01
4.439999999999999503e-01
4.179999999999999272e-01
3.960000000000000187e-01
3.060000000000000497e-01
3.219999999999999529e-01
3.300000000000000155e-01
3.780000000000000027e-01
3.420000000000000262e-01
3.920000000000000151e-01
2.920000000000000373e-01
3.519999999999999796e-01
3.820000000000000062e-01
3.320000000000000173e-01
4.379999999999999449e-01
3.480000000000000315e-01
4.020000000000000240e-01
3.320000000000000173e-01
3.639999999999999902e-01
3.720000000000000528e-01
4.040000000000000258e-01
3.619999999999999885e-01
4.120000000000000329e-01
3.519999999999999796e-01
4.420000000000000595e-01
3.219999999999999529e-01
3.260000000000000675e-01
3.459999999999999742e-01
3.739999999999999991e-01
4.399999999999999467e-01
4.040000000000000258e-01
3.820000000000000062e-01
3.180000000000000049e-01
3.620000000000000440e-01
4.100000000000000311e-01
3.360000000000000764e-01
3.800000000000000044e-01
3.940000000000000169e-01
3.940000000000000169e-01
4.140000000000000346e-01
3.980000000000000204e-01
3.760000000000000009e-01
2.499999999999999722e-01
3.019999999999999907e-01
3.739999999999999991e-01
2.720000000000000195e-01
3.199999999999999512e-01
3.739999999999999991e-01
2.899999999999999800e-01
4.440000000000000058e-01
3.180000000000000049e-01
4.320000000000000506e-01
3.379999999999999671e-01
3.379999999999999671e-01
2.159999999999999698e-01
4.199999999999999289e-01
3.479999999999999760e-01
3.639999999999999902e-01
3.000000000000000444e-01
4.119999999999999218e-01
3.019999999999999907e-01
4.319999999999999396e-01
3.480000000000000315e-01
4.000000000000000222e-01
4.219999999999999307e-01
4.480000000000000093e-01
4.199999999999999289e-01
4.439999999999999503e-01
4.259999999999999898e-01
3.699999999999999956e-01
3.920000000000000151e-01
4.020000000000000240e-01
3.659999999999999920e-01
3.420000000000000262e-01
4.359999999999999987e-01
2.720000000000000195e-01
3.920000000000000151e-01
3.539999999999999813e-01
4.320000000000000506e-01
3.359999999999999654e-01
2.520000000000000018e-01
4.579999999999999627e-01
5.000000000000000000e-01
3.500000000000000333e-01
2.320000000000000118e-01
3.060000000000000497e-01
3.220000000000000084e-01
4.140000000000000346e-01
4.039999999999999147e-01
3.119999999999999440e-01
4.179999999999999272e-01
3.160000000000000586e-01
4.199999999999999289e-01
4.140000000000000346e-01
4.239999999999999325e-01
3.139999999999999458e-01
3.800000000000000600e-01
3.719999999999999973e-01
4.220000000000000417e-01
2.660000000000000142e-01
3.139999999999999458e-01
3.979999999999999094e-01
4.020000000000000240e-01
3.979999999999999649e-01
3.980000000000000204e-01
4.180000000000000382e-01
3.559999999999999831e-01
3.679999999999999938e-01
3.460000000000000853e-01
3.659999999999999920e-01
3.279999999999999583e-01
4.379999999999999449e-01
4.119999999999999218e-01
3.959999999999999076e-01
3.820000000000000062e-01
3.760000000000000009e-01
3.840000000000000080e-01
3.279999999999999583e-01
2.600000000000000089e-01
3.959999999999999076e-01
2.919999999999999818e-01
3.519999999999999796e-01
3.979999999999999649e-01
3.239999999999999547e-01
3.139999999999999458e-01
3.120000000000000551e-01
3.880000000000000115e-01
3.800000000000000044e-01
3.960000000000000187e-01
3.519999999999999796e-01
3.199999999999999512e-01
3.800000000000000044e-01
4.420000000000000595e-01
3.780000000000000027e-01
3.360000000000000764e-01
4.039999999999999702e-01
3.280000000000000138e-01
4.239999999999999325e-01
3.519999999999999796e-01
3.520000000000000351e-01
3.000000000000000444e-01
4.099999999999999201e-01
3.319999999999999618e-01
3.099999999999999423e-01
3.739999999999999991e-01
4.000000000000000222e-01
4.060000000000000275e-01
4.040000000000000258e-01
2.279999999999999805e-01
3.959999999999999076e-01
3.959999999999999631e-01
3.880000000000000115e-01
3.359999999999999654e-01
4.540000000000000147e-01
3.339999999999999636e-01
3.820000000000000062e-01
3.420000000000000262e-01
3.959999999999999076e-01
4.120000000000000329e-01
2.439999999999999947e-01
3.759999999999999454e-01
4.219999999999999307e-01
4.660000000000000253e-01
4.219999999999999307e-01
4.019999999999999130e-01
3.760000000000000009e-01
3.940000000000000169e-01
2.259999999999999787e-01
4.120000000000000329e-01
2.359999999999999876e-01
3.219999999999999529e-01
4.180000000000000382e-01
4.000000000000000222e-01
4.319999999999999396e-01
4.079999999999999738e-01
3.500000000000000333e-01
3.859999999999998987e-01
3.639999999999999902e-01
4.079999999999999183e-01
4.160000000000000364e-01
3.079999999999999960e-01
2.660000000000000142e-01
3.180000000000000604e-01
3.579999999999999849e-01
4.059999999999999165e-01
4.380000000000000004e-01
3.019999999999999907e-01
3.479999999999999760e-01
3.900000000000000133e-01
3.220000000000000084e-01
3.679999999999999938e-01
3.619999999999999885e-01
4.300000000000000488e-01
4.100000000000000311e-01
2.500000000000000000e-01
4.020000000000000240e-01
3.939999999999999614e-01
3.439999999999999725e-01
3.879999999999999560e-01
3.579999999999999849e-01
3.679999999999999938e-01
3.459999999999999742e-01
4.220000000000000417e-01
2.800000000000000266e-01
3.739999999999999991e-01
3.479999999999999760e-01
3.419999999999999707e-01
3.719999999999999973e-01
3.820000000000000062e-01
2.959999999999999853e-01
3.880000000000000115e-01
3.559999999999999831e-01
3.999999999999999112e-01
2.660000000000000142e-01
3.780000000000000027e-01
4.380000000000000560e-01
3.639999999999999902e-01
3.579999999999999849e-01
2.179999999999999993e-01
4.080000000000000293e-01
3.219999999999999529e-01
3.800000000000000044e-01
3.639999999999999902e-01
4.379999999999999449e-01
3.560000000000000941e-01
4.119999999999999218e-01
3.639999999999999902e-01
3.659999999999999920e-01
3.660000000000001030e-01
4.320000000000000506e-01
4.000000000000000222e-01
3.880000000000000671e-01
3.679999999999999938e-01
4.000000000000000222e-01
3.820000000000000062e-01
3.700000000000000511e-01
3.479999999999999760e-01
3.760000000000000009e-01
4.199999999999999289e-01
3.679999999999999938e-01
3.679999999999999938e-01
3.999999999999999112e-01
3.760000000000000009e-01
3.479999999999999760e-01
2.760000000000000231e-01
3.940000000000000169e-01
4.419999999999999485e-01
3.679999999999999938e-01
2.979999999999999871e-01
3.419999999999999707e-01
3.099999999999999978e-01
4.020000000000000240e-01
3.579999999999999849e-01
3.099999999999999978e-01
3.999999999999999112e-01
3.560000000000000941e-01
3.760000000000000009e-01
4.180000000000000382e-01
3.659999999999999920e-01
3.780000000000000027e-01
3.820000000000000062e-01
3.760000000000000009e-01
4.120000000000000329e-01
4.020000000000000240e-01
3.899999999999999023e-01
3.299999999999999600e-01
3.980000000000000204e-01
3.439999999999999725e-01
1.819999999999999951e-01
3.899999999999999023e-01
4.539999999999999591e-01
3.419999999999999707e-01
3.519999999999999796e-01
4.320000000000000506e-01
3.760000000000000009e-01
3.920000000000000151e-01
3.419999999999999707e-01
3.599999999999999867e-01
3.359999999999999654e-01
4.279999999999999361e-01
4.159999999999999254e-01
3.260000000000000675e-01
3.559999999999999831e-01
3.360000000000000764e-01
3.339999999999999636e-01
3.520000000000000351e-01
4.200000000000000400e-01
3.259999999999999565e-01
3.439999999999999725e-01
3.239999999999999547e-01
3.399999999999999689e-01
4.539999999999999591e-01
3.400000000000000244e-01
3.599999999999999867e-01
4.139999999999999791e-01
4.059999999999999165e-01
4.480000000000000093e-01
3.499999999999999778e-01
4.059999999999999165e-01
3.960000000000000187e-01
4.400000000000000577e-01
4.039999999999999702e-01
4.259999999999999343e-01
3.820000000000000062e-01
4.439999999999999503e-01
2.739999999999999658e-01
3.400000000000000244e-01
4.279999999999999916e-01
3.800000000000000044e-01
3.780000000000000027e-01
3.500000000000000333e-01
3.160000000000000586e-01
3.400000000000000244e-01
3.439999999999999725e-01
3.880000000000000115e-01
2.580000000000000071e-01
3.699999999999999956e-01
4.220000000000000417e-01
4.060000000000000275e-01
4.000000000000000222e-01
4.779999999999999805e-01
4.100000000000000311e-01
4.359999999999999987e-01
3.399999999999999689e-01
3.619999999999999885e-01
4.179999999999999272e-01
4.819999999999999840e-01
4.100000000000000311e-01
3.460000000000000853e-01
2.680000000000000160e-01
3.499999999999999778e-01
3.479999999999999760e-01
4.059999999999999720e-01
3.800000000000000044e-01
4.200000000000000400e-01
4.419999999999999485e-01
3.940000000000000169e-01
3.300000000000000155e-01
4.440000000000000613e-01
4.320000000000000506e-01
4.439999999999999503e-01
3.679999999999999383e-01
3.399999999999999689e-01
3.179999999999999494e-01
3.780000000000000027e-01
4.339999999999999969e-01
3.239999999999999547e-01
4.100000000000000311e-01
3.199999999999999512e-01
4.519999999999999574e-01
4.120000000000000329e-01
4.420000000000000595e-01
4.079999999999999738e-01
3.840000000000000080e-01
3.639999999999999902e-01
4.020000000000000240e-01
3.320000000000000173e-01
4.099999999999999201e-01
3.959999999999999631e-01
4.459999999999999520e-01
3.940000000000000169e-01
3.739999999999999991e-01
4.099999999999999201e-01
3.679999999999999938e-01
3.979999999999999649e-01
4.020000000000000240e-01
3.059999999999999942e-01
3.920000000000000151e-01
3.619999999999999885e-01
3.599999999999999867e-01
2.720000000000000195e-01
4.079999999999999183e-01
3.579999999999999849e-01
3.339999999999999636e-01
3.559999999999999831e-01
4.000000000000000222e-01
3.380000000000000226e-01
4.020000000000000240e-01
3.039999999999999925e-01
4.380000000000000560e-01
3.820000000000000062e-01
3.880000000000000115e-01
3.480000000000000315e-01
2.920000000000000373e-01
4.240000000000000435e-01
4.339999999999999969e-01
3.619999999999999885e-01
3.079999999999999960e-01
3.739999999999999991e-01
4.240000000000000435e-01
4.079999999999999183e-01
3.619999999999999885e-01
4.399999999999999467e-01
3.599999999999999867e-01
3.199999999999999512e-01
3.839999999999999525e-01
3.940000000000000169e-01
4.259999999999999898e-01
3.679999999999999938e-01
3.239999999999999547e-01
3.459999999999999742e-01
3.239999999999999547e-01
3.979999999999999094e-01
3.260000000000000675e-01
3.400000000000000244e-01
3.380000000000000226e-01
3.559999999999999831e-01
4.239999999999999880e-01
4.559999999999999609e-01
3.760000000000001119e-01
3.840000000000000080e-01
4.559999999999999609e-01
2.760000000000000231e-01
3.940000000000000169e-01
3.500000000000000333e-01
3.900000000000000688e-01
1.700000000000000122e-01
4.379999999999999449e-01
3.360000000000000764e-01
3.839999999999999525e-01
2.999999999999999889e-01
4.460000000000000075e-01
3.580000000000000404e-01
4.259999999999999343e-01
3.980000000000000204e-01
4.160000000000000364e-01
3.820000000000000062e-01
4.099999999999999201e-01
2.319999999999999840e-01
3.419999999999999707e-01
4.399999999999999467e-01
3.780000000000000027e-01
4.260000000000000453e-01
3.980000000000000204e-01
3.439999999999999725e-01
3.539999999999999813e-01
3.940000000000000169e-01
3.339999999999999636e-01
4.080000000000000293e-01
3.960000000000000187e-01
3.639999999999999902e-01
3.579999999999999849e-01
3.719999999999999973e-01
3.800000000000000600e-01
3.579999999999999849e-01
3.519999999999999796e-01
3.840000000000000080e-01
4.219999999999999307e-01
3.199999999999999512e-01
3.180000000000000049e-01
3.579999999999999849e-01
4.139999999999999236e-01
3.539999999999999813e-01
3.940000000000000169e-01
4.059999999999999720e-01
4.539999999999999591e-01
4.020000000000000240e-01
3.979999999999999094e-01
3.380000000000000226e-01
4.319999999999999396e-01
4.299999999999999378e-01
4.419999999999999485e-01
3.399999999999999689e-01
4.100000000000000311e-01
4.120000000000000329e-01
4.740000000000000879e-01
4.939999999999999947e-01
3.980000000000000204e-01
4.239999999999999325e-01
3.639999999999999902e-01
3.880000000000000115e-01
3.939999999999999059e-01
2.760000000000000231e-01
4.259999999999999343e-01
3.800000000000000044e-01
3.499999999999999778e-01
3.000000000000000444e-01
3.880000000000000115e-01
4.239999999999999325e-01
3.659999999999999920e-01
3.599999999999999867e-01
3.760000000000000009e-01
3.260000000000000675e-01
2.900000000000000355e-01
4.059999999999999165e-01
3.539999999999999813e-01
2.339999999999999858e-01
4.040000000000000258e-01
3.780000000000000027e-01
4.020000000000000240e-01
3.459999999999999742e-01
4.000000000000000222e-01
4.119999999999999218e-01
3.820000000000000062e-01
3.519999999999999796e-01
4.100000000000000311e-01
2.700000000000000178e-01
4.499999999999999556e-01
3.360000000000000764e-01
3.360000000000000764e-01
3.339999999999999636e-01
3.699999999999999956e-01
3.980000000000000204e-01
2.540000000000000036e-01
3.439999999999999725e-01
3.119999999999999996e-01
4.400000000000000577e-01
3.879999999999999560e-01
3.139999999999999458e-01
3.679999999999999938e-01
3.099999999999999978e-01
4.359999999999999432e-01
3.100000000000000533e-01
3.259999999999999565e-01
3.480000000000000315e-01
3.760000000000000009e-01
3.659999999999999920e-01
1.799999999999999933e-01
4.040000000000000258e-01
3.040000000000000480e-01
3.860000000000000098e-01
3.539999999999999813e-01
3.059999999999999942e-01
4.300000000000000488e-01
4.139999999999999236e-01
3.880000000000000115e-01
4.279999999999999361e-01
4.279999999999999361e-01
3.539999999999999813e-01
4.480000000000000648e-01
4.060000000000000275e-01
3.959999999999999076e-01
3.739999999999999991e-01
3.580000000000000404e-01
2.780000000000000249e-01
3.780000000000000027e-01
3.200000000000000067e-01
2.660000000000000142e-01
4.279999999999999361e-01
2.860000000000000320e-01
3.499999999999999778e-01
3.739999999999999991e-01
3.859999999999999543e-01
4.000000000000000222e-01
4.120000000000000329e-01
4.199999999999999289e-01
4.079999999999999738e-01
4.199999999999999289e-01
3.499999999999999778e-01
3.180000000000000049e-01
2.840000000000000302e-01
4.199999999999999289e-01
3.020000000000000462e-01
3.739999999999999991e-01
4.260000000000000453e-01
3.300000000000000155e-01
3.859999999999999543e-01
4.179999999999999272e-01
3.639999999999999902e-01
4.219999999999999307e-01
4.359999999999999432e-01
2.140000000000000235e-01
3.599999999999999867e-01
4.319999999999999396e-01
4.079999999999999183e-01
4.079999999999999738e-01
4.060000000000000275e-01
3.760000000000000009e-01
3.659999999999999920e-01
3.920000000000000151e-01
4.479999999999999538e-01
3.399999999999999689e-01
3.259999999999999565e-01
2.160000000000000253e-01
3.980000000000000204e-01
4.259999999999999898e-01
3.959999999999999076e-01
2.980000000000000426e-01
3.620000000000000440e-01
3.300000000000000155e-01
3.099999999999999978e-01
3.939999999999999614e-01
2.240000000000000324e-01
3.559999999999999831e-01
4.099999999999999201e-01
3.359999999999999654e-01
3.860000000000000098e-01
3.840000000000000080e-01
4.240000000000000435e-01
3.699999999999999956e-01
3.400000000000000244e-01
3.780000000000000027e-01
3.800000000000000044e-01
3.920000000000000151e-01
4.579999999999999627e-01
3.580000000000000404e-01
2.900000000000000355e-01
3.820000000000000062e-01
3.920000000000000151e-01
3.239999999999999547e-01
4.359999999999999432e-01
3.780000000000000027e-01
3.400000000000000244e-01
3.660000000000001030e-01
4.580000000000000182e-01
3.860000000000000098e-01
4.179999999999999272e-01
3.820000000000000062e-01
4.439999999999999503e-01
3.820000000000000062e-01
3.420000000000000262e-01
3.680000000000000493e-01
4.079999999999999738e-01
3.160000000000000586e-01
4.139999999999999791e-01
3.400000000000000244e-01
3.760000000000000009e-01
3.400000000000000244e-01
4.099999999999999201e-01
3.739999999999999991e-01
3.880000000000000115e-01
4.099999999999999201e-01
3.840000000000000080e-01
3.119999999999999996e-01
1.859999999999999987e-01
2.239999999999999769e-01
4.520000000000000684e-01
3.820000000000000062e-01
3.599999999999999867e-01
2.239999999999999769e-01
4.079999999999999183e-01
3.139999999999999458e-01
3.719999999999999973e-01
3.840000000000000080e-01
3.460000000000000853e-01
4.300000000000000488e-01
4.140000000000000346e-01
3.499999999999999778e-01
3.359999999999999654e-01
3.940000000000000169e-01
2.299999999999999822e-01
4.059999999999999165e-01
3.779999999999999472e-01
3.259999999999999565e-01
4.140000000000000346e-01
3.499999999999999778e-01
4.319999999999999396e-01
2.580000000000000071e-01
3.099999999999999978e-01
3.359999999999999654e-01
4.000000000000000222e-01
3.039999999999999369e-01
4.220000000000000417e-01
3.079999999999999960e-01
3.319999999999999618e-01
3.840000000000000080e-01
3.099999999999999978e-01
4.359999999999999987e-01
4.180000000000000382e-01
4.359999999999999432e-01
2.200000000000000289e-01
3.940000000000000169e-01
3.739999999999999991e-01
3.039999999999999925e-01
4.219999999999999307e-01
4.439999999999999503e-01
3.920000000000000151e-01
3.959999999999999631e-01
4.299999999999999378e-01
3.379999999999999671e-01
2.999999999999999889e-01
3.800000000000000044e-01
3.780000000000000027e-01
4.219999999999999307e-01
4.219999999999999307e-01
3.820000000000000062e-01
4.060000000000000275e-01
3.699999999999998845e-01
2.939999999999999836e-01
4.160000000000000364e-01
4.279999999999999916e-01
3.539999999999999813e-01
2.979999999999999871e-01
4.219999999999999307e-01
4.399999999999999467e-01
4.040000000000000258e-01
3.880000000000000115e-01
3.620000000000000440e-01
4.359999999999999987e-01
3.719999999999999973e-01
3.980000000000000204e-01
4.439999999999999503e-01
3.419999999999999707e-01
3.900000000000000133e-01
3.780000000000000582e-01
3.639999999999999902e-01
2.879999999999999782e-01
4.599999999999999645e-01
3.599999999999999867e-01
3.619999999999999885e-01
4.020000000000000240e-01
4.179999999999999272e-01
3.439999999999999725e-01
4.119999999999999218e-01
3.979999999999999094e-01
4.040000000000000258e-01
3.639999999999999902e-01
4.240000000000000435e-01
3.360000000000000764e-01
3.659999999999999920e-01
4.539999999999999591e-01
4.179999999999999272e-01
4.079999999999999738e-01
3.319999999999999618e-01
4.020000000000000240e-01
3.379999999999999671e-01
4.200000000000000400e-01
3.940000000000000169e-01
3.820000000000000062e-01
3.719999999999999973e-01
4.180000000000000382e-01
3.620000000000000440e-01
3.960000000000000187e-01
3.160000000000000586e-01
3.500000000000000333e-01
3.319999999999999618e-01
4.299999999999999378e-01
2.680000000000000160e-01
3.940000000000000169e-01
3.779999999999999472e-01
3.399999999999999689e-01
2.600000000000000089e-01
3.940000000000000169e-01
3.880000000000000115e-01
3.900000000000000133e-01
4.059999999999999165e-01
3.900000000000000133e-01
3.099999999999999978e-01
3.679999999999999938e-01
4.179999999999999272e-01
3.200000000000000067e-01
4.080000000000000293e-01
3.439999999999999725e-01
3.539999999999999813e-01
4.040000000000000258e-01
4.020000000000000240e-01
3.539999999999999813e-01
3.820000000000000062e-01
4.100000000000000311e-01
3.980000000000000204e-01
3.119999999999999996e-01
3.319999999999999618e-01
4.000000000000000222e-01
4.139999999999999791e-01
4.219999999999999307e-01
2.959999999999999298e-01
4.159999999999999254e-01
3.919999999999999041e-01
2.919999999999999818e-01
4.459999999999999520e-01
3.940000000000000169e-01
3.980000000000000204e-01
3.660000000000001030e-01
2.839999999999999747e-01
4.160000000000000364e-01
4.440000000000000613e-01
4.179999999999999827e-01
4.240000000000000435e-01
3.719999999999999973e-01
3.900000000000000133e-01
3.779999999999999472e-01
2.199999999999999734e-01
4.180000000000000382e-01
4.379999999999999449e-01
3.059999999999999387e-01
4.540000000000000147e-01
3.940000000000000169e-01
4.040000000000000258e-01
3.780000000000000027e-01
4.120000000000000329e-01
3.739999999999999991e-01
3.780000000000000027e-01
2.099999999999999645e-01
2.760000000000000231e-01
3.659999999999999920e-01
4.080000000000000293e-01
2.899999999999999800e-01
4.359999999999999432e-01
2.780000000000000249e-01
2.740000000000000213e-01
3.200000000000000067e-01
3.080000000000000515e-01
3.239999999999999547e-01
3.940000000000000169e-01
4.439999999999999503e-01
4.040000000000000258e-01
3.960000000000000187e-01
4.420000000000000595e-01
3.659999999999999920e-01
3.199999999999999512e-01
3.279999999999999583e-01
4.359999999999999987e-01
4.280000000000000471e-01
3.940000000000000169e-01
2.560000000000000053e-01
3.079999999999999960e-01
3.699999999999998845e-01
4.039999999999999702e-01
3.780000000000000027e-01
3.719999999999999973e-01
3.800000000000000044e-01
4.000000000000000222e-01
3.260000000000000675e-01
3.760000000000001119e-01
3.539999999999999813e-01
3.239999999999999547e-01
4.160000000000000364e-01
3.779999999999999472e-01
3.980000000000000204e-01
4.380000000000000004e-01
3.979999999999999649e-01
4.140000000000000346e-01
4.280000000000000471e-01
3.439999999999999725e-01
3.500000000000000333e-01
2.959999999999999853e-01
3.639999999999999902e-01
3.940000000000000169e-01
3.979999999999999094e-01
4.039999999999999147e-01
3.800000000000000044e-01
3.739999999999999991e-01
4.159999999999999809e-01
4.119999999999999218e-01
3.139999999999999458e-01
3.279999999999999583e-01
2.840000000000000302e-01
4.159999999999999254e-01
3.380000000000000226e-01
3.780000000000000027e-01
4.000000000000000222e-01
3.760000000000000009e-01
4.179999999999999827e-01
4.000000000000000222e-01
3.980000000000000204e-01
4.020000000000000240e-01
2.700000000000000178e-01
3.160000000000000586e-01
4.120000000000000329e-01
3.099999999999999978e-01
3.979999999999999649e-01
3.939999999999999614e-01
4.080000000000000293e-01
4.000000000000000222e-01
3.760000000000000009e-01
3.379999999999999671e-01
4.080000000000000293e-01
3.379999999999999671e-01
3.559999999999999831e-01
3.280000000000000138e-01
3.659999999999999920e-01
4.160000000000000364e-01
4.159999999999999809e-01
2.640000000000000124e-01
3.920000000000000151e-01
3.800000000000000044e-01
5.200000000000000178e-01
3.759999999999999454e-01
3.519999999999999796e-01
4.179999999999999827e-01
4.399999999999999467e-01
4.260000000000000453e-01
4.239999999999999325e-01
4.219999999999999307e-01
3.619999999999999885e-01
4.379999999999999449e-01
4.700000000000000844e-01
4.540000000000000147e-01
3.780000000000000027e-01
3.860000000000000098e-01
4.240000000000000435e-01
3.960000000000000187e-01
3.959999999999999076e-01
3.779999999999999472e-01
4.680000000000000271e-01
4.239999999999999325e-01
3.639999999999999902e-01
3.119999999999999996e-01
3.699999999999999956e-01
4.419999999999999485e-01
3.920000000000000151e-01
3.339999999999999636e-01
3.299999999999999600e-01
3.880000000000000115e-01
3.880000000000000115e-01
3.980000000000000759e-01
3.660000000000001030e-01
3.940000000000000169e-01
3.459999999999999742e-01
4.239999999999999325e-01
3.379999999999999671e-01
3.980000000000000204e-01
4.220000000000000417e-01
2.959999999999999853e-01
4.020000000000000240e-01
3.500000000000000333e-01
3.780000000000000027e-01
4.179999999999999272e-01
3.499999999999999778e-01
3.260000000000000675e-01
3.860000000000000098e-01
3.519999999999999796e-01
3.579999999999999849e-01
3.139999999999999458e-01
3.900000000000000133e-01
3.639999999999999902e-01
4.279999999999999361e-01
3.799999999999998934e-01
4.039999999999999702e-01
3.139999999999999458e-01
3.720000000000000528e-01
3.079999999999999960e-01
4.079999999999999738e-01
4.020000000000000240e-01
4.599999999999999645e-01
4.060000000000000275e-01
4.099999999999999201e-01
3.820000000000000062e-01
4.199999999999999289e-01
3.680000000000000493e-01
3.699999999999999956e-01
4.399999999999999467e-01
4.199999999999999289e-01
3.960000000000000187e-01
4.200000000000000400e-01
4.040000000000000258e-01
3.699999999999999956e-01
4.359999999999999432e-01
4.060000000000000275e-01
3.220000000000000084e-01
4.039999999999999147e-01
3.059999999999999387e-01
3.579999999999999849e-01
2.739999999999999658e-01
4.160000000000000364e-01
2.979999999999999871e-01
3.739999999999999991e-01
4.160000000000000364e-01
3.739999999999999991e-01
3.319999999999999618e-01
4.040000000000000258e-01
4.239999999999999880e-01
3.119999999999999996e-01
4.220000000000000417e-01
3.860000000000001208e-01
3.560000000000000941e-01
4.259999999999999343e-01
3.139999999999999458e-01
3.519999999999999796e-01
4.179999999999999827e-01
3.679999999999999938e-01
4.399999999999999467e-01
4.399999999999999467e-01
3.920000000000000151e-01
3.920000000000000151e-01
3.920000000000000151e-01
2.880000000000000338e-01
3.399999999999999689e-01
3.179999999999999494e-01
3.019999999999999907e-01
3.820000000000000062e-01
4.039999999999999702e-01
3.760000000000000009e-01
3.880000000000000115e-01
4.659999999999999698e-01
3.860000000000000098e-01
3.379999999999999671e-01
3.940000000000000169e-01
2.819999999999999729e-01
3.920000000000000151e-01
4.000000000000000222e-01
4.039999999999999702e-01
4.140000000000000346e-01
3.380000000000000226e-01
3.139999999999999458e-01
3.920000000000000151e-01
3.760000000000000009e-01
4.200000000000000400e-01
3.940000000000000169e-01
4.360000000000000542e-01
4.380000000000000004e-01
4.000000000000000222e-01
4.020000000000000240e-01
3.860000000000000098e-01
4.239999999999999325e-01
3.960000000000000187e-01
4.259999999999999343e-01
4.100000000000000311e-01
3.939999999999999614e-01
3.519999999999999796e-01
3.339999999999999636e-01
4.219999999999999307e-01
4.339999999999999969e-01
3.860000000000000098e-01
3.299999999999999600e-01
4.519999999999999574e-01
3.780000000000000027e-01
3.600000000000000422e-01
3.239999999999999547e-01
4.100000000000000311e-01
3.880000000000000115e-01
3.179999999999999494e-01
4.759999999999999787e-01
3.940000000000000169e-01
4.039999999999999147e-01
2.620000000000000107e-01
3.739999999999999991e-01
4.020000000000000240e-01
4.060000000000000275e-01
3.000000000000000444e-01
3.060000000000000497e-01
3.920000000000000151e-01
3.479999999999999760e-01
4.179999999999999827e-01
3.019999999999999907e-01
4.179999999999999827e-01
3.579999999999999849e-01
4.079999999999999183e-01
3.760000000000000009e-01
3.960000000000000187e-01
3.320000000000000173e-01
4.100000000000000311e-01
4.399999999999999467e-01
3.940000000000000169e-01
3.739999999999999991e-01
3.979999999999999649e-01
4.240000000000000435e-01
3.580000000000000404e-01
4.179999999999999272e-01
4.079999999999999183e-01
4.079999999999999183e-01
1.880000000000000560e-01
4.499999999999999556e-01
3.599999999999999867e-01
3.499999999999999778e-01
3.800000000000000044e-01
4.200000000000000400e-01
3.119999999999999440e-01
3.880000000000000115e-01
4.220000000000000417e-01
4.140000000000000346e-01
4.200000000000000400e-01
4.280000000000000471e-01
4.160000000000000364e-01
4.040000000000000258e-01
3.959999999999999631e-01
3.259999999999999565e-01
3.639999999999999902e-01
3.519999999999999796e-01
4.399999999999999467e-01
3.839999999999999525e-01
3.760000000000001119e-01
4.580000000000000182e-01
4.179999999999999827e-01
4.339999999999999414e-01
3.699999999999999956e-01
4.359999999999999987e-01
4.140000000000000346e-01
3.259999999999999565e-01
4.099999999999999201e-01
4.140000000000000346e-01
4.199999999999999289e-01
3.559999999999999831e-01
3.260000000000000675e-01
4.080000000000000293e-01
4.159999999999999254e-01
3.779999999999999472e-01
4.400000000000000577e-01
4.099999999999999201e-01
3.119999999999999996e-01
3.359999999999999654e-01
3.019999999999999907e-01
3.099999999999999978e-01
3.280000000000000138e-01
3.579999999999999849e-01
4.039999999999999147e-01
4.120000000000000329e-01
3.699999999999998845e-01
3.400000000000000244e-01
3.719999999999999973e-01
4.280000000000000471e-01
3.800000000000000044e-01
3.320000000000000173e-01
4.080000000000000293e-01
4.020000000000000240e-01
4.059999999999999720e-01
3.659999999999999920e-01
4.020000000000000240e-01
4.040000000000000258e-01
4.619999999999999662e-01
3.320000000000000173e-01
3.840000000000000080e-01
2.959999999999999853e-01
3.020000000000000462e-01
4.259999999999999898e-01
3.820000000000000062e-01
3.680000000000000493e-01
4.139999999999999236e-01
3.939999999999999614e-01
3.139999999999999458e-01
2.560000000000000053e-01
4.200000000000000400e-01
2.920000000000000373e-01
4.360000000000000542e-01
3.320000000000000173e-01
3.900000000000000133e-01
4.099999999999999201e-01
3.179999999999999494e-01
3.500000000000000333e-01
3.780000000000000027e-01
3.019999999999999907e-01
4.239999999999999880e-01
4.199999999999999289e-01
2.999999999999999889e-01
3.860000000000000098e-01
3.099999999999999978e-01
3.780000000000000027e-01
4.479999999999999538e-01
3.760000000000000009e-01
3.939999999999999059e-01
3.419999999999999707e-01
4.079999999999999183e-01
3.420000000000000262e-01
4.319999999999999396e-01
4.240000000000000435e-01
3.099999999999999978e-01
3.900000000000000133e-01
4.059999999999999720e-01
3.719999999999999973e-01
3.119999999999999440e-01
4.159999999999999254e-01
4.120000000000000329e-01
3.900000000000000133e-01
3.940000000000000169e-01
3.639999999999999902e-01
3.180000000000000604e-01
3.059999999999999942e-01
3.840000000000000080e-01
3.900000000000000133e-01
4.340000000000000524e-01
4.359999999999999432e-01
3.019999999999999907e-01
3.679999999999999938e-01
3.439999999999999725e-01
4.240000000000000435e-01
3.899999999999999023e-01
3.420000000000000262e-01
3.940000000000000169e-01
3.219999999999999529e-01
4.299999999999999378e-01
3.280000000000000138e-01
3.820000000000000062e-01
3.639999999999999902e-01
3.940000000000000169e-01
3.820000000000000062e-01
3.780000000000000027e-01
3.940000000000000169e-01
3.679999999999999938e-01
4.099999999999999201e-01
4.199999999999999289e-01
3.680000000000000493e-01
3.760000000000000009e-01
4.379999999999999449e-01
2.179999999999999993e-01
4.019999999999999130e-01
3.719999999999999973e-01
3.200000000000000067e-01
4.000000000000000222e-01
3.500000000000000333e-01
4.000000000000000222e-01
3.940000000000000169e-01
4.359999999999999987e-01
4.279999999999999361e-01
4.159999999999999809e-01
4.239999999999999325e-01
4.359999999999999432e-01
3.980000000000000204e-01
4.399999999999999467e-01
3.920000000000000151e-01
4.099999999999999201e-01
4.319999999999999396e-01
4.060000000000000275e-01
3.460000000000000853e-01
3.920000000000000151e-01
4.560000000000000719e-01
3.979999999999999649e-01
4.439999999999999503e-01
3.659999999999999920e-01
3.960000000000000187e-01
3.539999999999999813e-01
3.679999999999999938e-01
3.800000000000000044e-01
3.780000000000000027e-01
3.499999999999999778e-01
4.400000000000000577e-01
3.200000000000000067e-01
4.120000000000000329e-01
3.920000000000000151e-01
4.140000000000000346e-01
4.140000000000000346e-01
3.679999999999999938e-01
3.500000000000000333e-01
4.079999999999999183e-01
2.379999999999999893e-01
4.399999999999999467e-01
3.200000000000000067e-01
4.120000000000000329e-01
4.139999999999999236e-01
4.059999999999999165e-01
4.420000000000000595e-01
3.820000000000000062e-01
4.020000000000000240e-01
3.619999999999999885e-01
3.360000000000000764e-01
4.359999999999999432e-01
4.280000000000000471e-01
4.339999999999999414e-01
4.020000000000000240e-01
4.339999999999999969e-01
4.000000000000000222e-01
3.739999999999999991e-01
4.080000000000000293e-01
4.140000000000000346e-01
3.600000000000000422e-01
3.719999999999999973e-01
4.380000000000000560e-01
4.020000000000000240e-01
4.599999999999999645e-01
4.259999999999999343e-01
4.239999999999999325e-01
3.880000000000000115e-01
3.519999999999999796e-01
4.079999999999999183e-01
3.599999999999999867e-01
3.880000000000000115e-01
3.699999999999999956e-01
4.179999999999999272e-01
3.939999999999999614e-01
3.860000000000000098e-01
3.800000000000000044e-01
3.979999999999999649e-01
3.699999999999999956e-01
3.459999999999999742e-01
3.760000000000000009e-01
3.059999999999999942e-01
3.699999999999999956e-01
3.439999999999999725e-01
3.780000000000000027e-01
3.960000000000000187e-01
3.939999999999999059e-01
4.299999999999999378e-01
4.220000000000000417e-01
3.820000000000000062e-01
3.160000000000000586e-01
3.760000000000000009e-01
4.559999999999999609e-01
3.899999999999999023e-01
3.820000000000000062e-01
3.939999999999999614e-01
3.800000000000000044e-01
4.200000000000000400e-01
3.439999999999999725e-01
3.659999999999999920e-01
4.259999999999999343e-01
3.059999999999999942e-01
3.220000000000000084e-01
4.659999999999999698e-01
3.499999999999999778e-01
4.619999999999999662e-01
3.439999999999999725e-01
2.980000000000000426e-01
3.820000000000000062e-01
3.339999999999999636e-01
3.519999999999999796e-01
4.239999999999999880e-01
3.619999999999999885e-01
3.739999999999999991e-01
3.439999999999999725e-01
3.800000000000000044e-01
3.920000000000000151e-01
3.979999999999999649e-01
3.840000000000000080e-01
3.800000000000000044e-01
3.300000000000000155e-01
3.560000000000000941e-01
2.840000000000000302e-01
3.820000000000000062e-01
3.879999999999999005e-01
4.320000000000000506e-01
4.000000000000000222e-01
3.619999999999999885e-01
3.860000000000000098e-01
4.020000000000000240e-01
4.540000000000000702e-01
3.960000000000000187e-01
4.039999999999999702e-01
4.020000000000000240e-01
4.199999999999999289e-01
3.940000000000000169e-01
3.899999999999999023e-01
3.559999999999999831e-01
3.419999999999999707e-01
3.860000000000000098e-01
3.800000000000000044e-01
3.559999999999999831e-01
4.359999999999999987e-01
4.140000000000000346e-01
3.219999999999999529e-01
4.239999999999999325e-01
3.920000000000000151e-01
3.880000000000000671e-01
4.059999999999999720e-01
3.539999999999999813e-01
3.739999999999999991e-01
4.119999999999999218e-01
3.500000000000000333e-01
4.000000000000000222e-01
4.060000000000000275e-01
3.959999999999999076e-01
2.780000000000000249e-01
4.260000000000000453e-01
4.119999999999999218e-01
3.439999999999999725e-01
3.359999999999999654e-01
4.399999999999999467e-01
2.319999999999999840e-01
4.179999999999999827e-01
3.499999999999999778e-01
3.139999999999999458e-01
4.380000000000000560e-01
4.359999999999999432e-01
3.119999999999999996e-01
3.599999999999999867e-01
4.299999999999999378e-01
2.620000000000000107e-01
3.239999999999999547e-01
4.200000000000000400e-01
2.959999999999999853e-01
3.940000000000000169e-01
3.739999999999999991e-01
3.799999999999998934e-01
4.160000000000000364e-01
3.700000000000000511e-01
4.160000000000000364e-01
3.880000000000000115e-01
3.040000000000000480e-01
3.920000000000000151e-01
4.239999999999999880e-01
4.020000000000000240e-01
3.939999999999999614e-01
3.759999999999999454e-01
4.059999999999999165e-01
3.760000000000000009e-01
3.999999999999999112e-01
4.000000000000000222e-01
4.540000000000000147e-01
4.480000000000000093e-01
3.999999999999999112e-01
4.020000000000000240e-01
3.119999999999999996e-01
3.739999999999999436e-01
4.120000000000000329e-01
3.499999999999999778e-01
3.960000000000000187e-01
4.499999999999999556e-01
4.099999999999999201e-01
3.739999999999999991e-01
3.579999999999999849e-01
4.060000000000000275e-01
4.299999999999999378e-01
3.619999999999999885e-01
3.519999999999999796e-01
3.160000000000000586e-01
3.900000000000000133e-01
4.079999999999999738e-01
4.319999999999999396e-01
3.719999999999999973e-01
3.860000000000000098e-01
4.100000000000000311e-01
4.279999999999999361e-01
4.059999999999999720e-01
4.359999999999999432e-01
4.359999999999999432e-01
3.439999999999999725e-01
3.860000000000000098e-01
3.460000000000000853e-01
3.659999999999999920e-01
3.679999999999999938e-01
3.639999999999999902e-01
4.020000000000000240e-01
4.239999999999999880e-01
4.060000000000000275e-01
3.820000000000000062e-01
4.299999999999999378e-01
4.179999999999999827e-01
4.520000000000000684e-01
4.199999999999999289e-01
3.780000000000000027e-01
4.000000000000000222e-01
4.080000000000000293e-01
4.360000000000000542e-01
4.099999999999999201e-01
4.039999999999999702e-01
3.860000000000000098e-01
4.159999999999999809e-01
4.080000000000000293e-01
3.480000000000000315e-01
3.579999999999999849e-01
3.360000000000000764e-01
3.860000000000000098e-01
4.219999999999999307e-01
3.220000000000000084e-01
3.639999999999999902e-01
3.359999999999999654e-01
4.040000000000000258e-01
4.660000000000000253e-01
4.360000000000000542e-01
3.059999999999999942e-01
3.059999999999999942e-01
3.419999999999999707e-01
3.119999999999999996e-01
3.940000000000000169e-01
3.119999999999999996e-01
2.780000000000000249e-01
4.080000000000000293e-01
4.479999999999999538e-01
4.139999999999999236e-01
4.140000000000000346e-01
3.739999999999999991e-01
4.439999999999999503e-01
3.820000000000000062e-01
3.900000000000000133e-01
4.239999999999999325e-01
3.319999999999999618e-01
3.999999999999999112e-01
3.760000000000000009e-01
3.519999999999999796e-01
3.880000000000000115e-01
4.020000000000000240e-01
3.219999999999999529e-01
4.039999999999999147e-01
3.800000000000000044e-01
4.279999999999999361e-01
3.880000000000000115e-01
3.960000000000000187e-01
4.139999999999999236e-01
3.280000000000000138e-01
3.940000000000000169e-01
4.039999999999999147e-01
3.459999999999999742e-01
4.399999999999999467e-01
3.559999999999999831e-01
4.499999999999999556e-01
3.999999999999999112e-01
3.559999999999999831e-01
3.940000000000000169e-01
3.219999999999999529e-01
4.260000000000000453e-01
3.899999999999999023e-01
2.959999999999999853e-01
3.499999999999999778e-01
4.759999999999999787e-01
4.019999999999999130e-01
4.140000000000000346e-01
4.099999999999999201e-01
3.820000000000000062e-01
4.040000000000000258e-01
1.839999999999999969e-01
4.160000000000000364e-01
4.039999999999999702e-01
3.699999999999999956e-01
4.280000000000000471e-01
4.379999999999999449e-01
3.860000000000000098e-01
4.459999999999999520e-01
3.499999999999999778e-01
4.040000000000000258e-01
3.399999999999999689e-01
4.279999999999999361e-01
3.739999999999999436e-01
3.579999999999999849e-01
4.139999999999999791e-01
4.320000000000000506e-01
3.420000000000000262e-01
4.279999999999999916e-01
3.879999999999999560e-01
4.239999999999999325e-01
4.419999999999999485e-01
2.580000000000000071e-01
3.719999999999999973e-01
2.639999999999999569e-01
3.700000000000000511e-01
3.160000000000000586e-01
4.560000000000000719e-01
4.260000000000000453e-01
3.920000000000000151e-01
4.120000000000000329e-01
4.139999999999999236e-01
4.519999999999999574e-01
3.840000000000000080e-01
4.039999999999999702e-01
4.200000000000000400e-01
4.279999999999999916e-01
3.820000000000000062e-01
4.220000000000000417e-01
4.179999999999999272e-01
3.880000000000000115e-01
3.800000000000000044e-01
4.299999999999999378e-01
3.519999999999999796e-01
3.999999999999999112e-01
3.320000000000000173e-01
3.320000000000000173e-01
4.219999999999999307e-01
3.899999999999999023e-01
4.699999999999999734e-01
4.200000000000000400e-01
3.360000000000000764e-01
3.719999999999999973e-01
4.200000000000000400e-01
3.920000000000000151e-01
4.459999999999999520e-01
4.219999999999999307e-01
4.080000000000000293e-01
3.459999999999999742e-01
3.559999999999999831e-01
4.099999999999999201e-01
3.999999999999999112e-01
4.080000000000000293e-01
3.980000000000000204e-01
4.079999999999999738e-01
3.320000000000000173e-01
3.599999999999999867e-01
2.999999999999999334e-01
4.539999999999999591e-01
2.920000000000000373e-01
4.260000000000000453e-01
3.679999999999999938e-01
3.380000000000000226e-01
3.979999999999999649e-01
2.460000000000000520e-01
3.980000000000000204e-01
4.359999999999999432e-01
3.019999999999999907e-01
4.159999999999999809e-01
4.120000000000000329e-01
4.319999999999999396e-01
3.999999999999999112e-01
3.939999999999999614e-01
4.059999999999999165e-01
4.259999999999999343e-01
4.619999999999999662e-01
2.820000000000000284e-01
4.020000000000000240e-01
4.380000000000000004e-01
4.020000000000000240e-01
3.380000000000000226e-01
3.280000000000000138e-01
3.479999999999999760e-01
3.800000000000000044e-01
4.179999999999999272e-01
4.260000000000000453e-01
4.299999999999999378e-01
4.559999999999999609e-01
3.800000000000000044e-01
4.179999999999999272e-01
2.919999999999999818e-01
2.979999999999999871e-01
2.860000000000000320e-01
3.119999999999999996e-01
4.380000000000000560e-01
4.339999999999999414e-01
3.739999999999999991e-01
3.760000000000000009e-01
2.720000000000000195e-01
4.119999999999999218e-01
3.860000000000000098e-01
3.900000000000000133e-01
3.359999999999999654e-01
4.279999999999999361e-01
3.940000000000000169e-01
3.760000000000000009e-01
3.860000000000000098e-01
3.359999999999999654e-01
3.780000000000000027e-01
4.339999999999999969e-01
3.739999999999999991e-01
4.319999999999999396e-01
4.240000000000000435e-01
3.320000000000000173e-01
3.059999999999999942e-01
3.840000000000000080e-01
4.100000000000000311e-01
3.539999999999999813e-01
3.780000000000000027e-01
4.000000000000000222e-01
4.159999999999999254e-01
3.519999999999999796e-01
4.080000000000000293e-01
4.060000000000000275e-01
3.899999999999999023e-01
4.039999999999999702e-01
4.020000000000000240e-01
4.239999999999999325e-01
4.299999999999999378e-01
4.239999999999999325e-01
3.599999999999999867e-01
2.880000000000000338e-01
4.020000000000000240e-01
4.020000000000000240e-01
4.080000000000000293e-01
4.159999999999999254e-01
3.920000000000000151e-01
4.080000000000000293e-01
3.339999999999999636e-01
4.320000000000000506e-01
3.800000000000000044e-01
3.920000000000000151e-01
3.660000000000001030e-01
3.159999999999999476e-01
3.780000000000000027e-01
3.659999999999999920e-01
3.580000000000000404e-01
3.880000000000000115e-01
4.120000000000000329e-01
3.539999999999999813e-01
3.900000000000000133e-01
4.040000000000000258e-01
4.460000000000000631e-01
4.119999999999999218e-01
3.439999999999999725e-01
3.780000000000000027e-01
3.960000000000000187e-01
4.159999999999999254e-01
4.180000000000000382e-01
3.260000000000000675e-01
4.439999999999999503e-01
4.119999999999999218e-01
4.019999999999999130e-01
2.279999999999999805e-01
2.779999999999999694e-01
4.279999999999999361e-01
3.339999999999999636e-01
3.419999999999999707e-01
3.079999999999999405e-01
4.299999999999999378e-01
4.160000000000000364e-01
4.220000000000000417e-01
4.380000000000000004e-01
4.020000000000000240e-01
4.379999999999999449e-01
4.219999999999999307e-01
4.059999999999999165e-01
3.119999999999999996e-01
3.519999999999999796e-01
3.860000000000000098e-01
4.159999999999999809e-01
4.079999999999999183e-01
4.379999999999999449e-01
3.959999999999999631e-01
4.120000000000000329e-01
3.820000000000000062e-01
4.300000000000000488e-01
3.800000000000000044e-01
3.939999999999999059e-01
4.239999999999999880e-01
4.359999999999999432e-01
4.080000000000000293e-01
3.820000000000000062e-01
4.379999999999999449e-01
4.160000000000000364e-01
4.000000000000000222e-01
3.920000000000000151e-01
3.480000000000000315e-01
4.099999999999999201e-01
3.339999999999999636e-01
4.279999999999999916e-01
3.019999999999999352e-01
4.100000000000000311e-01
4.459999999999999520e-01
4.020000000000000240e-01
4.260000000000000453e-01
4.099999999999999201e-01
3.879999999999999560e-01
3.500000000000000333e-01
3.960000000000000187e-01
3.239999999999999547e-01
4.099999999999999201e-01
3.899999999999999023e-01
3.800000000000000044e-01
3.480000000000000315e-01
3.780000000000000027e-01
3.900000000000000133e-01
4.219999999999999307e-01
3.880000000000000115e-01
3.679999999999999938e-01
4.020000000000000240e-01
3.279999999999999583e-01
3.860000000000000098e-01
3.580000000000000404e-01
4.480000000000000093e-01
3.099999999999999978e-01
3.999999999999999112e-01
3.719999999999999973e-01
4.419999999999999485e-01
3.319999999999999618e-01
4.059999999999999720e-01
4.000000000000000222e-01
4.099999999999999201e-01
4.719999999999999751e-01
4.100000000000000311e-01
3.820000000000000062e-01
4.399999999999999467e-01
4.139999999999999791e-01
3.259999999999999565e-01
3.059999999999999942e-01
4.100000000000000311e-01
3.900000000000000133e-01
3.499999999999999778e-01
4.339999999999999414e-01
4.020000000000000240e-01
4.059999999999999720e-01
4.180000000000000382e-01
3.980000000000000204e-01
3.679999999999999938e-01
3.599999999999999867e-01
3.920000000000000151e-01
3.880000000000000115e-01
3.880000000000000115e-01
4.299999999999999378e-01
4.139999999999999236e-01
4.320000000000000506e-01
3.219999999999999529e-01
3.439999999999999725e-01
4.159999999999999254e-01
3.980000000000000204e-01
4.919999999999999929e-01
4.120000000000000329e-01
3.980000000000000204e-01
4.079999999999999738e-01
4.439999999999999503e-01
4.200000000000000400e-01
4.299999999999999378e-01
4.179999999999999272e-01
4.000000000000000222e-01
4.060000000000000275e-01
4.220000000000000417e-01
4.199999999999999289e-01
3.900000000000000133e-01
3.520000000000000351e-01
4.100000000000000311e-01
4.399999999999999467e-01
3.539999999999999813e-01
3.739999999999999991e-01
3.659999999999999920e-01
4.420000000000000595e-01
3.840000000000000080e-01
3.379999999999999671e-01
3.999999999999999112e-01
3.880000000000000115e-01
4.519999999999999574e-01
4.260000000000000453e-01
3.600000000000000422e-01
3.700000000000000511e-01
3.900000000000000133e-01
3.959999999999999631e-01
3.899999999999999023e-01
3.639999999999999902e-01
4.639999999999999680e-01
3.780000000000000027e-01
4.100000000000000311e-01
4.079999999999999738e-01
4.399999999999999467e-01
3.279999999999999583e-01
4.480000000000000093e-01
4.279999999999999361e-01
4.200000000000000400e-01
3.519999999999999796e-01
4.040000000000000258e-01
2.820000000000000284e-01
3.159999999999999476e-01
3.259999999999999565e-01
3.479999999999999760e-01
4.319999999999999396e-01
3.999999999999999112e-01
4.320000000000000506e-01
4.359999999999999987e-01
4.239999999999999880e-01
3.600000000000000422e-01
4.059999999999999165e-01
3.439999999999999725e-01
4.299999999999999378e-01
3.980000000000000204e-01
3.899999999999999023e-01
3.319999999999999618e-01
4.199999999999999289e-01
3.820000000000000062e-01
4.359999999999999432e-01
4.439999999999999503e-01
4.219999999999999307e-01
4.079999999999999738e-01
4.420000000000000595e-01
3.519999999999999796e-01
3.479999999999999760e-01
3.520000000000000351e-01
3.880000000000000115e-01
2.939999999999999836e-01
4.440000000000000058e-01
4.040000000000000258e-01
4.059999999999999720e-01
3.699999999999999956e-01
3.679999999999999938e-01
3.639999999999999902e-01
3.820000000000000062e-01
4.119999999999999218e-01
4.359999999999999432e-01
3.259999999999999565e-01
4.459999999999999520e-01
3.480000000000000315e-01
3.619999999999999885e-01
4.079999999999999183e-01
3.980000000000000204e-01
3.840000000000000080e-01
4.380000000000000560e-01
4.259999999999999898e-01
4.200000000000000400e-01
3.960000000000000187e-01
3.659999999999999365e-01
4.060000000000000275e-01
3.960000000000000187e-01
4.559999999999999609e-01
3.659999999999999920e-01
4.020000000000000240e-01
3.760000000000001119e-01
4.319999999999999396e-01
3.939999999999999059e-01
3.920000000000000151e-01
2.980000000000000426e-01
4.080000000000000293e-01
4.180000000000000382e-01
3.539999999999999813e-01
4.519999999999999574e-01
4.379999999999999449e-01
4.040000000000000258e-01
4.300000000000000488e-01
3.839999999999999525e-01
4.120000000000000329e-01
3.639999999999999902e-01
4.419999999999999485e-01
4.220000000000000417e-01
4.120000000000000329e-01
4.539999999999999591e-01
4.120000000000000329e-01
2.419999999999999929e-01
4.219999999999999307e-01
4.359999999999999432e-01
3.580000000000000404e-01
4.479999999999999538e-01
3.499999999999999778e-01
3.579999999999999849e-01
4.119999999999999218e-01
4.060000000000000275e-01
4.320000000000000506e-01
4.059999999999999720e-01
4.220000000000000417e-01
3.780000000000000027e-01
3.459999999999999742e-01
3.820000000000000062e-01
4.140000000000000346e-01
4.239999999999999880e-01
3.799999999999998934e-01
3.999999999999999112e-01
3.800000000000000044e-01
4.479999999999999538e-01
4.040000000000000258e-01
4.280000000000000471e-01
3.860000000000000098e-01
3.879999999999999005e-01
4.040000000000000258e-01
4.299999999999999378e-01
3.719999999999999973e-01
3.840000000000000080e-01
3.359999999999999654e-01
3.960000000000000187e-01
3.859999999999999543e-01
3.979999999999999649e-01
3.899999999999999023e-01
3.880000000000000115e-01
3.379999999999999671e-01
3.339999999999999636e-01
3.419999999999999707e-01
4.179999999999999827e-01
3.860000000000000098e-01
3.739999999999999436e-01
4.040000000000000258e-01
3.999999999999999112e-01
3.559999999999999831e-01
4.139999999999999236e-01
4.040000000000000258e-01
4.119999999999999218e-01
3.739999999999999436e-01
4.279999999999999361e-01
4.079999999999999738e-01
4.120000000000000329e-01
3.800000000000000044e-01
3.419999999999999707e-01
4.260000000000000453e-01
4.299999999999999378e-01
3.840000000000000080e-01
3.899999999999999023e-01
4.039999999999999147e-01
4.239999999999999880e-01
3.699999999999999956e-01
4.080000000000000293e-01
3.780000000000000027e-01
4.259999999999999898e-01
3.959999999999999076e-01
4.160000000000000364e-01
4.020000000000000240e-01
3.200000000000000067e-01
3.679999999999999938e-01
4.059999999999999165e-01
4.299999999999999378e-01
3.339999999999999636e-01
3.499999999999999778e-01
4.060000000000000275e-01
3.799999999999998934e-01
4.160000000000000364e-01
3.839999999999999525e-01
3.960000000000000187e-01
3.359999999999999654e-01
4.259999999999999343e-01
4.020000000000000240e-01
3.599999999999999867e-01
4.279999999999999916e-01
4.100000000000000311e-01
3.820000000000000062e-01
3.980000000000000204e-01
4.160000000000000364e-01
3.759999999999999454e-01
4.179999999999999272e-01
4.519999999999999574e-01
4.200000000000000400e-01
3.599999999999999867e-01
4.099999999999999201e-01
3.419999999999999707e-01
4.120000000000000329e-01
3.880000000000000115e-01
3.920000000000000151e-01
3.999999999999999112e-01
3.739999999999999991e-01
4.140000000000000346e-01
3.619999999999999885e-01
3.940000000000000169e-01
2.979999999999999871e-01
3.940000000000000169e-01
3.840000000000000080e-01
3.460000000000000853e-01
4.039999999999999147e-01
4.040000000000000258e-01
4.340000000000000524e-01
3.840000000000000080e-01
4.179999999999999272e-01
4.359999999999999432e-01
3.980000000000000204e-01
4.160000000000000364e-01
3.960000000000000187e-01
4.120000000000000329e-01
3.739999999999999991e-01
3.840000000000000080e-01
4.399999999999999467e-01
3.239999999999999547e-01
4.719999999999999751e-01
4.040000000000000258e-01
4.039999999999999702e-01
4.359999999999999432e-01
3.260000000000000675e-01
4.139999999999999791e-01
2.600000000000000089e-01
3.619999999999999885e-01
4.000000000000000222e-01
3.999999999999999112e-01
4.260000000000000453e-01
3.399999999999999689e-01
4.160000000000000364e-01
3.679999999999999938e-01
3.979999999999999649e-01
3.900000000000000133e-01
3.859999999999999543e-01
3.180000000000000049e-01
3.679999999999999938e-01
3.980000000000000204e-01
3.019999999999999907e-01
4.000000000000000222e-01
3.820000000000000062e-01
3.679999999999999938e-01
4.400000000000000577e-01
4.240000000000000435e-01
4.040000000000000258e-01
4.239999999999999880e-01
3.960000000000000187e-01
3.199999999999999512e-01
4.200000000000000400e-01
4.139999999999999236e-01
3.960000000000000187e-01
3.200000000000000067e-01
4.079999999999999738e-01
3.259999999999999565e-01
4.420000000000000595e-01
4.120000000000000329e-01
4.099999999999999201e-01
4.159999999999999809e-01
4.080000000000000293e-01
4.699999999999999734e-01
4.319999999999999396e-01
3.980000000000000204e-01
4.279999999999999916e-01
3.379999999999999671e-01
3.400000000000000244e-01
3.820000000000000062e-01
3.780000000000000027e-01
3.820000000000000062e-01
4.320000000000000506e-01
3.959999999999999631e-01
4.479999999999999538e-01
4.059999999999999720e-01
3.940000000000000169e-01
4.279999999999999361e-01
3.979999999999999094e-01
4.000000000000000222e-01
4.180000000000000382e-01
4.059999999999999165e-01
4.259999999999999898e-01
3.339999999999999636e-01
3.880000000000000115e-01
4.220000000000000417e-01
3.660000000000001030e-01
4.140000000000000346e-01
4.059999999999999720e-01
4.400000000000000577e-01
4.120000000000000329e-01
3.659999999999999920e-01
3.880000000000000115e-01
3.439999999999999725e-01
3.939999999999999614e-01
3.979999999999999649e-01
4.259999999999999898e-01
3.439999999999999725e-01
3.860000000000000098e-01
4.239999999999999880e-01
3.800000000000000044e-01
4.040000000000000258e-01
3.760000000000000009e-01
4.120000000000000329e-01
4.380000000000000560e-01
3.240000000000000657e-01
4.180000000000000382e-01
3.920000000000000151e-01
3.200000000000000067e-01
4.000000000000000222e-01
4.020000000000000240e-01
4.279999999999999916e-01
3.800000000000000044e-01
3.160000000000000586e-01
4.119999999999999218e-01
3.719999999999999973e-01
3.619999999999999885e-01
3.780000000000000027e-01
4.120000000000000329e-01
4.519999999999999574e-01
4.120000000000000329e-01
3.780000000000000027e-01
3.739999999999999991e-01
4.139999999999999791e-01
3.820000000000000062e-01
3.959999999999999076e-01
3.980000000000000204e-01
3.040000000000000480e-01
3.439999999999999725e-01
4.139999999999999236e-01
3.999999999999999112e-01
4.240000000000000435e-01
3.420000000000000262e-01
3.899999999999999023e-01
4.140000000000000346e-01
3.960000000000000187e-01
3.840000000000000080e-01
4.079999999999999738e-01
3.679999999999999938e-01
3.780000000000000027e-01
3.880000000000000115e-01
3.879999999999999560e-01
4.199999999999999289e-01
4.340000000000000524e-01
3.960000000000000187e-01
3.999999999999999112e-01
2.860000000000000320e-01
4.520000000000000684e-01
4.060000000000000275e-01
3.919999999999999041e-01
3.579999999999999849e-01
4.159999999999999254e-01
4.219999999999999307e-01
3.739999999999999991e-01
4.180000000000000382e-01
4.080000000000000293e-01
4.100000000000000311e-01
3.920000000000000151e-01
2.820000000000000284e-01
3.880000000000000115e-01
4.419999999999999485e-01
2.880000000000000338e-01
4.080000000000000293e-01
4.000000000000000222e-01
4.300000000000000488e-01
4.400000000000000577e-01
4.319999999999999396e-01
3.959999999999999631e-01
4.159999999999999809e-01
4.499999999999999556e-01
4.339999999999999414e-01
3.339999999999999636e-01
3.719999999999999973e-01
4.119999999999999218e-01
3.799999999999998934e-01
2.880000000000000338e-01
3.779999999999999472e-01
3.659999999999999920e-01
3.180000000000000049e-01
3.280000000000000138e-01
4.200000000000000400e-01
4.299999999999999378e-01
2.999999999999999334e-01
3.659999999999999920e-01
4.059999999999999720e-01
2.640000000000000124e-01
4.439999999999999503e-01
4.019999999999999130e-01
2.640000000000000124e-01
3.920000000000000151e-01
3.739999999999999991e-01
3.759999999999999454e-01
4.320000000000000506e-01
3.999999999999999112e-01
4.259999999999999343e-01
3.779999999999999472e-01
4.159999999999999254e-01
4.560000000000000164e-01
3.239999999999999547e-01
3.160000000000000586e-01
3.780000000000000027e-01
4.179999999999999272e-01
4.279999999999999361e-01
4.199999999999999289e-01
3.579999999999999849e-01
4.139999999999999791e-01
3.959999999999999631e-01
3.820000000000000062e-01
3.940000000000000169e-01
3.399999999999999689e-01
3.599999999999999867e-01
3.880000000000000115e-01
4.059999999999999165e-01
3.860000000000001208e-01
4.259999999999999898e-01
3.120000000000000551e-01
4.279999999999999361e-01
3.300000000000000155e-01
3.500000000000000333e-01
3.920000000000000151e-01
3.920000000000000151e-01
4.060000000000000275e-01
3.579999999999999849e-01
4.199999999999999289e-01
3.459999999999999742e-01
4.220000000000000417e-01
4.460000000000000631e-01
4.000000000000000222e-01
4.340000000000000524e-01
3.619999999999999885e-01
4.160000000000000364e-01
3.840000000000000080e-01
3.539999999999999813e-01
4.000000000000000222e-01
4.019999999999999130e-01
4.040000000000000258e-01
4.219999999999999307e-01
3.880000000000000115e-01
4.000000000000000222e-01
3.559999999999999831e-01
4.139999999999999236e-01
4.220000000000000417e-01
3.539999999999999813e-01
4.180000000000000382e-01
4.299999999999999378e-01
4.139999999999999236e-01
2.959999999999999853e-01
3.880000000000000115e-01
4.999999999999999445e-01
3.960000000000000187e-01
4.020000000000000240e-01
4.159999999999999254e-01
4.100000000000000311e-01
2.899999999999999800e-01
3.660000000000001030e-01
3.619999999999999885e-01
3.880000000000000115e-01
3.980000000000000204e-01
3.520000000000000351e-01
4.019999999999999130e-01
3.920000000000000151e-01
3.899999999999999023e-01
4.039999999999999147e-01
4.299999999999999378e-01
3.920000000000000151e-01
3.999999999999999112e-01
4.220000000000000417e-01
4.320000000000000506e-01
3.659999999999999920e-01
4.119999999999999218e-01
3.520000000000000351e-01
3.400000000000000244e-01
3.639999999999999902e-01
3.959999999999999076e-01
3.700000000000000511e-01
4.179999999999999827e-01
4.719999999999999751e-01
4.240000000000000435e-01
4.220000000000000417e-01
4.420000000000000595e-01
3.639999999999999902e-01
3.679999999999999938e-01
3.659999999999999920e-01
4.040000000000000258e-01
4.339999999999999414e-01
4.240000000000000435e-01
3.960000000000000187e-01
3.979999999999999094e-01
4.200000000000000400e-01
3.940000000000000169e-01
3.319999999999999618e-01
4.180000000000000382e-01
4.099999999999999201e-01
4.199999999999999289e-01
4.279999999999999361e-01
3.619999999999999885e-01
3.879999999999999560e-01
3.300000000000000155e-01
3.860000000000000098e-01
4.119999999999999218e-01
3.880000000000000115e-01
4.039999999999999702e-01
3.780000000000000027e-01
3.899999999999999023e-01
4.180000000000000382e-01
3.379999999999999671e-01
4.239999999999999880e-01
4.680000000000000271e-01
4.000000000000000222e-01
3.800000000000000044e-01
3.760000000000000009e-01
4.120000000000000329e-01
4.060000000000000275e-01
4.020000000000000240e-01
3.860000000000000098e-01
2.540000000000000036e-01
3.719999999999999973e-01
4.040000000000000258e-01
3.820000000000000062e-01
3.920000000000000706e-01
3.959999999999999631e-01
3.799999999999998934e-01
3.780000000000000027e-01
3.820000000000000062e-01
3.459999999999999742e-01
4.120000000000000329e-01
4.059999999999999720e-01
3.560000000000000941e-01
3.659999999999999920e-01
4.000000000000000222e-01
4.240000000000000435e-01
4.499999999999999556e-01
3.299999999999999600e-01
4.200000000000000400e-01
3.959999999999999076e-01
3.899999999999999023e-01
3.719999999999999973e-01
4.379999999999999449e-01
4.399999999999999467e-01
3.399999999999999689e-01
4.660000000000000253e-01
4.260000000000000453e-01
4.140000000000000346e-01
3.879999999999999560e-01
4.499999999999999556e-01
3.980000000000000204e-01
2.299999999999999822e-01
3.719999999999999973e-01
4.259999999999999343e-01
4.259999999999999343e-01
3.719999999999999973e-01
3.999999999999999112e-01
3.140000000000000568e-01
4.220000000000000417e-01
3.960000000000000187e-01
4.220000000000000417e-01
3.980000000000000204e-01
3.899999999999999023e-01
3.880000000000000115e-01
4.059999999999999165e-01
3.639999999999999902e-01
4.000000000000000222e-01
3.799999999999998934e-01
4.059999999999999720e-01
3.739999999999999991e-01
3.959999999999999631e-01
4.020000000000000240e-01
4.339999999999999414e-01
4.159999999999999254e-01
3.920000000000000151e-01
3.840000000000000080e-01
4.280000000000000471e-01
3.460000000000000853e-01
4.260000000000000453e-01
4.280000000000000471e-01
4.039999999999999702e-01
3.999999999999999112e-01
3.880000000000000115e-01
4.339999999999999969e-01
4.419999999999999485e-01
4.099999999999999201e-01
3.619999999999999885e-01
4.039999999999999702e-01
2.900000000000000355e-01
3.139999999999999458e-01
4.039999999999999702e-01
4.179999999999999272e-01
4.139999999999999791e-01
4.160000000000000364e-01
3.940000000000000169e-01
3.999999999999999112e-01
4.239999999999999325e-01
3.760000000000000009e-01
4.339999999999999969e-01
3.759999999999998899e-01
4.120000000000000329e-01
3.840000000000000080e-01
4.159999999999999254e-01
3.619999999999999885e-01
4.279999999999999361e-01
4.160000000000000364e-01
4.000000000000000222e-01
4.039999999999999147e-01
4.480000000000000648e-01
3.539999999999999813e-01
3.499999999999999778e-01
3.060000000000000497e-01
3.860000000000000098e-01
4.359999999999999987e-01
4.320000000000000506e-01
3.380000000000000226e-01
4.200000000000000400e-01
3.840000000000000080e-01
4.059999999999999720e-01
4.299999999999999378e-01
4.040000000000000258e-01
3.880000000000000115e-01
4.180000000000000382e-01
3.099999999999999978e-01
4.120000000000000329e-01
4.160000000000000364e-01
3.940000000000000169e-01
4.259999999999999343e-01
2.739999999999999658e-01
3.780000000000000027e-01
3.979999999999999649e-01
3.780000000000000027e-01
4.159999999999999809e-01
3.800000000000000044e-01
4.040000000000000258e-01
3.380000000000000226e-01
4.019999999999999130e-01
4.199999999999999289e-01
3.139999999999999458e-01
4.599999999999999645e-01
4.420000000000000595e-01
4.359999999999999432e-01
4.259999999999999343e-01
3.920000000000000151e-01
3.739999999999999991e-01
3.979999999999999649e-01
3.840000000000000080e-01
4.079999999999999183e-01
3.339999999999999636e-01
4.380000000000000560e-01
4.239999999999999880e-01
4.120000000000000329e-01
4.159999999999999254e-01
3.999999999999999112e-01
3.820000000000000062e-01
3.459999999999999742e-01
4.119999999999999218e-01
4.380000000000000560e-01
4.139999999999999236e-01
4.299999999999999378e-01
3.939999999999999614e-01
3.580000000000000404e-01
3.380000000000000226e-01
4.239999999999999325e-01
3.379999999999999671e-01
3.339999999999999636e-01
4.380000000000000560e-01
3.619999999999999885e-01
3.979999999999999649e-01
4.259999999999999898e-01
4.139999999999999236e-01
3.319999999999999618e-01
2.680000000000000160e-01
3.920000000000000151e-01
4.200000000000000400e-01
4.040000000000000258e-01
3.480000000000000315e-01
3.800000000000000044e-01
4.000000000000000222e-01
4.199999999999999289e-01
4.019999999999999130e-01
3.559999999999999831e-01
4.199999999999999289e-01
3.339999999999999636e-01
3.639999999999999902e-01
4.359999999999999987e-01
3.719999999999999973e-01
3.339999999999999636e-01
3.579999999999999849e-01
3.280000000000000138e-01
4.020000000000000240e-01
3.879999999999999560e-01
4.519999999999999574e-01
3.820000000000000617e-01
4.259999999999999898e-01
4.079999999999999183e-01
4.299999999999999378e-01
4.080000000000000293e-01
4.399999999999999467e-01
4.119999999999999218e-01
4.039999999999999702e-01
3.659999999999999920e-01
3.820000000000000062e-01
4.020000000000000240e-01
4.259999999999999898e-01
4.159999999999999254e-01
4.239999999999999325e-01
4.540000000000000702e-01
4.279999999999999361e-01
3.959999999999999076e-01
3.079999999999999405e-01
4.080000000000000293e-01
4.579999999999999627e-01
3.420000000000000262e-01
4.299999999999999378e-01
4.179999999999999272e-01
4.220000000000000417e-01
3.820000000000000062e-01
3.419999999999999707e-01
4.279999999999999361e-01
3.120000000000000551e-01
3.840000000000000080e-01
3.400000000000000244e-01
4.079999999999999183e-01
4.180000000000000382e-01
3.959999999999999631e-01
4.420000000000000595e-01
4.079999999999999183e-01
3.619999999999999885e-01
4.479999999999999538e-01
4.079999999999999183e-01
3.639999999999999902e-01
3.900000000000000133e-01
3.920000000000000151e-01
4.000000000000000222e-01
3.900000000000000688e-01
4.200000000000000400e-01
4.460000000000000631e-01
3.139999999999999458e-01
3.139999999999999458e-01
3.700000000000000511e-01
4.439999999999999503e-01
4.139999999999999236e-01
4.519999999999999574e-01
3.159999999999999476e-01
3.739999999999999991e-01
3.820000000000000062e-01
3.699999999999999956e-01
4.739999999999999769e-01
4.239999999999999325e-01
3.620000000000000440e-01
3.780000000000000027e-01
4.260000000000000453e-01
3.420000000000000262e-01
3.999999999999999112e-01
3.840000000000000080e-01
4.080000000000000293e-01
3.520000000000000351e-01
4.159999999999999254e-01
3.780000000000000027e-01
2.999999999999999889e-01
4.160000000000000364e-01
3.940000000000000169e-01
4.119999999999999218e-01
3.860000000000000098e-01
4.099999999999999201e-01
3.760000000000000009e-01
3.840000000000000080e-01
4.219999999999999307e-01
4.040000000000000258e-01
3.520000000000000351e-01
3.739999999999999991e-01
3.760000000000000009e-01
4.159999999999999809e-01
3.180000000000000049e-01
4.159999999999999809e-01
3.900000000000000133e-01
3.739999999999999991e-01
3.599999999999999867e-01
4.059999999999999165e-01
3.920000000000000151e-01
3.960000000000000187e-01
4.319999999999999396e-01
4.399999999999999467e-01
3.979999999999999649e-01
3.879999999999999560e-01
4.879999999999999893e-01
4.120000000000000329e-01
4.279999999999999916e-01
4.280000000000000471e-01
3.300000000000000155e-01
3.860000000000000098e-01
3.279999999999999583e-01
3.619999999999999885e-01
4.000000000000000222e-01
3.220000000000000084e-01
3.199999999999999512e-01
4.279999999999999361e-01
4.299999999999999378e-01
3.799999999999998934e-01
4.239999999999999880e-01
4.440000000000000613e-01
4.339999999999999414e-01
4.219999999999999307e-01
4.519999999999999574e-01
4.159999999999999809e-01
4.219999999999999307e-01
4.819999999999999840e-01
4.100000000000000311e-01
4.320000000000000506e-01
3.539999999999999813e-01
3.899999999999999023e-01
4.000000000000000222e-01
3.840000000000000080e-01
3.960000000000000187e-01
4.139999999999999236e-01
4.499999999999999556e-01
4.360000000000000542e-01
4.220000000000000417e-01
3.939999999999999614e-01
4.339999999999999414e-01
4.580000000000000737e-01
3.920000000000000151e-01
3.559999999999999831e-01
4.119999999999999218e-01
4.559999999999999609e-01
3.880000000000000115e-01
3.840000000000000080e-01
4.259999999999999898e-01
3.899999999999999023e-01
3.900000000000000133e-01
4.020000000000000240e-01
4.340000000000000524e-01
3.820000000000000062e-01
3.959999999999999631e-01
3.359999999999999654e-01
4.319999999999999396e-01
4.639999999999999680e-01
4.219999999999999307e-01
4.019999999999999130e-01
4.299999999999999378e-01
3.999999999999999112e-01
3.820000000000000062e-01
4.180000000000000382e-01
4.220000000000000417e-01
3.959999999999999631e-01
4.120000000000000329e-01
3.079999999999999405e-01
3.900000000000000133e-01
3.639999999999999902e-01
1.980000000000000093e-01
4.099999999999999201e-01
4.399999999999999467e-01
4.200000000000000400e-01
3.939999999999999614e-01
4.279999999999999361e-01
4.259999999999999343e-01
4.480000000000000648e-01
3.320000000000000173e-01
4.060000000000000275e-01
4.179999999999999272e-01
3.860000000000000098e-01
3.780000000000000027e-01
3.939999999999999614e-01
4.080000000000000293e-01
3.739999999999999436e-01
4.020000000000000240e-01
3.880000000000000115e-01
3.619999999999999885e-01
3.559999999999999831e-01
3.800000000000000044e-01
4.080000000000000293e-01
3.360000000000000764e-01
4.299999999999999378e-01
3.899999999999999023e-01
4.040000000000000258e-01
3.739999999999999991e-01
3.920000000000000151e-01
4.239999999999999325e-01
3.459999999999999742e-01
4.019999999999999130e-01
4.020000000000000240e-01
3.920000000000000151e-01
3.719999999999999973e-01
4.099999999999999201e-01
4.439999999999999503e-01
3.400000000000000244e-01
3.979999999999999649e-01
3.940000000000000169e-01
4.419999999999999485e-01
4.139999999999999791e-01
3.980000000000000204e-01
3.359999999999999654e-01
4.100000000000000311e-01
3.739999999999999991e-01
3.619999999999999885e-01
4.039999999999999147e-01
4.079999999999999738e-01
4.219999999999999307e-01
3.800000000000000044e-01
4.420000000000000595e-01
4.000000000000000222e-01
3.780000000000000027e-01
3.999999999999999112e-01
4.339999999999999969e-01
4.179999999999999272e-01
4.280000000000000471e-01
3.820000000000000062e-01
4.080000000000000293e-01
4.000000000000000222e-01
4.159999999999999809e-01
4.399999999999999467e-01
4.179999999999999827e-01
4.039999999999999702e-01
4.120000000000000329e-01
3.360000000000000764e-01
3.840000000000000080e-01
4.020000000000000240e-01
3.520000000000000351e-01
4.120000000000000329e-01
2.780000000000000249e-01
4.440000000000000613e-01
4.299999999999999378e-01
4.239999999999999880e-01
3.459999999999999742e-01
3.920000000000000151e-01
3.999999999999999112e-01
3.719999999999999973e-01
3.939999999999999614e-01
3.539999999999999813e-01
4.479999999999999538e-01
3.839999999999999525e-01
3.499999999999999778e-01
4.259999999999999898e-01
4.639999999999999680e-01
3.679999999999999938e-01
4.060000000000000275e-01
4.299999999999999378e-01
3.839999999999998970e-01
4.759999999999999787e-01
4.120000000000000329e-01
4.099999999999999201e-01
3.800000000000000044e-01
4.160000000000000364e-01
4.080000000000000293e-01
4.239999999999999325e-01
4.320000000000000506e-01
4.319999999999999396e-01
4.100000000000000311e-01
3.840000000000000080e-01
4.200000000000000400e-01
4.219999999999999307e-01
3.739999999999999991e-01
3.400000000000000244e-01
4.319999999999999396e-01
3.439999999999999725e-01
4.579999999999999627e-01
3.379999999999999671e-01
4.359999999999999432e-01
3.899999999999999023e-01
4.520000000000000684e-01
3.840000000000000080e-01
4.080000000000000293e-01
2.800000000000000266e-01
4.239999999999999880e-01
4.099999999999999201e-01
3.279999999999999583e-01
3.999999999999999112e-01
4.400000000000000577e-01
4.139999999999999791e-01
3.999999999999999112e-01
4.200000000000000400e-01
4.420000000000000595e-01
4.160000000000000364e-01
3.260000000000000675e-01
4.080000000000000293e-01
2.479999999999999982e-01
4.039999999999999147e-01
3.699999999999999956e-01
4.239999999999999325e-01
4.140000000000000346e-01
4.060000000000000275e-01
4.000000000000000222e-01
3.419999999999999707e-01
4.239999999999999325e-01
3.459999999999999187e-01
3.960000000000000187e-01
4.119999999999999218e-01
3.900000000000000133e-01
4.199999999999999289e-01
3.399999999999999689e-01
4.099999999999999201e-01
4.280000000000000471e-01
3.920000000000000151e-01
4.520000000000000684e-01
4.039999999999999147e-01
4.119999999999999218e-01
3.760000000000001119e-01
4.179999999999999827e-01
3.920000000000000151e-01
4.280000000000000471e-01
3.800000000000000044e-01
4.040000000000000258e-01
3.920000000000000151e-01
4.200000000000000400e-01
4.400000000000000577e-01
3.339999999999999636e-01
4.020000000000000240e-01
4.300000000000000488e-01
4.079999999999999738e-01
3.959999999999999631e-01
3.959999999999999631e-01
4.219999999999999307e-01
4.559999999999999609e-01
3.499999999999999778e-01
4.520000000000000684e-01
4.119999999999999218e-01
4.520000000000000684e-01
3.860000000000000098e-01
4.299999999999999378e-01
3.699999999999999956e-01
3.739999999999999436e-01
4.299999999999999378e-01
4.079999999999999183e-01
3.860000000000000098e-01
4.179999999999999272e-01
4.320000000000000506e-01
3.699999999999999956e-01
4.159999999999999809e-01
4.060000000000000275e-01
4.040000000000000258e-01
3.419999999999999707e-01
4.179999999999999272e-01
3.660000000000001030e-01
4.320000000000000506e-01
4.060000000000000275e-01
4.220000000000000417e-01
4.080000000000000293e-01
4.020000000000000240e-01
4.199999999999999289e-01
4.240000000000000435e-01
4.199999999999999289e-01
3.980000000000000204e-01
3.860000000000000098e-01
3.960000000000000187e-01
4.079999999999999183e-01
3.840000000000000080e-01
3.979999999999999649e-01
4.159999999999999809e-01
4.139999999999999791e-01
3.260000000000000675e-01
4.259999999999999343e-01
3.959999999999999076e-01
4.220000000000000417e-01
3.739999999999999991e-01
3.999999999999999112e-01
3.800000000000000044e-01
3.880000000000000115e-01
3.880000000000000115e-01
3.199999999999999512e-01
4.279999999999999361e-01
3.739999999999999991e-01
4.079999999999999738e-01
3.780000000000000027e-01
3.899999999999999023e-01
3.940000000000000169e-01
3.780000000000000027e-01
3.960000000000000187e-01
3.279999999999999583e-01
4.180000000000000382e-01
4.039999999999999702e-01
4.220000000000000417e-01
4.139999999999999236e-01
4.099999999999999201e-01
2.959999999999999853e-01
3.940000000000000169e-01
3.899999999999999023e-01
4.320000000000000506e-01
3.599999999999999867e-01
3.939999999999999614e-01
3.820000000000000062e-01
3.639999999999999902e-01
3.699999999999999956e-01
4.179999999999999272e-01
4.519999999999999574e-01
4.059999999999999720e-01
4.279999999999999916e-01
3.820000000000000062e-01
3.960000000000000187e-01
4.080000000000000293e-01
3.399999999999999689e-01
4.259999999999999898e-01
3.880000000000000115e-01
4.319999999999999396e-01
3.979999999999999094e-01
4.039999999999999147e-01
4.299999999999999378e-01
3.419999999999999707e-01
4.060000000000000275e-01
3.479999999999999760e-01
3.639999999999999902e-01
4.420000000000000595e-01
3.959999999999999076e-01
4.259999999999999898e-01
3.699999999999999956e-01
4.300000000000000488e-01
4.100000000000000311e-01
3.039999999999999925e-01
4.299999999999999378e-01
4.159999999999999254e-01
4.179999999999999272e-01
4.259999999999999343e-01
4.060000000000000275e-01
4.239999999999999325e-01
4.020000000000000240e-01
3.780000000000000027e-01
3.820000000000000062e-01
3.499999999999999778e-01
4.099999999999999201e-01
4.180000000000000382e-01
3.860000000000000098e-01
4.679999999999999716e-01
4.379999999999999449e-01
4.139999999999999236e-01
3.939999999999999059e-01
3.820000000000000062e-01
4.059999999999999720e-01
4.459999999999999520e-01
4.220000000000000417e-01
3.659999999999999920e-01
3.519999999999999796e-01
4.000000000000000222e-01
3.999999999999999112e-01
3.499999999999999778e-01
4.119999999999999218e-01
4.139999999999999791e-01
4.000000000000000222e-01
3.780000000000000027e-01
4.299999999999999378e-01
3.940000000000000169e-01
3.479999999999999760e-01
4.099999999999999201e-01
3.880000000000000115e-01
4.199999999999999289e-01
3.560000000000000941e-01
3.980000000000000204e-01
4.160000000000000364e-01
4.000000000000000222e-01
3.880000000000000115e-01
3.860000000000000098e-01
4.159999999999999809e-01
3.619999999999999885e-01
3.520000000000000351e-01
4.420000000000000595e-01
4.059999999999999720e-01
4.100000000000000311e-01
4.199999999999999289e-01
4.480000000000000648e-01
4.320000000000000506e-01
4.379999999999999449e-01
3.939999999999999614e-01
3.879999999999999560e-01
3.880000000000000115e-01
3.900000000000000133e-01
3.099999999999999978e-01
4.020000000000000240e-01
4.279999999999999916e-01
4.320000000000000506e-01
4.299999999999999378e-01
3.839999999999998970e-01
4.100000000000000311e-01
3.860000000000000098e-01
3.679999999999999938e-01
3.600000000000000422e-01
3.300000000000000155e-01
4.139999999999999236e-01
4.020000000000000240e-01
3.880000000000000115e-01
4.260000000000000453e-01
3.479999999999999760e-01
4.099999999999999201e-01
3.940000000000000169e-01
4.479999999999999538e-01
3.840000000000000080e-01
4.300000000000000488e-01
3.780000000000000027e-01
3.639999999999999902e-01
4.100000000000000311e-01
4.799999999999999822e-01
4.160000000000000364e-01
3.920000000000000151e-01
3.579999999999999849e-01
4.459999999999999520e-01
4.440000000000000613e-01
3.800000000000000044e-01
4.199999999999999289e-01
4.159999999999999254e-01
4.059999999999999165e-01
3.739999999999999436e-01
4.299999999999999378e-01
4.040000000000000258e-01
3.999999999999999112e-01
3.799999999999998934e-01
3.459999999999999742e-01
4.099999999999999201e-01
4.520000000000000684e-01
3.920000000000000151e-01
4.180000000000000382e-01
4.099999999999999201e-01
4.380000000000000004e-01
4.320000000000000506e-01
4.339999999999999969e-01
4.459999999999999520e-01
4.259999999999999343e-01
4.619999999999999662e-01
3.840000000000000080e-01
3.619999999999999885e-01
4.100000000000000311e-01
4.140000000000000346e-01
4.399999999999999467e-01
4.159999999999999809e-01
4.219999999999999307e-01
4.020000000000000240e-01
3.960000000000000187e-01
2.960000000000000409e-01
3.599999999999999867e-01
3.800000000000000044e-01
3.839999999999999525e-01
3.859999999999999543e-01
3.780000000000000027e-01
4.379999999999999449e-01
3.480000000000000315e-01
3.880000000000000115e-01
4.399999999999999467e-01
4.279999999999999916e-01
4.119999999999999218e-01
3.900000000000000133e-01
4.060000000000000275e-01
4.240000000000000435e-01
4.240000000000000435e-01
4.059999999999999720e-01
4.459999999999999520e-01
3.459999999999999742e-01
4.339999999999999414e-01
3.439999999999999725e-01
3.939999999999999614e-01
3.820000000000000062e-01
3.920000000000000151e-01
4.119999999999999218e-01
3.299999999999999600e-01
4.060000000000000275e-01
4.259999999999999898e-01
4.040000000000000258e-01
4.259999999999999343e-01
4.120000000000000329e-01
3.820000000000000062e-01
4.020000000000000240e-01
3.800000000000000044e-01
4.060000000000000275e-01
3.719999999999999973e-01
3.700000000000000511e-01
3.679999999999999938e-01
4.119999999999999218e-01
3.479999999999999760e-01
4.260000000000000453e-01
4.260000000000000453e-01
3.619999999999999885e-01
3.600000000000000422e-01
3.580000000000000404e-01
3.859999999999999543e-01
3.960000000000000187e-01
3.860000000000000098e-01
3.999999999999999112e-01
4.460000000000000631e-01
3.799999999999998934e-01
3.659999999999999920e-01
3.879999999999999560e-01
4.380000000000000560e-01
3.980000000000000204e-01
4.139999999999999236e-01
4.039999999999999702e-01
3.999999999999999112e-01
3.660000000000001030e-01
3.280000000000000138e-01
4.240000000000000435e-01
4.499999999999999556e-01
3.879999999999999005e-01
3.800000000000000044e-01
3.980000000000000204e-01
4.279999999999999916e-01
3.759999999999999454e-01
4.240000000000000435e-01
4.100000000000000311e-01
4.120000000000000329e-01
3.319999999999999618e-01
4.060000000000000275e-01
3.679999999999999938e-01
3.939999999999999614e-01
2.799999999999999711e-01
3.999999999999999112e-01
4.339999999999999414e-01
3.020000000000000462e-01
3.739999999999999991e-01
4.039999999999999702e-01
4.020000000000000240e-01
3.720000000000000528e-01
4.139999999999999236e-01
3.860000000000001208e-01
4.019999999999999130e-01
3.960000000000000187e-01
4.219999999999999307e-01
4.220000000000000417e-01
4.320000000000000506e-01
4.140000000000000346e-01
3.960000000000000187e-01
3.559999999999999831e-01
4.060000000000000275e-01
4.200000000000000400e-01
4.279999999999999916e-01
4.120000000000000329e-01
4.059999999999999720e-01
3.379999999999999671e-01
4.160000000000000364e-01
4.440000000000000613e-01
4.120000000000000329e-01
3.999999999999999112e-01
3.980000000000000204e-01
4.419999999999999485e-01
3.900000000000000133e-01
2.879999999999999782e-01
3.999999999999999112e-01
4.519999999999999574e-01
4.039999999999999702e-01
4.059999999999999720e-01
3.580000000000000404e-01
4.020000000000000240e-01
3.360000000000000764e-01
4.199999999999999289e-01
4.080000000000000293e-01
3.059999999999999942e-01
4.180000000000000382e-01
3.840000000000000080e-01
3.500000000000000333e-01
4.479999999999999538e-01
4.159999999999999809e-01
4.039999999999999702e-01
4.139999999999999791e-01
3.699999999999999956e-01
3.519999999999999796e-01
3.239999999999999547e-01
3.660000000000001030e-01
3.539999999999999813e-01
4.040000000000000258e-01
3.959999999999999631e-01
4.179999999999999827e-01
4.340000000000000524e-01
4.220000000000000417e-01
4.299999999999999378e-01
4.020000000000000240e-01
3.299999999999999600e-01
3.599999999999999867e-01
4.159999999999999809e-01
4.120000000000000329e-01
4.039999999999999702e-01
4.059999999999999165e-01
3.980000000000000204e-01
3.699999999999999956e-01
3.900000000000000133e-01
4.319999999999999396e-01
4.200000000000000400e-01
4.159999999999999254e-01
3.320000000000000173e-01
3.779999999999999472e-01
4.240000000000000435e-01
3.979999999999999649e-01
3.480000000000000315e-01
4.240000000000000435e-01
4.060000000000000275e-01
3.780000000000000027e-01
3.860000000000000098e-01
3.899999999999999023e-01
4.039999999999999147e-01
4.020000000000000240e-01
2.960000000000000409e-01
3.660000000000001030e-01
3.320000000000000173e-01
4.199999999999999289e-01
4.100000000000000311e-01
4.279999999999999361e-01
4.239999999999999325e-01
4.259999999999999343e-01
4.000000000000000222e-01
4.379999999999999449e-01
4.059999999999999165e-01
4.199999999999999289e-01
3.920000000000000151e-01
3.539999999999999813e-01
4.060000000000000275e-01
3.520000000000000351e-01
3.959999999999999076e-01
4.060000000000000275e-01
4.160000000000000364e-01
3.180000000000000049e-01
4.060000000000000275e-01
4.299999999999999378e-01
4.159999999999999254e-01
3.719999999999999973e-01
3.339999999999999636e-01
3.679999999999999938e-01
3.900000000000000688e-01
4.300000000000000488e-01
4.000000000000000222e-01
4.279999999999999361e-01
4.239999999999999880e-01
3.800000000000000044e-01
4.320000000000000506e-01
4.039999999999999147e-01
3.800000000000000044e-01
4.200000000000000400e-01
3.800000000000000044e-01
4.180000000000000382e-01
4.000000000000000222e-01
4.040000000000000258e-01
4.239999999999999880e-01
3.719999999999999973e-01
4.020000000000000240e-01
4.039999999999999702e-01
3.979999999999999649e-01
4.000000000000000222e-01
4.159999999999999254e-01
3.999999999999999112e-01
3.960000000000000187e-01
4.159999999999999809e-01
3.579999999999999849e-01
4.420000000000000595e-01
3.400000000000000244e-01
3.919999999999999041e-01
4.199999999999999289e-01
4.239999999999999880e-01
3.800000000000000044e-01
3.079999999999999960e-01
4.020000000000000240e-01
3.840000000000000080e-01
4.159999999999999254e-01
3.840000000000000080e-01
3.639999999999999902e-01
3.739999999999999991e-01
3.659999999999999920e-01
4.199999999999999289e-01
3.920000000000000151e-01
4.179999999999999827e-01
4.259999999999999343e-01
2.959999999999999853e-01
4.299999999999999378e-01
4.320000000000000506e-01
3.880000000000000115e-01
3.860000000000000098e-01
4.299999999999999378e-01
3.979999999999999094e-01
3.959999999999999631e-01
3.820000000000000062e-01
4.120000000000000329e-01
4.080000000000000293e-01
3.879999999999999560e-01
4.119999999999999218e-01
3.880000000000000115e-01
4.279999999999999361e-01
3.739999999999999991e-01
3.840000000000000080e-01
3.959999999999999631e-01
4.099999999999999201e-01
2.979999999999999871e-01
4.240000000000000435e-01
4.660000000000000253e-01
4.240000000000000435e-01
3.920000000000000151e-01
4.020000000000000240e-01
4.719999999999999751e-01
4.239999999999999880e-01
3.800000000000000044e-01
3.900000000000000133e-01
3.940000000000000169e-01
4.120000000000000329e-01
4.059999999999999720e-01
3.840000000000000080e-01
3.420000000000000262e-01
3.860000000000000098e-01
3.639999999999999347e-01
4.259999999999999343e-01
3.760000000000001119e-01
4.079999999999999738e-01
4.300000000000000488e-01
3.900000000000000133e-01
4.299999999999999378e-01
3.660000000000001030e-01
3.980000000000000204e-01
4.379999999999999449e-01
4.099999999999999201e-01
4.279999999999999916e-01
4.159999999999999809e-01
4.320000000000000506e-01
4.799999999999999822e-01
4.040000000000000258e-01
4.159999999999999254e-01
4.299999999999999378e-01
4.000000000000000222e-01
3.860000000000000098e-01
4.079999999999999738e-01
3.960000000000000187e-01
3.280000000000000138e-01
4.080000000000000293e-01
3.199999999999999512e-01
3.899999999999999023e-01
4.059999999999999720e-01
4.000000000000000222e-01
3.840000000000000080e-01
4.179999999999999272e-01
4.240000000000000435e-01
3.940000000000000169e-01
4.159999999999999254e-01
3.339999999999999636e-01
3.679999999999999938e-01
3.299999999999999600e-01
3.879999999999999560e-01
3.940000000000000169e-01
4.559999999999999609e-01
4.179999999999999272e-01
4.100000000000000311e-01
3.920000000000000151e-01
3.719999999999999973e-01
4.099999999999999201e-01
4.139999999999999791e-01
3.880000000000000115e-01
3.899999999999999023e-01
4.039999999999999702e-01
3.959999999999999076e-01
3.639999999999999902e-01
3.880000000000000115e-01
4.120000000000000329e-01
4.260000000000000453e-01
3.900000000000000133e-01
3.900000000000000133e-01
3.840000000000000080e-01
4.539999999999999591e-01
3.860000000000000098e-01
4.259999999999999898e-01
4.079999999999999738e-01
4.019999999999999130e-01
4.339999999999999414e-01
4.219999999999999307e-01
3.999999999999999112e-01
4.119999999999999218e-01
4.080000000000000293e-01
3.860000000000000098e-01
3.200000000000000067e-01
4.419999999999999485e-01
4.280000000000000471e-01
3.219999999999999529e-01
3.780000000000000027e-01
3.299999999999999600e-01
4.160000000000000364e-01
4.099999999999999201e-01
4.059999999999999165e-01
3.600000000000000422e-01
3.860000000000000098e-01
3.699999999999999956e-01
3.959999999999999631e-01
3.879999999999999005e-01
4.099999999999999201e-01
2.960000000000000409e-01
3.879999999999999560e-01
4.160000000000000364e-01
3.800000000000000044e-01
3.900000000000000133e-01
4.200000000000000400e-01
4.180000000000000382e-01
3.800000000000000044e-01
2.900000000000000355e-01
4.599999999999999645e-01
3.719999999999999973e-01
4.000000000000000222e-01
4.399999999999999467e-01
4.359999999999999432e-01
3.439999999999999725e-01
3.579999999999999849e-01
4.199999999999999289e-01
3.199999999999999512e-01
4.220000000000000417e-01
3.859999999999999543e-01
3.619999999999999885e-01
4.139999999999999236e-01
3.980000000000000204e-01
3.780000000000000027e-01
3.959999999999999631e-01
4.279999999999999361e-01
4.059999999999999165e-01
4.079999999999999738e-01
4.279999999999999361e-01
4.060000000000000275e-01
3.840000000000000080e-01
4.320000000000000506e-01
3.999999999999999112e-01
4.179999999999999827e-01
3.940000000000000169e-01
4.039999999999999147e-01
4.080000000000000293e-01
3.599999999999999867e-01
4.200000000000000400e-01
4.220000000000000417e-01
3.780000000000000027e-01
3.880000000000000115e-01
3.520000000000000351e-01
3.900000000000000133e-01
3.860000000000000098e-01
3.980000000000000204e-01
3.880000000000000115e-01
3.480000000000000315e-01
4.239999999999999325e-01
4.079999999999999183e-01
3.999999999999999112e-01
4.239999999999999880e-01
3.900000000000000133e-01
3.860000000000000098e-01
4.060000000000000275e-01
4.079999999999999183e-01
3.959999999999999631e-01
4.120000000000000329e-01
4.379999999999999449e-01
4.500000000000000666e-01
3.700000000000000511e-01
4.059999999999999720e-01
3.860000000000000098e-01
3.960000000000000187e-01
3.959999999999999631e-01
3.760000000000000009e-01
4.219999999999999307e-01
4.100000000000000311e-01
4.400000000000000577e-01
4.179999999999999272e-01
3.959999999999999631e-01
3.980000000000000204e-01
4.039999999999999147e-01
3.420000000000000262e-01
4.420000000000000595e-01
3.940000000000000169e-01
4.039999999999999702e-01
3.860000000000000098e-01
4.379999999999999449e-01
4.240000000000000435e-01
3.360000000000000764e-01
3.880000000000000115e-01
4.279999999999999361e-01
3.920000000000000151e-01
3.959999999999999631e-01
4.319999999999999396e-01
3.679999999999999938e-01
3.519999999999999796e-01
4.499999999999999556e-01
4.259999999999999898e-01
4.459999999999999520e-01
2.680000000000000160e-01
3.960000000000000187e-01
3.099999999999999978e-01
3.160000000000000586e-01
4.040000000000000258e-01
4.239999999999999325e-01
4.200000000000000400e-01
4.379999999999999449e-01
4.059999999999999165e-01
3.760000000000000009e-01
4.040000000000000258e-01
4.120000000000000329e-01
4.259999999999999898e-01
3.940000000000000169e-01
4.139999999999999791e-01
3.920000000000000151e-01
4.159999999999999809e-01
4.279999999999999361e-01
3.499999999999999778e-01
3.780000000000000027e-01
4.080000000000000293e-01
3.239999999999999547e-01
3.920000000000000151e-01
3.460000000000000853e-01
4.559999999999999609e-01
3.780000000000000027e-01
4.119999999999999218e-01
4.120000000000000329e-01
4.099999999999999201e-01
4.140000000000000346e-01
4.140000000000000346e-01
3.880000000000000115e-01
4.259999999999999343e-01
4.120000000000000329e-01
3.760000000000000009e-01
3.499999999999999778e-01
4.279999999999999916e-01
3.260000000000000675e-01
3.959999999999999631e-01
3.699999999999999956e-01
3.600000000000000422e-01
3.639999999999999902e-01
4.359999999999999432e-01
4.100000000000000311e-01
4.019999999999999130e-01
4.560000000000000719e-01
4.080000000000000293e-01
3.840000000000000080e-01
4.059999999999999165e-01
3.960000000000000187e-01
4.040000000000000258e-01
4.060000000000000275e-01
3.780000000000000027e-01
4.019999999999999130e-01
4.260000000000000453e-01
4.120000000000000329e-01
4.020000000000000240e-01
4.280000000000000471e-01
4.060000000000000275e-01
3.920000000000000151e-01
3.519999999999999796e-01
4.280000000000000471e-01
3.719999999999999973e-01
3.980000000000000204e-01
4.219999999999999307e-01
3.439999999999999725e-01
4.039999999999999702e-01
4.059999999999999165e-01
3.999999999999999112e-01
4.340000000000000524e-01
4.020000000000000240e-01
4.179999999999999827e-01
4.440000000000000613e-01
3.959999999999999631e-01
4.060000000000000275e-01
4.159999999999999809e-01
4.480000000000000648e-01
4.079999999999999738e-01
3.800000000000000044e-01
4.220000000000000417e-01
3.539999999999999813e-01
3.900000000000000133e-01
3.900000000000000133e-01
3.659999999999999920e-01
4.199999999999999289e-01
3.959999999999999631e-01
4.040000000000000258e-01
3.480000000000000315e-01
3.979999999999999649e-01
3.940000000000000169e-01
4.379999999999999449e-01
3.940000000000000169e-01
4.259999999999999898e-01
4.439999999999999503e-01
4.020000000000000240e-01
4.100000000000000311e-01
4.139999999999999791e-01
4.479999999999999538e-01
3.659999999999999920e-01
4.259999999999999898e-01
4.280000000000000471e-01
3.880000000000000115e-01
4.260000000000000453e-01
3.820000000000000062e-01
3.960000000000000187e-01
4.259999999999999898e-01
4.199999999999999289e-01
4.039999999999999147e-01
4.159999999999999254e-01
4.280000000000000471e-01
3.220000000000000084e-01
4.099999999999999201e-01
4.060000000000000275e-01
3.419999999999999707e-01
4.260000000000000453e-01
4.159999999999999809e-01
3.699999999999999956e-01
4.160000000000000364e-01
3.899999999999999023e-01
4.220000000000000417e-01
4.079999999999999183e-01
3.359999999999999654e-01
4.440000000000000613e-01
3.920000000000000151e-01
3.879999999999999005e-01
3.820000000000000062e-01
3.960000000000000187e-01
4.159999999999999809e-01
4.000000000000000222e-01
4.459999999999999520e-01
4.160000000000000364e-01
4.239999999999999325e-01
3.519999999999999796e-01
4.060000000000000275e-01
4.460000000000000075e-01
4.359999999999999432e-01
4.219999999999999307e-01
4.220000000000000417e-01
3.719999999999999973e-01
3.160000000000000586e-01
3.820000000000000062e-01
3.280000000000000138e-01
5.139999999999999014e-01
4.100000000000000311e-01
3.279999999999999583e-01
4.219999999999999307e-01
4.099999999999999201e-01
4.439999999999999503e-01
4.180000000000000382e-01
3.200000000000000067e-01
3.179999999999999494e-01
3.520000000000000351e-01
3.860000000000000098e-01
3.380000000000000226e-01
4.120000000000000329e-01
4.260000000000000453e-01
3.920000000000000151e-01
4.000000000000000222e-01
3.960000000000000187e-01
3.960000000000000187e-01
3.200000000000000067e-01
4.199999999999999289e-01
3.840000000000000080e-01
4.239999999999999880e-01
3.980000000000000204e-01
4.219999999999999307e-01
3.339999999999999636e-01
4.160000000000000364e-01
3.739999999999999991e-01
4.080000000000000293e-01
4.179999999999999272e-01
4.139999999999999791e-01
3.699999999999999956e-01
3.800000000000000600e-01
3.960000000000000187e-01
4.159999999999999809e-01
4.360000000000000542e-01
4.139999999999999236e-01
4.320000000000000506e-01
4.540000000000000147e-01
3.879999999999999560e-01
3.719999999999999973e-01
4.260000000000000453e-01
4.519999999999999574e-01
4.080000000000000293e-01
4.439999999999999503e-01
4.040000000000000258e-01
4.460000000000000075e-01
4.040000000000000258e-01
4.320000000000000506e-01
3.619999999999999885e-01
3.699999999999999956e-01
3.200000000000000067e-01
4.200000000000000400e-01
4.199999999999999289e-01
4.159999999999999254e-01
4.439999999999999503e-01
3.560000000000000941e-01
4.399999999999999467e-01
4.599999999999999645e-01
3.799999999999998934e-01
4.359999999999999432e-01
3.880000000000000115e-01
3.920000000000000151e-01
4.080000000000000293e-01
4.039999999999999702e-01
4.000000000000000222e-01
4.440000000000000613e-01
3.400000000000000244e-01
4.139999999999999791e-01
4.060000000000000275e-01
4.219999999999999307e-01
3.760000000000000009e-01
3.980000000000000204e-01
3.760000000000000009e-01
4.199999999999999289e-01
3.800000000000000600e-01
3.920000000000000151e-01
3.999999999999999112e-01
4.300000000000000488e-01
3.279999999999999583e-01
4.120000000000000329e-01
4.159999999999999254e-01
4.299999999999999378e-01
4.420000000000000595e-01
3.900000000000000133e-01
3.739999999999999436e-01
4.259999999999999898e-01
3.539999999999999813e-01
4.279999999999999361e-01
3.399999999999999689e-01
3.620000000000000440e-01
3.719999999999999973e-01
4.619999999999999662e-01
4.139999999999999236e-01
2.500000000000000000e-01
3.579999999999999849e-01
4.120000000000000329e-01
3.959999999999999076e-01
3.999999999999999112e-01
5.000000000000000000e-01
3.419999999999999707e-01
4.179999999999999272e-01
3.840000000000000080e-01
4.000000000000000222e-01
3.980000000000000204e-01
4.359999999999999432e-01
3.939999999999999059e-01
4.059999999999999720e-01
4.199999999999999289e-01
4.060000000000000275e-01
4.159999999999999809e-01
4.040000000000000258e-01
4.799999999999999822e-01
3.920000000000000151e-01
3.820000000000000062e-01
3.900000000000000133e-01
3.940000000000000169e-01
3.860000000000000098e-01
3.679999999999999938e-01
3.940000000000000169e-01
4.239999999999999325e-01
4.359999999999999987e-01
4.279999999999999361e-01
4.380000000000000004e-01
4.219999999999999307e-01
3.359999999999999654e-01
4.399999999999999467e-01
4.099999999999999201e-01
3.820000000000000062e-01
4.039999999999999702e-01
3.920000000000000151e-01
3.860000000000000098e-01
4.120000000000000329e-01
3.780000000000000027e-01
4.040000000000000258e-01
4.240000000000000435e-01
4.259999999999999343e-01
4.020000000000000240e-01
3.699999999999999956e-01
4.599999999999999645e-01
3.960000000000001297e-01
4.200000000000000400e-01
4.060000000000000275e-01
3.619999999999999885e-01
3.880000000000000115e-01
4.219999999999999307e-01
3.539999999999999813e-01
4.179999999999999827e-01
2.999999999999999889e-01
3.999999999999999112e-01
4.099999999999999201e-01
4.000000000000000222e-01
3.899999999999999023e-01
4.140000000000000346e-01
3.960000000000000187e-01
3.459999999999999742e-01
4.239999999999999325e-01
3.920000000000000151e-01
3.880000000000000115e-01
4.459999999999999520e-01
4.239999999999999880e-01
4.020000000000000240e-01
4.059999999999999165e-01
4.120000000000000329e-01
3.800000000000000044e-01
3.859999999999999543e-01
4.360000000000000542e-01
4.199999999999999289e-01
3.460000000000000853e-01
4.039999999999999147e-01
4.379999999999999449e-01
4.619999999999999662e-01
3.900000000000000133e-01
4.159999999999999254e-01
4.260000000000000453e-01
3.900000000000000133e-01
4.279999999999999361e-01
3.900000000000000133e-01
3.619999999999999885e-01
4.239999999999999325e-01
4.239999999999999325e-01
4.599999999999999645e-01
4.339999999999999969e-01
4.320000000000000506e-01
4.239999999999999325e-01
4.499999999999999556e-01
3.820000000000000062e-01
4.459999999999999520e-01
4.320000000000000506e-01
3.940000000000000169e-01
4.179999999999999827e-01
3.860000000000000098e-01
3.960000000000000187e-01
3.840000000000000080e-01
4.320000000000000506e-01
3.760000000000001119e-01
4.319999999999999396e-01
4.339999999999999969e-01
3.899999999999999023e-01
3.839999999999999525e-01
4.299999999999999378e-01
4.139999999999999236e-01
3.920000000000000151e-01
4.020000000000000240e-01
3.639999999999999902e-01
3.939999999999999614e-01
4.140000000000000346e-01
3.939999999999999614e-01
4.299999999999999378e-01
5.060000000000000053e-01
3.719999999999999973e-01
4.000000000000000222e-01
4.079999999999999738e-01
4.219999999999999307e-01
3.960000000000000187e-01
4.179999999999999272e-01
3.999999999999999112e-01
4.020000000000000240e-01
4.160000000000000364e-01
3.940000000000000169e-01
4.019999999999999130e-01
3.840000000000000080e-01
3.659999999999999920e-01
4.059999999999999165e-01
3.900000000000000133e-01
2.839999999999999747e-01
4.320000000000000506e-01
3.319999999999999618e-01
3.999999999999999112e-01
3.799999999999998934e-01
4.119999999999999218e-01
4.179999999999999272e-01
4.099999999999999201e-01
3.859999999999999543e-01
4.040000000000000258e-01
4.039999999999999702e-01
3.719999999999999973e-01
4.079999999999999183e-01
3.760000000000000009e-01
3.619999999999999885e-01
3.539999999999999813e-01
4.480000000000000648e-01
3.619999999999999885e-01
3.780000000000000027e-01
3.940000000000000169e-01
4.200000000000000400e-01
4.299999999999999378e-01
4.359999999999999432e-01
4.480000000000000093e-01
4.060000000000000275e-01
3.860000000000000098e-01
4.159999999999999254e-01
4.439999999999999503e-01
4.139999999999999791e-01
3.579999999999999849e-01
3.960000000000000187e-01
4.399999999999999467e-01
4.320000000000000506e-01
4.199999999999999289e-01
3.980000000000000204e-01
4.359999999999999432e-01
4.059999999999999165e-01
3.799999999999998934e-01
4.599999999999999645e-01
4.040000000000000258e-01
4.159999999999999254e-01
3.959999999999999631e-01
4.039999999999999702e-01
3.980000000000000204e-01
4.000000000000000222e-01
4.120000000000000329e-01
4.220000000000000417e-01
3.859999999999999543e-01
4.200000000000000400e-01
4.219999999999999307e-01
3.039999999999999925e-01
4.480000000000000093e-01
3.239999999999999547e-01
4.199999999999999289e-01
4.100000000000000311e-01
4.359999999999999432e-01
4.000000000000000222e-01
3.380000000000000226e-01
4.379999999999999449e-01
3.960000000000000187e-01
4.139999999999999791e-01
4.379999999999999449e-01
4.260000000000000453e-01
3.679999999999999938e-01
4.139999999999999791e-01
3.879999999999999560e-01
3.920000000000000151e-01
4.159999999999999254e-01
4.000000000000000222e-01
4.139999999999999236e-01
4.100000000000000311e-01
4.520000000000000684e-01
4.100000000000000311e-01
4.040000000000000258e-01
4.160000000000000364e-01
3.920000000000000151e-01
3.439999999999999725e-01
4.359999999999999987e-01
3.739999999999999991e-01
4.079999999999999738e-01
4.079999999999999738e-01
3.880000000000000115e-01
4.179999999999999272e-01
4.659999999999999698e-01
4.420000000000000595e-01
4.199999999999999289e-01
3.600000000000000422e-01
3.039999999999999925e-01
4.459999999999999520e-01
4.319999999999999396e-01
3.900000000000000133e-01
4.539999999999999591e-01
4.200000000000000400e-01
2.840000000000000302e-01
3.719999999999999973e-01
4.539999999999999591e-01
4.039999999999999147e-01
3.900000000000000133e-01
4.279999999999999361e-01
4.299999999999999378e-01
3.939999999999999059e-01
4.200000000000000400e-01
3.940000000000000169e-01
4.359999999999999432e-01
4.059999999999999165e-01
4.419999999999999485e-01
3.160000000000000586e-01
3.719999999999999973e-01
4.139999999999999236e-01
4.299999999999999378e-01
3.980000000000000204e-01
3.979999999999999649e-01
4.060000000000000275e-01
4.000000000000000222e-01
4.439999999999999503e-01
3.320000000000000173e-01
2.800000000000000266e-01
3.639999999999999902e-01
4.079999999999999183e-01
3.939999999999999614e-01
3.919999999999999041e-01
3.559999999999999831e-01
3.639999999999999902e-01
3.940000000000000169e-01
3.820000000000000062e-01
3.960000000000000187e-01
4.259999999999999343e-01
4.260000000000000453e-01
4.139999999999999791e-01
4.220000000000000417e-01
4.280000000000000471e-01
4.100000000000000311e-01
3.119999999999999440e-01
4.259999999999999343e-01
4.339999999999999414e-01
3.999999999999999112e-01
3.920000000000000151e-01
3.999999999999999112e-01
4.180000000000000382e-01
4.220000000000000417e-01
3.899999999999999023e-01
4.579999999999999627e-01
4.139999999999999236e-01
4.079999999999999183e-01
4.120000000000000329e-01
4.180000000000000382e-01
3.719999999999999973e-01
4.179999999999999272e-01
4.159999999999999809e-01
3.520000000000000351e-01
4.239999999999999325e-01
4.339999999999999969e-01
4.020000000000000240e-01
3.840000000000000080e-01
3.800000000000000044e-01
3.940000000000000169e-01
3.719999999999999973e-01
3.660000000000001030e-01
4.519999999999999574e-01
4.140000000000000346e-01
3.739999999999999991e-01
4.479999999999999538e-01
3.920000000000000151e-01
3.879999999999999560e-01
4.519999999999999574e-01
4.179999999999999827e-01
4.099999999999999201e-01
4.139999999999999236e-01
3.900000000000000133e-01
4.559999999999999609e-01
4.479999999999999538e-01
4.059999999999999165e-01
4.440000000000000613e-01
4.380000000000000560e-01
4.080000000000000293e-01
3.480000000000000315e-01
4.100000000000000311e-01
3.760000000000000009e-01
4.000000000000000222e-01
3.559999999999999831e-01
4.180000000000000382e-01
3.539999999999999813e-01
3.699999999999999956e-01
3.920000000000000151e-01
3.999999999999999112e-01
4.399999999999999467e-01
3.900000000000000133e-01
4.079999999999999738e-01
4.159999999999999254e-01
4.399999999999999467e-01
3.460000000000000853e-01
4.359999999999999432e-01
4.259999999999999898e-01
4.239999999999999325e-01
3.359999999999999654e-01
3.959999999999999076e-01
3.860000000000000098e-01
4.679999999999999716e-01
4.240000000000000435e-01
3.979999999999999649e-01
3.860000000000000098e-01
3.739999999999999991e-01
3.160000000000000586e-01
4.200000000000000400e-01
3.059999999999999942e-01
4.259999999999999343e-01
3.820000000000000062e-01
4.779999999999999805e-01
4.260000000000000453e-01
4.139999999999999791e-01
3.659999999999999920e-01
4.440000000000000613e-01
4.140000000000000346e-01
4.039999999999999147e-01
4.459999999999999520e-01
4.100000000000000311e-01
4.139999999999999791e-01
3.840000000000000080e-01
3.940000000000000169e-01
3.699999999999999956e-01
4.220000000000000417e-01
4.319999999999999396e-01
4.059999999999999720e-01
4.020000000000000240e-01
4.079999999999999738e-01
3.499999999999998668e-01
4.179999999999999272e-01
3.979999999999999649e-01
3.900000000000000133e-01
4.139999999999999236e-01
4.060000000000000275e-01
4.580000000000000182e-01
4.259999999999999343e-01
3.739999999999999991e-01
4.040000000000000258e-01
4.579999999999999627e-01
3.539999999999999813e-01
3.760000000000000009e-01
4.300000000000000488e-01
4.180000000000000382e-01
3.920000000000000151e-01
3.220000000000000084e-01
3.679999999999999383e-01
4.120000000000000329e-01
4.120000000000000329e-01
4.480000000000000093e-01
4.499999999999999556e-01
4.059999999999999720e-01
4.139999999999999791e-01
3.959999999999999076e-01
3.300000000000000155e-01
4.359999999999999432e-01
4.280000000000000471e-01
4.220000000000000417e-01
4.059999999999999720e-01
4.000000000000000222e-01
3.760000000000000009e-01
4.059999999999999720e-01
3.319999999999999618e-01
4.400000000000000577e-01
4.279999999999999361e-01
4.159999999999999254e-01
4.039999999999999147e-01
3.559999999999999831e-01
4.299999999999999378e-01
3.959999999999999631e-01
4.079999999999999183e-01
3.760000000000000009e-01
3.840000000000000080e-01
4.239999999999999325e-01
3.359999999999999654e-01
4.120000000000000329e-01
4.259999999999999343e-01
4.139999999999999236e-01
3.880000000000000115e-01
4.239999999999999880e-01
3.860000000000000098e-01
4.320000000000000506e-01
3.380000000000000226e-01
3.980000000000000204e-01
4.280000000000000471e-01
4.020000000000000240e-01
4.320000000000000506e-01
4.399999999999999467e-01
4.419999999999999485e-01
3.900000000000000133e-01
3.820000000000000062e-01
4.219999999999999307e-01
4.299999999999999378e-01
4.319999999999999396e-01
4.159999999999999809e-01
4.199999999999999289e-01
3.879999999999999560e-01
4.399999999999999467e-01
4.399999999999999467e-01
3.439999999999999725e-01
4.259999999999999343e-01
3.939999999999999614e-01
4.339999999999999969e-01
4.160000000000000364e-01
4.220000000000000417e-01
3.760000000000000009e-01
3.520000000000000351e-01
4.120000000000000329e-01
4.020000000000000240e-01
4.020000000000000240e-01
4.520000000000000684e-01
3.879999999999999560e-01
3.200000000000000067e-01
4.540000000000000147e-01
3.899999999999999023e-01
4.239999999999999325e-01
3.679999999999999383e-01
4.379999999999999449e-01
4.200000000000000400e-01
3.980000000000000204e-01
3.820000000000000062e-01
4.039999999999999702e-01
4.139999999999999236e-01
4.259999999999999343e-01
3.260000000000000675e-01
3.940000000000000169e-01
3.840000000000000080e-01
4.239999999999999325e-01
4.439999999999999503e-01
3.480000000000000315e-01
4.020000000000000240e-01
3.659999999999999920e-01
4.420000000000000595e-01
4.159999999999999809e-01
3.619999999999999885e-01
3.479999999999999760e-01
3.760000000000000009e-01
4.059999999999999165e-01
3.359999999999999654e-01
4.280000000000000471e-01
3.800000000000000044e-01
3.799999999999998934e-01
3.939999999999999614e-01
3.599999999999999867e-01
3.719999999999999973e-01
4.219999999999999307e-01
4.139999999999999236e-01
4.179999999999999272e-01
4.059999999999999720e-01
3.979999999999999649e-01
4.140000000000000346e-01
3.859999999999999543e-01
3.980000000000000204e-01
3.900000000000000133e-01
4.020000000000000240e-01
4.159999999999999254e-01
3.659999999999999920e-01
3.999999999999999112e-01
3.760000000000000009e-01
4.339999999999999969e-01
4.159999999999999809e-01
4.239999999999999325e-01
3.920000000000000151e-01
3.459999999999999742e-01
3.960000000000000187e-01
4.179999999999999827e-01
3.859999999999998987e-01
4.199999999999999289e-01
3.840000000000000080e-01
4.460000000000000631e-01
4.079999999999999738e-01
3.860000000000000098e-01
4.000000000000000222e-01
4.059999999999999720e-01
3.800000000000000044e-01
4.779999999999999805e-01
3.800000000000000044e-01
3.839999999999999525e-01
4.359999999999999432e-01
3.199999999999999512e-01
3.860000000000000098e-01
4.060000000000000275e-01
4.120000000000000329e-01
4.239999999999999325e-01
3.739999999999999991e-01
3.579999999999999849e-01
4.359999999999999432e-01
3.600000000000000422e-01
4.099999999999999201e-01
4.080000000000000293e-01
3.959999999999999631e-01
3.820000000000000617e-01
4.459999999999999520e-01
3.960000000000000187e-01
3.939999999999999614e-01
4.200000000000000400e-01
4.599999999999999645e-01
3.899999999999999023e-01
3.639999999999999902e-01
3.780000000000000027e-01
3.820000000000000062e-01
3.959999999999999631e-01
3.719999999999999973e-01
3.820000000000000062e-01
4.300000000000000488e-01
3.880000000000000115e-01
3.779999999999999472e-01
4.359999999999999432e-01
3.940000000000000169e-01
4.579999999999999627e-01
4.180000000000000382e-01
4.220000000000000417e-01
4.079999999999999183e-01
3.840000000000000080e-01
4.580000000000000182e-01
4.479999999999999538e-01
3.719999999999999973e-01
3.939999999999999614e-01
4.040000000000000258e-01
4.120000000000000329e-01
2.520000000000000018e-01
4.139999999999999236e-01
4.220000000000000417e-01
4.119999999999999218e-01
4.080000000000000293e-01
4.239999999999999325e-01
4.020000000000000240e-01
3.979999999999999649e-01
4.279999999999999361e-01
3.719999999999999973e-01
4.219999999999999307e-01
3.939999999999999614e-01
3.939999999999999614e-01
4.259999999999999343e-01
3.779999999999999472e-01
3.639999999999999902e-01
4.159999999999999254e-01
4.240000000000000435e-01
4.080000000000000293e-01
4.039999999999999147e-01
4.080000000000000293e-01
4.080000000000000293e-01
4.039999999999999702e-01
3.880000000000000115e-01
3.460000000000000853e-01
4.040000000000000258e-01
3.920000000000000151e-01
3.579999999999999849e-01
4.340000000000000524e-01
3.980000000000000204e-01
4.180000000000000382e-01
4.020000000000000240e-01
4.020000000000000240e-01
3.659999999999999920e-01
3.499999999999999778e-01
3.800000000000000044e-01
3.639999999999999902e-01
3.760000000000000009e-01
3.679999999999999938e-01
4.359999999999999432e-01
3.980000000000000204e-01
3.960000000000000187e-01
4.160000000000000364e-01
3.959999999999999631e-01
4.000000000000000222e-01
4.200000000000000400e-01
3.159999999999999476e-01
4.200000000000000400e-01
4.120000000000000329e-01
4.020000000000000240e-01
3.960000000000000187e-01
4.159999999999999809e-01
3.699999999999999956e-01
3.880000000000000115e-01
4.419999999999999485e-01
4.180000000000000382e-01
3.859999999999999543e-01
3.720000000000000528e-01
4.020000000000000240e-01
3.699999999999999956e-01
3.960000000000000187e-01
3.920000000000000151e-01
4.199999999999999289e-01
3.900000000000000133e-01
4.319999999999999396e-01
3.940000000000000169e-01
4.100000000000000311e-01
4.079999999999999738e-01
3.920000000000000151e-01
4.360000000000000542e-01
3.920000000000000706e-01
4.120000000000000329e-01
4.099999999999999201e-01
3.840000000000000080e-01
3.999999999999999112e-01
4.220000000000000417e-01
4.080000000000000293e-01
4.039999999999999147e-01
3.939999999999999059e-01
4.419999999999999485e-01
4.079999999999999183e-01
4.180000000000000382e-01
3.719999999999999973e-01
3.160000000000000586e-01
3.820000000000000617e-01
3.940000000000000169e-01
4.060000000000000275e-01
4.159999999999999809e-01
4.120000000000000329e-01
3.660000000000001030e-01
3.999999999999999112e-01
4.139999999999999791e-01
4.000000000000000222e-01
3.920000000000000151e-01
4.520000000000000684e-01
4.439999999999999503e-01
4.179999999999999272e-01
4.039999999999999147e-01
3.560000000000000941e-01
4.019999999999999130e-01
4.120000000000000329e-01
4.040000000000000258e-01
3.639999999999999902e-01
4.179999999999999827e-01
3.960000000000000187e-01
2.980000000000000426e-01
3.459999999999999742e-01
4.359999999999999432e-01
4.040000000000000258e-01
3.879999999999999560e-01
4.260000000000000453e-01
4.440000000000000058e-01
3.720000000000000528e-01
4.419999999999999485e-01
4.139999999999999791e-01
4.159999999999999254e-01
4.360000000000000542e-01
3.659999999999999920e-01
4.479999999999999538e-01
3.999999999999999112e-01
3.980000000000000204e-01
3.639999999999999902e-01
4.000000000000000222e-01
4.239999999999999325e-01
4.460000000000000075e-01
4.200000000000000400e-01
3.960000000000000187e-01
3.820000000000000062e-01
4.079999999999999183e-01
4.019999999999999130e-01
4.339999999999999969e-01
3.739999999999999991e-01
4.040000000000000258e-01
4.279999999999999361e-01
4.279999999999999361e-01
4.159999999999999254e-01
4.059999999999999720e-01
3.880000000000000115e-01
3.999999999999999112e-01
3.879999999999999560e-01
4.080000000000000293e-01
3.520000000000000351e-01
3.800000000000000044e-01
4.080000000000000293e-01
4.399999999999999467e-01
3.699999999999999956e-01
3.840000000000000080e-01
4.140000000000000346e-01
3.920000000000000151e-01
4.399999999999999467e-01
4.380000000000000004e-01
4.080000000000000293e-01
3.539999999999999813e-01
4.059999999999999165e-01
4.299999999999999378e-01
4.379999999999999449e-01
4.160000000000000364e-01
3.959999999999999631e-01
3.719999999999999973e-01
3.820000000000000062e-01
3.999999999999999112e-01
4.240000000000000435e-01
4.160000000000000364e-01
4.139999999999999791e-01
4.259999999999999898e-01
4.020000000000000240e-01
4.199999999999999289e-01
4.639999999999999680e-01
4.079999999999999183e-01
4.079999999999999183e-01
3.880000000000000115e-01
4.040000000000000258e-01
3.700000000000000511e-01
4.040000000000000258e-01
4.060000000000000275e-01
4.479999999999999538e-01
4.199999999999999289e-01
3.920000000000000151e-01
4.120000000000000329e-01
4.519999999999999574e-01
3.939999999999999614e-01
3.940000000000000169e-01
4.119999999999999218e-01
4.259999999999999898e-01
3.999999999999999112e-01
3.400000000000000244e-01
3.939999999999999059e-01
4.000000000000000222e-01
4.160000000000000364e-01
4.059999999999999165e-01
4.160000000000000364e-01
4.359999999999999432e-01
4.040000000000000258e-01
4.079999999999999738e-01
4.339999999999999414e-01
3.760000000000000009e-01
4.420000000000000595e-01
3.980000000000000204e-01
4.419999999999999485e-01
3.980000000000000204e-01
4.499999999999999556e-01
4.459999999999999520e-01
3.820000000000000062e-01
4.120000000000000329e-01
3.860000000000000098e-01
4.299999999999999378e-01
4.099999999999999201e-01
3.940000000000000169e-01
3.920000000000000151e-01
3.419999999999999707e-01
4.179999999999999827e-01
4.039999999999999147e-01
4.120000000000000329e-01
3.539999999999999813e-01
4.180000000000000382e-01
4.160000000000000364e-01
4.240000000000000435e-01
3.979999999999999649e-01
3.460000000000000853e-01
4.159999999999999254e-01
4.120000000000000329e-01
4.180000000000000382e-01
3.940000000000000169e-01
3.920000000000000151e-01
4.059999999999999720e-01
4.279999999999999916e-01
4.059999999999999165e-01
3.920000000000000151e-01
4.060000000000000275e-01
4.499999999999999556e-01
3.300000000000000155e-01
4.399999999999999467e-01
3.779999999999999472e-01
3.420000000000000262e-01
4.180000000000000382e-01
4.360000000000000542e-01
2.919999999999999818e-01
4.140000000000000346e-01
4.120000000000000329e-01
4.279999999999999361e-01
3.840000000000000080e-01
4.259999999999999898e-01
3.760000000000000009e-01
3.920000000000000151e-01
4.139999999999999236e-01
4.039999999999999147e-01
4.559999999999999609e-01
4.080000000000000293e-01
3.079999999999999960e-01
4.139999999999999236e-01
4.419999999999999485e-01
3.979999999999999094e-01
4.239999999999999880e-01
4.259999999999999898e-01
3.820000000000000062e-01
3.260000000000000675e-01
4.159999999999999809e-01
4.240000000000000435e-01
4.159999999999999254e-01
2.920000000000000373e-01
3.860000000000000098e-01
4.340000000000000524e-01
4.000000000000000222e-01
4.320000000000000506e-01
3.760000000000000009e-01
4.040000000000000258e-01
4.259999999999999898e-01
4.220000000000000417e-01
4.020000000000000240e-01
3.800000000000000044e-01
4.499999999999999556e-01
4.100000000000000311e-01
4.079999999999999738e-01
3.839999999999999525e-01
4.080000000000000293e-01
3.880000000000000115e-01
4.120000000000000329e-01
4.140000000000000346e-01
4.100000000000000311e-01
3.780000000000000027e-01
4.020000000000000240e-01
4.319999999999999396e-01
3.760000000000000009e-01
3.880000000000000115e-01
4.060000000000000275e-01
4.040000000000000258e-01
3.639999999999999902e-01
3.940000000000000169e-01
4.259999999999999343e-01
4.120000000000000329e-01
4.339999999999999414e-01
4.099999999999999201e-01
4.319999999999999396e-01
3.679999999999999938e-01
3.760000000000000009e-01
4.139999999999999236e-01
3.820000000000000062e-01
3.760000000000000009e-01
3.820000000000000062e-01
4.339999999999999414e-01
4.099999999999999201e-01
4.039999999999999147e-01
4.259999999999999343e-01
4.220000000000000417e-01
4.080000000000000293e-01
4.120000000000000329e-01
4.439999999999999503e-01
4.159999999999999809e-01
3.900000000000000133e-01
3.760000000000000009e-01
3.559999999999999831e-01
4.459999999999999520e-01
4.299999999999999378e-01
4.380000000000000004e-01
3.820000000000000617e-01
4.120000000000000329e-01
4.000000000000000222e-01
3.959999999999999631e-01
4.159999999999999809e-01
4.340000000000000524e-01
4.179999999999999272e-01
3.979999999999999649e-01
3.820000000000000062e-01
4.279999999999999361e-01
3.820000000000000062e-01
3.819999999999998952e-01
4.220000000000000417e-01
4.339999999999999414e-01
4.140000000000000346e-01
3.120000000000000551e-01
3.840000000000000080e-01
4.260000000000000453e-01
4.120000000000000329e-01
3.679999999999999938e-01
3.859999999999999543e-01
3.840000000000000080e-01
3.859999999999999543e-01
4.120000000000000329e-01
4.259999999999999898e-01
4.099999999999999201e-01
4.339999999999999414e-01
4.080000000000000293e-01
3.739999999999999991e-01
3.800000000000000044e-01
4.279999999999999916e-01
4.399999999999999467e-01
4.239999999999999880e-01
3.299999999999999600e-01
4.059999999999999165e-01
4.220000000000000417e-01
4.100000000000000311e-01
3.900000000000000133e-01
3.879999999999999560e-01
3.979999999999999649e-01
4.180000000000000382e-01
4.140000000000000346e-01
4.040000000000000258e-01
4.220000000000000417e-01
3.480000000000000315e-01
4.320000000000000506e-01
3.620000000000000440e-01
4.059999999999999720e-01
4.100000000000000311e-01
3.739999999999999991e-01
3.820000000000000062e-01
4.079999999999999183e-01
4.259999999999999898e-01
4.499999999999999556e-01
4.259999999999999343e-01
4.380000000000000560e-01
3.539999999999999813e-01
4.339999999999999414e-01
4.379999999999999449e-01
3.840000000000000080e-01
3.980000000000000204e-01
3.659999999999999920e-01
4.140000000000000346e-01
4.179999999999999827e-01
4.259999999999999343e-01
3.119999999999999996e-01
4.079999999999999183e-01
4.120000000000000329e-01
4.080000000000000293e-01
3.960000000000000187e-01
4.099999999999999201e-01
3.059999999999999387e-01
4.339999999999999414e-01
3.800000000000000044e-01
4.100000000000000311e-01
3.879999999999999560e-01
4.479999999999999538e-01
4.040000000000000258e-01
4.080000000000000293e-01
4.120000000000000329e-01
3.920000000000000151e-01
4.120000000000000329e-01
4.439999999999999503e-01
4.279999999999999361e-01
4.059999999999999165e-01
3.959999999999999631e-01
4.060000000000000275e-01
4.460000000000000631e-01
3.939999999999999614e-01
3.900000000000000133e-01
4.120000000000000329e-01
4.099999999999999201e-01
4.079999999999999183e-01
4.360000000000000542e-01
3.880000000000000115e-01
3.900000000000000133e-01
4.239999999999999325e-01
4.000000000000000222e-01
3.860000000000000098e-01
3.880000000000000115e-01
4.420000000000000595e-01
3.920000000000000151e-01
4.040000000000000258e-01
4.220000000000000417e-01
3.800000000000000044e-01
3.940000000000000169e-01
4.020000000000000240e-01
4.139999999999999236e-01
4.260000000000000453e-01
4.299999999999999378e-01
3.799999999999998934e-01
4.180000000000000382e-01
3.200000000000000067e-01
4.100000000000000311e-01
3.119999999999999440e-01
3.520000000000000351e-01
3.880000000000000115e-01
4.299999999999999378e-01
4.359999999999999432e-01
4.259999999999999343e-01
4.060000000000000275e-01
4.460000000000000631e-01
4.320000000000000506e-01
4.260000000000000453e-01
3.219999999999999529e-01
4.319999999999999396e-01
4.119999999999999218e-01
4.199999999999999289e-01
4.359999999999999987e-01
4.499999999999999556e-01
4.139999999999999236e-01
3.860000000000000098e-01
4.079999999999999738e-01
3.760000000000000009e-01
4.019999999999999130e-01
3.920000000000000151e-01
4.459999999999999520e-01
4.020000000000000240e-01
3.920000000000000151e-01
4.059999999999999720e-01
3.900000000000000133e-01
3.860000000000000098e-01
4.199999999999999289e-01
3.800000000000000044e-01
4.460000000000000631e-01
4.039999999999999702e-01
4.260000000000000453e-01
4.260000000000000453e-01
4.199999999999999289e-01
4.279999999999999916e-01
3.639999999999999902e-01
4.259999999999999343e-01
4.079999999999999738e-01
3.920000000000000151e-01
4.039999999999999702e-01
4.179999999999999827e-01
3.579999999999999849e-01
4.320000000000000506e-01
3.840000000000000080e-01
4.279999999999999361e-01
4.099999999999999201e-01
4.100000000000000311e-01
4.179999999999999827e-01
3.639999999999999902e-01
4.219999999999999307e-01
4.039999999999999147e-01
4.339999999999999414e-01
3.840000000000000080e-01
3.920000000000000151e-01
3.900000000000000133e-01
4.020000000000000240e-01
3.800000000000000044e-01
4.159999999999999809e-01
3.820000000000000062e-01
3.159999999999999476e-01
4.360000000000000542e-01
4.140000000000000346e-01
3.840000000000000080e-01
3.619999999999999885e-01
4.059999999999999720e-01
4.420000000000000595e-01
4.239999999999999325e-01
4.140000000000000346e-01
4.499999999999999556e-01
3.519999999999999796e-01
4.159999999999999809e-01
4.100000000000000311e-01
4.340000000000000524e-01
3.900000000000000688e-01
3.939999999999999614e-01
3.960000000000000187e-01
4.179999999999999272e-01
4.080000000000000293e-01
3.739999999999999991e-01
4.239999999999999325e-01
4.380000000000000004e-01
4.080000000000000293e-01
3.940000000000000169e-01
4.379999999999999449e-01
3.999999999999999112e-01
3.999999999999999112e-01
4.059999999999999165e-01
3.419999999999999707e-01
4.239999999999999325e-01
3.820000000000000062e-01
4.039999999999999702e-01
4.020000000000000240e-01
3.019999999999999352e-01
3.580000000000000404e-01
3.900000000000000133e-01
4.020000000000000240e-01
4.199999999999999289e-01
3.760000000000000009e-01
4.220000000000000417e-01
4.000000000000000222e-01
4.259999999999999343e-01
3.840000000000000080e-01
4.080000000000000293e-01
4.280000000000000471e-01
3.820000000000000617e-01
3.880000000000000115e-01
4.220000000000000417e-01
3.880000000000000115e-01
3.860000000000000098e-01
4.380000000000000004e-01
4.220000000000000417e-01
4.259999999999999343e-01
4.099999999999999201e-01
4.120000000000000329e-01
4.039999999999999147e-01
4.319999999999999396e-01
4.200000000000000400e-01
4.359999999999999432e-01
4.100000000000000311e-01
3.780000000000000027e-01
4.359999999999999432e-01
4.320000000000000506e-01
4.339999999999999414e-01
4.039999999999999702e-01
3.920000000000000151e-01
4.000000000000000222e-01
3.659999999999999920e-01
4.160000000000000364e-01
4.239999999999999325e-01
3.979999999999999094e-01
4.259999999999999343e-01
4.179999999999999827e-01
3.959999999999999631e-01
4.480000000000000648e-01
3.119999999999999996e-01
4.000000000000000222e-01
3.500000000000000333e-01
3.840000000000000080e-01
2.819999999999999729e-01
3.819999999999998952e-01
4.279999999999999361e-01
4.199999999999999289e-01
4.159999999999999809e-01
3.500000000000000333e-01
3.959999999999999076e-01
4.400000000000000577e-01
3.820000000000000062e-01
4.080000000000000293e-01
3.920000000000000151e-01
4.519999999999999574e-01
4.120000000000000329e-01
3.959999999999999631e-01
4.060000000000000275e-01
4.039999999999999702e-01
3.980000000000000204e-01
4.520000000000000684e-01
4.059999999999999720e-01
3.780000000000000027e-01
3.639999999999999902e-01
4.439999999999999503e-01
3.679999999999999383e-01
4.099999999999999201e-01
4.439999999999999503e-01
4.259999999999999343e-01
4.279999999999999361e-01
3.639999999999999902e-01
4.180000000000000382e-01
4.099999999999999201e-01
4.139999999999999236e-01
3.420000000000000262e-01
3.679999999999999938e-01
3.979999999999999094e-01
4.559999999999999609e-01
4.079999999999999183e-01
3.940000000000000169e-01
4.320000000000000506e-01
3.980000000000000204e-01
3.480000000000000315e-01
3.800000000000000044e-01
4.220000000000000417e-01
4.479999999999999538e-01
3.920000000000000151e-01
4.080000000000000293e-01
4.040000000000000258e-01
4.639999999999999680e-01
4.020000000000000240e-01
4.220000000000000417e-01
3.920000000000000151e-01
3.920000000000000151e-01
3.939999999999999614e-01
3.900000000000000133e-01
4.340000000000000524e-01
3.920000000000000151e-01
2.999999999999999889e-01
4.100000000000000311e-01
4.120000000000000329e-01
4.279999999999999916e-01
3.920000000000000151e-01
3.840000000000000080e-01
4.239999999999999325e-01
2.479999999999999982e-01
3.880000000000000115e-01
4.280000000000000471e-01
4.420000000000000595e-01
4.020000000000000240e-01
3.940000000000000169e-01
4.200000000000000400e-01
3.939999999999999614e-01
3.940000000000000169e-01
4.239999999999999325e-01
4.299999999999999378e-01
3.939999999999999059e-01
4.380000000000000004e-01
4.259999999999999343e-01
4.359999999999999432e-01
4.019999999999999130e-01
4.359999999999999432e-01
3.880000000000000115e-01
4.139999999999999236e-01
4.080000000000000293e-01
3.220000000000000084e-01
3.859999999999999543e-01
4.060000000000000275e-01
4.100000000000000311e-01
4.300000000000000488e-01
4.120000000000000329e-01
3.800000000000000044e-01
4.000000000000000222e-01
4.239999999999999325e-01
4.759999999999999787e-01
4.199999999999999289e-01
3.940000000000000169e-01
3.960000000000000187e-01
4.179999999999999272e-01
3.079999999999999960e-01
3.800000000000000044e-01
4.260000000000000453e-01
4.080000000000000293e-01
4.059999999999999720e-01
3.840000000000000080e-01
4.039999999999999147e-01
3.880000000000000115e-01
4.020000000000000240e-01
4.179999999999999827e-01
3.739999999999999991e-01
4.119999999999999218e-01
4.060000000000000275e-01
4.179999999999999272e-01
3.999999999999999112e-01
4.299999999999999378e-01
4.479999999999999538e-01
4.160000000000000364e-01
4.460000000000000075e-01
3.999999999999999112e-01
4.040000000000000258e-01
4.120000000000000329e-01
4.040000000000000258e-01
4.100000000000000311e-01
4.139999999999999236e-01
3.760000000000000009e-01
4.159999999999999809e-01
4.159999999999999254e-01
4.339999999999999414e-01
3.960000000000000187e-01
3.280000000000000138e-01
3.599999999999999867e-01
3.339999999999999636e-01
3.820000000000000062e-01
3.980000000000000204e-01
3.659999999999999920e-01
3.920000000000000151e-01
3.960000000000000187e-01
3.800000000000000044e-01
3.639999999999999902e-01
3.860000000000000098e-01
4.439999999999999503e-01
3.800000000000000044e-01
4.299999999999999378e-01
4.420000000000000595e-01
3.460000000000000853e-01
3.339999999999999636e-01
3.800000000000000044e-01
3.759999999999999454e-01
3.840000000000000080e-01
4.459999999999999520e-01
4.219999999999999307e-01
4.279999999999999361e-01
4.499999999999999556e-01
3.999999999999999112e-01
4.440000000000000613e-01
4.020000000000000240e-01
4.079999999999999738e-01
3.659999999999999920e-01
4.299999999999999378e-01
4.179999999999999827e-01
3.940000000000000169e-01
4.120000000000000329e-01
4.140000000000000346e-01
3.900000000000000133e-01
3.900000000000000133e-01
4.200000000000000400e-01
4.220000000000000417e-01
4.180000000000000382e-01
3.980000000000000204e-01
2.979999999999999316e-01
3.399999999999999689e-01
3.059999999999999942e-01
4.219999999999999307e-01
3.719999999999999973e-01
4.359999999999999987e-01
3.780000000000000027e-01
4.099999999999999201e-01
3.759999999999999454e-01
4.079999999999999183e-01
4.280000000000000471e-01
3.559999999999999831e-01
4.020000000000000240e-01
4.039999999999999147e-01
3.880000000000000115e-01
4.039999999999999147e-01
3.939999999999999614e-01
3.280000000000000138e-01
3.679999999999999938e-01
4.279999999999999916e-01
3.760000000000000009e-01
4.059999999999999165e-01
3.800000000000000044e-01
3.940000000000000169e-01
4.059999999999999165e-01
3.980000000000000204e-01
3.820000000000000062e-01
3.840000000000000080e-01
3.419999999999999707e-01
4.079999999999999738e-01
4.519999999999999574e-01
4.339999999999999414e-01
4.379999999999999449e-01
3.940000000000000169e-01
4.339999999999999414e-01
3.999999999999999112e-01
4.300000000000000488e-01
3.860000000000000098e-01
3.679999999999999938e-01
4.059999999999999720e-01
3.939999999999999614e-01
3.140000000000000568e-01
4.319999999999999396e-01
4.300000000000000488e-01
3.219999999999999529e-01
3.840000000000000080e-01
4.260000000000000453e-01
4.300000000000000488e-01
3.919999999999999041e-01
3.920000000000000151e-01
3.220000000000000084e-01
3.920000000000000151e-01
3.780000000000000027e-01
4.339999999999999414e-01
4.140000000000000346e-01
4.240000000000000435e-01
4.140000000000000346e-01
4.020000000000000240e-01
4.039999999999999147e-01
4.200000000000000400e-01
4.180000000000000382e-01
3.679999999999999938e-01
4.459999999999999520e-01
4.380000000000000560e-01
4.140000000000000346e-01
4.080000000000000293e-01
4.159999999999999809e-01
3.800000000000000044e-01
3.860000000000000098e-01
4.220000000000000417e-01
3.479999999999999760e-01
4.019999999999999130e-01
4.020000000000000240e-01
3.760000000000000009e-01
4.119999999999999218e-01
3.999999999999999112e-01
3.940000000000000169e-01
4.200000000000000400e-01
4.040000000000000258e-01
4.579999999999999627e-01
4.299999999999999378e-01
3.400000000000000244e-01
4.099999999999999201e-01
4.060000000000000275e-01
4.019999999999999130e-01
3.820000000000000062e-01
4.300000000000000488e-01
4.260000000000000453e-01
3.539999999999999813e-01
4.139999999999999236e-01
3.780000000000000027e-01
4.079999999999999738e-01
3.960000000000000187e-01
4.000000000000000222e-01
4.519999999999999574e-01
4.220000000000000417e-01
3.859999999999999543e-01
4.260000000000000453e-01
4.300000000000000488e-01
3.799999999999998934e-01
4.299999999999999378e-01
4.259999999999999898e-01
4.319999999999999396e-01
4.360000000000000542e-01
4.059999999999999165e-01
4.059999999999999720e-01
4.219999999999999307e-01
3.980000000000000204e-01
3.760000000000001119e-01
3.260000000000000675e-01
3.679999999999999938e-01
4.319999999999999396e-01
4.080000000000000293e-01
4.180000000000000382e-01
4.199999999999999289e-01
3.939999999999999614e-01
4.260000000000000453e-01
3.859999999999999543e-01
4.259999999999999343e-01
4.399999999999999467e-01
3.520000000000000351e-01
3.559999999999999831e-01
4.539999999999999591e-01
3.940000000000000169e-01
3.939999999999999614e-01
3.780000000000000027e-01
4.239999999999999880e-01
4.119999999999999218e-01
4.039999999999999702e-01
4.139999999999999236e-01
3.239999999999999547e-01
4.219999999999999307e-01
4.079999999999999738e-01
3.980000000000000204e-01
4.119999999999999218e-01
4.240000000000000435e-01
3.860000000000000098e-01
3.580000000000000404e-01
3.840000000000000080e-01
3.820000000000000062e-01
3.880000000000000115e-01
3.939999999999999614e-01
3.639999999999999902e-01
3.900000000000000133e-01
4.000000000000000222e-01
3.860000000000000098e-01
4.260000000000000453e-01
4.020000000000000240e-01
4.459999999999999520e-01
4.259999999999999343e-01
3.840000000000000080e-01
4.320000000000000506e-01
3.900000000000000133e-01
3.600000000000000422e-01
4.120000000000000329e-01
3.099999999999999978e-01
4.359999999999999432e-01
4.159999999999999809e-01
4.480000000000000093e-01
4.100000000000000311e-01
3.699999999999999956e-01
4.079999999999999183e-01
4.159999999999999254e-01
3.259999999999999565e-01
4.299999999999999378e-01
3.760000000000000009e-01
3.840000000000000080e-01
4.140000000000000346e-01
4.040000000000000258e-01
4.319999999999999396e-01
4.179999999999999827e-01
4.019999999999999130e-01
4.159999999999999809e-01
4.200000000000000400e-01
4.059999999999999720e-01
4.299999999999999378e-01
3.920000000000000151e-01
3.959999999999999076e-01
4.020000000000000240e-01
4.599999999999999645e-01
4.260000000000000453e-01
4.120000000000000329e-01
4.199999999999999289e-01
3.820000000000000062e-01
4.120000000000000329e-01
3.980000000000000204e-01
4.020000000000000240e-01
3.820000000000000062e-01
4.359999999999999987e-01
4.020000000000000240e-01
4.220000000000000417e-01
3.860000000000000098e-01
3.739999999999999436e-01
4.080000000000000293e-01
4.080000000000000293e-01
4.139999999999999791e-01
3.820000000000000062e-01
4.100000000000000311e-01
3.820000000000000062e-01
3.760000000000000009e-01
4.200000000000000400e-01
3.780000000000000027e-01
4.260000000000000453e-01
3.800000000000000044e-01
4.219999999999999307e-01
4.339999999999999414e-01
4.180000000000000382e-01
4.159999999999999809e-01
4.059999999999999165e-01
3.280000000000000138e-01
4.039999999999999702e-01
4.100000000000000311e-01
3.739999999999999991e-01
3.999999999999999112e-01
3.940000000000000169e-01
3.920000000000000151e-01
4.059999999999999720e-01
4.219999999999999307e-01
4.039999999999999702e-01
4.120000000000000329e-01
3.420000000000000262e-01
4.459999999999999520e-01
4.259999999999999343e-01
4.140000000000000346e-01
4.139999999999999791e-01
4.120000000000000329e-01
3.780000000000000027e-01
3.780000000000000027e-01
3.939999999999999614e-01
3.960000000000000187e-01
4.539999999999999591e-01
4.279999999999999916e-01
4.060000000000000275e-01
4.339999999999999969e-01
4.420000000000000595e-01
3.940000000000000169e-01
4.020000000000000240e-01
4.479999999999999538e-01
4.459999999999999520e-01
4.160000000000000364e-01
4.040000000000000258e-01
4.399999999999999467e-01
4.059999999999999165e-01
3.920000000000000151e-01
4.139999999999999791e-01
4.160000000000000364e-01
2.919999999999999818e-01
4.239999999999999880e-01
4.339999999999999414e-01
4.280000000000000471e-01
4.179999999999999272e-01
4.220000000000000417e-01
4.199999999999999289e-01
3.899999999999999023e-01
4.059999999999999165e-01
3.760000000000000009e-01
3.940000000000000169e-01
4.319999999999999396e-01
4.599999999999999645e-01
3.319999999999999618e-01
4.239999999999999325e-01
4.259999999999999343e-01
4.339999999999999414e-01
4.159999999999999254e-01
4.239999999999999325e-01
4.360000000000000542e-01
4.120000000000000329e-01
4.260000000000000453e-01
4.179999999999999272e-01
4.040000000000000258e-01
4.239999999999999325e-01
3.959999999999999076e-01
4.079999999999999183e-01
4.299999999999999378e-01
4.100000000000000311e-01
3.800000000000000044e-01
3.940000000000000169e-01
4.179999999999999272e-01
4.100000000000000311e-01
3.840000000000000080e-01
3.860000000000000098e-01
4.239999999999999880e-01
4.180000000000000382e-01
4.299999999999999378e-01
4.179999999999999827e-01
3.679999999999999938e-01
4.519999999999999574e-01
4.199999999999999289e-01
4.220000000000000417e-01
4.179999999999999827e-01
4.440000000000000613e-01
3.820000000000000062e-01
4.439999999999999503e-01
4.539999999999999591e-01
3.200000000000000067e-01
4.220000000000000417e-01
4.280000000000000471e-01
4.559999999999999609e-01
4.020000000000000240e-01
4.179999999999999827e-01
4.059999999999999165e-01
4.059999999999999720e-01
4.179999999999999272e-01
4.299999999999999378e-01
4.199999999999999289e-01
3.439999999999999725e-01
4.040000000000000258e-01
3.980000000000000204e-01
4.599999999999999645e-01
4.220000000000000417e-01
3.899999999999999023e-01
4.279999999999999361e-01
2.899999999999999800e-01
3.959999999999999076e-01
4.059999999999999165e-01
4.139999999999999791e-01
3.539999999999999813e-01
3.699999999999999956e-01
4.279999999999999916e-01
4.099999999999999201e-01
3.580000000000000404e-01
3.880000000000000115e-01
3.739999999999999991e-01
4.259999999999999343e-01
3.679999999999999938e-01
3.459999999999999742e-01
4.239999999999999325e-01
3.960000000000000187e-01
3.699999999999999956e-01
4.100000000000000311e-01
4.040000000000000258e-01
3.940000000000000169e-01
4.240000000000000435e-01
3.940000000000000169e-01
3.760000000000000009e-01
4.200000000000000400e-01
3.900000000000000133e-01
3.939999999999999059e-01
3.599999999999999867e-01
4.059999999999999720e-01
3.780000000000000027e-01
4.239999999999999325e-01
3.920000000000000151e-01
4.179999999999999827e-01
4.079999999999999183e-01
4.039999999999999147e-01
4.679999999999999716e-01
3.880000000000000115e-01
3.800000000000000044e-01
4.039999999999999702e-01
3.920000000000000151e-01
4.259999999999999343e-01
3.800000000000000600e-01
3.760000000000000009e-01
3.959999999999999076e-01
3.959999999999999631e-01
3.679999999999999938e-01
4.339999999999999969e-01
4.020000000000000240e-01
3.859999999999999543e-01
3.860000000000000098e-01
4.119999999999999218e-01
4.320000000000000506e-01
4.000000000000000222e-01
3.900000000000000133e-01
4.080000000000000293e-01
4.000000000000000222e-01
3.980000000000000204e-01
4.100000000000000311e-01
4.000000000000000222e-01
4.159999999999999254e-01
3.939999999999999059e-01
4.099999999999999201e-01
4.299999999999999378e-01
3.700000000000000511e-01
4.120000000000000329e-01
4.039999999999999702e-01
3.879999999999999560e-01
4.059999999999999720e-01
3.900000000000000133e-01
3.899999999999999023e-01
3.940000000000000169e-01
4.140000000000000346e-01
4.380000000000000560e-01
4.399999999999999467e-01
4.180000000000000382e-01
3.939999999999999614e-01
4.119999999999999218e-01
4.000000000000000222e-01
4.300000000000000488e-01
4.120000000000000329e-01
4.299999999999999378e-01
4.399999999999999467e-01
4.419999999999999485e-01
4.159999999999999809e-01
4.039999999999999147e-01
4.039999999999999702e-01
3.920000000000000151e-01
3.560000000000000941e-01
4.100000000000000311e-01
4.199999999999999289e-01
3.259999999999999565e-01
4.160000000000000364e-01
4.199999999999999289e-01
3.960000000000000187e-01
4.260000000000000453e-01
4.659999999999999698e-01
3.800000000000000044e-01
4.120000000000000329e-01
3.979999999999999094e-01
3.940000000000000169e-01
3.519999999999999796e-01
4.139999999999999236e-01
3.599999999999999867e-01
4.380000000000000004e-01
3.960000000000000187e-01
3.899999999999999023e-01
4.359999999999999987e-01
4.220000000000000417e-01
3.180000000000000049e-01
4.339999999999999969e-01
3.760000000000000009e-01
4.180000000000000382e-01
4.339999999999999414e-01
3.840000000000000080e-01
4.299999999999999378e-01
4.179999999999999827e-01
3.780000000000000027e-01
4.279999999999999361e-01
3.600000000000000422e-01
4.139999999999999236e-01
3.820000000000000062e-01
4.399999999999999467e-01
4.539999999999999591e-01
4.220000000000000417e-01
3.660000000000001030e-01
4.339999999999999414e-01
4.320000000000000506e-01
3.940000000000000169e-01
3.960000000000000187e-01
4.139999999999999236e-01
4.039999999999999702e-01
4.079999999999999738e-01
3.739999999999999991e-01
3.679999999999999938e-01
3.580000000000000404e-01
3.899999999999999023e-01
3.940000000000000169e-01
4.199999999999999289e-01
4.259999999999999898e-01
3.480000000000000315e-01
4.120000000000000329e-01
4.359999999999999432e-01
4.080000000000000293e-01
4.239999999999999325e-01
3.580000000000000404e-01
4.100000000000000311e-01
4.200000000000000400e-01
4.079999999999999738e-01
4.160000000000000364e-01
3.739999999999999991e-01
3.899999999999999023e-01
3.679999999999999938e-01
3.820000000000000062e-01
3.900000000000000133e-01
4.059999999999999720e-01
3.460000000000000853e-01
3.999999999999999112e-01
4.060000000000000275e-01
4.460000000000000075e-01
3.980000000000000204e-01
4.219999999999999307e-01
3.959999999999999076e-01
3.579999999999999849e-01
4.139999999999999236e-01
4.139999999999999791e-01
4.139999999999999236e-01
4.239999999999999325e-01
4.079999999999999183e-01
4.399999999999999467e-01
3.920000000000000151e-01
4.259999999999999898e-01
4.399999999999999467e-01
3.539999999999999813e-01
4.500000000000000666e-01
4.319999999999999396e-01
4.079999999999999183e-01
4.020000000000000240e-01
4.180000000000000382e-01
4.499999999999999556e-01
4.219999999999999307e-01
3.780000000000000027e-01
3.860000000000000098e-01
4.080000000000000293e-01
3.859999999999999543e-01
4.139999999999999236e-01
4.120000000000000329e-01
3.920000000000000151e-01
4.199999999999999289e-01
4.099999999999999201e-01
4.359999999999999432e-01
4.039999999999999702e-01
4.019999999999999130e-01
4.080000000000000293e-01
3.879999999999999560e-01
3.800000000000000044e-01
4.020000000000000240e-01
4.339999999999999414e-01
4.120000000000000329e-01
4.199999999999999289e-01
4.299999999999999378e-01
4.120000000000000329e-01
4.000000000000000222e-01
4.579999999999999627e-01
4.199999999999999289e-01
4.100000000000000311e-01
4.400000000000000577e-01
4.179999999999999272e-01
4.239999999999999880e-01
3.860000000000000098e-01
4.359999999999999432e-01
4.000000000000000222e-01
3.619999999999999885e-01
3.999999999999999112e-01
4.279999999999999361e-01
3.959999999999999631e-01
2.879999999999999782e-01
3.199999999999999512e-01
3.320000000000000173e-01
3.959999999999999631e-01
4.079999999999999738e-01
3.099999999999999978e-01
3.940000000000000169e-01
4.120000000000000329e-01
4.300000000000000488e-01
4.279999999999999361e-01
4.120000000000000329e-01
3.860000000000000098e-01
4.480000000000000648e-01
4.279999999999999361e-01
4.060000000000000275e-01
4.480000000000000093e-01
4.139999999999999791e-01
4.039999999999999702e-01
4.439999999999999503e-01
3.979999999999999649e-01
4.019999999999999130e-01
4.200000000000000400e-01
4.120000000000000329e-01
4.080000000000000293e-01
4.160000000000000364e-01
4.100000000000000311e-01
4.060000000000000275e-01
4.599999999999999645e-01
4.020000000000000240e-01
4.120000000000000329e-01
4.179999999999999827e-01
4.139999999999999791e-01
4.040000000000000258e-01
3.860000000000000098e-01
3.539999999999999813e-01
4.100000000000000311e-01
4.100000000000000311e-01
4.139999999999999791e-01
4.099999999999999201e-01
4.199999999999999289e-01
4.719999999999999751e-01
4.199999999999999289e-01
4.119999999999999218e-01
3.880000000000000115e-01
4.160000000000000364e-01
4.319999999999999396e-01
3.759999999999999454e-01
3.659999999999999920e-01
3.600000000000000422e-01
4.279999999999999916e-01
4.420000000000000595e-01
4.140000000000000346e-01
3.499999999999999778e-01
4.100000000000000311e-01
4.299999999999999378e-01
4.699999999999999734e-01
4.320000000000000506e-01
4.540000000000000702e-01
4.419999999999999485e-01
3.860000000000000098e-01
3.840000000000000080e-01
4.099999999999999201e-01
3.839999999999999525e-01
4.080000000000000293e-01
4.380000000000000004e-01
3.719999999999999973e-01
4.159999999999999254e-01
4.299999999999999378e-01
3.959999999999999631e-01
4.300000000000000488e-01
4.120000000000000329e-01
4.140000000000000346e-01
4.080000000000000293e-01
3.699999999999999956e-01
4.319999999999999396e-01
4.240000000000000435e-01
4.119999999999999218e-01
4.180000000000000382e-01
4.419999999999999485e-01
4.119999999999999218e-01
4.459999999999999520e-01
4.439999999999999503e-01
4.160000000000000364e-01
4.059999999999999165e-01
4.220000000000000417e-01
3.980000000000000204e-01
4.279999999999999361e-01
4.000000000000000222e-01
4.179999999999999827e-01
4.339999999999999414e-01
4.059999999999999720e-01
4.160000000000000364e-01
3.939999999999999059e-01
4.139999999999999236e-01
4.120000000000000329e-01
3.979999999999999649e-01
4.080000000000000293e-01
4.000000000000000222e-01
4.580000000000000737e-01
4.060000000000000275e-01
4.079999999999999183e-01
4.220000000000000417e-01
4.359999999999999432e-01
3.979999999999999094e-01
4.120000000000000329e-01
3.900000000000000133e-01
3.639999999999999902e-01
3.920000000000000151e-01
4.119999999999999218e-01
3.960000000000000187e-01
3.800000000000000044e-01
4.319999999999999396e-01
4.020000000000000240e-01
4.239999999999999325e-01
3.940000000000000169e-01
3.659999999999999920e-01
4.180000000000000382e-01
4.039999999999999147e-01
3.500000000000000333e-01
3.980000000000000204e-01
4.200000000000000400e-01
4.260000000000000453e-01
3.960000000000000187e-01
4.399999999999999467e-01
3.639999999999999902e-01
4.080000000000000293e-01
3.560000000000000941e-01
4.039999999999999702e-01
4.100000000000000311e-01
3.119999999999999996e-01
4.320000000000000506e-01
4.039999999999999702e-01
3.900000000000000133e-01
3.980000000000000204e-01
4.320000000000000506e-01
4.000000000000000222e-01
3.220000000000000084e-01
4.399999999999999467e-01
4.259999999999999343e-01
4.319999999999999396e-01
3.719999999999999973e-01
4.159999999999999254e-01
4.380000000000000560e-01
4.379999999999999449e-01
4.519999999999999574e-01
4.060000000000000275e-01
4.159999999999999254e-01
4.299999999999999378e-01
3.439999999999999725e-01
3.800000000000000044e-01
4.200000000000000400e-01
4.140000000000000346e-01
4.100000000000000311e-01
3.940000000000000169e-01
4.480000000000000093e-01
4.080000000000000293e-01
3.939999999999999614e-01
3.920000000000000151e-01
4.199999999999999289e-01
4.459999999999999520e-01
4.100000000000000311e-01
4.120000000000000329e-01
4.220000000000000417e-01
4.000000000000000222e-01
3.939999999999999614e-01
4.000000000000000222e-01
3.539999999999999813e-01
3.639999999999999902e-01
4.139999999999999236e-01
3.820000000000000062e-01
4.560000000000000719e-01
4.420000000000000595e-01
3.859999999999999543e-01
4.520000000000000684e-01
4.100000000000000311e-01
4.099999999999999201e-01
4.539999999999999591e-01
4.299999999999999378e-01
3.800000000000000044e-01
4.360000000000000542e-01
4.380000000000000560e-01
4.199999999999999289e-01
4.020000000000000240e-01
4.259999999999999343e-01
4.360000000000000542e-01
3.719999999999999973e-01
3.840000000000000080e-01
3.739999999999999991e-01
3.880000000000000115e-01
4.159999999999999254e-01
4.279999999999999916e-01
3.900000000000000133e-01
4.060000000000000275e-01
3.200000000000000067e-01
4.279999999999999361e-01
3.719999999999999973e-01
4.240000000000000435e-01
4.180000000000000382e-01
4.039999999999999702e-01
4.399999999999999467e-01
3.959999999999999631e-01
4.199999999999999289e-01
4.060000000000000275e-01
4.239999999999999880e-01
4.200000000000000400e-01
4.039999999999999702e-01
4.339999999999999414e-01
4.240000000000000435e-01
4.180000000000000382e-01
4.359999999999999432e-01
4.120000000000000329e-01
4.320000000000000506e-01
3.660000000000001030e-01
3.539999999999999813e-01
3.900000000000000133e-01
3.840000000000000080e-01
4.220000000000000417e-01
4.119999999999999218e-01
4.499999999999999556e-01
3.999999999999999112e-01
4.040000000000000258e-01
3.900000000000000133e-01
4.460000000000000075e-01
4.200000000000000400e-01
4.199999999999999289e-01
4.160000000000000364e-01
3.960000000000000187e-01
4.000000000000000222e-01
4.020000000000000240e-01
4.120000000000000329e-01
3.760000000000000009e-01
4.119999999999999218e-01
3.739999999999999436e-01
4.180000000000000382e-01
4.320000000000000506e-01
3.860000000000000098e-01
3.959999999999999631e-01
4.059999999999999720e-01
4.079999999999999738e-01
4.659999999999999698e-01
4.180000000000000382e-01
3.959999999999999076e-01
4.220000000000000417e-01
4.040000000000000258e-01
4.419999999999999485e-01
4.159999999999999809e-01
4.419999999999999485e-01
4.040000000000000258e-01
4.159999999999999809e-01
4.040000000000000258e-01
4.040000000000000258e-01
4.180000000000000382e-01
4.019999999999999130e-01
3.800000000000000044e-01
4.559999999999999609e-01
4.319999999999999396e-01
3.900000000000000133e-01
4.099999999999999201e-01
4.279999999999999361e-01
4.239999999999999880e-01
3.699999999999999956e-01
3.320000000000000173e-01
4.599999999999999645e-01
3.960000000000000187e-01
4.459999999999999520e-01
4.100000000000000311e-01
3.920000000000000151e-01
3.360000000000000764e-01
3.880000000000000115e-01
3.999999999999999112e-01
4.319999999999999396e-01
4.000000000000000222e-01
4.000000000000000222e-01
3.880000000000000115e-01
3.940000000000000169e-01
3.920000000000000151e-01
4.179999999999999272e-01
4.179999999999999272e-01
4.299999999999999378e-01
4.079999999999999738e-01
3.739999999999999991e-01
4.260000000000000453e-01
3.940000000000000169e-01
4.360000000000000542e-01
4.180000000000000382e-01
4.500000000000000666e-01
4.159999999999999809e-01
3.920000000000000151e-01
4.219999999999999307e-01
3.979999999999999094e-01
4.219999999999999307e-01
3.780000000000000027e-01
3.959999999999999631e-01
4.099999999999999201e-01
3.679999999999999938e-01
4.399999999999999467e-01
4.279999999999999916e-01
3.939999999999999059e-01
4.120000000000000329e-01
3.999999999999999112e-01
4.280000000000000471e-01
3.940000000000000169e-01
3.940000000000000169e-01
4.020000000000000240e-01
3.840000000000000080e-01
3.960000000000000187e-01
4.020000000000000240e-01
4.239999999999999325e-01
3.980000000000000204e-01
4.199999999999999289e-01
4.100000000000000311e-01
3.820000000000000062e-01
4.059999999999999720e-01
3.920000000000000151e-01
4.000000000000000222e-01
4.440000000000000613e-01
3.800000000000000044e-01
4.000000000000000222e-01
4.159999999999999809e-01
4.019999999999999130e-01
3.919999999999999041e-01
4.039999999999999147e-01
4.219999999999999307e-01
4.039999999999999702e-01
4.139999999999999236e-01
4.120000000000000329e-01
4.099999999999999201e-01
4.179999999999999272e-01
4.259999999999999343e-01
4.100000000000000311e-01
3.820000000000000062e-01
4.539999999999999591e-01
4.459999999999999520e-01
4.380000000000000560e-01
4.120000000000000329e-01
3.780000000000000582e-01
4.100000000000000311e-01
3.800000000000000044e-01
4.220000000000000417e-01
4.579999999999999627e-01
3.800000000000000044e-01
4.099999999999999201e-01
4.399999999999999467e-01
4.020000000000000240e-01
4.160000000000000364e-01
4.499999999999999556e-01
4.479999999999999538e-01
4.140000000000000346e-01
4.460000000000000631e-01
4.179999999999999827e-01
4.320000000000000506e-01
4.059999999999999720e-01
4.120000000000000329e-01
4.180000000000000382e-01
4.299999999999999378e-01
4.359999999999999432e-01
4.180000000000000382e-01
3.999999999999999112e-01
4.100000000000000311e-01
4.120000000000000329e-01
4.280000000000000471e-01
4.020000000000000240e-01
4.280000000000000471e-01
4.479999999999999538e-01
4.099999999999999201e-01
3.899999999999999023e-01
4.499999999999999556e-01
4.359999999999999432e-01
4.219999999999999307e-01
4.099999999999999201e-01
4.040000000000000258e-01
4.039999999999999702e-01
4.099999999999999201e-01
4.099999999999999201e-01
4.099999999999999201e-01
4.259999999999999343e-01
3.920000000000000151e-01
4.339999999999999414e-01
4.199999999999999289e-01
3.940000000000000169e-01
3.800000000000000044e-01
3.940000000000000169e-01
4.100000000000000311e-01
4.120000000000000329e-01
4.360000000000000542e-01
4.299999999999999378e-01
3.639999999999999902e-01
3.760000000000000009e-01
4.339999999999999414e-01
4.099999999999999201e-01
4.260000000000000453e-01
4.220000000000000417e-01
4.299999999999999378e-01
3.539999999999999813e-01
3.980000000000000204e-01
3.760000000000000009e-01
3.960000000000000187e-01
4.200000000000000400e-01
4.399999999999999467e-01
3.760000000000000009e-01
4.000000000000000777e-01
3.960000000000000187e-01
3.860000000000001208e-01
4.179999999999999827e-01
4.540000000000000147e-01
3.860000000000000098e-01
4.020000000000000240e-01
3.880000000000000671e-01
3.940000000000000169e-01
4.080000000000000293e-01
4.419999999999999485e-01
3.759999999999999454e-01
4.079999999999999738e-01
4.200000000000000400e-01
3.800000000000000044e-01
4.280000000000000471e-01
4.039999999999999702e-01
4.139999999999999236e-01
4.119999999999999218e-01
3.519999999999999796e-01
4.119999999999999218e-01
3.960000000000000187e-01
3.780000000000000027e-01
4.060000000000000275e-01
3.840000000000000080e-01
4.439999999999999503e-01
4.200000000000000400e-01
4.179999999999999272e-01
4.120000000000000329e-01
3.860000000000000098e-01
4.059999999999999165e-01
4.219999999999999307e-01
4.100000000000000311e-01
3.900000000000000133e-01
4.039999999999999702e-01
3.659999999999999920e-01
3.780000000000000027e-01
3.880000000000000115e-01
4.419999999999999485e-01
4.379999999999999449e-01
4.100000000000000311e-01
4.420000000000000595e-01
4.139999999999999791e-01
4.639999999999999680e-01
4.020000000000000240e-01
4.099999999999999201e-01
4.019999999999999130e-01
3.980000000000000204e-01
3.840000000000000080e-01
4.499999999999999556e-01
4.139999999999999236e-01
4.020000000000000240e-01
4.379999999999999449e-01
4.120000000000000329e-01
3.920000000000000151e-01
4.460000000000000075e-01
4.200000000000000400e-01
3.920000000000000151e-01
3.920000000000000151e-01
4.419999999999999485e-01
4.120000000000000329e-01
3.759999999999999454e-01
3.539999999999999813e-01
4.319999999999999396e-01
3.920000000000000151e-01
4.260000000000000453e-01
3.200000000000000067e-01
3.960000000000000187e-01
3.980000000000000204e-01
4.099999999999999201e-01
3.520000000000000351e-01
4.139999999999999236e-01
4.079999999999999738e-01
4.060000000000000275e-01
3.820000000000000062e-01
3.979999999999999649e-01
4.040000000000000258e-01
4.299999999999999378e-01
4.439999999999999503e-01
4.380000000000000004e-01
3.759999999999999454e-01
4.320000000000000506e-01
4.419999999999999485e-01
4.039999999999999147e-01
3.859999999999999543e-01
4.579999999999999627e-01
4.140000000000000346e-01
4.000000000000000222e-01
4.060000000000000275e-01
4.040000000000000258e-01
3.879999999999999560e-01
3.800000000000000044e-01
4.219999999999999307e-01
3.639999999999999902e-01
3.839999999999999525e-01
4.379999999999999449e-01
4.219999999999999307e-01
4.059999999999999165e-01
4.199999999999999289e-01
3.639999999999999902e-01
4.259999999999999898e-01
4.179999999999999827e-01
4.139999999999999236e-01
4.060000000000000275e-01
4.120000000000000329e-01
4.440000000000000613e-01
4.139999999999999791e-01
4.259999999999999343e-01
4.379999999999999449e-01
4.379999999999999449e-01
3.359999999999999654e-01
3.860000000000000098e-01
3.920000000000000151e-01
4.400000000000000577e-01
4.539999999999999591e-01
4.099999999999999201e-01
4.080000000000000293e-01
4.099999999999999201e-01
3.820000000000000062e-01
4.259999999999999898e-01
4.120000000000000329e-01
4.080000000000000293e-01
4.159999999999999254e-01
4.280000000000000471e-01
4.360000000000000542e-01
3.999999999999999112e-01
4.060000000000000275e-01
4.239999999999999325e-01
4.060000000000000275e-01
3.940000000000000169e-01
4.079999999999999183e-01
4.360000000000000542e-01
4.120000000000000329e-01
4.080000000000000293e-01
4.039999999999999702e-01
4.079999999999999183e-01
3.419999999999999707e-01
4.020000000000000240e-01
4.140000000000000346e-01
4.100000000000000311e-01
3.599999999999999867e-01
4.219999999999999307e-01
4.219999999999999307e-01
4.279999999999999361e-01
4.120000000000000329e-01
4.180000000000000382e-01
3.479999999999999760e-01
3.780000000000000027e-01
3.820000000000000062e-01
4.239999999999999325e-01
4.620000000000000773e-01
3.920000000000000151e-01
3.979999999999999649e-01
3.499999999999999778e-01
4.039999999999999147e-01
4.380000000000000560e-01
4.160000000000000364e-01
4.159999999999999809e-01
3.979999999999999649e-01
4.119999999999999218e-01
3.999999999999999112e-01
4.559999999999999609e-01
4.039999999999999147e-01
4.139999999999999791e-01
4.299999999999999378e-01
4.519999999999999574e-01
3.619999999999999885e-01
4.199999999999999289e-01
3.920000000000000151e-01
3.899999999999999023e-01
4.160000000000000364e-01
4.419999999999999485e-01
4.059999999999999720e-01
4.239999999999999325e-01
4.099999999999999201e-01
4.100000000000000311e-01
4.379999999999999449e-01
3.920000000000000151e-01
4.499999999999999556e-01
4.279999999999999361e-01
4.059999999999999720e-01
3.259999999999999565e-01
4.320000000000000506e-01
3.780000000000000027e-01
3.900000000000000133e-01
4.320000000000000506e-01
4.219999999999999307e-01
4.099999999999999201e-01
4.139999999999999791e-01
3.920000000000000151e-01
4.219999999999999307e-01
4.020000000000000240e-01
4.239999999999999880e-01
3.980000000000000204e-01
3.979999999999999649e-01
3.739999999999999991e-01
4.020000000000000240e-01
4.339999999999999414e-01
3.980000000000000204e-01
4.259999999999999343e-01
4.159999999999999809e-01
4.200000000000000400e-01
3.900000000000000133e-01
4.380000000000000004e-01
3.679999999999999938e-01
4.119999999999999218e-01
3.900000000000000133e-01
4.399999999999999467e-01
4.200000000000000400e-01
4.140000000000000346e-01
3.880000000000000115e-01
4.339999999999999414e-01
3.879999999999999560e-01
4.120000000000000329e-01
4.239999999999999325e-01
4.019999999999999130e-01
4.179999999999999827e-01
4.239999999999999325e-01
4.100000000000000311e-01
4.319999999999999396e-01
4.359999999999999432e-01
4.159999999999999254e-01
4.060000000000000275e-01
3.920000000000000151e-01
3.900000000000000133e-01
4.179999999999999827e-01
4.159999999999999254e-01
3.820000000000000062e-01
4.119999999999999218e-01
4.419999999999999485e-01
3.900000000000000133e-01
4.260000000000000453e-01
4.320000000000000506e-01
3.739999999999999991e-01
4.000000000000000222e-01
4.339999999999999969e-01
3.800000000000000044e-01
4.059999999999999165e-01
3.980000000000000204e-01
3.959999999999999631e-01
3.739999999999999991e-01
4.179999999999999827e-01
4.640000000000000790e-01
4.039999999999999702e-01
3.639999999999999902e-01
3.880000000000000115e-01
4.319999999999999396e-01
4.279999999999999361e-01
4.259999999999999898e-01
3.639999999999999902e-01
4.079999999999999738e-01
4.159999999999999254e-01
4.460000000000000631e-01
3.760000000000000009e-01
3.860000000000000098e-01
3.820000000000000062e-01
4.080000000000000293e-01
3.920000000000000151e-01
3.920000000000000151e-01
3.839999999999999525e-01
4.060000000000000275e-01
3.920000000000000151e-01
4.459999999999999520e-01
3.940000000000000169e-01
4.220000000000000417e-01
4.079999999999999738e-01
3.840000000000000080e-01
4.380000000000000004e-01
3.999999999999999112e-01
4.260000000000000453e-01
4.160000000000000364e-01
3.639999999999999902e-01
3.700000000000000511e-01
4.220000000000000417e-01
4.259999999999999343e-01
4.440000000000000613e-01
3.820000000000000062e-01
3.960000000000000187e-01
3.980000000000000204e-01
3.739999999999999991e-01
3.379999999999999671e-01
4.220000000000000417e-01
3.039999999999999925e-01
4.459999999999999520e-01
4.219999999999999307e-01
3.820000000000000062e-01
3.699999999999999956e-01
4.000000000000000222e-01
4.020000000000000240e-01
3.820000000000000062e-01
4.299999999999999378e-01
4.480000000000000648e-01
4.119999999999999218e-01
4.080000000000000293e-01
3.800000000000000044e-01
3.960000000000000187e-01
4.080000000000000293e-01
4.099999999999999201e-01
4.279999999999999361e-01
3.579999999999999849e-01
4.379999999999999449e-01
4.320000000000000506e-01
4.320000000000000506e-01
4.000000000000000222e-01
4.060000000000000275e-01
3.700000000000000511e-01
4.099999999999999201e-01
4.079999999999999183e-01
4.239999999999999325e-01
4.139999999999999236e-01
3.979999999999999649e-01
4.079999999999999183e-01
3.680000000000000493e-01
4.020000000000000240e-01
4.120000000000000329e-01
3.939999999999999614e-01
4.420000000000000595e-01
4.059999999999999165e-01
4.160000000000000364e-01
3.700000000000000511e-01
4.140000000000000346e-01
3.979999999999999094e-01
4.059999999999999720e-01
4.379999999999999449e-01
3.800000000000000044e-01
4.079999999999999738e-01
4.000000000000000222e-01
3.839999999999999525e-01
3.780000000000000027e-01
4.120000000000000329e-01
4.260000000000000453e-01
4.060000000000000275e-01
3.959999999999999631e-01
4.080000000000000293e-01
4.419999999999999485e-01
4.099999999999999201e-01
4.020000000000000240e-01
4.060000000000000275e-01
4.099999999999999201e-01
3.939999999999999614e-01
4.099999999999999201e-01
4.320000000000000506e-01
3.979999999999999649e-01
3.659999999999999920e-01
3.500000000000000333e-01
3.780000000000000027e-01
3.600000000000000422e-01
4.360000000000000542e-01
4.060000000000000275e-01
4.359999999999999432e-01
4.040000000000000258e-01
3.960000000000000187e-01
4.259999999999999343e-01
4.059999999999999165e-01
3.760000000000000009e-01
3.820000000000000062e-01
3.760000000000000009e-01
3.979999999999999649e-01
4.020000000000000240e-01
3.899999999999999023e-01
4.279999999999999916e-01
4.160000000000000364e-01
4.459999999999999520e-01
3.639999999999999902e-01
4.239999999999999325e-01
3.699999999999999956e-01
4.359999999999999432e-01
3.979999999999999649e-01
4.299999999999999378e-01
3.959999999999999631e-01
3.639999999999999902e-01
4.000000000000000222e-01
4.119999999999999218e-01
4.080000000000000293e-01
4.060000000000000275e-01
3.959999999999999076e-01
4.040000000000000258e-01
4.100000000000000311e-01
3.860000000000000098e-01
3.619999999999999885e-01
4.000000000000000222e-01
3.999999999999999112e-01
4.379999999999999449e-01
3.900000000000000133e-01
3.860000000000000098e-01
4.219999999999999307e-01
4.479999999999999538e-01
4.599999999999999645e-01
4.379999999999999449e-01
3.840000000000000080e-01
4.279999999999999361e-01
4.220000000000000417e-01
4.120000000000000329e-01
4.579999999999999627e-01
4.120000000000000329e-01
4.099999999999999201e-01
4.199999999999999289e-01
4.120000000000000329e-01
3.680000000000000493e-01
3.699999999999999956e-01
3.660000000000001030e-01
4.160000000000000364e-01
3.919999999999999041e-01
4.199999999999999289e-01
4.260000000000000453e-01
4.260000000000000453e-01
4.199999999999999289e-01
3.860000000000000098e-01
3.840000000000000080e-01
4.300000000000000488e-01
4.260000000000000453e-01
4.380000000000000560e-01
3.880000000000000671e-01
4.099999999999999201e-01
4.039999999999999147e-01
4.179999999999999272e-01
4.080000000000000293e-01
4.220000000000000417e-01
4.360000000000000542e-01
4.200000000000000400e-01
4.419999999999999485e-01
3.840000000000000080e-01
3.820000000000000062e-01
4.080000000000000293e-01
4.100000000000000311e-01
3.959999999999999631e-01
4.220000000000000417e-01
3.800000000000000044e-01
3.920000000000000151e-01
3.899999999999999023e-01
3.840000000000000080e-01
3.999999999999999112e-01
4.000000000000000222e-01
4.179999999999999827e-01
4.179999999999999272e-01
3.960000000000000187e-01
3.680000000000000493e-01
3.800000000000000600e-01
4.120000000000000329e-01
4.020000000000000240e-01
4.019999999999999130e-01
4.060000000000000275e-01
3.780000000000000027e-01
4.060000000000000275e-01
3.780000000000000027e-01
3.899999999999999023e-01
4.559999999999999609e-01
4.080000000000000293e-01
4.599999999999999645e-01
4.319999999999999396e-01
4.040000000000000258e-01
3.880000000000000115e-01
4.359999999999999987e-01
4.419999999999999485e-01
4.179999999999999272e-01
4.039999999999999147e-01
3.979999999999999649e-01
3.880000000000000115e-01
4.139999999999999236e-01
4.040000000000000258e-01
3.980000000000000204e-01
4.179999999999999827e-01
4.099999999999999201e-01
4.139999999999999236e-01
4.439999999999999503e-01
3.280000000000000138e-01
3.659999999999999920e-01
4.439999999999999503e-01
4.199999999999999289e-01
4.300000000000000488e-01
3.679999999999999938e-01
3.979999999999999649e-01
4.120000000000000329e-01
3.720000000000000528e-01
4.339999999999999414e-01
3.880000000000000115e-01
3.520000000000000351e-01
3.980000000000000204e-01
4.479999999999999538e-01
4.080000000000000293e-01
3.860000000000000098e-01
3.920000000000000151e-01
4.200000000000000400e-01
4.399999999999999467e-01
4.879999999999999893e-01
3.800000000000000044e-01
3.980000000000000204e-01
4.420000000000000595e-01
3.739999999999999991e-01
3.360000000000000764e-01
4.039999999999999702e-01
4.140000000000000346e-01
4.300000000000000488e-01
3.959999999999999631e-01
3.959999999999999631e-01
3.780000000000000027e-01
4.220000000000000417e-01
3.820000000000000062e-01
4.499999999999999556e-01
3.840000000000000080e-01
4.239999999999999325e-01
3.800000000000000600e-01
4.159999999999999809e-01
3.579999999999999849e-01
3.659999999999999920e-01
4.159999999999999254e-01
3.999999999999999112e-01
4.340000000000000524e-01
4.140000000000000346e-01
4.339999999999999414e-01
4.140000000000000346e-01
3.840000000000000080e-01
3.280000000000000138e-01
4.239999999999999325e-01
4.219999999999999307e-01
4.339999999999999414e-01
4.260000000000000453e-01
4.259999999999999343e-01
3.899999999999999023e-01
4.479999999999999538e-01
3.900000000000000133e-01
4.320000000000000506e-01
4.059999999999999165e-01
4.179999999999999272e-01
3.880000000000000115e-01
4.000000000000000222e-01
4.220000000000000417e-01
4.279999999999999916e-01
3.539999999999999813e-01
3.680000000000000493e-01
4.400000000000000577e-01
4.140000000000000346e-01
3.800000000000000044e-01
4.159999999999999809e-01
4.260000000000000453e-01
4.080000000000000293e-01
4.020000000000000240e-01
3.960000000000000187e-01
4.179999999999999827e-01
4.440000000000000613e-01
3.899999999999999023e-01
3.840000000000000080e-01
4.499999999999999556e-01
4.439999999999999503e-01
3.820000000000000062e-01
4.100000000000000311e-01
4.139999999999999791e-01
4.040000000000000258e-01
4.060000000000000275e-01
3.960000000000000187e-01
3.940000000000000169e-01
4.179999999999999272e-01
4.079999999999999183e-01
3.860000000000000098e-01
4.079999999999999183e-01
3.900000000000000133e-01
4.439999999999999503e-01
4.200000000000000400e-01
4.339999999999999414e-01
3.940000000000000169e-01
4.160000000000000364e-01
3.800000000000000044e-01
3.639999999999999902e-01
3.880000000000000115e-01
4.380000000000000004e-01
4.040000000000000258e-01
4.400000000000000577e-01
4.099999999999999201e-01
4.059999999999999720e-01
4.159999999999999254e-01
4.240000000000000435e-01
3.980000000000000204e-01
3.439999999999999725e-01
3.820000000000000062e-01
3.999999999999999112e-01
4.479999999999999538e-01
4.260000000000000453e-01
4.419999999999999485e-01
4.259999999999999898e-01
4.340000000000000524e-01
4.140000000000000346e-01
3.639999999999999902e-01
4.359999999999999432e-01
4.160000000000000364e-01
4.120000000000000329e-01
4.120000000000000329e-01
3.920000000000000151e-01
4.099999999999999201e-01
4.080000000000000293e-01
4.020000000000000240e-01
3.620000000000000440e-01
4.279999999999999361e-01
3.920000000000000151e-01
3.220000000000000084e-01
3.820000000000000062e-01
4.440000000000000613e-01
4.200000000000000400e-01
4.120000000000000329e-01
4.480000000000000648e-01
4.219999999999999307e-01
3.659999999999999920e-01
4.319999999999999396e-01
3.839999999999999525e-01
3.899999999999999023e-01
4.420000000000000595e-01
4.139999999999999236e-01
4.299999999999999378e-01
3.900000000000000133e-01
4.219999999999999307e-01
4.159999999999999254e-01
3.920000000000000151e-01
3.860000000000000098e-01
3.739999999999999991e-01
4.239999999999999325e-01
3.620000000000000440e-01
3.739999999999999991e-01
4.359999999999999432e-01
4.120000000000000329e-01
4.040000000000000258e-01
4.179999999999999272e-01
4.340000000000000524e-01
3.880000000000000115e-01
4.159999999999999254e-01
4.480000000000000093e-01
4.080000000000000293e-01
4.179999999999999827e-01
3.679999999999999938e-01
4.199999999999999289e-01
3.780000000000000027e-01
3.699999999999999956e-01
3.980000000000000204e-01
4.040000000000000258e-01
4.099999999999999201e-01
3.900000000000000133e-01
4.059999999999999165e-01
4.699999999999999734e-01
4.379999999999999449e-01
3.860000000000000098e-01
3.780000000000000582e-01
3.860000000000000098e-01
4.379999999999999449e-01
3.960000000000000187e-01
4.299999999999999378e-01
4.299999999999999378e-01
4.320000000000000506e-01
4.039999999999999702e-01
4.239999999999999880e-01
4.280000000000000471e-01
4.199999999999999289e-01
4.200000000000000400e-01
3.479999999999999760e-01
4.100000000000000311e-01
4.220000000000000417e-01
4.039999999999999702e-01
3.960000000000000187e-01
3.739999999999999991e-01
3.879999999999999560e-01
4.200000000000000400e-01
4.120000000000000329e-01
4.159999999999999254e-01
4.059999999999999720e-01
4.140000000000000346e-01
3.659999999999999920e-01
4.219999999999999307e-01
3.960000000000000187e-01
4.120000000000000329e-01
3.639999999999999902e-01
3.980000000000000204e-01
3.439999999999999725e-01
4.080000000000000293e-01
4.000000000000000222e-01
3.860000000000000098e-01
4.399999999999999467e-01
4.359999999999999432e-01
4.199999999999999289e-01
4.340000000000000524e-01
3.860000000000000098e-01
4.280000000000000471e-01
4.040000000000000258e-01
3.879999999999999560e-01
4.099999999999999201e-01
4.140000000000000346e-01
4.279999999999999361e-01
4.120000000000000329e-01
3.960000000000000187e-01
4.580000000000000737e-01
3.920000000000000151e-01
3.559999999999999831e-01
3.940000000000000169e-01
4.159999999999999254e-01
3.399999999999999689e-01
4.439999999999999503e-01
4.320000000000000506e-01
4.099999999999999201e-01
3.840000000000000080e-01
4.239999999999999325e-01
4.020000000000000240e-01
3.840000000000000080e-01
4.219999999999999307e-01
3.960000000000000187e-01
4.039999999999999702e-01
4.119999999999999218e-01
4.040000000000000258e-01
3.779999999999999472e-01
3.760000000000000009e-01
3.900000000000000133e-01
3.959999999999999076e-01
3.839999999999999525e-01
3.859999999999999543e-01
4.100000000000000311e-01
4.079999999999999183e-01
4.000000000000000222e-01
4.420000000000000595e-01
4.139999999999999791e-01
3.760000000000000009e-01
4.179999999999999272e-01
4.400000000000000577e-01
4.499999999999999556e-01
4.140000000000000346e-01
4.160000000000000364e-01
4.200000000000000400e-01
4.419999999999999485e-01
3.980000000000000204e-01
4.120000000000000329e-01
3.959999999999999631e-01
4.060000000000000275e-01
3.960000000000000187e-01
3.979999999999999649e-01
4.379999999999999449e-01
3.900000000000000133e-01
3.900000000000000133e-01
4.180000000000000382e-01
3.780000000000000027e-01
3.960000000000000187e-01
4.420000000000000595e-01
4.140000000000000346e-01
4.479999999999999538e-01
3.539999999999999813e-01
3.600000000000000422e-01
4.239999999999999880e-01
4.260000000000000453e-01
4.279999999999999361e-01
4.320000000000000506e-01
3.820000000000000062e-01
4.239999999999999880e-01
3.920000000000000151e-01
4.320000000000000506e-01
4.020000000000000240e-01
3.979999999999999649e-01
4.239999999999999325e-01
4.639999999999999680e-01
3.999999999999999112e-01
4.039999999999999702e-01
4.079999999999999738e-01
4.000000000000000222e-01
3.839999999999999525e-01
4.119999999999999218e-01
4.120000000000000329e-01
3.960000000000000187e-01
3.940000000000000169e-01
4.239999999999999880e-01
4.019999999999999130e-01
4.139999999999999791e-01
3.880000000000000115e-01
3.999999999999999112e-01
3.999999999999999112e-01
4.159999999999999809e-01
3.719999999999999973e-01
4.039999999999999702e-01
4.139999999999999791e-01
4.240000000000000435e-01
4.299999999999999378e-01
3.960000000000000187e-01
3.960000000000000187e-01
4.260000000000000453e-01
4.340000000000000524e-01
3.639999999999999902e-01
3.940000000000000169e-01
4.339999999999999414e-01
3.940000000000000169e-01
3.980000000000000204e-01
4.399999999999999467e-01
4.199999999999999289e-01
3.879999999999999560e-01
3.840000000000000080e-01
3.999999999999999112e-01
3.879999999999999560e-01
4.099999999999999201e-01
4.120000000000000329e-01
4.160000000000000364e-01
4.319999999999999396e-01
4.399999999999999467e-01
4.199999999999999289e-01
4.200000000000000400e-01
4.259999999999999898e-01
4.020000000000000240e-01
4.299999999999999378e-01
4.039999999999999147e-01
3.900000000000000133e-01
3.940000000000000169e-01
4.100000000000000311e-01
3.940000000000000169e-01
3.860000000000000098e-01
3.999999999999999112e-01
4.059999999999999165e-01
3.939999999999999059e-01
4.299999999999999378e-01
4.220000000000000417e-01
4.100000000000000311e-01
3.920000000000000151e-01
4.040000000000000258e-01
4.179999999999999272e-01
3.800000000000000044e-01
4.579999999999999627e-01
4.539999999999999591e-01
4.039999999999999702e-01
4.359999999999999432e-01
4.339999999999999969e-01
3.820000000000000062e-01
4.559999999999999609e-01
4.239999999999999880e-01
4.240000000000000435e-01
4.119999999999999218e-01
3.980000000000000204e-01
4.039999999999999702e-01
4.520000000000000684e-01
4.179999999999999272e-01
4.060000000000000275e-01
3.960000000000000187e-01
3.820000000000000062e-01
4.159999999999999809e-01
3.980000000000000204e-01
3.979999999999999649e-01
3.739999999999999991e-01
4.160000000000000364e-01
4.020000000000000240e-01
3.800000000000000044e-01
4.179999999999999827e-01
4.219999999999999307e-01
4.340000000000000524e-01
3.979999999999999649e-01
3.679999999999999938e-01
4.419999999999999485e-01
3.719999999999999973e-01
4.139999999999999236e-01
4.039999999999999702e-01
3.919999999999999041e-01
4.079999999999999738e-01
4.079999999999999183e-01
4.099999999999999201e-01
3.820000000000000062e-01
3.999999999999999112e-01
4.100000000000000311e-01
4.299999999999999378e-01
3.960000000000000187e-01
3.920000000000000151e-01
3.979999999999999649e-01
3.960000000000000187e-01
4.120000000000000329e-01
4.179999999999999827e-01
3.639999999999999902e-01
4.259999999999999343e-01
3.920000000000000151e-01
4.179999999999999272e-01
3.859999999999999543e-01
4.119999999999999218e-01
4.219999999999999307e-01
3.920000000000000151e-01
3.840000000000000080e-01
4.040000000000000258e-01
3.839999999999999525e-01
3.619999999999999885e-01
4.279999999999999916e-01
4.099999999999999201e-01
4.440000000000000613e-01
4.819999999999999840e-01
4.000000000000000222e-01
4.020000000000000240e-01
4.240000000000000435e-01
3.860000000000000098e-01
4.240000000000000435e-01
4.299999999999999378e-01
3.900000000000000133e-01
3.840000000000000080e-01
4.579999999999999627e-01
4.160000000000000364e-01
4.020000000000000240e-01
4.239999999999999325e-01
4.120000000000000329e-01
4.020000000000000240e-01
4.239999999999999325e-01
4.159999999999999809e-01
4.060000000000000275e-01
4.179999999999999272e-01
4.260000000000000453e-01
3.519999999999999796e-01
4.099999999999999201e-01
4.259999999999999343e-01
4.100000000000000311e-01
4.380000000000000004e-01
4.140000000000000346e-01
4.039999999999999702e-01
3.760000000000000009e-01
4.280000000000000471e-01
4.099999999999999201e-01
4.420000000000000595e-01
4.279999999999999361e-01
4.099999999999999201e-01
3.580000000000000404e-01
4.519999999999999574e-01
3.920000000000000151e-01
4.219999999999999307e-01
3.699999999999998845e-01
4.100000000000000311e-01
4.239999999999999880e-01
3.780000000000000027e-01
4.479999999999999538e-01
3.820000000000000062e-01
4.040000000000000258e-01
3.920000000000000151e-01
3.860000000000000098e-01
3.920000000000000151e-01
4.339999999999999414e-01
4.319999999999999396e-01
4.220000000000000417e-01
3.920000000000000151e-01
3.900000000000000133e-01
4.179999999999999272e-01
3.579999999999999849e-01
4.239999999999999325e-01
4.179999999999999827e-01
4.060000000000000275e-01
3.940000000000000169e-01
4.059999999999999720e-01
4.239999999999999325e-01
4.059999999999999165e-01
4.399999999999999467e-01
3.840000000000000080e-01
4.220000000000000417e-01
3.779999999999999472e-01
3.800000000000000044e-01
4.059999999999999720e-01
3.900000000000000133e-01
4.080000000000000293e-01
4.020000000000000240e-01
4.419999999999999485e-01
4.580000000000000182e-01
4.380000000000000004e-01
3.840000000000000080e-01
3.780000000000000027e-01
4.500000000000000666e-01
4.140000000000000346e-01
4.040000000000000258e-01
4.140000000000000346e-01
4.000000000000000222e-01
3.980000000000000204e-01
4.340000000000000524e-01
4.039999999999999147e-01
4.140000000000000346e-01
3.679999999999999938e-01
4.440000000000000058e-01
3.980000000000000204e-01
4.100000000000000311e-01
4.079999999999999738e-01
3.860000000000000098e-01
3.679999999999999938e-01
3.939999999999999614e-01
3.820000000000000062e-01
4.219999999999999307e-01
4.240000000000000435e-01
3.999999999999999112e-01
3.900000000000000133e-01
3.119999999999999996e-01
4.220000000000000417e-01
3.520000000000000351e-01
4.239999999999999880e-01
4.399999999999999467e-01
4.559999999999999609e-01
3.940000000000000169e-01
4.119999999999999218e-01
3.800000000000000044e-01
4.399999999999999467e-01
4.040000000000000258e-01
4.300000000000000488e-01
4.320000000000000506e-01
3.840000000000000080e-01
3.439999999999999725e-01
3.920000000000000151e-01
4.479999999999999538e-01
3.840000000000000080e-01
4.040000000000000258e-01
3.719999999999999973e-01
4.299999999999999378e-01
4.079999999999999738e-01
3.980000000000000204e-01
4.179999999999999272e-01
3.920000000000000151e-01
4.259999999999999343e-01
3.959999999999999631e-01
3.520000000000000351e-01
4.120000000000000329e-01
3.860000000000000098e-01
3.259999999999999565e-01
3.960000000000000187e-01
4.300000000000000488e-01
4.360000000000000542e-01
4.019999999999999130e-01
4.280000000000000471e-01
4.139999999999999236e-01
4.479999999999999538e-01
4.479999999999999538e-01
4.499999999999999556e-01
4.299999999999999378e-01
4.340000000000000524e-01
4.240000000000000435e-01
4.279999999999999361e-01
4.039999999999999147e-01
4.199999999999999289e-01
3.719999999999999973e-01
3.639999999999999902e-01
3.820000000000000617e-01
4.100000000000000311e-01
4.399999999999999467e-01
4.059999999999999720e-01
4.179999999999999272e-01
2.560000000000000053e-01
4.339999999999999969e-01
3.900000000000000133e-01
4.120000000000000329e-01
3.780000000000000027e-01
3.820000000000000062e-01
3.279999999999999583e-01
4.260000000000000453e-01
4.339999999999999969e-01
3.959999999999999631e-01
3.800000000000000044e-01
3.960000000000000187e-01
4.499999999999999556e-01
4.200000000000000400e-01
4.099999999999999201e-01
4.039999999999999702e-01
4.380000000000000004e-01
3.580000000000000404e-01
4.459999999999999520e-01
3.960000000000000187e-01
4.559999999999999609e-01
4.159999999999999809e-01
4.019999999999999130e-01
3.900000000000000133e-01
3.880000000000000115e-01
4.479999999999999538e-01
4.359999999999999432e-01
4.399999999999999467e-01
3.699999999999999956e-01
4.419999999999999485e-01
3.959999999999999076e-01
3.939999999999999614e-01
3.900000000000000133e-01
3.800000000000000044e-01
3.739999999999999991e-01
3.839999999999999525e-01
3.840000000000000080e-01
3.900000000000000133e-01
4.500000000000000666e-01
4.079999999999999183e-01
4.159999999999999809e-01
4.419999999999999485e-01
4.000000000000000222e-01
3.980000000000000204e-01
4.080000000000000293e-01
4.240000000000000435e-01
4.020000000000000240e-01
4.200000000000000400e-01
3.900000000000000133e-01
4.259999999999999343e-01
4.460000000000000075e-01
4.299999999999999378e-01
4.079999999999999183e-01
4.339999999999999414e-01
4.199999999999999289e-01
4.299999999999999378e-01
3.839999999999999525e-01
4.200000000000000400e-01
4.219999999999999307e-01
4.099999999999999201e-01
3.900000000000000133e-01
4.340000000000000524e-01
4.179999999999999272e-01
4.300000000000000488e-01
4.179999999999999827e-01
3.679999999999999938e-01
4.179999999999999827e-01
4.100000000000000311e-01
4.280000000000000471e-01
4.119999999999999218e-01
4.039999999999999147e-01
4.179999999999999827e-01
3.940000000000000169e-01
4.459999999999999520e-01
3.999999999999999112e-01
4.040000000000000258e-01
3.979999999999999649e-01
4.440000000000000058e-01
4.099999999999999201e-01
4.239999999999999325e-01
3.979999999999999649e-01
4.259999999999999898e-01
4.339999999999999969e-01
3.980000000000000204e-01
4.119999999999999218e-01
3.899999999999999023e-01
4.120000000000000329e-01
4.599999999999999645e-01
3.820000000000000062e-01
4.059999999999999720e-01
3.840000000000000080e-01
4.219999999999999307e-01
4.120000000000000329e-01
4.559999999999999609e-01
4.019999999999999130e-01
4.139999999999999791e-01
3.780000000000000027e-01
4.079999999999999183e-01
3.920000000000000151e-01
3.780000000000000027e-01
3.959999999999999631e-01
4.419999999999999485e-01
4.480000000000000093e-01
4.160000000000000364e-01
3.979999999999999649e-01
4.039999999999999702e-01
4.340000000000000524e-01
4.039999999999999702e-01
3.999999999999999112e-01
3.840000000000000080e-01
3.939999999999999614e-01
4.100000000000000311e-01
4.100000000000000311e-01
4.299999999999999378e-01
4.140000000000000346e-01
4.139999999999999236e-01
4.259999999999999898e-01
4.020000000000000240e-01
3.580000000000000404e-01
4.120000000000000329e-01
3.760000000000000009e-01
4.459999999999999520e-01
4.160000000000000364e-01
3.599999999999999867e-01
4.160000000000000364e-01
4.100000000000000311e-01
3.719999999999999973e-01
4.060000000000000275e-01
4.179999999999999272e-01
3.880000000000000115e-01
3.719999999999999973e-01
4.399999999999999467e-01
4.100000000000000311e-01
4.300000000000000488e-01
3.719999999999999973e-01
4.179999999999999272e-01
4.599999999999999645e-01
3.720000000000000528e-01
4.100000000000000311e-01
4.080000000000000293e-01
4.359999999999999987e-01
4.120000000000000329e-01
4.199999999999999289e-01
3.999999999999999112e-01
4.439999999999999503e-01
4.259999999999999343e-01
3.860000000000000098e-01
4.100000000000000311e-01
4.099999999999999201e-01
4.220000000000000417e-01
4.600000000000000755e-01
3.900000000000000133e-01
4.079999999999999183e-01
3.780000000000000027e-01
4.399999999999999467e-01
4.079999999999999183e-01
4.160000000000000364e-01
4.120000000000000329e-01
4.039999999999999147e-01
3.780000000000000027e-01
4.239999999999999880e-01
4.040000000000000258e-01
3.920000000000000151e-01
4.379999999999999449e-01
4.519999999999999574e-01
3.659999999999999920e-01
4.240000000000000435e-01
3.960000000000000187e-01
4.039999999999999702e-01
4.299999999999999378e-01
4.199999999999999289e-01
4.219999999999999307e-01
4.399999999999999467e-01
4.059999999999999165e-01
3.920000000000000151e-01
4.320000000000000506e-01
4.239999999999999325e-01
3.920000000000000151e-01
4.099999999999999201e-01
4.259999999999999898e-01
4.499999999999999556e-01
3.760000000000000009e-01
3.860000000000000098e-01
4.399999999999999467e-01
3.680000000000000493e-01
4.299999999999999378e-01
4.160000000000000364e-01
3.739999999999999991e-01
4.120000000000000329e-01
4.119999999999999218e-01
4.060000000000000275e-01
3.959999999999999631e-01
4.020000000000000240e-01
4.039999999999999702e-01
4.419999999999999485e-01
4.439999999999999503e-01
4.159999999999999254e-01
3.960000000000000187e-01
3.920000000000000151e-01
3.879999999999999560e-01
3.519999999999999796e-01
4.040000000000000258e-01
4.559999999999999609e-01
4.039999999999999147e-01
3.719999999999999973e-01
3.780000000000000027e-01
4.200000000000000400e-01
4.200000000000000400e-01
3.979999999999999649e-01
4.020000000000000240e-01
4.339999999999999969e-01
3.780000000000000027e-01
3.800000000000000044e-01
4.439999999999999503e-01
4.479999999999999538e-01
4.160000000000000364e-01
4.219999999999999307e-01
4.259999999999999343e-01
4.420000000000000595e-01
4.000000000000000222e-01
4.320000000000000506e-01
4.340000000000000524e-01
4.160000000000000364e-01
4.180000000000000382e-01
3.940000000000000169e-01
4.460000000000000075e-01
4.299999999999999378e-01
4.439999999999999503e-01
4.020000000000000240e-01
4.320000000000000506e-01
4.379999999999999449e-01
4.399999999999999467e-01
4.099999999999999201e-01
4.220000000000000417e-01
3.719999999999999973e-01
3.980000000000000204e-01
4.320000000000000506e-01
3.900000000000000133e-01
4.219999999999999307e-01
4.119999999999999218e-01
4.160000000000000364e-01
3.399999999999999689e-01
4.240000000000000435e-01
4.159999999999999809e-01
4.459999999999999520e-01
4.160000000000000364e-01
4.239999999999999325e-01
3.760000000000000009e-01
4.179999999999999272e-01
3.920000000000000151e-01
4.460000000000000075e-01
4.120000000000000329e-01
3.979999999999999649e-01
4.259999999999999343e-01
4.299999999999999378e-01
3.459999999999999742e-01
4.240000000000000435e-01
4.220000000000000417e-01
4.199999999999999289e-01
3.880000000000000115e-01
3.959999999999999631e-01
4.379999999999999449e-01
4.299999999999999378e-01
3.980000000000000204e-01
4.179999999999999827e-01
4.179999999999999827e-01
4.200000000000000400e-01
3.999999999999999112e-01
3.940000000000000169e-01
4.000000000000000222e-01
4.159999999999999809e-01
4.359999999999999987e-01
4.679999999999999716e-01
3.980000000000000204e-01
4.139999999999999236e-01
3.900000000000000133e-01
4.279999999999999361e-01
4.320000000000000506e-01
4.219999999999999307e-01
3.840000000000000080e-01
4.000000000000000222e-01
3.939999999999999614e-01
3.980000000000000204e-01
3.980000000000000204e-01
4.060000000000000275e-01
4.040000000000000258e-01
4.020000000000000240e-01
4.160000000000000364e-01
3.699999999999999956e-01
4.139999999999999236e-01
3.840000000000000080e-01
3.880000000000000115e-01
3.999999999999999112e-01
3.719999999999999973e-01
3.760000000000000009e-01
3.920000000000000151e-01
4.080000000000000293e-01
3.800000000000000044e-01
4.199999999999999289e-01
4.059999999999999720e-01
4.299999999999999378e-01
3.780000000000000027e-01
4.279999999999999916e-01
4.420000000000000595e-01
3.820000000000000062e-01
4.520000000000000684e-01
4.179999999999999827e-01
4.180000000000000382e-01
4.079999999999999738e-01
4.320000000000000506e-01
4.179999999999999272e-01
4.080000000000000293e-01
3.980000000000000204e-01
4.179999999999999272e-01
4.180000000000000382e-01
4.139999999999999236e-01
4.000000000000000222e-01
4.079999999999999183e-01
3.900000000000000133e-01
4.060000000000000275e-01
3.860000000000000098e-01
3.880000000000000115e-01
3.900000000000000133e-01
3.579999999999999849e-01
4.219999999999999307e-01
4.540000000000000147e-01
3.999999999999999112e-01
4.400000000000000577e-01
4.359999999999999432e-01
4.459999999999999520e-01
4.059999999999999165e-01
3.840000000000000080e-01
3.960000000000000187e-01
3.860000000000000098e-01
4.179999999999999827e-01
4.059999999999999720e-01
3.880000000000000115e-01
4.020000000000000240e-01
3.500000000000000333e-01
3.840000000000000080e-01
3.920000000000000151e-01
3.940000000000000169e-01
3.119999999999999996e-01
3.940000000000000169e-01
4.079999999999999183e-01
4.319999999999999396e-01
3.899999999999999023e-01
3.800000000000000044e-01
4.279999999999999916e-01
3.800000000000000044e-01
3.999999999999999112e-01
4.279999999999999916e-01
3.439999999999999725e-01
3.739999999999999991e-01
4.219999999999999307e-01
3.939999999999999614e-01
4.179999999999999827e-01
4.020000000000000240e-01
3.920000000000000151e-01
3.860000000000000098e-01
3.980000000000000204e-01
4.120000000000000329e-01
4.099999999999999201e-01
3.699999999999999956e-01
3.519999999999999796e-01
3.880000000000000115e-01
4.259999999999999343e-01
4.079999999999999738e-01
3.920000000000000151e-01
4.119999999999999218e-01
3.999999999999999112e-01
4.199999999999999289e-01
3.979999999999999649e-01
4.380000000000000560e-01
3.979999999999999094e-01
4.059999999999999165e-01
3.940000000000000169e-01
4.100000000000000311e-01
3.679999999999999938e-01
4.080000000000000293e-01
4.320000000000000506e-01
4.359999999999999432e-01
3.939999999999999614e-01
4.140000000000000346e-01
4.340000000000000524e-01
4.239999999999999325e-01
4.140000000000000346e-01
4.020000000000000240e-01
4.239999999999999325e-01
3.639999999999999902e-01
4.079999999999999183e-01
4.020000000000000240e-01
4.000000000000000222e-01
3.960000000000000187e-01
4.180000000000000382e-01
4.220000000000000417e-01
4.159999999999999809e-01
4.159999999999999254e-01
4.199999999999999289e-01
4.380000000000000004e-01
4.280000000000000471e-01
4.340000000000000524e-01
3.159999999999999476e-01
4.040000000000000258e-01
4.219999999999999307e-01
3.920000000000000151e-01
4.199999999999999289e-01
3.840000000000000080e-01
3.539999999999999813e-01
3.859999999999999543e-01
3.899999999999999023e-01
3.639999999999999902e-01
4.300000000000000488e-01
4.179999999999999272e-01
4.219999999999999307e-01
4.199999999999999289e-01
4.159999999999999809e-01
4.059999999999999720e-01
3.639999999999999902e-01
4.260000000000000453e-01
4.120000000000000329e-01
3.940000000000000169e-01
4.000000000000000222e-01
4.000000000000000222e-01
4.120000000000000329e-01
4.259999999999999343e-01
3.780000000000000027e-01
4.079999999999999738e-01
3.980000000000000204e-01
4.059999999999999720e-01
4.279999999999999361e-01
3.500000000000000333e-01
3.979999999999999649e-01
4.239999999999999880e-01
3.959999999999999076e-01
3.600000000000000422e-01
4.439999999999999503e-01
4.339999999999999414e-01
4.179999999999999272e-01
4.819999999999999840e-01
4.059999999999999165e-01
4.420000000000000595e-01
3.899999999999999023e-01
4.480000000000000093e-01
4.080000000000000293e-01
3.880000000000000115e-01
4.160000000000000364e-01
4.599999999999999645e-01
4.120000000000000329e-01
4.020000000000000240e-01
3.999999999999999112e-01
3.679999999999999938e-01
3.980000000000000204e-01
4.180000000000000382e-01
4.299999999999999378e-01
4.040000000000000258e-01
3.879999999999999560e-01
4.399999999999999467e-01
4.219999999999999307e-01
4.480000000000000648e-01
3.860000000000000098e-01
4.499999999999999556e-01
3.839999999999999525e-01
4.240000000000000435e-01
4.079999999999999738e-01
4.379999999999999449e-01
4.279999999999999916e-01
3.900000000000000133e-01
3.939999999999999614e-01
3.980000000000000204e-01
3.820000000000000062e-01
4.120000000000000329e-01
4.179999999999999827e-01
3.979999999999999094e-01
3.780000000000000027e-01
3.879999999999999560e-01
4.100000000000000311e-01
4.139999999999999236e-01
4.039999999999999702e-01
3.980000000000000204e-01
4.120000000000000329e-01
4.179999999999999272e-01
3.680000000000000493e-01
3.959999999999999631e-01
3.960000000000000187e-01
4.139999999999999791e-01
4.360000000000000542e-01
4.000000000000000222e-01
4.339999999999999969e-01
3.539999999999999813e-01
3.259999999999999565e-01
4.100000000000000311e-01
4.220000000000000417e-01
3.899999999999999023e-01
4.099999999999999201e-01
4.360000000000000542e-01
3.619999999999999885e-01
4.279999999999999916e-01
4.140000000000000346e-01
3.660000000000001030e-01
4.320000000000000506e-01
4.120000000000000329e-01
3.759999999999999454e-01
4.019999999999999130e-01
4.079999999999999183e-01
4.020000000000000240e-01
4.459999999999999520e-01
4.299999999999999378e-01
4.139999999999999791e-01
4.339999999999999414e-01
3.800000000000000044e-01
4.399999999999999467e-01
4.380000000000000004e-01
4.159999999999999254e-01
3.939999999999999614e-01
4.300000000000000488e-01
4.020000000000000240e-01
4.279999999999999916e-01
4.280000000000000471e-01
4.139999999999999791e-01
3.959999999999999631e-01
4.339999999999999414e-01
3.999999999999999112e-01
4.079999999999999183e-01
3.800000000000000044e-01
3.980000000000000204e-01
3.920000000000000151e-01
4.020000000000000240e-01
3.860000000000000098e-01
4.179999999999999272e-01
4.339999999999999414e-01
4.020000000000000240e-01
4.100000000000000311e-01
3.559999999999999831e-01
4.020000000000000240e-01
4.100000000000000311e-01
3.719999999999999973e-01
4.279999999999999361e-01
4.179999999999999827e-01
3.840000000000000080e-01
4.339999999999999969e-01
4.139999999999999791e-01
4.179999999999999827e-01
4.280000000000000471e-01
4.340000000000000524e-01
4.000000000000000222e-01
4.539999999999999591e-01
4.199999999999999289e-01
3.999999999999999112e-01
4.240000000000000435e-01
3.659999999999999920e-01
3.839999999999999525e-01
3.720000000000000528e-01
4.320000000000000506e-01
4.160000000000000364e-01
4.320000000000000506e-01
4.180000000000000382e-01
3.739999999999999991e-01
3.840000000000000080e-01
4.240000000000000435e-01
4.399999999999999467e-01
3.879999999999999560e-01
4.559999999999999609e-01
4.179999999999999827e-01
4.079999999999999183e-01
4.040000000000000258e-01
4.420000000000000595e-01
4.439999999999999503e-01
4.120000000000000329e-01
4.000000000000000222e-01
4.239999999999999880e-01
3.860000000000000098e-01
3.699999999999999956e-01
4.000000000000000222e-01
3.899999999999999023e-01
4.180000000000000382e-01
3.419999999999999707e-01
4.079999999999999183e-01
3.800000000000000044e-01
3.840000000000000080e-01
4.060000000000000275e-01
3.800000000000000044e-01
4.220000000000000417e-01
3.399999999999999689e-01
3.639999999999999902e-01
3.539999999999999813e-01
4.100000000000000311e-01
4.199999999999999289e-01
3.800000000000000044e-01
4.260000000000000453e-01
4.240000000000000435e-01
4.060000000000000275e-01
4.419999999999999485e-01
3.840000000000000080e-01
4.459999999999999520e-01
4.359999999999999432e-01
3.879999999999999560e-01
3.820000000000000062e-01
3.979999999999999649e-01
3.999999999999999112e-01
3.679999999999999938e-01
4.180000000000000382e-01
3.700000000000000511e-01
4.580000000000000182e-01
4.179999999999999272e-01
4.179999999999999827e-01
3.820000000000000062e-01
4.059999999999999165e-01
3.999999999999999112e-01
3.800000000000000044e-01
4.299999999999999378e-01
3.719999999999999973e-01
3.880000000000000115e-01
4.399999999999999467e-01
3.699999999999999956e-01
4.060000000000000275e-01
4.280000000000000471e-01
3.499999999999999778e-01
4.039999999999999147e-01
3.999999999999999112e-01
3.860000000000001208e-01
4.120000000000000329e-01
4.239999999999999880e-01
4.080000000000000293e-01
3.860000000000000098e-01
4.820000000000000950e-01
4.159999999999999809e-01
4.199999999999999289e-01
3.840000000000000080e-01
3.820000000000000062e-01
4.020000000000000240e-01
4.079999999999999738e-01
3.900000000000000133e-01
4.519999999999999574e-01
4.420000000000000595e-01
4.159999999999999254e-01
4.040000000000000258e-01
3.480000000000000315e-01
4.180000000000000382e-01
3.880000000000000115e-01
3.919999999999999041e-01
3.979999999999999649e-01
4.020000000000000240e-01
4.060000000000000275e-01
3.620000000000000440e-01
4.399999999999999467e-01
4.259999999999999898e-01
4.139999999999999236e-01
4.019999999999999130e-01
4.479999999999999538e-01
3.719999999999999973e-01
3.799999999999998934e-01
3.639999999999999902e-01
4.079999999999999738e-01
4.259999999999999898e-01
3.940000000000000169e-01
4.319999999999999396e-01
4.199999999999999289e-01
3.880000000000000115e-01
4.020000000000000240e-01
4.059999999999999165e-01
4.219999999999999307e-01
4.459999999999999520e-01
4.219999999999999307e-01
4.060000000000000275e-01
4.239999999999999880e-01
3.639999999999999902e-01
4.220000000000000417e-01
4.140000000000000346e-01
4.139999999999999236e-01
4.199999999999999289e-01
4.159999999999999254e-01
4.200000000000000400e-01
3.900000000000000133e-01
4.160000000000000364e-01
4.419999999999999485e-01
3.800000000000000044e-01
4.119999999999999218e-01
4.239999999999999325e-01
3.820000000000000062e-01
3.980000000000000204e-01
4.060000000000000275e-01
4.179999999999999827e-01
3.459999999999999742e-01
3.980000000000000204e-01
4.020000000000000240e-01
3.960000000000000187e-01
3.960000000000000187e-01
4.120000000000000329e-01
4.159999999999999254e-01
4.479999999999999538e-01
3.979999999999999649e-01
4.299999999999999378e-01
4.099999999999999201e-01
4.240000000000000435e-01
4.100000000000000311e-01
4.279999999999999361e-01
4.079999999999999738e-01
4.080000000000000293e-01
4.020000000000000240e-01
4.039999999999999702e-01
4.279999999999999916e-01
3.459999999999999742e-01
3.699999999999999956e-01
4.059999999999999165e-01
4.320000000000000506e-01
4.080000000000000293e-01
4.459999999999999520e-01
4.240000000000000435e-01
4.160000000000000364e-01
4.060000000000000275e-01
4.459999999999999520e-01
4.039999999999999147e-01
3.960000000000000187e-01
3.800000000000000044e-01
3.639999999999999902e-01
3.880000000000000115e-01
3.539999999999999813e-01
3.820000000000000062e-01
4.079999999999999738e-01
4.140000000000000346e-01
3.840000000000000080e-01
3.880000000000000115e-01
3.780000000000000027e-01
3.879999999999999560e-01
4.179999999999999272e-01
4.119999999999999218e-01
3.799999999999998934e-01
4.079999999999999183e-01
3.979999999999999649e-01
4.120000000000000329e-01
3.860000000000000098e-01
4.079999999999999183e-01
4.120000000000000329e-01
4.359999999999999432e-01
4.020000000000000240e-01
4.160000000000000364e-01
3.920000000000000151e-01
4.239999999999999325e-01
4.599999999999999645e-01
4.120000000000000329e-01
4.160000000000000364e-01
3.539999999999999813e-01
4.299999999999999378e-01
3.860000000000000098e-01
4.180000000000000382e-01
4.159999999999999809e-01
4.200000000000000400e-01
3.519999999999999796e-01
4.359999999999999987e-01
3.939999999999999614e-01
4.220000000000000417e-01
3.920000000000000151e-01
4.220000000000000417e-01
3.960000000000000187e-01
4.240000000000000435e-01
3.939999999999999614e-01
3.879999999999999560e-01
3.939999999999999614e-01
4.040000000000000258e-01
3.920000000000000151e-01
3.919999999999999041e-01
3.960000000000000187e-01
4.199999999999999289e-01
3.860000000000000098e-01
3.780000000000000027e-01
4.479999999999999538e-01
3.999999999999999112e-01
3.780000000000000027e-01
4.460000000000000631e-01
4.159999999999999809e-01
4.399999999999999467e-01
4.160000000000000364e-01
4.280000000000000471e-01
3.860000000000000098e-01
4.279999999999999916e-01
4.280000000000000471e-01
4.140000000000000346e-01
4.039999999999999147e-01
3.719999999999999973e-01
3.920000000000000151e-01
4.239999999999999880e-01
4.279999999999999361e-01
3.800000000000000044e-01
4.339999999999999969e-01
4.020000000000000240e-01
4.080000000000000293e-01
4.400000000000000577e-01
3.739999999999999991e-01
4.180000000000000382e-01
4.639999999999999680e-01
3.859999999999999543e-01
3.920000000000000151e-01
4.299999999999999378e-01
4.299999999999999378e-01
4.320000000000000506e-01
4.120000000000000329e-01
3.600000000000000422e-01
3.780000000000000027e-01
3.920000000000000151e-01
4.460000000000000631e-01
3.840000000000000080e-01
4.499999999999999556e-01
3.800000000000000044e-01
3.999999999999999112e-01
4.220000000000000417e-01
3.780000000000000027e-01
3.920000000000000151e-01
4.139999999999999236e-01
3.940000000000000169e-01
4.220000000000000417e-01
4.120000000000000329e-01
3.800000000000000044e-01
3.559999999999999831e-01
4.759999999999999787e-01
3.840000000000000080e-01
3.879999999999999560e-01
4.319999999999999396e-01
4.220000000000000417e-01
3.920000000000000151e-01
4.399999999999999467e-01
4.179999999999999272e-01
4.859999999999999876e-01
4.619999999999999662e-01
3.800000000000000044e-01
3.800000000000000600e-01
3.940000000000000169e-01
4.059999999999999165e-01
3.979999999999999649e-01
3.539999999999999813e-01
4.719999999999999751e-01
3.800000000000000044e-01
4.479999999999999538e-01
4.020000000000000240e-01
4.380000000000000004e-01
4.219999999999999307e-01
4.360000000000000542e-01
3.940000000000000169e-01
3.780000000000000027e-01
4.539999999999999591e-01
4.179999999999999272e-01
4.000000000000000222e-01
3.620000000000000440e-01
4.079999999999999738e-01
4.100000000000000311e-01
4.179999999999999827e-01
4.279999999999999361e-01
3.499999999999999778e-01
4.339999999999999969e-01
4.360000000000000542e-01
3.900000000000000133e-01
3.940000000000000169e-01
4.419999999999999485e-01
4.239999999999999325e-01
4.180000000000000382e-01
3.560000000000000941e-01
3.820000000000000062e-01
4.120000000000000329e-01
4.099999999999999201e-01
4.099999999999999201e-01
4.039999999999999702e-01
3.960000000000000187e-01
3.780000000000000027e-01
4.219999999999999307e-01
4.139999999999999236e-01
4.099999999999999201e-01
4.040000000000000258e-01
3.860000000000000098e-01
4.260000000000000453e-01
3.719999999999999973e-01
4.159999999999999809e-01
3.959999999999999631e-01
4.379999999999999449e-01
3.940000000000000169e-01
4.279999999999999361e-01
3.860000000000000098e-01
3.719999999999999973e-01
4.160000000000000364e-01
4.180000000000000382e-01
3.899999999999999023e-01
3.659999999999999920e-01
4.239999999999999880e-01
4.260000000000000453e-01
4.219999999999999307e-01
3.940000000000000169e-01
3.939999999999999059e-01
3.599999999999999867e-01
4.339999999999999414e-01
3.920000000000000151e-01
4.260000000000000453e-01
3.980000000000000204e-01
4.300000000000000488e-01
4.439999999999999503e-01
4.059999999999999720e-01
4.199999999999999289e-01
4.279999999999999916e-01
4.239999999999999880e-01
3.820000000000000062e-01
4.319999999999999396e-01
3.760000000000000009e-01
4.380000000000000004e-01
4.279999999999999361e-01
4.000000000000000222e-01
4.020000000000000240e-01
4.040000000000000258e-01
4.199999999999999289e-01
3.940000000000000169e-01
4.039999999999999147e-01
4.499999999999999556e-01
3.880000000000000115e-01
4.220000000000000417e-01
4.039999999999999147e-01
4.420000000000000595e-01
4.319999999999999396e-01
4.619999999999999662e-01
4.059999999999999165e-01
3.900000000000000133e-01
4.439999999999999503e-01
4.040000000000000258e-01
4.060000000000000275e-01
4.179999999999999272e-01
4.019999999999999130e-01
4.380000000000000560e-01
3.939999999999999614e-01
3.800000000000000044e-01
4.059999999999999720e-01
4.000000000000000222e-01
3.940000000000000169e-01
3.620000000000000440e-01
4.140000000000000346e-01
3.800000000000000600e-01
4.119999999999999218e-01
4.379999999999999449e-01
4.020000000000000240e-01
3.739999999999999991e-01
4.040000000000000258e-01
4.199999999999999289e-01
4.179999999999999827e-01
4.040000000000000258e-01
4.020000000000000240e-01
4.100000000000000311e-01
4.160000000000000364e-01
4.340000000000000524e-01
3.780000000000000027e-01
3.780000000000000027e-01
3.959999999999999631e-01
3.760000000000000009e-01
3.799999999999998934e-01
4.120000000000000329e-01
4.060000000000000275e-01
4.099999999999999201e-01
4.000000000000000222e-01
4.000000000000000222e-01
3.860000000000000098e-01
4.399999999999999467e-01
3.919999999999999041e-01
4.020000000000000240e-01
4.339999999999999969e-01
4.219999999999999307e-01
4.399999999999999467e-01
4.239999999999999325e-01
3.739999999999999991e-01
4.080000000000000293e-01
3.880000000000000115e-01
3.760000000000000009e-01
4.360000000000000542e-01
3.940000000000000169e-01
4.080000000000000293e-01
3.999999999999999112e-01
4.379999999999999449e-01
4.159999999999999254e-01
4.040000000000000258e-01
3.959999999999999631e-01
4.419999999999999485e-01
3.979999999999999649e-01
4.139999999999999236e-01
4.339999999999999414e-01
3.839999999999999525e-01
4.299999999999999378e-01
4.300000000000000488e-01
4.139999999999999791e-01
4.080000000000000293e-01
3.860000000000000098e-01
4.159999999999999809e-01
4.239999999999999880e-01
4.399999999999999467e-01
3.959999999999999631e-01
4.239999999999999325e-01
4.219999999999999307e-01
4.239999999999999880e-01
4.200000000000000400e-01
4.020000000000000240e-01
4.299999999999999378e-01
3.920000000000000151e-01
3.939999999999999059e-01
4.520000000000000684e-01
3.780000000000000027e-01
4.159999999999999809e-01
3.980000000000000204e-01
3.840000000000000080e-01
4.100000000000000311e-01
4.279999999999999361e-01
4.240000000000000435e-01
4.819999999999999840e-01
4.279999999999999916e-01
4.220000000000000417e-01
3.979999999999999649e-01
3.980000000000000204e-01
4.060000000000000275e-01
4.060000000000000275e-01
4.439999999999999503e-01
4.120000000000000329e-01
4.039999999999999702e-01
3.860000000000000098e-01
4.239999999999999325e-01
4.179999999999999827e-01
4.079999999999999183e-01
4.279999999999999361e-01
4.059999999999999165e-01
4.140000000000000346e-01
3.039999999999999925e-01
3.760000000000000009e-01
4.239999999999999325e-01
4.180000000000000382e-01
4.199999999999999289e-01
3.800000000000000044e-01
4.299999999999999378e-01
4.180000000000000382e-01
4.379999999999999449e-01
3.960000000000000187e-01
4.119999999999999218e-01
4.159999999999999809e-01
4.439999999999999503e-01
4.239999999999999325e-01
4.160000000000000364e-01
3.979999999999999649e-01
4.160000000000000364e-01
4.139999999999999791e-01
3.979999999999999649e-01
4.020000000000000240e-01
3.860000000000000098e-01
4.100000000000000311e-01
3.880000000000000115e-01
3.920000000000000151e-01
4.159999999999999254e-01
4.080000000000000293e-01
4.120000000000000329e-01
4.000000000000000222e-01
4.179999999999999272e-01
4.159999999999999254e-01
3.979999999999999649e-01
4.439999999999999503e-01
4.040000000000000258e-01
4.040000000000000258e-01
4.039999999999999702e-01
4.059999999999999165e-01
4.060000000000000275e-01
4.259999999999999898e-01
3.859999999999999543e-01
4.299999999999999378e-01
3.560000000000000941e-01
3.780000000000000027e-01
4.020000000000000240e-01
3.959999999999999631e-01
3.920000000000000151e-01
4.000000000000000222e-01
3.920000000000000151e-01
4.280000000000000471e-01
3.760000000000000009e-01
3.920000000000000151e-01
4.259999999999999898e-01
3.979999999999999649e-01
4.159999999999999809e-01
4.139999999999999791e-01
4.139999999999999791e-01
3.639999999999999902e-01
4.199999999999999289e-01
3.920000000000000151e-01
3.800000000000000044e-01
4.039999999999999147e-01
3.880000000000000115e-01
4.200000000000000400e-01
4.399999999999999467e-01
3.940000000000000169e-01
4.179999999999999827e-01
4.579999999999999627e-01
3.920000000000000151e-01
3.940000000000000169e-01
4.420000000000000595e-01
3.959999999999999076e-01
4.220000000000000417e-01
3.539999999999999813e-01
4.159999999999999254e-01
4.080000000000000293e-01
4.039999999999999147e-01
4.139999999999999791e-01
4.099999999999999201e-01
3.639999999999999902e-01
4.120000000000000329e-01
3.999999999999999112e-01
4.539999999999999591e-01
3.980000000000000204e-01
4.240000000000000435e-01
4.319999999999999396e-01
3.979999999999999094e-01
3.920000000000000151e-01
4.059999999999999720e-01
3.940000000000000169e-01
4.080000000000000293e-01
4.179999999999999272e-01
4.359999999999999987e-01
4.040000000000000258e-01
3.760000000000000009e-01
4.080000000000000293e-01
3.760000000000000009e-01
4.000000000000000222e-01
3.780000000000000027e-01
4.319999999999999396e-01
4.099999999999999201e-01
3.880000000000000115e-01
4.120000000000000329e-01
3.579999999999999849e-01
4.080000000000000293e-01
4.120000000000000329e-01
3.980000000000000204e-01
4.179999999999999827e-01
3.899999999999999023e-01
4.219999999999999307e-01
4.559999999999999609e-01
4.020000000000000240e-01
4.080000000000000293e-01
4.240000000000000435e-01
3.960000000000000187e-01
4.059999999999999720e-01
4.440000000000000613e-01
4.279999999999999916e-01
3.920000000000000151e-01
4.239999999999999880e-01
4.140000000000000346e-01
4.000000000000000222e-01
4.359999999999999432e-01
3.699999999999999956e-01
3.900000000000000133e-01
4.000000000000000222e-01
3.860000000000000098e-01
4.620000000000000773e-01
4.220000000000000417e-01
4.040000000000000258e-01
3.979999999999999094e-01
3.800000000000000044e-01
4.179999999999999827e-01
4.140000000000000346e-01
3.840000000000000080e-01
4.199999999999999289e-01
4.339999999999999414e-01
3.979999999999999649e-01
3.940000000000000169e-01
4.279999999999999361e-01
4.119999999999999218e-01
3.880000000000000115e-01
4.340000000000000524e-01
4.799999999999999822e-01
4.380000000000000004e-01
4.360000000000000542e-01
4.220000000000000417e-01
4.339999999999999969e-01
4.260000000000000453e-01
4.180000000000000382e-01
3.999999999999999112e-01
4.159999999999999254e-01
4.220000000000000417e-01
4.220000000000000417e-01
3.980000000000000204e-01
4.220000000000000417e-01
3.679999999999999938e-01
3.699999999999999956e-01
3.899999999999999023e-01
3.960000000000000187e-01
3.800000000000000044e-01
4.080000000000000293e-01
4.519999999999999574e-01
4.280000000000000471e-01
4.159999999999999254e-01
3.800000000000000044e-01
4.299999999999999378e-01
3.980000000000000204e-01
4.119999999999999218e-01
4.200000000000000400e-01
4.200000000000000400e-01
4.279999999999999916e-01
4.219999999999999307e-01
3.940000000000000169e-01
4.060000000000000275e-01
4.059999999999999720e-01
4.239999999999999880e-01
4.179999999999999272e-01
4.360000000000000542e-01
3.960000000000000187e-01
3.960000000000000187e-01
3.719999999999999973e-01
4.100000000000000311e-01
4.199999999999999289e-01
4.339999999999999414e-01
3.800000000000000044e-01
4.559999999999999609e-01
4.240000000000000435e-01
4.060000000000000275e-01
4.379999999999999449e-01
3.940000000000000169e-01
3.840000000000000080e-01
4.020000000000000240e-01
4.220000000000000417e-01
4.179999999999999827e-01
4.020000000000000240e-01
4.259999999999999343e-01
4.140000000000000346e-01
4.060000000000000275e-01
4.120000000000000329e-01
3.979999999999999649e-01
4.140000000000000346e-01
4.120000000000000329e-01
3.780000000000000582e-01
3.999999999999999112e-01
4.079999999999999183e-01
4.080000000000000293e-01
4.179999999999999827e-01
3.920000000000000151e-01
4.059999999999999165e-01
4.119999999999999218e-01
4.580000000000000737e-01
3.980000000000000204e-01
3.840000000000000080e-01
3.980000000000000204e-01
4.160000000000000364e-01
4.459999999999999520e-01
4.040000000000000258e-01
4.079999999999999738e-01
4.179999999999999272e-01
4.439999999999999503e-01
4.040000000000000258e-01
3.900000000000000133e-01
4.179999999999999827e-01
4.359999999999999432e-01
4.139999999999999791e-01
3.739999999999999991e-01
4.119999999999999218e-01
4.039999999999999702e-01
4.339999999999999414e-01
3.679999999999999383e-01
4.120000000000000329e-01
3.999999999999999112e-01
4.059999999999999720e-01
3.899999999999999023e-01
4.339999999999999414e-01
3.900000000000000133e-01
4.139999999999999236e-01
3.900000000000000133e-01
4.499999999999999556e-01
4.320000000000000506e-01
4.220000000000000417e-01
4.279999999999999916e-01
4.260000000000000453e-01
4.060000000000000275e-01
4.160000000000000364e-01
3.999999999999999112e-01
3.559999999999999831e-01
4.059999999999999165e-01
3.719999999999999973e-01
3.460000000000000853e-01
4.220000000000000417e-01
4.259999999999999343e-01
4.160000000000000364e-01
4.040000000000000258e-01
4.219999999999999307e-01
4.139999999999999236e-01
4.099999999999999201e-01
3.840000000000000080e-01
3.979999999999999094e-01
4.340000000000000524e-01
3.920000000000000151e-01
4.020000000000000240e-01
3.999999999999999112e-01
4.179999999999999272e-01
4.099999999999999201e-01
4.299999999999999378e-01
4.300000000000000488e-01
3.880000000000000115e-01
4.179999999999999827e-01
4.060000000000000275e-01
4.080000000000000293e-01
4.200000000000000400e-01
4.140000000000000346e-01
3.920000000000000151e-01
4.379999999999999449e-01
3.999999999999999112e-01
4.459999999999999520e-01
3.800000000000000044e-01
4.179999999999999272e-01
4.539999999999999591e-01
4.279999999999999361e-01
4.079999999999999738e-01
4.139999999999999791e-01
4.480000000000000093e-01
4.099999999999999201e-01
4.040000000000000258e-01
3.879999999999999005e-01
4.599999999999999645e-01
3.960000000000000187e-01
4.120000000000000329e-01
4.179999999999999272e-01
3.880000000000000115e-01
3.880000000000000115e-01
3.940000000000000169e-01
3.820000000000000062e-01
4.040000000000000258e-01
4.339999999999999414e-01
3.960000000000000187e-01
4.279999999999999916e-01
3.999999999999999112e-01
3.939999999999999614e-01
4.020000000000000240e-01
3.880000000000000115e-01
4.059999999999999165e-01
4.199999999999999289e-01
4.039999999999999702e-01
3.999999999999999112e-01
4.259999999999999343e-01
4.279999999999999916e-01
3.959999999999999631e-01
4.299999999999999378e-01
3.859999999999999543e-01
4.259999999999999343e-01
3.820000000000000062e-01
4.180000000000000382e-01
3.780000000000000027e-01
3.800000000000000044e-01
3.979999999999999094e-01
3.899999999999999023e-01
4.199999999999999289e-01
3.599999999999999867e-01
4.159999999999999254e-01
4.079999999999999738e-01
4.120000000000000329e-01
4.499999999999999556e-01
4.120000000000000329e-01
4.140000000000000346e-01
4.099999999999999201e-01
3.900000000000000133e-01
4.319999999999999396e-01
4.159999999999999254e-01
3.599999999999999867e-01
3.940000000000000169e-01
4.519999999999999574e-01
3.900000000000000133e-01
4.139999999999999791e-01
3.820000000000000062e-01
3.760000000000000009e-01
3.979999999999999649e-01
4.239999999999999325e-01
4.079999999999999738e-01
4.160000000000000364e-01
4.119999999999999218e-01
4.099999999999999201e-01
4.180000000000000382e-01
4.459999999999999520e-01
4.159999999999999254e-01
4.039999999999999147e-01
3.920000000000000151e-01
3.860000000000000098e-01
4.379999999999999449e-01
4.279999999999999916e-01
4.059999999999999165e-01
4.020000000000000240e-01
4.179999999999999272e-01
4.279999999999999361e-01
4.320000000000000506e-01
4.440000000000000613e-01
4.459999999999999520e-01
3.880000000000000115e-01
3.920000000000000151e-01
4.319999999999999396e-01
4.259999999999999343e-01
4.059999999999999165e-01
4.119999999999999218e-01
3.880000000000000115e-01
3.959999999999999631e-01
3.860000000000000098e-01
3.860000000000000098e-01
3.699999999999999956e-01
4.300000000000000488e-01
4.199999999999999289e-01
3.980000000000000204e-01
3.840000000000000080e-01
4.739999999999999769e-01
4.099999999999999201e-01
3.960000000000000187e-01
4.060000000000000275e-01
4.119999999999999218e-01
4.380000000000000004e-01
4.319999999999999396e-01
4.119999999999999218e-01
4.239999999999999880e-01
4.040000000000000258e-01
4.080000000000000293e-01
4.459999999999999520e-01
3.960000000000000187e-01
4.039999999999999147e-01
4.419999999999999485e-01
3.959999999999999631e-01
4.440000000000000058e-01
3.979999999999999094e-01
4.099999999999999201e-01
4.039999999999999702e-01
4.599999999999999645e-01
4.080000000000000293e-01
4.239999999999999325e-01
4.099999999999999201e-01
3.860000000000000098e-01
4.020000000000000240e-01
4.399999999999999467e-01
3.979999999999999094e-01
4.379999999999999449e-01
4.379999999999999449e-01
3.739999999999999991e-01
4.159999999999999254e-01
4.059999999999999165e-01
4.040000000000000258e-01
3.999999999999999112e-01
4.120000000000000329e-01
4.199999999999999289e-01
3.959999999999999631e-01
4.320000000000000506e-01
3.840000000000000080e-01
4.320000000000000506e-01
4.299999999999999378e-01
4.020000000000000240e-01
4.199999999999999289e-01
4.040000000000000258e-01
4.020000000000000240e-01
4.039999999999999147e-01
4.459999999999999520e-01
4.200000000000000400e-01
3.979999999999999649e-01
3.840000000000000080e-01
3.780000000000000027e-01
4.319999999999999396e-01
4.139999999999999791e-01
4.020000000000000240e-01
4.239999999999999325e-01
4.539999999999999591e-01
4.359999999999999987e-01
4.420000000000000595e-01
4.159999999999999254e-01
4.459999999999999520e-01
3.840000000000000080e-01
4.299999999999999378e-01
3.839999999999999525e-01
3.860000000000000098e-01
4.120000000000000329e-01
3.959999999999999631e-01
4.459999999999999520e-01
4.079999999999999183e-01
4.080000000000000293e-01
4.079999999999999738e-01
3.599999999999999867e-01
3.839999999999999525e-01
4.319999999999999396e-01
4.439999999999999503e-01
4.200000000000000400e-01
3.739999999999999991e-01
4.120000000000000329e-01
4.379999999999999449e-01
4.020000000000000240e-01
4.299999999999999378e-01
4.199999999999999289e-01
4.619999999999999662e-01
4.259999999999999343e-01
4.120000000000000329e-01
4.119999999999999218e-01
4.160000000000000364e-01
4.339999999999999414e-01
3.920000000000000151e-01
4.059999999999999720e-01
4.359999999999999432e-01
3.979999999999999649e-01
4.319999999999999396e-01
4.039999999999999147e-01
4.040000000000000258e-01
4.159999999999999254e-01
3.920000000000000151e-01
3.820000000000000062e-01
3.920000000000000151e-01
3.739999999999999436e-01
3.780000000000000027e-01
4.140000000000000346e-01
4.199999999999999289e-01
4.119999999999999218e-01
4.059999999999999720e-01
3.780000000000000027e-01
3.840000000000000080e-01
4.180000000000000382e-01
4.279999999999999361e-01
4.179999999999999272e-01
3.940000000000000169e-01
4.139999999999999236e-01
4.040000000000000258e-01
4.160000000000000364e-01
4.179999999999999272e-01
4.140000000000000346e-01
3.959999999999999631e-01
4.440000000000000613e-01
4.259999999999999898e-01
3.719999999999999973e-01
4.259999999999999343e-01
4.180000000000000382e-01
4.200000000000000400e-01
4.239999999999999325e-01
4.199999999999999289e-01
3.920000000000000151e-01
3.920000000000000151e-01
3.880000000000000115e-01
4.220000000000000417e-01
4.299999999999999378e-01
4.120000000000000329e-01
4.239999999999999880e-01
4.100000000000000311e-01
4.040000000000000258e-01
3.880000000000000115e-01
4.039999999999999702e-01
4.220000000000000417e-01
4.279999999999999361e-01
4.139999999999999791e-01
4.699999999999999734e-01
3.960000000000000187e-01
3.999999999999999112e-01
4.019999999999999130e-01
4.059999999999999165e-01
4.360000000000000542e-01
4.000000000000000222e-01
4.060000000000000275e-01
3.979999999999999649e-01
4.339999999999999414e-01
4.000000000000000222e-01
3.899999999999999023e-01
3.979999999999999094e-01
3.899999999999999023e-01
3.639999999999999902e-01
4.159999999999999809e-01
3.920000000000000151e-01
4.100000000000000311e-01
3.879999999999999560e-01
3.979999999999999649e-01
3.840000000000000080e-01
4.020000000000000240e-01
4.220000000000000417e-01
3.839999999999999525e-01
4.300000000000000488e-01
4.039999999999999702e-01
3.980000000000000204e-01
4.260000000000000453e-01
3.800000000000000044e-01
3.900000000000000133e-01
3.999999999999999112e-01
3.920000000000000151e-01
3.920000000000000151e-01
4.339999999999999414e-01
4.159999999999999809e-01
4.020000000000000240e-01
4.060000000000000275e-01
4.220000000000000417e-01
4.279999999999999361e-01
4.360000000000000542e-01
4.159999999999999254e-01
4.259999999999999343e-01
4.020000000000000240e-01
3.900000000000000133e-01
2.979999999999999871e-01
3.639999999999999902e-01
4.120000000000000329e-01
4.319999999999999396e-01
3.880000000000000115e-01
4.020000000000000240e-01
4.120000000000000329e-01
3.880000000000000115e-01
4.280000000000000471e-01
4.100000000000000311e-01
4.120000000000000329e-01
3.900000000000000133e-01
4.179999999999999827e-01
4.199999999999999289e-01
4.399999999999999467e-01
4.299999999999999378e-01
3.899999999999999023e-01
4.059999999999999165e-01
4.460000000000000631e-01
4.179999999999999827e-01
4.120000000000000329e-01
4.020000000000000240e-01
3.900000000000000688e-01
4.139999999999999791e-01
3.840000000000000080e-01
4.339999999999999969e-01
3.880000000000000115e-01
4.059999999999999720e-01
4.199999999999999289e-01
3.939999999999999614e-01
4.299999999999999378e-01
4.180000000000000382e-01
4.519999999999999574e-01
4.399999999999999467e-01
4.079999999999999183e-01
3.900000000000000133e-01
3.840000000000000080e-01
3.839999999999999525e-01
4.179999999999999827e-01
3.620000000000000440e-01
4.100000000000000311e-01
4.199999999999999289e-01
4.039999999999999702e-01
4.180000000000000382e-01
4.159999999999999809e-01
4.280000000000000471e-01
3.699999999999999956e-01
4.120000000000000329e-01
4.200000000000000400e-01
3.879999999999999560e-01
4.259999999999999343e-01
4.519999999999999574e-01
4.159999999999999809e-01
4.039999999999999147e-01
4.040000000000000258e-01
4.140000000000000346e-01
4.080000000000000293e-01
4.120000000000000329e-01
4.299999999999999378e-01
4.099999999999999201e-01
4.400000000000000577e-01
3.819999999999998952e-01
4.459999999999999520e-01
3.920000000000000151e-01
4.159999999999999254e-01
4.359999999999999987e-01
4.159999999999999254e-01
4.300000000000000488e-01
4.199999999999999289e-01
4.080000000000000293e-01
4.079999999999999183e-01
4.200000000000000400e-01
4.020000000000000240e-01
3.980000000000000204e-01
4.119999999999999218e-01
4.259999999999999343e-01
3.920000000000000151e-01
3.719999999999999973e-01
4.459999999999999520e-01
3.860000000000000098e-01
4.299999999999999378e-01
4.140000000000000346e-01
4.319999999999999396e-01
4.299999999999999378e-01
4.100000000000000311e-01
4.540000000000000702e-01
3.719999999999999973e-01
4.579999999999999627e-01
4.159999999999999254e-01
3.400000000000000244e-01
3.860000000000000098e-01
4.020000000000000240e-01
4.139999999999999236e-01
4.340000000000000524e-01
3.840000000000000080e-01
4.039999999999999147e-01
4.059999999999999165e-01
4.140000000000000346e-01
3.759999999999999454e-01
3.900000000000000133e-01
4.319999999999999396e-01
4.060000000000000275e-01
4.299999999999999378e-01
3.679999999999999938e-01
3.900000000000000133e-01
4.080000000000000293e-01
4.339999999999999414e-01
4.179999999999999827e-01
4.020000000000000240e-01
3.879999999999999560e-01
3.960000000000000187e-01
4.180000000000000382e-01
4.040000000000000258e-01
4.419999999999999485e-01
4.099999999999999201e-01
4.060000000000000275e-01
4.119999999999999218e-01
3.659999999999999365e-01
4.040000000000000258e-01
3.920000000000000151e-01
4.299999999999999378e-01
4.279999999999999916e-01
4.340000000000000524e-01
3.719999999999999973e-01
4.180000000000000382e-01
4.239999999999999325e-01
3.880000000000000115e-01
4.219999999999999307e-01
3.699999999999999956e-01
3.999999999999999112e-01
4.239999999999999325e-01
4.039999999999999147e-01
3.860000000000000098e-01
3.579999999999999849e-01
3.820000000000000062e-01
3.940000000000000169e-01
4.080000000000000293e-01
4.260000000000000453e-01
4.320000000000000506e-01
3.820000000000000617e-01
4.119999999999999218e-01
4.060000000000000275e-01
4.040000000000000258e-01
4.439999999999999503e-01
4.400000000000000577e-01
4.120000000000000329e-01
4.059999999999999720e-01
3.960000000000000187e-01
3.999999999999999112e-01
3.900000000000000133e-01
3.780000000000000027e-01
3.880000000000000115e-01
3.780000000000000027e-01
4.079999999999999183e-01
4.119999999999999218e-01
3.719999999999999973e-01
4.000000000000000222e-01
3.820000000000000062e-01
4.120000000000000329e-01
4.099999999999999201e-01
4.179999999999999272e-01
3.979999999999999649e-01
4.259999999999999343e-01
4.039999999999999702e-01
4.100000000000000311e-01
4.020000000000000240e-01
3.800000000000000044e-01
4.040000000000000258e-01
4.459999999999999520e-01
3.760000000000000009e-01
4.259999999999999343e-01
4.279999999999999916e-01
4.579999999999999627e-01
4.340000000000000524e-01
4.059999999999999720e-01
4.220000000000000417e-01
4.080000000000000293e-01
4.239999999999999325e-01
3.860000000000000098e-01
3.959999999999999631e-01
4.459999999999999520e-01
4.499999999999999556e-01
4.060000000000000275e-01
4.240000000000000435e-01
3.900000000000000133e-01
3.639999999999999902e-01
4.599999999999999645e-01
4.159999999999999809e-01
3.960000000000000187e-01
3.880000000000000115e-01
3.780000000000000027e-01
3.559999999999999831e-01
4.220000000000000417e-01
3.880000000000000115e-01
3.739999999999999991e-01
4.039999999999999147e-01
4.139999999999999791e-01
3.800000000000000044e-01
3.820000000000000062e-01
3.980000000000000204e-01
3.800000000000000044e-01
4.140000000000000346e-01
4.400000000000000577e-01
3.800000000000000044e-01
3.999999999999999112e-01
4.040000000000000258e-01
4.319999999999999396e-01
4.159999999999999254e-01
4.499999999999999556e-01
3.840000000000000080e-01
3.940000000000000169e-01
4.040000000000000258e-01
4.379999999999999449e-01
3.780000000000000027e-01
3.960000000000000187e-01
4.340000000000000524e-01
4.180000000000000382e-01
3.860000000000000098e-01
4.359999999999999432e-01
4.139999999999999236e-01
3.920000000000000151e-01
4.419999999999999485e-01
4.100000000000000311e-01
4.039999999999999702e-01
4.059999999999999165e-01
4.020000000000000240e-01
4.280000000000000471e-01
3.560000000000000941e-01
4.259999999999999343e-01
4.200000000000000400e-01
3.700000000000000511e-01
4.240000000000000435e-01
4.060000000000000275e-01
3.820000000000000062e-01
4.099999999999999201e-01
4.439999999999999503e-01
4.139999999999999791e-01
4.159999999999999254e-01
4.399999999999999467e-01
3.940000000000000169e-01
3.860000000000000098e-01
4.039999999999999702e-01
3.679999999999999938e-01
4.039999999999999147e-01
4.339999999999999969e-01
4.320000000000000506e-01
4.159999999999999254e-01
3.920000000000000151e-01
4.220000000000000417e-01
4.040000000000000258e-01
4.339999999999999414e-01
4.059999999999999720e-01
4.139999999999999236e-01
3.879999999999999560e-01
3.679999999999999938e-01
3.619999999999999885e-01
3.900000000000000133e-01
3.940000000000000169e-01
3.999999999999999112e-01
4.099999999999999201e-01
3.979999999999999649e-01
4.060000000000000275e-01
4.260000000000000453e-01
4.319999999999999396e-01
4.039999999999999702e-01
3.899999999999999023e-01
3.860000000000000098e-01
4.179999999999999272e-01
4.219999999999999307e-01
4.000000000000000222e-01
4.020000000000000240e-01
3.699999999999999956e-01
4.000000000000000222e-01
4.320000000000000506e-01
4.099999999999999201e-01
3.980000000000000204e-01
3.980000000000000204e-01
4.299999999999999378e-01
4.279999999999999361e-01
3.920000000000000151e-01
4.159999999999999809e-01
3.820000000000000062e-01
4.139999999999999791e-01
4.579999999999999627e-01
4.240000000000000435e-01
4.359999999999999987e-01
3.780000000000000582e-01
4.339999999999999414e-01
4.000000000000000222e-01
3.800000000000000044e-01
4.079999999999999738e-01
3.760000000000000009e-01
4.040000000000000258e-01
3.900000000000000133e-01
4.239999999999999880e-01
4.100000000000000311e-01
4.140000000000000346e-01
4.200000000000000400e-01
4.339999999999999414e-01
4.000000000000000222e-01
4.180000000000000382e-01
4.419999999999999485e-01
4.120000000000000329e-01
4.299999999999999378e-01
4.239999999999999325e-01
3.539999999999999813e-01
4.359999999999999432e-01
3.800000000000000600e-01
3.880000000000000115e-01
4.199999999999999289e-01
4.159999999999999809e-01
4.319999999999999396e-01
4.160000000000000364e-01
4.320000000000000506e-01
3.999999999999999112e-01
4.239999999999999325e-01
4.379999999999999449e-01
4.120000000000000329e-01
4.479999999999999538e-01
4.220000000000000417e-01
3.999999999999999112e-01
3.679999999999999938e-01
3.739999999999999991e-01
4.140000000000000346e-01
4.380000000000000004e-01
4.339999999999999414e-01
4.159999999999999809e-01
4.180000000000000382e-01
4.259999999999999343e-01
3.980000000000000204e-01
4.539999999999999591e-01
4.320000000000000506e-01
3.800000000000000044e-01
4.039999999999999702e-01
4.159999999999999254e-01
4.040000000000000258e-01
4.619999999999999662e-01
4.020000000000000240e-01
3.760000000000000009e-01
4.279999999999999361e-01
4.020000000000000240e-01
3.999999999999999112e-01
3.920000000000000151e-01
3.820000000000000062e-01
3.900000000000000133e-01
4.100000000000000311e-01
4.000000000000000222e-01
4.299999999999999378e-01
4.219999999999999307e-01
4.200000000000000400e-01
3.739999999999999991e-01
4.339999999999999414e-01
4.079999999999999738e-01
3.860000000000000098e-01
4.100000000000000311e-01
4.039999999999999702e-01
3.679999999999999938e-01
4.219999999999999307e-01
3.879999999999999560e-01
4.399999999999999467e-01
4.320000000000000506e-01
4.540000000000000147e-01
3.980000000000000204e-01
3.460000000000000853e-01
3.940000000000000169e-01
4.180000000000000382e-01
4.260000000000000453e-01
4.139999999999999236e-01
4.179999999999999827e-01
3.959999999999999631e-01
4.039999999999999702e-01
3.820000000000000062e-01
3.639999999999999902e-01
4.560000000000000164e-01
4.040000000000000258e-01
4.619999999999999662e-01
3.900000000000000133e-01
3.820000000000000062e-01
3.820000000000000062e-01
3.859999999999999543e-01
3.939999999999999614e-01
4.020000000000000240e-01
4.080000000000000293e-01
4.099999999999999201e-01
4.579999999999999627e-01
3.999999999999999112e-01
4.020000000000000240e-01
4.220000000000000417e-01
4.020000000000000240e-01
4.180000000000000382e-01
4.320000000000000506e-01
4.020000000000000240e-01
3.839999999999999525e-01
3.719999999999999973e-01
4.219999999999999307e-01
3.940000000000000169e-01
3.259999999999999565e-01
4.099999999999999201e-01
3.739999999999999991e-01
4.319999999999999396e-01
3.960000000000000187e-01
3.679999999999999938e-01
4.140000000000000346e-01
3.999999999999999112e-01
4.259999999999999343e-01
4.180000000000000382e-01
4.519999999999999574e-01
4.619999999999999662e-01
4.379999999999999449e-01
3.900000000000000133e-01
3.840000000000000080e-01
4.160000000000000364e-01
4.100000000000000311e-01
3.960000000000000187e-01
4.100000000000000311e-01
4.120000000000000329e-01
4.200000000000000400e-01
4.179999999999999827e-01
4.100000000000000311e-01
4.020000000000000240e-01
4.339999999999999414e-01
4.119999999999999218e-01
4.179999999999999827e-01
4.359999999999999432e-01
4.240000000000000435e-01
4.160000000000000364e-01
3.980000000000000204e-01
3.960000000000000187e-01
4.100000000000000311e-01
3.860000000000000098e-01
4.220000000000000417e-01
4.120000000000000329e-01
3.920000000000000151e-01
4.120000000000000329e-01
4.239999999999999880e-01
3.840000000000000080e-01
4.120000000000000329e-01
3.840000000000000080e-01
4.019999999999999130e-01
3.739999999999999436e-01
3.940000000000000169e-01
3.699999999999999956e-01
4.299999999999999378e-01
4.359999999999999987e-01
3.900000000000000688e-01
4.179999999999999272e-01
3.980000000000000204e-01
4.000000000000000222e-01
4.139999999999999791e-01
4.519999999999999574e-01
4.020000000000000240e-01
4.199999999999999289e-01
4.119999999999999218e-01
4.059999999999999720e-01
3.920000000000000151e-01
4.160000000000000364e-01
4.160000000000000364e-01
4.339999999999999414e-01
4.240000000000000435e-01
4.179999999999999827e-01
3.980000000000000204e-01
4.000000000000000222e-01
4.300000000000000488e-01
3.859999999999999543e-01
4.320000000000000506e-01
3.839999999999998970e-01
3.820000000000000062e-01
4.379999999999999449e-01
4.040000000000000258e-01
3.760000000000000009e-01
4.459999999999999520e-01
4.060000000000000275e-01
4.460000000000000075e-01
4.039999999999999702e-01
3.900000000000000133e-01
3.880000000000000115e-01
3.719999999999999973e-01
3.739999999999999991e-01
3.820000000000000062e-01
4.100000000000000311e-01
3.920000000000000151e-01
3.579999999999999849e-01
4.300000000000000488e-01
4.199999999999999289e-01
3.960000000000000187e-01
4.219999999999999307e-01
3.999999999999999112e-01
3.979999999999999649e-01
3.780000000000000027e-01
4.559999999999999609e-01
4.060000000000000275e-01
3.959999999999999076e-01
3.779999999999999472e-01
4.139999999999999236e-01
3.880000000000000115e-01
4.119999999999999218e-01
3.860000000000000098e-01
4.299999999999999378e-01
3.980000000000000204e-01
4.320000000000000506e-01
4.199999999999999289e-01
4.240000000000000435e-01
4.279999999999999916e-01
4.199999999999999289e-01
3.800000000000000044e-01
4.180000000000000382e-01
4.119999999999999218e-01
4.020000000000000240e-01
4.480000000000000648e-01
4.100000000000000311e-01
4.179999999999999272e-01
3.959999999999999076e-01
4.460000000000000075e-01
4.220000000000000417e-01
4.200000000000000400e-01
3.520000000000000351e-01
4.039999999999999702e-01
4.259999999999999343e-01
4.140000000000000346e-01
4.219999999999999307e-01
4.519999999999999574e-01
3.860000000000000098e-01
3.979999999999999649e-01
4.000000000000000222e-01
3.760000000000000009e-01
4.440000000000000613e-01
4.039999999999999702e-01
4.520000000000000684e-01
4.059999999999999165e-01
4.399999999999999467e-01
4.399999999999999467e-01
4.360000000000000542e-01
4.559999999999999609e-01
4.199999999999999289e-01
4.299999999999999378e-01
4.640000000000000790e-01
4.199999999999999289e-01
4.159999999999999254e-01
4.299999999999999378e-01
3.939999999999999059e-01
4.159999999999999254e-01
4.020000000000000240e-01
4.059999999999999165e-01
4.439999999999999503e-01
4.100000000000000311e-01
4.199999999999999289e-01
3.979999999999999649e-01
4.000000000000000222e-01
4.339999999999999414e-01
4.419999999999999485e-01
4.139999999999999791e-01
4.299999999999999378e-01
4.440000000000000613e-01
4.039999999999999147e-01
4.079999999999999738e-01
4.359999999999999432e-01
3.520000000000000351e-01
4.200000000000000400e-01
4.600000000000000755e-01
3.979999999999999649e-01
4.060000000000000275e-01
3.900000000000000133e-01
4.020000000000000240e-01
4.099999999999999201e-01
3.619999999999999885e-01
3.940000000000000169e-01
4.540000000000000147e-01
4.180000000000000382e-01
3.659999999999999920e-01
4.139999999999999791e-01
3.939999999999999614e-01
3.920000000000000151e-01
3.780000000000000027e-01
3.720000000000000528e-01
3.920000000000000151e-01
4.259999999999999898e-01
3.739999999999999991e-01
3.979999999999999094e-01
4.239999999999999880e-01
4.120000000000000329e-01
4.180000000000000382e-01
3.840000000000000080e-01
4.059999999999999165e-01
3.699999999999999956e-01
4.159999999999999254e-01
3.940000000000000169e-01
4.079999999999999738e-01
4.099999999999999201e-01
4.379999999999999449e-01
4.079999999999999183e-01
4.020000000000000240e-01
4.319999999999999396e-01
3.800000000000000044e-01
3.999999999999999112e-01
3.780000000000000027e-01
4.280000000000000471e-01
3.780000000000000027e-01
3.739999999999999991e-01
3.899999999999999023e-01
4.180000000000000382e-01
4.479999999999999538e-01
4.319999999999999396e-01
4.120000000000000329e-01
3.960000000000000187e-01
4.179999999999999272e-01
4.499999999999999556e-01
4.279999999999999916e-01
3.939999999999999614e-01
3.700000000000000511e-01
4.020000000000000240e-01
3.820000000000000062e-01
4.220000000000000417e-01
4.159999999999999809e-01
4.300000000000000488e-01
3.879999999999999005e-01
4.420000000000000595e-01
4.039999999999999147e-01
3.820000000000000062e-01
4.139999999999999236e-01
4.380000000000000004e-01
4.120000000000000329e-01
3.780000000000000027e-01
4.119999999999999218e-01
4.139999999999999791e-01
4.100000000000000311e-01
4.359999999999999987e-01
4.259999999999999898e-01
3.719999999999999973e-01
3.979999999999999649e-01
3.960000000000000187e-01
4.000000000000000222e-01
4.220000000000000417e-01
3.960000000000000187e-01
4.079999999999999183e-01
3.820000000000000062e-01
4.119999999999999218e-01
4.399999999999999467e-01
4.419999999999999485e-01
4.220000000000000417e-01
4.019999999999999130e-01
3.920000000000000151e-01
3.800000000000000044e-01
4.080000000000000293e-01
4.239999999999999880e-01
4.199999999999999289e-01
4.320000000000000506e-01
3.980000000000000204e-01
4.020000000000000240e-01
4.220000000000000417e-01
4.039999999999999147e-01
4.040000000000000258e-01
4.420000000000000595e-01
4.299999999999999378e-01
3.800000000000000044e-01
4.120000000000000329e-01
3.759999999999999454e-01
4.280000000000000471e-01
4.359999999999999987e-01
4.479999999999999538e-01
3.860000000000000098e-01
4.339999999999999414e-01
3.800000000000000044e-01
4.220000000000000417e-01
3.979999999999999649e-01
4.039999999999999702e-01
3.760000000000000009e-01
4.319999999999999396e-01
4.239999999999999325e-01
4.339999999999999414e-01
4.299999999999999378e-01
4.359999999999999432e-01
3.939999999999999614e-01
3.880000000000000671e-01
4.159999999999999809e-01
4.399999999999999467e-01
3.959999999999999076e-01
3.699999999999999956e-01
3.960000000000000187e-01
4.359999999999999987e-01
3.920000000000000151e-01
3.999999999999999112e-01
3.920000000000000151e-01
3.959999999999999631e-01
3.940000000000000169e-01
4.020000000000000240e-01
3.840000000000000080e-01
3.839999999999999525e-01
3.460000000000000853e-01
4.079999999999999738e-01
3.840000000000000080e-01
3.880000000000000115e-01
4.099999999999999201e-01
4.359999999999999432e-01
4.340000000000000524e-01
4.239999999999999880e-01
4.139999999999999236e-01
3.899999999999999023e-01
4.279999999999999916e-01
4.259999999999999343e-01
4.079999999999999738e-01
3.939999999999999614e-01
4.419999999999999485e-01
4.479999999999999538e-01
3.659999999999999920e-01
4.260000000000000453e-01
3.880000000000000115e-01
4.119999999999999218e-01
3.940000000000000169e-01
3.879999999999999560e-01
4.280000000000000471e-01
4.220000000000000417e-01
3.960000000000000187e-01
3.820000000000000062e-01
3.719999999999999973e-01
4.160000000000000364e-01
4.079999999999999738e-01
4.540000000000000702e-01
4.159999999999999809e-01
4.120000000000000329e-01
4.479999999999999538e-01
3.920000000000000151e-01
4.140000000000000346e-01
4.200000000000000400e-01
4.319999999999999396e-01
3.939999999999999614e-01
4.159999999999999254e-01
4.039999999999999702e-01
4.199999999999999289e-01
4.020000000000000240e-01
3.860000000000000098e-01
3.880000000000000115e-01
4.100000000000000311e-01
4.220000000000000417e-01
3.699999999999999956e-01
4.180000000000000382e-01
4.379999999999999449e-01
3.920000000000000151e-01
4.199999999999999289e-01
4.479999999999999538e-01
3.760000000000000009e-01
3.940000000000000169e-01
4.079999999999999183e-01
4.060000000000000275e-01
4.239999999999999325e-01
3.939999999999999059e-01
4.220000000000000417e-01
4.180000000000000382e-01
4.080000000000000293e-01
4.320000000000000506e-01
3.760000000000000009e-01
3.979999999999999649e-01
4.120000000000000329e-01
3.880000000000000115e-01
4.039999999999999147e-01
3.699999999999998845e-01
4.020000000000000240e-01
4.379999999999999449e-01
4.279999999999999916e-01
4.279999999999999361e-01
4.119999999999999218e-01
3.920000000000000151e-01
4.380000000000000004e-01
3.959999999999999631e-01
3.899999999999999023e-01
4.339999999999999414e-01
4.120000000000000329e-01
4.040000000000000258e-01
4.120000000000000329e-01
4.199999999999999289e-01
3.820000000000000062e-01
4.259999999999999343e-01
4.259999999999999343e-01
4.140000000000000346e-01
3.960000000000000187e-01
4.060000000000000275e-01
3.980000000000000204e-01
4.039999999999999702e-01
4.140000000000000346e-01
4.060000000000000275e-01
4.079999999999999183e-01
4.499999999999999556e-01
4.119999999999999218e-01
4.239999999999999880e-01
4.040000000000000258e-01
3.920000000000000151e-01
3.900000000000000133e-01
3.879999999999999005e-01
3.960000000000000187e-01
4.020000000000000240e-01
4.320000000000000506e-01
4.279999999999999916e-01
3.880000000000000115e-01
3.780000000000000027e-01
3.899999999999999023e-01
4.079999999999999183e-01
4.519999999999999574e-01
3.980000000000000204e-01
4.039999999999999702e-01
4.479999999999999538e-01
4.100000000000000311e-01
3.979999999999999094e-01
3.799999999999998934e-01
4.060000000000000275e-01
3.860000000000000098e-01
3.700000000000000511e-01
4.340000000000000524e-01
4.100000000000000311e-01
3.760000000000000009e-01
4.100000000000000311e-01
3.780000000000000027e-01
4.359999999999999987e-01
4.380000000000000004e-01
4.199999999999999289e-01
4.259999999999999898e-01
3.980000000000000204e-01
4.059999999999999165e-01
3.820000000000000062e-01
4.059999999999999165e-01
4.180000000000000382e-01
4.039999999999999147e-01
4.020000000000000240e-01
3.720000000000000528e-01
4.020000000000000240e-01
3.719999999999999973e-01
4.599999999999999645e-01
3.960000000000000187e-01
3.960000000000000187e-01
4.459999999999999520e-01
4.020000000000000240e-01
3.779999999999999472e-01
4.439999999999999503e-01
3.859999999999999543e-01
4.099999999999999201e-01
3.860000000000000098e-01
4.159999999999999254e-01
4.099999999999999201e-01
4.199999999999999289e-01
4.120000000000000329e-01
3.739999999999999991e-01
3.780000000000000027e-01
3.939999999999999614e-01
4.199999999999999289e-01
4.020000000000000240e-01
4.340000000000000524e-01
3.999999999999999112e-01
4.299999999999999378e-01
3.800000000000000044e-01
3.940000000000000169e-01
3.940000000000000169e-01
4.260000000000000453e-01
4.120000000000000329e-01
3.639999999999999902e-01
3.920000000000000151e-01
3.519999999999999796e-01
4.079999999999999738e-01
4.580000000000000182e-01
4.279999999999999916e-01
4.080000000000000293e-01
4.259999999999999898e-01
4.000000000000000222e-01
4.539999999999999591e-01
4.399999999999999467e-01
3.959999999999999631e-01
4.020000000000000240e-01
4.220000000000000417e-01
3.739999999999999991e-01
4.540000000000000702e-01
4.460000000000000631e-01
4.200000000000000400e-01
4.179999999999999272e-01
4.359999999999999432e-01
4.160000000000000364e-01
4.159999999999999254e-01
3.979999999999999094e-01
4.059999999999999720e-01
4.020000000000000240e-01
3.860000000000000098e-01
3.599999999999999867e-01
4.180000000000000382e-01
4.319999999999999396e-01
3.840000000000000080e-01
3.799999999999998934e-01
4.180000000000000382e-01
3.860000000000000098e-01
4.000000000000000222e-01
4.239999999999999325e-01
3.820000000000000062e-01
4.099999999999999201e-01
4.239999999999999325e-01
3.899999999999999023e-01
3.800000000000000044e-01
4.319999999999999396e-01
4.460000000000000631e-01
4.099999999999999201e-01
4.559999999999999609e-01
4.439999999999999503e-01
3.780000000000000027e-01
3.960000000000000187e-01
3.899999999999999023e-01
4.279999999999999361e-01
3.879999999999999560e-01
4.119999999999999218e-01
4.380000000000000560e-01
4.020000000000000240e-01
4.220000000000000417e-01
4.060000000000000275e-01
4.400000000000000577e-01
3.920000000000000151e-01
4.279999999999999361e-01
4.419999999999999485e-01
4.100000000000000311e-01
4.259999999999999343e-01
4.020000000000000240e-01
4.039999999999999702e-01
3.939999999999999614e-01
4.120000000000000329e-01
4.020000000000000240e-01
3.920000000000000151e-01
4.439999999999999503e-01
4.020000000000000240e-01
3.780000000000000027e-01
4.039999999999999147e-01
4.039999999999999702e-01
4.100000000000000311e-01
4.179999999999999272e-01
3.959999999999999631e-01
3.719999999999999973e-01
3.639999999999999902e-01
4.159999999999999254e-01
3.979999999999999649e-01
4.440000000000000613e-01
4.039999999999999702e-01
3.739999999999999991e-01
3.800000000000000044e-01
3.840000000000000080e-01
4.180000000000000382e-01
4.319999999999999396e-01
3.980000000000000204e-01
3.900000000000000133e-01
4.139999999999999791e-01
4.360000000000000542e-01
4.000000000000000222e-01
3.739999999999999991e-01
3.920000000000000151e-01
3.999999999999999112e-01
3.699999999999999956e-01
3.859999999999999543e-01
3.859999999999999543e-01
4.439999999999999503e-01
4.060000000000000275e-01
3.960000000000000187e-01
4.159999999999999254e-01
3.880000000000000115e-01
3.860000000000000098e-01
4.200000000000000400e-01
3.880000000000000115e-01
4.020000000000000240e-01
4.200000000000000400e-01
4.279999999999999916e-01
4.259999999999999898e-01
3.920000000000000151e-01
4.479999999999999538e-01
4.180000000000000382e-01
3.820000000000000062e-01
4.079999999999999183e-01
3.920000000000000151e-01
3.639999999999999902e-01
4.160000000000000364e-01
4.259999999999999343e-01
4.360000000000000542e-01
3.840000000000000080e-01
4.180000000000000382e-01
3.960000000000000187e-01
4.300000000000000488e-01
3.979999999999999094e-01
4.239999999999999325e-01
4.660000000000000253e-01
3.980000000000000204e-01
4.239999999999999325e-01
4.180000000000000382e-01
4.060000000000000275e-01
4.220000000000000417e-01
4.239999999999999325e-01
3.840000000000000080e-01
4.179999999999999272e-01
4.139999999999999791e-01
3.780000000000000027e-01
3.879999999999999560e-01
4.159999999999999809e-01
4.099999999999999201e-01
4.240000000000000435e-01
4.040000000000000258e-01
3.919999999999999041e-01
3.699999999999998845e-01
4.319999999999999396e-01
3.859999999999999543e-01
4.179999999999999827e-01
4.080000000000000293e-01
4.380000000000000004e-01
4.499999999999999556e-01
4.199999999999999289e-01
4.040000000000000258e-01
3.860000000000000098e-01
4.419999999999999485e-01
4.419999999999999485e-01
4.199999999999999289e-01
3.880000000000000115e-01
4.219999999999999307e-01
4.260000000000000453e-01
4.080000000000000293e-01
4.259999999999999343e-01
3.860000000000000098e-01
3.940000000000000169e-01
4.299999999999999378e-01
4.100000000000000311e-01
3.780000000000000027e-01
4.059999999999999720e-01
4.320000000000000506e-01
4.319999999999999396e-01
3.940000000000000169e-01
4.319999999999999396e-01
4.339999999999999414e-01
4.299999999999999378e-01
4.080000000000000293e-01
4.279999999999999361e-01
4.060000000000000275e-01
4.100000000000000311e-01
3.840000000000000080e-01
4.299999999999999378e-01
4.399999999999999467e-01
3.900000000000000133e-01
3.939999999999999614e-01
4.519999999999999574e-01
4.379999999999999449e-01
3.800000000000000044e-01
4.540000000000000147e-01
3.980000000000000204e-01
4.159999999999999809e-01
4.599999999999999645e-01
4.339999999999999414e-01
4.239999999999999880e-01
4.059999999999999720e-01
3.620000000000000440e-01
3.960000000000000187e-01
4.359999999999999432e-01
3.980000000000000204e-01
4.359999999999999432e-01
4.439999999999999503e-01
4.079999999999999183e-01
4.320000000000000506e-01
4.020000000000000240e-01
4.100000000000000311e-01
4.420000000000000595e-01
4.179999999999999827e-01
4.280000000000000471e-01
3.979999999999999094e-01
4.060000000000000275e-01
4.119999999999999218e-01
3.839999999999998970e-01
4.199999999999999289e-01
4.519999999999999574e-01
4.459999999999999520e-01
4.060000000000000275e-01
4.140000000000000346e-01
3.800000000000000044e-01
4.240000000000000435e-01
4.219999999999999307e-01
3.899999999999999023e-01
4.339999999999999414e-01
3.800000000000000044e-01
3.959999999999999631e-01
4.000000000000000222e-01
4.480000000000000648e-01
4.099999999999999201e-01
3.840000000000000080e-01
4.159999999999999254e-01
3.900000000000000133e-01
4.099999999999999201e-01
3.980000000000000204e-01
3.659999999999999920e-01
3.999999999999999112e-01
3.939999999999999614e-01
3.899999999999999023e-01
3.800000000000000044e-01
4.020000000000000240e-01
4.220000000000000417e-01
4.199999999999999289e-01
4.120000000000000329e-01
3.780000000000000027e-01
3.820000000000000062e-01
4.520000000000000684e-01
4.340000000000000524e-01
4.380000000000000560e-01
4.279999999999999361e-01
3.839999999999999525e-01
3.780000000000000027e-01
4.320000000000000506e-01
4.020000000000000240e-01
4.419999999999999485e-01
4.240000000000000435e-01
4.000000000000000222e-01
4.000000000000000222e-01
3.979999999999999649e-01
4.020000000000000240e-01
4.019999999999999130e-01
4.199999999999999289e-01
4.120000000000000329e-01
4.099999999999999201e-01
4.299999999999999378e-01
3.900000000000000133e-01
4.239999999999999325e-01
4.039999999999999702e-01
4.399999999999999467e-01
4.320000000000000506e-01
4.199999999999999289e-01
4.159999999999999254e-01
4.119999999999999218e-01
4.000000000000000222e-01
4.060000000000000275e-01
4.060000000000000275e-01
3.920000000000000151e-01
3.980000000000000204e-01
4.300000000000000488e-01
3.780000000000000027e-01
4.039999999999999147e-01
4.120000000000000329e-01
4.299999999999999378e-01
3.959999999999999631e-01
3.840000000000000080e-01
4.320000000000000506e-01
3.999999999999999112e-01
3.980000000000000204e-01
4.120000000000000329e-01
3.920000000000000151e-01
3.960000000000000187e-01
4.020000000000000240e-01
4.120000000000000329e-01
3.959999999999999076e-01
4.220000000000000417e-01
4.219999999999999307e-01
4.179999999999999827e-01
3.780000000000000027e-01
4.099999999999999201e-01
3.999999999999999112e-01
4.239999999999999880e-01
4.179999999999999272e-01
4.419999999999999485e-01
4.619999999999999662e-01
4.139999999999999236e-01
4.219999999999999307e-01
3.800000000000000044e-01
4.100000000000000311e-01
3.880000000000000115e-01
4.179999999999999272e-01
4.539999999999999591e-01
3.920000000000000151e-01
4.100000000000000311e-01
4.299999999999999378e-01
4.259999999999999343e-01
3.719999999999999973e-01
4.599999999999999645e-01
4.519999999999999574e-01
4.240000000000000435e-01
4.299999999999999378e-01
4.380000000000000560e-01
4.379999999999999449e-01
4.520000000000000684e-01
3.499999999999999778e-01
3.820000000000000062e-01
3.920000000000000151e-01
4.100000000000000311e-01
3.959999999999999631e-01
4.339999999999999414e-01
3.999999999999999112e-01
3.979999999999999094e-01
4.240000000000000435e-01
4.320000000000000506e-01
4.259999999999999898e-01
4.159999999999999254e-01
4.139999999999999236e-01
4.619999999999999662e-01
3.719999999999999973e-01
3.479999999999999760e-01
3.920000000000000151e-01
4.460000000000000631e-01
4.000000000000000222e-01
4.399999999999999467e-01
4.159999999999999809e-01
3.960000000000000187e-01
3.719999999999999973e-01
4.079999999999999738e-01
3.900000000000000688e-01
3.960000000000000187e-01
3.920000000000000151e-01
4.199999999999999289e-01
3.639999999999999902e-01
3.800000000000000044e-01
4.340000000000000524e-01
4.079999999999999183e-01
4.059999999999999720e-01
4.060000000000000275e-01
3.719999999999999973e-01
4.379999999999999449e-01
4.140000000000000346e-01
3.659999999999999920e-01
4.259999999999999343e-01
3.600000000000000422e-01
3.999999999999999112e-01
3.820000000000000062e-01
4.260000000000000453e-01
4.439999999999999503e-01
3.579999999999999849e-01
4.239999999999999880e-01
4.160000000000000364e-01
3.940000000000000169e-01
4.020000000000000240e-01
4.419999999999999485e-01
4.160000000000000364e-01
4.000000000000000222e-01
3.899999999999999023e-01
4.080000000000000293e-01
3.900000000000000133e-01
4.360000000000000542e-01
4.119999999999999218e-01
3.920000000000000151e-01
4.199999999999999289e-01
4.159999999999999809e-01
4.219999999999999307e-01
4.020000000000000240e-01
4.100000000000000311e-01
4.279999999999999916e-01
4.320000000000000506e-01
3.939999999999999614e-01
4.060000000000000275e-01
4.020000000000000240e-01
3.940000000000000169e-01
3.920000000000000151e-01
4.120000000000000329e-01
4.040000000000000258e-01
3.800000000000000044e-01
3.739999999999999991e-01
4.440000000000000613e-01
4.020000000000000240e-01
4.079999999999999183e-01
4.259999999999999898e-01
3.299999999999999600e-01
3.960000000000000187e-01
4.319999999999999396e-01
3.940000000000000169e-01
4.239999999999999325e-01
4.179999999999999272e-01
3.719999999999999973e-01
3.960000000000000187e-01
4.239999999999999325e-01
4.079999999999999738e-01
4.060000000000000275e-01
4.060000000000000275e-01
3.760000000000000009e-01
3.780000000000000027e-01
3.900000000000000133e-01
4.060000000000000275e-01
3.599999999999999867e-01
3.779999999999999472e-01
4.080000000000000293e-01
4.240000000000000435e-01
4.120000000000000329e-01
4.200000000000000400e-01
4.379999999999999449e-01
4.200000000000000400e-01
4.100000000000000311e-01
4.360000000000000542e-01
4.040000000000000258e-01
4.060000000000000275e-01
4.059999999999999720e-01
4.239999999999999880e-01
4.080000000000000293e-01
4.039999999999999147e-01
3.820000000000000062e-01
4.079999999999999738e-01
3.920000000000000151e-01
4.139999999999999236e-01
4.039999999999999147e-01
4.419999999999999485e-01
3.960000000000000187e-01
4.459999999999999520e-01
4.020000000000000240e-01
4.299999999999999378e-01
4.160000000000000364e-01
3.840000000000000080e-01
4.040000000000000258e-01
4.160000000000000364e-01
4.339999999999999414e-01
4.379999999999999449e-01
4.120000000000000329e-01
4.239999999999999880e-01
4.239999999999999325e-01
4.299999999999999378e-01
4.000000000000000222e-01
4.079999999999999183e-01
4.160000000000000364e-01
3.980000000000000204e-01
4.239999999999999325e-01
3.880000000000000115e-01
4.100000000000000311e-01
4.120000000000000329e-01
3.719999999999999973e-01
4.199999999999999289e-01
4.140000000000000346e-01
4.399999999999999467e-01
4.020000000000000240e-01
3.759999999999999454e-01
4.439999999999999503e-01
4.000000000000000222e-01
3.920000000000000151e-01
4.179999999999999272e-01
4.339999999999999969e-01
4.080000000000000293e-01
3.659999999999999920e-01
3.680000000000000493e-01
3.719999999999999973e-01
3.480000000000000315e-01
4.140000000000000346e-01
3.920000000000000151e-01
4.339999999999999414e-01
3.739999999999999991e-01
4.339999999999999414e-01
4.060000000000000275e-01
4.219999999999999307e-01
4.460000000000000631e-01
4.120000000000000329e-01
3.939999999999999614e-01
4.239999999999999325e-01
4.220000000000000417e-01
4.539999999999999591e-01
4.119999999999999218e-01
4.399999999999999467e-01
4.339999999999999414e-01
4.120000000000000329e-01
4.079999999999999738e-01
4.339999999999999414e-01
4.539999999999999591e-01
4.319999999999999396e-01
4.379999999999999449e-01
3.920000000000000151e-01
4.080000000000000293e-01
4.299999999999999378e-01
4.060000000000000275e-01
3.860000000000000098e-01
4.260000000000000453e-01
3.979999999999999649e-01
4.479999999999999538e-01
3.860000000000000098e-01
4.079999999999999738e-01
3.780000000000000027e-01
3.880000000000000115e-01
4.439999999999999503e-01
3.959999999999999631e-01
3.920000000000000151e-01
4.099999999999999201e-01
4.480000000000000648e-01
4.399999999999999467e-01
4.280000000000000471e-01
3.859999999999999543e-01
4.099999999999999201e-01
4.039999999999999702e-01
4.520000000000000684e-01
4.099999999999999201e-01
4.199999999999999289e-01
4.140000000000000346e-01
4.120000000000000329e-01
4.079999999999999738e-01
4.499999999999999556e-01
4.380000000000000560e-01
3.999999999999999112e-01
4.240000000000000435e-01
3.920000000000000151e-01
3.939999999999999614e-01
4.259999999999999343e-01
4.279999999999999361e-01
3.980000000000000204e-01
3.920000000000000151e-01
3.840000000000000080e-01
4.340000000000000524e-01
4.039999999999999702e-01
4.199999999999999289e-01
4.040000000000000258e-01
4.140000000000000346e-01
4.140000000000000346e-01
4.079999999999999183e-01
4.320000000000000506e-01
4.499999999999999556e-01
4.159999999999999254e-01
4.059999999999999720e-01
4.160000000000000364e-01
3.699999999999999956e-01
4.100000000000000311e-01
3.940000000000000169e-01
3.900000000000000133e-01
4.179999999999999827e-01
4.299999999999999378e-01
4.699999999999999734e-01
4.000000000000000222e-01
4.120000000000000329e-01
3.899999999999999023e-01
4.319999999999999396e-01
4.180000000000000382e-01
4.139999999999999791e-01
3.960000000000000187e-01
3.920000000000000151e-01
3.960000000000000187e-01
4.360000000000000542e-01
4.220000000000000417e-01
4.180000000000000382e-01
4.140000000000000346e-01
4.160000000000000364e-01
4.100000000000000311e-01
3.900000000000000133e-01
4.320000000000000506e-01
3.880000000000000115e-01
3.999999999999999112e-01
3.500000000000000333e-01
4.279999999999999361e-01
4.059999999999999165e-01
4.120000000000000329e-01
4.179999999999999827e-01
4.119999999999999218e-01
4.339999999999999414e-01
4.020000000000000240e-01
3.519999999999999796e-01
4.140000000000000346e-01
4.120000000000000329e-01
4.220000000000000417e-01
4.139999999999999236e-01
3.900000000000000133e-01
4.439999999999999503e-01
3.959999999999999631e-01
4.359999999999999432e-01
4.139999999999999791e-01
4.060000000000000275e-01
4.119999999999999218e-01
4.459999999999999520e-01
4.679999999999999716e-01
4.380000000000000560e-01
4.040000000000000258e-01
4.240000000000000435e-01
4.040000000000000258e-01
4.339999999999999414e-01
3.939999999999999059e-01
4.220000000000000417e-01
4.399999999999999467e-01
4.280000000000000471e-01
3.880000000000000115e-01
4.159999999999999254e-01
4.259999999999999898e-01
4.020000000000000240e-01
4.020000000000000240e-01
4.239999999999999325e-01
3.980000000000000204e-01
4.040000000000000258e-01
3.599999999999999867e-01
4.599999999999999645e-01
4.399999999999999467e-01
3.979999999999999094e-01
4.839999999999999858e-01
4.179999999999999827e-01
3.719999999999999973e-01
3.860000000000000098e-01
3.959999999999999076e-01
3.840000000000000080e-01
4.060000000000000275e-01
3.739999999999999991e-01
4.159999999999999809e-01
3.979999999999999094e-01
4.440000000000000613e-01
4.079999999999999183e-01
4.379999999999999449e-01
4.419999999999999485e-01
4.000000000000000222e-01
4.159999999999999809e-01
4.359999999999999987e-01
3.900000000000000133e-01
4.399999999999999467e-01
3.899999999999999023e-01
4.179999999999999272e-01
4.259999999999999343e-01
4.100000000000000311e-01
4.220000000000000417e-01
3.920000000000000151e-01
3.939999999999999614e-01
4.319999999999999396e-01
4.320000000000000506e-01
4.620000000000000773e-01
4.220000000000000417e-01
4.339999999999999969e-01
4.200000000000000400e-01
4.019999999999999130e-01
4.019999999999999130e-01
4.019999999999999130e-01
3.760000000000000009e-01
4.460000000000000075e-01
4.440000000000000613e-01
4.360000000000000542e-01
4.020000000000000240e-01
3.960000000000000187e-01
4.339999999999999414e-01
4.000000000000000222e-01
3.839999999999999525e-01
4.300000000000000488e-01
3.940000000000000169e-01
4.159999999999999254e-01
3.960000000000000187e-01
4.000000000000000222e-01
4.239999999999999325e-01
4.399999999999999467e-01
4.020000000000000240e-01
4.079999999999999183e-01
4.499999999999999556e-01
4.380000000000000004e-01
3.780000000000000027e-01
4.080000000000000293e-01
4.320000000000000506e-01
4.300000000000000488e-01
4.259999999999999898e-01
4.040000000000000258e-01
4.079999999999999738e-01
4.039999999999999702e-01
4.160000000000000364e-01
4.020000000000000240e-01
4.119999999999999218e-01
4.199999999999999289e-01
4.180000000000000382e-01
3.980000000000000204e-01
3.739999999999999436e-01
4.159999999999999254e-01
3.940000000000000169e-01
4.320000000000000506e-01
3.820000000000000062e-01
4.099999999999999201e-01
4.139999999999999236e-01
3.860000000000000098e-01
4.519999999999999574e-01
4.099999999999999201e-01
4.020000000000000240e-01
4.180000000000000382e-01
4.239999999999999880e-01
3.940000000000000169e-01
3.499999999999999778e-01
4.320000000000000506e-01
4.059999999999999165e-01
4.239999999999999325e-01
3.719999999999999973e-01
3.979999999999999094e-01
4.259999999999999343e-01
4.300000000000000488e-01
4.019999999999999130e-01
4.159999999999999254e-01
4.239999999999999325e-01
4.020000000000000240e-01
3.859999999999999543e-01
4.339999999999999414e-01
3.959999999999999631e-01
3.820000000000000062e-01
4.099999999999999201e-01
4.039999999999999702e-01
4.100000000000000311e-01
4.079999999999999183e-01
3.739999999999999436e-01
3.720000000000000528e-01
4.299999999999999378e-01
4.179999999999999272e-01
3.760000000000000009e-01
4.279999999999999361e-01
4.399999999999999467e-01
3.900000000000000133e-01
4.099999999999999201e-01
3.760000000000000009e-01
3.960000000000000187e-01
3.999999999999999112e-01
4.400000000000000577e-01
4.380000000000000560e-01
4.380000000000000560e-01
4.300000000000000488e-01
3.900000000000000133e-01
4.239999999999999880e-01
4.319999999999999396e-01
3.820000000000000062e-01
4.059999999999999720e-01
4.200000000000000400e-01
3.699999999999999956e-01
4.239999999999999325e-01
4.320000000000000506e-01
4.419999999999999485e-01
4.060000000000000275e-01
4.180000000000000382e-01
4.159999999999999809e-01
3.940000000000000169e-01
4.100000000000000311e-01
4.580000000000000737e-01
3.800000000000000044e-01
3.780000000000000027e-01
3.980000000000000204e-01
3.920000000000000151e-01
4.000000000000000222e-01
4.080000000000000293e-01
4.020000000000000240e-01
3.840000000000000080e-01
3.939999999999999614e-01
4.220000000000000417e-01
4.099999999999999201e-01
3.339999999999999636e-01
4.259999999999999898e-01
4.000000000000000222e-01
4.459999999999999520e-01
4.280000000000000471e-01
3.639999999999999902e-01
4.200000000000000400e-01
3.980000000000000204e-01
3.760000000000000009e-01
3.820000000000000062e-01
3.920000000000000151e-01
4.379999999999999449e-01
3.959999999999999076e-01
4.179999999999999272e-01
4.239999999999999325e-01
4.040000000000000258e-01
3.879999999999999560e-01
4.020000000000000240e-01
3.719999999999999973e-01
4.180000000000000382e-01
4.120000000000000329e-01
3.879999999999999560e-01
4.320000000000000506e-01
3.939999999999999059e-01
3.720000000000000528e-01
4.559999999999999609e-01
3.820000000000000062e-01
4.260000000000000453e-01
3.920000000000000151e-01
4.279999999999999361e-01
4.139999999999999791e-01
3.820000000000000062e-01
3.840000000000000080e-01
4.040000000000000258e-01
3.999999999999999112e-01
4.039999999999999702e-01
3.900000000000000133e-01
4.180000000000000382e-01
3.820000000000000062e-01
4.220000000000000417e-01
3.919999999999999041e-01
4.020000000000000240e-01
3.679999999999999938e-01
4.060000000000000275e-01
3.880000000000000115e-01
4.059999999999999720e-01
4.220000000000000417e-01
4.059999999999999720e-01
4.259999999999999343e-01
4.280000000000000471e-01
3.840000000000000080e-01
4.179999999999999827e-01
4.059999999999999165e-01
4.259999999999999343e-01
4.159999999999999254e-01
4.220000000000000417e-01
3.959999999999999631e-01
4.240000000000000435e-01
3.699999999999999956e-01
3.940000000000000169e-01
4.479999999999999538e-01
4.059999999999999720e-01
4.020000000000000240e-01
4.060000000000000275e-01
4.060000000000000275e-01
4.020000000000000240e-01
4.179999999999999827e-01
4.579999999999999627e-01
4.000000000000000222e-01
3.860000000000000098e-01
4.079999999999999738e-01
3.860000000000000098e-01
4.259999999999999898e-01
4.199999999999999289e-01
4.200000000000000400e-01
4.079999999999999183e-01
4.179999999999999827e-01
4.259999999999999898e-01
3.859999999999999543e-01
3.980000000000000204e-01
4.220000000000000417e-01
4.240000000000000435e-01
4.240000000000000435e-01
4.259999999999999343e-01
4.280000000000000471e-01
3.559999999999999831e-01
3.880000000000000115e-01
4.039999999999999147e-01
4.300000000000000488e-01
4.000000000000000222e-01
4.080000000000000293e-01
4.259999999999999343e-01
4.319999999999999396e-01
4.200000000000000400e-01
3.820000000000000617e-01
4.259999999999999343e-01
4.299999999999999378e-01
4.540000000000000702e-01
4.439999999999999503e-01
4.159999999999999254e-01
3.840000000000000080e-01
4.299999999999999378e-01
4.059999999999999165e-01
4.420000000000000595e-01
4.179999999999999272e-01
4.519999999999999574e-01
4.219999999999999307e-01
3.699999999999999956e-01
3.880000000000000115e-01
4.139999999999999791e-01
4.099999999999999201e-01
3.820000000000000062e-01
3.860000000000000098e-01
4.279999999999999916e-01
4.160000000000000364e-01
3.940000000000000169e-01
3.960000000000000187e-01
4.399999999999999467e-01
4.039999999999999702e-01
4.280000000000000471e-01
3.659999999999999920e-01
4.280000000000000471e-01
3.900000000000000133e-01
4.159999999999999254e-01
3.820000000000000062e-01
4.079999999999999183e-01
3.960000000000000187e-01
4.279999999999999361e-01
4.159999999999999809e-01
3.980000000000000204e-01
4.060000000000000275e-01
4.059999999999999165e-01
4.179999999999999272e-01
4.339999999999999414e-01
3.920000000000000151e-01
4.300000000000000488e-01
3.920000000000000151e-01
4.259999999999999343e-01
4.200000000000000400e-01
4.019999999999999130e-01
4.219999999999999307e-01
4.120000000000000329e-01
4.180000000000000382e-01
4.319999999999999396e-01
4.300000000000000488e-01
4.120000000000000329e-01
3.779999999999999472e-01
4.200000000000000400e-01
4.120000000000000329e-01
4.040000000000000258e-01
4.419999999999999485e-01
3.920000000000000151e-01
4.059999999999999720e-01
4.299999999999999378e-01
3.920000000000000151e-01
3.900000000000000133e-01
4.059999999999999720e-01
4.100000000000000311e-01
4.179999999999999272e-01
4.519999999999999574e-01
4.320000000000000506e-01
4.139999999999999236e-01
4.400000000000000577e-01
4.200000000000000400e-01
4.159999999999999809e-01
4.219999999999999307e-01
3.780000000000000027e-01
4.259999999999999898e-01
4.340000000000000524e-01
4.159999999999999254e-01
3.899999999999999023e-01
4.499999999999999556e-01
4.399999999999999467e-01
4.359999999999999432e-01
4.159999999999999809e-01
3.879999999999999560e-01
4.279999999999999916e-01
3.619999999999999885e-01
4.199999999999999289e-01
4.060000000000000275e-01
3.739999999999999436e-01
4.599999999999999645e-01
3.920000000000000151e-01
3.900000000000000133e-01
4.040000000000000258e-01
4.239999999999999325e-01
4.160000000000000364e-01
3.840000000000000080e-01
4.399999999999999467e-01
4.159999999999999254e-01
4.120000000000000329e-01
4.139999999999999791e-01
3.940000000000000169e-01
4.120000000000000329e-01
4.360000000000000542e-01
4.120000000000000329e-01
3.799999999999998934e-01
4.079999999999999738e-01
4.079999999999999738e-01
4.280000000000000471e-01
4.220000000000000417e-01
4.059999999999999165e-01
3.820000000000000062e-01
4.239999999999999325e-01
4.179999999999999272e-01
4.439999999999999503e-01
3.980000000000000204e-01
4.119999999999999218e-01
4.139999999999999791e-01
4.139999999999999236e-01
4.000000000000000222e-01
3.760000000000000009e-01
4.439999999999999503e-01
3.920000000000000151e-01
3.860000000000000098e-01
3.940000000000000169e-01
4.179999999999999272e-01
4.179999999999999272e-01
4.179999999999999272e-01
3.920000000000000151e-01
4.100000000000000311e-01
4.319999999999999396e-01
4.239999999999999325e-01
4.559999999999999609e-01
4.120000000000000329e-01
3.660000000000001030e-01
3.900000000000000133e-01
3.780000000000000027e-01
4.180000000000000382e-01
4.039999999999999702e-01
4.419999999999999485e-01
4.759999999999999787e-01
4.320000000000000506e-01
4.100000000000000311e-01
4.219999999999999307e-01
3.900000000000000133e-01
4.259999999999999343e-01
3.820000000000000062e-01
4.020000000000000240e-01
4.240000000000000435e-01
4.320000000000000506e-01
4.099999999999999201e-01
4.040000000000000258e-01
4.219999999999999307e-01
4.039999999999999702e-01
4.300000000000000488e-01
4.059999999999999720e-01
4.100000000000000311e-01
3.939999999999999614e-01
4.259999999999999343e-01
4.439999999999999503e-01
4.339999999999999414e-01
3.899999999999999023e-01
4.139999999999999791e-01
4.120000000000000329e-01
3.920000000000000151e-01
4.359999999999999432e-01
4.199999999999999289e-01
3.900000000000000133e-01
4.240000000000000435e-01
4.040000000000000258e-01
4.139999999999999236e-01
4.279999999999999361e-01
3.880000000000000115e-01
3.999999999999999112e-01
4.240000000000000435e-01
4.260000000000000453e-01
3.579999999999999849e-01
3.880000000000000115e-01
4.020000000000000240e-01
4.020000000000000240e-01
3.699999999999999956e-01
4.020000000000000240e-01
4.199999999999999289e-01
3.960000000000000187e-01
4.299999999999999378e-01
4.140000000000000346e-01
4.359999999999999432e-01
4.019999999999999130e-01
3.980000000000000204e-01
4.059999999999999720e-01
3.959999999999999631e-01
4.239999999999999880e-01
4.179999999999999272e-01
4.379999999999999449e-01
4.119999999999999218e-01
4.039999999999999702e-01
4.139999999999999791e-01
3.979999999999999094e-01
3.899999999999999023e-01
4.120000000000000329e-01
3.960000000000000187e-01
4.259999999999999343e-01
4.079999999999999738e-01
4.079999999999999183e-01
4.000000000000000222e-01
3.820000000000000062e-01
4.340000000000000524e-01
4.259999999999999898e-01
4.380000000000000560e-01
4.259999999999999343e-01
4.040000000000000258e-01
3.860000000000000098e-01
4.480000000000000648e-01
4.060000000000000275e-01
4.140000000000000346e-01
4.039999999999999702e-01
4.020000000000000240e-01
4.079999999999999738e-01
4.100000000000000311e-01
4.440000000000000058e-01
4.019999999999999130e-01
4.120000000000000329e-01
4.239999999999999325e-01
4.139999999999999791e-01
3.939999999999999614e-01
4.460000000000000631e-01
3.739999999999999991e-01
4.579999999999999627e-01
4.120000000000000329e-01
3.860000000000000098e-01
3.800000000000000044e-01
4.000000000000000222e-01
3.840000000000000080e-01
4.420000000000000595e-01
3.880000000000000115e-01
4.180000000000000382e-01
4.419999999999999485e-01
3.979999999999999649e-01
3.980000000000000204e-01
4.100000000000000311e-01
4.120000000000000329e-01
3.860000000000000098e-01
3.780000000000000027e-01
4.059999999999999720e-01
3.820000000000000062e-01
3.899999999999999023e-01
4.259999999999999898e-01
3.820000000000000062e-01
3.599999999999999867e-01
4.259999999999999343e-01
3.940000000000000169e-01
4.179999999999999272e-01
3.879999999999999560e-01
3.980000000000000204e-01
4.240000000000000435e-01
3.980000000000000204e-01
3.639999999999999902e-01
4.199999999999999289e-01
3.739999999999999991e-01
4.159999999999999809e-01
3.760000000000001119e-01
3.900000000000000133e-01
3.959999999999999076e-01
4.080000000000000293e-01
3.859999999999999543e-01
3.840000000000000080e-01
4.280000000000000471e-01
4.439999999999999503e-01
4.139999999999999791e-01
3.660000000000001030e-01
4.060000000000000275e-01
4.100000000000000311e-01
4.180000000000000382e-01
3.860000000000000098e-01
4.319999999999999396e-01
4.120000000000000329e-01
3.760000000000000009e-01
4.159999999999999254e-01
4.179999999999999272e-01
3.920000000000000151e-01
4.079999999999999183e-01
3.920000000000000151e-01
3.820000000000000062e-01
4.339999999999999414e-01
4.060000000000000275e-01
3.960000000000000187e-01
3.699999999999999956e-01
3.999999999999999112e-01
4.020000000000000240e-01
3.880000000000000115e-01
4.259999999999999343e-01
4.180000000000000382e-01
4.079999999999999183e-01
4.060000000000000275e-01
3.559999999999999831e-01
4.079999999999999738e-01
4.059999999999999720e-01
3.920000000000000151e-01
4.320000000000000506e-01
4.159999999999999809e-01
4.399999999999999467e-01
3.979999999999999649e-01
4.259999999999999898e-01
4.159999999999999254e-01
4.339999999999999414e-01
4.019999999999999130e-01
4.020000000000000240e-01
4.599999999999999645e-01
4.200000000000000400e-01
4.460000000000000631e-01
4.360000000000000542e-01
4.259999999999999343e-01
4.299999999999999378e-01
4.020000000000000240e-01
4.040000000000000258e-01
3.639999999999999902e-01
4.299999999999999378e-01
4.559999999999999609e-01
3.619999999999999885e-01
4.080000000000000293e-01
4.079999999999999738e-01
4.140000000000000346e-01
4.060000000000000275e-01
3.700000000000000511e-01
3.900000000000000133e-01
3.939999999999999614e-01
4.620000000000000773e-01
4.240000000000000435e-01
4.200000000000000400e-01
4.399999999999999467e-01
3.940000000000000169e-01
4.040000000000000258e-01
3.880000000000000115e-01
3.719999999999999973e-01
4.339999999999999969e-01
4.359999999999999432e-01
4.499999999999999556e-01
4.139999999999999236e-01
3.760000000000000009e-01
4.779999999999999805e-01
4.220000000000000417e-01
4.440000000000000058e-01
3.599999999999999867e-01
3.980000000000000204e-01
4.319999999999999396e-01
4.080000000000000293e-01
4.240000000000000435e-01
4.139999999999999791e-01
4.179999999999999827e-01
4.219999999999999307e-01
4.239999999999999325e-01
4.180000000000000382e-01
3.780000000000000027e-01
3.880000000000000115e-01
4.220000000000000417e-01
4.039999999999999147e-01
4.459999999999999520e-01
3.639999999999999902e-01
3.999999999999999112e-01
4.199999999999999289e-01
3.940000000000000169e-01
4.160000000000000364e-01
4.299999999999999378e-01
3.860000000000000098e-01
4.280000000000000471e-01
4.279999999999999361e-01
4.479999999999999538e-01
4.160000000000000364e-01
4.739999999999999769e-01
4.040000000000000258e-01
4.240000000000000435e-01
3.980000000000000204e-01
4.300000000000000488e-01
4.140000000000000346e-01
4.079999999999999738e-01
4.399999999999999467e-01
3.980000000000000204e-01
4.199999999999999289e-01
4.140000000000000346e-01
4.279999999999999361e-01
4.160000000000000364e-01
4.200000000000000400e-01
3.559999999999999831e-01
3.920000000000000151e-01
4.360000000000000542e-01
4.020000000000000240e-01
4.040000000000000258e-01
3.760000000000000009e-01
4.659999999999999698e-01
4.320000000000000506e-01
3.979999999999999649e-01
4.539999999999999591e-01
3.860000000000000098e-01
4.580000000000000737e-01
4.420000000000000595e-01
3.780000000000000027e-01
3.999999999999999112e-01
4.059999999999999720e-01
4.439999999999999503e-01
4.199999999999999289e-01
3.959999999999999631e-01
4.019999999999999130e-01
4.299999999999999378e-01
3.979999999999999649e-01
4.220000000000000417e-01
3.639999999999999902e-01
4.080000000000000293e-01
3.879999999999999005e-01
4.160000000000000364e-01
4.080000000000000293e-01
4.140000000000000346e-01
4.199999999999999289e-01
3.960000000000000187e-01
4.320000000000000506e-01
3.880000000000000115e-01
4.080000000000000293e-01
3.659999999999999920e-01
4.220000000000000417e-01
3.600000000000000422e-01
4.020000000000000240e-01
3.760000000000000009e-01
3.760000000000000009e-01
4.339999999999999969e-01
4.079999999999999738e-01
4.080000000000000293e-01
4.040000000000000258e-01
3.760000000000000009e-01
4.060000000000000275e-01
4.319999999999999396e-01
3.979999999999999649e-01
4.639999999999999680e-01
4.420000000000000595e-01
4.199999999999999289e-01
3.940000000000000169e-01
4.420000000000000595e-01
3.959999999999999631e-01
4.579999999999999627e-01
4.339999999999999414e-01
4.420000000000000595e-01
4.100000000000000311e-01
4.279999999999999361e-01
4.120000000000000329e-01
4.099999999999999201e-01
4.279999999999999361e-01
4.320000000000000506e-01
4.120000000000000329e-01
4.219999999999999307e-01
4.000000000000000222e-01
3.920000000000000151e-01
3.900000000000000133e-01
4.419999999999999485e-01
4.060000000000000275e-01
4.120000000000000329e-01
3.800000000000000044e-01
4.000000000000000222e-01
4.200000000000000400e-01
4.059999999999999720e-01
3.920000000000000151e-01
3.980000000000000204e-01
3.960000000000000187e-01
4.199999999999999289e-01
4.100000000000000311e-01
4.160000000000000364e-01
3.619999999999999885e-01
4.120000000000000329e-01
4.020000000000000240e-01
4.220000000000000417e-01
4.180000000000000382e-01
4.240000000000000435e-01
3.959999999999999631e-01
3.739999999999999991e-01
3.879999999999999560e-01
4.720000000000000862e-01
4.140000000000000346e-01
4.339999999999999969e-01
4.200000000000000400e-01
3.739999999999999991e-01
4.000000000000000222e-01
3.980000000000000204e-01
4.539999999999999591e-01
4.239999999999999325e-01
3.579999999999999849e-01
4.140000000000000346e-01
4.320000000000000506e-01
3.760000000000000009e-01
3.719999999999999973e-01
3.619999999999999885e-01
4.040000000000000258e-01
4.020000000000000240e-01
3.699999999999999956e-01
3.980000000000000204e-01
3.900000000000000133e-01
3.620000000000000440e-01
3.820000000000000062e-01
4.199999999999999289e-01
4.339999999999999414e-01
4.059999999999999720e-01
4.060000000000000275e-01
4.220000000000000417e-01
3.859999999999998987e-01


==> Txt_Files/MAB/Number_of_Ls_nh=4_nl=5,_M=4,_step=0.2,_Row_7.txt <==
2.780000000000000249e-01
4.319999999999999396e-01
3.460000000000000298e-01
3.920000000000000151e-01
2.120000000000000218e-01
3.600000000000000422e-01
5.159999999999999032e-01
2.999999999999999889e-01
3.040000000000000480e-01
2.340000000000000135e-01
4.339999999999999414e-01
2.520000000000000018e-01
5.320000000000000284e-01
2.079999999999999905e-01
3.919999999999999596e-01
1.979999999999999816e-01
4.580000000000000182e-01
5.159999999999999032e-01
3.999999999999999667e-01
3.139999999999999458e-01
3.620000000000000440e-01
3.540000000000000369e-01
3.739999999999999436e-01
3.259999999999999565e-01
3.880000000000000115e-01
3.620000000000000440e-01
2.660000000000000142e-01
3.460000000000000298e-01
2.500000000000000555e-01
2.980000000000000426e-01
2.400000000000000466e-01
3.300000000000000155e-01
3.780000000000000027e-01
3.459999999999999742e-01
5.679999999999999494e-01
1.219999999999999973e-01
3.200000000000000067e-01
5.080000000000000071e-01
4.200000000000000400e-01
1.899999999999999745e-01
4.820000000000000395e-01
4.880000000000000449e-01
3.280000000000000138e-01
4.040000000000000258e-01
4.439999999999999503e-01
5.580000000000000515e-01
4.359999999999999987e-01
2.820000000000000284e-01
5.260000000000000231e-01
2.940000000000000391e-01
3.540000000000000369e-01
6.000000000000001166e-02
2.239999999999999769e-01
3.219999999999999529e-01
4.259999999999999898e-01
1.219999999999999973e-01
7.639999999999999014e-01
1.480000000000000204e-01
3.819999999999999507e-01
1.580000000000000016e-01
3.179999999999999494e-01
2.679999999999999605e-01
2.959999999999999853e-01
3.039999999999999925e-01
3.400000000000000244e-01
2.079999999999999905e-01
4.000000000000000777e-01
2.400000000000000466e-01
3.439999999999999725e-01
3.540000000000000369e-01
1.880000000000000004e-01
3.540000000000000369e-01
3.660000000000000475e-01
3.000000000000000444e-01
3.099999999999999978e-01
3.339999999999999636e-01
4.580000000000000182e-01
3.940000000000000169e-01
3.879999999999999560e-01
2.020000000000000129e-01
3.899999999999999578e-01
2.960000000000000409e-01
2.920000000000000373e-01
2.159999999999999698e-01
4.700000000000000289e-01
4.500000000000000111e-01
3.239999999999999547e-01
1.640000000000000069e-01
3.760000000000000564e-01
1.880000000000000004e-01
1.280000000000000027e-01
3.220000000000000084e-01
3.400000000000000244e-01
2.480000000000000260e-01
1.859999999999999709e-01
3.140000000000000013e-01
3.019999999999999907e-01
5.220000000000000195e-01
5.919999999999999707e-01
2.360000000000000153e-01
3.119999999999999996e-01
2.559999999999999498e-01
3.460000000000000298e-01
4.299999999999999378e-01
1.960000000000000075e-01
2.299999999999999822e-01
2.800000000000000266e-01
4.480000000000000648e-01
3.239999999999999547e-01
4.520000000000000129e-01
5.020000000000001128e-01
3.579999999999999849e-01
3.880000000000000115e-01
5.939999999999999725e-01
2.800000000000000266e-01
7.999999999999998779e-02
4.799999999999999822e-01
1.779999999999999916e-01
3.719999999999999418e-01
3.020000000000000462e-01
4.180000000000000382e-01
3.680000000000000493e-01
2.960000000000000409e-01
3.360000000000000209e-01
3.559999999999999831e-01
3.140000000000000013e-01
4.520000000000000129e-01
3.320000000000000173e-01
3.579999999999999849e-01
8.800000000000000877e-02
2.439999999999999947e-01
2.280000000000000082e-01
3.140000000000000013e-01
3.359999999999999654e-01
3.019999999999999907e-01
3.480000000000000315e-01
2.660000000000000142e-01
3.719999999999999418e-01
1.780000000000000193e-01
2.040000000000000147e-01
1.400000000000000133e-01
4.140000000000000902e-01
3.339999999999999636e-01
1.999999999999999833e-01
3.099999999999999978e-01
2.599999999999999534e-01
3.019999999999999907e-01
2.259999999999999787e-01
3.639999999999999902e-01
2.499999999999999722e-01
2.420000000000000484e-01
2.900000000000000355e-01
3.839999999999999525e-01
4.080000000000000293e-01
3.199999999999999512e-01
3.119999999999999996e-01
4.279999999999999361e-01
4.100000000000000311e-01
3.360000000000000209e-01
5.160000000000000142e-01
1.880000000000000004e-01
4.720000000000000306e-01
3.499999999999999778e-01
1.819999999999999951e-01
1.999999999999999833e-01
1.819999999999999951e-01
5.739999999999999547e-01
3.059999999999999942e-01
2.160000000000000253e-01
4.680000000000000271e-01
2.839999999999999747e-01
1.840000000000000246e-01
3.140000000000000013e-01
2.500000000000000555e-01
2.779999999999999694e-01
4.519999999999999574e-01
3.639999999999999902e-01
5.060000000000001164e-01
2.999999999999999889e-01
1.359999999999999820e-01
3.060000000000000497e-01
4.160000000000000919e-01
5.620000000000000551e-01
2.439999999999999392e-01
2.760000000000000231e-01
5.460000000000000409e-01
7.520000000000000018e-01
2.360000000000000153e-01
4.519999999999999574e-01
2.719999999999999640e-01
2.820000000000000284e-01
4.540000000000000147e-01
4.020000000000000240e-01
3.940000000000000169e-01
3.300000000000000155e-01
5.359999999999999210e-01
2.720000000000000195e-01
3.040000000000000480e-01
6.780000000000000471e-01
3.539999999999999813e-01
3.880000000000000115e-01
3.620000000000000440e-01
3.860000000000000098e-01
3.739999999999999436e-01
3.399999999999999689e-01
2.999999999999999889e-01
4.179999999999999827e-01
4.519999999999999574e-01
3.260000000000000120e-01
1.819999999999999951e-01
3.300000000000000155e-01
2.920000000000000373e-01
2.959999999999999298e-01
2.439999999999999947e-01
3.199999999999999512e-01
3.519999999999999796e-01
4.499999999999999556e-01
4.419999999999998930e-01
3.499999999999999223e-01
2.980000000000000426e-01
5.000000000000001110e-01
3.860000000000000098e-01
4.119999999999999774e-01
2.000000000000000389e-01
1.180000000000000077e-01
3.399999999999999689e-01
5.180000000000000160e-01
2.040000000000000147e-01
2.780000000000000249e-01
2.459999999999999687e-01
3.780000000000000027e-01
5.040000000000000036e-01
4.380000000000000004e-01
3.800000000000000044e-01
3.079999999999999960e-01
3.659999999999999920e-01
3.359999999999999654e-01
4.259999999999999898e-01
3.159999999999999476e-01
3.560000000000000386e-01
2.540000000000000036e-01
3.840000000000000635e-01
2.919999999999999818e-01
3.020000000000000462e-01
2.720000000000000195e-01
3.460000000000000298e-01
4.200000000000001510e-01
3.119999999999999996e-01
4.799999999999999406e-02
3.160000000000000031e-01
3.319999999999999618e-01
4.680000000000000271e-01
3.200000000000000067e-01
2.660000000000000142e-01
2.580000000000000071e-01
2.999999999999999889e-01
1.519999999999999962e-01
3.179999999999999494e-01
1.380000000000000115e-01
4.040000000000000258e-01
2.599999999999999534e-01
3.119999999999999996e-01
3.279999999999999583e-01
4.319999999999999396e-01
3.860000000000000098e-01
4.220000000000000417e-01
3.420000000000000262e-01
3.100000000000000533e-01
2.080000000000000460e-01
2.320000000000000395e-01
4.080000000000000293e-01
4.240000000000000435e-01
4.759999999999999787e-01
3.799999999999999489e-01
5.160000000000000142e-01
1.919999999999999762e-01
2.839999999999999747e-01
1.700000000000000122e-01
3.540000000000000369e-01
4.700000000000000289e-01
2.840000000000000302e-01
3.280000000000000138e-01
3.399999999999999689e-01
1.960000000000000075e-01
3.300000000000000155e-01
3.339999999999999636e-01
2.100000000000000200e-01
3.079999999999999960e-01
1.919999999999999762e-01
2.600000000000000089e-01
4.820000000000000395e-01
6.020000000000000906e-01
3.240000000000000102e-01
2.059999999999999887e-01
2.999999999999999889e-01
5.540000000000000480e-01
3.100000000000000533e-01
9.399999999999998634e-02
4.119999999999999774e-01
4.299999999999999378e-01
3.119999999999999996e-01
1.419999999999999873e-01
5.139999999999999014e-01
2.139999999999999680e-01
4.000000000000000777e-01
2.960000000000000409e-01
3.880000000000000115e-01
4.020000000000000240e-01
3.179999999999999494e-01
2.980000000000000426e-01
2.099999999999999922e-01
4.660000000000000253e-01
1.400000000000000133e-01
3.520000000000000351e-01
2.999999999999999889e-01
2.419999999999999651e-01
3.579999999999999849e-01
3.520000000000000906e-01
4.119999999999999774e-01
3.339999999999999636e-01
1.919999999999999762e-01
5.080000000000000071e-01
1.299999999999999767e-01
5.299999999999999156e-01
3.239999999999999547e-01
2.059999999999999887e-01
5.460000000000000409e-01
3.040000000000000480e-01
5.580000000000000515e-01
2.579999999999999516e-01
4.799999999999999822e-01
4.799999999999999822e-01
2.419999999999999929e-01
3.099999999999999978e-01
4.140000000000000902e-01
4.279999999999999361e-01
3.200000000000000067e-01
4.279999999999999361e-01
2.319999999999999840e-01
1.680000000000000104e-01
2.820000000000000284e-01
2.900000000000000355e-01
2.200000000000000011e-01
3.880000000000000115e-01
5.679999999999999494e-01
2.420000000000000484e-01
1.819999999999999951e-01
3.239999999999999547e-01
2.999999999999999889e-01
2.239999999999999769e-01
3.240000000000000102e-01
2.919999999999999818e-01
5.480000000000000426e-01
1.379999999999999838e-01
3.380000000000000226e-01
2.939999999999999836e-01
5.239999999999999103e-01
4.020000000000000240e-01
4.819999999999999840e-01
3.739999999999999436e-01
2.459999999999999687e-01
3.280000000000000138e-01
4.299999999999999378e-01
5.199999999999999067e-01
3.239999999999999547e-01
4.200000000000000400e-01
2.919999999999999818e-01
3.320000000000000173e-01
5.080000000000001181e-01
4.439999999999999503e-01
4.499999999999999556e-01
2.179999999999999993e-01
5.380000000000000338e-01
3.300000000000000155e-01
3.819999999999999507e-01
4.060000000000000275e-01
2.299999999999999822e-01
2.999999999999999889e-01
4.159999999999999809e-01
2.919999999999999818e-01
4.600000000000000755e-01
3.020000000000001017e-01
2.419999999999999929e-01
3.940000000000000169e-01
4.780000000000000915e-01
2.320000000000000395e-01
5.060000000000000053e-01
2.619999999999999551e-01
2.179999999999999993e-01
4.520000000000000129e-01
1.899999999999999745e-01
3.400000000000000244e-01
3.240000000000000102e-01
3.600000000000000422e-01
3.799999999999999489e-01
1.300000000000000044e-01
2.400000000000000466e-01
2.460000000000000242e-01
2.720000000000000195e-01
4.680000000000000271e-01
5.159999999999999032e-01
2.360000000000000153e-01
4.499999999999999556e-01
5.060000000000000053e-01
2.439999999999999947e-01
1.740000000000000158e-01
3.260000000000000120e-01
5.440000000000000391e-01
4.079999999999999183e-01
2.919999999999999818e-01
4.259999999999999898e-01
3.999999999999999667e-01
3.239999999999999547e-01
4.799999999999999822e-01
3.259999999999999565e-01
4.100000000000000311e-01
5.280000000000000249e-01
3.899999999999999578e-01
3.280000000000000138e-01
2.699999999999999623e-01
2.800000000000000266e-01
6.800000000000000488e-02
3.520000000000000351e-01
3.200000000000000067e-01
1.480000000000000204e-01
3.440000000000000280e-01
5.199999999999999761e-02
3.179999999999999494e-01
3.479999999999999760e-01
2.999999999999999889e-01
5.540000000000000480e-01
1.720000000000000140e-01
5.779999999999999583e-01
4.460000000000000631e-01
2.800000000000000266e-01
4.119999999999999774e-01
4.299999999999999378e-01
2.900000000000000355e-01
3.480000000000000315e-01
3.600000000000000977e-01
2.179999999999999716e-01
4.960000000000000520e-01
1.000000000000000194e-01
3.400000000000000244e-01
2.520000000000000573e-01
2.800000000000000266e-01
2.999999999999999889e-01
4.759999999999999787e-01
3.539999999999999813e-01
2.839999999999999747e-01
3.579999999999999849e-01
1.260000000000000009e-01
4.680000000000000271e-01
3.259999999999999565e-01
4.439999999999999503e-01
3.979999999999999649e-01
2.800000000000000266e-01
3.339999999999999636e-01
1.960000000000000075e-01
2.960000000000000409e-01
4.839999999999999858e-01
5.340000000000000302e-01
2.899999999999999800e-01
3.440000000000000280e-01
4.079999999999999183e-01
2.840000000000000302e-01
3.479999999999999760e-01
3.380000000000000226e-01
2.920000000000000373e-01
4.159999999999999809e-01
2.699999999999999623e-01
3.300000000000000155e-01
1.979999999999999816e-01
1.759999999999999898e-01
2.360000000000000153e-01
2.399999999999999911e-01
2.960000000000000409e-01
1.840000000000000246e-01
3.499999999999999778e-01
1.439999999999999891e-01
4.600000000000000755e-01
3.099999999999999978e-01
3.119999999999999996e-01
4.759999999999999787e-01
3.140000000000000013e-01
4.420000000000000040e-01
3.819999999999999507e-01
4.620000000000000773e-01
5.040000000000000036e-01
2.860000000000000320e-01
1.339999999999999802e-01
2.200000000000000011e-01
3.440000000000000280e-01
5.660000000000000586e-01
2.399999999999999911e-01
1.880000000000000004e-01
3.260000000000000120e-01
2.820000000000000284e-01
5.359999999999999210e-01
4.779999999999999805e-01
2.640000000000000124e-01
3.280000000000000138e-01
3.620000000000000440e-01
3.979999999999999649e-01
2.040000000000000147e-01
2.100000000000000200e-01
3.119999999999999996e-01
3.519999999999999796e-01
4.779999999999999805e-01
4.080000000000000293e-01
3.260000000000000120e-01
4.339999999999999969e-01
2.259999999999999787e-01
1.980000000000000371e-01
3.420000000000000262e-01
4.479999999999999538e-01
2.660000000000000142e-01
3.040000000000000480e-01
5.060000000000001164e-01
4.520000000000000129e-01
2.120000000000000218e-01
2.520000000000000018e-01
4.020000000000000240e-01
3.159999999999999476e-01
4.019999999999999685e-01
4.899999999999999911e-01
3.380000000000000226e-01
4.180000000000000382e-01
2.080000000000000460e-01
3.719999999999999973e-01
4.899999999999999911e-01
2.619999999999999551e-01
3.879999999999999560e-01
2.400000000000000466e-01
2.980000000000000426e-01
1.159999999999999920e-01
5.420000000000000373e-01
2.179999999999999993e-01
3.180000000000000049e-01
2.340000000000000135e-01
2.640000000000000124e-01
1.859999999999999709e-01
2.619999999999999551e-01
1.859999999999999709e-01
3.179999999999999494e-01
3.460000000000000298e-01
3.940000000000000169e-01
5.359999999999999210e-01
4.120000000000000884e-01
4.380000000000000004e-01
2.879999999999999782e-01
3.300000000000000155e-01
3.119999999999999996e-01
3.639999999999999902e-01
4.859999999999998765e-01
4.000000000000000777e-01
2.859999999999999765e-01
3.159999999999999476e-01
1.919999999999999762e-01
2.880000000000000338e-01
4.220000000000000417e-01
2.580000000000000071e-01
4.959999999999999409e-01
2.900000000000000355e-01
4.479999999999999538e-01
3.660000000000000475e-01
3.580000000000000404e-01
4.040000000000000258e-01
2.960000000000000409e-01
3.880000000000000115e-01
3.559999999999999831e-01
3.520000000000000906e-01
4.480000000000000648e-01
4.839999999999999303e-01
3.200000000000000067e-02
2.400000000000000466e-01
4.220000000000000417e-01
2.179999999999999993e-01
3.220000000000000084e-01
2.639999999999999569e-01
3.780000000000000027e-01
3.840000000000000080e-01
4.359999999999999987e-01
3.060000000000000497e-01
2.959999999999999853e-01
5.500000000000000444e-01
3.200000000000000067e-01
3.920000000000000151e-01
2.699999999999999623e-01
1.619999999999999774e-01
3.780000000000000027e-01
1.339999999999999802e-01
4.520000000000000129e-01
2.079999999999999905e-01
3.680000000000001048e-01
5.140000000000000124e-01
4.460000000000000631e-01
3.260000000000000120e-01
3.060000000000000497e-01
5.160000000000000142e-01
3.060000000000000497e-01
1.940000000000000335e-01
2.859999999999999765e-01
1.200000000000000233e-01
3.420000000000000262e-01
3.379999999999999671e-01
3.380000000000000226e-01
3.879999999999999560e-01
2.419999999999999929e-01
3.240000000000000102e-01
2.699999999999999623e-01
2.159999999999999698e-01
4.339999999999999414e-01
3.479999999999999760e-01
3.579999999999999849e-01
4.720000000000000306e-01
2.619999999999999551e-01
2.480000000000000260e-01
2.840000000000000302e-01
2.160000000000000253e-01
4.200000000000000400e-01
3.260000000000000120e-01
2.980000000000000426e-01
2.480000000000000260e-01
2.780000000000000249e-01
2.520000000000000018e-01
4.639999999999999680e-01
3.540000000000000369e-01
4.080000000000000293e-01
2.120000000000000218e-01
4.759999999999999787e-01
2.000000000000000389e-01
3.739999999999999991e-01
4.700000000000000289e-01
3.959999999999999631e-01
1.759999999999999898e-01
4.120000000000000884e-01
1.140000000000000041e-01
5.399999999999999245e-01
3.620000000000000440e-01
4.100000000000000311e-01
2.079999999999999905e-01
2.439999999999999947e-01
4.119999999999999774e-01
4.080000000000000293e-01
3.140000000000000013e-01
3.540000000000000369e-01
4.479999999999999538e-01
2.859999999999999765e-01
2.740000000000000213e-01
2.760000000000000231e-01
2.000000000000000389e-01
4.659999999999999698e-01
1.899999999999999745e-01
2.960000000000000409e-01
4.520000000000000129e-01
2.480000000000000260e-01
4.299999999999999378e-01
3.200000000000000067e-01
1.880000000000000004e-01
3.540000000000000369e-01
1.780000000000000193e-01
1.620000000000000051e-01
3.620000000000000440e-01
3.159999999999999476e-01
3.179999999999999494e-01
3.479999999999999760e-01
4.459999999999999520e-01
2.879999999999999782e-01
3.099999999999999978e-01
3.260000000000000120e-01
2.619999999999999551e-01
3.179999999999999494e-01
1.379999999999999838e-01
3.019999999999999907e-01
3.660000000000000475e-01
2.540000000000000036e-01
5.020000000000001128e-01
2.540000000000000036e-01
3.459999999999999742e-01
1.799999999999999933e-01
4.580000000000000182e-01
2.980000000000000426e-01
3.179999999999999494e-01
4.080000000000000293e-01
2.699999999999999623e-01
2.679999999999999605e-01
3.319999999999999618e-01
2.459999999999999687e-01
2.980000000000000426e-01
4.439999999999999503e-01
2.839999999999999747e-01
3.999999999999999667e-01
5.679999999999999494e-01
3.100000000000000533e-01
3.159999999999999476e-01
3.239999999999999547e-01
7.039999999999999591e-01
2.939999999999999836e-01
3.979999999999999649e-01
2.779999999999999694e-01
4.279999999999999361e-01
3.760000000000000009e-01
2.740000000000000213e-01
3.799999999999999489e-01
3.179999999999999494e-01
2.200000000000000011e-01
7.079999999999999627e-01
2.259999999999999787e-01
2.739999999999999658e-01
3.399999999999999689e-01
2.540000000000000036e-01
2.619999999999999551e-01
3.119999999999999996e-01
3.180000000000000049e-01
3.360000000000000209e-01
2.379999999999999893e-01
3.339999999999999636e-01
3.879999999999999560e-01
3.659999999999999920e-01
2.280000000000000082e-01
3.579999999999999849e-01
4.180000000000000382e-01
5.140000000000000124e-01
3.140000000000000013e-01
2.919999999999999818e-01
5.819999999999999618e-01
3.180000000000000049e-01
3.940000000000000169e-01
3.119999999999999996e-01
2.020000000000000129e-01
3.639999999999999902e-01
3.719999999999999418e-01
2.780000000000000249e-01
3.240000000000000102e-01
2.259999999999999787e-01
3.519999999999999796e-01
1.760000000000000175e-01
2.000000000000000389e-01
2.679999999999999605e-01
2.400000000000000466e-01
1.419999999999999873e-01
3.440000000000000280e-01
3.840000000000000635e-01
4.640000000000000790e-01
2.639999999999999569e-01
4.619999999999999662e-01
3.420000000000000262e-01
3.679999999999999938e-01
5.119999999999998996e-01
4.699999999999999178e-01
2.060000000000000442e-01
6.399999999999999023e-01
2.540000000000000036e-01
2.999999999999999889e-01
2.379999999999999893e-01
3.179999999999999494e-01
2.520000000000000018e-01
1.980000000000000371e-01
4.040000000000000258e-01
3.819999999999999507e-01
5.220000000000000195e-01
3.040000000000000480e-01
3.260000000000000120e-01
4.339999999999999969e-01
2.439999999999999947e-01
4.299999999999999378e-01
2.939999999999999836e-01
3.020000000000000462e-01
3.899999999999999578e-01
3.880000000000000115e-01
1.859999999999999987e-01
5.000000000000001110e-01
2.579999999999999516e-01
6.119999999999999885e-01
3.580000000000000404e-01
3.419999999999999707e-01
1.399999999999999856e-01
2.399999999999999911e-01
1.840000000000000246e-01
4.720000000000000306e-01
3.060000000000000497e-01
2.460000000000000242e-01
3.719999999999999418e-01
2.320000000000000395e-01
2.820000000000000284e-01
2.619999999999999551e-01
4.059999999999999165e-01
3.140000000000000013e-01
4.320000000000000506e-01
3.119999999999999996e-01
2.439999999999999947e-01
4.420000000000000040e-01
3.520000000000000351e-01
2.399999999999999911e-01
3.220000000000000084e-01
2.200000000000000011e-01
3.739999999999999991e-01
4.140000000000000902e-01
3.320000000000000173e-01
5.299999999999999156e-01
2.599999999999999534e-01
3.420000000000000262e-01
3.359999999999999654e-01
4.219999999999999307e-01
4.820000000000000395e-01
5.659999999999999476e-01
4.100000000000000311e-01
3.659999999999999920e-01
3.060000000000000497e-01
3.100000000000000533e-01
3.020000000000000462e-01
3.839999999999999525e-01
2.360000000000000153e-01
3.179999999999999494e-01
3.159999999999999476e-01
4.240000000000000435e-01
2.759999999999999676e-01
2.459999999999999687e-01
2.120000000000000218e-01
3.119999999999999996e-01
4.339999999999999969e-01
2.559999999999999498e-01
5.679999999999999494e-01
3.280000000000000138e-01
2.719999999999999640e-01
2.299999999999999822e-01
3.999999999999999667e-01
4.639999999999999680e-01
4.960000000000000520e-01
3.639999999999999902e-01
2.879999999999999782e-01
3.540000000000000369e-01
4.859999999999999876e-01
1.899999999999999745e-01
2.299999999999999545e-01
2.320000000000000395e-01
2.740000000000000213e-01
2.939999999999999836e-01
2.360000000000000153e-01
2.640000000000000124e-01
4.760000000000000897e-01
3.660000000000001030e-01
1.819999999999999951e-01
3.199999999999999512e-01
3.040000000000000480e-01
3.839999999999999525e-01
2.919999999999999818e-01
2.260000000000000064e-01
1.419999999999999873e-01
3.539999999999999813e-01
3.959999999999999631e-01
2.160000000000000253e-01
2.380000000000000449e-01
4.479999999999999538e-01
2.300000000000000377e-01
3.260000000000000120e-01
2.999999999999999889e-01
2.540000000000000036e-01
4.599999999999999645e-01
1.200000000000000233e-01
3.719999999999999418e-01
4.540000000000000147e-01
2.400000000000000466e-01
3.860000000000000098e-01
3.060000000000000497e-01
1.919999999999999762e-01
4.600000000000000755e-01
2.139999999999999680e-01
3.540000000000000369e-01
4.159999999999999809e-01
4.119999999999999774e-01
3.019999999999999907e-01
2.839999999999999747e-01
2.260000000000000620e-01
2.820000000000000284e-01
4.179999999999999827e-01
3.719999999999999973e-01
4.259999999999999898e-01
3.560000000000000386e-01
3.139999999999999458e-01
4.220000000000000417e-01
3.140000000000000013e-01
4.179999999999999827e-01
4.759999999999999787e-01
3.520000000000000351e-01
1.820000000000000229e-01
4.619999999999999662e-01
1.440000000000000169e-01
4.060000000000000275e-01
2.300000000000000377e-01
4.700000000000000289e-01
2.280000000000000082e-01
2.660000000000000142e-01
2.299999999999999822e-01
2.940000000000000391e-01
5.000000000000001110e-01
5.640000000000000568e-01
2.239999999999999769e-01
2.660000000000000142e-01
2.819999999999999729e-01
3.460000000000000298e-01
2.919999999999999818e-01
3.680000000000000493e-01
1.380000000000000115e-01
2.800000000000000266e-01
2.880000000000000893e-01
4.220000000000000417e-01
2.759999999999999676e-01
2.040000000000000147e-01
1.899999999999999745e-01
2.200000000000000011e-01
2.900000000000000355e-01
1.999999999999999833e-01
4.520000000000000129e-01
4.759999999999999787e-01
3.979999999999999649e-01
2.480000000000000260e-01
3.099999999999999978e-01
3.380000000000000226e-01
5.060000000000000053e-01
2.300000000000000377e-01
3.879999999999999560e-01
2.399999999999999911e-01
2.599999999999999534e-01
4.119999999999999774e-01
5.160000000000000142e-01
5.339999999999999192e-01
2.219999999999999751e-01
2.879999999999999782e-01
5.140000000000000124e-01
4.380000000000000004e-01
3.920000000000000151e-01
3.340000000000000191e-01
4.560000000000000164e-01
4.259999999999999898e-01
3.780000000000000027e-01
4.660000000000000253e-01
2.999999999999999889e-01
3.639999999999999902e-01
2.340000000000000135e-01
3.960000000000000742e-01
2.040000000000000147e-01
5.999999999999999778e-01
3.920000000000000151e-01
3.900000000000000133e-01
1.399999999999999856e-01
2.900000000000000355e-01
3.340000000000000191e-01
3.020000000000000462e-01
2.999999999999999889e-01
4.459999999999999520e-01
3.519999999999999796e-01
4.060000000000000275e-01
3.920000000000000151e-01
5.380000000000001448e-01
3.739999999999999991e-01
2.559999999999999498e-01
3.440000000000000280e-01
4.900000000000000466e-01
1.720000000000000140e-01
3.860000000000000098e-01
2.520000000000000018e-01
3.799999999999999489e-01
4.740000000000000324e-01
3.179999999999999494e-01
1.660000000000000087e-01
2.879999999999999782e-01
1.980000000000000371e-01
3.739999999999999991e-01
3.719999999999999973e-01
2.059999999999999887e-01
3.359999999999999654e-01
1.219999999999999973e-01
4.299999999999999378e-01
3.500000000000000333e-01
3.380000000000000226e-01
3.079999999999999960e-01
3.760000000000000009e-01
4.939999999999999947e-01
3.159999999999999476e-01
6.280000000000000027e-01
2.980000000000000426e-01
2.980000000000000426e-01
3.699999999999999956e-01
4.180000000000000382e-01
4.720000000000000306e-01
4.480000000000000648e-01
3.380000000000000226e-01
3.359999999999999654e-01
3.940000000000000169e-01
3.279999999999999583e-01
1.000000000000000194e-01
3.400000000000000244e-01
4.660000000000000253e-01
2.440000000000000224e-01
2.100000000000000200e-01
2.199999999999999456e-01
3.920000000000000151e-01
3.100000000000000533e-01
2.219999999999999751e-01
3.279999999999999583e-01
1.880000000000000004e-01
2.639999999999999569e-01
3.260000000000000120e-01
2.899999999999999800e-01
3.580000000000000404e-01
3.380000000000000226e-01
2.620000000000000107e-01
2.759999999999999676e-01
2.059999999999999887e-01
3.840000000000000080e-01
3.380000000000000226e-01
3.340000000000000191e-01
5.820000000000000728e-01
3.519999999999999796e-01
4.080000000000000293e-01
3.380000000000000226e-01
2.759999999999999676e-01
2.940000000000000391e-01
4.540000000000001257e-01
2.540000000000000591e-01
2.340000000000000135e-01
4.499999999999999556e-01
2.820000000000000284e-01
5.040000000000000036e-01
3.739999999999999991e-01
3.040000000000000480e-01
2.620000000000000107e-01
3.100000000000000533e-01
2.600000000000000089e-01
3.160000000000000031e-01
2.600000000000000089e-01
4.979999999999999982e-01
3.799999999999999489e-01
2.560000000000000053e-01
3.680000000000000493e-01
2.200000000000000011e-01
4.439999999999999503e-01
2.340000000000000135e-01
3.780000000000000027e-01
3.059999999999999942e-01
2.560000000000000053e-01
3.240000000000000102e-01
2.699999999999999623e-01
2.800000000000000266e-01
1.199999999999999956e-01
3.400000000000000244e-01
3.500000000000000333e-01
1.399999999999999856e-01
3.760000000000000564e-01
1.760000000000000175e-01
6.159999999999999920e-01
4.380000000000000004e-01
2.079999999999999905e-01
1.819999999999999951e-01
3.620000000000000440e-01
5.700000000000000622e-01
2.639999999999999569e-01
3.339999999999999636e-01
3.300000000000000155e-01
3.540000000000000369e-01
3.799999999999999489e-01
3.179999999999998939e-01
4.240000000000000435e-01
3.300000000000000155e-01
3.300000000000000155e-01
3.539999999999999813e-01
1.700000000000000122e-01
2.419999999999999929e-01
4.580000000000000182e-01
5.180000000000001270e-01
2.820000000000000284e-01
4.220000000000000417e-01
1.320000000000000062e-01
3.479999999999999760e-01
3.859999999999999543e-01
3.280000000000000138e-01
3.979999999999999649e-01
3.119999999999999996e-01
4.540000000000000147e-01
3.199999999999999512e-01
3.339999999999999636e-01
4.200000000000000400e-01
2.479999999999999705e-01
3.679999999999999938e-01
2.320000000000000395e-01
2.619999999999999551e-01
2.240000000000000324e-01
2.580000000000000071e-01
3.479999999999999760e-01
4.740000000000000324e-01
3.599999999999999867e-01
4.259999999999999898e-01
1.420000000000000151e-01
3.300000000000000155e-01
3.219999999999999529e-01
3.920000000000000706e-01
2.019999999999999851e-01
5.060000000000001164e-01
2.899999999999999800e-01
2.899999999999999800e-01
3.900000000000000133e-01
3.039999999999999925e-01
3.060000000000000497e-01
2.599999999999999534e-01
3.099999999999999978e-01
3.479999999999999760e-01
1.380000000000000115e-01
5.299999999999999156e-01
4.080000000000000293e-01
3.319999999999999618e-01
3.319999999999999618e-01
2.239999999999999769e-01
3.460000000000000298e-01
2.280000000000000082e-01
4.400000000000000022e-01
1.679999999999999827e-01
4.700000000000000289e-01
4.839999999999999303e-01
2.640000000000000124e-01
3.500000000000000333e-01
2.820000000000000284e-01
3.940000000000000169e-01
4.400000000000000022e-01
2.660000000000000142e-01
4.580000000000000182e-01
4.379999999999998894e-01
3.699999999999999956e-01
4.199999999999999845e-01
3.639999999999999902e-01
2.020000000000000129e-01
2.780000000000000249e-01
2.179999999999999993e-01
3.799999999999999489e-01
2.579999999999999516e-01
3.100000000000000533e-01
3.320000000000000173e-01
2.820000000000000284e-01
3.159999999999999476e-01
4.939999999999999947e-01
3.499999999999999778e-01
2.200000000000000011e-01
3.079999999999999960e-01
1.899999999999999745e-01
2.779999999999999694e-01
3.440000000000000280e-01
2.399999999999999911e-01
2.740000000000000213e-01
2.920000000000000373e-01
3.400000000000000244e-01
2.439999999999999947e-01
3.340000000000000191e-01
5.999999999999999778e-01
3.719999999999999973e-01
3.620000000000000440e-01
3.840000000000000080e-01
4.939999999999999947e-01
3.719999999999999418e-01
3.439999999999999725e-01
5.220000000000000195e-01
3.879999999999999560e-01
4.759999999999999787e-01
3.639999999999999902e-01
2.520000000000000018e-01
5.799999999999999600e-01
3.719999999999999973e-01
3.319999999999999618e-01
3.220000000000000084e-01
3.059999999999999942e-01
3.419999999999999707e-01
5.600000000000000533e-01
5.220000000000000195e-01
4.259999999999999898e-01
4.500000000000000111e-01
2.859999999999999765e-01
1.680000000000000382e-01
4.119999999999999774e-01
3.300000000000000155e-01
2.999999999999999889e-01
4.620000000000000773e-01
3.759999999999999454e-01
3.039999999999999925e-01
2.940000000000000391e-01
3.939999999999999614e-01
1.800000000000000211e-01
3.300000000000000155e-01
2.720000000000000195e-01
2.939999999999999836e-01
3.840000000000000080e-01
3.799999999999999489e-01
4.400000000000000577e-01
2.899999999999999800e-01
3.779999999999999472e-01
3.339999999999999636e-01
2.200000000000000011e-01
3.639999999999999902e-01
2.260000000000000620e-01
3.339999999999999636e-01
3.819999999999999507e-01
3.380000000000000226e-01
3.639999999999999902e-01
2.540000000000000036e-01
2.960000000000000409e-01
3.260000000000000120e-01
2.580000000000000071e-01
3.339999999999999636e-01
2.200000000000000011e-01
4.259999999999999898e-01
2.559999999999999498e-01
2.660000000000000142e-01
4.180000000000000382e-01
2.559999999999999498e-01
3.359999999999999654e-01
2.640000000000000124e-01
4.040000000000000258e-01
3.959999999999999631e-01
2.500000000000000555e-01
2.100000000000000200e-01
4.580000000000000182e-01
2.859999999999999765e-01
3.919999999999999596e-01
3.100000000000000533e-01
2.219999999999999751e-01
3.460000000000000298e-01
2.579999999999999516e-01
3.220000000000000084e-01
5.180000000000000160e-01
3.159999999999999476e-01
2.139999999999999680e-01
3.940000000000000169e-01
3.239999999999999547e-01
2.920000000000000373e-01
4.200000000000000400e-01
3.639999999999999902e-01
3.460000000000000298e-01
4.000000000000000777e-01
2.259999999999999787e-01
3.219999999999999529e-01
3.099999999999999978e-01
1.560000000000000275e-01
3.580000000000000404e-01
3.960000000000000742e-01
1.919999999999999762e-01
2.659999999999999587e-01
3.639999999999999902e-01
2.040000000000000147e-01
3.039999999999999925e-01
3.659999999999999920e-01
5.719999999999999529e-01
3.540000000000000369e-01
3.839999999999999525e-01
5.120000000000000107e-01
3.119999999999999996e-01
2.599999999999999534e-01
3.580000000000000404e-01
2.400000000000000466e-01
3.340000000000000191e-01
2.119999999999999662e-01
4.500000000000000111e-01
3.620000000000000440e-01
4.280000000000000471e-01
1.999999999999999833e-01
3.480000000000000315e-01
2.500000000000000555e-01
4.180000000000000382e-01
2.879999999999999782e-01
4.379999999999998894e-01
3.179999999999999494e-01
1.580000000000000016e-01
2.660000000000000142e-01
5.939999999999998614e-01
3.399999999999999689e-01
2.939999999999999836e-01
3.159999999999999476e-01
2.040000000000000147e-01
3.440000000000000280e-01
4.460000000000000631e-01
4.640000000000000790e-01
3.840000000000000080e-01
2.240000000000000324e-01
3.739999999999999991e-01
4.359999999999999987e-01
2.560000000000000053e-01
3.540000000000000369e-01
1.979999999999999816e-01
3.100000000000000533e-01
3.159999999999999476e-01
3.119999999999999996e-01
3.200000000000000067e-01
2.499999999999999722e-01
3.559999999999999831e-01
5.359999999999999210e-01
3.340000000000000191e-01
3.760000000000000009e-01
2.659999999999999587e-01
2.319999999999999840e-01
3.460000000000000298e-01
2.560000000000000053e-01
6.079999999999999849e-01
5.100000000000000089e-01
4.519999999999999574e-01
3.060000000000000497e-01
2.800000000000000266e-01
4.220000000000000417e-01
4.740000000000000324e-01
3.599999999999999867e-01
2.520000000000000018e-01
3.719999999999999973e-01
3.119999999999999996e-01
2.219999999999999751e-01
1.400000000000000133e-01
3.839999999999999525e-01
3.760000000000000009e-01
5.640000000000000568e-01
4.380000000000000004e-01
1.740000000000000158e-01
4.139999999999999791e-01
3.019999999999999907e-01
3.719999999999999973e-01
3.940000000000000169e-01
2.520000000000000018e-01
4.040000000000000258e-01
3.520000000000000351e-01
1.800000000000000211e-01
2.559999999999999498e-01
3.760000000000000009e-01
4.380000000000000004e-01
4.899999999999999911e-01
2.500000000000000555e-01
3.500000000000000333e-01
4.859999999999999876e-01
3.620000000000000440e-01
3.300000000000000155e-01
2.259999999999999787e-01
2.459999999999999687e-01
1.380000000000000115e-01
3.540000000000000369e-01
2.740000000000000213e-01
2.520000000000000018e-01
2.520000000000000018e-01
4.480000000000000648e-01
2.340000000000000135e-01
4.959999999999999409e-01
3.680000000000000493e-01
2.740000000000000213e-01
3.259999999999999565e-01
3.699999999999999956e-01
3.739999999999999436e-01
2.580000000000000071e-01
2.640000000000000124e-01
1.960000000000000075e-01
3.099999999999999978e-01
1.760000000000000175e-01
3.019999999999999907e-01
3.420000000000000262e-01
6.820000000000000506e-01
6.239999999999999991e-01
2.240000000000000324e-01
4.420000000000000040e-01
2.559999999999999498e-01
4.060000000000000275e-01
3.339999999999999636e-01
2.740000000000000213e-01
2.859999999999999765e-01
2.059999999999999887e-01
2.500000000000000555e-01
3.699999999999999956e-01
3.979999999999999649e-01
4.280000000000000471e-01
3.699999999999999956e-01
2.980000000000000426e-01
4.040000000000000258e-01
3.260000000000000120e-01
2.240000000000000324e-01
2.459999999999999687e-01
4.139999999999999791e-01
4.200000000000000400e-01
3.600000000000000422e-01
3.460000000000000298e-01
1.620000000000000051e-01
4.279999999999999361e-01
4.740000000000000879e-01
2.100000000000000200e-01
3.679999999999999938e-01
3.080000000000000515e-01
3.159999999999999476e-01
5.100000000000000089e-01
2.999999999999999889e-01
2.779999999999999694e-01
1.919999999999999762e-01
1.960000000000000075e-01
4.159999999999999809e-01
2.480000000000000260e-01
2.879999999999999782e-01
2.200000000000000011e-01
4.420000000000000040e-01
2.480000000000000260e-01
2.360000000000000153e-01
2.739999999999999658e-01
3.659999999999999920e-01
2.900000000000000355e-01
3.359999999999999654e-01
2.899999999999999800e-01
3.939999999999999614e-01
3.200000000000000067e-01
4.740000000000000324e-01
3.659999999999999920e-01
3.559999999999999831e-01
4.139999999999999791e-01
3.379999999999999671e-01
1.779999999999999916e-01
3.260000000000000120e-01
3.400000000000000244e-01
2.599999999999999534e-01
3.339999999999999636e-01
2.759999999999999676e-01
2.899999999999999800e-01
3.659999999999999920e-01
3.759999999999999454e-01
3.799999999999999489e-01
3.239999999999999547e-01
3.680000000000000493e-01
1.640000000000000069e-01
3.280000000000000138e-01
3.980000000000000759e-01
1.979999999999999816e-01
4.140000000000000902e-01
3.920000000000000151e-01
3.119999999999999996e-01
3.579999999999999849e-01
3.439999999999999725e-01
3.680000000000000493e-01
2.520000000000000018e-01
3.739999999999999436e-01
3.159999999999999476e-01
2.200000000000000011e-01
5.040000000000000036e-01
4.520000000000000129e-01
3.959999999999999631e-01
3.220000000000000084e-01
2.379999999999999893e-01
3.060000000000000497e-01
5.000000000000001110e-01
1.520000000000000240e-01
2.760000000000000231e-01
2.859999999999999765e-01
3.600000000000000422e-01
3.220000000000000084e-01
2.059999999999999887e-01
3.539999999999999813e-01
2.779999999999999694e-01
2.260000000000000064e-01
2.759999999999999676e-01
2.999999999999999889e-01
2.919999999999999818e-01
3.019999999999999907e-01
2.680000000000000160e-01
2.820000000000000284e-01
1.480000000000000204e-01
2.079999999999999905e-01
1.940000000000000058e-01
3.440000000000000280e-01
2.379999999999999893e-01
3.200000000000000067e-01
4.179999999999999827e-01
1.800000000000000488e-01
4.759999999999999787e-01
2.020000000000000129e-01
3.420000000000000262e-01
3.879999999999999560e-01
3.180000000000000049e-01
3.339999999999999636e-01
3.480000000000000315e-01
4.920000000000000484e-01
3.080000000000000515e-01
1.519999999999999962e-01
3.620000000000000440e-01
4.220000000000000417e-01
2.960000000000000409e-01
4.460000000000000631e-01
3.200000000000000067e-01
2.500000000000000555e-01
1.619999999999999774e-01
2.559999999999999498e-01
3.079999999999999960e-01
2.019999999999999851e-01
3.200000000000000622e-01
2.559999999999999498e-01
3.060000000000000497e-01
4.020000000000000240e-01
6.179999999999999938e-01
5.560000000000000497e-01
3.460000000000000298e-01
4.139999999999999791e-01
3.760000000000000009e-01
3.260000000000000120e-01
3.259999999999999565e-01
3.180000000000000049e-01
2.699999999999999623e-01
2.520000000000000018e-01
3.960000000000000742e-01
3.839999999999999525e-01
5.340000000000001412e-01
3.280000000000000138e-01
2.859999999999999765e-01
2.659999999999999587e-01
3.119999999999999996e-01
3.200000000000000067e-01
3.299999999999999600e-01
4.440000000000000613e-01
4.960000000000000520e-01
1.159999999999999920e-01
3.620000000000000440e-01
4.160000000000000919e-01
3.999999999999999667e-01
3.639999999999999902e-01
3.920000000000000151e-01
3.339999999999999636e-01
3.179999999999999494e-01
2.879999999999999782e-01
3.519999999999999796e-01
4.660000000000000253e-01
3.559999999999999831e-01
3.799999999999999489e-01
2.780000000000000249e-01
3.639999999999999902e-01
2.800000000000000266e-01
1.819999999999999951e-01
2.859999999999999765e-01
2.800000000000000266e-01
3.580000000000000404e-01
2.500000000000000555e-01
3.900000000000000688e-01
3.460000000000000298e-01
3.979999999999999649e-01
4.440000000000000613e-01
3.719999999999999973e-01
3.819999999999999507e-01
4.200000000000000400e-01
3.119999999999999996e-01
2.800000000000000266e-01
3.840000000000000080e-01
4.120000000000000884e-01
2.320000000000000395e-01
1.859999999999999987e-01
3.400000000000000244e-01
3.899999999999999023e-01
3.620000000000000440e-01
4.859999999999999876e-01
3.399999999999999689e-01
3.640000000000000457e-01
4.560000000000000164e-01
3.960000000000000742e-01
3.340000000000000191e-01
3.760000000000000009e-01
3.899999999999999578e-01
2.679999999999999605e-01
3.400000000000000244e-01
3.199999999999999512e-01
3.240000000000000102e-01
2.939999999999999836e-01
3.260000000000000120e-01
2.239999999999999214e-01
3.040000000000000480e-01
2.480000000000000260e-01
3.680000000000001048e-01
3.319999999999999618e-01
2.960000000000000409e-01
2.740000000000000213e-01
4.000000000000000777e-01
3.299999999999999600e-01
2.059999999999999887e-01
3.399999999999999689e-01
3.699999999999999956e-01
5.080000000000000071e-01
1.859999999999999709e-01
3.379999999999999671e-01
2.200000000000000011e-01
3.920000000000000151e-01
3.300000000000000155e-01
2.660000000000000142e-01
5.280000000000000249e-01
4.100000000000000866e-01
3.540000000000000369e-01
3.319999999999999618e-01
4.660000000000000253e-01
4.059999999999999165e-01
3.099999999999999978e-01
3.759999999999999454e-01
2.900000000000000355e-01
2.439999999999999947e-01
2.500000000000000555e-01
2.280000000000000082e-01
2.780000000000000249e-01
3.400000000000000244e-01
3.979999999999999649e-01
2.300000000000000377e-01
3.660000000000001030e-01
4.580000000000000182e-01
2.879999999999999782e-01
1.800000000000000211e-01
2.620000000000000107e-01
2.139999999999999680e-01
2.100000000000000200e-01
2.740000000000000213e-01
3.699999999999999956e-01
3.039999999999999925e-01
4.700000000000000289e-01
4.420000000000000040e-01
2.700000000000000178e-01
5.100000000000000089e-01
4.779999999999999805e-01
3.440000000000000280e-01
3.940000000000000169e-01
2.900000000000000355e-01
3.260000000000000120e-01
3.620000000000000440e-01
2.540000000000000036e-01
5.260000000000000231e-01
2.439999999999999947e-01
4.100000000000000311e-01
1.940000000000000058e-01
3.460000000000000298e-01
5.080000000000001181e-01
4.220000000000000417e-01
2.079999999999999905e-01
3.079999999999999960e-01
4.100000000000000311e-01
2.299999999999999822e-01
4.299999999999999378e-01
3.959999999999999631e-01
1.800000000000000211e-01
2.139999999999999680e-01
4.139999999999999791e-01
4.119999999999999774e-01
2.439999999999999947e-01
4.899999999999999911e-01
3.259999999999999565e-01
2.059999999999999887e-01
2.000000000000000389e-01
2.900000000000000355e-01
3.399999999999999689e-01
4.060000000000000275e-01
3.659999999999999920e-01
3.679999999999999938e-01
2.999999999999999889e-01
1.619999999999999774e-01
3.019999999999999907e-01
3.520000000000000351e-01
4.540000000000000147e-01
4.040000000000000258e-01
2.660000000000000142e-01
3.340000000000000191e-01
3.420000000000000262e-01
5.500000000000000444e-01
2.919999999999999818e-01
4.139999999999999791e-01
2.999999999999999889e-01
4.119999999999999774e-01
3.799999999999999489e-01
2.999999999999999889e-01
3.660000000000000475e-01
4.220000000000000417e-01
3.819999999999999507e-01
2.899999999999999800e-01
4.060000000000000275e-01
3.479999999999999760e-01
4.139999999999999791e-01
2.500000000000000555e-01
2.340000000000000135e-01
4.100000000000000311e-01
3.839999999999999525e-01
2.460000000000000242e-01
2.179999999999999993e-01
3.079999999999999960e-01
2.760000000000000231e-01
2.580000000000000071e-01
3.019999999999999907e-01
3.239999999999999547e-01
3.200000000000000067e-01
3.480000000000000315e-01
4.119999999999999774e-01
2.479999999999999705e-01
1.820000000000000506e-01
2.620000000000000107e-01
4.759999999999999787e-01
2.520000000000000018e-01
3.319999999999999618e-01
3.779999999999999472e-01
4.080000000000000293e-01
2.880000000000000338e-01
3.220000000000000084e-01
3.860000000000000098e-01
3.560000000000000386e-01
3.239999999999999547e-01
3.380000000000000226e-01
2.779999999999999694e-01
3.059999999999999942e-01
3.079999999999999960e-01
4.240000000000000435e-01
3.339999999999999636e-01
2.379999999999999893e-01
4.840000000000000968e-01
2.439999999999999392e-01
2.520000000000000018e-01
4.859999999999999876e-01
2.379999999999999893e-01
2.500000000000000555e-01
3.319999999999999618e-01
2.559999999999999498e-01
2.800000000000000266e-01
3.519999999999999796e-01
3.279999999999999583e-01
2.999999999999999889e-01
2.440000000000000224e-01
1.380000000000000115e-01
3.780000000000000027e-01
5.300000000000000266e-01
2.879999999999999782e-01
3.539999999999999813e-01
2.599999999999999534e-01
4.279999999999999361e-01
3.259999999999999565e-01
4.199999999999999845e-01
3.979999999999999649e-01
3.099999999999999978e-01
5.280000000000000249e-01
4.100000000000000311e-01
3.019999999999999907e-01
3.019999999999999907e-01
2.780000000000000249e-01
2.540000000000000591e-01
4.160000000000000919e-01
3.920000000000000151e-01
2.480000000000000260e-01
2.419999999999999651e-01
3.019999999999999907e-01
3.860000000000000098e-01
2.960000000000000409e-01
4.299999999999999378e-01
4.439999999999999503e-01
3.859999999999999543e-01
3.159999999999999476e-01
3.980000000000000759e-01
2.639999999999999569e-01
4.620000000000000773e-01
2.740000000000000213e-01
2.179999999999999716e-01
2.299999999999999822e-01
5.000000000000001110e-01
4.140000000000000902e-01
2.659999999999999587e-01
2.639999999999999569e-01
3.340000000000000191e-01
3.639999999999999902e-01
4.479999999999999538e-01
3.499999999999999778e-01
3.339999999999999636e-01
3.959999999999999631e-01
4.759999999999999787e-01
1.760000000000000175e-01
4.799999999999999822e-01
2.099999999999999922e-01
2.900000000000000355e-01
2.639999999999999569e-01
4.480000000000000648e-01
3.999999999999999667e-01
3.379999999999999671e-01
3.860000000000000098e-01
4.180000000000000382e-01
4.040000000000000258e-01
3.179999999999999494e-01
2.839999999999999747e-01
2.120000000000000495e-01
2.680000000000000160e-01
3.920000000000000151e-01
5.160000000000000142e-01
1.320000000000000062e-01
2.320000000000000395e-01
3.659999999999999920e-01
3.940000000000000169e-01
3.200000000000000622e-01
5.220000000000000195e-01
3.959999999999999631e-01
3.659999999999999920e-01
2.260000000000000064e-01
2.579999999999999516e-01
4.919999999999999374e-01
3.019999999999999907e-01
2.979999999999999871e-01
4.160000000000000919e-01
2.939999999999999836e-01
4.960000000000000520e-01
1.819999999999999951e-01
3.339999999999999636e-01
3.100000000000000533e-01
3.500000000000000333e-01
3.380000000000000226e-01
4.939999999999999947e-01
1.979999999999999816e-01
3.339999999999999636e-01
2.859999999999999765e-01
3.460000000000000298e-01
3.239999999999999547e-01
2.619999999999999551e-01
3.280000000000000138e-01
4.059999999999999165e-01
3.240000000000000102e-01
2.419999999999999929e-01
2.340000000000000135e-01
2.999999999999999889e-01
2.759999999999999676e-01
3.339999999999999636e-01
3.240000000000000102e-01
3.840000000000000080e-01
3.280000000000000138e-01
2.980000000000000426e-01
3.439999999999999725e-01
2.159999999999999698e-01
3.739999999999999991e-01
3.280000000000000138e-01
3.160000000000000031e-01
3.719999999999999418e-01
2.139999999999999680e-01
4.099999999999999201e-01
3.439999999999999725e-01
2.360000000000000153e-01
4.359999999999999987e-01
2.699999999999999623e-01
2.759999999999999676e-01
2.479999999999999705e-01
3.259999999999999565e-01
4.879999999999999893e-01
4.439999999999999503e-01
3.739999999999999436e-01
2.640000000000000124e-01
4.279999999999999361e-01
2.599999999999999534e-01
2.580000000000000071e-01
1.500000000000000222e-01
2.999999999999999889e-01
3.319999999999999618e-01
3.000000000000000444e-01
3.080000000000000515e-01
4.160000000000000919e-01
4.499999999999999556e-01
4.619999999999999662e-01
4.500000000000000111e-01
3.179999999999999494e-01
4.140000000000000902e-01
2.340000000000000135e-01
3.040000000000000480e-01
3.319999999999999618e-01
2.439999999999999947e-01
3.339999999999999636e-01
3.079999999999999960e-01
3.940000000000000169e-01
3.959999999999999631e-01
2.020000000000000129e-01
5.020000000000000018e-01
2.059999999999999887e-01
3.879999999999999560e-01
2.500000000000000555e-01
2.379999999999999893e-01
4.460000000000000631e-01
2.160000000000000253e-01
3.080000000000000515e-01
3.880000000000000115e-01
3.800000000000000600e-01
4.060000000000000275e-01
4.939999999999999947e-01
3.079999999999999960e-01
2.380000000000000449e-01
3.059999999999999942e-01
4.240000000000000435e-01
4.859999999999999876e-01
3.280000000000000138e-01
3.919999999999999596e-01
2.379999999999999893e-01
4.659999999999999698e-01
2.820000000000000284e-01
3.620000000000000440e-01
3.739999999999999991e-01
4.179999999999999827e-01
3.619999999999999885e-01
3.360000000000000209e-01
3.099999999999999978e-01
3.080000000000000515e-01
4.659999999999999698e-01
4.019999999999999685e-01
3.159999999999999476e-01
3.319999999999999618e-01
2.779999999999999694e-01
6.280000000000000027e-01
3.119999999999999996e-01
3.719999999999999418e-01
2.200000000000000011e-01
1.520000000000000240e-01
3.239999999999999547e-01
2.280000000000000082e-01
3.259999999999999565e-01
3.300000000000000155e-01
3.380000000000000226e-01
3.319999999999999618e-01
3.059999999999999942e-01
4.100000000000000311e-01
3.539999999999999813e-01
3.280000000000000138e-01
1.039999999999999952e-01
3.319999999999999618e-01
2.900000000000000355e-01
4.759999999999999787e-01
5.580000000000000515e-01
3.320000000000000173e-01
2.919999999999999818e-01
1.599999999999999756e-01
3.140000000000000013e-01
3.239999999999999547e-01
3.939999999999999614e-01
3.580000000000000404e-01
2.719999999999999640e-01
1.779999999999999916e-01
3.560000000000000386e-01
3.460000000000000298e-01
2.399999999999999911e-01
4.000000000000000777e-01
3.419999999999999707e-01
3.880000000000000115e-01
1.919999999999999762e-01
3.220000000000000084e-01
2.919999999999999818e-01
2.780000000000000249e-01
2.779999999999999138e-01
4.740000000000000879e-01
3.680000000000000493e-01
1.279999999999999749e-01
1.419999999999999873e-01
3.600000000000000422e-01
3.579999999999999849e-01
3.199999999999999512e-01
2.779999999999999694e-01
3.680000000000000493e-01
4.060000000000000275e-01
3.699999999999999956e-01
2.459999999999999687e-01
2.139999999999999680e-01
2.579999999999999516e-01
4.299999999999999378e-01
2.580000000000000071e-01
3.399999999999999689e-01
3.239999999999999547e-01
1.979999999999999816e-01
3.780000000000000027e-01
2.419999999999999929e-01
3.280000000000000138e-01
2.719999999999999640e-01
2.999999999999999889e-01
1.660000000000000087e-01
4.460000000000000631e-01
2.859999999999999765e-01
3.719999999999999418e-01
4.139999999999999791e-01
4.080000000000000293e-01
3.520000000000000351e-01
2.079999999999999905e-01
3.379999999999999671e-01
2.480000000000000260e-01
4.059999999999999165e-01
3.279999999999999583e-01
3.160000000000000031e-01
3.699999999999999956e-01
3.019999999999999907e-01
4.899999999999999911e-01
4.560000000000000164e-01
5.060000000000001164e-01
2.839999999999999747e-01
4.740000000000000324e-01
2.700000000000000178e-01
2.599999999999999534e-01
4.359999999999999987e-01
5.540000000000000480e-01
1.960000000000000075e-01
1.579999999999999738e-01
1.600000000000000033e-01
2.100000000000000200e-01
2.379999999999999893e-01
3.060000000000000497e-01
3.779999999999999472e-01
1.800000000000000211e-01
3.140000000000000013e-01
4.240000000000000435e-01
3.460000000000000298e-01
4.920000000000000484e-01
3.639999999999999902e-01
2.819999999999999729e-01
2.759999999999999676e-01
1.640000000000000069e-01
3.440000000000000280e-01
2.360000000000000431e-01
3.880000000000000115e-01
5.100000000000000089e-01
3.620000000000000440e-01
3.460000000000000298e-01
2.540000000000000036e-01
2.979999999999999871e-01
2.439999999999999947e-01
2.820000000000000284e-01
2.999999999999999889e-01
3.639999999999999902e-01
4.040000000000000258e-01
3.460000000000000298e-01
4.139999999999999791e-01
4.839999999999999303e-01
3.920000000000000706e-01
4.400000000000000022e-01
3.040000000000000480e-01
1.759999999999999898e-01
4.440000000000000613e-01
3.540000000000000369e-01
2.500000000000000555e-01
3.699999999999999956e-01
2.360000000000000153e-01
3.519999999999999796e-01
4.479999999999999538e-01
3.260000000000000120e-01
3.760000000000000009e-01
5.100000000000000089e-01
3.600000000000000422e-01
3.180000000000000049e-01
3.920000000000000151e-01
2.840000000000000302e-01
3.900000000000000133e-01
3.039999999999999925e-01
3.400000000000000244e-01
3.539999999999999813e-01
3.019999999999999907e-01
3.159999999999999476e-01
4.020000000000000240e-01
3.599999999999999867e-01
2.079999999999999905e-01
2.740000000000000213e-01
2.760000000000000231e-01
3.520000000000000351e-01
3.900000000000000133e-01
2.660000000000000142e-01
3.460000000000000298e-01
5.600000000000000533e-01
5.199999999999999067e-01
2.900000000000000355e-01
3.320000000000000173e-01
4.299999999999999378e-01
2.139999999999999403e-01
3.660000000000000475e-01
2.360000000000000153e-01
4.820000000000000395e-01
4.119999999999999774e-01
2.660000000000000142e-01
1.980000000000000371e-01
5.119999999999998996e-01
4.120000000000000884e-01
3.099999999999999978e-01
3.159999999999999476e-01
2.479999999999999705e-01
3.880000000000000115e-01
3.719999999999999973e-01
3.179999999999999494e-01
3.860000000000000098e-01
3.760000000000000009e-01
3.600000000000000422e-01
4.280000000000000471e-01
5.719999999999999529e-01
3.919999999999999041e-01
4.100000000000000311e-01
2.219999999999999751e-01
3.339999999999999636e-01
3.159999999999999476e-01
2.640000000000000124e-01
3.820000000000000062e-01
5.719999999999999529e-01
4.720000000000000306e-01
3.400000000000000244e-01
4.280000000000000471e-01
1.699999999999999845e-01
3.119999999999999996e-01
3.100000000000000533e-01
4.240000000000000435e-01
3.300000000000000155e-01
4.979999999999998872e-01
3.780000000000000027e-01
4.040000000000000258e-01
3.300000000000000155e-01
2.679999999999999605e-01
4.020000000000000240e-01
5.140000000000000124e-01
2.719999999999999640e-01
4.480000000000000648e-01
3.940000000000000169e-01
3.780000000000000027e-01
3.140000000000000013e-01
1.840000000000000246e-01
2.419999999999999929e-01
4.200000000000000400e-01
1.539999999999999980e-01
2.820000000000000284e-01
3.739999999999999991e-01
1.400000000000000133e-01
4.640000000000000790e-01
2.960000000000000409e-01
4.100000000000000311e-01
3.060000000000000497e-01
3.519999999999999796e-01
2.799999999999999711e-01
4.159999999999999809e-01
1.739999999999999880e-01
3.699999999999999956e-01
4.119999999999999774e-01
2.700000000000000178e-01
2.939999999999999836e-01
2.219999999999999751e-01
3.840000000000000080e-01
2.820000000000000284e-01
3.219999999999999529e-01
4.060000000000000275e-01
3.739999999999999991e-01
2.740000000000000213e-01
4.060000000000000275e-01
3.280000000000000138e-01
3.279999999999999583e-01
4.520000000000000129e-01
4.599999999999999645e-01
3.500000000000000888e-01
3.159999999999999476e-01
3.520000000000000351e-01
3.979999999999999649e-01
3.540000000000000369e-01
2.820000000000000284e-01
2.580000000000000071e-01
2.400000000000000466e-01
3.079999999999999960e-01
2.040000000000000147e-01
4.299999999999999378e-01
2.600000000000000089e-01
3.040000000000000480e-01
3.719999999999999418e-01
3.659999999999999920e-01
4.520000000000000129e-01
3.179999999999999494e-01
1.819999999999999951e-01
3.659999999999999920e-01
2.840000000000000302e-01
4.519999999999999574e-01
2.899999999999999800e-01
4.380000000000000004e-01
3.180000000000000049e-01
3.639999999999999902e-01
3.000000000000000444e-01
3.300000000000000155e-01
2.340000000000000135e-01
2.760000000000000231e-01
5.180000000000000160e-01
3.219999999999999529e-01
3.220000000000000084e-01
3.020000000000000462e-01
3.199999999999999512e-01
3.600000000000000422e-01
3.999999999999999667e-01
4.140000000000000902e-01
3.099999999999999978e-01
3.500000000000000333e-01
2.259999999999999787e-01
2.739999999999999658e-01
3.620000000000000440e-01
3.300000000000000155e-01
3.780000000000000027e-01
3.719999999999999973e-01
3.119999999999999996e-01
4.979999999999998872e-01
3.600000000000000422e-01
3.880000000000000115e-01
2.860000000000000320e-01
3.780000000000000027e-01
2.839999999999999747e-01
2.859999999999999765e-01
5.040000000000000036e-01
3.600000000000000422e-01
2.319999999999999840e-01
4.040000000000000258e-01
2.900000000000000355e-01
4.560000000000000164e-01
2.719999999999999640e-01
3.800000000000000044e-01
4.080000000000000293e-01
3.499999999999999778e-01
3.699999999999999956e-01
4.939999999999999947e-01
3.600000000000000422e-01
3.339999999999999636e-01
2.059999999999999887e-01
2.560000000000000053e-01
3.639999999999999902e-01
3.500000000000000333e-01
4.119999999999999774e-01
2.560000000000000053e-01
4.560000000000000164e-01
3.200000000000000067e-01
2.540000000000000036e-01
3.360000000000000209e-01
3.240000000000000102e-01
3.940000000000000724e-01
3.759999999999999454e-01
3.019999999999999907e-01
3.820000000000000617e-01
3.620000000000000440e-01
2.880000000000000338e-01
2.479999999999999705e-01
3.159999999999999476e-01
3.799999999999999489e-01
3.179999999999999494e-01
3.520000000000000351e-01
3.979999999999999649e-01
3.460000000000000298e-01
2.919999999999999818e-01
3.460000000000000298e-01
3.699999999999999956e-01
2.360000000000000153e-01
5.679999999999999494e-01
2.860000000000000320e-01
3.180000000000000049e-01
2.740000000000000213e-01
3.780000000000000027e-01
3.680000000000000493e-01
6.099999999999998757e-01
2.720000000000000195e-01
3.079999999999999960e-01
4.560000000000000719e-01
3.799999999999999489e-01
4.020000000000000240e-01
2.980000000000000426e-01
3.319999999999999618e-01
2.999999999999999889e-01
2.860000000000000320e-01
4.560000000000000164e-01
4.519999999999999574e-01
3.480000000000000315e-01
2.839999999999999747e-01
4.580000000000000182e-01
3.959999999999999631e-01
2.719999999999999640e-01
4.139999999999999791e-01
3.340000000000000191e-01
4.499999999999999556e-01
3.140000000000000013e-01
3.260000000000000120e-01
3.399999999999999689e-01
1.340000000000000080e-01
3.799999999999999489e-01
3.839999999999999525e-01
3.560000000000000386e-01
4.279999999999999361e-01
4.759999999999999787e-01
3.760000000000000009e-01
4.779999999999999805e-01
3.800000000000000044e-01
5.060000000000001164e-01
2.899999999999999800e-01
2.500000000000000555e-01
3.359999999999999654e-01
3.079999999999999960e-01
3.400000000000000244e-01
3.259999999999999565e-01
3.580000000000000404e-01
2.459999999999999687e-01
4.520000000000000129e-01
3.419999999999999707e-01
4.159999999999999809e-01
3.919999999999999596e-01
2.460000000000000242e-01
3.200000000000000067e-01
3.620000000000000440e-01
4.060000000000000275e-01
3.560000000000000386e-01
3.420000000000000262e-01
2.280000000000000082e-01
3.340000000000000191e-01
3.100000000000000533e-01
3.839999999999999525e-01
4.420000000000000595e-01
2.800000000000000266e-01
2.759999999999999676e-01
3.140000000000000013e-01
3.780000000000000027e-01
3.280000000000000138e-01
5.160000000000000142e-01
3.280000000000000138e-01
2.679999999999999605e-01
2.219999999999999751e-01
2.499999999999999722e-01
4.040000000000000258e-01
2.719999999999999640e-01
5.280000000000000249e-01
3.680000000000000493e-01
3.259999999999999565e-01
4.599999999999999645e-01
3.219999999999999529e-01
3.520000000000000351e-01
3.400000000000000244e-01
3.099999999999999978e-01
2.760000000000000231e-01
2.459999999999999687e-01
2.660000000000000142e-01
3.559999999999999831e-01
3.300000000000000155e-01
3.420000000000000262e-01
3.400000000000000244e-01
3.319999999999999618e-01
2.640000000000000124e-01
3.199999999999999512e-01
4.720000000000000306e-01
4.200000000000000400e-01
3.819999999999999507e-01
3.979999999999999649e-01
2.900000000000000355e-01
4.120000000000000884e-01
4.339999999999999969e-01
3.239999999999999547e-01
2.860000000000000320e-01
3.799999999999999489e-01
2.560000000000000053e-01
3.179999999999999494e-01
2.679999999999999605e-01
3.059999999999999942e-01
2.459999999999999687e-01
3.199999999999999512e-01
3.200000000000000067e-01
3.099999999999999978e-01
5.280000000000000249e-01
4.440000000000000613e-01
3.819999999999999507e-01
3.519999999999999796e-01
4.479999999999999538e-01
2.980000000000000426e-01
3.080000000000000515e-01
2.280000000000000082e-01
3.360000000000000209e-01
3.219999999999999529e-01
4.020000000000000240e-01
3.360000000000000209e-01
2.819999999999999729e-01
2.740000000000000213e-01
2.219999999999999751e-01
4.799999999999999822e-01
3.920000000000000151e-01
2.419999999999999651e-01
3.959999999999999631e-01
2.800000000000000266e-01
4.040000000000000258e-01
3.959999999999999631e-01
3.079999999999999960e-01
4.679999999999999716e-01
2.699999999999999623e-01
4.179999999999999827e-01
3.259999999999999565e-01
2.980000000000000426e-01
3.260000000000000120e-01
4.439999999999999503e-01
4.320000000000000506e-01
4.019999999999999685e-01
3.460000000000000298e-01
4.299999999999999378e-01
2.960000000000000409e-01
4.279999999999999361e-01
2.320000000000000395e-01
2.799999999999999711e-01
3.840000000000000080e-01
3.880000000000000115e-01
3.199999999999999512e-01
4.420000000000000040e-01
2.460000000000000242e-01
3.479999999999999760e-01
3.900000000000000133e-01
4.040000000000000258e-01
3.380000000000000226e-01
4.640000000000000790e-01
3.639999999999999902e-01
2.759999999999999676e-01
1.440000000000000169e-01
3.299999999999999600e-01
3.739999999999999436e-01
2.879999999999999782e-01
4.840000000000000968e-01
4.300000000000000488e-01
2.839999999999999747e-01
1.800000000000000211e-01
3.339999999999999636e-01
2.599999999999999534e-01
4.100000000000000311e-01
4.160000000000000919e-01
2.999999999999999889e-01
2.540000000000000036e-01
3.880000000000000115e-01
3.380000000000000226e-01
2.419999999999999651e-01
4.059999999999999165e-01
3.440000000000000280e-01
2.600000000000000089e-01
1.800000000000000211e-01
4.199999999999999845e-01
3.960000000000000742e-01
3.899999999999999023e-01
3.899999999999999023e-01
3.100000000000000533e-01
3.079999999999999960e-01
3.760000000000000009e-01
2.280000000000000360e-01
4.879999999999999893e-01
2.120000000000000218e-01
4.040000000000000258e-01
3.699999999999999956e-01
2.779999999999999694e-01
5.400000000000000355e-01
3.380000000000000226e-01
2.820000000000000284e-01
3.600000000000000422e-01
3.479999999999999760e-01
3.940000000000000169e-01
4.619999999999999662e-01
3.600000000000000422e-01
3.499999999999999223e-01
4.020000000000000240e-01
3.599999999999999867e-01
2.340000000000000135e-01
3.920000000000000151e-01
2.360000000000000153e-01
4.480000000000000648e-01
3.059999999999999942e-01
2.980000000000000426e-01
3.059999999999999942e-01
3.760000000000000009e-01
3.860000000000000098e-01
2.719999999999999640e-01
2.679999999999999605e-01
2.879999999999999782e-01
1.939999999999999780e-01
4.240000000000000435e-01
3.719999999999999418e-01
3.639999999999999902e-01
3.620000000000000440e-01
2.820000000000000284e-01
3.439999999999999725e-01
2.419999999999999929e-01
3.539999999999999813e-01
4.780000000000000915e-01
4.180000000000000382e-01
3.559999999999999831e-01
3.259999999999999565e-01
3.760000000000000564e-01
2.219999999999999751e-01
3.979999999999999649e-01
3.180000000000000049e-01
4.220000000000000417e-01
3.140000000000000013e-01
4.279999999999999361e-01
2.280000000000000082e-01
2.419999999999999651e-01
2.720000000000000195e-01
3.220000000000000084e-01
3.440000000000000280e-01
4.599999999999999645e-01
3.179999999999999494e-01
4.600000000000000755e-01
3.320000000000000173e-01
3.719999999999999973e-01
3.999999999999999667e-01
3.820000000000000062e-01
1.740000000000000158e-01
2.740000000000000213e-01
4.580000000000000182e-01
3.440000000000000280e-01
4.040000000000000258e-01
2.579999999999999516e-01
3.340000000000000191e-01
3.440000000000000280e-01
4.140000000000000902e-01
4.359999999999999987e-01
3.799999999999999489e-01
3.320000000000000173e-01
2.360000000000000153e-01
3.119999999999999996e-01
2.480000000000000260e-01
3.100000000000000533e-01
3.160000000000000031e-01
2.859999999999999765e-01
4.479999999999999538e-01
3.319999999999999618e-01
2.739999999999999658e-01
4.979999999999998872e-01
2.139999999999999680e-01
4.420000000000000040e-01
3.699999999999999400e-01
2.160000000000000253e-01
4.160000000000000919e-01
4.380000000000000004e-01
3.460000000000000298e-01
1.939999999999999780e-01
2.900000000000000355e-01
4.040000000000000258e-01
4.759999999999999787e-01
2.960000000000000409e-01
2.520000000000000018e-01
3.280000000000000138e-01
4.839999999999999858e-01
2.579999999999999516e-01
4.259999999999999898e-01
3.760000000000000009e-01
3.460000000000000298e-01
2.699999999999999623e-01
3.699999999999999400e-01
2.179999999999999993e-01
3.159999999999999476e-01
3.399999999999999689e-01
4.280000000000000471e-01
2.319999999999999840e-01
4.219999999999999307e-01
3.559999999999999831e-01
3.419999999999999707e-01
4.279999999999999361e-01
3.780000000000000027e-01
3.839999999999999525e-01
3.099999999999999978e-01
2.540000000000000036e-01
3.320000000000000173e-01
4.859999999999999876e-01
3.580000000000000404e-01
3.100000000000000533e-01
3.860000000000000098e-01
5.000000000000001110e-01
3.339999999999999636e-01
4.180000000000000382e-01
3.280000000000000693e-01
2.640000000000000124e-01
4.320000000000000506e-01
3.440000000000000280e-01
5.060000000000001164e-01
2.880000000000000338e-01
2.779999999999999694e-01
2.960000000000000409e-01
3.739999999999999991e-01
3.559999999999999831e-01
2.799999999999999711e-01
3.800000000000000044e-01
2.400000000000000466e-01
3.379999999999999671e-01
3.620000000000000440e-01
2.740000000000000213e-01
4.159999999999999809e-01
3.819999999999999507e-01
3.559999999999999831e-01
4.799999999999999822e-01
3.239999999999999547e-01
3.620000000000000440e-01
3.060000000000000497e-01
4.080000000000000293e-01
3.100000000000000533e-01
3.179999999999999494e-01
2.820000000000000284e-01
2.319999999999999840e-01
2.840000000000000302e-01
3.140000000000000013e-01
3.719999999999999973e-01
3.860000000000000098e-01
2.660000000000000142e-01
3.799999999999999489e-01
4.159999999999999809e-01
3.439999999999999725e-01
3.440000000000000280e-01
3.699999999999999956e-01
3.799999999999999489e-01
3.339999999999999636e-01
2.599999999999999534e-01
2.900000000000000355e-01
3.620000000000000440e-01
3.360000000000000209e-01
2.779999999999999694e-01
2.839999999999999747e-01
3.679999999999999938e-01
3.459999999999999742e-01
3.240000000000000102e-01
2.960000000000000409e-01
3.899999999999999578e-01
3.220000000000000084e-01
2.340000000000000135e-01
3.979999999999999649e-01
1.840000000000000524e-01
3.959999999999999631e-01
2.700000000000000178e-01
3.659999999999999920e-01
3.099999999999999978e-01
4.279999999999999361e-01
3.559999999999999831e-01
2.900000000000000355e-01
2.699999999999999623e-01
3.159999999999999476e-01
3.399999999999999689e-01
4.479999999999999538e-01
2.960000000000000409e-01
2.739999999999999658e-01
3.679999999999999938e-01
3.019999999999999907e-01
3.819999999999999507e-01
3.919999999999999596e-01
3.300000000000000155e-01
3.779999999999999472e-01
4.060000000000000275e-01
3.860000000000000098e-01
4.520000000000000129e-01
3.339999999999999636e-01
3.300000000000000155e-01
2.520000000000000018e-01
3.220000000000000084e-01
3.059999999999999942e-01
2.900000000000000355e-01
2.879999999999999782e-01
3.300000000000000155e-01
2.959999999999999853e-01
3.559999999999999831e-01
3.060000000000000497e-01
3.099999999999999978e-01
3.259999999999999565e-01
3.059999999999999942e-01
4.159999999999999809e-01
4.119999999999999774e-01
4.259999999999999898e-01
2.819999999999999729e-01
4.339999999999999414e-01
4.220000000000000417e-01
3.419999999999999707e-01
3.940000000000000169e-01
3.360000000000000209e-01
4.060000000000000275e-01
2.960000000000000409e-01
5.540000000000000480e-01
2.900000000000000355e-01
2.960000000000000409e-01
4.820000000000000395e-01
4.140000000000000902e-01
4.179999999999999827e-01
4.160000000000000919e-01
3.399999999999999689e-01
2.340000000000000135e-01
4.299999999999999378e-01
3.799999999999999489e-01
3.559999999999999831e-01
4.680000000000000271e-01
2.920000000000000373e-01
3.220000000000000084e-01
4.040000000000000258e-01
3.660000000000000475e-01
3.239999999999999547e-01
2.139999999999999680e-01
2.859999999999999765e-01
3.759999999999999454e-01
2.879999999999999782e-01
3.180000000000000049e-01
3.479999999999999760e-01
2.900000000000000355e-01
3.200000000000000067e-01
3.979999999999999649e-01
1.659999999999999809e-01
4.060000000000000275e-01
3.699999999999999956e-01
3.639999999999999902e-01
2.479999999999999705e-01
4.060000000000000275e-01
3.280000000000000138e-01
3.319999999999999618e-01
3.260000000000000120e-01
3.499999999999999778e-01
1.339999999999999802e-01
3.680000000000000493e-01
5.100000000000000089e-01
3.820000000000000062e-01
5.460000000000000409e-01
3.900000000000000133e-01
4.059999999999999165e-01
4.299999999999999378e-01
3.500000000000000333e-01
3.499999999999999778e-01
4.060000000000000275e-01
2.779999999999999694e-01
2.839999999999999747e-01
3.819999999999999507e-01
4.280000000000000471e-01
3.279999999999999583e-01
3.880000000000000115e-01
4.299999999999999378e-01
3.360000000000000209e-01
2.559999999999999498e-01
2.779999999999999694e-01
7.000000000000000666e-02
3.819999999999999507e-01
4.180000000000000382e-01
3.079999999999999960e-01
4.519999999999999574e-01
3.920000000000000151e-01
2.879999999999999782e-01
3.280000000000000138e-01
3.160000000000000031e-01
4.240000000000000435e-01
3.380000000000000226e-01
3.140000000000000013e-01
3.619999999999999885e-01
2.580000000000000071e-01
3.899999999999999578e-01
4.220000000000000417e-01
3.520000000000000351e-01
4.879999999999999893e-01
3.799999999999999489e-01
3.399999999999999689e-01
3.979999999999999649e-01
2.800000000000000266e-01
4.359999999999999987e-01
3.280000000000000138e-01
3.119999999999999996e-01
2.899999999999999800e-01
2.699999999999999623e-01
3.220000000000000084e-01
4.299999999999999378e-01
3.520000000000000351e-01
2.700000000000000178e-01
3.699999999999999956e-01
3.399999999999999689e-01
2.719999999999999640e-01
3.900000000000000133e-01
3.999999999999999667e-01
3.580000000000000404e-01
4.560000000000000164e-01
2.980000000000000426e-01
4.400000000000000022e-01
4.020000000000000240e-01
3.399999999999999689e-01
3.199999999999999512e-01
3.780000000000000027e-01
3.520000000000000351e-01
2.319999999999999840e-01
3.719999999999999418e-01
2.620000000000000107e-01
3.600000000000000422e-01
4.120000000000000884e-01
3.879999999999999560e-01
3.959999999999999631e-01
3.859999999999999543e-01
3.019999999999999907e-01
2.780000000000000249e-01
4.799999999999999822e-01
3.259999999999999565e-01
3.559999999999999831e-01
3.739999999999999436e-01
2.980000000000000426e-01
4.740000000000000324e-01
1.960000000000000075e-01
3.280000000000000138e-01
3.780000000000000027e-01
3.079999999999999960e-01
3.559999999999999831e-01
3.680000000000001048e-01
3.699999999999999956e-01
4.199999999999999845e-01
3.399999999999999689e-01
3.499999999999999778e-01
3.659999999999999920e-01
3.940000000000000169e-01
3.699999999999999956e-01
3.040000000000000480e-01
2.699999999999999623e-01
3.559999999999999831e-01
3.600000000000000422e-01
2.599999999999999534e-01
2.820000000000000284e-01
3.819999999999999507e-01
3.799999999999999489e-01
3.879999999999999560e-01
2.999999999999999889e-01
3.900000000000000133e-01
2.599999999999999534e-01
4.759999999999999787e-01
2.359999999999999598e-01
3.799999999999999489e-01
3.300000000000000155e-01
3.460000000000000298e-01
4.139999999999999791e-01
3.920000000000000151e-01
4.359999999999999987e-01
3.920000000000000151e-01
3.339999999999999636e-01
4.039999999999999702e-01
4.040000000000000258e-01
3.919999999999999596e-01
3.620000000000000440e-01
3.560000000000000386e-01
2.720000000000000195e-01
3.600000000000000422e-01
3.079999999999999960e-01
4.060000000000000275e-01
2.300000000000000377e-01
3.340000000000000191e-01
4.440000000000000613e-01
3.980000000000000759e-01
3.360000000000000209e-01
2.120000000000000218e-01
2.900000000000000355e-01
3.340000000000000191e-01
3.760000000000000009e-01
3.380000000000000226e-01
2.579999999999999516e-01
4.160000000000000919e-01
4.020000000000000240e-01
2.959999999999999298e-01
3.100000000000000533e-01
4.939999999999999947e-01
3.379999999999999671e-01
3.660000000000000475e-01
3.540000000000000369e-01
2.820000000000000284e-01
3.799999999999999489e-01
3.600000000000000422e-01
3.240000000000000102e-01
3.380000000000000226e-01
3.080000000000000515e-01
4.400000000000000022e-01
3.079999999999999960e-01
3.179999999999999494e-01
3.079999999999999960e-01
3.240000000000000102e-01
4.620000000000000773e-01
4.339999999999999414e-01
2.880000000000000893e-01
3.659999999999999920e-01
3.600000000000000422e-01
4.720000000000000306e-01
2.860000000000000320e-01
2.940000000000000391e-01
5.359999999999999210e-01
3.160000000000000031e-01
3.620000000000000440e-01
3.119999999999999996e-01
3.620000000000000440e-01
4.480000000000000648e-01
3.220000000000000084e-01
3.600000000000000422e-01
3.379999999999999671e-01
3.560000000000000386e-01
3.600000000000000422e-01
3.380000000000000226e-01
3.279999999999999583e-01
3.920000000000000706e-01
3.119999999999999996e-01
3.400000000000000244e-01
4.159999999999999809e-01
3.600000000000000422e-01
3.380000000000000226e-01
2.919999999999999818e-01
2.719999999999999640e-01
3.699999999999999956e-01
4.220000000000000417e-01
5.020000000000000018e-01
3.719999999999999418e-01
3.699999999999999956e-01
3.639999999999999902e-01
3.360000000000000209e-01
3.240000000000000102e-01
3.620000000000000440e-01
3.840000000000000080e-01
3.999999999999999667e-01
2.659999999999999587e-01
3.359999999999999654e-01
3.919999999999999041e-01
3.979999999999999649e-01
4.200000000000000400e-01
3.280000000000000138e-01
3.620000000000000440e-01
2.960000000000000409e-01
4.060000000000000275e-01
4.820000000000000395e-01
3.940000000000000169e-01
3.780000000000000027e-01
3.419999999999999707e-01
2.999999999999999889e-01
4.779999999999999805e-01
4.100000000000000311e-01
3.620000000000000440e-01
3.940000000000000169e-01
3.100000000000000533e-01
5.199999999999999067e-01
4.380000000000000004e-01
3.660000000000000475e-01
2.760000000000000231e-01
3.780000000000000027e-01
2.920000000000000373e-01
4.259999999999999898e-01
1.940000000000000058e-01
3.239999999999999547e-01
3.739999999999999991e-01
4.259999999999999898e-01
3.479999999999999760e-01
2.860000000000000320e-01
3.639999999999999902e-01
3.880000000000000115e-01
3.159999999999999476e-01
3.519999999999999796e-01
3.300000000000000155e-01
3.119999999999999996e-01
3.620000000000000440e-01
3.360000000000000764e-01
3.359999999999999654e-01
3.900000000000000133e-01
4.259999999999999898e-01
3.719999999999999418e-01
3.840000000000000635e-01
4.119999999999999774e-01
4.199999999999999845e-01
4.199999999999999845e-01
1.839999999999999969e-01
3.260000000000000120e-01
3.699999999999999956e-01
2.899999999999999800e-01
3.520000000000000351e-01
2.139999999999999680e-01
4.400000000000000022e-01
3.179999999999999494e-01
3.620000000000000440e-01
3.119999999999999996e-01
3.319999999999999618e-01
3.119999999999999996e-01
3.680000000000000493e-01
2.779999999999999694e-01
3.820000000000000062e-01
2.580000000000000071e-01
4.019999999999999685e-01
4.220000000000000417e-01
3.159999999999999476e-01
4.140000000000000902e-01
3.359999999999999654e-01
3.440000000000000280e-01
3.180000000000000049e-01
2.820000000000000284e-01
3.600000000000000422e-01
3.860000000000000098e-01
3.620000000000000440e-01
2.980000000000000426e-01
4.560000000000000164e-01
3.860000000000000098e-01
3.940000000000000169e-01
3.580000000000000404e-01
2.740000000000000213e-01
3.440000000000000280e-01
4.560000000000000164e-01
3.240000000000000102e-01
4.739999999999999214e-01
3.119999999999999996e-01
2.960000000000000409e-01
3.099999999999999978e-01
2.679999999999999605e-01
3.060000000000000497e-01
4.179999999999999827e-01
4.180000000000000382e-01
3.299999999999999600e-01
2.980000000000000426e-01
3.579999999999999849e-01
3.540000000000000369e-01
4.179999999999999827e-01
2.940000000000000391e-01
5.420000000000000373e-01
2.320000000000000395e-01
3.940000000000000169e-01
3.540000000000000369e-01
3.900000000000000133e-01
4.240000000000000435e-01
3.739999999999999991e-01
4.839999999999999858e-01
2.259999999999999787e-01
2.960000000000000409e-01
3.779999999999999472e-01
4.359999999999999987e-01
4.919999999999999374e-01
4.939999999999999947e-01
3.440000000000000280e-01
4.939999999999999947e-01
2.740000000000000213e-01
4.180000000000000382e-01
3.579999999999999849e-01
3.039999999999999925e-01
3.500000000000000333e-01
4.199999999999999845e-01
3.979999999999999649e-01
2.479999999999999705e-01
3.780000000000000027e-01
3.580000000000000404e-01
3.200000000000000067e-01
2.980000000000000426e-01
3.760000000000000009e-01
3.299999999999999600e-01
4.279999999999999361e-01
3.099999999999999423e-01
3.159999999999999476e-01
5.400000000000000355e-01
3.159999999999999476e-01
2.700000000000000178e-01
3.280000000000000138e-01
4.439999999999999503e-01
3.920000000000000151e-01
3.500000000000000333e-01
3.079999999999999960e-01
2.999999999999999889e-01
2.360000000000000153e-01
5.220000000000000195e-01
3.319999999999999618e-01
3.760000000000000009e-01
4.400000000000000022e-01
4.320000000000000506e-01
4.560000000000000164e-01
2.639999999999999569e-01
2.900000000000000355e-01
3.979999999999999649e-01
3.639999999999999902e-01
4.180000000000000382e-01
3.639999999999999902e-01
3.579999999999999849e-01
3.759999999999999454e-01
3.460000000000000298e-01
3.639999999999999902e-01
3.560000000000000386e-01
2.859999999999999765e-01
3.560000000000000386e-01
2.459999999999999687e-01
4.920000000000000484e-01
2.859999999999999765e-01
3.059999999999999942e-01
3.859999999999999543e-01
4.119999999999999774e-01
3.620000000000000440e-01
3.540000000000000369e-01
3.280000000000000138e-01
4.580000000000000182e-01
4.459999999999999520e-01
2.780000000000000249e-01
4.199999999999999845e-01
2.940000000000000391e-01
4.180000000000000382e-01
3.900000000000000688e-01
4.220000000000000417e-01
5.159999999999999032e-01
4.220000000000000417e-01
2.940000000000000391e-01
3.840000000000000635e-01
2.719999999999999640e-01
2.300000000000000377e-01
2.640000000000000124e-01
4.240000000000000435e-01
3.620000000000000440e-01
3.079999999999999960e-01
2.800000000000000266e-01
4.400000000000000022e-01
3.760000000000000009e-01
2.580000000000000071e-01
2.720000000000000195e-01
2.800000000000000266e-01
5.420000000000000373e-01
3.200000000000000067e-01
3.220000000000000084e-01
2.700000000000000178e-01
4.599999999999999645e-01
3.399999999999999689e-01
4.100000000000000311e-01
4.479999999999999538e-01
3.340000000000000191e-01
3.179999999999999494e-01
3.879999999999999560e-01
3.760000000000000009e-01
3.359999999999999654e-01
3.019999999999999907e-01
4.299999999999999378e-01
3.600000000000000422e-01
4.520000000000000129e-01
2.260000000000000064e-01
2.660000000000000142e-01
2.679999999999999605e-01
4.320000000000000506e-01
4.260000000000000453e-01
3.840000000000000635e-01
3.639999999999999902e-01
2.580000000000000071e-01
3.439999999999999725e-01
5.080000000000000071e-01
3.060000000000000497e-01
2.480000000000000260e-01
4.380000000000000004e-01
5.779999999999999583e-01
4.519999999999999574e-01
4.220000000000000417e-01
2.520000000000000018e-01
3.259999999999999565e-01
4.959999999999999409e-01
3.219999999999999529e-01
3.780000000000000027e-01
3.780000000000000027e-01
3.579999999999999849e-01
3.559999999999999831e-01
3.440000000000000835e-01
3.440000000000000280e-01
3.880000000000000115e-01
4.420000000000000040e-01
3.840000000000000080e-01
2.520000000000000018e-01
4.100000000000000311e-01
3.319999999999999618e-01
2.839999999999999747e-01
3.060000000000000497e-01
2.580000000000000071e-01
2.580000000000000071e-01
3.419999999999999707e-01
2.959999999999999853e-01
3.140000000000000013e-01
3.339999999999999636e-01
2.540000000000000036e-01
3.159999999999999476e-01
2.999999999999999889e-01
3.200000000000000067e-01
2.839999999999999747e-01
3.180000000000000049e-01
3.739999999999999991e-01
2.919999999999999818e-01
3.680000000000000493e-01
4.080000000000000293e-01
4.319999999999999396e-01
3.859999999999999543e-01
2.879999999999999782e-01
3.580000000000000404e-01
3.620000000000000440e-01
3.719999999999999418e-01
3.579999999999999849e-01
4.259999999999999898e-01
4.179999999999999827e-01
2.120000000000000218e-01
3.699999999999999956e-01
3.639999999999999902e-01
3.739999999999999991e-01
3.319999999999999618e-01
4.020000000000000240e-01
3.499999999999999778e-01
3.860000000000000098e-01
2.820000000000000284e-01
4.080000000000000293e-01
3.079999999999999960e-01
3.499999999999999778e-01
3.220000000000000084e-01
4.459999999999999520e-01
3.200000000000000067e-01
4.320000000000000506e-01
4.599999999999999645e-01
3.280000000000000138e-01
3.940000000000000169e-01
3.260000000000000120e-01
4.060000000000001386e-01
3.820000000000000062e-01
3.860000000000000098e-01
3.039999999999999925e-01
3.440000000000000280e-01
3.140000000000000013e-01
3.920000000000000151e-01
3.419999999999999707e-01
2.759999999999999676e-01
2.900000000000000355e-01
3.019999999999999907e-01
3.580000000000000404e-01
4.060000000000000275e-01
3.360000000000000209e-01
3.140000000000000013e-01
2.980000000000000426e-01
3.540000000000000369e-01
2.399999999999999911e-01
3.979999999999999649e-01
2.100000000000000200e-01
3.479999999999999760e-01
3.660000000000000475e-01
3.680000000000000493e-01
3.639999999999999902e-01
3.679999999999999938e-01
3.739999999999999436e-01
3.280000000000000138e-01
4.420000000000000040e-01
3.500000000000000333e-01
4.379999999999998894e-01
2.960000000000000409e-01
3.620000000000000440e-01
4.400000000000000022e-01
2.260000000000000064e-01
2.040000000000000147e-01
3.620000000000000440e-01
2.479999999999999705e-01
3.760000000000000009e-01
3.100000000000000533e-01
5.160000000000000142e-01
3.620000000000000440e-01
3.339999999999999636e-01
3.180000000000000049e-01
3.579999999999999849e-01
3.380000000000000226e-01
3.319999999999999618e-01
3.920000000000000151e-01
3.280000000000000138e-01
3.799999999999999489e-01
4.180000000000000382e-01
3.200000000000000067e-01
4.899999999999999911e-01
4.460000000000000631e-01
3.600000000000000422e-01
2.960000000000000409e-01
4.200000000000000400e-01
3.759999999999999454e-01
3.319999999999999618e-01
3.800000000000000044e-01
4.100000000000000311e-01
2.340000000000000135e-01
4.259999999999999898e-01
3.019999999999999907e-01
3.659999999999999920e-01
3.379999999999999671e-01
3.780000000000000027e-01
3.900000000000000133e-01
3.060000000000000497e-01
4.100000000000000311e-01
3.719999999999999973e-01
5.380000000000001448e-01
3.519999999999999796e-01
2.339999999999999858e-01
4.720000000000000306e-01
3.339999999999999636e-01
4.599999999999999645e-01
3.479999999999999760e-01
4.059999999999999165e-01
3.239999999999999547e-01
3.799999999999999489e-01
3.420000000000000262e-01
4.020000000000000240e-01
4.960000000000000520e-01
3.359999999999999654e-01
3.760000000000000009e-01
3.260000000000000120e-01
3.119999999999999996e-01
2.880000000000000338e-01
3.400000000000000244e-01
6.099999999999998757e-01
4.479999999999999538e-01
2.299999999999999822e-01
3.360000000000000209e-01
4.359999999999999987e-01
3.039999999999999925e-01
3.860000000000000098e-01
3.360000000000000764e-01
3.560000000000000386e-01
2.660000000000000142e-01
4.059999999999999165e-01
4.680000000000000271e-01
4.040000000000000258e-01
3.299999999999999600e-01
3.879999999999999560e-01
2.740000000000000213e-01
2.739999999999999658e-01
4.240000000000000435e-01
4.240000000000000435e-01
3.840000000000000080e-01
4.060000000000000275e-01
3.660000000000000475e-01
2.859999999999999765e-01
4.019999999999999685e-01
3.440000000000000280e-01
4.640000000000000790e-01
4.580000000000000182e-01
2.699999999999999623e-01
3.860000000000000098e-01
4.240000000000000435e-01
3.359999999999999654e-01
3.719999999999999418e-01
2.559999999999999498e-01
3.940000000000000169e-01
3.300000000000000155e-01
1.819999999999999951e-01
2.260000000000000064e-01
3.780000000000000027e-01
4.200000000000000400e-01
3.280000000000000138e-01
3.039999999999999925e-01
4.680000000000000271e-01
4.559999999999999054e-01
3.760000000000000009e-01
3.719999999999999973e-01
4.600000000000000755e-01
3.959999999999999631e-01
3.440000000000000280e-01
3.959999999999999631e-01
3.780000000000000027e-01
3.440000000000000280e-01
3.620000000000000440e-01
3.580000000000000404e-01
2.860000000000000320e-01
3.340000000000000746e-01
3.699999999999999956e-01
2.940000000000000391e-01
3.819999999999999507e-01
4.000000000000000777e-01
4.119999999999999774e-01
4.339999999999999969e-01
3.599999999999999867e-01
3.339999999999999636e-01
3.380000000000000226e-01
4.119999999999999774e-01
2.459999999999999687e-01
3.799999999999999489e-01
4.040000000000000258e-01
4.060000000000000275e-01
3.440000000000000280e-01
3.119999999999999996e-01
3.739999999999999991e-01
3.680000000000000493e-01
3.860000000000000098e-01
3.660000000000000475e-01
4.540000000000000147e-01
3.319999999999999618e-01
3.159999999999999476e-01
3.520000000000000906e-01
4.100000000000000311e-01
3.340000000000000191e-01
3.500000000000000333e-01
3.719999999999999973e-01
2.660000000000000142e-01
2.959999999999999853e-01
4.100000000000000311e-01
2.520000000000000018e-01
3.020000000000000462e-01
2.439999999999999947e-01
3.540000000000000369e-01
3.739999999999999991e-01
3.479999999999999760e-01
3.900000000000000133e-01
4.820000000000000395e-01
4.020000000000000240e-01
3.540000000000000369e-01
2.400000000000000466e-01
5.640000000000000568e-01
3.239999999999999547e-01
4.459999999999999520e-01
2.459999999999999687e-01
3.479999999999999760e-01
2.879999999999999782e-01
5.040000000000000036e-01
1.820000000000000229e-01
3.079999999999999960e-01
2.179999999999999716e-01
6.020000000000000906e-01
4.239999999999999325e-01
2.959999999999999853e-01
4.080000000000000293e-01
4.740000000000000324e-01
4.479999999999999538e-01
3.580000000000000404e-01
4.799999999999999822e-01
4.720000000000000306e-01
5.240000000000000213e-01
3.860000000000000098e-01
2.859999999999999765e-01
3.060000000000000497e-01
3.880000000000000115e-01
3.959999999999999631e-01
3.639999999999999902e-01
3.619999999999999885e-01
3.679999999999999938e-01
2.640000000000000124e-01
3.959999999999999631e-01
4.279999999999999361e-01
4.359999999999999987e-01
3.840000000000000635e-01
3.800000000000000600e-01
3.739999999999999991e-01
2.839999999999999747e-01
4.599999999999999645e-01
4.099999999999999201e-01
3.319999999999999618e-01
4.040000000000000258e-01
2.520000000000000018e-01
3.599999999999999312e-01
3.119999999999999996e-01
3.739999999999999436e-01
3.059999999999999942e-01
3.919999999999999596e-01
3.919999999999999041e-01
3.879999999999999560e-01
2.400000000000000466e-01
3.999999999999999667e-01
4.080000000000000293e-01
3.400000000000000244e-01
5.060000000000000053e-01
3.220000000000000084e-01
3.799999999999999489e-01
3.780000000000000027e-01
3.239999999999999547e-01
3.680000000000001048e-01
4.740000000000000324e-01
3.859999999999999543e-01
3.460000000000000298e-01
3.840000000000000080e-01
4.119999999999999774e-01
4.200000000000000400e-01
3.760000000000000009e-01
3.080000000000000515e-01
4.259999999999999898e-01
3.340000000000000746e-01
1.120000000000000162e-01
2.960000000000000409e-01
3.439999999999999725e-01
3.240000000000000102e-01
3.020000000000000462e-01
4.299999999999999378e-01
3.499999999999999778e-01
4.080000000000000293e-01
3.380000000000000226e-01
3.980000000000000759e-01
2.020000000000000129e-01
4.040000000000000258e-01
3.140000000000000013e-01
4.000000000000000777e-01
3.579999999999999849e-01
3.080000000000000515e-01
3.159999999999999476e-01
3.380000000000000226e-01
4.020000000000000240e-01
3.180000000000000049e-01
3.800000000000000044e-01
3.699999999999999956e-01
3.820000000000000062e-01
3.440000000000000280e-01
4.139999999999999791e-01
4.400000000000000022e-01
4.140000000000000902e-01
3.879999999999999560e-01
4.620000000000000773e-01
3.119999999999999996e-01
3.899999999999999578e-01
4.019999999999999685e-01
4.339999999999999969e-01
3.880000000000000115e-01
3.060000000000000497e-01
3.399999999999999689e-01
4.659999999999999698e-01
3.460000000000000298e-01
3.440000000000000280e-01
2.939999999999999836e-01
3.499999999999999778e-01
3.219999999999999529e-01
3.220000000000000084e-01
3.439999999999999725e-01
2.919999999999999818e-01
4.160000000000000919e-01
3.940000000000000169e-01
3.860000000000000098e-01
5.459999999999999298e-01
4.160000000000000919e-01
2.740000000000000213e-01
3.040000000000000480e-01
2.779999999999999694e-01
4.359999999999999987e-01
3.480000000000000315e-01
3.540000000000000369e-01
3.760000000000000009e-01
4.960000000000000520e-01
3.759999999999999454e-01
3.619999999999999885e-01
2.999999999999999889e-01
2.360000000000000153e-01
4.560000000000000164e-01
3.360000000000000209e-01
4.899999999999999911e-01
3.280000000000000138e-01
4.160000000000000919e-01
4.040000000000000258e-01
2.520000000000000018e-01
3.560000000000000386e-01
4.800000000000000933e-01
3.760000000000000009e-01
3.959999999999999631e-01
4.240000000000000435e-01
4.999999999999999445e-01
3.079999999999999960e-01
2.860000000000000320e-01
3.559999999999999831e-01
2.239999999999999769e-01
3.819999999999999507e-01
4.220000000000000417e-01
2.319999999999999840e-01
4.359999999999999432e-01
3.699999999999999956e-01
2.880000000000000338e-01
2.939999999999999836e-01
6.200000000000001066e-01
4.359999999999999987e-01
3.620000000000000440e-01
3.660000000000000475e-01
3.499999999999999778e-01
4.240000000000000435e-01
3.540000000000000369e-01
4.280000000000000471e-01
4.380000000000000004e-01
3.920000000000000151e-01
3.460000000000000298e-01
3.840000000000000080e-01
4.540000000000000147e-01
3.240000000000000102e-01
2.620000000000000107e-01
3.959999999999999631e-01
2.820000000000000284e-01
3.600000000000000422e-01
4.140000000000000902e-01
3.799999999999999489e-01
3.199999999999999512e-01
4.259999999999999898e-01
3.639999999999999902e-01
3.520000000000000351e-01
3.600000000000000422e-01
3.220000000000000084e-01
2.760000000000000231e-01
3.600000000000000422e-01
2.879999999999999782e-01
3.799999999999999489e-01
3.880000000000000115e-01
5.040000000000000036e-01
3.879999999999999560e-01
4.339999999999999969e-01
3.639999999999999902e-01
4.619999999999999662e-01
3.600000000000000422e-01
4.019999999999999685e-01
3.499999999999999778e-01
3.219999999999999529e-01
3.580000000000000404e-01
2.280000000000000082e-01
3.719999999999999973e-01
3.840000000000000080e-01
3.919999999999999041e-01
3.800000000000000044e-01
4.680000000000000271e-01
4.100000000000000311e-01
3.560000000000000386e-01
4.180000000000000382e-01
2.820000000000000284e-01
3.259999999999999565e-01
3.699999999999999400e-01
3.559999999999999831e-01
5.300000000000000266e-01
4.259999999999999898e-01
3.400000000000000244e-01
3.699999999999999956e-01
3.020000000000000462e-01
3.940000000000000169e-01
3.340000000000000191e-01
3.399999999999999689e-01
2.940000000000000946e-01
3.339999999999999636e-01
4.359999999999999987e-01
3.640000000000000457e-01
4.499999999999999556e-01
3.139999999999999458e-01
4.220000000000000417e-01
2.999999999999999889e-01
4.080000000000000293e-01
3.239999999999999547e-01
3.239999999999999547e-01
3.760000000000000009e-01
3.219999999999999529e-01
4.100000000000000311e-01
2.699999999999999623e-01
4.420000000000000040e-01
4.580000000000000182e-01
3.760000000000000009e-01
3.580000000000000404e-01
3.239999999999999547e-01
4.020000000000000240e-01
3.479999999999999760e-01
3.699999999999999400e-01
2.660000000000000142e-01
3.179999999999999494e-01
3.900000000000000133e-01
4.660000000000000253e-01
2.740000000000000213e-01
3.820000000000000062e-01
3.780000000000000027e-01
2.900000000000000355e-01
4.520000000000000129e-01
3.639999999999999902e-01
3.459999999999999742e-01
5.280000000000000249e-01
3.439999999999999725e-01
4.259999999999999898e-01
4.339999999999999414e-01
4.200000000000000400e-01
4.379999999999998894e-01
3.139999999999999458e-01
3.620000000000000440e-01
4.599999999999999645e-01
3.600000000000000977e-01
3.840000000000000080e-01
3.760000000000000564e-01
3.119999999999999996e-01
2.999999999999999889e-01
4.180000000000000382e-01
4.100000000000000311e-01
3.979999999999999649e-01
2.900000000000000355e-01
4.320000000000000506e-01
4.240000000000000435e-01
4.679999999999999716e-01
3.680000000000000493e-01
3.819999999999999507e-01
3.219999999999999529e-01
3.640000000000000457e-01
4.040000000000000258e-01
4.240000000000000435e-01
4.159999999999999809e-01
3.760000000000000564e-01
3.040000000000000480e-01
3.380000000000000226e-01
3.899999999999999578e-01
3.880000000000000115e-01
3.659999999999999920e-01
4.100000000000000311e-01
3.159999999999999476e-01
3.339999999999999636e-01
3.960000000000000742e-01
3.620000000000000440e-01
3.280000000000000138e-01
3.679999999999999938e-01
3.719999999999999973e-01
3.840000000000000080e-01
4.359999999999999987e-01
3.699999999999999956e-01
4.479999999999999538e-01
4.380000000000000004e-01
4.520000000000000129e-01
3.360000000000000209e-01
3.840000000000000635e-01
4.279999999999999361e-01
3.279999999999999583e-01
3.799999999999999489e-01
3.880000000000000115e-01
4.080000000000000293e-01
3.819999999999999507e-01
3.839999999999999525e-01
3.819999999999999507e-01
4.540000000000000147e-01
3.440000000000000280e-01
3.319999999999999618e-01
3.879999999999999560e-01
2.919999999999999818e-01
3.600000000000000422e-01
3.540000000000000369e-01
2.399999999999999911e-01
3.540000000000000369e-01
4.139999999999999791e-01
3.719999999999999973e-01
3.559999999999999831e-01
3.440000000000000280e-01
3.940000000000000169e-01
2.419999999999999651e-01
3.860000000000000098e-01
3.880000000000000115e-01
3.060000000000000497e-01
3.879999999999999560e-01
3.979999999999999649e-01
3.319999999999999618e-01
2.900000000000000355e-01
3.719999999999999418e-01
4.060000000000000275e-01
3.699999999999999400e-01
2.759999999999999676e-01
3.059999999999999942e-01
4.320000000000000506e-01
2.899999999999999800e-01
4.220000000000000417e-01
3.360000000000000209e-01
2.599999999999999534e-01
3.620000000000000440e-01
4.979999999999999982e-01
3.240000000000000102e-01
2.959999999999999298e-01
3.479999999999999760e-01
4.740000000000000879e-01
2.859999999999999765e-01
4.040000000000000258e-01
3.899999999999999023e-01
4.119999999999999774e-01
3.200000000000000067e-01
3.399999999999999689e-01
2.980000000000000426e-01
4.439999999999999503e-01
3.719999999999999973e-01
2.780000000000000249e-01
3.199999999999999512e-01
3.959999999999999631e-01
2.479999999999999705e-01
4.380000000000000004e-01
3.820000000000000062e-01
4.299999999999999378e-01
3.280000000000000138e-01
3.580000000000000404e-01
4.639999999999999680e-01
3.600000000000000422e-01
4.820000000000000395e-01
3.439999999999999725e-01
3.559999999999999831e-01
3.339999999999999636e-01
3.880000000000000115e-01
3.760000000000000009e-01
3.759999999999998899e-01
5.199999999999999067e-01
4.200000000000000400e-01
2.500000000000000555e-01
3.999999999999999667e-01
3.119999999999999996e-01
3.079999999999999960e-01
3.360000000000000209e-01
3.820000000000000062e-01
3.340000000000000191e-01
3.739999999999999991e-01
3.680000000000000493e-01
2.799999999999999711e-01
3.980000000000000759e-01
3.719999999999999418e-01
3.200000000000000067e-01
3.280000000000000138e-01
3.900000000000000133e-01
3.659999999999999920e-01
4.200000000000000400e-01
2.640000000000000124e-01
3.859999999999999543e-01
4.180000000000000382e-01
3.639999999999999902e-01
4.220000000000000417e-01
2.900000000000000355e-01
1.960000000000000353e-01
4.740000000000000324e-01
3.860000000000000098e-01
3.580000000000000404e-01
3.479999999999999760e-01
3.920000000000000151e-01
3.880000000000000115e-01
4.420000000000000040e-01
3.840000000000000080e-01
3.840000000000000080e-01
3.680000000000000493e-01
3.600000000000000422e-01
3.280000000000000138e-01
4.160000000000000919e-01
3.739999999999999991e-01
3.819999999999999507e-01
3.360000000000000209e-01
3.899999999999999578e-01
3.219999999999999529e-01
2.999999999999999889e-01
3.979999999999999649e-01
3.699999999999999956e-01
4.459999999999999520e-01
3.119999999999999996e-01
4.700000000000000289e-01
5.280000000000000249e-01
3.320000000000000173e-01
3.239999999999999547e-01
3.239999999999999547e-01
4.240000000000000435e-01
3.920000000000000151e-01
2.859999999999999765e-01
3.499999999999999778e-01
3.540000000000000369e-01
3.440000000000000280e-01
3.760000000000000009e-01
2.999999999999999889e-01
3.540000000000000369e-01
2.119999999999999662e-01
4.580000000000000182e-01
3.579999999999999849e-01
4.380000000000000004e-01
3.840000000000000080e-01
2.880000000000000338e-01
3.459999999999999742e-01
3.119999999999999996e-01
4.659999999999999698e-01
4.259999999999999898e-01
3.500000000000000333e-01
3.339999999999999636e-01
3.579999999999999294e-01
4.000000000000000777e-01
3.819999999999999507e-01
3.540000000000000369e-01
3.519999999999999796e-01
4.459999999999999520e-01
4.240000000000000435e-01
3.759999999999999454e-01
3.680000000000001048e-01
4.020000000000000240e-01
2.120000000000000218e-01
3.780000000000000027e-01
3.959999999999999631e-01
3.500000000000000333e-01
3.579999999999999849e-01
3.819999999999999507e-01
3.859999999999999543e-01
3.440000000000000280e-01
4.720000000000000862e-01
3.239999999999999547e-01
3.999999999999999667e-01
3.680000000000000493e-01
4.080000000000000293e-01
3.799999999999999489e-01
3.580000000000000404e-01
4.180000000000000382e-01
2.619999999999999551e-01
4.259999999999999898e-01
2.820000000000000284e-01
3.179999999999999494e-01
2.919999999999999818e-01
3.620000000000000440e-01
3.239999999999999547e-01
3.199999999999999512e-01
3.880000000000000115e-01
3.000000000000000444e-01
4.499999999999999556e-01
3.580000000000000404e-01
3.540000000000000369e-01
4.439999999999999503e-01
2.960000000000000409e-01
4.119999999999999774e-01
3.460000000000000298e-01
3.500000000000000333e-01
3.680000000000001048e-01
2.379999999999999893e-01
3.079999999999999960e-01
4.080000000000000293e-01
3.519999999999999796e-01
3.379999999999999671e-01
3.220000000000000084e-01
3.680000000000000493e-01
3.920000000000000151e-01
1.880000000000000004e-01
4.620000000000000773e-01
3.839999999999999525e-01
2.960000000000000409e-01
3.600000000000000422e-01
4.919999999999999374e-01
3.319999999999999618e-01
4.339999999999999414e-01
4.359999999999999432e-01
3.559999999999999831e-01
4.159999999999999809e-01
3.859999999999999543e-01
2.839999999999999747e-01
4.000000000000000777e-01
3.360000000000000209e-01
3.760000000000000564e-01
3.100000000000000533e-01
3.819999999999999507e-01
2.440000000000000224e-01
3.159999999999999476e-01
3.499999999999999778e-01
3.799999999999999489e-01
3.940000000000000169e-01
4.140000000000000902e-01
4.000000000000000777e-01
4.199999999999999845e-01
5.640000000000000568e-01
3.300000000000000155e-01
3.399999999999999689e-01
3.600000000000000422e-01
4.580000000000000182e-01
3.900000000000000133e-01
3.319999999999999618e-01
3.599999999999999867e-01
3.620000000000000440e-01
3.559999999999999831e-01
4.240000000000000435e-01
4.419999999999998930e-01
4.000000000000000777e-01
3.540000000000000369e-01
4.560000000000000164e-01
3.159999999999999476e-01
3.879999999999999560e-01
3.839999999999999525e-01
3.780000000000000027e-01
3.020000000000000462e-01
4.639999999999999680e-01
3.940000000000000169e-01
3.679999999999999938e-01
3.660000000000000475e-01
3.640000000000001013e-01
3.319999999999999618e-01
2.619999999999999551e-01
3.780000000000000027e-01
3.520000000000000906e-01
2.820000000000000284e-01
3.779999999999999472e-01
4.039999999999999702e-01
3.899999999999999023e-01
3.760000000000000009e-01
5.320000000000000284e-01
2.940000000000000391e-01
3.779999999999999472e-01
2.559999999999999498e-01
4.000000000000000777e-01
3.399999999999999689e-01
3.319999999999999618e-01
3.380000000000000226e-01
4.159999999999999809e-01
4.339999999999999969e-01
3.119999999999999996e-01
3.799999999999999489e-01
3.399999999999999689e-01
3.239999999999999547e-01
3.660000000000000475e-01
3.699999999999999956e-01
3.220000000000000084e-01
3.860000000000000098e-01
4.020000000000000240e-01
3.780000000000000027e-01
4.339999999999999969e-01
4.859999999999999876e-01
4.759999999999999787e-01
3.159999999999999476e-01
3.239999999999999547e-01
3.339999999999999636e-01
4.160000000000000919e-01
3.879999999999999560e-01
3.760000000000000009e-01
3.539999999999999813e-01
4.380000000000000004e-01
5.220000000000000195e-01
3.179999999999999494e-01
3.280000000000000138e-01
4.020000000000000240e-01
3.580000000000000404e-01
4.979999999999999982e-01
3.679999999999999938e-01
3.199999999999999512e-01
3.699999999999999956e-01
3.540000000000000369e-01
3.539999999999999813e-01
2.139999999999999680e-01
2.780000000000000249e-01
4.139999999999999791e-01
4.200000000000000400e-01
3.559999999999999831e-01
3.799999999999999489e-01
3.599999999999999867e-01
4.659999999999999698e-01
3.400000000000000244e-01
3.000000000000000444e-01
4.040000000000000258e-01
3.239999999999999547e-01
3.040000000000000480e-01
3.560000000000000386e-01
3.959999999999999631e-01
3.999999999999999667e-01
4.619999999999999662e-01
1.499999999999999944e-01
1.920000000000000040e-01
5.280000000000000249e-01
3.420000000000000262e-01
4.060000000000000275e-01
4.159999999999999809e-01
3.379999999999999671e-01
3.559999999999999831e-01
4.279999999999999361e-01
4.279999999999999361e-01
3.899999999999999578e-01
3.300000000000000155e-01
5.060000000000001164e-01
3.619999999999999885e-01
3.739999999999999436e-01
4.200000000000000400e-01
4.259999999999999898e-01
4.639999999999999680e-01
3.239999999999999547e-01
3.179999999999999494e-01
3.520000000000000351e-01
3.380000000000000226e-01
2.999999999999999889e-01
4.040000000000000258e-01
2.679999999999999605e-01
3.880000000000000115e-01
3.379999999999999671e-01
3.860000000000000098e-01
3.180000000000000049e-01
3.239999999999999547e-01
3.559999999999999831e-01
4.540000000000000147e-01
3.179999999999999494e-01
4.160000000000000919e-01
4.339999999999999414e-01
2.999999999999999889e-01
4.500000000000000111e-01
4.080000000000000293e-01
3.899999999999999578e-01
4.139999999999999791e-01
3.479999999999999760e-01
3.899999999999999578e-01
3.699999999999999956e-01
3.999999999999999667e-01
3.279999999999999583e-01
3.920000000000000151e-01
3.879999999999999560e-01
3.799999999999999489e-01
3.419999999999999707e-01
3.500000000000000333e-01
3.640000000000000457e-01
3.440000000000000280e-01
3.839999999999999525e-01
3.800000000000000044e-01
3.560000000000000386e-01
4.439999999999999503e-01
4.960000000000000520e-01
3.879999999999999560e-01
3.739999999999999991e-01
3.859999999999999543e-01
3.499999999999999778e-01
3.679999999999999938e-01
4.060000000000000275e-01
3.959999999999999631e-01
3.819999999999999507e-01
4.220000000000000417e-01
3.800000000000000044e-01
3.019999999999999907e-01
3.979999999999999649e-01
4.540000000000000147e-01
4.040000000000000258e-01
4.339999999999999414e-01
2.120000000000000218e-01
3.540000000000000369e-01
3.879999999999999560e-01
4.359999999999999987e-01
3.639999999999999902e-01
4.240000000000000435e-01
3.860000000000000098e-01
3.539999999999999813e-01
4.200000000000000400e-01
3.160000000000000031e-01
3.900000000000000133e-01
3.299999999999999600e-01
3.079999999999999960e-01
3.979999999999999649e-01
4.080000000000000293e-01
4.420000000000000040e-01
4.480000000000000648e-01
3.819999999999999507e-01
4.040000000000000258e-01
2.999999999999999889e-01
3.479999999999999760e-01
4.159999999999999809e-01
3.660000000000000475e-01
3.880000000000000115e-01
3.880000000000000115e-01
4.040000000000000258e-01
3.220000000000000084e-01
4.359999999999999432e-01
3.739999999999999991e-01
4.020000000000000240e-01
3.620000000000000440e-01
4.139999999999999791e-01
4.279999999999999361e-01
3.519999999999999796e-01
4.240000000000000435e-01
3.680000000000000493e-01
3.200000000000000067e-01
4.280000000000000471e-01
2.840000000000000302e-01
4.619999999999999662e-01
3.559999999999999831e-01
3.780000000000000027e-01
3.860000000000000098e-01
3.920000000000000151e-01
3.679999999999999938e-01
4.540000000000000147e-01
4.019999999999999685e-01
4.219999999999999307e-01
2.740000000000000213e-01
3.719999999999999418e-01
4.320000000000000506e-01
4.339999999999999969e-01
4.339999999999999969e-01
1.560000000000000275e-01
4.040000000000000258e-01
4.259999999999999898e-01
3.799999999999999489e-01
4.339999999999999414e-01
4.100000000000000311e-01
4.299999999999999378e-01
6.099999999999999867e-01
4.459999999999999520e-01
3.199999999999999512e-01
5.779999999999999583e-01
3.820000000000000062e-01
3.620000000000000440e-01
2.699999999999999623e-01
3.620000000000000440e-01
3.639999999999999902e-01
4.040000000000000258e-01
3.639999999999999902e-01
3.879999999999999560e-01
3.620000000000000440e-01
4.040000000000000258e-01
3.860000000000000098e-01
3.440000000000000280e-01
4.359999999999999987e-01
3.600000000000000422e-01
3.739999999999999436e-01
3.579999999999999849e-01
4.500000000000000111e-01
3.280000000000000138e-01
2.820000000000000284e-01
4.080000000000000293e-01
3.119999999999999996e-01
3.060000000000000497e-01
3.699999999999999400e-01
3.959999999999999076e-01
2.820000000000000284e-01
3.760000000000000009e-01
4.319999999999999396e-01
4.000000000000000777e-01
3.520000000000000351e-01
3.979999999999999649e-01
3.380000000000000226e-01
4.319999999999999396e-01
5.100000000000000089e-01
5.320000000000000284e-01
3.899999999999999578e-01
4.459999999999999520e-01
3.580000000000000404e-01
3.699999999999999956e-01
3.719999999999999418e-01
4.759999999999999787e-01
4.159999999999999809e-01
3.940000000000000169e-01
4.139999999999999791e-01
3.680000000000001048e-01
2.820000000000000284e-01
3.860000000000000098e-01
3.859999999999999543e-01
3.479999999999999760e-01
3.540000000000000369e-01
3.719999999999999418e-01
3.119999999999999996e-01
4.220000000000000417e-01
3.179999999999999494e-01
3.999999999999999667e-01
3.780000000000000027e-01
3.660000000000000475e-01
3.799999999999999489e-01
3.900000000000000133e-01
3.760000000000000009e-01
3.919999999999999596e-01
2.900000000000000355e-01
4.119999999999999774e-01
4.000000000000000777e-01
3.919999999999999596e-01
3.760000000000000564e-01
3.440000000000000280e-01
3.219999999999999529e-01
2.479999999999999705e-01
3.540000000000000369e-01
4.520000000000000129e-01
4.600000000000000755e-01
3.440000000000000280e-01
4.180000000000000382e-01
2.999999999999999889e-01
4.220000000000000417e-01
3.079999999999999960e-01
3.180000000000000049e-01
4.459999999999999520e-01
4.140000000000000902e-01
4.619999999999999662e-01
2.779999999999999694e-01
3.220000000000000084e-01
2.839999999999999747e-01
3.019999999999999907e-01
3.900000000000000133e-01
3.280000000000000138e-01
5.460000000000000409e-01
2.900000000000000355e-01
3.499999999999999778e-01
2.839999999999999747e-01
4.359999999999999987e-01
3.199999999999999512e-01
3.679999999999999938e-01
4.019999999999999685e-01
3.799999999999999489e-01
3.679999999999999938e-01
4.139999999999999791e-01
3.559999999999999831e-01
4.380000000000000004e-01
3.620000000000000440e-01
4.159999999999999809e-01
3.499999999999999778e-01
4.319999999999999396e-01
4.000000000000000777e-01
3.859999999999999543e-01
3.280000000000000138e-01
3.300000000000000155e-01
3.440000000000000280e-01
5.580000000000000515e-01
4.400000000000000022e-01
5.159999999999999032e-01
3.739999999999999991e-01
3.760000000000000009e-01
4.200000000000000400e-01
5.620000000000001661e-01
3.320000000000000173e-01
3.919999999999999596e-01
4.459999999999999520e-01
4.179999999999999827e-01
3.239999999999999547e-01
3.599999999999999867e-01
4.879999999999998783e-01
3.400000000000000244e-01
4.080000000000000293e-01
3.260000000000000120e-01
2.159999999999999698e-01
2.599999999999999534e-01
2.719999999999999640e-01
3.959999999999999631e-01
3.640000000000000457e-01
3.639999999999999902e-01
3.739999999999999436e-01
3.499999999999999778e-01
4.720000000000000306e-01
3.719999999999999418e-01
3.339999999999999636e-01
4.100000000000000311e-01
3.840000000000000635e-01
4.299999999999999378e-01
3.499999999999999778e-01
3.679999999999999938e-01
4.040000000000000258e-01
3.360000000000000209e-01
3.999999999999999667e-01
2.800000000000000266e-01
4.259999999999999898e-01
4.780000000000000915e-01
3.760000000000000009e-01
3.699999999999999400e-01
3.780000000000000027e-01
4.019999999999999685e-01
3.919999999999999596e-01
3.859999999999999543e-01
3.920000000000000151e-01
5.559999999999999387e-01
3.760000000000000009e-01
4.060000000000000275e-01
4.140000000000000902e-01
4.359999999999999987e-01
1.859999999999999987e-01
2.759999999999999676e-01
3.760000000000000009e-01
3.620000000000000440e-01
3.819999999999999507e-01
3.099999999999999978e-01
2.919999999999999818e-01
3.799999999999999489e-01
4.119999999999999774e-01
3.699999999999999956e-01
3.979999999999999649e-01
4.159999999999999809e-01
3.460000000000000298e-01
3.719999999999999418e-01
4.080000000000000293e-01
3.519999999999999796e-01
2.799999999999999711e-01
3.860000000000000098e-01
3.780000000000000027e-01
4.060000000000000275e-01
3.620000000000000440e-01
3.419999999999999707e-01
4.300000000000000488e-01
4.339999999999999414e-01
3.199999999999999512e-01
3.680000000000000493e-01
4.240000000000000990e-01
3.600000000000000422e-01
2.900000000000000355e-01
3.860000000000000098e-01
4.339999999999999414e-01
3.939999999999999614e-01
4.259999999999999898e-01
3.260000000000000120e-01
4.080000000000000293e-01
2.520000000000000018e-01
4.040000000000000258e-01
3.460000000000000298e-01
4.400000000000000022e-01
3.940000000000000169e-01
2.200000000000000011e-01
3.860000000000000098e-01
2.859999999999999765e-01
3.540000000000000369e-01
3.719999999999999418e-01
4.100000000000000866e-01
3.060000000000000497e-01
3.719999999999999973e-01
2.960000000000000409e-01
4.080000000000000293e-01
4.339999999999999969e-01
3.319999999999999618e-01
4.899999999999999911e-01
3.780000000000000027e-01
2.739999999999999658e-01
3.540000000000000369e-01
3.499999999999999778e-01
3.719999999999999973e-01
3.920000000000000151e-01
3.979999999999999649e-01
3.119999999999999996e-01
2.360000000000000153e-01
4.180000000000000382e-01
3.680000000000000493e-01
4.039999999999999702e-01
3.239999999999999547e-01
4.059999999999999165e-01
3.719999999999999973e-01
3.820000000000000062e-01
4.599999999999999645e-01
4.400000000000000022e-01
4.400000000000000022e-01
4.320000000000000506e-01
3.719999999999999973e-01
2.919999999999999818e-01
3.780000000000000027e-01
3.339999999999999636e-01
3.999999999999999667e-01
3.439999999999999725e-01
3.779999999999999472e-01
4.199999999999999845e-01
3.479999999999999760e-01
2.620000000000000107e-01
4.459999999999999520e-01
3.519999999999999796e-01
3.820000000000000062e-01
3.259999999999999565e-01
4.179999999999999827e-01
4.020000000000000240e-01
4.159999999999999809e-01
4.839999999999999303e-01
4.439999999999999503e-01
2.660000000000000142e-01
4.100000000000000311e-01
2.700000000000000178e-01
4.019999999999999685e-01
3.280000000000000138e-01
3.359999999999999654e-01
3.179999999999999494e-01
3.959999999999999631e-01
3.839999999999999525e-01
3.920000000000000151e-01
3.719999999999999973e-01
2.139999999999999403e-01
3.699999999999999400e-01
3.239999999999999547e-01
4.159999999999999809e-01
3.959999999999999631e-01
2.619999999999999551e-01
4.019999999999999685e-01
2.900000000000000355e-01
4.339999999999999969e-01
4.420000000000000040e-01
4.479999999999999538e-01
4.540000000000000147e-01
3.699999999999999400e-01
3.540000000000000369e-01
3.260000000000000120e-01
3.540000000000000369e-01
3.820000000000000062e-01
3.479999999999999760e-01
2.679999999999999605e-01
4.100000000000000311e-01
2.920000000000000373e-01
4.619999999999999662e-01
3.679999999999999938e-01
4.179999999999999827e-01
4.359999999999999432e-01
3.359999999999999654e-01
3.339999999999999636e-01
4.639999999999999680e-01
3.959999999999999631e-01
4.220000000000000417e-01
3.819999999999999507e-01
4.080000000000000293e-01
3.959999999999999631e-01
3.059999999999999942e-01
3.899999999999999578e-01
3.239999999999999547e-01
4.160000000000000919e-01
4.400000000000000022e-01
3.119999999999999996e-01
3.940000000000000169e-01
3.780000000000000027e-01
3.800000000000000044e-01
4.640000000000000790e-01
3.760000000000000009e-01
4.080000000000000293e-01
3.059999999999999942e-01
4.319999999999999396e-01
3.579999999999999849e-01
3.280000000000000138e-01
3.699999999999999956e-01
4.180000000000000382e-01
3.179999999999999494e-01
2.860000000000000320e-01
3.799999999999999489e-01
3.759999999999999454e-01
3.979999999999999649e-01
3.540000000000000369e-01
3.580000000000000404e-01
5.580000000000000515e-01
4.339999999999999969e-01
3.559999999999999831e-01
3.200000000000000067e-01
3.119999999999999996e-01
4.519999999999999574e-01
4.060000000000000275e-01
3.680000000000000493e-01
3.260000000000000120e-01
3.300000000000000155e-01
3.540000000000000369e-01
4.459999999999999520e-01
3.840000000000000080e-01
4.140000000000000902e-01
5.399999999999999245e-01
3.920000000000000151e-01
4.160000000000000919e-01
3.440000000000000280e-01
4.479999999999999538e-01
3.600000000000000422e-01
4.100000000000000311e-01
3.880000000000000115e-01
3.739999999999999991e-01
3.739999999999999991e-01
3.020000000000000462e-01
3.399999999999999689e-01
4.179999999999999827e-01
4.899999999999999911e-01
4.179999999999999827e-01
3.559999999999999831e-01
4.220000000000000417e-01
3.419999999999999707e-01
4.159999999999999809e-01
3.359999999999999654e-01
3.339999999999999636e-01
2.379999999999999893e-01
3.860000000000000098e-01
3.900000000000000133e-01
3.599999999999999867e-01
3.499999999999999223e-01
3.319999999999999618e-01
4.159999999999999809e-01
4.200000000000000400e-01
4.139999999999999791e-01
3.600000000000000422e-01
4.020000000000000240e-01
3.739999999999998881e-01
3.979999999999999649e-01
3.780000000000000027e-01
3.959999999999999631e-01
3.479999999999999760e-01
4.540000000000000147e-01
4.159999999999999809e-01
3.780000000000000027e-01
3.680000000000001048e-01
3.519999999999999796e-01
3.179999999999999494e-01
4.220000000000000417e-01
3.440000000000000280e-01
2.599999999999999534e-01
4.020000000000000240e-01
3.699999999999999956e-01
3.499999999999999778e-01
3.080000000000000515e-01
2.900000000000000355e-01
4.180000000000000382e-01
3.620000000000000440e-01
4.200000000000000400e-01
3.659999999999999920e-01
4.299999999999999378e-01
4.280000000000000471e-01
3.739999999999999991e-01
3.140000000000000013e-01
3.940000000000000169e-01
3.879999999999999560e-01
3.920000000000000151e-01
3.239999999999999547e-01
4.379999999999998894e-01
3.860000000000000098e-01
3.639999999999999902e-01
3.280000000000000138e-01
4.180000000000000382e-01
3.860000000000000098e-01
3.399999999999999689e-01
4.839999999999999303e-01
4.420000000000000040e-01
3.260000000000000120e-01
4.160000000000000919e-01
3.379999999999999671e-01
3.940000000000000169e-01
3.979999999999999649e-01
4.319999999999999396e-01
3.380000000000000226e-01
2.500000000000000555e-01
2.759999999999999676e-01
4.499999999999999556e-01
4.139999999999999791e-01
3.840000000000000635e-01
4.399999999999998912e-01
4.119999999999999774e-01
3.940000000000000169e-01
3.860000000000000098e-01
4.619999999999999662e-01
3.839999999999999525e-01
4.119999999999999774e-01
4.020000000000000240e-01
6.059999999999999831e-01
4.220000000000000417e-01
3.239999999999999547e-01
3.819999999999999507e-01
4.220000000000000417e-01
4.700000000000000289e-01
4.060000000000000275e-01
4.060000000000000275e-01
3.860000000000000098e-01
3.959999999999999631e-01
4.039999999999999702e-01
3.619999999999999885e-01
4.000000000000000777e-01
3.180000000000000049e-01
3.999999999999999667e-01
3.739999999999999436e-01
4.560000000000000164e-01
3.940000000000000169e-01
2.759999999999999676e-01
4.059999999999999165e-01
4.100000000000000311e-01
2.020000000000000129e-01
3.739999999999999991e-01
3.820000000000000062e-01
3.480000000000000315e-01
3.400000000000000244e-01
4.159999999999999809e-01
4.180000000000000382e-01
3.860000000000000098e-01
4.320000000000000506e-01
3.280000000000000138e-01
3.480000000000000315e-01
3.440000000000000280e-01
3.680000000000001048e-01
3.799999999999999489e-01
3.639999999999999902e-01
3.340000000000000191e-01
4.519999999999999574e-01
3.300000000000000155e-01
4.040000000000000258e-01
3.600000000000000422e-01
3.920000000000000151e-01
4.780000000000000915e-01
3.520000000000000351e-01
3.780000000000000027e-01
3.359999999999999654e-01
3.959999999999999631e-01
2.940000000000000391e-01
3.479999999999999760e-01
4.280000000000000471e-01
4.119999999999999774e-01
3.559999999999999831e-01
4.240000000000000435e-01
2.739999999999999658e-01
2.880000000000000338e-01
4.159999999999999809e-01
3.400000000000000244e-01
3.620000000000000440e-01
4.119999999999999774e-01
3.200000000000000067e-01
3.539999999999999813e-01
3.559999999999999831e-01
4.380000000000000004e-01
3.819999999999999507e-01
4.199999999999999845e-01
3.979999999999999649e-01
4.460000000000000631e-01
2.800000000000000266e-01
4.660000000000000253e-01
3.340000000000000191e-01
4.000000000000000777e-01
3.019999999999999907e-01
3.719999999999999418e-01
4.159999999999999809e-01
3.959999999999999631e-01
3.639999999999999902e-01
4.200000000000000400e-01
4.779999999999999805e-01
3.959999999999999631e-01
3.680000000000000493e-01
3.639999999999999902e-01
4.359999999999999987e-01
4.339999999999999969e-01
4.100000000000000311e-01
3.959999999999999631e-01
3.280000000000000138e-01
4.040000000000000258e-01
3.999999999999999667e-01
4.979999999999998872e-01
3.900000000000000133e-01
3.779999999999999472e-01
4.620000000000000773e-01
3.879999999999999560e-01
3.180000000000000049e-01
3.959999999999999631e-01
4.119999999999999774e-01
5.939999999999999725e-01
3.780000000000000027e-01
3.719999999999999418e-01
4.119999999999999774e-01
3.460000000000000298e-01
2.839999999999999747e-01
4.420000000000000040e-01
4.200000000000000400e-01
4.019999999999999685e-01
4.319999999999999396e-01
4.220000000000000417e-01
4.119999999999999774e-01
4.439999999999999503e-01
4.479999999999999538e-01
3.979999999999999649e-01
3.639999999999999902e-01
3.040000000000000480e-01
3.480000000000000315e-01
3.780000000000000027e-01
3.140000000000000013e-01
3.660000000000000475e-01
5.399999999999999245e-01
2.880000000000000338e-01
4.020000000000000240e-01
3.799999999999999489e-01
3.540000000000000369e-01
4.220000000000000417e-01
3.940000000000000169e-01
3.659999999999999920e-01
4.259999999999999898e-01
3.799999999999999489e-01
3.580000000000000404e-01
3.899999999999999578e-01
3.340000000000000746e-01
3.879999999999999560e-01
4.380000000000000004e-01
4.599999999999999645e-01
3.999999999999999667e-01
3.839999999999999525e-01
4.119999999999999774e-01
3.440000000000000280e-01
4.499999999999999556e-01
3.940000000000000169e-01
3.319999999999999618e-01
3.999999999999999667e-01
3.580000000000000404e-01
3.360000000000000209e-01
5.220000000000000195e-01
3.699999999999999956e-01
4.279999999999999361e-01
3.839999999999999525e-01
4.200000000000000400e-01
3.559999999999999831e-01
3.499999999999999778e-01
4.000000000000000777e-01
3.520000000000000351e-01
4.680000000000000271e-01
3.419999999999999152e-01
4.160000000000000919e-01
3.800000000000000044e-01
3.980000000000000759e-01
3.660000000000000475e-01
5.739999999999999547e-01
4.320000000000000506e-01
4.080000000000000293e-01
3.739999999999999436e-01
3.659999999999999920e-01
4.420000000000000040e-01
3.540000000000000369e-01
3.539999999999999813e-01
3.339999999999999636e-01
3.879999999999999560e-01
3.900000000000000133e-01
3.900000000000000133e-01
3.460000000000000298e-01
3.920000000000000151e-01
3.679999999999999938e-01
4.580000000000000182e-01
2.939999999999999836e-01
4.080000000000000293e-01
3.399999999999999689e-01
4.720000000000000306e-01
3.140000000000000013e-01
4.040000000000000258e-01
4.619999999999999662e-01
3.000000000000000444e-01
4.400000000000000022e-01
3.719999999999999418e-01
3.660000000000000475e-01
4.180000000000000382e-01
4.299999999999999378e-01
3.639999999999999902e-01
3.179999999999999494e-01
3.520000000000000351e-01
4.780000000000000915e-01
3.780000000000000027e-01
3.519999999999999796e-01
5.000000000000001110e-01
3.279999999999999583e-01
4.020000000000000240e-01
3.439999999999999725e-01
2.880000000000000338e-01
3.579999999999999849e-01
4.299999999999999378e-01
3.940000000000000169e-01
5.040000000000000036e-01
3.879999999999999560e-01
3.780000000000000027e-01
4.100000000000000311e-01
3.900000000000000133e-01
4.180000000000000382e-01
3.239999999999999547e-01
3.860000000000000098e-01
3.780000000000000027e-01
4.339999999999999414e-01
4.299999999999999378e-01
4.119999999999999774e-01
3.599999999999999867e-01
4.159999999999999809e-01
3.959999999999999631e-01
3.679999999999999938e-01
3.920000000000000151e-01
3.799999999999999489e-01
3.679999999999999938e-01
2.559999999999999498e-01
3.999999999999999667e-01
3.620000000000000440e-01
3.259999999999999565e-01
3.579999999999999849e-01
3.999999999999999667e-01
3.639999999999999902e-01
3.459999999999999742e-01
4.139999999999999791e-01
3.559999999999999831e-01
3.480000000000000315e-01
2.140000000000000235e-01
4.100000000000000311e-01
3.140000000000000013e-01
3.460000000000000298e-01
3.280000000000000138e-01
3.419999999999999707e-01
4.200000000000000400e-01
4.439999999999999503e-01
2.960000000000000409e-01
4.139999999999999791e-01
3.839999999999999525e-01
3.300000000000000155e-01
3.479999999999999760e-01
3.799999999999999489e-01
4.000000000000000777e-01
3.840000000000000080e-01
3.739999999999999436e-01
3.819999999999999507e-01
4.060000000000000275e-01
4.160000000000000919e-01
3.659999999999999920e-01
3.380000000000000226e-01
3.639999999999999902e-01
2.640000000000000124e-01
4.119999999999999774e-01
4.139999999999999791e-01
4.179999999999999827e-01
3.499999999999999778e-01
3.360000000000000764e-01
4.519999999999999574e-01
5.140000000000000124e-01
4.359999999999999987e-01
4.159999999999999809e-01
3.680000000000001048e-01
4.080000000000000293e-01
3.859999999999999543e-01
3.759999999999999454e-01
3.259999999999999010e-01
3.500000000000000888e-01
4.180000000000000382e-01
4.200000000000000400e-01
3.739999999999999436e-01
2.979999999999999871e-01
3.940000000000000724e-01
3.260000000000000120e-01
3.979999999999999649e-01
3.059999999999999942e-01
4.060000000000000275e-01
3.780000000000000027e-01
3.480000000000000315e-01
4.040000000000000258e-01
3.399999999999999689e-01
4.080000000000000293e-01
3.060000000000000497e-01
3.239999999999999547e-01
4.159999999999999809e-01
3.859999999999999543e-01
4.659999999999999698e-01
4.960000000000000520e-01
4.619999999999999662e-01
4.839999999999999303e-01
3.440000000000000280e-01
3.880000000000000115e-01
3.719999999999999973e-01
4.960000000000000520e-01
3.560000000000000386e-01
4.500000000000000111e-01
3.179999999999999494e-01
3.460000000000000298e-01
3.520000000000000906e-01
3.860000000000000098e-01
3.159999999999999476e-01
3.499999999999999778e-01
4.059999999999999165e-01
3.060000000000000497e-01
2.679999999999999605e-01
3.159999999999999476e-01
3.719999999999999418e-01
3.739999999999999436e-01
4.200000000000000400e-01
4.939999999999999947e-01
4.000000000000000777e-01
3.639999999999999902e-01
3.739999999999999991e-01
3.919999999999999596e-01
4.439999999999999503e-01
3.519999999999999796e-01
4.080000000000000293e-01
3.999999999999999667e-01
3.479999999999999760e-01
3.819999999999999507e-01
4.040000000000000258e-01
3.780000000000000027e-01
4.339999999999999414e-01
3.920000000000000151e-01
4.119999999999999774e-01
4.199999999999999845e-01
3.980000000000000759e-01
3.460000000000000298e-01
3.959999999999999631e-01
4.439999999999999503e-01
4.019999999999999685e-01
3.400000000000000244e-01
3.879999999999999560e-01
3.239999999999999547e-01
4.900000000000000466e-01
3.739999999999999991e-01
4.240000000000000435e-01
4.300000000000000488e-01
3.280000000000000138e-01
4.720000000000000306e-01
3.460000000000000298e-01
4.359999999999999987e-01
3.939999999999999614e-01
4.139999999999999791e-01
4.100000000000000311e-01
4.040000000000000258e-01
4.380000000000000004e-01
3.100000000000000533e-01
3.319999999999999618e-01
3.519999999999999796e-01
3.179999999999999494e-01
2.980000000000000426e-01
3.919999999999999041e-01
3.660000000000000475e-01
4.140000000000000902e-01
4.060000000000001386e-01
3.959999999999999631e-01
4.960000000000000520e-01
3.680000000000000493e-01
3.959999999999999631e-01
5.040000000000000036e-01
3.880000000000000115e-01
5.359999999999999210e-01
4.040000000000000258e-01
4.180000000000000382e-01
6.299999999999998934e-01
4.220000000000000417e-01
3.799999999999999489e-01
4.480000000000000648e-01
3.800000000000000600e-01
4.060000000000000275e-01
3.360000000000000764e-01
4.159999999999999809e-01
3.959999999999999631e-01
4.599999999999999645e-01
4.080000000000000293e-01
3.839999999999999525e-01
2.419999999999999651e-01
3.460000000000000298e-01
4.100000000000000311e-01
3.399999999999999689e-01
4.180000000000000382e-01
3.560000000000000386e-01
4.100000000000000311e-01
4.020000000000000240e-01
3.520000000000000351e-01
3.559999999999999831e-01
3.760000000000000009e-01
3.979999999999999649e-01
3.659999999999999920e-01
3.300000000000000155e-01
3.579999999999999849e-01
3.879999999999999560e-01
4.560000000000000164e-01
4.459999999999999520e-01
3.259999999999999565e-01
3.479999999999999760e-01
3.320000000000000728e-01
4.339999999999999969e-01
4.500000000000000111e-01
4.820000000000000395e-01
3.719999999999999973e-01
4.820000000000000395e-01
4.060000000000000275e-01
3.540000000000000369e-01
3.860000000000000098e-01
4.259999999999999898e-01
3.739999999999999991e-01
3.220000000000000084e-01
3.860000000000000098e-01
3.679999999999999938e-01
3.880000000000000115e-01
3.999999999999999667e-01
4.080000000000000293e-01
4.240000000000000435e-01
3.400000000000000244e-01
4.039999999999999702e-01
3.659999999999999920e-01
2.960000000000000409e-01
3.019999999999999907e-01
3.959999999999999631e-01
3.699999999999999956e-01
3.819999999999999507e-01
4.060000000000000275e-01
3.679999999999999938e-01
4.339999999999999969e-01
4.180000000000000382e-01
3.239999999999999547e-01
3.739999999999999991e-01
3.739999999999999991e-01
3.440000000000000280e-01
4.199999999999999845e-01
3.959999999999999631e-01
3.840000000000000635e-01
4.220000000000000417e-01
3.159999999999999476e-01
4.599999999999999645e-01
4.019999999999999685e-01
3.959999999999999631e-01
3.540000000000000369e-01
2.499999999999999722e-01
3.500000000000000333e-01
4.139999999999999791e-01
3.460000000000000298e-01
3.879999999999999560e-01
3.340000000000000191e-01
2.799999999999999711e-01
3.580000000000000404e-01
3.480000000000000315e-01
3.300000000000000155e-01
3.039999999999999925e-01
3.260000000000000120e-01
3.360000000000000209e-01
4.200000000000000400e-01
2.820000000000000284e-01
4.039999999999999702e-01
3.199999999999999512e-01
3.100000000000000533e-01
3.499999999999999778e-01
3.239999999999999547e-01
3.959999999999999631e-01
3.560000000000000386e-01
3.999999999999999667e-01
3.499999999999999778e-01
4.259999999999999898e-01
3.600000000000000422e-01
3.339999999999999636e-01
3.860000000000000098e-01
3.320000000000000173e-01
3.759999999999999454e-01
4.640000000000000790e-01
3.739999999999999991e-01
4.439999999999999503e-01
3.760000000000000564e-01
4.299999999999999378e-01
3.339999999999999636e-01
3.140000000000000013e-01
4.339999999999999414e-01
3.780000000000000027e-01
3.959999999999999631e-01
4.259999999999999898e-01
2.660000000000000142e-01
3.860000000000000098e-01
3.620000000000000440e-01
3.419999999999999707e-01
3.680000000000001048e-01
4.640000000000000790e-01
3.680000000000000493e-01
3.899999999999999578e-01
3.599999999999999867e-01
3.840000000000000080e-01
3.940000000000000169e-01
3.399999999999999689e-01
4.339999999999999414e-01
3.620000000000000440e-01
3.159999999999999476e-01
4.199999999999999845e-01
4.020000000000000240e-01
3.840000000000000635e-01
3.699999999999999956e-01
3.300000000000000155e-01
3.899999999999999578e-01
4.160000000000000919e-01
3.699999999999999956e-01
4.380000000000000004e-01
3.639999999999999902e-01
4.119999999999999774e-01
3.579999999999999849e-01
4.180000000000000382e-01
2.939999999999999836e-01
3.079999999999999960e-01
3.860000000000000098e-01
4.040000000000000258e-01
3.340000000000000191e-01
4.220000000000000417e-01
3.520000000000000351e-01
3.399999999999999689e-01
3.760000000000000564e-01
4.019999999999999685e-01
3.600000000000000422e-01
4.740000000000000324e-01
4.279999999999999361e-01
4.200000000000000400e-01
4.519999999999999574e-01
4.259999999999999898e-01
4.439999999999999503e-01
4.259999999999999898e-01
5.020000000000000018e-01
2.940000000000000391e-01
3.420000000000000262e-01
4.299999999999999378e-01
4.279999999999999361e-01
4.220000000000000417e-01
4.460000000000000631e-01
4.220000000000000417e-01
4.240000000000000435e-01
3.539999999999999813e-01
3.540000000000000369e-01
4.019999999999999685e-01
5.580000000000000515e-01
3.380000000000000226e-01
4.060000000000000275e-01
4.039999999999999702e-01
4.960000000000000520e-01
4.279999999999999361e-01
3.839999999999999525e-01
4.320000000000000506e-01
3.620000000000000440e-01
4.259999999999999898e-01
3.779999999999999472e-01
3.480000000000000315e-01
3.940000000000000169e-01
4.100000000000000311e-01
4.060000000000000275e-01
4.279999999999999361e-01
4.080000000000000293e-01
3.300000000000000155e-01
4.259999999999999898e-01
4.339999999999999969e-01
4.040000000000000258e-01
4.200000000000000400e-01
3.099999999999999978e-01
3.739999999999999991e-01
4.100000000000000311e-01
3.920000000000000706e-01
4.140000000000000902e-01
3.599999999999999867e-01
3.080000000000000515e-01
3.879999999999999560e-01
3.600000000000000422e-01
3.460000000000000298e-01
3.479999999999999760e-01
4.060000000000000275e-01
3.239999999999999547e-01
4.259999999999999898e-01
3.500000000000000333e-01
4.159999999999999809e-01
4.180000000000000382e-01
4.080000000000000293e-01
3.999999999999999667e-01
3.320000000000000173e-01
3.479999999999999760e-01
4.040000000000000258e-01
3.739999999999999436e-01
3.599999999999999867e-01
4.400000000000000022e-01
3.839999999999999525e-01
4.179999999999999827e-01
4.240000000000000435e-01
4.119999999999999774e-01
3.860000000000000098e-01
4.380000000000000004e-01
3.920000000000000151e-01
3.600000000000000422e-01
3.980000000000000759e-01
4.879999999999999893e-01
3.019999999999999907e-01
3.239999999999999547e-01
4.560000000000000164e-01
4.239999999999999325e-01
3.959999999999999631e-01
3.940000000000000169e-01
4.059999999999999165e-01
3.580000000000000404e-01
4.359999999999999432e-01
4.040000000000000258e-01
4.000000000000000777e-01
3.480000000000000315e-01
4.259999999999999898e-01
3.940000000000000169e-01
3.439999999999999725e-01
3.159999999999999476e-01
3.699999999999999400e-01
4.200000000000000400e-01
4.220000000000000417e-01
3.420000000000000262e-01
4.000000000000000777e-01
3.840000000000000080e-01
4.060000000000000275e-01
4.060000000000000275e-01
3.679999999999999938e-01
4.000000000000000777e-01
3.280000000000000138e-01
4.639999999999999680e-01
3.920000000000000151e-01
3.339999999999999636e-01
3.800000000000000044e-01
3.220000000000000084e-01
4.400000000000000022e-01
3.419999999999999707e-01
5.199999999999999067e-01
4.079999999999999183e-01
3.919999999999999596e-01
3.919999999999999596e-01
4.299999999999999378e-01
3.479999999999999760e-01
4.659999999999999698e-01
3.660000000000000475e-01
3.560000000000000386e-01
3.680000000000000493e-01
4.999999999999999445e-01
4.220000000000000417e-01
4.979999999999998872e-01
2.899999999999999800e-01
3.580000000000000404e-01
4.380000000000000004e-01
3.719999999999999418e-01
3.880000000000000115e-01
3.900000000000000133e-01
3.580000000000000404e-01
3.799999999999999489e-01
3.719999999999999973e-01
3.739999999999999436e-01
3.880000000000000115e-01
3.820000000000000062e-01
3.979999999999999649e-01
3.819999999999999507e-01
4.140000000000000902e-01
3.920000000000000151e-01
3.739999999999999991e-01
3.920000000000000151e-01
3.699999999999999956e-01
3.999999999999999667e-01
4.240000000000000435e-01
3.959999999999999631e-01
3.420000000000000262e-01
3.879999999999999560e-01
4.060000000000000275e-01
4.300000000000000488e-01
4.599999999999999645e-01
4.580000000000000182e-01
3.799999999999999489e-01
4.499999999999999556e-01
3.780000000000000027e-01
4.339999999999999414e-01
3.880000000000000115e-01
3.799999999999999489e-01
3.879999999999999560e-01
3.659999999999999920e-01
2.660000000000000142e-01
3.699999999999999956e-01
3.719999999999999418e-01
3.359999999999999654e-01
3.999999999999999667e-01
3.799999999999999489e-01
2.599999999999999534e-01
3.900000000000000133e-01
4.220000000000000417e-01
4.420000000000000595e-01
3.499999999999999778e-01
3.399999999999999689e-01
3.780000000000000027e-01
4.480000000000000648e-01
3.599999999999999867e-01
4.580000000000000182e-01
4.700000000000000289e-01
3.399999999999999689e-01
3.460000000000000298e-01
4.259999999999999343e-01
2.800000000000000266e-01
5.300000000000000266e-01
3.760000000000000009e-01
3.060000000000000497e-01
3.800000000000000044e-01
3.879999999999999560e-01
3.719999999999999418e-01
4.119999999999999774e-01
3.839999999999999525e-01
3.860000000000000098e-01
3.860000000000000098e-01
4.059999999999999165e-01
3.079999999999999960e-01
3.300000000000000155e-01
4.080000000000000293e-01
3.659999999999999920e-01
3.680000000000000493e-01
6.199999999999998845e-01
4.259999999999999898e-01
3.739999999999999991e-01
4.220000000000000417e-01
4.019999999999999685e-01
3.319999999999999618e-01
3.119999999999999996e-01
3.200000000000000067e-01
4.119999999999999774e-01
4.220000000000000417e-01
2.880000000000000338e-01
4.439999999999999503e-01
4.619999999999999662e-01
4.119999999999999774e-01
3.620000000000000440e-01
4.080000000000000293e-01
4.660000000000000253e-01
3.840000000000000080e-01
4.019999999999999685e-01
4.220000000000000417e-01
3.399999999999999689e-01
3.499999999999999778e-01
4.200000000000000400e-01
3.979999999999999649e-01
2.320000000000000395e-01
3.919999999999999596e-01
3.940000000000000169e-01
4.119999999999999774e-01
4.220000000000000417e-01
3.660000000000001030e-01
4.080000000000000293e-01
4.060000000000000275e-01
3.620000000000000440e-01
4.400000000000000577e-01
3.359999999999999654e-01
4.299999999999999378e-01
3.739999999999999991e-01
5.100000000000000089e-01
4.119999999999999774e-01
4.320000000000000506e-01
3.440000000000000280e-01
4.100000000000000311e-01
3.559999999999999831e-01
3.899999999999999578e-01
3.900000000000000133e-01
4.040000000000000258e-01
3.799999999999999489e-01
3.920000000000000151e-01
4.240000000000000435e-01
4.080000000000000293e-01
3.580000000000000404e-01
3.959999999999999631e-01
3.420000000000000262e-01
3.519999999999999796e-01
2.839999999999999747e-01
3.540000000000000369e-01
4.580000000000000182e-01
3.220000000000000084e-01
4.220000000000000417e-01
3.940000000000000169e-01
3.940000000000000169e-01
4.199999999999999845e-01
4.060000000000000275e-01
3.380000000000000226e-01
3.540000000000000369e-01
3.959999999999999631e-01
3.699999999999999956e-01
3.300000000000000155e-01
3.099999999999999423e-01
3.719999999999999418e-01
3.079999999999999960e-01
3.260000000000000120e-01
3.880000000000000115e-01
3.680000000000001048e-01
3.840000000000000080e-01
5.199999999999999067e-01
3.679999999999999938e-01
3.639999999999999902e-01
4.099999999999999201e-01
3.460000000000000298e-01
3.859999999999999543e-01
4.000000000000000777e-01
3.879999999999999560e-01
3.920000000000000151e-01
4.400000000000000022e-01
4.220000000000000417e-01
3.959999999999999631e-01
4.100000000000000311e-01
3.940000000000000169e-01
4.479999999999999538e-01
3.739999999999998881e-01
4.560000000000000164e-01
4.019999999999999685e-01
3.760000000000000009e-01
3.959999999999999631e-01
3.459999999999999742e-01
3.919999999999999596e-01
4.119999999999999774e-01
3.479999999999999760e-01
3.919999999999999596e-01
3.800000000000000044e-01
3.400000000000000244e-01
4.899999999999999911e-01
4.299999999999999378e-01
3.119999999999999996e-01
3.639999999999999902e-01
4.180000000000000382e-01
3.819999999999999507e-01
3.620000000000000440e-01
4.319999999999999396e-01
4.300000000000000488e-01
3.920000000000000151e-01
3.600000000000000422e-01
3.620000000000000440e-01
4.159999999999999809e-01
4.380000000000000004e-01
4.040000000000000258e-01
4.339999999999999414e-01
3.939999999999999614e-01
3.319999999999999618e-01
3.560000000000000386e-01
4.140000000000000902e-01
3.680000000000000493e-01
4.420000000000000040e-01
4.680000000000000271e-01
2.540000000000000036e-01
4.500000000000000111e-01
4.100000000000000311e-01
4.139999999999999791e-01
3.739999999999999991e-01
4.720000000000000306e-01
4.020000000000000240e-01
3.540000000000000369e-01
2.960000000000000409e-01
3.039999999999999925e-01
3.979999999999999649e-01
4.339999999999999414e-01
4.080000000000000293e-01
4.240000000000000435e-01
4.159999999999999809e-01
4.420000000000000595e-01
3.159999999999999476e-01
4.019999999999999685e-01
3.840000000000000080e-01
3.859999999999999543e-01
2.340000000000000135e-01
3.319999999999999618e-01
3.719999999999999418e-01
3.900000000000000133e-01
3.979999999999999649e-01
4.379999999999998894e-01
4.139999999999999791e-01
4.040000000000000258e-01
4.380000000000000004e-01
3.899999999999999578e-01
4.040000000000000258e-01
4.040000000000000258e-01
2.900000000000000355e-01
3.520000000000000351e-01
4.420000000000000040e-01
4.019999999999999685e-01
4.460000000000000631e-01
4.359999999999999987e-01
3.200000000000000067e-01
4.060000000000000275e-01
3.479999999999999760e-01
4.199999999999999845e-01
4.080000000000000293e-01
3.539999999999999813e-01
4.220000000000000417e-01
3.759999999999999454e-01
3.260000000000000120e-01
3.899999999999999578e-01
3.960000000000000742e-01
4.679999999999999716e-01
4.220000000000000417e-01
3.840000000000000080e-01
4.040000000000000258e-01
3.719999999999999418e-01
3.260000000000000120e-01
3.380000000000000226e-01
4.279999999999999361e-01
3.479999999999999760e-01
3.819999999999999507e-01
3.540000000000000369e-01
3.220000000000000084e-01
5.160000000000000142e-01
3.540000000000000369e-01
3.799999999999999489e-01
2.779999999999999694e-01
3.639999999999999902e-01
3.840000000000000080e-01
3.739999999999999991e-01
3.819999999999999507e-01
4.420000000000000040e-01
4.020000000000000240e-01
4.039999999999999702e-01
3.620000000000000440e-01
3.739999999999999991e-01
3.840000000000000080e-01
2.940000000000000391e-01
3.959999999999999631e-01
4.359999999999999987e-01
3.179999999999999494e-01
4.560000000000000164e-01
4.239999999999999325e-01
3.940000000000000169e-01
4.540000000000000147e-01
3.820000000000000062e-01
4.339999999999999969e-01
3.499999999999999778e-01
4.200000000000000400e-01
3.739999999999999991e-01
4.100000000000000311e-01
3.860000000000000098e-01
4.359999999999999987e-01
4.179999999999999827e-01
3.079999999999999960e-01
3.280000000000000138e-01
4.140000000000000902e-01
3.999999999999999667e-01
3.200000000000000067e-01
3.620000000000000440e-01
4.259999999999999898e-01
4.540000000000000147e-01
5.040000000000000036e-01
4.240000000000000435e-01
4.119999999999999774e-01
4.139999999999999791e-01
4.119999999999999774e-01
3.879999999999999560e-01
4.080000000000000293e-01
4.560000000000000164e-01
2.979999999999999871e-01
4.019999999999999685e-01
3.739999999999999991e-01
3.740000000000000546e-01
3.719999999999999418e-01
3.920000000000000151e-01
3.520000000000000351e-01
4.259999999999999898e-01
3.940000000000000169e-01
3.919999999999999596e-01
3.920000000000000151e-01
3.440000000000000280e-01
3.319999999999999618e-01
3.820000000000000062e-01
4.139999999999999791e-01
3.800000000000000044e-01
3.920000000000000151e-01
3.979999999999999649e-01
3.839999999999999525e-01
3.679999999999999938e-01
4.060000000000000275e-01
3.899999999999999578e-01
3.940000000000000169e-01
3.599999999999999867e-01
4.159999999999999809e-01
3.659999999999999920e-01
3.879999999999999560e-01
2.540000000000000036e-01
4.419999999999998930e-01
3.360000000000000209e-01
2.959999999999999853e-01
3.880000000000000115e-01
4.400000000000000022e-01
3.799999999999999489e-01
4.180000000000000382e-01
3.880000000000000115e-01
4.359999999999999987e-01
3.980000000000000759e-01
3.400000000000000244e-01
3.119999999999999996e-01
3.479999999999999760e-01
4.279999999999999361e-01
4.020000000000000240e-01
4.240000000000000435e-01
3.460000000000000298e-01
3.739999999999999991e-01
4.899999999999999911e-01
3.860000000000000098e-01
4.179999999999999827e-01
3.599999999999999867e-01
4.259999999999999898e-01
4.200000000000000400e-01
3.560000000000000386e-01
3.960000000000000742e-01
3.799999999999999489e-01
4.240000000000000435e-01
4.339999999999999414e-01
5.260000000000000231e-01
4.580000000000000182e-01
4.000000000000000777e-01
3.899999999999999578e-01
3.579999999999999849e-01
4.140000000000000902e-01
3.420000000000000262e-01
4.060000000000000275e-01
4.279999999999999361e-01
4.000000000000000777e-01
4.339999999999999969e-01
4.320000000000000506e-01
4.119999999999999774e-01
3.420000000000000262e-01
3.979999999999999649e-01
2.960000000000000409e-01
4.160000000000000919e-01
3.780000000000000027e-01
4.179999999999999827e-01
4.580000000000000737e-01
3.559999999999999831e-01
4.259999999999999898e-01
4.040000000000000258e-01
4.159999999999999809e-01
4.000000000000000777e-01
3.600000000000000422e-01
4.320000000000000506e-01
3.859999999999999543e-01
3.499999999999999778e-01
4.139999999999999791e-01
4.279999999999999361e-01
4.380000000000000004e-01
3.560000000000000386e-01
4.299999999999999378e-01
3.859999999999999543e-01
3.780000000000000027e-01
3.639999999999999902e-01
3.500000000000000333e-01
4.760000000000000897e-01
3.940000000000000169e-01
4.180000000000000382e-01
3.779999999999999472e-01
4.439999999999999503e-01
4.919999999999999374e-01
4.080000000000000293e-01
3.520000000000000351e-01
3.999999999999999667e-01
2.980000000000000426e-01
3.939999999999999059e-01
2.940000000000000391e-01
3.799999999999999489e-01
4.220000000000000417e-01
4.459999999999999520e-01
3.719999999999999973e-01
3.460000000000000298e-01
3.900000000000000133e-01
4.200000000000000400e-01
3.419999999999999152e-01
4.599999999999999645e-01
4.820000000000000395e-01
3.559999999999999831e-01
3.900000000000000133e-01
3.699999999999999400e-01
2.719999999999999640e-01
3.860000000000000098e-01
4.560000000000000164e-01
4.139999999999999791e-01
4.080000000000000293e-01
4.140000000000000902e-01
4.839999999999999858e-01
3.879999999999999560e-01
3.460000000000000298e-01
3.240000000000000102e-01
4.359999999999999987e-01
3.560000000000000386e-01
4.159999999999999809e-01
3.799999999999999489e-01
3.879999999999999560e-01
4.359999999999999432e-01
4.619999999999999662e-01
3.819999999999999507e-01
3.760000000000000009e-01
4.140000000000000902e-01
3.940000000000000169e-01
3.719999999999999418e-01
3.420000000000000262e-01
4.520000000000000129e-01
4.320000000000000506e-01
3.839999999999999525e-01
3.999999999999999667e-01
4.420000000000000040e-01
4.139999999999999791e-01
3.920000000000000151e-01
3.879999999999999560e-01
4.459999999999999520e-01
4.060000000000000275e-01
3.479999999999999760e-01
4.039999999999999702e-01
4.100000000000000311e-01
2.999999999999999889e-01
3.919999999999999596e-01
4.060000000000000275e-01
3.959999999999999631e-01
4.220000000000000417e-01
4.299999999999999378e-01
4.159999999999999809e-01
4.740000000000000879e-01
4.059999999999999165e-01
4.240000000000000435e-01
3.499999999999999778e-01
4.039999999999999702e-01
4.619999999999999662e-01
4.220000000000000417e-01
3.679999999999999938e-01
4.119999999999999774e-01
4.339999999999999969e-01
4.219999999999999307e-01
3.940000000000000169e-01
2.960000000000000964e-01
4.060000000000000275e-01
3.739999999999999436e-01
4.339999999999999414e-01
4.299999999999999378e-01
3.699999999999999956e-01
3.999999999999999667e-01
3.959999999999999631e-01
4.119999999999999774e-01
3.920000000000000151e-01
3.399999999999999689e-01
3.899999999999999023e-01
4.180000000000000382e-01
4.160000000000000919e-01
3.320000000000000173e-01
3.999999999999999667e-01
4.259999999999999898e-01
3.040000000000000480e-01
3.660000000000000475e-01
4.199999999999999845e-01
4.440000000000000613e-01
3.639999999999999902e-01
3.119999999999999996e-01
3.699999999999999400e-01
3.620000000000000440e-01
4.500000000000000111e-01
3.799999999999999489e-01
4.200000000000000400e-01
2.779999999999999694e-01
3.800000000000000044e-01
4.259999999999999898e-01
3.719999999999999418e-01
3.399999999999999689e-01
3.460000000000000298e-01
3.560000000000000386e-01
4.500000000000000111e-01
3.420000000000000262e-01
3.959999999999999631e-01
3.479999999999999760e-01
4.080000000000000293e-01
4.159999999999999809e-01
3.540000000000000369e-01
4.299999999999999378e-01
3.760000000000000009e-01
3.599999999999999867e-01
4.319999999999999396e-01
4.159999999999999809e-01
4.119999999999999774e-01
3.460000000000000298e-01
4.480000000000000648e-01
5.279999999999999138e-01
3.639999999999999902e-01
4.100000000000000311e-01
4.339999999999999414e-01
4.080000000000000293e-01
3.560000000000000386e-01
3.820000000000000062e-01
4.359999999999999432e-01
4.319999999999999396e-01
4.080000000000000293e-01
4.200000000000000400e-01
4.260000000000000453e-01
4.400000000000000022e-01
4.180000000000000382e-01
3.159999999999999476e-01
3.840000000000000080e-01
3.140000000000000013e-01
3.920000000000000151e-01
4.280000000000000471e-01
3.839999999999999525e-01
3.760000000000000009e-01
3.380000000000000226e-01
4.200000000000000400e-01
4.400000000000000022e-01
3.939999999999999614e-01
3.820000000000000062e-01
3.559999999999999831e-01
4.119999999999999774e-01
3.819999999999999507e-01
3.899999999999999578e-01
5.280000000000000249e-01
4.040000000000000258e-01
3.920000000000000151e-01
3.160000000000000031e-01
3.440000000000000280e-01
3.380000000000000226e-01
3.220000000000000084e-01
3.719999999999999418e-01
3.519999999999999796e-01
4.299999999999999378e-01
3.099999999999999978e-01
4.320000000000000506e-01
4.100000000000000311e-01
4.100000000000000311e-01
4.800000000000000933e-01
3.879999999999999560e-01
4.379999999999998894e-01
4.040000000000000258e-01
3.919999999999999041e-01
4.499999999999999556e-01
4.760000000000000897e-01
3.799999999999999489e-01
4.939999999999999947e-01
4.119999999999999774e-01
4.019999999999999685e-01
3.799999999999999489e-01
4.220000000000000417e-01
3.879999999999999560e-01
3.780000000000000027e-01
4.359999999999999987e-01
3.580000000000000404e-01
3.300000000000000155e-01
4.279999999999999361e-01
4.200000000000000400e-01
3.499999999999999778e-01
4.100000000000000311e-01
4.180000000000000382e-01
4.180000000000000382e-01
4.500000000000000111e-01
3.059999999999999942e-01
3.199999999999999512e-01
3.840000000000000080e-01
3.719999999999999973e-01
3.839999999999999525e-01
3.380000000000000226e-01
3.580000000000000404e-01
4.580000000000000182e-01
3.579999999999999849e-01
3.920000000000000151e-01
3.759999999999999454e-01
4.320000000000000506e-01
3.659999999999999920e-01
5.140000000000000124e-01
4.400000000000000022e-01
4.599999999999999645e-01
3.659999999999999920e-01
3.319999999999999618e-01
4.020000000000000240e-01
4.200000000000000400e-01
3.600000000000000422e-01
3.319999999999999618e-01
3.480000000000000315e-01
4.140000000000000902e-01
3.739999999999999991e-01
3.659999999999999920e-01
3.500000000000000888e-01
4.299999999999999378e-01
4.279999999999999361e-01
4.540000000000000147e-01
4.439999999999999503e-01
4.160000000000000919e-01
3.940000000000000169e-01
3.519999999999999796e-01
3.979999999999999649e-01
4.100000000000000311e-01
3.959999999999999631e-01
3.420000000000000262e-01
3.940000000000000169e-01
4.300000000000000488e-01
4.220000000000000417e-01
3.839999999999999525e-01
4.239999999999999325e-01
4.159999999999999809e-01
4.199999999999999845e-01
4.220000000000000417e-01
4.119999999999999774e-01
3.219999999999999529e-01
4.060000000000000275e-01
3.799999999999999489e-01
3.920000000000000151e-01
3.699999999999999956e-01
4.459999999999999520e-01
3.940000000000000169e-01
3.659999999999999920e-01
4.420000000000000040e-01
3.840000000000000635e-01
4.000000000000000777e-01
4.139999999999999791e-01
3.819999999999999507e-01
4.580000000000000182e-01
4.240000000000000435e-01
3.819999999999999507e-01
4.180000000000000382e-01
3.900000000000000133e-01
4.040000000000000258e-01
3.499999999999999778e-01
4.180000000000000382e-01
4.159999999999999809e-01
4.080000000000000293e-01
4.019999999999999685e-01
4.420000000000000040e-01
4.600000000000000755e-01
3.640000000000000457e-01
3.839999999999999525e-01
3.940000000000000169e-01
4.119999999999999774e-01
3.939999999999999059e-01
3.799999999999999489e-01
4.259999999999999898e-01
3.479999999999999760e-01
4.119999999999999774e-01
3.840000000000000635e-01
3.760000000000000009e-01
3.600000000000000422e-01
3.359999999999999654e-01
3.760000000000000009e-01
4.240000000000000435e-01
3.119999999999999996e-01
3.979999999999999649e-01
5.200000000000000178e-01
4.180000000000000382e-01
4.139999999999999791e-01
4.139999999999999791e-01
3.960000000000000742e-01
3.220000000000000084e-01
4.060000000000000275e-01
3.659999999999999920e-01
4.580000000000000182e-01
4.119999999999999774e-01
4.220000000000000417e-01
3.920000000000000151e-01
4.159999999999999809e-01
3.739999999999999991e-01
4.240000000000000435e-01
3.940000000000000169e-01
3.899999999999999578e-01
3.719999999999999973e-01
3.899999999999999578e-01
4.259999999999999898e-01
4.119999999999999774e-01
3.440000000000000280e-01
3.940000000000000169e-01
4.060000000000000275e-01
4.200000000000000400e-01
4.119999999999999774e-01
4.359999999999999987e-01
2.720000000000000195e-01
3.999999999999999667e-01
4.879999999999999893e-01
3.020000000000000462e-01
4.040000000000000258e-01
3.780000000000000027e-01
3.739999999999999991e-01
4.319999999999999396e-01
4.040000000000000258e-01
3.819999999999999507e-01
5.260000000000000231e-01
4.100000000000000311e-01
4.220000000000000417e-01
4.480000000000000648e-01
3.579999999999999849e-01
4.039999999999999702e-01
4.119999999999999774e-01
3.140000000000000013e-01
4.359999999999999432e-01
3.760000000000000009e-01
3.580000000000000404e-01
3.220000000000000084e-01
3.920000000000000151e-01
3.820000000000000062e-01
5.280000000000000249e-01
3.799999999999999489e-01
5.040000000000000036e-01
4.019999999999999685e-01
4.400000000000000022e-01
4.019999999999999685e-01
4.320000000000000506e-01
3.860000000000000098e-01
3.719999999999999418e-01
3.760000000000000009e-01
4.139999999999999791e-01
4.460000000000000631e-01
3.380000000000000226e-01
4.159999999999999809e-01
2.859999999999999765e-01
4.000000000000000777e-01
3.719999999999999973e-01
4.100000000000000311e-01
4.219999999999999307e-01
4.259999999999999898e-01
4.919999999999999374e-01
4.180000000000000382e-01
4.259999999999999898e-01
3.840000000000000080e-01
4.080000000000000293e-01
4.560000000000000164e-01
4.020000000000000240e-01
4.380000000000000004e-01
3.919999999999999596e-01
4.259999999999999898e-01
4.780000000000000915e-01
4.599999999999999645e-01
4.259999999999999898e-01
3.780000000000000027e-01
3.760000000000000009e-01
3.520000000000000351e-01
3.719999999999999418e-01
3.819999999999999507e-01
3.920000000000000151e-01
4.059999999999999165e-01
5.000000000000001110e-01
4.200000000000000400e-01
3.359999999999999654e-01
4.020000000000000240e-01
4.180000000000000382e-01
4.279999999999999361e-01
3.639999999999999902e-01
3.719999999999999973e-01
4.439999999999999503e-01
4.379999999999998894e-01
4.319999999999999396e-01
3.280000000000000693e-01
4.259999999999999898e-01
4.100000000000000311e-01
4.259999999999999898e-01
4.200000000000000400e-01
3.040000000000000480e-01
3.739999999999999436e-01
4.180000000000000382e-01
3.499999999999999778e-01
4.159999999999999809e-01
4.100000000000000311e-01
3.440000000000000280e-01
4.040000000000000258e-01
4.259999999999999898e-01
4.119999999999999774e-01
4.280000000000000471e-01
4.639999999999999680e-01
4.020000000000000240e-01
4.359999999999999987e-01
3.259999999999999010e-01
3.920000000000000151e-01
3.219999999999999529e-01
3.360000000000000209e-01
3.960000000000000742e-01
4.139999999999999791e-01
4.040000000000000258e-01
4.619999999999999662e-01
4.040000000000000258e-01
4.200000000000000400e-01
4.519999999999999574e-01
3.699999999999999956e-01
4.100000000000000311e-01
4.599999999999999645e-01
4.280000000000000471e-01
4.060000000000000275e-01
4.199999999999999845e-01
4.019999999999999685e-01
3.760000000000000009e-01
4.159999999999999809e-01
3.780000000000000027e-01
4.339999999999999414e-01
4.200000000000000400e-01
4.080000000000000293e-01
3.860000000000000098e-01
3.639999999999999902e-01
3.680000000000000493e-01
3.900000000000000133e-01
4.259999999999999898e-01
4.000000000000000777e-01
4.279999999999999361e-01
3.839999999999999525e-01
4.100000000000000311e-01
4.320000000000000506e-01
3.760000000000000009e-01
4.060000000000000275e-01
3.300000000000000155e-01
4.380000000000000004e-01
4.379999999999998894e-01
3.280000000000000138e-01
4.339999999999999414e-01
4.280000000000000471e-01
4.420000000000000040e-01
3.919999999999999596e-01
4.179999999999999827e-01
4.119999999999999774e-01
3.580000000000000404e-01
3.620000000000000440e-01
3.820000000000000617e-01
3.800000000000000044e-01
3.940000000000000169e-01
3.440000000000000280e-01
4.240000000000000435e-01
4.179999999999999827e-01
3.879999999999999560e-01
4.200000000000000400e-01
4.259999999999999898e-01
3.780000000000000027e-01
3.900000000000000133e-01
3.900000000000000133e-01
4.060000000000000275e-01
3.460000000000000298e-01
3.719999999999999418e-01
3.319999999999999618e-01
4.279999999999999361e-01
3.879999999999999560e-01
3.900000000000000133e-01
3.600000000000000422e-01
4.120000000000000884e-01
4.520000000000000129e-01
3.739999999999999436e-01
4.279999999999999361e-01
3.819999999999999507e-01
3.699999999999999956e-01
3.940000000000000169e-01
4.180000000000000382e-01
4.259999999999999898e-01
3.780000000000000027e-01
4.120000000000000884e-01
4.540000000000000147e-01
4.939999999999999947e-01
4.220000000000000417e-01
4.020000000000000240e-01
3.900000000000000133e-01
4.220000000000000417e-01
3.799999999999999489e-01
3.580000000000000404e-01
4.000000000000000777e-01
3.580000000000000404e-01
3.440000000000000280e-01
4.379999999999998894e-01
4.020000000000000240e-01
3.819999999999999507e-01
3.799999999999999489e-01
4.100000000000000311e-01
4.320000000000000506e-01
3.819999999999999507e-01
3.660000000000000475e-01
4.080000000000000293e-01
3.119999999999999996e-01
3.799999999999999489e-01
4.799999999999999822e-01
3.560000000000000386e-01
3.199999999999999512e-01
3.699999999999999956e-01
3.839999999999999525e-01
3.979999999999999649e-01
4.159999999999999809e-01
5.280000000000000249e-01
3.179999999999999494e-01
4.060000000000000275e-01
4.100000000000000311e-01
3.820000000000000617e-01
3.999999999999999667e-01
3.679999999999999938e-01
3.160000000000000031e-01
3.739999999999999991e-01
4.100000000000000311e-01
3.280000000000000138e-01
4.439999999999999503e-01
4.220000000000000417e-01
4.119999999999999774e-01
3.979999999999999649e-01
4.119999999999999774e-01
4.400000000000000022e-01
4.039999999999999702e-01
3.140000000000000013e-01
4.740000000000000324e-01
3.559999999999999831e-01
3.959999999999999631e-01
3.559999999999999831e-01
4.159999999999999809e-01
4.100000000000000311e-01
3.680000000000000493e-01
4.059999999999999165e-01
4.479999999999999538e-01
4.080000000000000293e-01
3.319999999999999618e-01
4.080000000000000293e-01
3.480000000000000315e-01
3.940000000000000169e-01
3.579999999999999849e-01
4.820000000000000395e-01
3.260000000000000120e-01
4.160000000000000919e-01
3.340000000000000191e-01
4.240000000000000435e-01
3.520000000000000351e-01
3.940000000000000169e-01
3.879999999999999560e-01
3.239999999999999547e-01
4.220000000000000417e-01
4.560000000000000164e-01
4.019999999999999685e-01
4.279999999999999361e-01
4.580000000000000737e-01
4.000000000000000777e-01
3.820000000000000062e-01
3.780000000000000027e-01
3.999999999999999667e-01
4.240000000000000435e-01
3.999999999999999667e-01
3.739999999999999991e-01
3.760000000000000009e-01
4.240000000000000435e-01
4.199999999999999845e-01
4.339999999999999414e-01
3.900000000000000133e-01
3.819999999999999507e-01
3.699999999999999956e-01
3.580000000000000404e-01
3.620000000000000440e-01
3.319999999999999618e-01
4.380000000000000004e-01
2.720000000000000195e-01
3.860000000000000098e-01
3.339999999999999636e-01
4.040000000000000258e-01
3.920000000000000151e-01
3.800000000000000044e-01
3.940000000000000169e-01
3.639999999999999902e-01
4.159999999999999809e-01
4.139999999999999791e-01
3.420000000000000262e-01
4.159999999999999809e-01
2.760000000000000231e-01
4.299999999999999378e-01
4.299999999999999378e-01
3.659999999999999920e-01
3.040000000000000480e-01
3.939999999999999614e-01
4.580000000000000182e-01
3.919999999999999041e-01
4.400000000000000022e-01
4.159999999999999809e-01
3.420000000000000262e-01
3.860000000000000098e-01
4.100000000000000311e-01
4.199999999999999845e-01
4.259999999999999898e-01
3.300000000000000155e-01
3.959999999999999631e-01
4.040000000000000258e-01
4.439999999999999503e-01
3.559999999999999831e-01
3.840000000000000080e-01
3.999999999999999667e-01
4.040000000000000258e-01
4.259999999999999898e-01
3.959999999999999631e-01
3.979999999999999649e-01
4.220000000000000417e-01
4.040000000000000258e-01
4.060000000000000275e-01
3.260000000000000120e-01
4.200000000000000400e-01
4.039999999999999702e-01
2.820000000000000284e-01
4.060000000000000275e-01
4.040000000000000258e-01
4.259999999999999898e-01
4.299999999999999378e-01
3.979999999999999649e-01
4.279999999999999361e-01
4.180000000000000382e-01
4.339999999999999969e-01
4.020000000000000240e-01
3.259999999999999565e-01
3.819999999999999507e-01
4.020000000000000240e-01
4.019999999999999685e-01
4.019999999999999685e-01
3.559999999999999831e-01
3.140000000000000013e-01
3.719999999999999973e-01
4.259999999999999898e-01
3.819999999999999507e-01
3.580000000000000404e-01
3.979999999999999649e-01
3.940000000000000169e-01
3.580000000000000404e-01
4.299999999999999378e-01
4.080000000000000848e-01
4.100000000000000311e-01
4.260000000000000453e-01
3.620000000000000440e-01
4.060000000000000275e-01
3.200000000000000067e-01
4.059999999999999165e-01
4.500000000000000111e-01
4.339999999999999414e-01
3.999999999999999667e-01
4.180000000000000382e-01
4.540000000000000147e-01
3.840000000000000080e-01
3.979999999999999649e-01
4.060000000000000275e-01
4.339999999999999414e-01
4.100000000000000311e-01
3.820000000000000062e-01
3.959999999999999631e-01
5.540000000000000480e-01
3.659999999999999920e-01
4.560000000000000164e-01
4.200000000000000400e-01
4.059999999999999165e-01
4.220000000000000417e-01
3.480000000000000315e-01
4.459999999999999520e-01
3.959999999999999631e-01
3.719999999999999973e-01
3.959999999999999631e-01
3.479999999999999760e-01
3.659999999999999920e-01
5.199999999999999067e-01
4.400000000000000022e-01
4.280000000000000471e-01
4.659999999999999698e-01
4.120000000000000884e-01
3.280000000000000138e-01
3.819999999999999507e-01
3.819999999999999507e-01
3.880000000000000115e-01
3.959999999999999631e-01
4.339999999999999414e-01
3.999999999999999667e-01
3.979999999999999649e-01
2.660000000000000142e-01
4.060000000000000275e-01
3.540000000000000369e-01
4.100000000000000311e-01
4.040000000000000258e-01
4.039999999999999702e-01
3.920000000000000151e-01
3.780000000000000027e-01
3.979999999999999649e-01
4.019999999999999685e-01
3.979999999999999649e-01
4.259999999999999898e-01
4.319999999999999396e-01
3.699999999999999956e-01
3.920000000000000151e-01
4.100000000000000311e-01
3.860000000000000098e-01
3.920000000000000151e-01
4.520000000000000129e-01
4.380000000000000004e-01
3.899999999999999578e-01
4.299999999999999378e-01
3.479999999999999760e-01
3.540000000000000369e-01
3.699999999999999956e-01
4.560000000000000164e-01
3.959999999999999631e-01
3.860000000000000098e-01
3.840000000000000635e-01
3.959999999999999631e-01
4.420000000000000040e-01
3.699999999999999956e-01
4.119999999999999774e-01
3.580000000000000404e-01
4.359999999999999987e-01
3.880000000000000115e-01
3.960000000000000742e-01
3.799999999999999489e-01
4.240000000000000435e-01
4.180000000000000382e-01
3.979999999999999649e-01
3.499999999999999778e-01
4.040000000000000258e-01
4.059999999999999165e-01
4.200000000000000400e-01
4.359999999999999987e-01
4.420000000000000040e-01
4.180000000000000382e-01
4.259999999999999898e-01
4.040000000000000258e-01
3.879999999999999560e-01
4.220000000000000417e-01
4.240000000000000435e-01
4.479999999999999538e-01
3.880000000000000115e-01
4.239999999999999325e-01
3.779999999999999472e-01
4.220000000000000417e-01
3.739999999999999991e-01
3.699999999999999956e-01
3.979999999999999649e-01
3.640000000000000457e-01
3.780000000000000027e-01
4.459999999999999520e-01
3.900000000000000133e-01
3.500000000000000333e-01
4.200000000000000400e-01
3.440000000000000280e-01
2.859999999999999765e-01
3.940000000000000169e-01
4.100000000000000311e-01
3.460000000000000298e-01
4.240000000000000435e-01
4.299999999999999378e-01
3.540000000000000369e-01
4.400000000000000022e-01
4.480000000000000648e-01
4.320000000000000506e-01
3.900000000000000133e-01
3.999999999999999667e-01
4.400000000000000022e-01
3.159999999999999476e-01
4.220000000000000417e-01
3.840000000000000635e-01
3.480000000000000315e-01
3.039999999999999925e-01
3.959999999999999631e-01
4.100000000000000311e-01
4.040000000000000258e-01
3.140000000000000013e-01
3.979999999999999649e-01
3.920000000000000151e-01
3.540000000000000369e-01
3.979999999999999649e-01
4.199999999999999845e-01
4.200000000000000400e-01
2.900000000000000355e-01
4.200000000000000400e-01
4.619999999999999662e-01
3.799999999999999489e-01
3.040000000000000480e-01
3.999999999999999667e-01
4.060000000000000275e-01
4.040000000000000258e-01
3.760000000000000009e-01
3.840000000000000080e-01
3.739999999999999991e-01
4.180000000000000382e-01
4.400000000000000022e-01
4.380000000000000004e-01
4.040000000000000258e-01
4.060000000000000275e-01
3.680000000000000493e-01
4.140000000000000902e-01
3.420000000000000262e-01
3.879999999999999560e-01
3.459999999999999742e-01
3.020000000000000462e-01
3.359999999999999654e-01
3.919999999999999596e-01
3.539999999999999813e-01
4.240000000000000435e-01
3.880000000000000115e-01
4.339999999999999414e-01
4.119999999999999774e-01
4.060000000000000275e-01
3.959999999999999631e-01
4.020000000000000240e-01
4.599999999999999645e-01
4.060000000000000275e-01
3.959999999999999631e-01
4.160000000000000919e-01
4.080000000000000293e-01
4.159999999999999809e-01
4.939999999999999947e-01
3.739999999999999436e-01
3.959999999999999631e-01
3.900000000000000133e-01
3.520000000000000906e-01
4.299999999999999378e-01
3.920000000000000706e-01
4.080000000000000293e-01
4.359999999999999987e-01
3.220000000000000084e-01
2.999999999999999889e-01
4.000000000000000777e-01
3.860000000000000098e-01
3.940000000000000169e-01
4.119999999999999774e-01
3.860000000000000098e-01
3.960000000000000742e-01
4.159999999999999809e-01
4.180000000000000382e-01
3.739999999999999436e-01
3.600000000000000422e-01
4.080000000000000293e-01
4.139999999999999791e-01
3.699999999999999956e-01
3.620000000000000440e-01
3.900000000000000133e-01
3.639999999999999902e-01
4.399999999999998912e-01
3.759999999999999454e-01
3.840000000000000080e-01
3.300000000000000155e-01
3.500000000000000888e-01
4.519999999999999574e-01
3.580000000000000404e-01
4.279999999999999361e-01
3.920000000000000151e-01
4.320000000000000506e-01
3.940000000000000169e-01
4.060000000000000275e-01
3.940000000000000169e-01
4.039999999999999702e-01
3.199999999999999512e-01
4.080000000000000293e-01
4.119999999999999774e-01
3.699999999999999956e-01
4.299999999999999378e-01
4.199999999999999845e-01
4.060000000000000275e-01
3.639999999999999902e-01
4.259999999999999898e-01
4.060000000000000275e-01
3.079999999999999960e-01
4.220000000000000417e-01
3.039999999999999925e-01
4.119999999999999774e-01
3.100000000000000533e-01
3.759999999999999454e-01
4.119999999999999774e-01
3.780000000000000027e-01
3.819999999999999507e-01
3.840000000000000635e-01
3.579999999999999849e-01
3.960000000000000742e-01
3.799999999999999489e-01
4.080000000000000293e-01
4.499999999999999556e-01
3.580000000000000404e-01
4.119999999999999774e-01
4.119999999999999774e-01
5.059999999999998943e-01
4.139999999999999791e-01
3.519999999999999796e-01
4.320000000000000506e-01
3.900000000000000133e-01
4.100000000000000311e-01
2.879999999999999782e-01
3.620000000000000440e-01
3.960000000000000742e-01
4.000000000000000777e-01
4.080000000000000293e-01
4.400000000000000022e-01
4.380000000000000004e-01
4.060000000000000275e-01
4.479999999999999538e-01
3.999999999999999667e-01
3.799999999999999489e-01
4.960000000000000520e-01
4.139999999999999791e-01
3.799999999999999489e-01
3.959999999999999631e-01
4.100000000000000311e-01
3.960000000000000742e-01
4.020000000000000240e-01
3.900000000000000133e-01
3.660000000000000475e-01
3.840000000000000080e-01
3.680000000000000493e-01
4.279999999999999361e-01
4.339999999999999414e-01
3.580000000000000404e-01
4.159999999999999809e-01
3.719999999999999973e-01
4.339999999999999414e-01
4.160000000000000919e-01
3.839999999999999525e-01
3.719999999999999418e-01
3.879999999999999560e-01
3.280000000000000138e-01
4.160000000000000919e-01
4.180000000000000382e-01
4.379999999999998894e-01
3.839999999999999525e-01
4.139999999999999791e-01
4.380000000000000004e-01
3.979999999999999649e-01
3.959999999999999631e-01
2.940000000000000391e-01
3.620000000000000440e-01
3.440000000000000280e-01
3.799999999999999489e-01
4.259999999999999898e-01
4.080000000000000293e-01
4.139999999999999791e-01
3.540000000000000369e-01
4.119999999999999774e-01
4.020000000000000240e-01
4.320000000000000506e-01
4.060000000000000275e-01
3.660000000000001030e-01
3.339999999999999636e-01
4.339999999999999414e-01
4.180000000000000382e-01
3.799999999999999489e-01
4.400000000000000022e-01
3.840000000000000080e-01
3.859999999999999543e-01
4.100000000000000311e-01
3.900000000000000133e-01
3.660000000000000475e-01
4.039999999999999702e-01
3.840000000000000080e-01
4.439999999999999503e-01
3.999999999999999667e-01
3.159999999999999476e-01
3.339999999999999636e-01
4.020000000000000240e-01
4.100000000000000311e-01
4.480000000000000648e-01
3.680000000000001048e-01
5.819999999999998508e-01
3.860000000000000098e-01
3.840000000000000080e-01
4.220000000000000417e-01
4.119999999999999774e-01
4.199999999999999845e-01
3.620000000000000440e-01
4.100000000000000311e-01
4.059999999999999165e-01
4.440000000000000613e-01
4.040000000000000258e-01
4.040000000000000258e-01
4.319999999999999396e-01
4.059999999999999165e-01
4.119999999999999774e-01
4.400000000000000022e-01
2.980000000000000426e-01
3.999999999999999667e-01
4.639999999999999680e-01
4.160000000000000919e-01
4.119999999999999774e-01
4.060000000000000275e-01
2.939999999999999836e-01
4.020000000000000240e-01
4.359999999999999987e-01
4.639999999999999680e-01
3.519999999999999796e-01
4.199999999999999845e-01
3.879999999999999560e-01
4.019999999999999685e-01
4.640000000000000790e-01
4.680000000000000271e-01
3.860000000000000098e-01
3.060000000000000497e-01
4.240000000000000435e-01
4.380000000000000004e-01
4.119999999999999774e-01
3.719999999999999418e-01
4.899999999999999911e-01
3.639999999999999902e-01
4.240000000000000435e-01
3.860000000000000098e-01
4.339999999999999969e-01
3.979999999999999649e-01
3.620000000000000440e-01
3.260000000000000120e-01
4.020000000000000240e-01
4.420000000000000040e-01
3.920000000000000151e-01
3.960000000000000742e-01
3.920000000000000151e-01
4.100000000000000311e-01
4.020000000000000240e-01
3.979999999999999649e-01
4.040000000000000258e-01
3.780000000000000027e-01
4.060000000000000275e-01
4.240000000000000435e-01
4.060000000000000275e-01
3.399999999999999689e-01
4.180000000000000382e-01
4.139999999999999791e-01
3.780000000000000027e-01
4.279999999999999361e-01
3.479999999999999760e-01
2.819999999999999729e-01
3.780000000000000027e-01
4.100000000000000311e-01
4.139999999999999791e-01
4.040000000000000258e-01
4.400000000000000022e-01
4.100000000000000311e-01
4.259999999999999343e-01
3.440000000000000835e-01
3.760000000000000009e-01
3.780000000000000027e-01
3.959999999999999631e-01
3.660000000000000475e-01
4.099999999999999201e-01
3.759999999999999454e-01
3.460000000000000298e-01
5.199999999999999067e-01
4.179999999999999827e-01
3.820000000000000062e-01
4.479999999999999538e-01
4.460000000000000631e-01
3.479999999999999760e-01
3.899999999999999578e-01
3.979999999999999649e-01
3.719999999999999418e-01
4.279999999999999361e-01
3.999999999999999667e-01
3.780000000000000027e-01
4.180000000000000382e-01
4.060000000000000275e-01
3.679999999999999938e-01
4.160000000000000919e-01
3.760000000000000009e-01
4.159999999999999809e-01
3.940000000000000169e-01
3.959999999999999631e-01
4.240000000000000435e-01
3.919999999999999596e-01
3.940000000000000169e-01
4.259999999999999898e-01
3.639999999999999902e-01
3.880000000000000115e-01
4.100000000000000311e-01
3.739999999999999991e-01
4.100000000000000311e-01
4.139999999999999791e-01
4.639999999999999680e-01
4.019999999999999685e-01
4.540000000000000147e-01
4.100000000000000311e-01
3.220000000000000084e-01
4.279999999999999361e-01
3.800000000000000044e-01
3.940000000000000169e-01
4.179999999999999827e-01
3.860000000000000098e-01
3.860000000000000098e-01
3.719999999999999418e-01
3.939999999999999614e-01
4.219999999999999307e-01
3.639999999999999902e-01
4.420000000000000040e-01
3.979999999999999649e-01
3.900000000000000133e-01
3.440000000000000280e-01
4.139999999999999791e-01
4.240000000000000435e-01
4.420000000000000040e-01
3.580000000000000404e-01
4.339999999999999414e-01
4.339999999999999969e-01
3.880000000000000115e-01
3.560000000000000386e-01
4.220000000000000417e-01
4.779999999999999805e-01
5.320000000000000284e-01
4.139999999999999791e-01
3.999999999999999667e-01
3.579999999999999849e-01
2.980000000000000426e-01
4.619999999999999662e-01
4.359999999999999987e-01
3.460000000000000298e-01
4.100000000000000311e-01
3.660000000000000475e-01
3.439999999999999725e-01
4.020000000000000240e-01
4.080000000000000293e-01
3.620000000000000440e-01
4.240000000000000435e-01
4.319999999999999396e-01
3.979999999999999649e-01
4.279999999999999361e-01
4.319999999999999396e-01
3.560000000000000386e-01
4.299999999999999378e-01
3.840000000000000080e-01
4.220000000000000417e-01
3.780000000000000027e-01
3.559999999999999831e-01
3.680000000000000493e-01
4.000000000000000777e-01
3.319999999999999618e-01
4.199999999999999845e-01
4.420000000000000040e-01
3.940000000000000169e-01
4.500000000000000111e-01
4.179999999999999827e-01
3.880000000000000115e-01
4.319999999999999396e-01
4.060000000000000275e-01
3.959999999999999631e-01
3.920000000000000151e-01
3.760000000000000009e-01
4.500000000000000111e-01
3.680000000000000493e-01
3.859999999999999543e-01
3.820000000000000062e-01
4.240000000000000435e-01
3.919999999999999596e-01
4.359999999999999432e-01
3.739999999999999991e-01
4.100000000000000311e-01
4.100000000000000311e-01
4.240000000000000435e-01
4.040000000000000258e-01
3.440000000000000280e-01
3.779999999999999472e-01
4.060000000000000275e-01
3.479999999999999760e-01
4.000000000000000777e-01
4.459999999999999520e-01
4.159999999999999809e-01
4.380000000000000004e-01
4.279999999999999361e-01
3.619999999999999885e-01
4.359999999999999987e-01
3.600000000000000422e-01
4.179999999999999827e-01
4.299999999999999378e-01
4.259999999999999898e-01
4.059999999999999165e-01
4.359999999999999987e-01
3.799999999999999489e-01
4.119999999999999774e-01
3.719999999999999973e-01
3.959999999999999076e-01
3.919999999999999596e-01
4.359999999999999987e-01
3.679999999999999938e-01
2.879999999999999782e-01
4.060000000000000275e-01
3.399999999999999689e-01
4.359999999999999987e-01
3.999999999999999667e-01
3.959999999999999631e-01
3.900000000000000133e-01
4.139999999999999791e-01
4.060000000000000275e-01
4.279999999999999361e-01
3.900000000000000133e-01
3.560000000000000386e-01
3.879999999999999560e-01
3.520000000000000351e-01
4.339999999999999969e-01
4.319999999999999396e-01
4.359999999999999987e-01
4.159999999999999809e-01
4.359999999999999987e-01
4.339999999999999414e-01
3.959999999999999631e-01
4.140000000000000902e-01
4.299999999999999378e-01
4.080000000000000293e-01
4.259999999999999898e-01
4.020000000000000240e-01
4.259999999999999898e-01
4.159999999999999809e-01
4.400000000000000022e-01
4.220000000000000417e-01
4.380000000000000004e-01
4.320000000000000506e-01
3.860000000000000098e-01
3.759999999999999454e-01
3.860000000000000098e-01
4.380000000000000004e-01
4.259999999999999898e-01
3.559999999999999831e-01
3.460000000000000298e-01
3.739999999999999991e-01
4.039999999999999702e-01
3.599999999999999867e-01
4.339999999999999414e-01
4.259999999999999898e-01
3.440000000000000280e-01
3.599999999999999867e-01
4.220000000000000417e-01
3.920000000000000151e-01
4.339999999999999414e-01
4.240000000000000435e-01
3.899999999999999578e-01
4.080000000000000293e-01
3.860000000000000098e-01
4.560000000000000164e-01
4.119999999999999774e-01
4.139999999999999791e-01
4.240000000000000435e-01
3.900000000000000133e-01
4.240000000000000435e-01
4.400000000000000022e-01
4.479999999999999538e-01
3.380000000000000226e-01
4.019999999999999685e-01
3.879999999999999560e-01
4.139999999999999791e-01
4.420000000000000040e-01
3.559999999999999831e-01
4.000000000000000777e-01
4.000000000000000777e-01
4.380000000000000004e-01
4.420000000000000040e-01
4.160000000000000919e-01
3.760000000000000009e-01
3.699999999999999400e-01
3.659999999999999920e-01
4.359999999999999432e-01
4.100000000000000866e-01
3.999999999999999667e-01
3.639999999999999902e-01
4.060000000000000275e-01
3.599999999999999867e-01
4.060000000000000275e-01
3.499999999999999778e-01
3.340000000000000191e-01
4.600000000000000755e-01
3.840000000000000635e-01
4.060000000000000275e-01
3.319999999999999618e-01
4.100000000000000311e-01
4.479999999999999538e-01
3.520000000000000906e-01
4.179999999999999827e-01
3.659999999999999920e-01
4.040000000000000258e-01
4.100000000000000311e-01
4.280000000000000471e-01
4.139999999999999791e-01
4.159999999999999809e-01
4.119999999999999774e-01
4.140000000000000902e-01
4.119999999999999774e-01
3.719999999999999973e-01
4.259999999999999898e-01
4.119999999999999774e-01
3.780000000000000027e-01
4.080000000000000293e-01
4.240000000000000990e-01
3.519999999999999796e-01
3.560000000000000386e-01
4.439999999999999503e-01
3.880000000000000115e-01
4.139999999999999791e-01
3.959999999999999631e-01
4.059999999999999165e-01
3.940000000000000169e-01
4.040000000000000258e-01
4.380000000000000004e-01
4.159999999999999809e-01
5.760000000000000675e-01
4.299999999999999378e-01
4.359999999999999987e-01
4.180000000000000382e-01
4.160000000000000919e-01
3.220000000000000084e-01
3.479999999999999760e-01
3.360000000000000209e-01
3.660000000000000475e-01
4.140000000000000902e-01
3.779999999999999472e-01
3.860000000000000098e-01
3.380000000000000226e-01
5.180000000000000160e-01
4.240000000000000435e-01
4.060000000000000275e-01
4.420000000000000040e-01
4.040000000000000258e-01
3.959999999999999631e-01
4.080000000000000293e-01
3.659999999999999920e-01
3.319999999999999618e-01
4.019999999999999685e-01
4.000000000000000777e-01
3.940000000000000169e-01
4.220000000000000417e-01
3.979999999999999649e-01
4.259999999999999898e-01
3.999999999999999667e-01
3.800000000000000044e-01
3.680000000000001048e-01
4.580000000000000182e-01
4.299999999999999378e-01
4.459999999999999520e-01
4.580000000000000182e-01
4.100000000000000311e-01
4.019999999999999685e-01
4.159999999999999809e-01
4.060000000000000275e-01
3.900000000000000133e-01
3.760000000000000009e-01
4.259999999999999898e-01
4.019999999999999685e-01
3.780000000000000027e-01
3.979999999999999649e-01
3.959999999999999631e-01
3.919999999999999596e-01
4.080000000000000293e-01
4.160000000000000919e-01
4.140000000000000902e-01
3.860000000000000098e-01
4.160000000000000919e-01
3.959999999999999631e-01
4.259999999999999898e-01
3.959999999999999631e-01
4.359999999999999987e-01
4.220000000000000417e-01
3.940000000000000169e-01
3.959999999999999631e-01
4.259999999999999898e-01
4.400000000000000022e-01
3.860000000000000098e-01
3.819999999999999507e-01
3.939999999999999614e-01
4.599999999999999645e-01
3.300000000000000155e-01
3.900000000000000133e-01
3.739999999999999991e-01
4.560000000000000164e-01
4.639999999999999680e-01
3.940000000000000169e-01
4.540000000000000147e-01
4.259999999999999898e-01
3.799999999999998934e-01
3.259999999999999565e-01
3.780000000000000027e-01
3.960000000000000742e-01
3.559999999999999831e-01
3.839999999999999525e-01
4.140000000000000902e-01
3.959999999999999631e-01
4.680000000000000271e-01
3.660000000000001030e-01
3.959999999999999631e-01
3.879999999999999560e-01
3.860000000000000098e-01
4.119999999999999774e-01
4.000000000000000777e-01
4.199999999999999845e-01
4.060000000000000275e-01
3.840000000000000080e-01
4.059999999999999165e-01
4.439999999999999503e-01
4.040000000000000258e-01
3.839999999999999525e-01
4.000000000000000777e-01
4.080000000000000293e-01
4.019999999999999685e-01
4.159999999999999809e-01
4.560000000000000164e-01
4.159999999999999809e-01
4.459999999999999520e-01
3.819999999999999507e-01
4.019999999999999685e-01
3.579999999999999849e-01
4.159999999999999809e-01
4.359999999999999432e-01
4.180000000000000382e-01
3.699999999999999956e-01
4.199999999999999845e-01
4.339999999999999414e-01
3.639999999999999902e-01
4.220000000000000417e-01
4.060000000000000275e-01
3.639999999999999902e-01
3.820000000000000062e-01
4.459999999999999520e-01
4.399999999999998912e-01
3.680000000000000493e-01
4.279999999999999361e-01
3.860000000000000098e-01
4.020000000000000240e-01
4.180000000000000382e-01
4.319999999999999396e-01
3.919999999999999596e-01
4.379999999999998894e-01
4.100000000000000311e-01
3.760000000000000009e-01
4.040000000000000258e-01
3.480000000000000315e-01
3.920000000000000151e-01
4.159999999999999809e-01
4.080000000000000293e-01
4.359999999999999987e-01
4.580000000000000182e-01
3.440000000000000280e-01
3.719999999999999973e-01
3.580000000000000404e-01
3.940000000000000169e-01
3.799999999999999489e-01
4.060000000000000275e-01
4.119999999999999774e-01
4.499999999999999556e-01
3.979999999999999649e-01
4.480000000000000648e-01
4.320000000000000506e-01
3.660000000000000475e-01
3.860000000000000098e-01
2.839999999999999747e-01
3.380000000000000226e-01
4.179999999999999827e-01
3.820000000000000062e-01
3.620000000000000440e-01
3.940000000000000169e-01
3.399999999999999689e-01
3.860000000000000098e-01
4.540000000000000147e-01
3.959999999999999631e-01
3.919999999999999596e-01
4.380000000000000004e-01
3.300000000000000155e-01
4.259999999999999898e-01
4.100000000000000311e-01
3.879999999999999560e-01
3.019999999999999907e-01
3.739999999999999991e-01
4.040000000000000258e-01
4.000000000000000777e-01
3.140000000000000013e-01
3.580000000000000404e-01
3.560000000000000386e-01
3.979999999999999649e-01
4.080000000000000293e-01
3.819999999999999507e-01
3.559999999999999831e-01
4.619999999999999662e-01
4.459999999999999520e-01
3.920000000000000151e-01
4.239999999999999325e-01
4.160000000000000919e-01
4.740000000000000324e-01
3.780000000000000027e-01
3.680000000000000493e-01
4.119999999999999774e-01
4.419999999999998930e-01
4.459999999999999520e-01
3.959999999999999631e-01
3.820000000000000062e-01
3.659999999999999920e-01
4.119999999999999774e-01
3.579999999999999849e-01
4.660000000000000253e-01
4.060000000000000275e-01
4.119999999999999774e-01
4.240000000000000435e-01
2.859999999999999765e-01
3.959999999999999631e-01
3.920000000000000151e-01
3.639999999999999902e-01
3.699999999999999956e-01
3.699999999999999956e-01
4.140000000000000902e-01
3.880000000000000115e-01
3.899999999999999578e-01
4.400000000000000022e-01
5.060000000000000053e-01
4.200000000000000400e-01
4.020000000000000240e-01
4.219999999999999307e-01
4.159999999999999809e-01
4.359999999999999987e-01
4.799999999999999822e-01
4.199999999999999845e-01
4.080000000000000293e-01
3.239999999999999547e-01
4.119999999999999774e-01
3.840000000000000080e-01
3.799999999999999489e-01
4.339999999999999414e-01
3.940000000000000169e-01
3.659999999999999920e-01
4.299999999999999378e-01
4.100000000000000311e-01
4.459999999999999520e-01
5.560000000000000497e-01
3.580000000000000404e-01
4.259999999999999898e-01
4.000000000000000777e-01
4.180000000000000382e-01
4.080000000000000293e-01
3.780000000000000027e-01
4.119999999999999774e-01
3.180000000000000049e-01
3.659999999999999920e-01
4.240000000000000435e-01
4.240000000000000435e-01
5.040000000000000036e-01
4.159999999999999809e-01
3.920000000000000151e-01
3.919999999999999596e-01
3.799999999999999489e-01
4.519999999999999574e-01
4.180000000000000382e-01
3.119999999999999996e-01
4.240000000000000435e-01
3.920000000000000151e-01
3.580000000000000404e-01
4.139999999999999791e-01
4.100000000000000311e-01
3.799999999999999489e-01
3.739999999999999436e-01
3.899999999999999578e-01
3.999999999999999667e-01
3.900000000000000133e-01
3.619999999999999885e-01
4.080000000000000293e-01
4.979999999999998872e-01
4.379999999999998894e-01
4.080000000000000293e-01
4.039999999999999702e-01
4.019999999999999685e-01
3.039999999999999925e-01
3.840000000000000635e-01
3.940000000000000169e-01
4.299999999999999378e-01
3.100000000000000533e-01
4.420000000000000040e-01
4.040000000000000258e-01
3.959999999999999631e-01
3.480000000000000315e-01
4.200000000000000400e-01
4.080000000000000293e-01
3.619999999999999885e-01
4.259999999999999343e-01
4.159999999999999809e-01
4.500000000000000111e-01
3.540000000000000369e-01
3.920000000000000151e-01
3.960000000000000742e-01
3.899999999999999023e-01
3.520000000000000906e-01
3.959999999999999631e-01
3.959999999999999631e-01
4.359999999999999432e-01
3.979999999999999649e-01
4.200000000000000400e-01
4.059999999999999165e-01
4.359999999999999987e-01
3.199999999999999512e-01
4.520000000000000129e-01
3.780000000000000027e-01
3.959999999999999631e-01
3.999999999999999667e-01
3.820000000000000062e-01
4.220000000000000417e-01
3.920000000000000151e-01
3.959999999999999631e-01
4.040000000000000258e-01
4.119999999999999774e-01
4.380000000000000004e-01
3.279999999999999583e-01
4.119999999999999774e-01
4.520000000000000129e-01
3.940000000000000169e-01
4.080000000000000293e-01
3.819999999999999507e-01
4.080000000000000293e-01
4.200000000000000400e-01
3.919999999999999596e-01
3.979999999999999649e-01
3.460000000000000298e-01
4.020000000000000240e-01
3.959999999999999631e-01
4.320000000000000506e-01
3.360000000000000209e-01
4.359999999999999987e-01
4.420000000000000040e-01
2.859999999999999765e-01
3.799999999999999489e-01
3.220000000000000084e-01
4.500000000000000111e-01
4.080000000000000293e-01
4.140000000000000902e-01
3.919999999999999596e-01
4.060000000000000275e-01
3.940000000000000169e-01
3.900000000000000688e-01
3.919999999999999596e-01
3.680000000000001048e-01
4.200000000000000400e-01
3.860000000000000098e-01
4.120000000000000884e-01
4.380000000000000004e-01
3.940000000000000169e-01
3.820000000000000062e-01
4.359999999999999432e-01
4.259999999999999898e-01
4.080000000000000293e-01
4.019999999999999685e-01
3.380000000000000226e-01
4.259999999999999898e-01
4.100000000000000311e-01
4.159999999999999809e-01
3.739999999999999991e-01
4.139999999999999791e-01
3.719999999999999973e-01
4.400000000000000022e-01
3.119999999999999996e-01
3.559999999999999831e-01
4.380000000000000004e-01
3.940000000000000169e-01
3.879999999999999560e-01
3.979999999999999649e-01
3.679999999999999938e-01
4.380000000000000004e-01
3.659999999999999920e-01
4.500000000000000111e-01
3.780000000000000027e-01
3.860000000000000098e-01
4.020000000000000240e-01
3.719999999999999418e-01
3.959999999999999631e-01
3.360000000000000764e-01
4.180000000000000382e-01
4.299999999999999378e-01
4.060000000000000275e-01
4.100000000000000311e-01
4.339999999999999969e-01
2.999999999999999889e-01
4.060000000000000275e-01
3.880000000000000115e-01
4.140000000000000902e-01
4.060000000000000275e-01
3.300000000000000155e-01
2.820000000000000284e-01
3.340000000000000191e-01
3.500000000000000888e-01
4.080000000000000293e-01
4.100000000000000311e-01
2.620000000000000107e-01
4.100000000000000866e-01
4.240000000000000435e-01
4.039999999999999702e-01
3.699999999999999956e-01
4.400000000000000022e-01
4.499999999999999556e-01
3.080000000000000515e-01
4.000000000000000777e-01
4.020000000000000240e-01
4.060000000000000275e-01
4.040000000000000258e-01
3.719999999999999973e-01
4.180000000000000382e-01
4.080000000000000293e-01
4.080000000000000293e-01
3.699999999999999956e-01
3.899999999999999023e-01
3.359999999999999654e-01
4.119999999999999774e-01
3.820000000000000062e-01
4.160000000000000919e-01
3.879999999999999560e-01
4.200000000000000400e-01
3.680000000000000493e-01
4.439999999999999503e-01
4.040000000000000258e-01
3.620000000000000440e-01
3.559999999999999831e-01
4.060000000000000275e-01
4.159999999999999809e-01
4.040000000000000258e-01
4.659999999999999698e-01
3.719999999999999418e-01
4.000000000000000777e-01
4.220000000000000417e-01
4.299999999999999378e-01
4.119999999999999774e-01
3.719999999999999418e-01
3.739999999999999436e-01
4.240000000000000435e-01
4.240000000000000435e-01
3.699999999999999400e-01
4.380000000000000004e-01
4.499999999999999556e-01
4.720000000000000306e-01
3.880000000000000115e-01
4.700000000000000289e-01
3.840000000000000080e-01
4.220000000000000417e-01
4.039999999999999702e-01
3.999999999999999667e-01
3.540000000000000369e-01
4.040000000000000258e-01
4.220000000000000417e-01
3.940000000000000169e-01
3.620000000000000440e-01
3.719999999999999418e-01
4.259999999999999898e-01
3.799999999999999489e-01
4.220000000000000417e-01
4.019999999999999685e-01
4.020000000000000240e-01
4.180000000000000382e-01
3.839999999999999525e-01
3.979999999999999649e-01
4.540000000000000147e-01
4.319999999999999396e-01
4.580000000000000182e-01
3.699999999999999956e-01
3.860000000000000098e-01
3.679999999999999938e-01
3.580000000000000404e-01
3.760000000000000009e-01
4.179999999999999827e-01
4.220000000000000417e-01
4.240000000000000435e-01
3.840000000000000080e-01
3.959999999999999631e-01
3.619999999999999885e-01
3.620000000000000440e-01
3.940000000000000169e-01
3.880000000000000115e-01
3.799999999999999489e-01
3.879999999999999560e-01
4.299999999999999378e-01
3.979999999999999649e-01
3.840000000000000080e-01
4.300000000000000488e-01
3.920000000000000151e-01
4.060000000000000275e-01
3.999999999999999667e-01
4.100000000000000311e-01
4.139999999999999791e-01
4.180000000000000382e-01
4.159999999999999809e-01
3.260000000000000120e-01
4.559999999999999054e-01
4.460000000000000631e-01
4.179999999999999827e-01
5.080000000000000071e-01
4.299999999999999378e-01
3.660000000000000475e-01
4.139999999999999791e-01
4.339999999999999969e-01
3.999999999999999667e-01
3.940000000000000169e-01
4.520000000000000129e-01
4.640000000000000790e-01
3.920000000000000151e-01
4.019999999999999685e-01
3.940000000000000169e-01
3.920000000000000706e-01
4.480000000000000648e-01
4.240000000000000435e-01
3.940000000000000169e-01
3.280000000000000138e-01
3.360000000000000209e-01
3.959999999999999076e-01
3.920000000000000151e-01
3.859999999999999543e-01
3.959999999999999631e-01
4.159999999999999809e-01
3.980000000000000759e-01
4.019999999999999685e-01
3.780000000000000027e-01
3.739999999999999991e-01
3.900000000000000688e-01
3.680000000000000493e-01
3.799999999999999489e-01
4.259999999999999898e-01
4.080000000000000293e-01
4.040000000000000258e-01
4.139999999999999791e-01
4.060000000000000275e-01
4.060000000000000275e-01
4.259999999999999898e-01
4.100000000000000311e-01
3.660000000000000475e-01
4.439999999999999503e-01
4.479999999999999538e-01
4.220000000000000417e-01
4.979999999999999982e-01
4.599999999999999645e-01
3.959999999999999631e-01
3.860000000000000098e-01
3.479999999999999760e-01
4.060000000000000275e-01
4.180000000000000382e-01
3.140000000000000013e-01
3.900000000000000133e-01
3.920000000000000151e-01
4.259999999999999898e-01
4.100000000000000311e-01
4.139999999999999791e-01
4.420000000000000040e-01
4.359999999999999987e-01
3.879999999999999560e-01
3.840000000000000080e-01
4.159999999999999809e-01
3.820000000000000062e-01
3.739999999999999991e-01
4.359999999999999987e-01
4.400000000000000022e-01
3.439999999999999725e-01
4.060000000000000275e-01
3.819999999999999507e-01
3.759999999999999454e-01
4.199999999999999845e-01
3.339999999999999636e-01
4.060000000000000275e-01
3.620000000000000440e-01
4.220000000000000417e-01
3.780000000000000027e-01
3.780000000000000027e-01
4.040000000000000258e-01
3.959999999999999631e-01
3.959999999999999631e-01
4.200000000000000400e-01
4.359999999999999987e-01
4.040000000000000258e-01
4.039999999999999702e-01
4.060000000000000275e-01
3.940000000000000169e-01
3.840000000000000080e-01
4.220000000000000417e-01
4.020000000000000240e-01
3.719999999999999418e-01
4.039999999999999702e-01
3.140000000000000013e-01
4.220000000000000417e-01
3.239999999999999547e-01
3.540000000000000369e-01
4.160000000000000919e-01
4.180000000000000382e-01
3.539999999999999813e-01
4.100000000000000311e-01
4.339999999999999969e-01
4.159999999999999809e-01
4.140000000000000902e-01
4.560000000000000164e-01
4.400000000000000022e-01
4.159999999999999809e-01
3.739999999999999991e-01
5.640000000000000568e-01
4.139999999999999791e-01
4.400000000000000022e-01
3.559999999999999831e-01
4.339999999999999414e-01
3.780000000000000027e-01
4.179999999999999827e-01
4.480000000000000648e-01
4.400000000000000022e-01
3.380000000000000226e-01
2.860000000000000320e-01
4.060000000000000275e-01
4.219999999999999307e-01
3.300000000000000155e-01
3.699999999999999956e-01
4.379999999999998894e-01
3.959999999999999076e-01
4.139999999999999791e-01
3.699999999999999956e-01
3.500000000000000333e-01
4.100000000000000311e-01
4.500000000000000111e-01
3.820000000000000062e-01
3.760000000000000009e-01
5.479999999999999316e-01
4.080000000000000293e-01
4.339999999999999969e-01
3.719999999999999418e-01
4.200000000000000400e-01
4.279999999999999361e-01
3.239999999999999547e-01
4.179999999999999827e-01
3.859999999999999543e-01
4.720000000000000306e-01
4.080000000000000293e-01
4.080000000000000293e-01
4.420000000000000595e-01
3.860000000000000098e-01
3.760000000000000009e-01
3.760000000000000009e-01
2.820000000000000284e-01
3.699999999999999956e-01
4.080000000000000293e-01
4.080000000000000293e-01
3.879999999999999560e-01
4.080000000000000293e-01
4.259999999999999898e-01
3.419999999999999707e-01
3.600000000000000422e-01
4.040000000000000258e-01
3.699999999999999956e-01
4.240000000000000435e-01
4.119999999999999774e-01
3.880000000000000115e-01
3.940000000000000169e-01
4.059999999999999165e-01
4.080000000000000293e-01
4.000000000000000777e-01
3.799999999999999489e-01
4.019999999999999685e-01
4.200000000000000400e-01
2.940000000000000391e-01
4.080000000000000293e-01
3.920000000000000151e-01
3.199999999999999512e-01
4.220000000000000417e-01
4.199999999999999845e-01
3.940000000000000169e-01
2.859999999999999765e-01
3.719999999999999418e-01
3.879999999999999560e-01
4.060000000000000275e-01
4.459999999999999520e-01
4.240000000000000435e-01
3.900000000000000133e-01
4.239999999999999325e-01
4.259999999999999898e-01
4.400000000000000022e-01
4.159999999999999809e-01
3.240000000000000102e-01
3.940000000000000169e-01
4.540000000000000147e-01
4.080000000000000293e-01
4.139999999999999791e-01
3.940000000000000169e-01
4.040000000000000258e-01
4.660000000000000253e-01
3.699999999999999956e-01
4.020000000000000240e-01
3.520000000000000351e-01
3.940000000000000169e-01
4.319999999999999396e-01
3.819999999999999507e-01
3.879999999999999560e-01
4.259999999999999898e-01
3.899999999999999578e-01
4.119999999999999774e-01
4.400000000000000022e-01
3.840000000000000635e-01
3.959999999999999631e-01
4.200000000000000400e-01
4.140000000000000902e-01
3.940000000000000169e-01
3.979999999999999649e-01
3.920000000000000706e-01
4.060000000000000275e-01
4.159999999999999809e-01
4.319999999999999396e-01
3.840000000000000080e-01
4.179999999999999827e-01
3.680000000000000493e-01
4.439999999999999503e-01
3.940000000000000169e-01
4.080000000000000293e-01
4.299999999999999378e-01
3.419999999999999707e-01
3.659999999999999920e-01
4.100000000000000311e-01
3.780000000000000027e-01
4.359999999999999432e-01
4.180000000000000382e-01
3.920000000000000151e-01
3.999999999999999667e-01
3.839999999999999525e-01
4.119999999999999774e-01
3.399999999999999689e-01
4.259999999999999898e-01
3.919999999999999596e-01
3.959999999999999631e-01
3.699999999999999956e-01
4.119999999999999774e-01
4.020000000000000240e-01
4.380000000000000004e-01
4.180000000000000382e-01
4.420000000000000040e-01
3.579999999999999849e-01
3.639999999999999902e-01
3.479999999999999760e-01
4.080000000000000293e-01
3.940000000000000169e-01
4.460000000000000631e-01
4.059999999999999165e-01
3.799999999999999489e-01
3.699999999999999956e-01
4.359999999999999987e-01
4.359999999999999432e-01
4.220000000000000417e-01
3.940000000000000169e-01
3.480000000000000315e-01
3.879999999999999560e-01
4.020000000000000240e-01
4.000000000000000777e-01
4.140000000000000902e-01
4.100000000000000311e-01
4.299999999999999378e-01
3.559999999999999831e-01
3.799999999999999489e-01
3.840000000000000080e-01
4.019999999999999685e-01
4.359999999999999987e-01
4.180000000000000382e-01
4.859999999999999876e-01
3.579999999999999849e-01
3.840000000000000080e-01
3.319999999999999618e-01
2.859999999999999765e-01
4.019999999999999685e-01
4.019999999999999685e-01
3.999999999999999667e-01
4.240000000000000435e-01
3.780000000000000027e-01
4.020000000000000240e-01
3.899999999999999578e-01
3.860000000000000098e-01
4.339999999999999969e-01
4.199999999999999845e-01
4.019999999999999685e-01
4.439999999999999503e-01
3.599999999999999867e-01
3.880000000000000115e-01
4.220000000000000417e-01
4.320000000000000506e-01
3.699999999999999956e-01
4.159999999999999809e-01
3.920000000000000706e-01
3.959999999999999631e-01
3.880000000000000115e-01
4.259999999999999898e-01
4.259999999999999898e-01
3.839999999999999525e-01
4.040000000000000258e-01
4.139999999999999791e-01
4.139999999999999791e-01
3.900000000000000133e-01
4.060000000000000275e-01
3.899999999999999578e-01
4.219999999999999307e-01
4.400000000000000022e-01
4.020000000000000240e-01
3.820000000000000617e-01
3.940000000000000169e-01
4.839999999999999303e-01
4.400000000000000022e-01
4.420000000000000040e-01
3.819999999999999507e-01
3.760000000000000009e-01
4.080000000000000293e-01
4.220000000000000417e-01
3.859999999999999543e-01
4.040000000000000258e-01
4.259999999999999898e-01
3.919999999999999596e-01
3.880000000000000115e-01
3.780000000000000027e-01
4.279999999999999361e-01
4.060000000000000275e-01
4.060000000000000275e-01
4.279999999999999361e-01
3.399999999999999689e-01
4.459999999999999520e-01
4.100000000000000866e-01
4.439999999999999503e-01
4.259999999999999898e-01
4.060000000000000275e-01
4.200000000000000400e-01
3.680000000000001048e-01
3.440000000000000280e-01
3.699999999999999956e-01
3.939999999999999614e-01
3.580000000000000404e-01
4.619999999999999662e-01
4.380000000000000004e-01
4.080000000000000293e-01
4.239999999999999325e-01
3.940000000000000169e-01
4.060000000000000275e-01
4.180000000000000382e-01
4.119999999999999774e-01
3.840000000000000635e-01
4.319999999999999396e-01
3.959999999999999631e-01
4.060000000000000275e-01
4.020000000000000240e-01
4.200000000000000400e-01
3.880000000000000115e-01
4.420000000000000595e-01
3.839999999999999525e-01
4.040000000000000258e-01
3.819999999999999507e-01
4.160000000000000919e-01
4.500000000000000111e-01
4.159999999999999809e-01
3.719999999999999973e-01
4.720000000000000306e-01
3.920000000000000151e-01
4.100000000000000311e-01
4.379999999999998894e-01
4.100000000000000311e-01
3.820000000000000062e-01
3.940000000000000169e-01
3.899999999999999578e-01
4.299999999999999378e-01
3.819999999999999507e-01
4.180000000000000382e-01
3.780000000000000027e-01
4.179999999999999827e-01
3.780000000000000027e-01
4.479999999999999538e-01
4.080000000000000293e-01
4.279999999999999361e-01
4.080000000000000293e-01
3.359999999999999654e-01
4.780000000000000915e-01
4.320000000000000506e-01
3.439999999999999170e-01
3.879999999999999560e-01
4.080000000000000293e-01
4.179999999999999827e-01
3.539999999999999813e-01
3.880000000000000115e-01
4.400000000000000022e-01
4.859999999999999876e-01
4.080000000000000293e-01
4.160000000000000919e-01
4.080000000000000293e-01
3.359999999999999654e-01
4.939999999999999947e-01
4.319999999999999396e-01
4.119999999999999774e-01
3.799999999999999489e-01
4.439999999999999503e-01
4.080000000000000293e-01
4.259999999999999898e-01
3.839999999999999525e-01
4.200000000000000400e-01
4.359999999999999432e-01
3.159999999999999476e-01
4.020000000000000240e-01
4.040000000000000258e-01
4.000000000000000777e-01
4.119999999999999774e-01
4.259999999999999898e-01
3.959999999999999631e-01
4.339999999999999414e-01
3.920000000000000151e-01
4.339999999999999414e-01
3.719999999999999418e-01
4.199999999999999845e-01
4.200000000000000400e-01
3.900000000000000133e-01
3.739999999999999991e-01
4.259999999999999898e-01
4.600000000000000755e-01
4.080000000000000293e-01
4.279999999999998805e-01
4.159999999999999809e-01
4.439999999999999503e-01
4.220000000000000417e-01
4.199999999999999845e-01
4.100000000000000311e-01
3.739999999999999991e-01
3.739999999999999991e-01
3.739999999999999436e-01
3.760000000000000009e-01
3.979999999999999649e-01
3.640000000000000457e-01
4.100000000000000311e-01
4.220000000000000417e-01
4.100000000000000311e-01
4.120000000000000884e-01
3.900000000000000133e-01
4.180000000000000382e-01
3.519999999999999796e-01
4.420000000000000040e-01
3.739999999999999436e-01
4.139999999999999791e-01
3.780000000000000027e-01
4.380000000000000004e-01
4.019999999999999685e-01
3.979999999999999649e-01
3.879999999999999560e-01
3.979999999999999649e-01
3.520000000000000351e-01
3.839999999999999525e-01
4.279999999999999361e-01
4.420000000000000040e-01
4.359999999999999987e-01
3.520000000000000351e-01
3.679999999999999938e-01
4.119999999999999774e-01
4.019999999999999685e-01
4.059999999999999165e-01
4.280000000000000471e-01
4.119999999999999774e-01
3.940000000000000169e-01
4.119999999999999774e-01
4.020000000000000240e-01
4.180000000000000382e-01
5.060000000000001164e-01
4.240000000000000435e-01
4.220000000000000417e-01
4.060000000000000275e-01
3.840000000000000080e-01
3.559999999999999831e-01
3.460000000000000298e-01
3.900000000000000688e-01
4.499999999999999556e-01
3.339999999999999636e-01
4.040000000000000258e-01
4.100000000000000311e-01
4.220000000000000417e-01
3.639999999999999902e-01
3.380000000000000226e-01
4.320000000000000506e-01
3.600000000000000422e-01
3.679999999999999938e-01
4.560000000000000164e-01
3.879999999999999560e-01
3.479999999999999760e-01
4.459999999999999520e-01
4.139999999999999791e-01
4.020000000000000240e-01
4.259999999999999343e-01
3.119999999999999996e-01
4.259999999999999898e-01
3.180000000000000049e-01
4.359999999999999987e-01
4.060000000000000275e-01
4.040000000000000258e-01
4.180000000000000382e-01
4.000000000000000777e-01
3.659999999999999920e-01
4.400000000000000022e-01
4.139999999999999791e-01
3.639999999999999902e-01
3.319999999999999618e-01
3.540000000000000369e-01
3.819999999999999507e-01
4.420000000000000040e-01
4.439999999999999503e-01
4.059999999999999165e-01
3.520000000000000351e-01
3.959999999999999631e-01
4.199999999999999845e-01
4.019999999999999685e-01
3.660000000000000475e-01
4.060000000000000275e-01
4.060000000000000275e-01
3.539999999999999813e-01
4.060000000000000275e-01
3.959999999999999631e-01
3.260000000000000120e-01
3.559999999999999831e-01
4.159999999999999809e-01
4.539999999999999036e-01
4.359999999999999987e-01
3.699999999999999956e-01
3.959999999999999631e-01
4.759999999999999787e-01
3.679999999999999938e-01
4.060000000000000275e-01
4.319999999999999396e-01
4.160000000000000919e-01
3.979999999999999649e-01
3.919999999999999596e-01
3.900000000000000133e-01
3.900000000000000133e-01
3.899999999999999578e-01
3.840000000000000080e-01
4.379999999999998894e-01
3.920000000000000151e-01
4.299999999999999378e-01
3.880000000000000115e-01
4.299999999999999378e-01
4.040000000000000258e-01
4.519999999999999574e-01
4.639999999999999680e-01
4.259999999999999898e-01
3.920000000000000151e-01
3.699999999999999956e-01
4.359999999999999987e-01
3.239999999999999547e-01
3.900000000000000133e-01
4.119999999999999774e-01
3.999999999999999667e-01
3.780000000000000027e-01
3.719999999999999418e-01
4.279999999999999361e-01
4.020000000000000240e-01
4.139999999999999791e-01
4.060000000000000275e-01
3.719999999999999973e-01
4.420000000000000040e-01
4.119999999999999774e-01
3.380000000000000226e-01
3.979999999999999649e-01
3.880000000000000115e-01
4.019999999999999685e-01
3.880000000000000115e-01
4.100000000000000311e-01
4.339999999999999969e-01
4.619999999999999662e-01
4.100000000000000311e-01
3.959999999999999631e-01
3.840000000000000080e-01
4.240000000000000435e-01
3.799999999999999489e-01
4.200000000000000400e-01
4.200000000000000400e-01
3.880000000000000115e-01
3.820000000000000062e-01
4.119999999999999774e-01
4.139999999999999791e-01
3.660000000000000475e-01
4.339999999999999414e-01
3.699999999999999400e-01
3.479999999999999760e-01
3.980000000000000759e-01
3.900000000000000133e-01
3.320000000000000173e-01
4.020000000000000240e-01
3.900000000000000133e-01
3.659999999999999920e-01
3.780000000000000027e-01
4.540000000000000147e-01
3.900000000000000133e-01
3.839999999999999525e-01
4.720000000000000862e-01
4.079999999999999183e-01
4.139999999999999791e-01
4.100000000000000311e-01
3.780000000000000027e-01
3.620000000000000440e-01
4.019999999999999685e-01
3.680000000000000493e-01
3.819999999999999507e-01
4.700000000000000289e-01
4.040000000000000258e-01
4.180000000000000382e-01
3.940000000000000169e-01
4.100000000000000311e-01
4.200000000000000400e-01
4.240000000000000435e-01
3.760000000000000009e-01
3.799999999999999489e-01
3.480000000000000315e-01
3.940000000000000169e-01
3.519999999999999796e-01
4.279999999999999361e-01
3.799999999999999489e-01
3.860000000000000098e-01
4.400000000000000022e-01
3.660000000000001030e-01
4.380000000000000004e-01
3.980000000000000759e-01
4.020000000000000240e-01
3.580000000000000404e-01
3.739999999999999991e-01
4.060000000000000275e-01
3.860000000000000098e-01
3.820000000000000062e-01
4.659999999999999698e-01
4.020000000000000240e-01
3.479999999999999760e-01
4.159999999999999809e-01
4.019999999999999685e-01
3.980000000000000759e-01
4.299999999999999378e-01
4.359999999999999987e-01
4.220000000000000417e-01
4.019999999999999685e-01
4.259999999999999898e-01
4.179999999999999827e-01
4.139999999999999791e-01
3.940000000000000169e-01
4.119999999999999774e-01
3.780000000000000027e-01
4.019999999999999685e-01
4.060000000000000275e-01
3.819999999999999507e-01
3.520000000000000351e-01
3.840000000000000080e-01
3.860000000000000098e-01
3.900000000000000133e-01
4.020000000000000240e-01
4.359999999999999987e-01
4.100000000000000311e-01
3.780000000000000027e-01
4.039999999999999702e-01
4.259999999999999898e-01
4.100000000000000311e-01
4.479999999999999538e-01
4.139999999999999791e-01
3.980000000000000759e-01
3.799999999999999489e-01
3.739999999999999991e-01
4.259999999999999898e-01
4.500000000000000111e-01
4.580000000000000182e-01
4.119999999999999774e-01
4.040000000000000258e-01
3.919999999999999041e-01
3.940000000000000169e-01
4.140000000000000902e-01
3.819999999999999507e-01
3.900000000000000133e-01
3.979999999999999649e-01
3.899999999999999578e-01
4.279999999999999361e-01
3.480000000000000315e-01
4.180000000000000382e-01
4.179999999999999827e-01
4.000000000000000777e-01
3.739999999999999991e-01
3.739999999999999436e-01
3.040000000000000480e-01
4.139999999999999791e-01
4.139999999999999791e-01
4.040000000000000258e-01
4.220000000000000417e-01
4.439999999999999503e-01
4.019999999999999685e-01
3.860000000000000098e-01
4.240000000000000435e-01
3.980000000000000759e-01
3.559999999999999831e-01
3.940000000000000169e-01
3.819999999999999507e-01
4.159999999999999809e-01
4.159999999999999809e-01
3.959999999999999076e-01
4.439999999999999503e-01
3.699999999999999956e-01
3.820000000000000062e-01
3.859999999999999543e-01
4.500000000000000111e-01
3.379999999999999671e-01
4.139999999999999791e-01
3.419999999999999152e-01
4.320000000000000506e-01
3.399999999999999689e-01
4.080000000000000293e-01
4.460000000000000631e-01
4.080000000000000293e-01
4.480000000000000648e-01
4.520000000000000129e-01
4.080000000000000293e-01
3.300000000000000155e-01
4.060000000000000275e-01
4.580000000000000182e-01
4.640000000000000790e-01
4.160000000000000919e-01
4.160000000000000919e-01
3.719999999999999418e-01
4.500000000000000111e-01
3.920000000000000151e-01
3.880000000000000115e-01
3.780000000000000027e-01
4.220000000000000417e-01
3.880000000000000115e-01
3.739999999999999436e-01
4.159999999999999809e-01
4.080000000000000293e-01
3.920000000000000151e-01
4.439999999999999503e-01
4.059999999999999165e-01
3.860000000000000098e-01
3.859999999999999543e-01
3.940000000000000169e-01
4.120000000000000884e-01
3.999999999999999667e-01
3.920000000000000151e-01
4.080000000000000293e-01
4.339999999999999414e-01
3.539999999999999813e-01
4.140000000000000902e-01
4.019999999999999685e-01
4.139999999999999791e-01
4.320000000000000506e-01
3.379999999999999671e-01
4.479999999999999538e-01
4.059999999999999165e-01
4.580000000000000182e-01
4.000000000000000777e-01
4.139999999999999791e-01
3.839999999999999525e-01
3.979999999999999649e-01
3.620000000000000440e-01
4.299999999999999378e-01
3.460000000000000298e-01
4.179999999999999827e-01
4.139999999999999791e-01
3.339999999999999636e-01
4.060000000000000275e-01
4.520000000000000129e-01
3.559999999999999831e-01
3.940000000000000169e-01
3.520000000000000351e-01
4.139999999999999791e-01
3.719999999999999973e-01
4.500000000000000111e-01
3.559999999999999831e-01
4.380000000000000004e-01
3.339999999999999636e-01
4.039999999999999702e-01
3.220000000000000084e-01
3.799999999999999489e-01
3.279999999999999583e-01
4.040000000000000258e-01
4.220000000000000417e-01
3.920000000000000151e-01
3.880000000000000115e-01
4.459999999999999520e-01
4.159999999999999809e-01
3.840000000000000080e-01
3.440000000000000280e-01
4.400000000000000022e-01
3.119999999999999996e-01
4.100000000000000311e-01
3.840000000000000080e-01
3.599999999999999867e-01
4.220000000000000417e-01
3.979999999999999649e-01
4.019999999999999685e-01
4.000000000000000777e-01
4.240000000000000435e-01
3.860000000000000098e-01
3.999999999999999667e-01
3.879999999999999560e-01
3.999999999999999667e-01
3.919999999999999596e-01
4.139999999999999791e-01
4.220000000000000417e-01
4.480000000000000648e-01
4.060000000000000275e-01
3.920000000000000151e-01
4.200000000000000400e-01
3.979999999999999649e-01
3.699999999999999956e-01
4.519999999999999574e-01
4.139999999999999791e-01
3.839999999999999525e-01
4.240000000000000435e-01
3.860000000000000098e-01
4.400000000000000022e-01
3.959999999999999631e-01
4.500000000000000111e-01
4.420000000000000040e-01
4.439999999999999503e-01
3.520000000000000351e-01
4.019999999999999685e-01
4.119999999999999774e-01
3.479999999999999760e-01
3.659999999999999920e-01
4.240000000000000435e-01
4.100000000000000866e-01
3.940000000000000169e-01
4.159999999999999809e-01
4.520000000000000129e-01
3.420000000000000262e-01
3.620000000000000440e-01
4.020000000000000240e-01
3.460000000000000298e-01
4.320000000000000506e-01
5.140000000000000124e-01
3.759999999999999454e-01
4.240000000000000435e-01
3.559999999999999831e-01
4.680000000000000271e-01
4.199999999999999845e-01
4.200000000000000400e-01
4.540000000000000147e-01
3.940000000000000169e-01
4.000000000000000777e-01
4.440000000000000613e-01
4.420000000000000040e-01
4.019999999999999685e-01
4.020000000000000240e-01
4.180000000000000382e-01
3.360000000000000209e-01
4.040000000000000258e-01
3.820000000000000617e-01
4.640000000000000790e-01
4.200000000000000400e-01
3.979999999999999649e-01
2.859999999999999765e-01
4.259999999999999898e-01
3.799999999999999489e-01
4.279999999999999361e-01
4.020000000000000240e-01
4.380000000000000004e-01
4.159999999999999809e-01
4.540000000000000147e-01
4.359999999999999987e-01
4.080000000000000293e-01
3.879999999999999560e-01
4.200000000000000400e-01
3.039999999999999925e-01
3.999999999999999667e-01
3.939999999999999059e-01
4.000000000000000777e-01
3.799999999999999489e-01
4.200000000000000400e-01
4.080000000000000293e-01
3.840000000000000080e-01
4.220000000000000417e-01
4.240000000000000435e-01
4.319999999999999396e-01
3.719999999999999973e-01
4.119999999999999774e-01
3.359999999999999654e-01
4.339999999999999414e-01
4.080000000000000293e-01
3.800000000000000044e-01
4.540000000000000147e-01
4.240000000000000435e-01
4.100000000000000311e-01
3.760000000000000009e-01
4.100000000000000311e-01
3.879999999999999560e-01
3.579999999999999849e-01
3.959999999999999631e-01
3.900000000000000133e-01
4.020000000000000240e-01
4.299999999999999378e-01
4.259999999999999898e-01
3.880000000000000115e-01
4.679999999999999716e-01
4.080000000000000293e-01
4.040000000000000258e-01
4.139999999999999791e-01
3.959999999999999631e-01
4.220000000000000417e-01
4.179999999999999827e-01
4.060000000000000275e-01
4.599999999999999645e-01
4.039999999999999702e-01
4.159999999999999809e-01
3.079999999999999960e-01
4.000000000000000777e-01
4.220000000000000417e-01
4.200000000000000400e-01
4.020000000000000240e-01
3.940000000000000169e-01
3.420000000000000262e-01
3.719999999999999973e-01
3.699999999999999956e-01
4.040000000000000258e-01
3.880000000000000115e-01
3.940000000000000169e-01
4.100000000000000311e-01
4.280000000000000471e-01
3.759999999999999454e-01
4.100000000000000311e-01
3.740000000000000546e-01
4.420000000000000040e-01
3.900000000000000133e-01
3.799999999999999489e-01
3.839999999999999525e-01
3.940000000000000169e-01
3.699999999999999400e-01
3.919999999999999596e-01
3.960000000000000742e-01
4.140000000000000902e-01
3.680000000000000493e-01
3.979999999999999649e-01
3.959999999999999631e-01
4.339999999999999969e-01
4.459999999999999520e-01
4.060000000000000275e-01
4.020000000000000240e-01
4.299999999999999378e-01
3.920000000000000706e-01
4.259999999999999898e-01
4.080000000000000293e-01
4.220000000000000417e-01
4.520000000000000129e-01
3.600000000000000422e-01
4.159999999999999809e-01
3.979999999999999649e-01
3.800000000000000044e-01
4.439999999999999503e-01
4.179999999999999827e-01
4.339999999999999414e-01
3.979999999999999649e-01
3.959999999999999631e-01
4.019999999999999685e-01
3.959999999999999631e-01
3.819999999999999507e-01
4.380000000000000004e-01
4.040000000000000258e-01
4.060000000000000275e-01
4.339999999999999969e-01
4.119999999999999774e-01
4.000000000000000777e-01
4.220000000000000417e-01
4.119999999999999774e-01
3.899999999999999578e-01
3.319999999999999618e-01
3.739999999999999436e-01
3.959999999999999631e-01
3.160000000000000031e-01
4.380000000000000004e-01
4.540000000000000147e-01
4.299999999999999378e-01
4.359999999999999987e-01
3.840000000000000080e-01
4.580000000000000182e-01
3.820000000000000062e-01
4.500000000000000111e-01
3.800000000000000044e-01
4.200000000000000400e-01
3.919999999999999596e-01
4.080000000000000293e-01
4.180000000000000382e-01
3.900000000000000133e-01
4.180000000000000382e-01
3.580000000000000404e-01
4.000000000000000777e-01
3.940000000000000169e-01
3.759999999999999454e-01
4.240000000000000435e-01
4.659999999999999698e-01
4.080000000000000293e-01
4.279999999999999361e-01
3.959999999999999631e-01
4.160000000000000919e-01
4.020000000000000240e-01
3.860000000000000098e-01
4.259999999999999898e-01
5.000000000000001110e-01
3.879999999999999560e-01
4.600000000000000755e-01
3.899999999999999578e-01
4.060000000000000275e-01
3.580000000000000404e-01
4.100000000000000311e-01
4.019999999999999685e-01
3.900000000000000133e-01
3.620000000000000440e-01
4.400000000000000022e-01
4.259999999999999898e-01
4.220000000000000417e-01
3.760000000000000009e-01
4.280000000000000471e-01
4.100000000000000311e-01
4.859999999999999876e-01
3.639999999999999902e-01
3.820000000000000062e-01
4.059999999999999165e-01
4.600000000000000755e-01
4.080000000000000293e-01
4.240000000000000435e-01
3.420000000000000262e-01
4.159999999999999809e-01
4.359999999999999987e-01
4.520000000000000129e-01
4.319999999999999396e-01
4.339999999999999414e-01
3.779999999999999472e-01
4.279999999999999361e-01
4.100000000000000311e-01
3.940000000000000169e-01
3.959999999999999631e-01
3.719999999999999418e-01
3.940000000000000169e-01
3.979999999999999649e-01
3.920000000000000706e-01
4.200000000000000400e-01
4.080000000000000293e-01
3.260000000000000120e-01
4.120000000000000884e-01
3.920000000000000151e-01
3.300000000000000155e-01
3.860000000000000098e-01
3.499999999999999778e-01
4.600000000000000755e-01
4.220000000000000417e-01
4.180000000000000382e-01
3.799999999999999489e-01
3.780000000000000027e-01
4.180000000000000382e-01
4.100000000000000311e-01
3.780000000000000027e-01
4.160000000000000919e-01
3.860000000000000098e-01
4.180000000000000382e-01
3.880000000000000115e-01
3.320000000000000173e-01
4.500000000000000111e-01
4.400000000000000022e-01
4.060000000000000275e-01
4.240000000000000435e-01
4.279999999999999361e-01
3.840000000000000080e-01
3.920000000000000151e-01
4.160000000000000919e-01
4.160000000000000919e-01
4.560000000000000164e-01
3.940000000000000169e-01
4.020000000000000240e-01
3.819999999999999507e-01
3.860000000000000098e-01
4.100000000000000311e-01
4.339999999999999969e-01
3.200000000000000067e-01
3.680000000000000493e-01
4.619999999999999662e-01
3.920000000000000151e-01
3.959999999999999631e-01
3.639999999999999902e-01
4.400000000000000022e-01
5.020000000000000018e-01
2.800000000000000266e-01
4.559999999999999054e-01
3.940000000000000169e-01
4.540000000000000147e-01
4.060000000000000275e-01
3.679999999999999938e-01
3.959999999999999631e-01
4.540000000000000147e-01
4.400000000000000022e-01
3.559999999999999831e-01
4.420000000000000040e-01
4.040000000000000258e-01
3.799999999999999489e-01
3.780000000000000027e-01
4.400000000000000022e-01
4.639999999999999680e-01
4.080000000000000293e-01
3.959999999999999631e-01
3.819999999999999507e-01
4.599999999999999645e-01
4.299999999999999378e-01
3.959999999999999631e-01
4.319999999999999396e-01
4.060000000000000275e-01
3.799999999999999489e-01
4.180000000000000382e-01
4.020000000000000240e-01
3.680000000000000493e-01
3.780000000000000027e-01
4.080000000000000293e-01
4.140000000000000902e-01
4.080000000000000293e-01
4.139999999999999791e-01
4.100000000000000311e-01
3.820000000000000062e-01
4.179999999999999827e-01
4.060000000000000275e-01
3.640000000000000457e-01
4.020000000000000240e-01
4.359999999999999987e-01
3.900000000000000133e-01
3.979999999999999649e-01
4.500000000000000111e-01
3.879999999999999560e-01
3.039999999999999925e-01
3.659999999999999920e-01
4.040000000000000258e-01
3.879999999999999560e-01
3.739999999999999436e-01
3.940000000000000169e-01
4.140000000000000902e-01
4.400000000000000022e-01
4.180000000000000382e-01
4.279999999999999361e-01
4.299999999999999378e-01
4.420000000000000040e-01
4.199999999999999845e-01
3.999999999999999667e-01
3.739999999999999991e-01
4.080000000000000293e-01
3.479999999999999760e-01
3.999999999999999667e-01
4.319999999999999396e-01
4.139999999999999791e-01
3.860000000000000098e-01
4.220000000000000417e-01
4.200000000000000400e-01
4.100000000000000311e-01
3.979999999999999649e-01
3.879999999999999560e-01
4.080000000000000293e-01
3.659999999999999920e-01
4.339999999999999969e-01
4.439999999999999503e-01
4.019999999999999685e-01
3.760000000000000009e-01
3.680000000000000493e-01
3.959999999999999631e-01
3.920000000000000151e-01
4.479999999999999538e-01
3.819999999999999507e-01
4.220000000000000417e-01
2.980000000000000426e-01
3.360000000000000209e-01
4.119999999999999774e-01
3.860000000000000098e-01
3.940000000000000169e-01
4.199999999999999845e-01
4.119999999999999774e-01
3.559999999999999831e-01
3.820000000000000062e-01
3.799999999999999489e-01
4.180000000000000382e-01
3.640000000000000457e-01
3.840000000000000080e-01
3.939999999999999614e-01
4.380000000000000004e-01
3.879999999999999560e-01
4.439999999999999503e-01
4.020000000000000240e-01
4.259999999999999898e-01
4.259999999999999898e-01
4.100000000000000311e-01
4.299999999999999378e-01
4.100000000000000311e-01
4.080000000000000293e-01
4.019999999999999685e-01
4.140000000000000902e-01
3.959999999999999631e-01
3.739999999999999436e-01
4.039999999999999702e-01
3.800000000000000044e-01
4.079999999999999183e-01
3.980000000000000759e-01
4.240000000000000435e-01
4.299999999999999378e-01
4.379999999999998894e-01
3.900000000000000133e-01
4.259999999999999898e-01
4.319999999999999396e-01
3.799999999999999489e-01
4.240000000000000435e-01
3.879999999999999560e-01
4.119999999999999774e-01
4.140000000000000902e-01
3.899999999999999578e-01
4.139999999999999791e-01
3.540000000000000369e-01
4.439999999999999503e-01
3.840000000000000080e-01
4.019999999999999685e-01
3.899999999999999578e-01
3.819999999999999507e-01
4.020000000000000240e-01
4.220000000000000417e-01
4.159999999999999809e-01
4.220000000000000417e-01
3.979999999999999649e-01
3.900000000000000133e-01
4.060000000000000275e-01
3.920000000000000151e-01
4.100000000000000311e-01
4.359999999999999987e-01
3.540000000000000369e-01
4.160000000000000919e-01
3.659999999999999920e-01
4.380000000000000004e-01
4.259999999999999898e-01
4.319999999999999396e-01
4.240000000000000435e-01
4.600000000000000755e-01
4.299999999999999378e-01
4.159999999999999809e-01
4.159999999999999809e-01
4.580000000000000182e-01
4.100000000000000311e-01
3.239999999999999547e-01
4.080000000000000293e-01
4.319999999999999396e-01
2.999999999999999889e-01
4.919999999999999374e-01
4.259999999999999898e-01
4.279999999999999361e-01
4.599999999999999645e-01
4.119999999999999774e-01
3.839999999999999525e-01
4.459999999999999520e-01
3.780000000000000027e-01
3.739999999999999991e-01
3.719999999999999418e-01
4.060000000000000275e-01
4.000000000000000777e-01
4.039999999999999702e-01
4.160000000000000919e-01
3.900000000000000133e-01
3.900000000000000133e-01
3.819999999999999507e-01
4.259999999999999898e-01
4.020000000000000240e-01
4.139999999999999791e-01
4.060000000000000275e-01
3.380000000000000226e-01
4.099999999999999201e-01
4.359999999999999987e-01
4.259999999999999898e-01
3.739999999999999991e-01
4.100000000000000311e-01
4.560000000000000164e-01
4.119999999999999774e-01
3.900000000000000133e-01
3.339999999999999636e-01
4.100000000000000311e-01
4.220000000000000417e-01
3.959999999999999631e-01
3.919999999999999596e-01
3.079999999999999960e-01
4.139999999999999791e-01
4.279999999999999361e-01
4.220000000000000417e-01
3.119999999999999996e-01
4.180000000000000382e-01
3.479999999999999760e-01
4.019999999999999685e-01
4.319999999999999396e-01
4.919999999999999374e-01
4.540000000000000147e-01
3.759999999999999454e-01
4.159999999999999809e-01
4.060000000000000275e-01
3.679999999999999938e-01
4.280000000000000471e-01
4.019999999999999685e-01
4.100000000000000311e-01
4.279999999999999361e-01
4.640000000000000790e-01
4.040000000000000258e-01
3.959999999999999631e-01
3.699999999999999956e-01
4.319999999999999396e-01
4.180000000000000382e-01
3.660000000000000475e-01
4.299999999999999378e-01
4.160000000000000919e-01
4.339999999999999414e-01
4.259999999999999898e-01
3.600000000000000422e-01
4.100000000000000311e-01
4.280000000000000471e-01
4.139999999999999791e-01
3.380000000000000226e-01
4.159999999999999809e-01
4.299999999999999378e-01
4.140000000000000902e-01
3.879999999999999560e-01
4.080000000000000293e-01
4.019999999999999685e-01
4.339999999999999969e-01
4.420000000000000040e-01
4.159999999999999809e-01
4.180000000000000382e-01
4.299999999999999378e-01
4.319999999999999396e-01
4.500000000000000111e-01
3.999999999999999667e-01
4.040000000000000258e-01
4.220000000000000417e-01
4.040000000000000258e-01
4.060000000000000275e-01
4.280000000000000471e-01
4.100000000000000311e-01
4.139999999999999791e-01
4.180000000000000382e-01
4.020000000000000240e-01
4.100000000000000311e-01
3.920000000000000151e-01
4.180000000000000382e-01
4.339999999999999414e-01
4.080000000000000293e-01
4.400000000000000022e-01
3.780000000000000027e-01
3.500000000000000333e-01
4.160000000000000919e-01
4.220000000000000417e-01
3.980000000000000759e-01
3.999999999999999667e-01
3.999999999999999667e-01
4.259999999999999898e-01
3.940000000000000169e-01
4.139999999999999791e-01
3.880000000000000115e-01
4.020000000000000240e-01
3.699999999999999956e-01
4.019999999999999685e-01
4.480000000000000648e-01
4.139999999999999791e-01
4.359999999999999432e-01
4.199999999999999845e-01
3.919999999999999596e-01
3.919999999999999596e-01
3.680000000000000493e-01
4.439999999999999503e-01
4.139999999999999791e-01
4.339999999999999969e-01
4.359999999999999987e-01
4.259999999999999898e-01
3.980000000000000759e-01
3.780000000000000027e-01
4.460000000000000631e-01
4.439999999999999503e-01
4.179999999999999827e-01
4.400000000000000022e-01
3.999999999999999667e-01
4.299999999999999378e-01
3.819999999999999507e-01
4.040000000000000258e-01
4.040000000000000258e-01
4.599999999999999645e-01
4.060000000000000275e-01
4.139999999999999791e-01
3.979999999999999649e-01
4.139999999999999791e-01
3.879999999999999560e-01
3.840000000000000635e-01
4.400000000000000022e-01
4.040000000000000258e-01
3.940000000000000169e-01
4.619999999999999662e-01
4.019999999999999685e-01
4.259999999999999898e-01
3.999999999999999667e-01
4.439999999999998948e-01
3.799999999999999489e-01
4.140000000000000902e-01
3.560000000000000386e-01
4.180000000000000382e-01
4.619999999999999662e-01
4.100000000000000311e-01
4.420000000000000040e-01
4.439999999999999503e-01
4.039999999999999702e-01
4.300000000000000488e-01
4.200000000000000400e-01
4.339999999999999414e-01
4.300000000000000488e-01
3.999999999999999667e-01
4.359999999999999987e-01
3.460000000000000298e-01
4.080000000000000293e-01
4.040000000000000258e-01
4.280000000000000471e-01
4.100000000000000311e-01
3.760000000000000009e-01
4.039999999999999702e-01
4.240000000000000435e-01
4.299999999999999378e-01
4.240000000000000435e-01
3.979999999999999649e-01
4.199999999999999845e-01
4.280000000000000471e-01
4.479999999999999538e-01
3.620000000000000440e-01
4.080000000000000293e-01
2.059999999999999887e-01
4.059999999999999165e-01
4.180000000000000382e-01
4.139999999999999791e-01
4.439999999999999503e-01
3.719999999999999973e-01
4.080000000000000293e-01
3.659999999999999920e-01
3.799999999999999489e-01
3.880000000000000115e-01
4.640000000000000790e-01
4.480000000000000648e-01
4.259999999999999898e-01
4.000000000000000777e-01
3.660000000000000475e-01
4.040000000000000258e-01
4.080000000000000293e-01
4.319999999999999396e-01
4.200000000000000400e-01
4.000000000000000777e-01
4.200000000000000400e-01
3.819999999999999507e-01
3.380000000000000226e-01
4.259999999999999898e-01
4.319999999999999396e-01
4.060000000000000275e-01
4.100000000000000311e-01
4.139999999999999791e-01
4.059999999999999165e-01
3.879999999999999560e-01
3.999999999999999667e-01
4.499999999999999556e-01
3.799999999999999489e-01
3.579999999999999294e-01
4.320000000000000506e-01
3.999999999999999667e-01
4.159999999999999809e-01
3.840000000000000080e-01
4.100000000000000311e-01
4.300000000000000488e-01
4.300000000000000488e-01
4.180000000000000382e-01
4.120000000000000884e-01
4.399999999999998912e-01
4.139999999999999791e-01
3.440000000000000280e-01
4.040000000000000258e-01
4.159999999999999809e-01
4.019999999999999685e-01
4.240000000000000435e-01
4.299999999999999378e-01
3.959999999999999631e-01
4.420000000000000040e-01
4.040000000000000258e-01
4.220000000000000417e-01
4.000000000000000777e-01
3.900000000000000133e-01
3.600000000000000422e-01
4.100000000000000311e-01
3.959999999999999631e-01
3.940000000000000169e-01
3.980000000000000759e-01
3.699999999999999956e-01
3.980000000000000759e-01
4.100000000000000311e-01
4.119999999999999774e-01
4.019999999999999685e-01
4.140000000000000902e-01
3.780000000000000027e-01
3.799999999999999489e-01
3.860000000000000098e-01
4.259999999999999898e-01
3.819999999999998952e-01
4.459999999999999520e-01
3.540000000000000369e-01
3.859999999999999543e-01
3.999999999999999667e-01
3.739999999999999436e-01
3.460000000000000298e-01
4.440000000000000613e-01
3.959999999999999631e-01
4.339999999999999969e-01
3.819999999999999507e-01
4.019999999999999685e-01
3.860000000000000098e-01
4.080000000000000293e-01
4.299999999999999378e-01
3.420000000000000262e-01
4.339999999999999414e-01
3.920000000000000151e-01
2.740000000000000213e-01
3.840000000000000080e-01
4.100000000000000311e-01
3.619999999999999885e-01
4.200000000000000400e-01
4.139999999999999791e-01
3.879999999999999560e-01
4.279999999999999361e-01
4.040000000000000258e-01
3.899999999999999578e-01
4.720000000000000306e-01
4.299999999999999378e-01
3.999999999999999667e-01
4.040000000000000258e-01
4.080000000000000293e-01
4.540000000000000147e-01
4.040000000000000258e-01
4.100000000000000311e-01
4.119999999999999774e-01
3.719999999999999973e-01
4.839999999999999303e-01
3.940000000000000724e-01
4.079999999999999183e-01
3.560000000000000386e-01
3.940000000000000169e-01
3.800000000000000044e-01
3.760000000000000009e-01
4.460000000000000631e-01
4.180000000000000382e-01
3.699999999999999400e-01
3.580000000000000404e-01
4.159999999999999809e-01
3.520000000000000351e-01
4.020000000000000240e-01
4.299999999999999378e-01
3.979999999999999649e-01
4.200000000000000400e-01
3.920000000000000151e-01
4.039999999999999702e-01
3.979999999999999649e-01
4.339999999999999414e-01
3.999999999999999667e-01
3.979999999999999649e-01
4.040000000000000258e-01
4.119999999999999774e-01
4.100000000000000311e-01
3.920000000000000151e-01
4.359999999999999987e-01
4.000000000000000777e-01
3.999999999999999667e-01
4.459999999999999520e-01
3.840000000000000080e-01
3.959999999999999631e-01
3.979999999999999649e-01
4.480000000000000648e-01
3.840000000000000080e-01
4.279999999999999361e-01
4.100000000000000311e-01
4.359999999999999987e-01
4.180000000000000382e-01
4.040000000000000258e-01
4.279999999999999361e-01
4.220000000000000417e-01
4.159999999999999809e-01
4.540000000000000147e-01
3.900000000000000133e-01
4.479999999999999538e-01
4.040000000000000258e-01
3.799999999999999489e-01
3.659999999999999920e-01
4.359999999999999432e-01
3.699999999999999956e-01
4.059999999999999165e-01
4.240000000000000435e-01
4.040000000000000258e-01
3.920000000000000151e-01
4.040000000000000258e-01
4.299999999999999378e-01
4.439999999999999503e-01
4.000000000000000777e-01
3.999999999999999667e-01
3.699999999999999956e-01
4.060000000000000275e-01
3.800000000000000044e-01
3.920000000000000151e-01
4.400000000000000022e-01
3.959999999999999631e-01
3.140000000000000013e-01
3.179999999999999494e-01
4.060000000000000275e-01
4.139999999999999791e-01
4.179999999999999827e-01
3.900000000000000133e-01
4.240000000000000435e-01
4.100000000000000311e-01
4.880000000000000449e-01
4.279999999999999361e-01
4.119999999999999774e-01
4.220000000000000417e-01
3.559999999999999831e-01
3.940000000000000169e-01
4.359999999999999987e-01
3.839999999999999525e-01
3.699999999999999956e-01
3.920000000000000151e-01
3.739999999999999991e-01
3.780000000000000027e-01
4.080000000000000293e-01
4.159999999999999809e-01
3.839999999999999525e-01
4.119999999999999774e-01
4.520000000000000129e-01
3.940000000000000169e-01
3.739999999999999991e-01
3.860000000000000098e-01
3.940000000000000169e-01
4.179999999999999827e-01
4.040000000000000258e-01
3.679999999999999938e-01
3.959999999999999631e-01
4.199999999999999845e-01
3.979999999999999649e-01
4.200000000000000400e-01
3.920000000000000151e-01
4.179999999999999827e-01
3.980000000000000759e-01
4.019999999999999685e-01
3.579999999999999294e-01
3.920000000000000151e-01
3.479999999999999760e-01
3.980000000000000759e-01
3.979999999999999649e-01
3.680000000000001048e-01
3.479999999999999760e-01
3.860000000000000098e-01
4.099999999999999201e-01
4.000000000000000777e-01
4.040000000000000258e-01
3.739999999999999991e-01
3.760000000000000009e-01
4.259999999999999898e-01
4.119999999999999774e-01
4.199999999999999845e-01
4.299999999999999378e-01
3.780000000000000027e-01
4.299999999999999378e-01
4.019999999999999685e-01
4.400000000000000022e-01
4.059999999999999165e-01
4.379999999999998894e-01
3.639999999999999902e-01
4.179999999999999827e-01
4.299999999999999378e-01
4.339999999999999969e-01
4.080000000000000293e-01
4.000000000000000777e-01
3.959999999999999631e-01
3.780000000000000027e-01
4.220000000000000417e-01
4.080000000000000293e-01
3.719999999999999418e-01
4.080000000000000293e-01
3.920000000000000151e-01
4.339999999999999969e-01
3.999999999999999667e-01
3.739999999999999991e-01
3.999999999999999667e-01
4.159999999999999809e-01
3.719999999999999418e-01
4.200000000000000400e-01
4.080000000000000293e-01
3.899999999999999023e-01
4.020000000000000240e-01
4.080000000000000293e-01
4.159999999999999809e-01
4.180000000000000382e-01
4.240000000000000435e-01
4.140000000000000902e-01
3.880000000000000115e-01
4.380000000000000004e-01
4.180000000000000382e-01
4.080000000000000293e-01
4.139999999999999791e-01
4.060000000000000275e-01
4.040000000000000258e-01
4.240000000000000435e-01
3.979999999999999649e-01
4.220000000000000417e-01
4.120000000000000884e-01
4.140000000000000902e-01
4.400000000000000022e-01
4.199999999999999845e-01
3.840000000000000080e-01
4.520000000000000129e-01
3.840000000000000080e-01
4.019999999999999685e-01
4.100000000000000311e-01
4.259999999999999898e-01
4.180000000000000382e-01
3.879999999999999560e-01
3.880000000000000115e-01
4.279999999999999361e-01
4.080000000000000293e-01
4.119999999999999774e-01
4.259999999999999898e-01
4.080000000000000293e-01
3.919999999999999596e-01
3.300000000000000155e-01
3.839999999999999525e-01
4.339999999999999969e-01
4.119999999999999774e-01
4.339999999999999414e-01
4.320000000000000506e-01
4.100000000000000866e-01
3.859999999999999543e-01
3.699999999999999956e-01
4.100000000000000311e-01
4.200000000000000400e-01
4.320000000000000506e-01
4.060000000000000275e-01
3.920000000000000151e-01
4.200000000000000400e-01
3.920000000000000151e-01
3.280000000000000138e-01
4.359999999999999987e-01
3.560000000000000386e-01
4.220000000000000417e-01
4.019999999999999685e-01
3.940000000000000169e-01
3.480000000000000315e-01
3.719999999999999418e-01
3.879999999999999560e-01
4.459999999999999520e-01
4.199999999999999845e-01
4.460000000000000631e-01
3.820000000000000062e-01
3.979999999999999649e-01
3.840000000000000635e-01
4.020000000000000240e-01
4.240000000000000435e-01
3.959999999999999631e-01
4.159999999999999809e-01
3.999999999999999667e-01
4.279999999999999361e-01
3.959999999999999631e-01
3.900000000000000688e-01
4.459999999999999520e-01
4.099999999999999201e-01
4.119999999999999774e-01
3.940000000000000169e-01
4.299999999999999378e-01
3.979999999999999649e-01
4.339999999999999969e-01
4.300000000000000488e-01
3.940000000000000169e-01
3.919999999999999596e-01
4.400000000000000022e-01
3.979999999999999649e-01
4.240000000000000435e-01
3.940000000000000169e-01
4.199999999999999845e-01
4.100000000000000311e-01
4.180000000000000382e-01
4.140000000000000902e-01
4.400000000000000022e-01
4.220000000000000417e-01
3.920000000000000151e-01
4.339999999999999414e-01
3.260000000000000120e-01
3.920000000000000151e-01
4.179999999999999827e-01
4.240000000000000435e-01
4.159999999999999809e-01
3.820000000000000062e-01
4.060000000000000275e-01
4.220000000000000417e-01
4.400000000000000022e-01
3.620000000000000440e-01
4.460000000000000631e-01
4.179999999999999827e-01
4.140000000000000902e-01
4.599999999999999645e-01
4.579999999999999072e-01
4.040000000000000258e-01
4.060000000000000275e-01
4.420000000000000040e-01
3.920000000000000151e-01
3.979999999999999649e-01
4.220000000000000417e-01
4.200000000000000400e-01
4.160000000000000919e-01
3.739999999999999436e-01
3.960000000000000742e-01
3.540000000000000369e-01
4.139999999999999791e-01
4.080000000000000293e-01
5.020000000000000018e-01
4.239999999999999325e-01
3.680000000000000493e-01
3.980000000000000759e-01
3.839999999999999525e-01
3.680000000000000493e-01
4.319999999999999396e-01
4.060000000000000275e-01
3.640000000000001013e-01
4.300000000000000488e-01
3.899999999999999578e-01
3.959999999999999631e-01
3.760000000000000009e-01
3.860000000000000098e-01
4.139999999999999791e-01
3.900000000000000133e-01
4.040000000000000258e-01
4.159999999999999809e-01
3.980000000000000759e-01
3.900000000000000133e-01
4.320000000000000506e-01
4.100000000000000311e-01
3.780000000000000027e-01
4.400000000000000022e-01
3.380000000000000226e-01
3.719999999999999973e-01
4.760000000000000897e-01
4.159999999999999809e-01
3.959999999999999631e-01
4.259999999999999898e-01
4.240000000000000435e-01
3.739999999999999436e-01
4.220000000000000417e-01
3.940000000000000169e-01
4.259999999999999898e-01
3.979999999999999649e-01
3.899999999999999578e-01
4.240000000000000435e-01
3.980000000000000759e-01
4.100000000000000311e-01
4.060000000000000275e-01
3.980000000000000759e-01
4.160000000000000919e-01
4.300000000000000488e-01
4.040000000000000258e-01
4.259999999999999898e-01
4.100000000000000311e-01
4.680000000000000271e-01
4.400000000000000022e-01
4.040000000000000258e-01
3.979999999999999649e-01
4.200000000000000400e-01
4.119999999999999774e-01
4.359999999999999987e-01
4.560000000000000164e-01
4.040000000000000258e-01
4.040000000000000258e-01
4.439999999999999503e-01
4.259999999999999898e-01
4.119999999999999774e-01
3.899999999999999578e-01
4.119999999999999774e-01
3.639999999999999902e-01
4.040000000000000258e-01
3.940000000000000169e-01
3.959999999999999631e-01
4.400000000000000022e-01
4.040000000000000258e-01
4.179999999999999827e-01
3.979999999999999649e-01
3.840000000000000635e-01
4.180000000000000382e-01
4.119999999999999774e-01
3.639999999999999902e-01
4.259999999999999898e-01
4.040000000000000258e-01
4.000000000000000777e-01
3.940000000000000169e-01
3.899999999999999578e-01
5.119999999999998996e-01
4.279999999999999361e-01
3.819999999999999507e-01
4.380000000000000004e-01
4.459999999999999520e-01
4.000000000000000777e-01
3.920000000000000151e-01
4.220000000000000417e-01
4.600000000000000755e-01
4.159999999999999809e-01
4.720000000000000306e-01
3.859999999999999543e-01
4.259999999999999898e-01
4.339999999999999969e-01
4.040000000000000258e-01
3.759999999999998899e-01
4.380000000000000004e-01
3.739999999999999991e-01
4.000000000000000777e-01
3.959999999999999631e-01
4.060000000000000275e-01
3.940000000000000169e-01
4.020000000000000240e-01
3.879999999999999560e-01
4.100000000000000311e-01
4.259999999999999898e-01
3.940000000000000169e-01
4.400000000000000022e-01
4.020000000000000240e-01
3.940000000000000169e-01
3.600000000000000422e-01
4.240000000000000435e-01
3.820000000000000062e-01
3.460000000000000298e-01
3.659999999999999920e-01
4.400000000000000022e-01
4.180000000000000382e-01
3.839999999999999525e-01
4.100000000000000311e-01
3.719999999999999973e-01
4.060000000000000275e-01
4.180000000000000382e-01
4.119999999999999218e-01
4.100000000000000311e-01
3.960000000000000742e-01
4.180000000000000382e-01
3.400000000000000244e-01
3.940000000000000169e-01
3.840000000000000635e-01
3.959999999999999076e-01
4.240000000000000435e-01
3.979999999999999649e-01
4.020000000000000240e-01
3.840000000000000080e-01
3.940000000000000169e-01
4.220000000000000417e-01
4.119999999999999774e-01
3.719999999999999418e-01
3.919999999999999596e-01
3.819999999999999507e-01
3.899999999999999578e-01
3.979999999999999649e-01
4.080000000000000293e-01
4.240000000000000435e-01
4.400000000000000022e-01
4.380000000000000004e-01
5.000000000000001110e-01
4.040000000000000258e-01
4.199999999999999845e-01
4.139999999999999791e-01
4.320000000000000506e-01
3.940000000000000169e-01
3.959999999999999631e-01
4.659999999999999698e-01
4.399999999999998912e-01
4.200000000000000400e-01
4.200000000000000400e-01
3.879999999999999560e-01
4.140000000000000902e-01
4.020000000000000240e-01
4.019999999999999685e-01
3.899999999999999578e-01
3.940000000000000169e-01
4.100000000000000311e-01
4.000000000000000777e-01
3.839999999999999525e-01
4.159999999999999809e-01
4.139999999999999791e-01
3.600000000000000422e-01
3.680000000000001048e-01
4.240000000000000435e-01
4.020000000000000240e-01
4.179999999999999827e-01
4.020000000000000240e-01
3.899999999999999578e-01
4.380000000000000004e-01
3.879999999999999560e-01
4.220000000000000417e-01
4.319999999999999396e-01
4.339999999999999969e-01
4.040000000000000258e-01
4.460000000000000631e-01
3.460000000000000298e-01
3.960000000000000742e-01
4.039999999999999702e-01
4.119999999999999774e-01
3.719999999999999418e-01
4.400000000000000577e-01
3.879999999999999560e-01
3.939999999999999614e-01
4.400000000000000022e-01
4.019999999999999685e-01
4.000000000000000777e-01
3.979999999999999649e-01
3.719999999999999418e-01
4.139999999999999791e-01
3.940000000000000169e-01
4.040000000000000258e-01
4.160000000000000919e-01
3.979999999999999649e-01
4.020000000000000240e-01
3.959999999999999631e-01
4.500000000000000111e-01
3.780000000000000027e-01
3.679999999999999938e-01
3.480000000000000315e-01
4.139999999999999791e-01
4.000000000000000777e-01
4.299999999999999378e-01
3.959999999999999631e-01
4.400000000000000022e-01
4.019999999999999685e-01
3.920000000000000151e-01
4.159999999999999809e-01
3.780000000000000027e-01
3.640000000000000457e-01
4.279999999999999361e-01
3.940000000000000169e-01
3.840000000000000080e-01
3.540000000000000369e-01
4.339999999999999969e-01
4.139999999999999791e-01
3.879999999999999560e-01
3.739999999999999436e-01
3.999999999999999667e-01
4.240000000000000435e-01
3.780000000000000027e-01
4.540000000000000147e-01
3.699999999999999956e-01
3.959999999999999631e-01
4.200000000000000400e-01
3.800000000000000044e-01
3.860000000000000098e-01
4.080000000000000293e-01
3.860000000000000098e-01
4.380000000000000004e-01
4.400000000000000022e-01
4.380000000000000004e-01
4.020000000000000240e-01
4.220000000000000417e-01
3.979999999999999649e-01
4.359999999999999987e-01
4.200000000000000400e-01
3.979999999999999649e-01
3.839999999999999525e-01
4.100000000000000311e-01
3.760000000000000009e-01
4.180000000000000382e-01
3.920000000000000706e-01
4.520000000000000129e-01
3.859999999999999543e-01
3.739999999999999991e-01
4.040000000000000258e-01
4.060000000000000275e-01
4.259999999999999898e-01
4.199999999999999845e-01
4.199999999999999845e-01
4.040000000000000258e-01
4.400000000000000022e-01
4.259999999999999898e-01
4.400000000000000022e-01
4.220000000000000417e-01
4.119999999999999774e-01
4.439999999999999503e-01
4.380000000000000004e-01
4.240000000000000435e-01
4.240000000000000435e-01
4.160000000000000919e-01
4.220000000000000417e-01
3.940000000000000169e-01
4.439999999999999503e-01
3.999999999999999667e-01
4.139999999999999791e-01
4.619999999999999662e-01
4.080000000000000293e-01
3.699999999999999400e-01
4.220000000000000417e-01
4.400000000000000022e-01
4.060000000000000275e-01
4.540000000000000147e-01
4.139999999999999791e-01
4.180000000000000382e-01
3.940000000000000169e-01
4.220000000000000417e-01
3.979999999999999649e-01
4.019999999999999685e-01
4.139999999999999791e-01
3.680000000000000493e-01
4.560000000000000164e-01
4.039999999999999702e-01
4.240000000000000435e-01
3.919999999999999596e-01
4.240000000000000435e-01
4.040000000000000258e-01
4.240000000000000435e-01
3.820000000000000617e-01
4.200000000000000400e-01
3.959999999999999631e-01
3.739999999999999991e-01
3.719999999999999418e-01
4.160000000000000919e-01
3.779999999999999472e-01
4.040000000000000258e-01
4.019999999999999685e-01
4.520000000000000129e-01
3.839999999999999525e-01
4.120000000000000884e-01
4.019999999999999685e-01
5.040000000000000036e-01
3.839999999999999525e-01
4.379999999999998894e-01
3.499999999999999778e-01
3.920000000000000151e-01
4.199999999999999845e-01
4.100000000000000311e-01
3.920000000000000151e-01
4.279999999999999361e-01
4.019999999999999685e-01
4.560000000000000164e-01
4.159999999999999809e-01
3.840000000000000080e-01
4.040000000000000258e-01
4.259999999999999898e-01
3.800000000000000044e-01
4.339999999999999969e-01
3.820000000000000062e-01
4.000000000000000777e-01
3.979999999999999649e-01
3.880000000000000115e-01
4.500000000000000111e-01
3.780000000000000027e-01
4.080000000000000293e-01
4.339999999999999414e-01
4.119999999999999774e-01
4.180000000000000382e-01
3.479999999999999760e-01
3.940000000000000169e-01
3.880000000000000115e-01
3.600000000000000422e-01
3.800000000000000044e-01
4.019999999999999685e-01
3.979999999999999649e-01
3.840000000000000635e-01
3.860000000000000098e-01
4.240000000000000435e-01
4.459999999999999520e-01
4.080000000000000293e-01
3.819999999999999507e-01
3.979999999999999649e-01
4.119999999999999774e-01
3.699999999999999400e-01
4.139999999999999791e-01
4.059999999999999165e-01
4.400000000000000022e-01
4.100000000000000311e-01
4.359999999999999432e-01
3.659999999999999920e-01
4.060000000000000275e-01
4.520000000000000129e-01
4.500000000000000111e-01
4.180000000000000382e-01
4.100000000000000311e-01
3.739999999999999436e-01
4.299999999999999378e-01
4.400000000000000022e-01
4.320000000000000506e-01
4.119999999999999774e-01
4.299999999999999378e-01
4.259999999999999898e-01
4.080000000000000293e-01
3.799999999999999489e-01
4.540000000000000147e-01
4.139999999999999791e-01
3.879999999999999560e-01
4.159999999999999809e-01
4.199999999999999845e-01
4.279999999999999361e-01
3.840000000000000080e-01
3.979999999999999649e-01
4.800000000000000933e-01
4.939999999999999947e-01
4.060000000000000275e-01
4.100000000000000311e-01
4.059999999999999165e-01
3.879999999999999560e-01
4.139999999999999791e-01
4.220000000000000417e-01
4.119999999999999774e-01
4.000000000000000777e-01
4.240000000000000435e-01
3.660000000000000475e-01
3.920000000000000151e-01
4.200000000000000400e-01
3.960000000000000742e-01
4.060000000000000275e-01
4.159999999999999809e-01
4.299999999999999378e-01
4.139999999999999791e-01
3.840000000000000080e-01
4.240000000000000435e-01
4.080000000000000293e-01
4.119999999999999774e-01
4.040000000000000258e-01
3.659999999999999920e-01
4.420000000000000040e-01
4.720000000000000306e-01
4.100000000000000311e-01
4.080000000000000293e-01
4.119999999999999774e-01
4.139999999999999791e-01
4.119999999999999774e-01
4.379999999999998894e-01
4.060000000000000275e-01
3.820000000000000617e-01
3.420000000000000262e-01
3.940000000000000169e-01
4.279999999999999361e-01
4.159999999999999809e-01
3.840000000000000080e-01
3.799999999999999489e-01
4.040000000000000258e-01
4.339999999999999414e-01
3.839999999999999525e-01
4.040000000000000258e-01
3.820000000000000617e-01
4.000000000000000777e-01
4.259999999999999898e-01
4.159999999999999809e-01
4.140000000000000902e-01
4.000000000000000777e-01
3.979999999999999649e-01
4.159999999999999809e-01
3.979999999999999649e-01
4.200000000000000400e-01
4.179999999999999827e-01
4.240000000000000435e-01
3.860000000000000098e-01
4.359999999999999987e-01
4.100000000000000866e-01
3.979999999999999649e-01
4.019999999999999685e-01
4.379999999999998894e-01
4.099999999999999201e-01
3.979999999999999649e-01
3.900000000000000133e-01
5.060000000000000053e-01
4.159999999999999809e-01
3.760000000000000009e-01
4.400000000000000022e-01
4.339999999999999969e-01
4.060000000000000275e-01
4.100000000000000311e-01
4.499999999999999556e-01
3.819999999999999507e-01
3.979999999999999649e-01
4.019999999999999685e-01
5.399999999999999245e-01
4.560000000000000164e-01
3.580000000000000404e-01
3.839999999999999525e-01
4.380000000000000004e-01
4.060000000000000275e-01
4.100000000000000311e-01
3.959999999999999631e-01
4.380000000000000004e-01
4.139999999999999791e-01
3.539999999999999813e-01
4.339999999999999969e-01
4.299999999999999378e-01
4.180000000000000382e-01
4.019999999999999685e-01
4.040000000000000258e-01
3.919999999999999596e-01
4.239999999999999325e-01
4.080000000000000293e-01
4.060000000000000275e-01
3.959999999999999631e-01
4.100000000000000311e-01
4.119999999999999774e-01
3.699999999999999956e-01
3.959999999999999631e-01
4.220000000000000417e-01
4.160000000000000919e-01
3.679999999999999938e-01
4.200000000000000400e-01
3.959999999999999631e-01
3.699999999999999956e-01
4.240000000000000435e-01
4.000000000000000777e-01
4.359999999999999987e-01
3.620000000000000440e-01
4.420000000000000595e-01
4.320000000000000506e-01
3.460000000000000298e-01
3.919999999999999596e-01
4.000000000000000777e-01
4.059999999999999165e-01
3.459999999999999742e-01
3.839999999999999525e-01
3.620000000000000440e-01
4.319999999999999396e-01
4.700000000000000289e-01
4.080000000000000293e-01
4.140000000000000902e-01
4.159999999999999809e-01
4.179999999999999827e-01
3.840000000000000080e-01
3.959999999999999076e-01
4.180000000000000382e-01
4.359999999999999432e-01
3.940000000000000169e-01
4.139999999999999791e-01
4.100000000000000311e-01
3.859999999999999543e-01
3.959999999999999631e-01
3.760000000000000009e-01
4.160000000000000919e-01
4.279999999999999361e-01
4.200000000000000400e-01
4.299999999999999378e-01
3.959999999999999631e-01
3.080000000000000515e-01
3.719999999999999418e-01
4.060000000000000275e-01
3.719999999999999973e-01
4.060000000000000275e-01
3.979999999999999649e-01
4.100000000000000311e-01
4.280000000000000471e-01
3.840000000000000080e-01
3.880000000000000115e-01
4.259999999999999898e-01
4.859999999999999876e-01
4.339999999999999969e-01
3.840000000000000635e-01
3.860000000000000098e-01
4.119999999999999774e-01
3.999999999999999667e-01
4.400000000000000022e-01
4.160000000000000919e-01
4.359999999999999987e-01
3.659999999999999920e-01
3.600000000000000422e-01
3.959999999999999631e-01
4.420000000000000040e-01
3.799999999999999489e-01
4.299999999999999378e-01
3.880000000000000115e-01
3.840000000000000080e-01
3.800000000000000044e-01
4.000000000000000777e-01
4.000000000000000777e-01
4.320000000000000506e-01
4.140000000000000902e-01
4.080000000000000293e-01
3.799999999999999489e-01
4.139999999999999791e-01
4.479999999999999538e-01
3.979999999999999649e-01
4.100000000000000866e-01
4.119999999999999774e-01
4.119999999999999774e-01
4.240000000000000435e-01
3.899999999999999578e-01
4.039999999999999702e-01
3.920000000000000151e-01
4.320000000000000506e-01
3.380000000000000226e-01
3.879999999999999560e-01
3.839999999999999525e-01
4.239999999999999325e-01
4.220000000000000417e-01
4.100000000000000311e-01
3.999999999999999667e-01
4.500000000000000111e-01
4.400000000000000022e-01
3.739999999999999991e-01
4.259999999999999898e-01
4.800000000000000933e-01
4.099999999999999201e-01
3.699999999999999956e-01
3.840000000000000635e-01
4.300000000000000488e-01
3.879999999999999560e-01
4.319999999999999396e-01
3.979999999999999649e-01
4.359999999999999987e-01
3.999999999999999667e-01
3.940000000000000169e-01
3.699999999999999400e-01
4.180000000000000382e-01
4.100000000000000311e-01
4.240000000000000435e-01
3.920000000000000151e-01
4.380000000000000004e-01
4.200000000000000400e-01
4.080000000000000293e-01
4.479999999999999538e-01
4.339999999999999969e-01
3.660000000000000475e-01
3.839999999999999525e-01
4.420000000000000595e-01
3.920000000000000151e-01
3.900000000000000133e-01
4.060000000000000275e-01
3.860000000000000098e-01
3.979999999999999649e-01
4.720000000000000306e-01
3.860000000000000098e-01
3.979999999999999649e-01
4.439999999999999503e-01
3.839999999999999525e-01
4.220000000000000417e-01
4.020000000000000240e-01
4.180000000000000382e-01
3.579999999999999849e-01
4.240000000000000435e-01
4.200000000000000400e-01
3.800000000000000600e-01
4.160000000000000919e-01
4.359999999999999432e-01
4.000000000000000777e-01
3.880000000000000115e-01
4.479999999999999538e-01
3.799999999999999489e-01
3.920000000000000151e-01
3.920000000000000151e-01
4.439999999999999503e-01
4.259999999999999898e-01
3.479999999999999760e-01
4.279999999999999361e-01
5.020000000000000018e-01
4.379999999999998894e-01
3.800000000000000044e-01
4.359999999999999987e-01
3.959999999999999631e-01
3.699999999999999956e-01
3.940000000000000169e-01
4.100000000000000311e-01
3.979999999999999649e-01
4.060000000000000275e-01
4.040000000000000258e-01
4.039999999999999702e-01
4.120000000000000884e-01
2.939999999999999836e-01
3.919999999999999596e-01
4.039999999999999702e-01
4.159999999999999809e-01
4.359999999999999987e-01
4.240000000000000435e-01
4.019999999999999685e-01
3.759999999999999454e-01
4.220000000000000417e-01
4.460000000000000631e-01
4.060000000000000275e-01
4.420000000000000040e-01
3.940000000000000169e-01
3.839999999999999525e-01
4.119999999999999774e-01
4.400000000000000022e-01
3.660000000000001030e-01
4.200000000000000400e-01
3.979999999999999649e-01
4.019999999999999685e-01
4.059999999999999165e-01
4.380000000000000004e-01
4.780000000000000915e-01
4.080000000000000293e-01
3.479999999999999760e-01
3.860000000000000098e-01
3.880000000000000115e-01
4.259999999999999898e-01
4.200000000000000400e-01
4.119999999999999774e-01
3.959999999999999631e-01
4.220000000000000417e-01
3.639999999999999902e-01
4.119999999999999774e-01
4.280000000000000471e-01
4.240000000000000435e-01
3.979999999999999649e-01
4.500000000000000111e-01
3.860000000000000098e-01
3.559999999999999831e-01
3.919999999999999596e-01
3.679999999999999938e-01
4.379999999999998894e-01
4.279999999999999361e-01
3.599999999999999867e-01
3.859999999999999543e-01
4.339999999999999414e-01
4.400000000000000022e-01
4.159999999999999809e-01
4.359999999999999987e-01
3.399999999999999689e-01
4.520000000000000129e-01
4.400000000000000022e-01
4.040000000000000258e-01
3.900000000000000133e-01
4.500000000000000111e-01
3.900000000000000133e-01
4.200000000000000400e-01
4.240000000000000435e-01
3.999999999999999667e-01
4.759999999999999787e-01
3.680000000000001048e-01
3.300000000000000155e-01
3.680000000000000493e-01
3.840000000000000080e-01
4.140000000000000902e-01
3.760000000000000009e-01
4.060000000000000275e-01
3.979999999999999649e-01
3.820000000000000062e-01
4.119999999999999774e-01
4.439999999999999503e-01
4.220000000000000417e-01
4.060000000000000275e-01
4.119999999999999774e-01
4.220000000000000417e-01
4.179999999999999827e-01
4.179999999999999827e-01
3.959999999999999631e-01
4.239999999999999325e-01
4.279999999999999361e-01
3.920000000000000151e-01
4.279999999999998805e-01
4.199999999999999845e-01
4.159999999999999809e-01
4.020000000000000240e-01
4.180000000000000382e-01
4.079999999999999183e-01
3.819999999999999507e-01
4.220000000000000417e-01
4.139999999999999791e-01
4.139999999999999791e-01
4.080000000000000293e-01
4.060000000000000275e-01
3.799999999999999489e-01
4.400000000000000022e-01
4.279999999999999361e-01
4.100000000000000311e-01
4.080000000000000293e-01
4.100000000000000311e-01
4.220000000000000417e-01
4.159999999999999809e-01
4.159999999999999809e-01
4.279999999999999361e-01
4.359999999999999987e-01
3.999999999999999667e-01
4.339999999999999969e-01
4.359999999999999987e-01
3.879999999999999560e-01
4.320000000000000506e-01
4.000000000000000777e-01
3.860000000000000098e-01
3.900000000000000133e-01
3.840000000000000080e-01
4.080000000000000293e-01
3.760000000000000009e-01
3.780000000000000027e-01
4.019999999999999685e-01
4.400000000000000022e-01
4.040000000000000258e-01
3.799999999999999489e-01
4.439999999999999503e-01
4.119999999999999774e-01
3.760000000000000009e-01
4.299999999999999378e-01
4.000000000000000777e-01
4.060000000000000275e-01
3.979999999999999649e-01
3.839999999999999525e-01
4.159999999999999809e-01
4.039999999999999702e-01
4.080000000000000293e-01
4.900000000000000466e-01
3.860000000000000098e-01
4.100000000000000866e-01
4.179999999999999827e-01
4.140000000000000902e-01
4.439999999999999503e-01
3.880000000000000115e-01
4.519999999999999574e-01
4.180000000000000382e-01
3.999999999999999667e-01
4.019999999999999685e-01
4.220000000000000417e-01
3.880000000000000115e-01
4.339999999999999414e-01
4.139999999999999791e-01
4.139999999999999791e-01
4.080000000000000293e-01
4.199999999999999845e-01
3.600000000000000422e-01
4.359999999999999987e-01
4.580000000000000182e-01
3.699999999999999956e-01
3.959999999999999631e-01
3.760000000000000009e-01
4.359999999999999987e-01
4.179999999999999827e-01
3.920000000000000151e-01
4.279999999999999361e-01
3.639999999999999902e-01
4.520000000000000129e-01
3.620000000000000440e-01
3.979999999999999649e-01
3.460000000000000298e-01
4.400000000000000022e-01
4.020000000000000240e-01
3.920000000000000151e-01
3.860000000000000098e-01
4.259999999999999898e-01
4.139999999999999791e-01
4.380000000000000004e-01
4.320000000000000506e-01
4.159999999999999809e-01
3.819999999999999507e-01
4.240000000000000990e-01
3.639999999999999902e-01
4.479999999999999538e-01
4.060000000000000275e-01
4.420000000000000040e-01
4.259999999999999898e-01
3.859999999999999543e-01
4.060000000000000275e-01
3.760000000000000009e-01
4.199999999999999845e-01
4.099999999999999201e-01
3.560000000000000386e-01
3.979999999999999649e-01
4.159999999999999809e-01
4.020000000000000240e-01
4.359999999999999987e-01
4.359999999999999987e-01
4.200000000000000400e-01
4.299999999999999378e-01
4.259999999999999898e-01
4.140000000000000902e-01
4.180000000000000382e-01
4.500000000000000111e-01
4.019999999999999685e-01
3.979999999999999649e-01
4.060000000000000275e-01
4.060000000000000275e-01
4.100000000000000311e-01
3.760000000000000009e-01
4.339999999999999414e-01
4.279999999999999361e-01
4.159999999999999809e-01
4.119999999999999774e-01
3.940000000000000169e-01
3.719999999999999973e-01
4.200000000000000400e-01
4.439999999999999503e-01
3.719999999999999418e-01
4.119999999999999774e-01
3.999999999999999667e-01
3.879999999999999560e-01
4.259999999999999898e-01
4.139999999999999791e-01
3.959999999999999631e-01
4.180000000000000382e-01
4.219999999999999307e-01
4.019999999999999685e-01
4.420000000000000040e-01
4.060000000000000275e-01
3.460000000000000298e-01
4.100000000000000311e-01
4.479999999999999538e-01
4.259999999999999898e-01
4.100000000000000311e-01
3.839999999999999525e-01
4.240000000000000435e-01
3.680000000000000493e-01
3.959999999999999631e-01
4.460000000000000631e-01
4.899999999999999911e-01
4.339999999999999969e-01
4.100000000000000311e-01
4.200000000000000400e-01
4.180000000000000382e-01
4.380000000000000004e-01
4.259999999999999898e-01
4.080000000000000293e-01
3.579999999999999849e-01
3.759999999999999454e-01
3.699999999999999956e-01
4.439999999999999503e-01
4.339999999999999414e-01
4.359999999999999987e-01
4.019999999999999685e-01
4.220000000000000417e-01
4.119999999999999774e-01
3.999999999999999667e-01
4.019999999999999685e-01
3.840000000000000080e-01
4.019999999999999685e-01
3.719999999999999418e-01
4.020000000000000240e-01
4.359999999999999987e-01
3.819999999999999507e-01
3.739999999999999436e-01
4.460000000000000631e-01
4.520000000000000129e-01
4.220000000000000417e-01
3.900000000000000133e-01
3.719999999999999418e-01
3.739999999999999991e-01
3.959999999999999631e-01
4.220000000000000417e-01
4.259999999999999343e-01
3.959999999999999631e-01
4.100000000000000311e-01
4.039999999999999702e-01
3.780000000000000027e-01
4.200000000000000400e-01
4.159999999999999809e-01
4.119999999999999774e-01
4.159999999999999809e-01
4.140000000000000902e-01
4.299999999999999378e-01
3.940000000000000169e-01
4.279999999999999361e-01
4.179999999999999827e-01
4.319999999999999396e-01
3.659999999999999920e-01
4.080000000000000293e-01
3.999999999999999667e-01
4.439999999999999503e-01
4.240000000000000990e-01
4.259999999999999898e-01
4.240000000000000435e-01
3.920000000000000151e-01
4.259999999999999898e-01
3.739999999999999991e-01
3.760000000000000009e-01
3.719999999999999973e-01
4.000000000000000777e-01
3.819999999999999507e-01
3.880000000000000115e-01
3.560000000000000386e-01
4.720000000000000306e-01
3.699999999999999956e-01
4.479999999999999538e-01
3.940000000000000169e-01
4.119999999999999774e-01
4.159999999999999809e-01
4.100000000000000311e-01
3.959999999999999631e-01
3.620000000000000440e-01
4.040000000000000258e-01
4.080000000000000293e-01
3.639999999999999902e-01
4.059999999999999165e-01
3.660000000000000475e-01
4.259999999999999898e-01
4.339999999999999969e-01
4.239999999999999325e-01
4.720000000000000306e-01
3.980000000000000759e-01
4.420000000000000040e-01
4.200000000000000400e-01
3.979999999999999649e-01
4.139999999999999791e-01
4.720000000000000306e-01
4.040000000000000258e-01
3.699999999999999956e-01
4.240000000000000435e-01
4.420000000000000595e-01
4.019999999999999685e-01
4.139999999999999791e-01
4.119999999999999774e-01
4.240000000000000435e-01
4.280000000000000471e-01
3.819999999999999507e-01
4.159999999999999809e-01
4.040000000000000258e-01
3.979999999999999649e-01
4.660000000000000253e-01
4.339999999999999969e-01
4.080000000000000293e-01
4.279999999999999361e-01
3.840000000000000635e-01
3.380000000000000226e-01
4.060000000000000275e-01
3.420000000000000262e-01
4.140000000000000902e-01
4.100000000000000311e-01
4.100000000000000311e-01
4.080000000000000293e-01
4.199999999999999845e-01
4.200000000000000400e-01
3.959999999999999631e-01
4.100000000000000311e-01
4.179999999999999827e-01
3.819999999999999507e-01
3.679999999999999938e-01
3.760000000000000009e-01
4.159999999999999809e-01
3.980000000000000759e-01
4.020000000000000240e-01
3.679999999999999938e-01
4.359999999999999987e-01
4.000000000000000777e-01
3.940000000000000169e-01
4.299999999999999378e-01
4.100000000000000311e-01
4.200000000000000400e-01
4.259999999999999898e-01
3.660000000000000475e-01
4.160000000000000919e-01
4.179999999999999827e-01
3.880000000000000115e-01
4.200000000000000400e-01
3.860000000000000098e-01
4.040000000000000258e-01
3.240000000000000102e-01
3.979999999999999649e-01
4.119999999999999218e-01
3.959999999999999631e-01
4.319999999999999396e-01
4.259999999999999898e-01
4.359999999999999987e-01
4.080000000000000293e-01
4.400000000000000022e-01
3.879999999999999560e-01
4.160000000000000919e-01
4.240000000000000435e-01
4.000000000000000777e-01
4.359999999999999432e-01
4.159999999999999809e-01
3.959999999999999631e-01
4.339999999999999414e-01
4.740000000000000324e-01
4.220000000000000417e-01
4.359999999999999987e-01
3.879999999999999560e-01
4.400000000000000577e-01
4.019999999999999685e-01
4.040000000000000258e-01
4.159999999999999809e-01
3.520000000000000906e-01
3.900000000000000133e-01
4.240000000000000435e-01
4.240000000000000435e-01
3.840000000000000080e-01
4.179999999999999827e-01
4.020000000000000240e-01
3.939999999999999614e-01
4.200000000000000400e-01
4.259999999999999898e-01
3.899999999999999578e-01
4.279999999999999361e-01
4.600000000000000755e-01
4.100000000000000311e-01
3.799999999999999489e-01
3.900000000000000133e-01
4.080000000000000293e-01
4.100000000000000311e-01
4.379999999999998894e-01
3.760000000000000009e-01
3.920000000000000151e-01
4.020000000000000240e-01
4.240000000000000435e-01
3.979999999999999649e-01
4.020000000000000240e-01
3.920000000000000151e-01
4.100000000000000311e-01
3.780000000000000027e-01
4.259999999999999898e-01
4.139999999999999791e-01
3.420000000000000262e-01
3.500000000000000333e-01
4.319999999999999396e-01
4.259999999999999898e-01
4.040000000000000258e-01
3.979999999999999649e-01
3.559999999999999831e-01
4.439999999999999503e-01
4.240000000000000435e-01
4.040000000000000258e-01
4.159999999999999809e-01
4.019999999999999685e-01
4.139999999999999791e-01
3.860000000000000098e-01
4.279999999999999361e-01
4.239999999999999325e-01
3.760000000000000009e-01
4.459999999999999520e-01
3.220000000000000084e-01
3.900000000000000133e-01
3.959999999999999631e-01
4.060000000000000275e-01
3.980000000000000759e-01
3.959999999999999631e-01
4.139999999999999791e-01
4.019999999999999685e-01
4.100000000000000311e-01
3.819999999999999507e-01
4.040000000000000258e-01
4.160000000000000919e-01
3.880000000000000115e-01
3.979999999999999649e-01
3.920000000000000151e-01
3.800000000000000044e-01
4.279999999999999361e-01
3.920000000000000151e-01
3.780000000000000027e-01
4.420000000000000040e-01
3.900000000000000133e-01
3.900000000000000133e-01
4.540000000000000147e-01
4.119999999999999774e-01
4.280000000000000471e-01
4.540000000000000147e-01
3.780000000000000027e-01
4.139999999999999791e-01
3.620000000000000440e-01
4.479999999999999538e-01
4.119999999999999774e-01
3.900000000000000688e-01
4.060000000000000275e-01
3.679999999999999938e-01
4.519999999999999574e-01
3.860000000000000098e-01
3.900000000000000133e-01
3.540000000000000369e-01
4.400000000000000022e-01
3.880000000000000115e-01
4.100000000000000311e-01
3.979999999999999649e-01
4.119999999999999774e-01
4.279999999999999361e-01
4.220000000000000417e-01
4.299999999999999378e-01
3.920000000000000151e-01
4.060000000000000275e-01
4.019999999999999685e-01
4.479999999999999538e-01
4.500000000000000111e-01
4.080000000000000293e-01
4.239999999999999325e-01
4.020000000000000240e-01
4.439999999999999503e-01
4.159999999999999809e-01
4.580000000000000182e-01
3.959999999999999631e-01
3.840000000000000080e-01
4.180000000000000382e-01
4.220000000000000417e-01
4.280000000000000471e-01
3.679999999999999938e-01
4.119999999999999774e-01
4.100000000000000311e-01
4.239999999999999325e-01
4.240000000000000435e-01
4.139999999999999791e-01
4.060000000000000275e-01
4.200000000000000400e-01
4.279999999999999361e-01
3.960000000000000742e-01
3.979999999999999649e-01
3.979999999999999649e-01
4.180000000000000382e-01
3.979999999999999649e-01
4.180000000000000382e-01
3.880000000000000115e-01
3.840000000000000080e-01
4.499999999999999556e-01
4.040000000000000258e-01
4.159999999999999809e-01
4.159999999999999809e-01
4.500000000000000111e-01
3.580000000000000404e-01
4.379999999999998894e-01
4.299999999999999378e-01
3.639999999999999902e-01
4.319999999999999396e-01
4.159999999999999809e-01
3.959999999999999631e-01
3.940000000000000169e-01
4.080000000000000293e-01
4.339999999999999414e-01
4.220000000000000417e-01
4.040000000000000258e-01
4.079999999999999183e-01
3.519999999999999796e-01
4.479999999999999538e-01
4.400000000000000022e-01
3.699999999999999956e-01
4.180000000000000382e-01
3.679999999999999938e-01
4.019999999999999685e-01
3.719999999999999973e-01
4.259999999999999898e-01
4.400000000000000022e-01
3.699999999999999956e-01
4.459999999999999520e-01
4.339999999999999414e-01
4.119999999999999774e-01
4.119999999999999774e-01
4.080000000000000293e-01
3.959999999999999631e-01
3.860000000000000098e-01
4.359999999999999987e-01
3.940000000000000169e-01
3.840000000000000080e-01
3.680000000000000493e-01
4.279999999999999361e-01
4.459999999999999520e-01
4.119999999999999774e-01
3.799999999999999489e-01
4.200000000000000400e-01
3.460000000000000298e-01
4.380000000000000004e-01
4.059999999999999165e-01
3.840000000000000080e-01
3.860000000000000098e-01
4.220000000000000417e-01
4.100000000000000311e-01
4.180000000000000382e-01
4.139999999999999791e-01
4.159999999999999809e-01
3.719999999999999418e-01
4.139999999999999791e-01
4.520000000000000129e-01
4.259999999999999898e-01
4.159999999999999809e-01
4.380000000000000004e-01
3.179999999999999494e-01
4.220000000000000417e-01
4.359999999999999987e-01
4.000000000000000777e-01
3.940000000000000169e-01
4.059999999999999165e-01
4.160000000000000919e-01
3.839999999999999525e-01
4.219999999999999307e-01
3.860000000000000098e-01
3.600000000000000422e-01
3.760000000000000009e-01
4.020000000000000240e-01
4.260000000000000453e-01
4.179999999999999827e-01
4.219999999999999307e-01
3.259999999999999565e-01
4.219999999999999307e-01
3.959999999999999631e-01
4.199999999999999845e-01
4.279999999999999361e-01
4.159999999999999809e-01
3.760000000000000009e-01
3.699999999999999956e-01
4.140000000000000902e-01
4.160000000000000919e-01
4.320000000000000506e-01
3.699999999999999400e-01
4.080000000000000293e-01
3.780000000000000027e-01
4.520000000000000129e-01
3.959999999999999631e-01
3.879999999999999560e-01
4.259999999999999898e-01
3.760000000000000009e-01
3.799999999999999489e-01
3.920000000000000151e-01
4.059999999999999165e-01
3.999999999999999667e-01
4.159999999999999809e-01
4.239999999999999325e-01
4.339999999999999414e-01
4.059999999999999165e-01
4.200000000000000400e-01
3.779999999999999472e-01
4.319999999999999396e-01
4.179999999999999827e-01
4.159999999999999809e-01
4.299999999999999378e-01
4.380000000000000004e-01
4.060000000000000275e-01
3.999999999999999667e-01
4.199999999999999845e-01
3.940000000000000169e-01
4.460000000000000631e-01
4.139999999999999791e-01
3.520000000000000351e-01
3.380000000000000226e-01
3.640000000000000457e-01
3.919999999999999596e-01
3.899999999999999578e-01
4.240000000000000435e-01
3.899999999999999578e-01
3.920000000000000151e-01
4.240000000000000435e-01
4.380000000000000004e-01
4.100000000000000311e-01
3.840000000000000080e-01
4.240000000000000435e-01
4.060000000000000275e-01
4.459999999999999520e-01
3.980000000000000759e-01
4.060000000000000275e-01
3.780000000000000027e-01
4.380000000000000004e-01
4.119999999999999774e-01
4.240000000000000435e-01
4.080000000000000293e-01
3.940000000000000169e-01
4.500000000000000111e-01
3.959999999999999631e-01
4.279999999999999361e-01
4.240000000000000435e-01
3.820000000000000062e-01
3.779999999999999472e-01
3.699999999999999956e-01
4.200000000000000400e-01
3.780000000000000027e-01
4.299999999999999378e-01
4.159999999999999809e-01
4.100000000000000311e-01
4.220000000000000417e-01
3.879999999999999560e-01
3.979999999999999649e-01
3.999999999999999667e-01
4.179999999999999827e-01
4.620000000000000773e-01
4.220000000000000417e-01
3.699999999999999400e-01
4.720000000000000306e-01
3.620000000000000440e-01
4.040000000000000258e-01
3.979999999999999649e-01
4.299999999999999378e-01
4.359999999999999987e-01
4.240000000000000435e-01
3.979999999999999649e-01
3.759999999999998899e-01
4.319999999999999396e-01
3.999999999999999667e-01
4.299999999999999378e-01
3.920000000000000706e-01
4.299999999999999378e-01
4.119999999999999774e-01
4.020000000000000240e-01
4.240000000000000435e-01
4.259999999999999898e-01
3.719999999999999973e-01
4.119999999999999774e-01
4.080000000000000293e-01
4.200000000000000400e-01
4.259999999999999898e-01
4.459999999999999520e-01
3.860000000000000098e-01
4.199999999999999845e-01
4.220000000000000417e-01
4.200000000000000400e-01
3.860000000000000098e-01
4.139999999999999791e-01
4.400000000000000022e-01
3.920000000000000151e-01
3.959999999999999631e-01
3.879999999999999560e-01
3.820000000000000062e-01
4.540000000000000147e-01
4.240000000000000435e-01
4.080000000000000293e-01
3.959999999999999631e-01
4.259999999999999898e-01
4.119999999999999774e-01
4.599999999999999645e-01
4.200000000000000400e-01
4.100000000000000866e-01
4.220000000000000417e-01
4.540000000000000147e-01
4.039999999999999702e-01
3.940000000000000169e-01
3.900000000000000133e-01
3.860000000000000098e-01
4.080000000000000293e-01
3.179999999999999494e-01
3.900000000000000133e-01
4.020000000000000240e-01
4.160000000000000919e-01
3.600000000000000422e-01
3.840000000000000080e-01
4.700000000000000289e-01
4.100000000000000311e-01
4.220000000000000417e-01
4.180000000000000382e-01
4.420000000000000040e-01
4.500000000000000111e-01
4.379999999999998894e-01
4.100000000000000311e-01
4.220000000000000417e-01
4.279999999999999361e-01
5.420000000000000373e-01
3.880000000000000115e-01
4.479999999999999538e-01
4.180000000000000382e-01
4.080000000000000293e-01
4.299999999999999378e-01
3.799999999999999489e-01
4.139999999999999791e-01
4.259999999999999898e-01
4.119999999999999774e-01
3.940000000000000169e-01
4.180000000000000382e-01
4.060000000000000275e-01
3.959999999999999631e-01
3.780000000000000027e-01
4.619999999999999662e-01
4.040000000000000258e-01
3.899999999999999023e-01
3.699999999999999956e-01
4.000000000000000777e-01
4.060000000000000275e-01
4.040000000000000258e-01
3.999999999999999667e-01
3.999999999999999667e-01
4.119999999999999774e-01
4.279999999999999361e-01
4.300000000000000488e-01
3.920000000000000151e-01
3.600000000000000422e-01
3.959999999999999631e-01
4.320000000000000506e-01
4.439999999999999503e-01
4.479999999999999538e-01
3.879999999999999560e-01
3.580000000000000404e-01
4.139999999999999791e-01
3.779999999999999472e-01
3.900000000000000133e-01
4.100000000000000311e-01
4.380000000000000004e-01
4.180000000000000382e-01
4.280000000000000471e-01
4.040000000000000258e-01
3.959999999999999631e-01
3.819999999999999507e-01
3.840000000000000080e-01
3.900000000000000133e-01
3.940000000000000169e-01
3.979999999999999649e-01
4.240000000000000435e-01
3.959999999999999631e-01
4.160000000000000919e-01
3.780000000000000027e-01
4.000000000000000777e-01
4.080000000000000293e-01
4.040000000000000258e-01
3.780000000000000027e-01
4.459999999999999520e-01
3.879999999999999560e-01
3.839999999999999525e-01
4.139999999999999791e-01
4.140000000000000902e-01
4.100000000000000311e-01
3.920000000000000151e-01
4.420000000000000040e-01
3.979999999999999649e-01
4.240000000000000435e-01
4.119999999999999774e-01
4.100000000000000311e-01
4.300000000000000488e-01
3.999999999999999667e-01
4.500000000000000111e-01
4.279999999999999361e-01
4.380000000000000004e-01
3.920000000000000151e-01
4.280000000000000471e-01
4.059999999999999165e-01
4.060000000000000275e-01
4.359999999999999432e-01
3.539999999999999813e-01
4.199999999999999845e-01
3.979999999999999649e-01
4.240000000000000990e-01
4.119999999999999774e-01
3.840000000000000080e-01
4.380000000000000004e-01
3.680000000000000493e-01
3.519999999999999796e-01
4.100000000000000311e-01
3.979999999999999649e-01
3.880000000000000115e-01
3.940000000000000169e-01
4.180000000000000382e-01
3.960000000000000742e-01
3.400000000000000244e-01
3.959999999999999076e-01
4.359999999999999987e-01
3.820000000000000062e-01
4.220000000000000417e-01
3.600000000000000977e-01
4.020000000000000240e-01
4.040000000000000258e-01
4.139999999999999791e-01
3.639999999999999902e-01
4.199999999999999845e-01
4.240000000000000435e-01
4.119999999999999774e-01
4.060000000000000275e-01
3.940000000000000169e-01
4.359999999999999987e-01
3.860000000000000098e-01
3.860000000000000098e-01
4.380000000000000004e-01
4.259999999999999898e-01
4.040000000000000258e-01
3.979999999999999649e-01
4.240000000000000435e-01
4.200000000000000400e-01
4.659999999999999698e-01
3.879999999999999560e-01
3.820000000000000062e-01
4.020000000000000240e-01
4.199999999999999845e-01
3.960000000000000742e-01
4.040000000000000258e-01
4.159999999999999809e-01
4.220000000000000417e-01
3.819999999999999507e-01
3.640000000000000457e-01
3.820000000000000062e-01
4.359999999999999987e-01
3.940000000000000169e-01
4.500000000000000111e-01
3.719999999999999973e-01
4.080000000000000293e-01
4.319999999999999396e-01
4.219999999999999307e-01
3.940000000000000169e-01
4.119999999999999774e-01
3.620000000000000440e-01
4.160000000000000919e-01
4.439999999999999503e-01
3.819999999999999507e-01
3.999999999999999667e-01
4.439999999999999503e-01
3.660000000000000475e-01
4.279999999999999361e-01
4.040000000000000258e-01
4.299999999999999378e-01
4.500000000000000111e-01
4.100000000000000311e-01
3.840000000000000080e-01
4.599999999999999645e-01
4.200000000000000400e-01
4.599999999999999645e-01
4.220000000000000417e-01
3.900000000000000133e-01
4.200000000000000400e-01
3.840000000000000080e-01
4.359999999999999987e-01
4.159999999999999809e-01
4.139999999999999791e-01
3.840000000000000635e-01
4.019999999999999685e-01
3.919999999999999596e-01
3.879999999999999560e-01
4.139999999999999791e-01
4.279999999999999361e-01
4.080000000000000293e-01
4.139999999999999791e-01
4.239999999999999325e-01
4.040000000000000258e-01
4.100000000000000311e-01
4.839999999999999303e-01
4.080000000000000293e-01
4.240000000000000435e-01
3.880000000000000115e-01
4.200000000000000400e-01
4.220000000000000417e-01
4.400000000000000022e-01
4.119999999999999774e-01
4.059999999999999165e-01
4.280000000000000471e-01
4.259999999999999898e-01
4.120000000000000884e-01
3.999999999999999667e-01
4.700000000000000289e-01
4.019999999999999685e-01
3.940000000000000169e-01
4.119999999999999774e-01
4.080000000000000293e-01
4.240000000000000435e-01
3.940000000000000169e-01
3.839999999999999525e-01
4.380000000000001115e-01
4.279999999999999361e-01
3.940000000000000169e-01
3.960000000000000742e-01
3.940000000000000169e-01
3.600000000000000422e-01
4.080000000000000293e-01
4.380000000000000004e-01
4.100000000000000311e-01
4.119999999999999774e-01
3.940000000000000169e-01
3.899999999999999578e-01
4.339999999999999969e-01
3.959999999999999631e-01
4.119999999999999774e-01
4.259999999999999898e-01
3.620000000000000440e-01
4.119999999999999774e-01
3.920000000000000151e-01
4.279999999999999361e-01
4.180000000000000382e-01
3.860000000000000098e-01
4.280000000000000471e-01
4.420000000000000040e-01
3.920000000000000151e-01
3.560000000000000386e-01
4.019999999999999685e-01
4.119999999999999774e-01
4.199999999999999845e-01
4.359999999999999987e-01
3.760000000000000009e-01
4.100000000000000311e-01
4.299999999999999378e-01
4.280000000000000471e-01
4.159999999999999809e-01
3.320000000000000173e-01
3.639999999999999902e-01
4.500000000000000111e-01
4.040000000000000258e-01
3.660000000000000475e-01
4.339999999999999414e-01
4.420000000000000040e-01
4.480000000000000648e-01
3.780000000000000027e-01
4.279999999999999361e-01
3.479999999999999760e-01
4.020000000000000240e-01
4.139999999999999791e-01
3.380000000000000226e-01
4.420000000000000040e-01
4.380000000000001115e-01
4.199999999999999845e-01
3.759999999999999454e-01
3.719999999999999973e-01
4.339999999999999969e-01
4.599999999999999645e-01
4.159999999999999809e-01
3.539999999999999813e-01
4.159999999999999809e-01
3.820000000000000062e-01
3.660000000000001030e-01
4.000000000000000777e-01
4.059999999999999165e-01
4.440000000000000613e-01
3.859999999999999543e-01
4.180000000000000382e-01
3.979999999999999649e-01
4.380000000000000004e-01
4.139999999999999791e-01
4.060000000000000275e-01
4.400000000000000022e-01
4.019999999999999685e-01
4.179999999999999827e-01
3.760000000000000009e-01
3.620000000000000440e-01
3.819999999999999507e-01
4.080000000000000293e-01
4.100000000000000311e-01
4.199999999999999845e-01
4.240000000000000435e-01
4.200000000000000400e-01
4.259999999999999898e-01
4.100000000000000311e-01
3.900000000000000133e-01
3.979999999999999649e-01
3.780000000000000027e-01
3.820000000000000617e-01
4.100000000000000311e-01
4.019999999999999685e-01
3.999999999999999667e-01
3.739999999999999991e-01
3.579999999999999849e-01
4.339999999999999414e-01
4.459999999999999520e-01
4.259999999999999898e-01
3.719999999999999418e-01
3.940000000000000169e-01
4.180000000000000382e-01
3.819999999999999507e-01
4.180000000000000382e-01
4.180000000000000382e-01
4.040000000000000258e-01
4.220000000000000417e-01
4.680000000000000271e-01
4.179999999999999827e-01
4.359999999999999987e-01
4.339999999999999414e-01
4.379999999999998894e-01
4.259999999999999898e-01
4.179999999999999827e-01
3.819999999999999507e-01
3.580000000000000404e-01
4.680000000000000271e-01
3.380000000000000226e-01
3.639999999999999902e-01
4.080000000000000293e-01
3.899999999999999578e-01
3.719999999999999418e-01
3.880000000000000115e-01
4.100000000000000866e-01
4.279999999999999361e-01
4.279999999999999361e-01
3.819999999999999507e-01
4.200000000000000400e-01
4.220000000000000417e-01
4.220000000000000417e-01
3.959999999999999631e-01
3.860000000000000098e-01
4.159999999999999809e-01
3.899999999999999578e-01
4.200000000000000400e-01
3.999999999999999667e-01
4.259999999999999898e-01
3.959999999999999631e-01
3.640000000000000457e-01
4.299999999999999378e-01
3.599999999999999312e-01
4.020000000000000240e-01
4.400000000000000022e-01
4.540000000000000147e-01
4.319999999999999396e-01
3.280000000000000138e-01
4.119999999999999774e-01
3.940000000000000169e-01
4.180000000000000382e-01
3.879999999999999560e-01
4.100000000000000311e-01
4.000000000000000777e-01
4.240000000000000435e-01
3.879999999999999560e-01
3.820000000000000062e-01
3.999999999999999667e-01
4.060000000000000275e-01
3.900000000000000133e-01
4.179999999999999827e-01
3.979999999999999649e-01
4.459999999999999520e-01
3.839999999999999525e-01
4.179999999999999827e-01
4.259999999999999898e-01
4.100000000000000311e-01
4.219999999999999307e-01
4.200000000000000400e-01
3.940000000000000169e-01
3.860000000000000098e-01
4.359999999999999987e-01
3.420000000000000262e-01
4.240000000000000435e-01
4.259999999999999898e-01
4.159999999999999809e-01
4.180000000000000382e-01
3.959999999999999631e-01
4.220000000000000417e-01
4.020000000000000240e-01
3.839999999999999525e-01
4.460000000000000631e-01
4.060000000000000275e-01
4.039999999999999702e-01
3.999999999999999667e-01
4.500000000000000111e-01
4.380000000000000004e-01
3.940000000000000169e-01
3.980000000000000759e-01
3.959999999999999631e-01
3.820000000000000062e-01
3.800000000000000044e-01
4.119999999999999774e-01
3.979999999999999649e-01
4.560000000000000164e-01
4.199999999999999845e-01
3.900000000000000133e-01
3.879999999999999560e-01
3.919999999999999596e-01
4.180000000000000382e-01
3.940000000000000169e-01
4.139999999999999791e-01
4.439999999999999503e-01
5.239999999999999103e-01
3.599999999999999867e-01
3.639999999999999902e-01
3.860000000000000098e-01
4.040000000000000258e-01
4.159999999999999809e-01
4.060000000000000275e-01
4.220000000000000417e-01
3.800000000000000600e-01
4.119999999999999774e-01
3.979999999999999649e-01
4.139999999999999791e-01
3.719999999999999418e-01
4.380000000000000004e-01
4.540000000000000147e-01
3.879999999999999560e-01
4.040000000000000258e-01
4.220000000000000417e-01
4.379999999999998894e-01
4.080000000000000293e-01
4.100000000000000311e-01
3.820000000000000062e-01
4.539999999999999036e-01
4.200000000000000400e-01
3.940000000000000169e-01
3.999999999999999667e-01
4.040000000000000258e-01
4.780000000000000915e-01
3.599999999999999867e-01
3.920000000000000151e-01
3.980000000000000759e-01
3.959999999999999631e-01
3.859999999999999543e-01
4.160000000000000919e-01
3.980000000000000759e-01
4.080000000000000293e-01
4.279999999999999361e-01
4.400000000000000022e-01
4.459999999999999520e-01
4.320000000000000506e-01
3.880000000000000115e-01
3.900000000000000133e-01
3.640000000000000457e-01
4.119999999999999774e-01
5.159999999999999032e-01
4.080000000000000293e-01
3.419999999999999707e-01
3.799999999999999489e-01
4.359999999999999432e-01
4.100000000000000311e-01
4.319999999999999396e-01
3.999999999999999667e-01
4.200000000000000400e-01
3.979999999999999649e-01
3.959999999999999631e-01
4.459999999999999520e-01
4.240000000000000435e-01
3.920000000000000151e-01
3.680000000000000493e-01
4.299999999999999378e-01
4.019999999999999685e-01
4.459999999999999520e-01
4.420000000000000040e-01
3.880000000000000115e-01
3.780000000000000027e-01
4.580000000000000182e-01
3.940000000000000169e-01
3.880000000000000115e-01
4.540000000000000147e-01
4.180000000000000382e-01
4.080000000000000293e-01
3.940000000000000169e-01
4.020000000000000240e-01
4.320000000000000506e-01
3.979999999999999649e-01
3.819999999999999507e-01
4.140000000000000902e-01
3.799999999999999489e-01
3.640000000000000457e-01
3.979999999999999649e-01
4.259999999999999898e-01
4.100000000000000311e-01
3.560000000000000386e-01
3.979999999999999649e-01
4.040000000000000258e-01
4.259999999999999898e-01
3.780000000000000027e-01
3.840000000000000080e-01
3.940000000000000169e-01
4.159999999999999809e-01
3.840000000000000635e-01
4.159999999999999809e-01
4.040000000000000258e-01
4.020000000000000240e-01
3.940000000000000169e-01
4.000000000000000777e-01
4.240000000000000435e-01
4.280000000000000471e-01
3.840000000000000080e-01
4.159999999999999809e-01
4.119999999999999774e-01
4.060000000000000275e-01
4.200000000000000400e-01
4.559999999999999054e-01
3.999999999999999667e-01
3.839999999999999525e-01
4.420000000000000040e-01
4.080000000000000293e-01
4.139999999999999791e-01
4.059999999999999165e-01
4.000000000000000777e-01
3.879999999999999560e-01
4.100000000000000311e-01
4.219999999999999307e-01
4.279999999999999361e-01
4.040000000000000258e-01
4.339999999999999969e-01
4.220000000000000417e-01
4.119999999999999774e-01
3.860000000000000098e-01
3.920000000000000151e-01
4.339999999999999414e-01
4.279999999999998805e-01
4.339999999999999969e-01
4.119999999999999774e-01
4.459999999999999520e-01
4.060000000000000275e-01
4.100000000000000311e-01
4.039999999999999702e-01
4.420000000000000040e-01
3.899999999999999578e-01
3.520000000000000351e-01
4.119999999999999774e-01
4.220000000000000417e-01
4.399999999999998912e-01
4.080000000000000293e-01
4.059999999999999165e-01
3.940000000000000169e-01
4.139999999999999791e-01
4.020000000000000240e-01
4.319999999999999396e-01
4.479999999999999538e-01
4.060000000000000275e-01
3.840000000000000635e-01
4.259999999999999898e-01
4.380000000000000004e-01
4.420000000000000040e-01
4.359999999999999432e-01
4.179999999999999827e-01
3.559999999999999831e-01
4.320000000000000506e-01
4.140000000000000902e-01
3.440000000000000280e-01
3.659999999999999920e-01
4.279999999999999361e-01
4.219999999999999307e-01
3.940000000000000169e-01
4.040000000000000258e-01
4.339999999999999969e-01
4.180000000000000382e-01
4.299999999999999378e-01
3.780000000000000027e-01
3.799999999999999489e-01
4.199999999999999845e-01
3.920000000000000151e-01
4.540000000000000147e-01
4.299999999999999378e-01
3.919999999999999041e-01
4.339999999999999969e-01
3.799999999999999489e-01
3.860000000000000098e-01
3.639999999999999902e-01
3.860000000000000098e-01
4.339999999999999414e-01
4.100000000000000311e-01
4.119999999999999774e-01
4.299999999999999378e-01
4.120000000000000884e-01
3.620000000000000440e-01
4.040000000000000258e-01
4.259999999999999898e-01
4.339999999999999414e-01
3.979999999999999649e-01
4.240000000000000990e-01
4.479999999999999538e-01
3.799999999999999489e-01
4.220000000000000417e-01
4.139999999999999791e-01
4.039999999999999702e-01
3.940000000000000169e-01
4.020000000000000240e-01
4.359999999999999987e-01
4.220000000000000417e-01
4.100000000000000311e-01
4.179999999999999827e-01
3.940000000000000169e-01
4.060000000000000275e-01
4.080000000000000293e-01
3.900000000000000133e-01
4.139999999999999791e-01
4.240000000000000435e-01
4.100000000000000311e-01
3.959999999999999631e-01
4.180000000000000382e-01
4.380000000000000004e-01
4.240000000000000435e-01
4.060000000000000275e-01
3.999999999999999667e-01
4.259999999999999898e-01
3.979999999999999649e-01
3.699999999999999956e-01
4.139999999999999791e-01
4.080000000000000293e-01
4.080000000000000293e-01
3.979999999999999649e-01
4.019999999999999685e-01
4.459999999999999520e-01
3.959999999999999631e-01
4.040000000000000258e-01
4.100000000000000311e-01
3.719999999999999418e-01
4.100000000000000311e-01
4.079999999999999183e-01
3.979999999999999649e-01
4.020000000000000240e-01
4.060000000000000275e-01
4.100000000000000866e-01
3.560000000000000386e-01
3.940000000000000169e-01
3.660000000000000475e-01
4.160000000000000919e-01
3.840000000000000080e-01
4.119999999999999774e-01
4.540000000000000147e-01
4.040000000000000258e-01
4.380000000000000004e-01
4.060000000000000275e-01
3.799999999999999489e-01
3.819999999999999507e-01
4.640000000000000790e-01
3.899999999999999578e-01
4.380000000000000004e-01
4.499999999999999556e-01
4.420000000000000040e-01
4.299999999999999378e-01
4.359999999999999987e-01
4.359999999999999987e-01
4.119999999999999774e-01
4.020000000000000240e-01
3.680000000000000493e-01
4.119999999999999774e-01
3.640000000000000457e-01
3.819999999999999507e-01
4.259999999999999898e-01
3.719999999999999418e-01
4.299999999999999378e-01
4.199999999999999845e-01
4.019999999999999685e-01
4.080000000000000293e-01
3.420000000000000262e-01
3.919999999999999596e-01
3.920000000000000151e-01
3.900000000000000133e-01
3.820000000000000062e-01
4.100000000000000311e-01
3.920000000000000151e-01
4.140000000000000902e-01
4.080000000000000293e-01
4.560000000000000164e-01
4.299999999999999378e-01
3.780000000000000027e-01
3.840000000000000080e-01
4.020000000000000240e-01
3.859999999999999543e-01
3.860000000000000098e-01
3.959999999999999631e-01
3.519999999999999796e-01
3.920000000000000151e-01
4.200000000000000400e-01
4.039999999999999702e-01
4.000000000000000777e-01
4.259999999999999898e-01
4.020000000000000240e-01
3.760000000000000009e-01
3.659999999999999920e-01
4.060000000000000275e-01
4.280000000000000471e-01
4.060000000000000275e-01
4.599999999999999645e-01
4.420000000000000040e-01
4.019999999999999685e-01
4.380000000000000004e-01
3.819999999999999507e-01
4.060000000000000275e-01
4.020000000000000240e-01
4.299999999999999378e-01
4.040000000000000258e-01
4.299999999999999378e-01
4.060000000000000275e-01
3.780000000000000027e-01
4.420000000000000040e-01
4.180000000000000382e-01
4.299999999999999378e-01
4.299999999999999378e-01
3.959999999999999631e-01
4.359999999999999432e-01
4.180000000000000382e-01
4.279999999999999361e-01
3.719999999999999973e-01
3.839999999999999525e-01
3.860000000000000098e-01
4.240000000000000435e-01
4.080000000000000293e-01
4.279999999999999361e-01
4.420000000000000040e-01
4.299999999999999378e-01
4.299999999999999378e-01
4.080000000000000293e-01
4.279999999999999361e-01
4.159999999999999809e-01
4.420000000000000040e-01
3.860000000000000098e-01
3.940000000000000169e-01
3.739999999999999436e-01
4.259999999999999898e-01
3.800000000000000044e-01
4.500000000000000111e-01
4.279999999999999361e-01
3.819999999999999507e-01
4.119999999999999774e-01
4.180000000000000382e-01
3.060000000000000497e-01
4.220000000000000417e-01
4.240000000000000435e-01
4.100000000000000311e-01
4.259999999999999898e-01
4.339999999999999969e-01
4.400000000000000022e-01
4.119999999999999774e-01
4.040000000000000258e-01
4.339999999999999969e-01
4.060000000000000275e-01
3.339999999999999636e-01
4.039999999999999702e-01
3.559999999999999831e-01
4.100000000000000311e-01
3.719999999999999418e-01
4.400000000000000022e-01
4.400000000000000022e-01
3.699999999999999956e-01
4.239999999999999325e-01
4.259999999999999898e-01
4.239999999999999325e-01
4.159999999999999809e-01
4.040000000000000258e-01
3.819999999999999507e-01
4.279999999999999361e-01
4.179999999999999827e-01
4.359999999999999987e-01
4.080000000000000293e-01
3.779999999999999472e-01
3.999999999999999667e-01
3.940000000000000169e-01
5.040000000000000036e-01
4.560000000000000164e-01
4.520000000000000129e-01
3.860000000000000098e-01
3.979999999999999649e-01
4.159999999999999809e-01
3.519999999999999796e-01
4.279999999999999361e-01
4.259999999999999898e-01
3.439999999999999725e-01
4.040000000000000258e-01
3.760000000000000009e-01
4.100000000000000311e-01
3.880000000000000115e-01
3.760000000000000009e-01
4.439999999999999503e-01
4.100000000000000311e-01
4.379999999999998894e-01
4.140000000000000902e-01
4.299999999999999378e-01
4.320000000000000506e-01
4.159999999999999809e-01
3.980000000000000759e-01
3.999999999999999667e-01
3.859999999999999543e-01
4.100000000000000311e-01
4.319999999999999396e-01
3.879999999999999560e-01
3.940000000000000169e-01
4.320000000000000506e-01
4.019999999999999685e-01
4.200000000000000400e-01
4.159999999999999809e-01
4.020000000000000240e-01
4.259999999999999898e-01
4.119999999999999774e-01
4.080000000000000293e-01
3.940000000000000169e-01
3.979999999999999649e-01
4.119999999999999774e-01
3.940000000000000169e-01
3.799999999999999489e-01
4.039999999999999702e-01
4.220000000000000417e-01
4.560000000000000164e-01
4.420000000000000040e-01
4.139999999999999791e-01
4.359999999999999987e-01
4.160000000000000919e-01
4.339999999999999969e-01
3.479999999999999760e-01
4.439999999999999503e-01
4.240000000000000990e-01
3.639999999999999902e-01
4.040000000000000258e-01
4.119999999999999774e-01
3.800000000000000044e-01
4.100000000000000311e-01
3.999999999999999667e-01
4.480000000000000648e-01
3.839999999999999525e-01
3.959999999999999631e-01
3.979999999999999649e-01
3.840000000000000080e-01
4.159999999999999809e-01
4.220000000000000417e-01
4.559999999999999054e-01
3.479999999999999760e-01
3.680000000000000493e-01
3.860000000000000098e-01
4.080000000000000293e-01
4.060000000000000275e-01
3.999999999999999667e-01
4.000000000000000777e-01
4.160000000000000919e-01
2.999999999999999889e-01
4.240000000000000435e-01
3.920000000000000151e-01
4.199999999999999845e-01
3.780000000000000027e-01
4.600000000000000755e-01
4.320000000000000506e-01
3.959999999999999631e-01
4.279999999999999361e-01
4.280000000000000471e-01
4.299999999999999378e-01
4.280000000000000471e-01
4.240000000000000435e-01
4.139999999999999791e-01
3.919999999999999596e-01
3.900000000000000133e-01
4.379999999999998894e-01
3.680000000000000493e-01
3.959999999999999631e-01
4.339999999999999969e-01
3.840000000000000080e-01
3.760000000000000009e-01
3.879999999999999560e-01
3.940000000000000169e-01
4.220000000000000417e-01
3.759999999999999454e-01
4.259999999999999898e-01
4.139999999999999791e-01
3.879999999999999560e-01
3.639999999999999902e-01
4.640000000000000790e-01
4.499999999999999556e-01
4.139999999999999791e-01
3.800000000000000044e-01
4.420000000000000040e-01
4.339999999999999969e-01
4.520000000000000129e-01
4.220000000000000417e-01
4.280000000000000471e-01
4.320000000000000506e-01
3.899999999999999023e-01
3.939999999999999614e-01
4.299999999999999378e-01
4.159999999999999809e-01
3.760000000000000009e-01
4.459999999999999520e-01
3.920000000000000151e-01
3.620000000000000440e-01
4.180000000000000382e-01
3.899999999999999578e-01
3.239999999999999547e-01
4.259999999999999898e-01
4.040000000000000258e-01
4.320000000000000506e-01
4.279999999999999361e-01
3.959999999999999631e-01
3.819999999999999507e-01
3.779999999999999472e-01
3.980000000000000759e-01
4.200000000000000400e-01
4.119999999999999774e-01
3.780000000000000027e-01
4.359999999999999987e-01
4.000000000000000777e-01
3.940000000000000169e-01
4.100000000000000311e-01
4.240000000000000435e-01
4.220000000000000417e-01
4.259999999999999898e-01
4.439999999999999503e-01
4.020000000000000240e-01
4.179999999999999827e-01
4.060000000000000275e-01
4.279999999999999361e-01
4.119999999999999774e-01
4.259999999999999898e-01
4.359999999999999432e-01
3.739999999999999436e-01
3.799999999999999489e-01
4.040000000000000258e-01
4.020000000000000240e-01
3.500000000000000333e-01
4.119999999999999774e-01
4.019999999999999685e-01
3.920000000000000151e-01
3.920000000000000151e-01
4.299999999999999378e-01
3.580000000000000404e-01
4.220000000000000417e-01
4.139999999999999791e-01
4.179999999999999827e-01
4.240000000000000435e-01
4.240000000000000435e-01
3.920000000000000151e-01
4.300000000000000488e-01
3.580000000000000959e-01
4.039999999999999702e-01
3.980000000000000759e-01
4.119999999999999774e-01
4.400000000000000022e-01
4.200000000000000400e-01
4.560000000000000164e-01
4.180000000000000382e-01
4.119999999999999774e-01
3.820000000000000062e-01
4.259999999999999898e-01
3.679999999999999383e-01
4.100000000000000866e-01
4.540000000000000147e-01
3.880000000000000115e-01
4.020000000000000240e-01
3.980000000000000759e-01
3.760000000000000009e-01
4.279999999999999361e-01
3.739999999999999991e-01
3.680000000000000493e-01
4.059999999999999165e-01
3.760000000000000564e-01
4.100000000000000311e-01
4.299999999999999378e-01
4.339999999999999969e-01
3.899999999999999578e-01
3.979999999999999649e-01
4.139999999999999791e-01
4.020000000000000240e-01
4.279999999999999361e-01
3.919999999999999596e-01
4.220000000000000417e-01
3.699999999999999956e-01
3.940000000000000169e-01
4.140000000000000902e-01
4.000000000000000777e-01
4.520000000000000129e-01
3.959999999999999631e-01
4.040000000000000258e-01
4.159999999999999809e-01
4.159999999999999809e-01
4.299999999999999378e-01
4.060000000000000275e-01
4.080000000000000293e-01
3.799999999999999489e-01
4.119999999999999774e-01
3.979999999999999649e-01
4.080000000000000293e-01
4.299999999999999378e-01
3.799999999999999489e-01
4.259999999999999898e-01
3.640000000000000457e-01
4.040000000000000258e-01
4.139999999999999791e-01
4.240000000000000435e-01
3.819999999999999507e-01
4.000000000000000777e-01
4.379999999999998894e-01
4.040000000000000258e-01
3.979999999999999649e-01
4.039999999999999702e-01
4.000000000000000777e-01
4.059999999999999165e-01
4.080000000000000293e-01
4.299999999999999378e-01
3.879999999999999560e-01
3.519999999999999796e-01
4.159999999999999809e-01
3.820000000000000062e-01
4.139999999999999791e-01
4.040000000000000258e-01
3.920000000000000706e-01
3.540000000000000369e-01
4.159999999999999809e-01
3.860000000000000098e-01
3.840000000000000080e-01
3.879999999999999560e-01
4.439999999999999503e-01
3.620000000000000440e-01
3.959999999999999631e-01
3.739999999999999991e-01
3.800000000000000044e-01
3.760000000000000009e-01
4.140000000000000902e-01
3.999999999999999667e-01
4.080000000000000293e-01
4.100000000000000311e-01
3.839999999999999525e-01
4.019999999999999685e-01
3.699999999999999956e-01
4.499999999999999556e-01
3.920000000000000151e-01
4.459999999999999520e-01
4.100000000000000311e-01
3.979999999999999649e-01
3.780000000000000027e-01
4.380000000000001115e-01
4.179999999999999827e-01
4.019999999999999685e-01
3.879999999999999560e-01
4.180000000000000382e-01
4.359999999999999987e-01
3.819999999999999507e-01
4.220000000000000417e-01
3.819999999999999507e-01
4.080000000000000293e-01
4.000000000000000777e-01
4.320000000000000506e-01
3.840000000000000080e-01
3.979999999999999649e-01
4.279999999999999361e-01
4.100000000000000311e-01
3.860000000000000098e-01
3.719999999999999973e-01
3.940000000000000169e-01
4.100000000000000311e-01
4.259999999999999898e-01
4.220000000000000417e-01
4.319999999999999396e-01
4.280000000000000471e-01
4.500000000000000111e-01
4.060000000000000275e-01
4.019999999999999685e-01
4.200000000000000400e-01
4.339999999999999414e-01
4.459999999999999520e-01
4.140000000000000902e-01
4.420000000000000040e-01
4.400000000000000022e-01
4.439999999999999503e-01
4.039999999999999702e-01
4.439999999999999503e-01
4.439999999999999503e-01
3.880000000000000115e-01
4.299999999999999378e-01
4.259999999999999898e-01
4.299999999999999378e-01
3.719999999999999418e-01
4.499999999999999556e-01
4.439999999999999503e-01
4.100000000000000311e-01
4.520000000000000129e-01
4.240000000000000435e-01
4.339999999999999414e-01
4.139999999999999791e-01
4.540000000000000147e-01
3.999999999999999667e-01
4.299999999999999378e-01
4.080000000000000293e-01
3.999999999999999667e-01
4.299999999999999378e-01
4.359999999999999987e-01
4.279999999999999361e-01
4.240000000000000435e-01
4.300000000000000488e-01
4.600000000000000755e-01
4.200000000000000400e-01
4.279999999999999361e-01
4.040000000000000258e-01
4.040000000000000258e-01
4.359999999999999987e-01
3.920000000000000151e-01
3.179999999999999494e-01
4.180000000000000382e-01
4.060000000000000275e-01
4.080000000000000293e-01
4.100000000000000311e-01
3.819999999999999507e-01
3.840000000000000080e-01
3.820000000000000062e-01
4.200000000000000400e-01
4.040000000000000258e-01
4.139999999999999791e-01
4.020000000000000240e-01
4.139999999999999791e-01
4.439999999999999503e-01
3.759999999999999454e-01
4.359999999999999987e-01
3.879999999999999560e-01
4.159999999999999809e-01
4.159999999999999809e-01
3.620000000000000440e-01
3.879999999999999560e-01
3.340000000000000191e-01
4.479999999999999538e-01
3.780000000000000027e-01
4.259999999999999898e-01
4.240000000000000990e-01
3.699999999999999956e-01
3.339999999999999636e-01
4.140000000000000902e-01
4.159999999999999809e-01
4.179999999999999827e-01
4.059999999999999165e-01
3.780000000000000027e-01
3.940000000000000169e-01
3.799999999999999489e-01
4.259999999999999898e-01
4.299999999999999378e-01
3.980000000000000759e-01
4.259999999999999898e-01
3.940000000000000169e-01
4.119999999999999774e-01
4.259999999999999898e-01
4.020000000000000240e-01
3.979999999999999649e-01
3.999999999999999667e-01
4.020000000000000240e-01
4.100000000000000311e-01
4.379999999999998894e-01
4.299999999999999378e-01
4.359999999999999987e-01
4.139999999999999791e-01
3.860000000000000098e-01
3.879999999999999560e-01
3.600000000000000422e-01
3.959999999999999631e-01
3.280000000000000138e-01
4.359999999999999987e-01
4.040000000000000258e-01
3.879999999999999560e-01
4.220000000000000417e-01
3.940000000000000169e-01
4.420000000000000040e-01
3.879999999999999560e-01
4.279999999999999361e-01
3.979999999999999649e-01
4.060000000000000275e-01
4.039999999999999702e-01
4.119999999999999774e-01
4.199999999999999845e-01
3.739999999999999991e-01
4.700000000000000289e-01
3.959999999999999631e-01
3.979999999999999649e-01
3.940000000000000169e-01
4.319999999999999396e-01
4.179999999999999827e-01
3.820000000000000062e-01
3.940000000000000169e-01
3.979999999999999649e-01
4.400000000000000022e-01
4.180000000000000382e-01
4.400000000000000022e-01
4.139999999999999791e-01
4.100000000000000311e-01
4.039999999999999702e-01
3.979999999999999649e-01
4.180000000000000382e-01
3.500000000000000333e-01
4.339999999999999414e-01
4.420000000000000040e-01
3.860000000000000098e-01
4.419999999999998930e-01
3.800000000000000044e-01
4.580000000000000182e-01
4.299999999999999378e-01
3.919999999999999596e-01
3.780000000000000027e-01
4.000000000000000777e-01
4.179999999999999827e-01
4.220000000000000417e-01
4.320000000000000506e-01
4.059999999999999165e-01
3.580000000000000404e-01
4.640000000000000790e-01
4.039999999999999702e-01
4.240000000000000435e-01
3.900000000000000133e-01
4.240000000000000435e-01
4.000000000000000777e-01
4.219999999999999307e-01
3.940000000000000169e-01
4.060000000000000275e-01
3.919999999999999596e-01
4.240000000000000435e-01
4.179999999999999827e-01
3.999999999999999667e-01
4.380000000000000004e-01
4.020000000000000240e-01
3.979999999999999649e-01
3.879999999999999560e-01
3.879999999999999560e-01
4.000000000000000777e-01
4.380000000000000004e-01
4.019999999999999685e-01
4.359999999999999987e-01
4.040000000000000258e-01
4.139999999999999791e-01
3.680000000000001048e-01
4.140000000000000902e-01
3.860000000000000098e-01
3.660000000000001030e-01
4.139999999999999791e-01
4.060000000000000275e-01
4.020000000000000240e-01
4.400000000000000022e-01
3.959999999999999631e-01
3.999999999999999667e-01
3.959999999999999631e-01
4.159999999999999809e-01
4.080000000000000293e-01
3.960000000000000742e-01
3.940000000000000169e-01
3.620000000000000440e-01
4.160000000000000919e-01
4.199999999999999845e-01
4.259999999999999898e-01
3.920000000000000151e-01
4.259999999999999898e-01
4.139999999999999791e-01
4.339999999999999414e-01
4.439999999999999503e-01
4.060000000000000275e-01
4.040000000000000258e-01
4.420000000000000040e-01
4.139999999999999791e-01
4.140000000000000902e-01
4.140000000000000902e-01
4.159999999999999809e-01
4.080000000000000293e-01
3.860000000000000098e-01
4.200000000000000400e-01
4.059999999999999165e-01
4.240000000000000435e-01
3.620000000000000440e-01
4.420000000000000040e-01
4.259999999999999898e-01
4.259999999999999898e-01
4.359999999999999987e-01
4.139999999999999791e-01
3.979999999999999649e-01
4.119999999999999774e-01
3.680000000000000493e-01
4.039999999999999702e-01
4.200000000000000400e-01
3.719999999999999973e-01
4.159999999999999809e-01
4.259999999999999898e-01
3.699999999999999956e-01
4.040000000000000258e-01
4.080000000000000293e-01
4.159999999999999809e-01
4.240000000000000435e-01
4.280000000000000471e-01
3.959999999999999631e-01
3.839999999999999525e-01
4.019999999999999685e-01
3.820000000000000062e-01
4.180000000000000382e-01
3.839999999999999525e-01
4.080000000000000293e-01
4.859999999999999876e-01
4.220000000000000417e-01
4.240000000000000435e-01
4.100000000000000311e-01
3.920000000000000151e-01
3.620000000000000440e-01
4.540000000000000147e-01
4.159999999999999809e-01
4.560000000000000719e-01
3.940000000000000169e-01
3.880000000000000115e-01
4.060000000000000275e-01
3.919999999999999596e-01
3.959999999999999631e-01
4.459999999999999520e-01
4.080000000000000293e-01
4.119999999999999774e-01
3.699999999999999400e-01
4.420000000000000040e-01
3.560000000000000386e-01
4.000000000000000777e-01
4.220000000000000417e-01
4.079999999999999183e-01
3.580000000000000404e-01
4.139999999999999791e-01
3.820000000000000062e-01
4.199999999999999845e-01
4.259999999999999898e-01
3.959999999999999631e-01
4.240000000000000435e-01
4.359999999999999432e-01
4.159999999999999809e-01
3.980000000000000759e-01
4.080000000000000293e-01
3.780000000000000027e-01
4.180000000000000382e-01
3.959999999999999631e-01
3.739999999999999991e-01
3.739999999999999991e-01
3.999999999999999667e-01
4.140000000000000902e-01
4.179999999999999827e-01
4.140000000000000902e-01
3.959999999999999631e-01
3.819999999999999507e-01
4.739999999999999214e-01
4.240000000000000435e-01
4.060000000000000275e-01
4.220000000000000417e-01
4.119999999999999774e-01
4.420000000000000040e-01
3.940000000000000169e-01
4.259999999999999898e-01
4.279999999999999361e-01
4.180000000000000382e-01
4.080000000000000293e-01
4.500000000000000111e-01
4.319999999999999396e-01
3.820000000000000062e-01
3.699999999999999956e-01
3.800000000000000600e-01
3.939999999999999614e-01
4.040000000000000258e-01
4.080000000000000293e-01
3.840000000000000635e-01
4.359999999999999432e-01
3.900000000000000133e-01
3.979999999999999649e-01
4.319999999999999396e-01
3.900000000000000133e-01
4.299999999999999378e-01
4.460000000000000631e-01
4.159999999999999809e-01
4.119999999999999774e-01
4.560000000000000164e-01
4.159999999999999809e-01
4.179999999999999827e-01
4.019999999999999685e-01
4.280000000000000471e-01
4.080000000000000293e-01
3.840000000000000080e-01
4.259999999999999898e-01
3.979999999999999649e-01
4.200000000000000400e-01
4.180000000000000382e-01
4.439999999999999503e-01
3.940000000000000169e-01
3.799999999999999489e-01
4.239999999999999325e-01
4.119999999999999774e-01
4.220000000000000417e-01
3.719999999999999973e-01
4.179999999999999827e-01
4.119999999999999774e-01
4.220000000000000417e-01
4.460000000000000631e-01
3.959999999999999631e-01
4.140000000000000902e-01
3.940000000000000169e-01
3.979999999999999649e-01
4.000000000000000777e-01
4.180000000000000382e-01
3.800000000000000044e-01
4.439999999999999503e-01
4.060000000000000275e-01
4.519999999999999574e-01
3.940000000000000169e-01
4.700000000000000289e-01
4.220000000000000417e-01
3.780000000000000027e-01
4.080000000000000293e-01
4.220000000000000417e-01
4.020000000000000240e-01
4.059999999999999165e-01
4.179999999999999827e-01
3.680000000000000493e-01
3.959999999999999631e-01
3.919999999999999596e-01
3.819999999999999507e-01
3.680000000000001048e-01
4.519999999999999574e-01
3.819999999999999507e-01
3.959999999999999631e-01
4.520000000000000129e-01
3.540000000000000369e-01
4.200000000000000400e-01
4.319999999999999396e-01
4.339999999999999414e-01
4.299999999999999378e-01
3.959999999999999631e-01
4.359999999999999987e-01
4.159999999999999809e-01
4.080000000000000293e-01
4.479999999999999538e-01
4.180000000000000382e-01
4.240000000000000435e-01
4.420000000000000040e-01
4.240000000000000435e-01
4.560000000000000164e-01
3.820000000000000062e-01
4.139999999999999791e-01
4.100000000000000311e-01
4.299999999999999378e-01
4.179999999999999827e-01
4.119999999999999774e-01
4.040000000000000258e-01
4.139999999999999791e-01
4.479999999999999538e-01
4.020000000000000240e-01
4.179999999999999827e-01
4.299999999999999378e-01
4.359999999999999987e-01
3.919999999999999596e-01
4.140000000000000902e-01
4.200000000000000400e-01
4.299999999999999378e-01
3.920000000000000151e-01
4.339999999999999414e-01
4.019999999999999685e-01
3.879999999999999560e-01
3.920000000000000706e-01
4.199999999999999845e-01
4.179999999999999827e-01
4.320000000000000506e-01
4.680000000000000271e-01
4.139999999999999791e-01
4.199999999999999845e-01
4.220000000000000417e-01
4.019999999999999685e-01
3.780000000000000027e-01
3.979999999999999649e-01
4.339999999999999969e-01
4.040000000000000258e-01
4.220000000000000417e-01
4.040000000000000258e-01
4.339999999999999414e-01
3.999999999999999667e-01
4.240000000000000435e-01
4.179999999999999827e-01
3.799999999999999489e-01
4.100000000000000866e-01
3.959999999999999631e-01
4.540000000000000147e-01
3.840000000000000080e-01
4.439999999999999503e-01
4.020000000000000240e-01
3.920000000000000151e-01
4.500000000000000111e-01
3.860000000000000098e-01
4.040000000000000258e-01
4.159999999999999809e-01
4.400000000000000022e-01
4.540000000000000147e-01
3.900000000000000133e-01
4.240000000000000435e-01
3.959999999999999631e-01
4.280000000000000471e-01
4.300000000000000488e-01
3.999999999999999667e-01
3.920000000000000151e-01
4.240000000000000435e-01
3.860000000000000098e-01
4.119999999999999774e-01
3.860000000000000098e-01
3.919999999999999596e-01
3.920000000000000151e-01
3.840000000000000080e-01
3.900000000000000133e-01
4.299999999999999378e-01
4.020000000000000240e-01
3.959999999999999631e-01
3.920000000000000151e-01
4.100000000000000311e-01
3.360000000000000209e-01
4.240000000000000435e-01
4.259999999999999898e-01
4.159999999999999809e-01
3.820000000000000062e-01
4.540000000000000147e-01
4.300000000000000488e-01
4.619999999999999662e-01
4.019999999999999685e-01
4.040000000000000258e-01
4.060000000000000275e-01
3.940000000000000169e-01
4.200000000000000400e-01
4.039999999999999702e-01
4.200000000000000400e-01
3.979999999999999649e-01
3.900000000000000133e-01
4.160000000000000919e-01
4.319999999999999396e-01
4.200000000000000400e-01
3.160000000000000031e-01
4.279999999999999361e-01
4.339999999999999414e-01
4.179999999999999827e-01
4.000000000000000777e-01
4.299999999999999378e-01
3.940000000000000169e-01
3.439999999999999725e-01
4.019999999999999685e-01
4.200000000000000400e-01
4.279999999999999361e-01
4.600000000000000755e-01
4.620000000000000773e-01
4.320000000000000506e-01
4.080000000000000293e-01
4.080000000000000293e-01
3.860000000000000098e-01
3.499999999999999778e-01
3.719999999999999973e-01
4.299999999999999378e-01
3.940000000000000169e-01
4.480000000000000648e-01
4.299999999999999378e-01
3.940000000000000169e-01
3.719999999999999418e-01
4.160000000000000919e-01
4.179999999999999827e-01
4.459999999999999520e-01
4.259999999999999898e-01
4.520000000000000129e-01
3.320000000000000173e-01
4.120000000000000884e-01
4.459999999999999520e-01
3.900000000000000133e-01
3.699999999999999956e-01
3.899999999999999578e-01
4.119999999999999774e-01
3.979999999999999649e-01
4.439999999999999503e-01
4.280000000000000471e-01
4.400000000000000022e-01
4.400000000000000022e-01
4.740000000000000879e-01
4.179999999999999827e-01
3.960000000000000742e-01
4.019999999999999685e-01
4.300000000000000488e-01
4.119999999999999774e-01
4.319999999999999396e-01
4.100000000000000311e-01
4.279999999999999361e-01
4.019999999999999685e-01
4.300000000000000488e-01
3.879999999999999560e-01
4.200000000000000400e-01
3.820000000000000062e-01
3.839999999999999525e-01
3.959999999999999631e-01
4.140000000000000902e-01
3.820000000000000062e-01
3.959999999999999631e-01
4.240000000000000435e-01
4.100000000000000311e-01
3.959999999999999631e-01
3.919999999999999596e-01
3.979999999999999649e-01
4.319999999999999396e-01
4.380000000000000004e-01
4.100000000000000311e-01
4.040000000000000258e-01
4.140000000000000902e-01
4.359999999999999987e-01
4.500000000000000111e-01
4.240000000000000435e-01
3.839999999999999525e-01
4.220000000000000417e-01
4.400000000000000022e-01
3.959999999999999631e-01
4.019999999999999685e-01
3.900000000000000133e-01
3.800000000000000600e-01
3.840000000000000080e-01
3.659999999999999920e-01
4.299999999999999378e-01
4.120000000000000884e-01
3.979999999999999649e-01
3.920000000000000151e-01
3.940000000000000169e-01
4.379999999999998894e-01
3.940000000000000169e-01
4.040000000000000258e-01
4.240000000000000435e-01
4.400000000000000022e-01
4.500000000000000111e-01
4.040000000000000258e-01
3.900000000000000133e-01
4.200000000000000400e-01
3.500000000000000333e-01
4.180000000000000382e-01
4.000000000000000777e-01
4.040000000000000258e-01
3.979999999999999649e-01
4.400000000000000022e-01
4.179999999999999827e-01
4.019999999999999685e-01
3.979999999999999649e-01
4.020000000000000240e-01
3.499999999999999778e-01
4.420000000000000040e-01
3.819999999999999507e-01
4.060000000000000275e-01
4.040000000000000258e-01
3.900000000000000133e-01
4.240000000000000435e-01
4.199999999999999845e-01
4.379999999999998894e-01
4.080000000000000293e-01
4.060000000000000275e-01
4.440000000000000613e-01
3.760000000000000564e-01
4.420000000000000595e-01
4.139999999999999791e-01
4.240000000000000435e-01
3.820000000000000062e-01
3.959999999999999076e-01
4.180000000000000382e-01
4.240000000000000435e-01
4.200000000000000400e-01
4.319999999999999396e-01
4.299999999999999378e-01
4.080000000000000293e-01
4.200000000000000400e-01
3.920000000000000151e-01
3.719999999999999973e-01
4.540000000000000147e-01
4.259999999999999898e-01
3.819999999999999507e-01
4.080000000000000293e-01
3.859999999999999543e-01
3.979999999999999649e-01
4.199999999999999845e-01
3.979999999999999649e-01
4.339999999999999969e-01
3.739999999999999991e-01
4.319999999999999396e-01
4.019999999999999685e-01
4.000000000000000777e-01
4.439999999999999503e-01
4.019999999999999685e-01
3.959999999999999631e-01
3.860000000000000098e-01
4.040000000000000258e-01
4.479999999999999538e-01
3.900000000000000688e-01
4.240000000000000435e-01
4.140000000000000902e-01
3.900000000000000133e-01
4.059999999999999165e-01
3.959999999999999631e-01
3.879999999999999560e-01
4.380000000000000004e-01
4.459999999999999520e-01
3.819999999999999507e-01
3.719999999999999418e-01
4.200000000000000400e-01
3.879999999999999560e-01
4.080000000000000293e-01
4.119999999999999774e-01
3.940000000000000169e-01
4.380000000000000004e-01
4.100000000000000311e-01
4.359999999999999432e-01
4.240000000000000990e-01
3.739999999999999991e-01
3.900000000000000133e-01
4.159999999999999809e-01
4.080000000000000293e-01
4.119999999999999774e-01
4.040000000000000258e-01
4.100000000000000311e-01
4.080000000000000293e-01
4.220000000000000417e-01
4.259999999999999898e-01
4.380000000000000004e-01
4.220000000000000417e-01
3.959999999999999631e-01
3.980000000000000759e-01
4.080000000000000293e-01
4.359999999999999432e-01
4.019999999999999685e-01
4.279999999999999361e-01
3.680000000000001048e-01
3.760000000000000009e-01
4.080000000000000293e-01
3.979999999999999649e-01
4.220000000000000417e-01
3.780000000000000027e-01
4.119999999999999774e-01
3.680000000000000493e-01
4.259999999999999898e-01
3.799999999999999489e-01
4.439999999999999503e-01
4.080000000000000293e-01
3.680000000000000493e-01
4.339999999999999969e-01
4.320000000000000506e-01
4.139999999999999791e-01
4.439999999999999503e-01
3.719999999999999973e-01
3.979999999999999649e-01
4.060000000000000275e-01
3.679999999999999938e-01
4.199999999999999845e-01
4.240000000000000435e-01
4.200000000000000400e-01
4.359999999999999987e-01
3.900000000000000133e-01
3.779999999999999472e-01
4.019999999999999685e-01
4.200000000000000400e-01
4.120000000000000884e-01
4.159999999999999809e-01
4.040000000000000258e-01
3.900000000000000133e-01
3.780000000000000027e-01
3.560000000000000386e-01
4.159999999999999809e-01
4.279999999999999361e-01
3.860000000000000098e-01
4.220000000000000417e-01
4.159999999999999809e-01
3.480000000000000315e-01
3.799999999999999489e-01
4.000000000000000777e-01
3.920000000000000151e-01
4.220000000000000417e-01
4.119999999999999774e-01
4.220000000000000417e-01
4.179999999999999827e-01
3.940000000000000169e-01
4.259999999999999898e-01
4.159999999999999809e-01
4.420000000000000040e-01
4.359999999999999987e-01
4.080000000000000293e-01
4.119999999999999774e-01
4.420000000000000040e-01
3.919999999999999596e-01
4.200000000000000400e-01
4.240000000000000435e-01
4.420000000000000040e-01
4.279999999999999361e-01
4.139999999999999791e-01
4.040000000000000258e-01
3.879999999999999560e-01
4.459999999999999520e-01
3.659999999999999920e-01
4.080000000000000293e-01
4.440000000000000613e-01
3.820000000000000062e-01
4.319999999999999396e-01
3.920000000000000151e-01
4.000000000000000777e-01
4.139999999999999791e-01
4.339999999999999414e-01
4.080000000000000293e-01
4.419999999999998930e-01
3.679999999999999938e-01
4.779999999999999805e-01
4.339999999999999414e-01
4.320000000000000506e-01
3.620000000000000440e-01
3.880000000000000115e-01
4.119999999999999774e-01
4.259999999999999898e-01
4.279999999999999361e-01
4.200000000000000400e-01
4.279999999999999361e-01
3.919999999999999596e-01
4.279999999999999361e-01
4.240000000000000435e-01
4.080000000000000293e-01
4.119999999999999774e-01
4.000000000000000777e-01
4.080000000000000293e-01
3.920000000000000706e-01
3.760000000000000564e-01
4.060000000000001386e-01
4.279999999999999361e-01
4.339999999999999969e-01
3.939999999999999614e-01
3.979999999999999649e-01
4.000000000000000777e-01
4.139999999999999791e-01
4.400000000000000022e-01
3.860000000000000098e-01
3.739999999999999436e-01
4.180000000000000382e-01
3.979999999999999649e-01
3.920000000000000151e-01
3.920000000000000151e-01
4.259999999999999898e-01
3.959999999999999631e-01
3.920000000000000151e-01
3.899999999999999578e-01
4.200000000000000400e-01
4.240000000000000435e-01
4.240000000000000435e-01
4.020000000000000240e-01
4.080000000000000293e-01
3.699999999999999956e-01
3.819999999999999507e-01
4.259999999999999898e-01
4.380000000000000004e-01
4.380000000000000004e-01
4.080000000000000293e-01
4.019999999999999685e-01
4.159999999999999809e-01
4.040000000000000258e-01
3.860000000000000098e-01
3.960000000000000742e-01
4.279999999999999361e-01
2.980000000000000426e-01
4.259999999999999898e-01
4.159999999999999809e-01
4.119999999999999774e-01
4.220000000000000417e-01
4.180000000000000382e-01
4.240000000000000435e-01
4.180000000000000382e-01
3.939999999999999614e-01
4.119999999999999774e-01
4.140000000000000902e-01
4.459999999999999520e-01
4.319999999999999396e-01
4.139999999999999791e-01
3.780000000000000027e-01
3.019999999999999907e-01
3.819999999999999507e-01
4.179999999999999827e-01
3.799999999999999489e-01
4.140000000000000902e-01
3.900000000000000133e-01
3.680000000000001048e-01
4.240000000000000435e-01
4.040000000000000258e-01
4.299999999999999378e-01
3.940000000000000169e-01
4.159999999999999809e-01
4.100000000000000311e-01
3.820000000000000062e-01
4.100000000000000311e-01
4.320000000000000506e-01
4.200000000000000400e-01
4.299999999999999378e-01
4.080000000000000293e-01
3.899999999999999023e-01
3.659999999999999920e-01
4.339999999999999969e-01
3.840000000000000080e-01
3.999999999999999667e-01
3.860000000000000098e-01
3.639999999999999902e-01
4.259999999999999898e-01
4.200000000000000400e-01
3.819999999999999507e-01
3.739999999999999991e-01
4.259999999999999898e-01
4.100000000000000311e-01
4.179999999999999827e-01
3.580000000000000404e-01
3.780000000000000027e-01
4.220000000000000417e-01
3.839999999999999525e-01
4.279999999999999361e-01
4.259999999999999898e-01
3.940000000000000169e-01
3.999999999999999667e-01
4.499999999999999556e-01
4.139999999999999791e-01
3.600000000000000977e-01
4.140000000000000902e-01
4.560000000000000164e-01
4.139999999999999791e-01
4.100000000000000866e-01
4.080000000000000293e-01
4.680000000000000271e-01
3.780000000000000027e-01
4.220000000000000417e-01
4.220000000000000417e-01
4.139999999999999791e-01
3.699999999999999956e-01
4.339999999999999969e-01
4.000000000000000777e-01
3.860000000000000098e-01
4.359999999999999987e-01
4.119999999999999774e-01
4.400000000000000022e-01
4.420000000000000040e-01
3.860000000000000098e-01
4.080000000000000293e-01
4.280000000000000471e-01
3.799999999999999489e-01
4.100000000000000311e-01
4.139999999999999791e-01
3.920000000000000151e-01
3.880000000000000115e-01
3.719999999999999973e-01
3.819999999999999507e-01
4.259999999999999898e-01
3.799999999999999489e-01
4.259999999999999898e-01
3.879999999999999560e-01
3.880000000000000115e-01
3.600000000000000422e-01
4.279999999999999361e-01
4.299999999999999378e-01
4.019999999999999685e-01
4.040000000000000258e-01
4.659999999999999698e-01
3.660000000000000475e-01
3.860000000000000098e-01
4.140000000000000902e-01
3.879999999999999560e-01
4.119999999999999774e-01
4.099999999999999201e-01
4.220000000000000417e-01
4.159999999999999809e-01
4.199999999999999845e-01
4.220000000000000417e-01
4.179999999999999827e-01
4.139999999999999791e-01
4.019999999999999685e-01
4.299999999999999378e-01
3.940000000000000169e-01
3.860000000000000098e-01
3.999999999999999667e-01
3.840000000000000080e-01
4.299999999999999378e-01
4.200000000000000400e-01
3.979999999999999649e-01
4.339999999999999969e-01
3.959999999999999631e-01
3.979999999999999649e-01
4.080000000000000293e-01
4.019999999999999685e-01
3.919999999999999596e-01
3.920000000000000151e-01
3.920000000000000151e-01
4.200000000000000400e-01
3.860000000000000098e-01
3.860000000000000098e-01
3.799999999999999489e-01
3.900000000000000133e-01
4.180000000000000382e-01
3.719999999999999418e-01
4.479999999999999538e-01
3.539999999999999813e-01
4.020000000000000240e-01
4.459999999999999520e-01
3.240000000000000102e-01
4.199999999999999845e-01
4.319999999999999396e-01
4.379999999999998894e-01
4.100000000000000311e-01
3.860000000000000098e-01
3.920000000000000151e-01
4.339999999999999414e-01
4.659999999999999698e-01
3.960000000000000742e-01
3.899999999999999578e-01
4.439999999999999503e-01
4.299999999999999378e-01
4.219999999999999307e-01
4.059999999999999165e-01
4.220000000000000417e-01
4.200000000000000400e-01
4.359999999999999987e-01
4.000000000000000777e-01
4.139999999999999791e-01
3.739999999999999436e-01
3.780000000000000027e-01
4.320000000000000506e-01
4.080000000000000293e-01
3.979999999999999649e-01
4.200000000000000400e-01
4.400000000000000022e-01
3.860000000000000098e-01
4.059999999999999165e-01
4.180000000000000382e-01
3.999999999999999667e-01
3.979999999999999649e-01
4.299999999999999378e-01
4.259999999999999898e-01
4.119999999999999774e-01
3.999999999999999667e-01
4.180000000000000382e-01
3.659999999999999920e-01
3.499999999999999778e-01
5.460000000000000409e-01
3.919999999999999596e-01
4.160000000000000919e-01
3.820000000000000062e-01
3.999999999999999667e-01
3.719999999999999418e-01
4.380000000000000004e-01
4.359999999999999987e-01
3.959999999999999631e-01
3.760000000000000009e-01
4.240000000000000435e-01
3.819999999999999507e-01
4.179999999999999827e-01
4.020000000000000240e-01
3.979999999999999649e-01
3.999999999999999667e-01
4.080000000000000293e-01
4.319999999999999396e-01
4.239999999999999325e-01
4.420000000000000040e-01
4.159999999999999809e-01
4.159999999999999809e-01
4.459999999999999520e-01
4.319999999999999396e-01
3.999999999999999667e-01
3.959999999999999631e-01
3.920000000000000151e-01
3.799999999999999489e-01
3.739999999999999991e-01
4.119999999999999774e-01
4.300000000000000488e-01
4.060000000000000275e-01
4.179999999999999827e-01
4.100000000000000311e-01
3.800000000000000044e-01
3.759999999999999454e-01
4.020000000000000240e-01
4.420000000000000040e-01
4.080000000000000293e-01
3.319999999999999618e-01
4.159999999999999809e-01
4.079999999999999183e-01
3.840000000000000635e-01
3.979999999999999649e-01
3.819999999999999507e-01
3.820000000000000062e-01
3.919999999999999596e-01
4.040000000000000258e-01
3.959999999999999631e-01
3.999999999999999667e-01
4.140000000000000902e-01
4.040000000000000258e-01
4.100000000000000311e-01
3.660000000000000475e-01
4.279999999999999361e-01
3.980000000000000759e-01
4.180000000000000382e-01
4.240000000000000435e-01
4.019999999999999685e-01
3.679999999999999938e-01
4.179999999999999827e-01
4.080000000000000293e-01
4.279999999999999361e-01
4.040000000000000258e-01
4.139999999999999791e-01
4.000000000000000777e-01
4.460000000000000631e-01
4.359999999999999432e-01
4.220000000000000417e-01
3.799999999999999489e-01
4.240000000000000435e-01
4.180000000000000382e-01
4.060000000000000275e-01
4.180000000000000382e-01
4.060000000000000275e-01
4.359999999999999987e-01
3.659999999999999920e-01
4.039999999999999702e-01
4.220000000000000417e-01
3.780000000000000027e-01
3.879999999999999560e-01
3.559999999999999831e-01
4.220000000000000417e-01
3.539999999999999813e-01
4.199999999999999845e-01
4.000000000000000777e-01
4.060000000000000275e-01
4.080000000000000293e-01
4.339999999999999969e-01
4.040000000000000258e-01
3.919999999999999596e-01
4.160000000000000919e-01
4.279999999999999361e-01
4.139999999999999791e-01
3.999999999999999667e-01
3.880000000000000115e-01
3.760000000000000009e-01
4.200000000000000400e-01
4.060000000000000275e-01
3.820000000000000062e-01
4.540000000000000147e-01
3.780000000000000027e-01
4.119999999999999774e-01
4.080000000000000293e-01
3.920000000000000151e-01
4.080000000000000293e-01
3.919999999999999596e-01
4.139999999999999791e-01
3.739999999999999991e-01
4.240000000000000435e-01
3.919999999999999596e-01
3.880000000000000115e-01
4.139999999999999791e-01
3.860000000000000098e-01
4.240000000000000435e-01
4.180000000000000382e-01
3.899999999999999578e-01
4.080000000000000293e-01
4.259999999999999898e-01
4.100000000000000311e-01
4.359999999999999987e-01
3.760000000000000009e-01
3.920000000000000151e-01
3.839999999999999525e-01
4.199999999999999845e-01
3.920000000000000706e-01
4.320000000000000506e-01
4.060000000000000275e-01
3.860000000000000098e-01
4.259999999999999898e-01
3.999999999999999667e-01
4.000000000000000777e-01
4.020000000000000240e-01
4.499999999999999556e-01
3.660000000000000475e-01
4.020000000000000240e-01
3.940000000000000169e-01
4.400000000000000022e-01
3.759999999999999454e-01
4.160000000000000919e-01
4.080000000000000293e-01
3.780000000000000027e-01
4.320000000000000506e-01
4.220000000000000417e-01
4.080000000000000293e-01
4.680000000000000271e-01
4.040000000000000258e-01
4.019999999999999685e-01
3.939999999999999614e-01
4.299999999999999378e-01
3.959999999999999631e-01
3.979999999999999649e-01
3.900000000000000133e-01
4.139999999999999791e-01
4.040000000000000258e-01
3.840000000000000080e-01
3.640000000000000457e-01
3.959999999999999631e-01
3.840000000000000635e-01
4.299999999999999378e-01
4.280000000000000471e-01
3.819999999999999507e-01
4.179999999999999827e-01
4.159999999999999809e-01
3.979999999999999649e-01
4.179999999999999827e-01
4.279999999999999361e-01
4.280000000000000471e-01
4.559999999999999054e-01
4.399999999999998912e-01
4.000000000000000777e-01
4.519999999999999574e-01
4.179999999999999827e-01
3.959999999999999631e-01
3.939999999999999614e-01
4.339999999999999969e-01
4.280000000000000471e-01
4.100000000000000866e-01
4.159999999999999809e-01
4.119999999999999774e-01
3.739999999999999991e-01
3.959999999999999631e-01
4.120000000000000884e-01
3.920000000000000151e-01
4.139999999999999791e-01
4.100000000000000311e-01
3.959999999999999631e-01
4.520000000000000129e-01
3.819999999999999507e-01
4.540000000000000147e-01
4.339999999999999414e-01
4.100000000000000311e-01
4.039999999999999702e-01
4.179999999999999827e-01
3.640000000000000457e-01
4.640000000000000790e-01
4.300000000000000488e-01
3.839999999999999525e-01
4.040000000000000258e-01
3.900000000000000688e-01
4.439999999999999503e-01
4.299999999999999378e-01
3.859999999999999543e-01
4.259999999999999898e-01
3.600000000000000422e-01
3.860000000000000098e-01
4.060000000000000275e-01
4.019999999999999685e-01
4.140000000000000902e-01
4.040000000000000258e-01
4.160000000000000919e-01
4.259999999999999898e-01
4.359999999999999987e-01
3.979999999999999649e-01
4.139999999999999791e-01
3.979999999999999649e-01
4.139999999999999791e-01
3.959999999999999631e-01
3.719999999999999973e-01
3.760000000000000009e-01
4.259999999999999898e-01
4.060000000000000275e-01
4.080000000000000293e-01
3.479999999999999760e-01
4.320000000000000506e-01
3.860000000000000098e-01
4.119999999999999774e-01
4.140000000000000902e-01
4.420000000000000040e-01
3.879999999999999560e-01
3.760000000000000009e-01
4.180000000000000382e-01
4.540000000000000147e-01
4.520000000000000129e-01
3.539999999999999813e-01
4.000000000000000777e-01
4.080000000000000293e-01
4.319999999999998286e-01
4.100000000000000311e-01
4.339999999999999414e-01
4.080000000000000293e-01
4.100000000000000311e-01
4.339999999999999414e-01
4.139999999999999791e-01
4.000000000000000777e-01
3.760000000000000009e-01
4.240000000000000435e-01
3.979999999999999649e-01
4.239999999999999325e-01
4.180000000000000382e-01
3.759999999999999454e-01
3.699999999999999400e-01
4.420000000000000040e-01
4.259999999999999898e-01
4.079999999999999183e-01
4.240000000000000435e-01
4.100000000000000311e-01
3.739999999999999991e-01
4.380000000000000004e-01
3.639999999999999902e-01
4.200000000000000400e-01
4.060000000000000275e-01
4.100000000000000311e-01
4.100000000000000311e-01
4.299999999999999378e-01
3.760000000000000009e-01
4.319999999999999396e-01
4.040000000000000258e-01
4.299999999999999378e-01
4.180000000000000382e-01
3.820000000000000062e-01
4.259999999999999898e-01
4.019999999999999685e-01
3.979999999999999649e-01
4.159999999999999809e-01
4.160000000000000919e-01
4.220000000000000417e-01
4.240000000000000435e-01
4.060000000000000275e-01
4.140000000000000902e-01
3.739999999999999991e-01
4.299999999999999378e-01
4.380000000000000004e-01
4.180000000000000382e-01
4.320000000000000506e-01
4.080000000000000293e-01
4.439999999999999503e-01
4.400000000000000022e-01
4.459999999999999520e-01
4.080000000000000293e-01
4.400000000000000022e-01
4.440000000000000613e-01
4.179999999999999827e-01
3.879999999999999560e-01
3.840000000000000080e-01
4.299999999999999378e-01
4.320000000000000506e-01
4.320000000000000506e-01
3.680000000000000493e-01
4.060000000000000275e-01
4.380000000000000004e-01
3.680000000000000493e-01
4.319999999999999396e-01
4.299999999999999378e-01
4.240000000000000435e-01
4.180000000000000382e-01
4.020000000000000240e-01
4.020000000000000240e-01
4.220000000000001528e-01
4.220000000000000417e-01
3.860000000000000098e-01
4.119999999999999774e-01
4.100000000000000311e-01
4.019999999999999685e-01
3.780000000000000027e-01
4.180000000000000382e-01
4.019999999999999685e-01
4.020000000000000240e-01
4.420000000000000040e-01
4.139999999999999791e-01
3.699999999999999956e-01
4.200000000000000400e-01
4.459999999999999520e-01
4.240000000000000435e-01
4.240000000000000990e-01
4.119999999999999774e-01
3.819999999999999507e-01
4.060000000000000275e-01
4.160000000000000919e-01
4.339999999999999414e-01
3.900000000000000133e-01
4.279999999999999361e-01
4.380000000000000004e-01
3.739999999999999991e-01
4.060000000000000275e-01
4.420000000000000040e-01
3.739999999999999436e-01
4.320000000000000506e-01
4.259999999999999898e-01
4.100000000000000311e-01
3.900000000000000133e-01
4.359999999999999987e-01
3.900000000000000133e-01
4.119999999999999774e-01
3.900000000000000133e-01
4.060000000000000275e-01
4.540000000000000147e-01
3.960000000000000742e-01
4.159999999999999809e-01
4.020000000000000240e-01
4.119999999999999774e-01
3.899999999999999578e-01
4.320000000000000506e-01
4.339999999999999414e-01
3.920000000000000151e-01
4.259999999999999898e-01
4.620000000000000773e-01
4.000000000000000777e-01
3.799999999999999489e-01
4.339999999999999969e-01
4.020000000000000240e-01
3.779999999999999472e-01
4.400000000000000022e-01
3.959999999999999631e-01
4.259999999999999898e-01
4.499999999999999556e-01
4.220000000000000417e-01
4.179999999999999827e-01
4.400000000000000022e-01
4.439999999999999503e-01
4.060000000000000275e-01
4.220000000000000417e-01
4.200000000000000400e-01
4.339999999999999969e-01
3.920000000000000151e-01
4.300000000000000488e-01
4.000000000000000777e-01
4.179999999999999827e-01
4.200000000000000400e-01
3.840000000000000080e-01
4.000000000000000777e-01
4.080000000000000293e-01
4.000000000000000777e-01
4.619999999999999662e-01
3.719999999999999418e-01
4.179999999999999827e-01
4.439999999999999503e-01
4.060000000000000275e-01
4.339999999999999414e-01
3.600000000000000422e-01
4.080000000000000293e-01
4.119999999999999774e-01
4.420000000000000040e-01
3.760000000000000009e-01
4.279999999999999361e-01
4.400000000000000022e-01
4.299999999999999378e-01
3.860000000000000098e-01
4.039999999999999702e-01
4.040000000000000258e-01
3.920000000000000151e-01
4.200000000000000400e-01
4.380000000000000004e-01
4.100000000000000311e-01
3.859999999999999543e-01
3.779999999999999472e-01
4.020000000000000240e-01
4.140000000000000902e-01
4.259999999999999898e-01
4.159999999999999809e-01
4.240000000000000435e-01
3.979999999999999649e-01
3.159999999999999476e-01
4.400000000000000022e-01
4.159999999999999809e-01
4.339999999999999969e-01
4.100000000000000311e-01
4.040000000000000258e-01
3.819999999999999507e-01
4.259999999999999898e-01
3.940000000000000169e-01
3.859999999999999543e-01
3.739999999999999991e-01
4.080000000000000293e-01
4.159999999999999809e-01
3.979999999999999649e-01
4.179999999999999827e-01
4.200000000000000400e-01
4.439999999999999503e-01
4.179999999999999827e-01
3.959999999999999631e-01
3.979999999999999649e-01
3.900000000000000133e-01
4.420000000000000040e-01
4.200000000000000400e-01
4.319999999999999396e-01
4.200000000000000400e-01
4.080000000000000293e-01
4.320000000000000506e-01
4.439999999999999503e-01
4.199999999999999845e-01
4.380000000000000004e-01
4.140000000000000902e-01
4.379999999999998894e-01
4.119999999999999774e-01
4.200000000000000400e-01
3.760000000000000009e-01
4.020000000000000240e-01
4.200000000000000400e-01
3.940000000000000169e-01
4.040000000000000258e-01
4.220000000000000417e-01
4.500000000000000111e-01
3.839999999999999525e-01
4.259999999999999898e-01
4.019999999999999685e-01
4.139999999999999791e-01
4.220000000000000417e-01
3.999999999999999667e-01
4.119999999999999774e-01
4.179999999999999827e-01
4.259999999999999898e-01
4.200000000000000400e-01
4.200000000000000400e-01
4.080000000000000848e-01
3.959999999999999631e-01
3.940000000000000169e-01
4.080000000000000293e-01
3.999999999999999667e-01
4.180000000000000382e-01
4.220000000000000417e-01
4.319999999999999396e-01
3.979999999999999649e-01
4.080000000000000293e-01
3.940000000000000169e-01
4.179999999999999827e-01
3.920000000000000151e-01
3.380000000000000226e-01
4.159999999999999809e-01
4.159999999999999809e-01
4.119999999999999774e-01
4.560000000000000164e-01
3.839999999999999525e-01
4.080000000000000293e-01
4.040000000000000258e-01
4.119999999999999774e-01
3.959999999999999631e-01
4.159999999999999809e-01
3.780000000000000027e-01
3.919999999999999596e-01
4.339999999999999414e-01
3.920000000000000151e-01
4.240000000000000435e-01
4.159999999999999809e-01
4.060000000000000275e-01
3.860000000000000098e-01
4.359999999999999987e-01
4.199999999999999845e-01
4.020000000000000240e-01
3.659999999999999920e-01
4.179999999999999827e-01
4.080000000000000293e-01
3.979999999999999649e-01
4.259999999999999898e-01
4.259999999999999898e-01
4.040000000000000258e-01
4.220000000000000417e-01
3.959999999999999631e-01
4.060000000000000275e-01
4.359999999999999987e-01
4.400000000000000022e-01
4.259999999999999898e-01
4.239999999999999325e-01
4.080000000000000293e-01
4.040000000000000258e-01
4.359999999999999987e-01
3.860000000000000098e-01
4.040000000000000258e-01
4.259999999999999898e-01
4.019999999999999685e-01
4.199999999999999845e-01
4.220000000000000417e-01
4.259999999999999898e-01
4.119999999999999774e-01
4.240000000000000435e-01
4.400000000000000577e-01
4.139999999999999791e-01
3.699999999999999956e-01
3.979999999999999649e-01
4.500000000000000111e-01
3.980000000000000759e-01
4.339999999999999414e-01
4.259999999999999898e-01
3.699999999999999956e-01
4.019999999999999685e-01
4.420000000000000040e-01
3.860000000000000098e-01
3.860000000000000098e-01
4.139999999999999791e-01
4.039999999999999702e-01
4.280000000000000471e-01
4.159999999999999809e-01
3.959999999999999631e-01
4.039999999999999702e-01
4.140000000000000902e-01
4.279999999999999361e-01
4.240000000000000435e-01
4.140000000000000902e-01
4.019999999999999685e-01
4.279999999999999361e-01
4.180000000000000382e-01
3.999999999999999667e-01
3.979999999999999649e-01
4.019999999999999685e-01
3.819999999999998952e-01
4.180000000000000382e-01
3.780000000000000027e-01
4.439999999999999503e-01
4.080000000000000293e-01
4.139999999999999791e-01
3.959999999999999631e-01
4.060000000000000275e-01
4.339999999999999414e-01
4.059999999999999165e-01
4.100000000000000311e-01
3.999999999999999667e-01
3.899999999999999023e-01
4.240000000000000435e-01
4.220000000000000417e-01
4.100000000000000311e-01
4.119999999999999774e-01
4.119999999999999774e-01
3.920000000000000151e-01
4.259999999999999898e-01
3.680000000000000493e-01
4.600000000000000755e-01
3.840000000000000080e-01
4.240000000000000435e-01
3.940000000000000169e-01
3.799999999999999489e-01
3.820000000000000062e-01
3.879999999999999560e-01
3.800000000000000044e-01
3.940000000000000169e-01
4.700000000000001399e-01
3.699999999999999400e-01
4.400000000000000022e-01
4.120000000000000884e-01
3.959999999999999631e-01
4.100000000000000311e-01
4.560000000000000164e-01
3.620000000000000440e-01
4.160000000000000919e-01
4.280000000000000471e-01
3.959999999999999631e-01
4.419999999999998930e-01
4.200000000000000400e-01
3.840000000000000080e-01
4.299999999999999378e-01
4.339999999999999414e-01
3.820000000000000062e-01
3.819999999999999507e-01
4.319999999999999396e-01
4.019999999999999685e-01
3.840000000000000080e-01
3.620000000000000440e-01
3.920000000000000151e-01
3.940000000000000169e-01
3.799999999999999489e-01
3.979999999999999649e-01
4.259999999999999898e-01
3.759999999999999454e-01
3.519999999999999796e-01
3.860000000000000098e-01
3.959999999999999631e-01
4.180000000000000382e-01
4.039999999999999702e-01
4.000000000000000777e-01
3.820000000000000617e-01
3.640000000000000457e-01
3.880000000000000115e-01
4.180000000000000382e-01
4.019999999999999685e-01
4.159999999999999809e-01
4.179999999999999827e-01
3.879999999999999560e-01
4.020000000000000240e-01
4.220000000000000417e-01
4.119999999999999774e-01
4.019999999999999685e-01
4.639999999999999680e-01
4.000000000000000777e-01
4.299999999999999378e-01
4.020000000000000240e-01
3.940000000000000169e-01
4.139999999999999791e-01
4.259999999999999898e-01
3.679999999999999938e-01
4.139999999999999791e-01
4.040000000000000258e-01
3.979999999999999649e-01
3.879999999999999560e-01
3.959999999999999631e-01
4.259999999999999898e-01
4.320000000000000506e-01
3.859999999999999543e-01
4.220000000000000417e-01
3.679999999999999938e-01
4.180000000000000382e-01
3.780000000000000027e-01
4.359999999999999432e-01
4.180000000000000382e-01
3.699999999999999956e-01
4.220000000000000417e-01
4.159999999999999809e-01
4.240000000000000435e-01
4.359999999999999987e-01
4.460000000000000631e-01
4.060000000000000275e-01
4.220000000000000417e-01
3.899999999999999578e-01
4.219999999999999307e-01
4.039999999999999702e-01
4.139999999999999791e-01
4.420000000000000040e-01
3.840000000000000080e-01
4.240000000000000435e-01
3.900000000000000133e-01
4.119999999999999774e-01
4.139999999999999791e-01
4.420000000000000040e-01
4.080000000000000293e-01
4.380000000000000004e-01
4.359999999999999987e-01
4.080000000000000293e-01
4.060000000000000275e-01
4.060000000000000275e-01
4.500000000000000111e-01
4.159999999999999809e-01
4.259999999999999898e-01
4.019999999999999685e-01
4.320000000000000506e-01
4.060000000000000275e-01
4.140000000000000902e-01
4.240000000000000435e-01
3.719999999999999418e-01
4.140000000000000902e-01
4.400000000000000022e-01
4.000000000000000777e-01
4.299999999999999378e-01
4.179999999999999827e-01
3.959999999999999631e-01
4.519999999999999574e-01
4.119999999999999774e-01
4.199999999999999845e-01
3.900000000000000133e-01
4.200000000000000400e-01
4.420000000000000040e-01
4.359999999999999987e-01
4.400000000000000022e-01
4.439999999999999503e-01
4.040000000000000258e-01
4.000000000000000777e-01
4.259999999999999898e-01
4.159999999999999809e-01
4.319999999999999396e-01
4.220000000000000417e-01
4.119999999999999774e-01
4.019999999999999685e-01
4.420000000000000040e-01
4.000000000000000777e-01
4.080000000000000293e-01
3.959999999999999631e-01
3.940000000000000169e-01
3.880000000000000115e-01
4.420000000000000040e-01
3.780000000000000027e-01
4.080000000000000293e-01
4.080000000000000293e-01
4.279999999999999361e-01
4.040000000000000258e-01
4.359999999999999987e-01
4.000000000000000777e-01
4.400000000000000022e-01
4.279999999999999361e-01
3.979999999999999649e-01
4.179999999999999827e-01
4.019999999999999685e-01
4.240000000000000435e-01
4.359999999999999987e-01
3.819999999999999507e-01
4.400000000000000022e-01
3.879999999999999560e-01
3.959999999999999631e-01
4.180000000000000382e-01
4.160000000000000919e-01
3.820000000000000062e-01
3.959999999999999631e-01
3.860000000000000098e-01
4.120000000000000884e-01
4.339999999999999969e-01
4.359999999999999987e-01
4.220000000000000417e-01
4.400000000000000022e-01
4.100000000000000311e-01
4.119999999999999774e-01
4.159999999999999809e-01
3.599999999999999867e-01
3.699999999999999956e-01
4.140000000000000902e-01
4.299999999999999378e-01
3.940000000000000169e-01
3.819999999999999507e-01
4.640000000000000790e-01
3.719999999999999418e-01
4.080000000000000293e-01
4.060000000000000275e-01
4.279999999999999361e-01
4.040000000000000258e-01
4.000000000000000777e-01
4.159999999999999809e-01
3.899999999999999578e-01
4.060000000000000275e-01
3.820000000000000062e-01
4.280000000000000471e-01
4.440000000000000613e-01
4.240000000000000435e-01
4.119999999999999774e-01
3.979999999999999649e-01
4.519999999999999574e-01
4.000000000000000777e-01
4.020000000000000240e-01
4.100000000000000311e-01
3.879999999999999560e-01
4.060000000000000275e-01
3.979999999999999649e-01
4.279999999999999361e-01
4.359999999999999987e-01
4.100000000000000311e-01
4.240000000000000435e-01
3.300000000000000155e-01
4.160000000000000919e-01
4.480000000000000648e-01
4.180000000000000382e-01
3.660000000000000475e-01
3.960000000000000742e-01
4.080000000000000293e-01
4.479999999999999538e-01
4.240000000000000435e-01
4.100000000000000311e-01
4.080000000000000293e-01
4.319999999999999396e-01
3.980000000000000759e-01
3.979999999999999649e-01
3.839999999999999525e-01
4.240000000000000435e-01
4.400000000000000022e-01
3.640000000000000457e-01
3.919999999999999596e-01
3.660000000000000475e-01
3.579999999999999849e-01
4.100000000000000311e-01
4.220000000000000417e-01
4.059999999999999165e-01
4.279999999999999361e-01
4.159999999999999809e-01
4.019999999999999685e-01
4.139999999999999791e-01
3.959999999999999631e-01
4.180000000000000382e-01
4.279999999999999361e-01
3.979999999999999649e-01
4.339999999999999969e-01
4.040000000000000258e-01
3.980000000000000759e-01
4.420000000000000040e-01
4.199999999999999845e-01
4.439999999999999503e-01
4.259999999999999898e-01
3.860000000000000098e-01
3.940000000000000169e-01
4.380000000000000004e-01
4.560000000000000164e-01
3.780000000000000027e-01
4.020000000000000240e-01
4.420000000000000040e-01
4.280000000000000471e-01
4.040000000000000258e-01
3.880000000000000115e-01
4.060000000000000275e-01
4.220000000000000417e-01
3.739999999999999991e-01
4.180000000000000382e-01
4.040000000000000258e-01
4.080000000000000293e-01
3.860000000000000098e-01
4.339999999999999969e-01
3.800000000000000044e-01
4.100000000000000311e-01
4.199999999999999845e-01
4.220000000000000417e-01
3.840000000000000635e-01
4.199999999999999845e-01
4.439999999999999503e-01
4.379999999999998894e-01
4.119999999999999774e-01
3.940000000000000169e-01
3.900000000000000133e-01
3.979999999999999649e-01
4.060000000000000275e-01
4.100000000000000311e-01
4.499999999999999556e-01
4.159999999999999809e-01
4.100000000000000311e-01
3.979999999999999649e-01
4.559999999999999054e-01
3.920000000000000151e-01
4.080000000000000293e-01
3.999999999999999667e-01
4.319999999999999396e-01
4.100000000000000311e-01
3.920000000000000706e-01
4.159999999999999809e-01
4.259999999999999898e-01
4.219999999999999307e-01
4.060000000000000275e-01
4.339999999999999414e-01
4.299999999999999378e-01
4.600000000000000755e-01
4.500000000000000111e-01
4.479999999999999538e-01
4.280000000000000471e-01
4.020000000000000240e-01
3.959999999999999631e-01
4.039999999999999702e-01
4.080000000000000293e-01
4.019999999999999685e-01
3.920000000000000151e-01
3.739999999999999436e-01
4.080000000000000293e-01
3.780000000000000027e-01
4.279999999999999361e-01
4.119999999999999774e-01
4.080000000000000293e-01
4.439999999999999503e-01
4.159999999999999809e-01
3.840000000000000080e-01
4.039999999999999702e-01
4.139999999999999791e-01
4.059999999999999165e-01
4.100000000000000866e-01
3.959999999999999631e-01
3.920000000000000151e-01
4.459999999999999520e-01
4.240000000000000435e-01
4.040000000000000258e-01
4.319999999999999396e-01
3.459999999999999742e-01
4.180000000000000382e-01
4.020000000000000240e-01
4.459999999999999520e-01
3.980000000000000759e-01
3.699999999999999400e-01
3.940000000000000169e-01
4.040000000000000258e-01
4.259999999999999898e-01
4.000000000000000777e-01
3.839999999999999525e-01
3.799999999999999489e-01
4.180000000000000382e-01
4.119999999999999774e-01
4.380000000000000004e-01
4.240000000000000435e-01
3.999999999999999667e-01
4.100000000000000866e-01
4.200000000000000400e-01
3.680000000000000493e-01
4.180000000000000382e-01
4.019999999999999685e-01
3.540000000000000369e-01
3.860000000000000098e-01
3.940000000000000169e-01
4.259999999999999898e-01
3.880000000000000115e-01
4.439999999999999503e-01
4.100000000000000311e-01
4.060000000000000275e-01
3.739999999999999436e-01
3.959999999999999631e-01
4.080000000000000293e-01
3.479999999999999760e-01
4.200000000000000400e-01
3.920000000000000151e-01
4.160000000000000919e-01
4.119999999999999774e-01
3.940000000000000169e-01
4.420000000000000040e-01
4.020000000000000240e-01
4.200000000000000400e-01
3.980000000000000759e-01
4.200000000000000400e-01
4.540000000000000147e-01
4.100000000000000311e-01
4.240000000000000435e-01
4.220000000000000417e-01
4.159999999999999809e-01
4.239999999999999325e-01
4.040000000000000258e-01
4.040000000000000258e-01
4.100000000000000311e-01
4.260000000000000453e-01
4.119999999999999774e-01
4.020000000000000240e-01
4.119999999999999774e-01
4.279999999999999361e-01
3.999999999999999667e-01
4.020000000000000240e-01
3.640000000000000457e-01
4.359999999999999987e-01
3.959999999999999631e-01
4.059999999999999165e-01
4.179999999999999827e-01
3.839999999999999525e-01
4.219999999999999307e-01
3.739999999999999991e-01
4.139999999999999791e-01
4.319999999999999396e-01
4.080000000000000293e-01
4.439999999999999503e-01
4.479999999999999538e-01
4.159999999999999809e-01
4.139999999999999791e-01
4.100000000000000311e-01
4.500000000000000111e-01
4.259999999999999898e-01
4.179999999999999827e-01
4.279999999999999361e-01
4.280000000000000471e-01
3.920000000000000151e-01
4.339999999999999969e-01
3.760000000000000009e-01
4.139999999999999791e-01
4.299999999999999378e-01
4.080000000000000293e-01
4.279999999999999361e-01
4.159999999999999809e-01
4.000000000000000777e-01
4.159999999999999809e-01
4.019999999999999685e-01
3.819999999999999507e-01
4.139999999999999791e-01
3.560000000000000386e-01
3.999999999999999667e-01
4.080000000000000293e-01
4.080000000000000293e-01
3.900000000000000133e-01
3.799999999999999489e-01
4.119999999999999774e-01
4.400000000000000022e-01
4.299999999999999378e-01
3.920000000000000151e-01
4.059999999999999165e-01
4.019999999999999685e-01
4.100000000000000311e-01
3.920000000000000151e-01
4.220000000000000417e-01
3.860000000000000098e-01
4.140000000000000902e-01
3.739999999999999436e-01
4.140000000000000902e-01
3.879999999999999560e-01
4.220000000000000417e-01
4.119999999999999774e-01
4.020000000000000240e-01
3.900000000000000133e-01
4.100000000000000311e-01
4.100000000000000311e-01
3.939999999999999614e-01
4.320000000000000506e-01
3.919999999999999596e-01
4.240000000000000435e-01
3.639999999999999902e-01
4.200000000000000400e-01
3.999999999999999667e-01
4.139999999999999791e-01
3.739999999999999436e-01
3.880000000000000115e-01
4.019999999999999685e-01
4.160000000000000919e-01
4.159999999999999809e-01
4.080000000000000293e-01
3.920000000000000151e-01
4.240000000000000435e-01
4.000000000000000777e-01
4.000000000000000777e-01
4.339999999999999969e-01
4.259999999999999898e-01
3.840000000000000080e-01
4.040000000000000258e-01
4.139999999999999791e-01
4.220000000000000417e-01
4.219999999999999307e-01
4.039999999999999702e-01
3.739999999999999991e-01
4.240000000000000435e-01
3.799999999999999489e-01
4.280000000000000471e-01
4.160000000000000919e-01
3.840000000000000080e-01
3.759999999999999454e-01
4.279999999999999361e-01
4.080000000000000293e-01
3.879999999999999560e-01
4.339999999999999414e-01
4.259999999999999898e-01
4.200000000000000400e-01
3.959999999999999631e-01
4.600000000000000755e-01
3.639999999999999902e-01
4.740000000000000324e-01
4.319999999999999396e-01
4.500000000000000111e-01
4.199999999999999845e-01
4.159999999999999809e-01
3.920000000000000151e-01
4.100000000000000311e-01
4.339999999999999414e-01
3.920000000000000151e-01
3.920000000000000151e-01
3.920000000000000706e-01
3.959999999999999631e-01
4.279999999999999361e-01
3.859999999999999543e-01
4.119999999999999774e-01
4.159999999999999809e-01
4.139999999999999791e-01
3.899999999999999578e-01
3.940000000000000169e-01
4.499999999999999556e-01
3.940000000000000169e-01
3.719999999999999973e-01
4.060000000000000275e-01
4.420000000000000040e-01
4.240000000000000435e-01
3.600000000000000422e-01
4.299999999999999378e-01
3.880000000000000115e-01
4.160000000000000919e-01
3.960000000000000742e-01
4.259999999999999898e-01
4.100000000000000311e-01
3.820000000000000062e-01
4.359999999999999987e-01
4.420000000000000040e-01
3.900000000000000133e-01
4.019999999999999685e-01
3.840000000000000635e-01
4.119999999999999774e-01
3.440000000000000835e-01
4.259999999999999898e-01
4.020000000000000240e-01
4.160000000000000919e-01
4.179999999999999827e-01
4.439999999999999503e-01
4.479999999999999538e-01
4.199999999999999845e-01
4.139999999999999791e-01
4.259999999999999898e-01
3.979999999999999649e-01
3.819999999999999507e-01
4.659999999999999698e-01
4.199999999999999845e-01
4.119999999999999774e-01
4.240000000000000435e-01
3.780000000000000027e-01
3.779999999999999472e-01
3.980000000000000759e-01
4.080000000000000293e-01
4.220000000000000417e-01
4.220000000000000417e-01
3.940000000000000169e-01
4.199999999999999845e-01
4.040000000000000258e-01
4.459999999999999520e-01
3.959999999999999631e-01
4.040000000000000258e-01
4.279999999999999361e-01
3.879999999999999560e-01
3.759999999999999454e-01
4.100000000000000311e-01
3.840000000000000080e-01
4.220000000000000417e-01
4.060000000000000275e-01
4.240000000000000435e-01
4.000000000000000777e-01
3.959999999999999631e-01
3.920000000000000151e-01
3.979999999999999649e-01
4.540000000000000147e-01
3.959999999999999631e-01
4.259999999999999898e-01
3.999999999999999667e-01
4.040000000000000258e-01
3.840000000000000080e-01
4.299999999999999378e-01
4.299999999999999378e-01
4.060000000000000275e-01
4.640000000000000790e-01
3.739999999999999991e-01
4.220000000000000417e-01
4.139999999999999791e-01
3.820000000000000062e-01
3.739999999999999436e-01
4.100000000000000311e-01
4.059999999999999165e-01
3.920000000000000151e-01
4.220000000000000417e-01
3.959999999999999631e-01
4.139999999999999791e-01
3.739999999999999436e-01
4.220000000000000417e-01
4.259999999999999898e-01
4.180000000000000382e-01
4.200000000000000400e-01
4.200000000000000400e-01
3.960000000000000742e-01
4.060000000000000275e-01
4.259999999999999898e-01
3.880000000000000671e-01
4.140000000000000902e-01
4.500000000000000111e-01
4.359999999999999987e-01
3.659999999999999920e-01
4.400000000000000022e-01
4.279999999999999361e-01
4.100000000000000311e-01
4.080000000000000293e-01
3.780000000000000027e-01
4.220000000000000417e-01
4.240000000000000435e-01
4.259999999999999898e-01
3.719999999999999418e-01
4.179999999999999827e-01
4.119999999999999774e-01
4.060000000000000275e-01
4.240000000000000435e-01
4.240000000000000435e-01
4.139999999999999791e-01
3.860000000000000098e-01
4.100000000000000311e-01
4.040000000000000258e-01
4.020000000000000240e-01
4.500000000000000111e-01
3.900000000000000133e-01
3.640000000000000457e-01
3.739999999999999991e-01
4.279999999999999361e-01
4.380000000000000004e-01
4.120000000000000884e-01
4.359999999999999987e-01
4.180000000000000382e-01
3.900000000000000133e-01
4.660000000000000253e-01
4.020000000000000240e-01
4.300000000000000488e-01
3.840000000000000080e-01
4.059999999999999165e-01
3.959999999999999631e-01
4.139999999999999791e-01
3.979999999999999649e-01
4.259999999999999898e-01
4.279999999999999361e-01
4.560000000000000164e-01
4.339999999999999414e-01
4.499999999999999556e-01
3.959999999999999631e-01
3.899999999999999578e-01
4.279999999999999361e-01
3.839999999999999525e-01
3.819999999999999507e-01
4.040000000000000258e-01
4.240000000000000435e-01
3.899999999999999578e-01
3.859999999999999543e-01
3.699999999999999956e-01
3.860000000000000098e-01
4.060000000000000275e-01
4.119999999999999774e-01
4.400000000000000022e-01
3.900000000000000133e-01
3.959999999999999631e-01
3.959999999999999631e-01
4.100000000000000311e-01
4.019999999999999685e-01
4.100000000000000311e-01
4.279999999999999361e-01
3.739999999999999991e-01
4.119999999999999774e-01
4.160000000000000919e-01
4.380000000000000004e-01
4.060000000000000275e-01
3.820000000000000062e-01
4.259999999999999898e-01
4.279999999999999361e-01
3.899999999999999578e-01
3.979999999999999649e-01
4.100000000000000311e-01
3.979999999999999649e-01
4.000000000000000777e-01
4.200000000000000400e-01
4.139999999999999791e-01
4.200000000000000400e-01
4.139999999999999791e-01
4.080000000000000293e-01
4.200000000000000400e-01
4.019999999999999685e-01
3.919999999999999596e-01
4.339999999999999414e-01
4.080000000000000293e-01
4.159999999999999809e-01
4.519999999999999574e-01
3.779999999999999472e-01
3.860000000000000098e-01
4.140000000000000902e-01
4.219999999999999307e-01
3.959999999999999631e-01
4.000000000000000777e-01
4.080000000000000293e-01
4.040000000000000258e-01
4.460000000000000631e-01
4.180000000000000382e-01
4.019999999999999685e-01
3.899999999999999578e-01
4.279999999999999361e-01
4.240000000000000435e-01
4.359999999999999987e-01
4.100000000000000311e-01
3.880000000000000115e-01
4.459999999999999520e-01
4.720000000000000306e-01
3.979999999999999649e-01
3.860000000000000098e-01
4.139999999999999791e-01
3.920000000000000151e-01
3.919999999999999596e-01
4.240000000000000435e-01
3.780000000000000027e-01
3.879999999999999560e-01
4.100000000000000311e-01
3.940000000000000169e-01
3.959999999999999076e-01
4.279999999999999361e-01
3.940000000000000169e-01
4.200000000000000400e-01
3.659999999999999920e-01
4.320000000000000506e-01
4.299999999999999378e-01
4.299999999999999378e-01
4.119999999999999774e-01
4.240000000000000435e-01
4.140000000000000902e-01
3.860000000000000098e-01
4.180000000000000382e-01
4.200000000000000400e-01
4.220000000000000417e-01
4.299999999999999378e-01
3.819999999999999507e-01
3.900000000000000133e-01
4.019999999999999685e-01
4.000000000000000777e-01
3.879999999999999560e-01
3.920000000000000151e-01
4.060000000000000275e-01
4.359999999999999987e-01
4.080000000000000293e-01
4.200000000000000400e-01
4.520000000000000129e-01
3.919999999999999596e-01
4.180000000000000382e-01
4.100000000000000311e-01
4.100000000000000311e-01
3.800000000000000600e-01
4.040000000000000258e-01
4.100000000000000311e-01
4.560000000000000164e-01
4.220000000000000417e-01
3.699999999999999956e-01
3.579999999999999849e-01
4.100000000000000311e-01
4.059999999999999165e-01
4.080000000000000293e-01
3.899999999999999578e-01
3.940000000000000169e-01
4.080000000000000293e-01
4.339999999999999969e-01
4.100000000000000311e-01
4.500000000000000111e-01
4.139999999999999791e-01
4.040000000000000258e-01
3.860000000000000098e-01
4.280000000000000471e-01
4.279999999999999361e-01
3.920000000000000706e-01
4.139999999999999791e-01
4.020000000000000240e-01
4.400000000000000022e-01
4.060000000000000275e-01
3.959999999999999631e-01
3.719999999999999418e-01
4.119999999999999774e-01
3.979999999999999649e-01
3.799999999999999489e-01
4.160000000000000919e-01
4.119999999999999774e-01
4.179999999999999827e-01
4.100000000000000311e-01
4.119999999999999774e-01
4.160000000000000919e-01
3.880000000000000115e-01
4.119999999999999774e-01
4.060000000000000275e-01
3.820000000000000062e-01
4.359999999999999432e-01
4.080000000000000293e-01
4.200000000000000400e-01
3.739999999999999436e-01
4.100000000000000311e-01
4.119999999999999774e-01
4.240000000000000435e-01
4.119999999999999774e-01
3.920000000000000151e-01
4.139999999999999791e-01
3.979999999999999649e-01
3.360000000000000209e-01
4.220000000000001528e-01
4.339999999999999414e-01
4.080000000000000293e-01
3.840000000000000635e-01
4.139999999999999791e-01
4.359999999999999987e-01
4.000000000000000777e-01
4.299999999999999378e-01
3.739999999999999991e-01
3.859999999999999543e-01
3.820000000000000062e-01
3.979999999999999649e-01
3.660000000000000475e-01
4.100000000000000311e-01
3.780000000000000027e-01
4.359999999999999987e-01
4.100000000000000311e-01
3.880000000000000115e-01
4.260000000000000453e-01
3.760000000000000009e-01
4.140000000000000902e-01
4.420000000000000595e-01
4.040000000000000258e-01
3.960000000000000742e-01
4.119999999999999774e-01
4.499999999999999556e-01
4.199999999999999845e-01
3.940000000000000169e-01
4.139999999999999791e-01
4.080000000000000293e-01
4.279999999999999361e-01
3.799999999999999489e-01
4.080000000000000293e-01
4.240000000000000435e-01
4.179999999999999827e-01
4.220000000000000417e-01
3.880000000000000115e-01
3.959999999999999631e-01
4.139999999999999791e-01
3.940000000000000724e-01
4.100000000000000311e-01
3.840000000000000080e-01
4.119999999999999774e-01
3.940000000000000169e-01
3.819999999999999507e-01
3.919999999999999596e-01
4.040000000000000258e-01
4.220000000000000417e-01
4.060000000000000275e-01
4.299999999999999378e-01
4.400000000000000022e-01
3.840000000000000080e-01
3.819999999999999507e-01
4.339999999999999414e-01
3.920000000000000151e-01
4.460000000000000631e-01
4.279999999999999361e-01
4.040000000000000258e-01
4.180000000000000382e-01
4.400000000000000022e-01
4.019999999999999685e-01
4.020000000000000240e-01
4.560000000000000164e-01
4.139999999999999791e-01
4.200000000000000400e-01
3.699999999999999956e-01
4.259999999999999898e-01
4.000000000000000777e-01
4.179999999999999827e-01
4.559999999999999054e-01
4.040000000000000258e-01
3.899999999999999578e-01
3.580000000000000404e-01
3.559999999999999831e-01
3.940000000000000169e-01
4.220000000000000417e-01
4.040000000000000258e-01
4.080000000000000293e-01
4.299999999999999378e-01
4.159999999999999809e-01
3.980000000000000759e-01
4.220000000000000417e-01
4.279999999999999361e-01
4.539999999999999036e-01
4.060000000000000275e-01
4.039999999999999702e-01
4.259999999999999343e-01
4.420000000000000040e-01
3.759999999999999454e-01
3.899999999999999578e-01
3.999999999999999667e-01
3.719999999999999418e-01
3.979999999999999649e-01
4.080000000000000293e-01
4.040000000000000258e-01
3.980000000000000759e-01
3.979999999999999649e-01
3.959999999999999631e-01
4.299999999999999378e-01
4.140000000000000902e-01
4.359999999999999987e-01
4.119999999999999774e-01
3.699999999999999956e-01
4.299999999999999378e-01
4.279999999999999361e-01
4.019999999999999685e-01
4.179999999999999827e-01
4.319999999999999396e-01
4.100000000000000311e-01
4.000000000000000777e-01
3.920000000000000151e-01
3.900000000000000133e-01
3.959999999999999631e-01
4.319999999999999396e-01
4.060000000000000275e-01
4.059999999999999165e-01
3.880000000000000115e-01
4.459999999999999520e-01
4.199999999999999845e-01
4.159999999999999809e-01
4.240000000000000435e-01
3.999999999999999667e-01
4.380000000000000004e-01
4.299999999999999378e-01
4.400000000000000022e-01
4.220000000000000417e-01
3.940000000000000169e-01
4.020000000000000240e-01
4.299999999999999378e-01
4.299999999999999378e-01
4.279999999999999361e-01
3.999999999999999667e-01
4.319999999999999396e-01
4.039999999999999702e-01
4.139999999999999791e-01
4.139999999999999791e-01
3.920000000000000151e-01
4.079999999999999183e-01
4.119999999999999774e-01
4.040000000000000258e-01
4.420000000000000040e-01
4.320000000000000506e-01
4.140000000000000902e-01
4.259999999999999898e-01
4.180000000000000382e-01
4.080000000000000293e-01
4.439999999999999503e-01
4.459999999999999520e-01
3.799999999999999489e-01
3.940000000000000169e-01
4.040000000000000258e-01
4.460000000000000631e-01
4.200000000000000400e-01
4.259999999999999898e-01
4.139999999999999791e-01
4.259999999999999343e-01
4.400000000000000022e-01
4.199999999999999845e-01
4.159999999999999809e-01
4.159999999999999809e-01
3.860000000000000098e-01
3.800000000000000044e-01
4.299999999999999378e-01
4.159999999999999809e-01
4.459999999999999520e-01
4.619999999999999662e-01
3.959999999999999631e-01
3.880000000000000115e-01
4.680000000000000271e-01
4.299999999999999378e-01
3.659999999999999920e-01
4.080000000000000293e-01
4.220000000000000417e-01
4.179999999999999827e-01
4.019999999999999685e-01
4.240000000000000435e-01
3.959999999999999631e-01
3.759999999999999454e-01
4.279999999999999361e-01
4.100000000000000311e-01
4.400000000000000022e-01
4.219999999999999307e-01
3.959999999999999631e-01
4.160000000000000919e-01
4.500000000000000111e-01
4.119999999999999774e-01
4.080000000000000293e-01
3.920000000000000151e-01
4.100000000000000311e-01
4.320000000000000506e-01
4.179999999999999827e-01
4.139999999999999791e-01
4.439999999999999503e-01
4.099999999999999201e-01
4.119999999999999774e-01
4.240000000000000435e-01
4.240000000000000435e-01
4.540000000000000147e-01
4.220000000000000417e-01
4.479999999999999538e-01
3.959999999999999631e-01
3.999999999999999667e-01
3.920000000000000151e-01
3.819999999999999507e-01
4.140000000000000902e-01
3.680000000000000493e-01
4.119999999999999774e-01
4.080000000000000293e-01
4.259999999999999898e-01
4.520000000000000129e-01
4.299999999999999378e-01
4.080000000000000293e-01
4.220000000000000417e-01
4.019999999999999685e-01
3.959999999999999631e-01
3.839999999999999525e-01
4.520000000000000129e-01
4.080000000000000293e-01
3.999999999999999667e-01
4.060000000000000275e-01
4.020000000000000240e-01
4.159999999999999809e-01
3.760000000000000009e-01
4.119999999999999774e-01
3.780000000000000027e-01
4.460000000000000631e-01
3.940000000000000169e-01
4.800000000000000933e-01
3.979999999999999649e-01
4.240000000000000435e-01
4.359999999999999432e-01
4.799999999999999822e-01
4.039999999999999702e-01
4.180000000000000382e-01
4.139999999999999791e-01
3.999999999999999667e-01
3.959999999999999631e-01
4.079999999999999183e-01
3.860000000000000098e-01
3.760000000000000009e-01
4.240000000000000435e-01
4.240000000000000435e-01
4.020000000000000240e-01
3.959999999999999631e-01
4.000000000000000777e-01
4.660000000000000253e-01
4.080000000000000293e-01
3.800000000000000044e-01
4.100000000000000311e-01
4.080000000000000293e-01
3.780000000000000027e-01
4.319999999999999396e-01
4.320000000000000506e-01
3.980000000000000759e-01
4.379999999999998894e-01
4.100000000000000311e-01
4.060000000000000275e-01
4.020000000000000240e-01
3.880000000000000115e-01
4.080000000000000293e-01
4.380000000000000004e-01
3.960000000000000742e-01
3.780000000000000027e-01
4.200000000000000400e-01
3.660000000000000475e-01
4.240000000000000435e-01
4.200000000000000400e-01
4.259999999999999898e-01
4.159999999999999809e-01
4.079999999999999183e-01
4.279999999999999361e-01
3.999999999999999667e-01
3.759999999999999454e-01
3.999999999999999667e-01
4.139999999999999791e-01
3.760000000000000009e-01
3.819999999999999507e-01
4.459999999999999520e-01
3.979999999999999649e-01
4.180000000000000382e-01
4.479999999999999538e-01
4.100000000000000311e-01
3.959999999999999631e-01
4.040000000000000258e-01
4.000000000000000777e-01
3.900000000000000133e-01
4.160000000000000919e-01
4.240000000000000435e-01
3.860000000000000098e-01
4.339999999999999969e-01
3.879999999999999560e-01
3.940000000000000169e-01
3.979999999999999649e-01
4.139999999999999791e-01
3.699999999999999956e-01
4.100000000000000311e-01
4.159999999999999809e-01
4.159999999999999809e-01
4.059999999999999165e-01
3.880000000000000115e-01
3.920000000000000151e-01
4.180000000000000382e-01
4.299999999999999378e-01
4.319999999999999396e-01
4.100000000000000866e-01
4.119999999999999774e-01
4.240000000000000435e-01
4.040000000000000258e-01
3.979999999999999649e-01
4.120000000000000884e-01
4.259999999999999898e-01
3.760000000000000009e-01
4.160000000000000919e-01
4.139999999999999791e-01
3.860000000000000098e-01
3.959999999999999631e-01
3.819999999999999507e-01
3.799999999999999489e-01
3.820000000000000062e-01
3.979999999999999649e-01
3.799999999999999489e-01
3.739999999999999991e-01
4.119999999999999774e-01
4.079999999999999183e-01
3.940000000000000169e-01
4.599999999999999645e-01
4.040000000000000258e-01
4.000000000000000777e-01
4.180000000000000382e-01
4.580000000000000182e-01
4.179999999999999827e-01
3.699999999999999956e-01
4.100000000000000311e-01
3.959999999999999631e-01
3.840000000000000080e-01
3.900000000000000133e-01
4.379999999999998894e-01
3.900000000000000133e-01
4.480000000000000648e-01
3.779999999999999472e-01
4.359999999999999987e-01
4.379999999999998894e-01
3.699999999999999956e-01
3.979999999999999649e-01
4.160000000000000919e-01
4.299999999999999378e-01
4.320000000000000506e-01
3.920000000000000151e-01
4.259999999999999898e-01
4.279999999999999361e-01
4.220000000000000417e-01
3.979999999999999649e-01
3.900000000000000133e-01
4.220000000000000417e-01
4.279999999999999361e-01
4.280000000000000471e-01
3.760000000000000009e-01
4.300000000000000488e-01
4.199999999999999845e-01
4.280000000000000471e-01
4.220000000000000417e-01
4.720000000000000306e-01
4.119999999999999774e-01
3.860000000000000098e-01
3.840000000000000080e-01
4.139999999999999791e-01
4.179999999999999827e-01
4.119999999999999774e-01
4.240000000000000435e-01
4.240000000000000435e-01
3.920000000000000706e-01
4.400000000000000022e-01
3.820000000000000617e-01
4.040000000000000258e-01
4.140000000000000902e-01
4.179999999999999827e-01
4.220000000000000417e-01
4.019999999999999685e-01
4.179999999999999827e-01
4.339999999999999969e-01
3.979999999999999649e-01
4.060000000000000275e-01
4.100000000000000311e-01
4.240000000000000435e-01
4.299999999999999378e-01
4.060000000000000275e-01
3.999999999999999667e-01
4.359999999999999432e-01
3.780000000000000027e-01
4.200000000000000400e-01
4.500000000000000111e-01
4.060000000000000275e-01
4.299999999999999378e-01
4.180000000000000382e-01
4.160000000000000919e-01
4.220000000000000417e-01
4.100000000000000311e-01
4.359999999999999432e-01
3.960000000000000742e-01
4.100000000000000866e-01
3.959999999999999631e-01
4.159999999999999809e-01
4.480000000000000648e-01
3.900000000000000133e-01
3.880000000000000115e-01
3.780000000000000027e-01
3.920000000000000151e-01
4.079999999999999183e-01
3.699999999999999956e-01
3.959999999999999631e-01
4.060000000000000275e-01
3.719999999999999418e-01
3.760000000000000009e-01
4.180000000000000382e-01
3.860000000000000098e-01
3.940000000000000169e-01
4.019999999999999685e-01
4.119999999999999774e-01
4.199999999999999845e-01
4.319999999999999396e-01
4.320000000000000506e-01
4.160000000000000919e-01
3.840000000000000080e-01
3.739999999999999991e-01
4.240000000000000435e-01
4.240000000000000435e-01
4.279999999999999361e-01
4.359999999999999432e-01
4.299999999999999378e-01
4.439999999999999503e-01
4.220000000000000417e-01
4.180000000000000382e-01
4.140000000000000902e-01
4.279999999999999361e-01
3.680000000000001048e-01
4.119999999999999774e-01
4.400000000000000022e-01
4.059999999999999165e-01
3.860000000000000098e-01
4.080000000000000293e-01
4.140000000000000902e-01
3.979999999999999649e-01
4.160000000000000919e-01
4.159999999999999809e-01
4.240000000000000435e-01
4.380000000000000004e-01
4.199999999999999845e-01
3.959999999999999631e-01
4.200000000000000400e-01
4.100000000000000866e-01
4.060000000000000275e-01
3.999999999999999667e-01
4.039999999999999702e-01
3.880000000000000115e-01
4.060000000000000275e-01
3.800000000000000044e-01
3.900000000000000133e-01
4.040000000000000258e-01
4.080000000000000293e-01
4.040000000000000258e-01
4.359999999999999987e-01
3.920000000000000706e-01
3.879999999999999560e-01
4.220000000000000417e-01
4.240000000000000435e-01
3.739999999999999991e-01
4.019999999999999685e-01
3.900000000000000133e-01
4.159999999999999809e-01
4.259999999999999898e-01
4.080000000000000293e-01
4.199999999999999845e-01
4.060000000000000275e-01
3.780000000000000027e-01
3.600000000000000422e-01
4.519999999999999574e-01
3.959999999999999631e-01
4.159999999999999809e-01
4.080000000000000293e-01
4.139999999999999791e-01
3.799999999999999489e-01
4.200000000000000400e-01
3.960000000000000742e-01
4.200000000000000400e-01
4.439999999999999503e-01
4.220000000000000417e-01
4.299999999999999378e-01
4.139999999999999791e-01
4.020000000000000240e-01
3.780000000000000027e-01
4.220000000000000417e-01
4.199999999999999845e-01
4.359999999999999432e-01
4.080000000000000293e-01
4.139999999999999791e-01
4.240000000000000435e-01
4.080000000000000293e-01
3.979999999999999649e-01
4.199999999999999845e-01
4.060000000000000275e-01
4.019999999999999685e-01
3.959999999999999631e-01
4.279999999999999361e-01
4.299999999999999378e-01
4.139999999999999791e-01
4.159999999999999809e-01
4.119999999999999774e-01
4.040000000000000258e-01
4.420000000000000040e-01
4.420000000000000040e-01
3.880000000000000115e-01
4.080000000000000293e-01
4.500000000000000111e-01
4.339999999999999969e-01
4.500000000000000111e-01
4.059999999999999165e-01
3.619999999999999885e-01
3.800000000000000044e-01
4.320000000000000506e-01
3.959999999999999631e-01
4.140000000000000902e-01
4.480000000000000648e-01
3.900000000000000133e-01
3.900000000000000133e-01
4.200000000000000400e-01
4.299999999999999378e-01
4.220000000000000417e-01
4.359999999999999987e-01
4.220000000000000417e-01
3.940000000000000169e-01
4.380000000000000004e-01
4.619999999999999662e-01
4.259999999999999898e-01
4.400000000000000022e-01
4.119999999999999774e-01
4.140000000000000902e-01
4.359999999999999987e-01
3.959999999999999631e-01
4.160000000000000919e-01
4.179999999999999827e-01
3.760000000000000009e-01
3.840000000000000080e-01
4.240000000000000435e-01
3.880000000000000115e-01
4.139999999999999791e-01
4.220000000000000417e-01
4.020000000000000240e-01
4.040000000000000258e-01
4.240000000000000435e-01
3.719999999999999973e-01
3.859999999999999543e-01
4.100000000000000311e-01
4.139999999999999791e-01
3.959999999999999631e-01
4.060000000000000275e-01
3.979999999999999649e-01
4.100000000000000311e-01
4.159999999999999809e-01
3.879999999999999560e-01
4.020000000000000240e-01
4.200000000000000400e-01
4.080000000000000293e-01
4.240000000000000435e-01
3.999999999999999667e-01
4.379999999999998894e-01
4.240000000000000435e-01
4.459999999999999520e-01
4.139999999999999791e-01
4.139999999999999791e-01
4.179999999999999827e-01
3.920000000000000151e-01
3.719999999999999973e-01
4.279999999999999361e-01
4.139999999999999791e-01
4.019999999999999685e-01
3.999999999999999667e-01
3.819999999999999507e-01
4.319999999999999396e-01
4.080000000000000293e-01
4.259999999999999898e-01
4.080000000000000293e-01
4.520000000000000129e-01
4.540000000000000147e-01
4.040000000000000258e-01
4.279999999999999361e-01
4.080000000000000293e-01
4.080000000000000293e-01
4.000000000000000777e-01
3.979999999999999649e-01
4.060000000000000275e-01
4.400000000000000022e-01
3.780000000000000027e-01
3.920000000000000151e-01
4.359999999999999987e-01
4.160000000000000919e-01
4.500000000000000111e-01
4.080000000000000293e-01
4.080000000000000293e-01
4.279999999999999361e-01
4.339999999999999414e-01
4.320000000000000506e-01
4.240000000000000435e-01
4.599999999999999645e-01
4.060000000000000275e-01
3.800000000000000044e-01
4.080000000000000293e-01
4.159999999999999809e-01
3.820000000000000617e-01
4.279999999999999361e-01
4.240000000000000435e-01
3.899999999999999578e-01
3.800000000000000044e-01
3.840000000000000080e-01
4.179999999999999827e-01
4.679999999999999716e-01
4.219999999999999307e-01
4.140000000000000902e-01
4.200000000000000400e-01
4.160000000000000919e-01
3.860000000000000098e-01
4.180000000000000382e-01
3.859999999999999543e-01
3.760000000000000009e-01
4.280000000000000471e-01
3.880000000000000115e-01
3.879999999999999560e-01
4.139999999999999791e-01
3.699999999999999956e-01
4.020000000000000240e-01
4.380000000000000004e-01
3.659999999999999920e-01
4.100000000000000311e-01
3.940000000000000169e-01
3.920000000000000706e-01
4.040000000000000258e-01
4.100000000000000311e-01
4.179999999999999827e-01
3.860000000000000098e-01
4.320000000000000506e-01
4.060000000000000275e-01
4.259999999999999898e-01
4.279999999999998805e-01
3.819999999999999507e-01
4.220000000000000417e-01
4.159999999999999809e-01
3.940000000000000169e-01
4.300000000000000488e-01
3.780000000000000027e-01
4.100000000000000866e-01
3.780000000000000027e-01
4.019999999999999685e-01
4.379999999999998894e-01
4.159999999999999809e-01
4.560000000000000164e-01
4.000000000000000777e-01
3.760000000000000009e-01
4.059999999999999165e-01
3.860000000000000098e-01
4.119999999999999774e-01
4.119999999999999774e-01
3.900000000000000133e-01
4.159999999999999809e-01
4.160000000000000919e-01
4.140000000000000902e-01
4.200000000000000400e-01
4.100000000000000311e-01
4.299999999999999378e-01
4.139999999999999791e-01
4.140000000000000902e-01
3.739999999999999991e-01
3.920000000000000151e-01
3.699999999999999956e-01
4.000000000000000777e-01
3.979999999999999649e-01
4.119999999999999774e-01
4.420000000000000040e-01
4.240000000000000435e-01
4.319999999999999396e-01
4.320000000000000506e-01
4.680000000000000271e-01
4.180000000000000382e-01
4.139999999999999791e-01
4.519999999999999574e-01
3.780000000000000027e-01
4.160000000000000919e-01
3.600000000000000422e-01
3.960000000000000742e-01
4.520000000000000129e-01
4.199999999999999845e-01
4.060000000000000275e-01
3.699999999999999400e-01
4.420000000000000040e-01
4.119999999999999774e-01
4.320000000000000506e-01
3.680000000000000493e-01
4.060000000000000275e-01
4.520000000000000129e-01
4.200000000000000400e-01
3.860000000000000098e-01
4.119999999999999774e-01
4.599999999999999645e-01
4.459999999999999520e-01
4.080000000000000293e-01
3.979999999999999649e-01
4.080000000000000293e-01
3.960000000000000742e-01
3.959999999999999631e-01
4.200000000000000400e-01
4.339999999999999969e-01
3.999999999999999667e-01
3.940000000000000169e-01
4.100000000000000311e-01
3.999999999999999667e-01
3.940000000000000169e-01
3.819999999999999507e-01
4.320000000000000506e-01
4.060000000000000275e-01
4.080000000000000293e-01
4.140000000000000902e-01
4.019999999999999685e-01
4.159999999999999809e-01
4.160000000000000919e-01
4.420000000000000595e-01
3.920000000000000151e-01
3.799999999999999489e-01
4.000000000000000777e-01
4.119999999999999774e-01
4.200000000000000400e-01
3.939999999999999614e-01
3.839999999999999525e-01
4.359999999999999987e-01
3.860000000000000098e-01
3.780000000000000027e-01
3.900000000000000133e-01
3.900000000000000133e-01
3.979999999999999649e-01
3.820000000000000062e-01
4.140000000000000902e-01
4.100000000000000311e-01
3.819999999999999507e-01
4.400000000000000022e-01
4.459999999999999520e-01
3.979999999999999649e-01
4.060000000000000275e-01
4.100000000000000311e-01
4.140000000000000902e-01
3.820000000000000062e-01
4.339999999999999969e-01
3.799999999999999489e-01
4.039999999999999702e-01
4.080000000000000293e-01
4.119999999999999774e-01
3.979999999999999649e-01
4.279999999999999361e-01
3.859999999999999543e-01
3.959999999999999631e-01
4.179999999999999827e-01
4.080000000000000293e-01
3.959999999999999631e-01
4.039999999999999702e-01
3.960000000000000742e-01
4.020000000000000240e-01
4.119999999999999774e-01
3.940000000000000169e-01
3.820000000000000062e-01
3.979999999999999649e-01
4.160000000000000919e-01
3.979999999999999649e-01
3.920000000000000151e-01
4.259999999999999898e-01
4.079999999999999183e-01
3.679999999999999938e-01
4.159999999999999809e-01
4.060000000000000275e-01
3.900000000000000133e-01
3.959999999999999631e-01
4.339999999999999969e-01
3.999999999999999667e-01
4.039999999999999702e-01
3.780000000000000027e-01
4.220000000000000417e-01
4.159999999999999809e-01
4.019999999999999685e-01
4.039999999999999702e-01
4.180000000000000382e-01
4.119999999999999774e-01
3.959999999999999631e-01
3.460000000000000298e-01
3.939999999999999614e-01
4.119999999999999774e-01
3.699999999999999956e-01
4.019999999999999685e-01
4.060000000000000275e-01
3.999999999999999667e-01
4.220000000000000417e-01
4.139999999999999791e-01
4.019999999999999685e-01
4.200000000000000400e-01
4.119999999999999774e-01
4.159999999999999809e-01
4.580000000000000182e-01
4.400000000000000577e-01
4.100000000000000866e-01
4.420000000000000040e-01
4.300000000000000488e-01
4.359999999999999987e-01
3.959999999999999631e-01
4.400000000000000022e-01
4.020000000000000240e-01
3.799999999999999489e-01
4.240000000000000435e-01
4.279999999999999361e-01
3.579999999999999849e-01
4.159999999999999809e-01
3.879999999999999560e-01
3.979999999999999649e-01
4.060000000000000275e-01
4.279999999999999361e-01
4.560000000000000164e-01
3.979999999999999649e-01
3.919999999999999596e-01
3.880000000000000115e-01
4.119999999999999774e-01
4.439999999999999503e-01
4.119999999999999774e-01
4.139999999999999791e-01
4.200000000000000400e-01
4.119999999999999774e-01
3.959999999999999631e-01
3.620000000000000440e-01
4.160000000000000919e-01
3.899999999999999578e-01
3.800000000000000044e-01
3.600000000000000977e-01
4.200000000000000400e-01
4.259999999999999898e-01
4.119999999999999774e-01
3.920000000000000706e-01
4.259999999999999898e-01
3.999999999999999667e-01
3.920000000000000151e-01
3.899999999999999578e-01
3.960000000000000742e-01
3.820000000000000062e-01
4.019999999999999685e-01
4.140000000000000902e-01
4.119999999999999774e-01
3.940000000000000169e-01
4.520000000000000129e-01
3.860000000000000098e-01
4.400000000000000022e-01
3.959999999999999631e-01
3.860000000000000098e-01
4.420000000000000040e-01
3.999999999999999667e-01
3.719999999999999973e-01
4.060000000000000275e-01
4.619999999999999662e-01
4.219999999999999307e-01
4.500000000000000111e-01
4.319999999999999396e-01
3.840000000000000080e-01
3.799999999999999489e-01
4.040000000000000258e-01
3.999999999999999667e-01
4.259999999999999898e-01
4.059999999999999165e-01
4.259999999999999898e-01
3.979999999999999649e-01
3.620000000000000440e-01
3.860000000000000098e-01
4.159999999999999809e-01
4.219999999999999307e-01
4.000000000000000777e-01
3.979999999999999649e-01
4.140000000000000902e-01
3.940000000000000169e-01
4.080000000000000293e-01
4.619999999999999662e-01
3.959999999999999631e-01
4.160000000000000919e-01
3.999999999999999667e-01
4.359999999999999987e-01
3.920000000000000151e-01
3.580000000000000404e-01
3.959999999999999631e-01
4.100000000000000311e-01
4.339999999999999969e-01
4.279999999999999361e-01
3.679999999999999938e-01
4.339999999999999414e-01
4.299999999999999378e-01
3.780000000000000027e-01
4.299999999999999378e-01
4.279999999999999361e-01
4.400000000000000022e-01
4.119999999999999774e-01
4.099999999999999201e-01
4.139999999999999791e-01
4.219999999999999307e-01
4.139999999999999791e-01
4.239999999999999325e-01
3.739999999999999991e-01
4.299999999999999378e-01
4.459999999999999520e-01
4.040000000000000258e-01
3.679999999999999938e-01
3.940000000000000169e-01
4.420000000000000040e-01
4.040000000000000258e-01
3.780000000000000027e-01
4.119999999999999774e-01
4.199999999999999845e-01
4.439999999999999503e-01
4.160000000000000919e-01
3.999999999999999667e-01
3.300000000000000155e-01
3.940000000000000169e-01
4.080000000000000293e-01
3.300000000000000155e-01
4.420000000000000040e-01
4.200000000000000400e-01
4.060000000000000275e-01
4.479999999999999538e-01
4.080000000000000293e-01
4.220000000000000417e-01
3.640000000000000457e-01
4.240000000000000435e-01
3.580000000000000404e-01
4.359999999999999987e-01
4.319999999999999396e-01
4.139999999999999791e-01
3.959999999999999631e-01
4.000000000000000777e-01
3.780000000000000027e-01
3.620000000000000440e-01
3.680000000000000493e-01
4.339999999999999414e-01
3.800000000000000044e-01
4.180000000000000382e-01
4.359999999999999987e-01
4.159999999999999809e-01
4.059999999999999165e-01
3.979999999999999649e-01
3.979999999999999649e-01
3.760000000000000009e-01
4.180000000000000382e-01
3.660000000000000475e-01
4.020000000000000240e-01
3.879999999999999560e-01
4.020000000000000240e-01
3.979999999999999649e-01
4.039999999999999702e-01
4.119999999999999774e-01
4.080000000000000293e-01
4.459999999999999520e-01
4.159999999999999809e-01
4.220000000000000417e-01
3.800000000000000044e-01
4.019999999999999685e-01
3.940000000000000169e-01
3.819999999999999507e-01
4.499999999999999556e-01
3.979999999999999649e-01
4.299999999999999378e-01
3.860000000000000098e-01
4.220000000000000417e-01
3.920000000000000151e-01
4.339999999999999969e-01
3.680000000000000493e-01
4.140000000000000902e-01
3.900000000000000133e-01
3.840000000000000080e-01
4.339999999999999414e-01
4.160000000000000919e-01
3.820000000000000062e-01
3.959999999999999631e-01
3.920000000000000151e-01
4.019999999999999685e-01
3.959999999999999631e-01
4.040000000000000258e-01
4.020000000000000240e-01
4.259999999999999898e-01
4.499999999999999556e-01
4.159999999999999809e-01
3.959999999999999631e-01
4.019999999999999685e-01
4.299999999999999378e-01
4.359999999999999987e-01
3.580000000000000959e-01
3.940000000000000169e-01
3.920000000000000151e-01
4.200000000000000400e-01
4.060000000000000275e-01
4.040000000000000258e-01
4.100000000000000311e-01
4.259999999999999898e-01
4.019999999999999685e-01
4.100000000000000311e-01
4.119999999999999774e-01
4.160000000000000919e-01
4.200000000000000400e-01
3.920000000000000151e-01
4.060000000000000275e-01
3.640000000000000457e-01
4.200000000000000400e-01
4.259999999999999898e-01
4.279999999999999361e-01
4.459999999999999520e-01
4.100000000000000311e-01
4.239999999999999325e-01
3.959999999999999631e-01
3.840000000000000080e-01
4.080000000000000293e-01
4.040000000000000258e-01
3.860000000000000098e-01
4.020000000000000240e-01
4.200000000000000400e-01
4.420000000000000040e-01
4.439999999999999503e-01
3.380000000000000226e-01
4.300000000000000488e-01
3.960000000000000742e-01
4.019999999999999685e-01
4.339999999999999414e-01
4.160000000000000919e-01
4.000000000000000777e-01
4.179999999999999827e-01
4.240000000000000435e-01
3.860000000000000098e-01
4.660000000000000253e-01
4.080000000000000293e-01
4.139999999999999791e-01
4.159999999999999809e-01
4.259999999999999898e-01
4.100000000000000311e-01
3.940000000000000169e-01
4.100000000000000311e-01
3.799999999999999489e-01
4.080000000000000293e-01
4.079999999999999183e-01
3.740000000000000546e-01
4.179999999999999827e-01
4.019999999999999685e-01
3.739999999999999436e-01
4.279999999999999361e-01
4.300000000000000488e-01


==> Txt_Files/MAB/Number_of_Ls_nh=4_nl=5,_M=5,_step=0.2,_Row_12.txt <==
7.999999999999999334e-01
4.839999999999999858e-01
3.439999999999999725e-01
3.519999999999999796e-01
5.120000000000001217e-01
3.119999999999999996e-01
4.099999999999999756e-01
4.980000000000000537e-01
3.300000000000000155e-01
4.720000000000000862e-01
4.040000000000000258e-01
4.480000000000000648e-01
4.400000000000000022e-01
3.940000000000000169e-01
5.120000000000001217e-01
5.900000000000000799e-01
3.639999999999999902e-01
5.120000000000001217e-01
5.920000000000000817e-01
6.679999999999998161e-01
4.460000000000001186e-01
4.079999999999999738e-01
3.479999999999999760e-01
4.980000000000000537e-01
2.979999999999999871e-01
3.640000000000000457e-01
3.920000000000000151e-01
3.880000000000000671e-01
2.959999999999999853e-01
4.440000000000000058e-01
4.060000000000000275e-01
3.920000000000000151e-01
7.099999999999999645e-01
4.819999999999999840e-01
2.359999999999999876e-01
3.719999999999999973e-01
5.320000000000000284e-01
5.220000000000000195e-01
4.359999999999999432e-01
6.700000000000000400e-01
5.399999999999999245e-01
1.619999999999999774e-01
6.000000000000000888e-01
3.760000000000000564e-01
4.580000000000000182e-01
4.060000000000000275e-01
6.320000000000000062e-01
3.780000000000000027e-01
5.519999999999999352e-01
2.479999999999999705e-01
5.499999999999999334e-01
4.059999999999999165e-01
7.600000000000001199e-01
4.279999999999999361e-01
4.720000000000000862e-01
4.099999999999999756e-01
6.700000000000000400e-01
4.819999999999999840e-01
3.879999999999999560e-01
4.699999999999999734e-01
5.880000000000000782e-01
5.460000000000000409e-01
4.340000000000001079e-01
3.399999999999999689e-01
4.599999999999999645e-01
4.960000000000000520e-01
5.880000000000000782e-01
5.080000000000000071e-01
5.600000000000001643e-01
5.120000000000000107e-01
4.040000000000000258e-01
3.560000000000000386e-01
3.380000000000000226e-01
5.040000000000000036e-01
3.920000000000000151e-01
3.460000000000000298e-01
5.240000000000001323e-01
3.780000000000000027e-01
6.459999999999999076e-01
2.739999999999999658e-01
4.720000000000000862e-01
4.019999999999999685e-01
5.359999999999999210e-01
3.599999999999999867e-01
3.920000000000000151e-01
6.060000000000000941e-01
6.300000000000000044e-01
4.640000000000000235e-01
6.480000000000001315e-01
3.819999999999999507e-01
4.119999999999999774e-01
6.179999999999999938e-01
5.479999999999999316e-01
6.079999999999999849e-01
7.099999999999999645e-01
4.540000000000000147e-01
4.340000000000001079e-01
5.440000000000000391e-01
2.740000000000000213e-01
5.200000000000000178e-01
6.039999999999999813e-01
4.239999999999999880e-01
4.319999999999999951e-01
6.580000000000000293e-01
4.660000000000000253e-01
4.740000000000000324e-01
1.819999999999999951e-01
3.579999999999999849e-01
2.820000000000000284e-01
4.859999999999999321e-01
5.479999999999999316e-01
2.239999999999999769e-01
7.199999999999999734e-01
3.160000000000000586e-01
5.299999999999999156e-01
3.780000000000000027e-01
3.879999999999999560e-01
4.819999999999999285e-01
3.559999999999999831e-01
4.299999999999999933e-01
5.540000000000000480e-01
4.219999999999999862e-01
6.519999999999999130e-01
4.420000000000000040e-01
5.380000000000000338e-01
5.660000000000000586e-01
4.380000000000000560e-01
6.119999999999998774e-01
2.759999999999999676e-01
3.780000000000000027e-01
4.019999999999999685e-01
6.700000000000000400e-01
3.100000000000000533e-01
3.540000000000000369e-01
5.599999999999999423e-01
2.540000000000000036e-01
4.079999999999999738e-01
6.980000000000000648e-01
4.619999999999999662e-01
4.799999999999999822e-01
4.459999999999999520e-01
6.039999999999998703e-01
4.679999999999999716e-01
6.660000000000000364e-01
4.680000000000000271e-01
4.459999999999999520e-01
7.740000000000001323e-01
3.599999999999999867e-01
6.120000000000000995e-01
6.260000000000000009e-01
5.279999999999999138e-01
6.260000000000000009e-01
6.280000000000000027e-01
3.839999999999999525e-01
4.079999999999999738e-01
4.180000000000000382e-01
3.480000000000000315e-01
4.580000000000000182e-01
3.760000000000000009e-01
4.799999999999999822e-01
4.559999999999999609e-01
7.840000000000000302e-01
3.739999999999999991e-01
4.299999999999999933e-01
1.660000000000000087e-01
5.580000000000000515e-01
4.060000000000000275e-01
4.680000000000000271e-01
4.280000000000000471e-01
4.540000000000000147e-01
3.740000000000001101e-01
4.760000000000000342e-01
5.400000000000000355e-01
4.559999999999999609e-01
3.420000000000000262e-01
5.440000000000000391e-01
3.720000000000000528e-01
5.419999999999999263e-01
5.020000000000000018e-01
3.480000000000000315e-01
4.520000000000000684e-01
4.940000000000001057e-01
4.219999999999999307e-01
3.660000000000000475e-01
6.479999999999999094e-01
5.859999999999999654e-01
2.399999999999999911e-01
5.040000000000000036e-01
4.099999999999999756e-01
4.219999999999999307e-01
6.879999999999999449e-01
3.619999999999999885e-01
5.640000000000000568e-01
5.479999999999999316e-01
4.059999999999999165e-01
4.939999999999999947e-01
4.899999999999999911e-01
3.599999999999999867e-01
3.480000000000000315e-01
8.599999999999999867e-01
3.340000000000000191e-01
4.959999999999999409e-01
5.640000000000000568e-01
3.039999999999999925e-01
5.699999999999999512e-01
3.460000000000000298e-01
4.280000000000000471e-01
5.200000000000000178e-01
7.219999999999999751e-01
5.859999999999999654e-01
4.440000000000000058e-01
1.379999999999999838e-01
4.740000000000000879e-01
6.260000000000000009e-01
4.380000000000000560e-01
2.340000000000000135e-01
4.939999999999999947e-01
4.880000000000001559e-01
4.159999999999999254e-01
3.300000000000000155e-01
3.699999999999999956e-01
6.620000000000000329e-01
6.380000000000000115e-01
3.939999999999999059e-01
4.879999999999999338e-01
5.859999999999999654e-01
6.260000000000000009e-01
5.380000000000000338e-01
5.420000000000000373e-01
4.600000000000000755e-01
4.760000000000000342e-01
2.859999999999999765e-01
5.680000000000000604e-01
3.679999999999999383e-01
5.699999999999999512e-01
8.080000000000000515e-01
2.720000000000000195e-01
3.959999999999999631e-01
6.219999999999998863e-01
6.260000000000000009e-01
4.699999999999999734e-01
4.499999999999999556e-01
3.739999999999999991e-01
5.359999999999999210e-01
2.720000000000000195e-01
4.019999999999999685e-01
2.820000000000000284e-01
4.740000000000000324e-01
5.839999999999999636e-01
4.699999999999999734e-01
5.100000000000000089e-01
4.619999999999999662e-01
5.540000000000000480e-01
2.999999999999999889e-01
4.239999999999999880e-01
2.540000000000000036e-01
6.079999999999999849e-01
3.559999999999999831e-01
4.719999999999999751e-01
4.280000000000000471e-01
2.480000000000000260e-01
3.940000000000000169e-01
5.519999999999999352e-01
5.159999999999999032e-01
4.440000000000000058e-01
7.199999999999999734e-01
1.759999999999999898e-01
4.540000000000000702e-01
4.580000000000000182e-01
3.460000000000000298e-01
6.280000000000001137e-01
1.819999999999999951e-01
5.040000000000000036e-01
4.520000000000000684e-01
3.979999999999999649e-01
2.760000000000000231e-01
4.760000000000000342e-01
4.679999999999999716e-01
3.979999999999999649e-01
2.879999999999999782e-01
3.439999999999999725e-01
5.559999999999999387e-01
5.180000000000000160e-01
5.679999999999999494e-01
3.059999999999999942e-01
6.699999999999999289e-01
6.479999999999999094e-01
3.579999999999999849e-01
5.519999999999999352e-01
6.379999999999999005e-01
2.639999999999999569e-01
3.260000000000000120e-01
3.079999999999999960e-01
5.440000000000000391e-01
3.880000000000000671e-01
4.760000000000000342e-01
5.040000000000000036e-01
3.760000000000000009e-01
5.660000000000000586e-01
5.880000000000000782e-01
5.279999999999999138e-01
5.120000000000000107e-01
4.920000000000001039e-01
5.339999999999999192e-01
4.160000000000000364e-01
5.140000000000000124e-01
5.440000000000000391e-01
6.159999999999998810e-01
4.899999999999999911e-01
6.260000000000000009e-01
7.560000000000000053e-01
7.640000000000000124e-01
3.499999999999999223e-01
6.179999999999999938e-01
3.439999999999999725e-01
4.040000000000000258e-01
3.839999999999999525e-01
5.219999999999999085e-01
3.699999999999999956e-01
3.440000000000000835e-01
2.020000000000000129e-01
7.180000000000000826e-01
4.139999999999999236e-01
6.220000000000001084e-01
4.819999999999999840e-01
6.079999999999999849e-01
5.140000000000000124e-01
2.979999999999999871e-01
4.199999999999999845e-01
3.780000000000000027e-01
3.439999999999999725e-01
6.899999999999999467e-01
5.640000000000000568e-01
4.420000000000000040e-01
2.260000000000000342e-01
3.839999999999999525e-01
4.260000000000001008e-01
5.240000000000000213e-01
5.600000000000000533e-01
3.619999999999999885e-01
5.420000000000000373e-01
4.960000000000000520e-01
4.720000000000000862e-01
3.800000000000000600e-01
3.619999999999999885e-01
3.019999999999999907e-01
7.099999999999999645e-01
4.120000000000000884e-01
6.640000000000000346e-01
3.739999999999999991e-01
4.939999999999999947e-01
5.200000000000000178e-01
3.060000000000000497e-01
3.699999999999999956e-01
6.499999999999999112e-01
3.039999999999999925e-01
6.519999999999999130e-01
4.219999999999999307e-01
2.000000000000000389e-01
5.420000000000000373e-01
5.019999999999998908e-01
5.380000000000000338e-01
4.020000000000000795e-01
3.739999999999999436e-01
5.699999999999999512e-01
5.080000000000000071e-01
5.220000000000000195e-01
4.420000000000000040e-01
2.919999999999999818e-01
4.860000000000000986e-01
3.180000000000000049e-01
4.699999999999999734e-01
1.999999999999999833e-01
3.660000000000000475e-01
6.060000000000000941e-01
4.479999999999999538e-01
5.780000000000000693e-01
4.199999999999999845e-01
6.179999999999998828e-01
4.619999999999999662e-01
5.100000000000000089e-01
2.600000000000000089e-01
3.140000000000000013e-01
4.640000000000000235e-01
4.580000000000000182e-01
4.880000000000000449e-01
7.020000000000000684e-01
7.959999999999999298e-01
7.260000000000000897e-01
5.160000000000000142e-01
7.000000000000000666e-01
3.739999999999999436e-01
3.800000000000000044e-01
4.760000000000000342e-01
6.019999999999999796e-01
4.719999999999999751e-01
1.260000000000000009e-01
3.200000000000000067e-01
5.899999999999999689e-01
5.719999999999999529e-01
3.819999999999999507e-01
5.460000000000000409e-01
4.040000000000000258e-01
2.880000000000000338e-01
5.839999999999999636e-01
5.339999999999999192e-01
4.980000000000000537e-01
3.060000000000000497e-01
2.999999999999999889e-01
4.699999999999999734e-01
4.799999999999999822e-01
4.180000000000000382e-01
5.839999999999999636e-01
4.019999999999999685e-01
5.060000000000000053e-01
5.020000000000000018e-01
4.140000000000000346e-01
4.499999999999999556e-01
5.140000000000000124e-01
3.100000000000000533e-01
6.120000000000000995e-01
5.060000000000000053e-01
4.019999999999999685e-01
4.479999999999999538e-01
3.720000000000000528e-01
3.560000000000000386e-01
6.179999999999999938e-01
4.360000000000000542e-01
6.379999999999999005e-01
3.540000000000000369e-01
5.479999999999999316e-01
7.179999999999999716e-01
4.940000000000001057e-01
4.539999999999999036e-01
3.480000000000000315e-01
4.719999999999999751e-01
4.220000000000000973e-01
6.420000000000000151e-01
4.760000000000000342e-01
1.719999999999999862e-01
3.320000000000000173e-01
3.960000000000000187e-01
3.660000000000000475e-01
5.020000000000000018e-01
6.540000000000001368e-01
5.100000000000000089e-01
5.140000000000000124e-01
4.079999999999999738e-01
6.559999999999999165e-01
4.120000000000000884e-01
5.240000000000000213e-01
4.400000000000000022e-01
6.420000000000000151e-01
5.280000000000000249e-01
4.939999999999999392e-01
5.859999999999999654e-01
3.699999999999999956e-01
4.679999999999999716e-01
7.800000000000001377e-01
3.619999999999999885e-01
6.499999999999999112e-01
4.819999999999999840e-01
6.580000000000000293e-01
3.619999999999999885e-01
4.619999999999999662e-01
3.079999999999999405e-01
5.299999999999999156e-01
4.479999999999999538e-01
4.019999999999999685e-01
2.639999999999999569e-01
3.079999999999999405e-01
3.679999999999999383e-01
3.579999999999999849e-01
5.220000000000000195e-01
7.399999999999999911e-01
4.740000000000000324e-01
5.100000000000000089e-01
6.059999999999999831e-01
3.619999999999999885e-01
3.479999999999999760e-01
2.520000000000000018e-01
3.999999999999999667e-01
2.779999999999999694e-01
5.540000000000000480e-01
4.880000000000000449e-01
2.119999999999999940e-01
2.560000000000000608e-01
3.619999999999999885e-01
6.980000000000000648e-01
6.619999999999999218e-01
6.019999999999999796e-01
5.680000000000000604e-01
7.479999999999998872e-01
4.580000000000000182e-01
5.060000000000000053e-01
6.099999999999999867e-01
5.220000000000000195e-01
2.620000000000000107e-01
5.799999999999998490e-01
3.380000000000000226e-01
5.979999999999999760e-01
3.900000000000000133e-01
5.980000000000000870e-01
3.440000000000000835e-01
1.999999999999999833e-01
5.999999999999999778e-01
5.839999999999999636e-01
5.019999999999998908e-01
4.219999999999999862e-01
4.180000000000000382e-01
3.519999999999999796e-01
5.479999999999999316e-01
5.320000000000000284e-01
3.839999999999999525e-01
2.400000000000000189e-01
4.759999999999999232e-01
4.400000000000000022e-01
5.580000000000000515e-01
4.819999999999999840e-01
3.180000000000000049e-01
4.640000000000000235e-01
3.680000000000000493e-01
5.339999999999999192e-01
6.320000000000000062e-01
2.339999999999999858e-01
6.760000000000000453e-01
4.899999999999999911e-01
3.980000000000000204e-01
3.860000000000000098e-01
5.739999999999999547e-01
4.299999999999999933e-01
6.540000000000001368e-01
4.359999999999999432e-01
3.100000000000000533e-01
5.659999999999999476e-01
5.640000000000000568e-01
5.220000000000000195e-01
4.980000000000000537e-01
7.500000000000000000e-01
3.160000000000000031e-01
2.660000000000000142e-01
4.640000000000000235e-01
5.660000000000000586e-01
4.499999999999999556e-01
4.919999999999999929e-01
4.040000000000000258e-01
3.180000000000000049e-01
4.640000000000000235e-01
2.399999999999999911e-01
4.219999999999999862e-01
4.460000000000000075e-01
1.180000000000000215e-01
4.640000000000000235e-01
5.340000000000001412e-01
4.540000000000000702e-01
5.480000000000000426e-01
2.099999999999999922e-01
3.619999999999999885e-01
5.959999999999999742e-01
4.839999999999999858e-01
6.760000000000000453e-01
3.579999999999999849e-01
5.220000000000000195e-01
4.640000000000000790e-01
3.460000000000000298e-01
6.380000000000000115e-01
1.079999999999999988e-01
4.239999999999999880e-01
5.200000000000000178e-01
4.099999999999999756e-01
4.299999999999999933e-01
4.839999999999999858e-01
5.259999999999999121e-01
2.979999999999999871e-01
6.159999999999998810e-01
3.860000000000000098e-01
5.100000000000000089e-01
4.420000000000000040e-01
4.280000000000000471e-01
5.100000000000000089e-01
5.240000000000000213e-01
3.439999999999999725e-01
7.780000000000000249e-01
6.239999999999999991e-01
6.619999999999999218e-01
3.279999999999999583e-01
5.619999999999999440e-01
4.219999999999999862e-01
5.619999999999999440e-01
3.780000000000000027e-01
4.200000000000000400e-01
4.260000000000000453e-01
6.000000000000000888e-01
5.499999999999999334e-01
4.119999999999999774e-01
4.499999999999999556e-01
5.100000000000000089e-01
5.559999999999999387e-01
4.760000000000000342e-01
4.140000000000000346e-01
6.559999999999999165e-01
4.560000000000000164e-01
4.340000000000001079e-01
3.699999999999999956e-01
3.160000000000000031e-01
6.239999999999999991e-01
8.339999999999999636e-01
3.780000000000000027e-01
5.720000000000000639e-01
4.819999999999999840e-01
5.059999999999998943e-01
2.700000000000000178e-01
1.999999999999999833e-01
5.320000000000000284e-01
3.480000000000000315e-01
3.380000000000000226e-01
4.260000000000000453e-01
4.859999999999999321e-01
4.260000000000000453e-01
4.400000000000000022e-01
3.960000000000000187e-01
4.199999999999999845e-01
3.099999999999999978e-01
2.679999999999999605e-01
6.120000000000000995e-01
6.400000000000000133e-01
3.079999999999999405e-01
4.780000000000000360e-01
3.540000000000000369e-01
5.880000000000000782e-01
2.699999999999999623e-01
5.880000000000000782e-01
3.679999999999999383e-01
4.819999999999999840e-01
5.599999999999999423e-01
5.299999999999999156e-01
4.239999999999999880e-01
5.040000000000000036e-01
4.959999999999999409e-01
2.820000000000000284e-01
4.720000000000000862e-01
4.299999999999999933e-01
3.699999999999999956e-01
3.920000000000000151e-01
6.179999999999999938e-01
4.159999999999999254e-01
3.979999999999999649e-01
2.139999999999999680e-01
3.460000000000000298e-01
5.220000000000000195e-01
6.360000000000000098e-01
3.359999999999999654e-01
7.640000000000000124e-01
3.959999999999999631e-01
4.499999999999999556e-01
4.819999999999999840e-01
6.020000000000000906e-01
4.879999999999999338e-01
5.800000000000000711e-01
3.639999999999999902e-01
4.699999999999999734e-01
4.260000000000000453e-01
6.640000000000000346e-01
2.820000000000000284e-01
4.860000000000000986e-01
2.600000000000000089e-01
4.559999999999999609e-01
5.200000000000000178e-01
5.720000000000000639e-01
5.440000000000000391e-01
4.120000000000000884e-01
5.220000000000000195e-01
4.839999999999999858e-01
3.940000000000000169e-01
5.460000000000000409e-01
5.220000000000001306e-01
3.819999999999999507e-01
4.660000000000000253e-01
6.520000000000000240e-01
5.399999999999999245e-01
5.600000000000000533e-01
2.099999999999999922e-01
3.179999999999999494e-01
5.200000000000000178e-01
3.059999999999999942e-01
3.220000000000000084e-01
7.120000000000000773e-01
2.399999999999999911e-01
3.060000000000000497e-01
5.780000000000000693e-01
6.680000000000000382e-01
4.479999999999999538e-01
3.360000000000000209e-01
2.660000000000000142e-01
3.559999999999999831e-01
5.120000000000000107e-01
4.780000000000000360e-01
5.719999999999999529e-01
3.619999999999999885e-01
3.300000000000000155e-01
4.159999999999999254e-01
5.819999999999999618e-01
3.039999999999999925e-01
3.940000000000000169e-01
4.920000000000001039e-01
4.360000000000000542e-01
7.920000000000000373e-01
3.940000000000000169e-01
4.520000000000000684e-01
4.079999999999999738e-01
5.440000000000000391e-01
5.180000000000000160e-01
6.719999999999999307e-01
2.879999999999999782e-01
5.460000000000000409e-01
5.380000000000000338e-01
6.719999999999999307e-01
4.040000000000000258e-01
5.480000000000000426e-01
3.540000000000000369e-01
5.079999999999998961e-01
6.980000000000000648e-01
3.419999999999999707e-01
5.779999999999999583e-01
5.379999999999999227e-01
6.819999999999999396e-01
5.859999999999999654e-01
5.959999999999999742e-01
8.059999999999999387e-01
4.799999999999999822e-01
5.240000000000000213e-01
4.479999999999999538e-01
5.399999999999999245e-01
5.780000000000000693e-01
6.320000000000001172e-01
6.139999999999998792e-01
1.999999999999999833e-01
3.699999999999999956e-01
7.379999999999999893e-01
3.479999999999999760e-01
6.119999999999998774e-01
3.800000000000000600e-01
4.319999999999999951e-01
5.140000000000000124e-01
3.920000000000000151e-01
3.659999999999999365e-01
6.920000000000000595e-01
5.320000000000000284e-01
5.640000000000000568e-01
4.899999999999999911e-01
5.339999999999999192e-01
4.180000000000000382e-01
2.620000000000000107e-01
2.679999999999999605e-01
5.780000000000000693e-01
2.020000000000000129e-01
3.100000000000000533e-01
5.859999999999999654e-01
3.200000000000000067e-01
3.160000000000000586e-01
4.099999999999999756e-01
4.159999999999999254e-01
5.420000000000000373e-01
4.859999999999999321e-01
6.640000000000000346e-01
3.140000000000000013e-01
7.179999999999999716e-01
5.739999999999999547e-01
4.400000000000000022e-01
2.800000000000000266e-01
3.479999999999999760e-01
5.839999999999999636e-01
4.480000000000000648e-01
5.080000000000000071e-01
7.659999999999999032e-01
3.840000000000000635e-01
5.380000000000000338e-01
5.159999999999999032e-01
4.160000000000000364e-01
6.159999999999998810e-01
5.200000000000000178e-01
2.399999999999999911e-01
5.220000000000000195e-01
4.219999999999999307e-01
4.139999999999999236e-01
4.120000000000000884e-01
5.299999999999999156e-01
4.819999999999999840e-01
6.400000000000000133e-01
5.220000000000000195e-01
4.960000000000000520e-01
5.419999999999999263e-01
1.739999999999999880e-01
2.499999999999999722e-01
3.420000000000000262e-01
4.660000000000000253e-01
5.999999999999999778e-01
3.980000000000000204e-01
6.179999999999999938e-01
6.079999999999999849e-01
4.260000000000000453e-01
6.460000000000001297e-01
4.819999999999999285e-01
2.020000000000000129e-01
4.920000000000001039e-01
4.699999999999999734e-01
4.460000000000000075e-01
4.640000000000000235e-01
3.879999999999999560e-01
2.720000000000000195e-01
5.359999999999999210e-01
3.599999999999999867e-01
4.299999999999999933e-01
3.399999999999999689e-01
4.440000000000000058e-01
4.360000000000000542e-01
5.339999999999999192e-01
6.939999999999999503e-01
4.200000000000000400e-01
6.380000000000000115e-01
5.100000000000000089e-01
3.739999999999999991e-01
5.080000000000000071e-01
1.859999999999999987e-01
6.819999999999999396e-01
4.919999999999999929e-01
2.900000000000000355e-01
5.160000000000000142e-01
5.060000000000000053e-01
4.240000000000000990e-01
3.959999999999999631e-01
3.619999999999999885e-01
4.920000000000001039e-01
5.040000000000000036e-01
4.019999999999999685e-01
4.339999999999999969e-01
4.460000000000000075e-01
5.339999999999999192e-01
5.739999999999999547e-01
3.320000000000000173e-01
3.999999999999999667e-01
1.900000000000000300e-01
4.600000000000000755e-01
2.880000000000000338e-01
5.599999999999999423e-01
5.999999999999999778e-01
3.599999999999999867e-01
5.080000000000000071e-01
5.899999999999999689e-01
7.219999999999999751e-01
7.080000000000000737e-01
6.280000000000000027e-01
4.799999999999999822e-01
6.980000000000000648e-01
4.040000000000000258e-01
5.200000000000000178e-01
3.039999999999999925e-01
2.239999999999999769e-01
4.919999999999999929e-01
5.060000000000000053e-01
4.819999999999999840e-01
4.099999999999999756e-01
5.020000000000000018e-01
2.379999999999999616e-01
2.180000000000000271e-01
4.559999999999999609e-01
5.560000000000000497e-01
7.339999999999998748e-01
4.719999999999999751e-01
3.739999999999999436e-01
4.339999999999999969e-01
3.940000000000000169e-01
7.039999999999999591e-01
4.400000000000000022e-01
2.579999999999999516e-01
6.140000000000001013e-01
6.379999999999999005e-01
3.259999999999999565e-01
5.780000000000000693e-01
4.279999999999999361e-01
5.700000000000000622e-01
4.859999999999999321e-01
5.120000000000001217e-01
4.779999999999999805e-01
5.879999999999999671e-01
3.760000000000000009e-01
3.699999999999999956e-01
5.380000000000000338e-01
5.419999999999999263e-01
4.120000000000000884e-01
4.180000000000000382e-01
4.799999999999999822e-01
4.060000000000000275e-01
5.399999999999999245e-01
4.260000000000000453e-01
3.699999999999999956e-01
6.139999999999999902e-01
6.719999999999999307e-01
5.939999999999999725e-01
4.920000000000001039e-01
4.799999999999999822e-01
6.819999999999999396e-01
6.440000000000000169e-01
4.719999999999999751e-01
2.540000000000000036e-01
3.300000000000000155e-01
4.680000000000000271e-01
6.099999999999999867e-01
4.279999999999999361e-01
3.679999999999999383e-01
6.260000000000000009e-01
5.340000000000000302e-01
5.140000000000000124e-01
6.079999999999999849e-01
3.060000000000000497e-01
7.299999999999999822e-01
5.140000000000000124e-01
3.220000000000000084e-01
6.619999999999999218e-01
2.959999999999999853e-01
6.380000000000000115e-01
3.739999999999999991e-01
6.440000000000000169e-01
3.739999999999999991e-01
5.559999999999999387e-01
6.600000000000000311e-01
4.319999999999999951e-01
3.719999999999999973e-01
6.400000000000000133e-01
5.460000000000000409e-01
6.360000000000000098e-01
3.119999999999999996e-01
4.839999999999999303e-01
2.899999999999999800e-01
6.939999999999999503e-01
3.180000000000000049e-01
5.040000000000000036e-01
4.959999999999999409e-01
5.440000000000000391e-01
6.380000000000000115e-01
3.740000000000001101e-01
3.660000000000000475e-01
3.180000000000000049e-01
2.439999999999999669e-01
4.740000000000000324e-01
5.759999999999999565e-01
4.580000000000000182e-01
5.559999999999999387e-01
4.379999999999999449e-01
6.140000000000001013e-01
4.320000000000001061e-01
3.359999999999999654e-01
3.760000000000000564e-01
5.040000000000000036e-01
6.799999999999999378e-01
4.040000000000000258e-01
5.020000000000000018e-01
4.479999999999999538e-01
3.879999999999999560e-01
4.819999999999999840e-01
3.279999999999999583e-01
6.219999999999999973e-01
5.460000000000000409e-01
5.400000000000000355e-01
5.360000000000000320e-01
4.259999999999999343e-01
5.279999999999999138e-01
5.220000000000000195e-01
4.799999999999999822e-01
4.619999999999999107e-01
6.239999999999999991e-01
4.740000000000000324e-01
5.959999999999999742e-01
6.819999999999999396e-01
2.439999999999999669e-01
5.659999999999999476e-01
4.819999999999999285e-01
5.019999999999998908e-01
4.499999999999999556e-01
4.180000000000000382e-01
5.899999999999999689e-01
6.439999999999999059e-01
4.980000000000000537e-01
6.039999999999999813e-01
5.080000000000000071e-01
4.979999999999999427e-01
4.440000000000000058e-01
2.439999999999999669e-01
4.120000000000000884e-01
4.180000000000000382e-01
3.399999999999999689e-01
4.299999999999999933e-01
6.139999999999999902e-01
4.559999999999999609e-01
5.259999999999999121e-01
5.220000000000000195e-01
2.200000000000000289e-01
5.720000000000000639e-01
6.060000000000000941e-01
5.420000000000000373e-01
6.800000000000001599e-01
7.699999999999999067e-01
5.260000000000000231e-01
4.859999999999999321e-01
4.839999999999999858e-01
4.099999999999999756e-01
1.900000000000000022e-01
4.499999999999999556e-01
2.340000000000000135e-01
3.060000000000000497e-01
3.860000000000000098e-01
4.819999999999999840e-01
4.899999999999999911e-01
5.600000000000000533e-01
2.939999999999999836e-01
5.419999999999999263e-01
4.080000000000000293e-01
4.699999999999999734e-01
6.239999999999999991e-01
5.679999999999999494e-01
4.359999999999999432e-01
4.520000000000000684e-01
7.239999999999998659e-01
5.280000000000000249e-01
6.159999999999999920e-01
5.200000000000000178e-01
5.060000000000000053e-01
5.939999999999999725e-01
4.059999999999999165e-01
4.860000000000000431e-01
5.100000000000000089e-01
7.320000000000000950e-01
2.939999999999999836e-01
4.440000000000000058e-01
5.679999999999999494e-01
3.999999999999999667e-01
6.219999999999999973e-01
3.899999999999999578e-01
3.200000000000000067e-01
7.539999999999997815e-01
4.019999999999999685e-01
3.220000000000000084e-01
6.379999999999999005e-01
4.120000000000000884e-01
4.899999999999999911e-01
3.200000000000000067e-01
5.619999999999999440e-01
4.679999999999999716e-01
3.800000000000000600e-01
3.920000000000000151e-01
4.319999999999999951e-01
2.479999999999999705e-01
6.300000000000000044e-01
9.200000000000001232e-02
6.400000000000001243e-01
4.640000000000000235e-01
4.539999999999999036e-01
5.100000000000000089e-01
4.600000000000000755e-01
4.460000000000000075e-01
5.060000000000000053e-01
4.060000000000000275e-01
4.660000000000000253e-01
3.019999999999999907e-01
4.360000000000000542e-01
3.880000000000000671e-01
2.839999999999999747e-01
3.260000000000000120e-01
4.219999999999999862e-01
5.580000000000000515e-01
6.899999999999999467e-01
4.559999999999999609e-01
3.719999999999999973e-01
4.719999999999999751e-01
4.499999999999999556e-01
2.499999999999999722e-01
6.799999999999999378e-01
2.660000000000000142e-01
4.400000000000000577e-01
4.860000000000000431e-01
5.939999999999999725e-01
4.779999999999999805e-01
3.659999999999999365e-01
4.879999999999999338e-01
4.580000000000000182e-01
4.560000000000000164e-01
3.619999999999999885e-01
4.680000000000000271e-01
5.200000000000000178e-01
2.939999999999999836e-01
3.359999999999999654e-01
2.740000000000000213e-01
7.259999999999999787e-01
3.599999999999999867e-01
5.879999999999999671e-01
3.820000000000000062e-01
4.440000000000000058e-01
5.040000000000000036e-01
5.599999999999999423e-01
4.580000000000000182e-01
3.099999999999999978e-01
5.799999999999999600e-01
6.159999999999998810e-01
2.919999999999999818e-01
4.360000000000000542e-01
5.959999999999999742e-01
4.099999999999999756e-01
3.540000000000000369e-01
3.239999999999999547e-01
3.880000000000000671e-01
7.600000000000001199e-01
6.519999999999999130e-01
3.059999999999999942e-01
4.099999999999999756e-01
4.940000000000001057e-01
4.460000000000001186e-01
3.640000000000000457e-01
4.339999999999999969e-01
3.800000000000000600e-01
2.779999999999999694e-01
6.200000000000001066e-01
4.560000000000000164e-01
4.319999999999999951e-01
4.679999999999999716e-01
3.039999999999999925e-01
3.719999999999999973e-01
3.359999999999999654e-01
3.880000000000000671e-01
3.359999999999999654e-01
3.679999999999999383e-01
3.500000000000000333e-01
3.920000000000000151e-01
5.499999999999999334e-01
4.619999999999999107e-01
6.000000000000000888e-01
3.739999999999999436e-01
4.359999999999999432e-01
6.520000000000000240e-01
5.239999999999999103e-01
4.080000000000000293e-01
4.859999999999999321e-01
3.800000000000000600e-01
4.260000000000000453e-01
5.839999999999999636e-01
4.819999999999999840e-01
5.400000000000000355e-01
5.259999999999999121e-01
4.760000000000000342e-01
5.839999999999999636e-01
3.619999999999999885e-01
3.619999999999999329e-01
3.739999999999999991e-01
5.220000000000000195e-01
6.819999999999999396e-01
5.499999999999999334e-01
3.220000000000000084e-01
4.400000000000000022e-01
4.379999999999999449e-01
3.780000000000000027e-01
4.479999999999999538e-01
4.819999999999999840e-01
7.399999999999999911e-01
4.159999999999999254e-01
4.320000000000001061e-01
5.279999999999999138e-01
4.819999999999999840e-01
3.079999999999999405e-01
4.140000000000000346e-01
3.820000000000000062e-01
5.839999999999999636e-01
3.220000000000000084e-01
5.060000000000000053e-01
4.740000000000000879e-01
3.959999999999999631e-01
5.980000000000000870e-01
3.500000000000000333e-01
7.199999999999999734e-01
6.819999999999999396e-01
3.760000000000000009e-01
2.739999999999999658e-01
7.119999999999998552e-01
5.579999999999999405e-01
4.780000000000000360e-01
5.519999999999999352e-01
5.060000000000000053e-01
4.580000000000000182e-01
5.020000000000001128e-01
5.660000000000000586e-01
3.320000000000000173e-01
5.299999999999999156e-01
4.479999999999999538e-01
6.120000000000000995e-01
4.320000000000001061e-01
5.259999999999999121e-01
7.379999999999999893e-01
2.059999999999999887e-01
6.660000000000000364e-01
6.360000000000000098e-01
4.959999999999999409e-01
5.299999999999999156e-01
4.660000000000000253e-01
5.459999999999999298e-01
4.939999999999999947e-01
4.400000000000000022e-01
3.220000000000000084e-01
3.820000000000000062e-01
4.600000000000000755e-01
4.699999999999999734e-01
3.880000000000000671e-01
4.740000000000000324e-01
4.019999999999999685e-01
4.919999999999998819e-01
4.079999999999999738e-01
4.499999999999999556e-01
5.819999999999999618e-01
4.599999999999999645e-01
7.060000000000000719e-01
3.619999999999999885e-01
4.499999999999999556e-01
4.800000000000000377e-01
4.319999999999999951e-01
6.300000000000000044e-01
3.900000000000000133e-01
5.239999999999999103e-01
5.080000000000000071e-01
4.019999999999999685e-01
4.079999999999999738e-01
5.340000000000001412e-01
4.640000000000000235e-01
5.879999999999999671e-01
3.940000000000000169e-01
3.179999999999999494e-01
4.019999999999999685e-01
3.079999999999999405e-01
2.359999999999999876e-01
4.640000000000000235e-01
5.600000000000000533e-01
5.559999999999999387e-01
4.699999999999999734e-01
5.220000000000000195e-01
3.780000000000000027e-01
1.660000000000000087e-01
2.479999999999999705e-01
4.019999999999999685e-01
3.679999999999999383e-01
4.660000000000000253e-01
4.740000000000000324e-01
3.579999999999999849e-01
5.660000000000000586e-01
2.620000000000000107e-01
4.879999999999999338e-01
4.520000000000000684e-01
4.559999999999999609e-01
4.420000000000000040e-01
3.580000000000000959e-01
5.579999999999999405e-01
4.500000000000000666e-01
4.159999999999999254e-01
7.600000000000001199e-01
4.520000000000000129e-01
5.140000000000000124e-01
4.400000000000000022e-01
2.800000000000000266e-01
3.959999999999999631e-01
6.480000000000001315e-01
6.939999999999999503e-01
4.719999999999999751e-01
4.719999999999999751e-01
4.580000000000000182e-01
5.939999999999999725e-01
6.260000000000000009e-01
2.320000000000000118e-01
5.579999999999999405e-01
5.260000000000001341e-01
4.599999999999999645e-01
6.760000000000000453e-01
4.159999999999999254e-01
5.040000000000000036e-01
5.299999999999999156e-01
4.919999999999999929e-01
4.260000000000000453e-01
3.300000000000000155e-01
4.000000000000000777e-01
2.279999999999999805e-01
5.780000000000000693e-01
1.880000000000000282e-01
6.179999999999999938e-01
5.080000000000000071e-01
2.820000000000000284e-01
3.619999999999999885e-01
4.120000000000000884e-01
5.040000000000000036e-01
3.940000000000000169e-01
4.439999999999999503e-01
5.279999999999999138e-01
4.219999999999999862e-01
3.820000000000000062e-01
3.279999999999999583e-01
4.720000000000000862e-01
3.599999999999999867e-01
4.619999999999999662e-01
4.420000000000000040e-01
3.579999999999999849e-01
2.779999999999999694e-01
6.859999999999999432e-01
3.420000000000000262e-01
5.799999999999998490e-01
3.200000000000000067e-01
4.839999999999999858e-01
4.680000000000000271e-01
4.400000000000000022e-01
4.219999999999999307e-01
3.560000000000000386e-01
3.780000000000000027e-01
3.220000000000000084e-01
4.839999999999999858e-01
4.799999999999999822e-01
4.580000000000000182e-01
5.500000000000000444e-01
4.360000000000000542e-01
4.760000000000000342e-01
5.040000000000000036e-01
3.019999999999999907e-01
3.739999999999999991e-01
3.540000000000000369e-01
6.159999999999999920e-01
5.499999999999999334e-01
4.019999999999999685e-01
2.820000000000000284e-01
5.939999999999999725e-01
4.199999999999999845e-01
3.839999999999999525e-01
3.579999999999999849e-01
3.900000000000000133e-01
4.819999999999999840e-01
4.340000000000001079e-01
3.200000000000000067e-01
3.439999999999999725e-01
5.680000000000001714e-01
3.360000000000000209e-01
4.859999999999999321e-01
3.220000000000000084e-01
4.479999999999999538e-01
3.239999999999999547e-01
5.639999999999999458e-01
4.040000000000000258e-01
3.639999999999999902e-01
4.959999999999999409e-01
4.760000000000000342e-01
5.120000000000000107e-01
3.079999999999999405e-01
4.120000000000000884e-01
3.320000000000000173e-01
3.239999999999999547e-01
4.819999999999999840e-01
5.699999999999999512e-01
5.380000000000000338e-01
3.460000000000000298e-01
4.139999999999999236e-01
4.819999999999999840e-01
4.819999999999999840e-01
5.240000000000000213e-01
4.440000000000000058e-01
6.360000000000000098e-01
4.420000000000000040e-01
4.279999999999999361e-01
5.499999999999999334e-01
3.780000000000000027e-01
4.099999999999999756e-01
3.300000000000000155e-01
3.679999999999999383e-01
5.759999999999999565e-01
3.160000000000000031e-01
4.640000000000000235e-01
2.600000000000000089e-01
3.780000000000000027e-01
3.760000000000000009e-01
6.340000000000000080e-01
2.879999999999999782e-01
4.799999999999999822e-01
4.600000000000000755e-01
2.919999999999999818e-01
3.559999999999999831e-01
6.260000000000000009e-01
3.420000000000000262e-01
4.980000000000000537e-01
3.099999999999999978e-01
3.279999999999999583e-01
5.859999999999999654e-01
5.040000000000000036e-01
4.139999999999999236e-01
5.019999999999998908e-01
2.919999999999999818e-01
3.860000000000000098e-01
6.760000000000000453e-01
4.939999999999999392e-01
5.920000000000000817e-01
4.520000000000000684e-01
3.540000000000000369e-01
5.619999999999999440e-01
3.920000000000000151e-01
2.660000000000000142e-01
4.219999999999999862e-01
6.340000000000000080e-01
3.100000000000000533e-01
4.660000000000000253e-01
7.340000000000000968e-01
4.760000000000000342e-01
5.080000000000000071e-01
3.300000000000000155e-01
3.479999999999999760e-01
2.579999999999999516e-01
4.499999999999999556e-01
2.620000000000000107e-01
4.419999999999998930e-01
2.740000000000000213e-01
4.699999999999999734e-01
6.799999999999999378e-01
2.340000000000000135e-01
2.760000000000000231e-01
2.739999999999999658e-01
3.699999999999999956e-01
4.180000000000000382e-01
3.679999999999999383e-01
4.919999999999999929e-01
6.260000000000000009e-01
4.060000000000000275e-01
2.679999999999999605e-01
3.619999999999999885e-01
3.840000000000000635e-01
3.280000000000000693e-01
3.619999999999999885e-01
2.660000000000000142e-01
2.720000000000000195e-01
4.180000000000000382e-01
5.160000000000000142e-01
5.619999999999999440e-01
2.880000000000000338e-01
4.040000000000000258e-01
5.159999999999999032e-01
4.540000000000000147e-01
2.040000000000000147e-01
5.140000000000000124e-01
5.079999999999998961e-01
3.979999999999999649e-01
3.099999999999999978e-01
4.540000000000000147e-01
3.460000000000000298e-01
3.680000000000000493e-01
5.279999999999999138e-01
4.219999999999999307e-01
3.519999999999999796e-01
3.760000000000000009e-01
2.579999999999999516e-01
3.359999999999999654e-01
3.860000000000000098e-01
4.199999999999999845e-01
5.180000000000000160e-01
4.440000000000000058e-01
5.519999999999999352e-01
2.579999999999999516e-01
4.879999999999999338e-01
5.600000000000000533e-01
4.339999999999999414e-01
4.939999999999999947e-01
3.920000000000000151e-01
4.819999999999999840e-01
2.759999999999999676e-01
3.959999999999999631e-01
4.839999999999999303e-01
4.640000000000000235e-01
4.860000000000000431e-01
7.099999999999999645e-01
3.520000000000000351e-01
5.719999999999999529e-01
4.159999999999999254e-01
4.219999999999999307e-01
3.940000000000000169e-01
2.700000000000000178e-01
3.479999999999999760e-01
5.879999999999999671e-01
2.200000000000000289e-01
5.780000000000000693e-01
2.979999999999999871e-01
4.420000000000000595e-01
4.819999999999999840e-01
5.140000000000000124e-01
7.020000000000000684e-01
4.580000000000000182e-01
3.239999999999999547e-01
4.260000000000000453e-01
4.320000000000001061e-01
4.879999999999999338e-01
5.200000000000000178e-01
5.720000000000000639e-01
3.980000000000000204e-01
4.180000000000000382e-01
5.460000000000000409e-01
3.619999999999999885e-01
2.999999999999999889e-01
5.539999999999999369e-01
4.000000000000000777e-01
6.340000000000000080e-01
4.699999999999999734e-01
3.679999999999999383e-01
3.860000000000000098e-01
4.299999999999999933e-01
4.059999999999999165e-01
5.759999999999999565e-01
4.719999999999999751e-01
4.600000000000000755e-01
4.380000000000000560e-01
5.660000000000000586e-01
3.680000000000000493e-01
3.920000000000000151e-01
3.999999999999999667e-01
4.459999999999999520e-01
5.480000000000000426e-01
4.380000000000000560e-01
4.420000000000000040e-01
2.899999999999999800e-01
4.540000000000000147e-01
3.340000000000000191e-01
4.540000000000000147e-01
4.780000000000000360e-01
5.180000000000000160e-01
4.479999999999999538e-01
3.720000000000000528e-01
5.140000000000000124e-01
4.019999999999999685e-01
4.499999999999999556e-01
6.559999999999999165e-01
2.620000000000000107e-01
6.840000000000000524e-01
7.299999999999999822e-01
5.759999999999999565e-01
4.959999999999999409e-01
6.480000000000001315e-01
3.619999999999999885e-01
3.999999999999999667e-01
4.159999999999999254e-01
3.540000000000000369e-01
4.319999999999999951e-01
1.919999999999999762e-01
3.439999999999999725e-01
4.520000000000000129e-01
4.440000000000000058e-01
4.879999999999999338e-01
5.080000000000000071e-01
4.600000000000000755e-01
5.340000000000000302e-01
3.920000000000000151e-01
5.879999999999999671e-01
5.100000000000000089e-01
4.859999999999999321e-01
3.239999999999999547e-01
6.479999999999999094e-01
4.920000000000001039e-01
2.399999999999999911e-01
5.740000000000000657e-01
5.140000000000000124e-01
4.099999999999999756e-01
3.060000000000000497e-01
3.679999999999999383e-01
5.200000000000000178e-01
4.980000000000000537e-01
5.259999999999999121e-01
5.939999999999999725e-01
3.360000000000000209e-01
3.599999999999999867e-01
5.080000000000000071e-01
4.600000000000000755e-01
4.160000000000000364e-01
4.819999999999999840e-01
4.080000000000000293e-01
5.100000000000000089e-01
4.040000000000000258e-01
5.520000000000000462e-01
4.420000000000000040e-01
4.339999999999999969e-01
4.000000000000000777e-01
4.780000000000000360e-01
6.359999999999998987e-01
5.959999999999999742e-01
2.739999999999999658e-01
5.180000000000000160e-01
4.019999999999999685e-01
4.060000000000000275e-01
3.520000000000000351e-01
2.720000000000000195e-01
3.679999999999999383e-01
4.500000000000000666e-01
4.580000000000000182e-01
2.679999999999999605e-01
4.379999999999999449e-01
4.260000000000001008e-01
4.660000000000000253e-01
5.919999999999999707e-01
2.660000000000000142e-01
5.339999999999999192e-01
4.959999999999999409e-01
4.780000000000000360e-01
5.740000000000000657e-01
5.499999999999999334e-01
6.719999999999999307e-01
4.340000000000001079e-01
3.180000000000000049e-01
4.980000000000000537e-01
3.180000000000000049e-01
5.320000000000000284e-01
2.540000000000000036e-01
2.879999999999999782e-01
7.619999999999998996e-01
4.779999999999999805e-01
5.499999999999999334e-01
5.540000000000000480e-01
4.680000000000000271e-01
5.619999999999999440e-01
6.819999999999999396e-01
2.320000000000000118e-01
4.599999999999999645e-01
4.180000000000000382e-01
3.999999999999999667e-01
4.540000000000000147e-01
4.319999999999999951e-01
3.339999999999999081e-01
5.340000000000000302e-01
3.660000000000000475e-01
3.380000000000000226e-01
4.780000000000000360e-01
5.100000000000000089e-01
4.059999999999999165e-01
5.100000000000000089e-01
3.739999999999999991e-01
4.959999999999999409e-01
4.359999999999999432e-01
3.619999999999999885e-01
4.799999999999999822e-01
4.260000000000000453e-01
5.979999999999999760e-01
3.719999999999999973e-01
3.119999999999999996e-01
3.940000000000000169e-01
4.619999999999999107e-01
3.659999999999999365e-01
4.040000000000000258e-01
2.579999999999999516e-01
2.620000000000000107e-01
2.299999999999999822e-01
6.860000000000000542e-01
3.839999999999999525e-01
5.979999999999999760e-01
3.780000000000000027e-01
5.299999999999999156e-01
4.160000000000000364e-01
3.479999999999999760e-01
3.599999999999999867e-01
5.340000000000000302e-01
5.200000000000001288e-01
4.499999999999999556e-01
4.599999999999999645e-01
4.259999999999999343e-01
4.819999999999999840e-01
4.499999999999999556e-01
2.799999999999999711e-01
6.179999999999999938e-01
5.740000000000000657e-01
3.940000000000000169e-01
4.820000000000000950e-01
4.079999999999999738e-01
5.420000000000000373e-01
4.659999999999999143e-01
4.600000000000000755e-01
5.179999999999999050e-01
4.879999999999999338e-01
3.239999999999999547e-01
3.739999999999999991e-01
3.579999999999999849e-01
5.320000000000000284e-01
2.839999999999999747e-01
4.199999999999999845e-01
4.119999999999999774e-01
4.159999999999999254e-01
4.259999999999999343e-01
5.340000000000000302e-01
4.799999999999999822e-01
7.100000000000000755e-01
3.380000000000000226e-01
5.359999999999999210e-01
5.720000000000000639e-01
3.300000000000000155e-01
4.339999999999999414e-01
4.239999999999999880e-01
3.600000000000000422e-01
3.780000000000000027e-01
4.680000000000000271e-01
3.860000000000000098e-01
4.839999999999999858e-01
4.319999999999999951e-01
3.300000000000000155e-01
3.439999999999999725e-01
6.000000000000000888e-01
4.760000000000000342e-01
3.900000000000000133e-01
4.699999999999999734e-01
2.439999999999999669e-01
4.260000000000000453e-01
3.400000000000000799e-01
4.899999999999999911e-01
2.739999999999999658e-01
5.299999999999999156e-01
5.060000000000000053e-01
4.179999999999999827e-01
3.920000000000000151e-01
3.439999999999999725e-01
4.759999999999999232e-01
5.420000000000000373e-01
4.359999999999999432e-01
3.579999999999999849e-01
5.699999999999999512e-01
1.979999999999999816e-01
4.380000000000000560e-01
2.860000000000000320e-01
3.739999999999999991e-01
4.360000000000000542e-01
4.799999999999999822e-01
3.860000000000000098e-01
4.120000000000000884e-01
5.600000000000000533e-01
4.980000000000000537e-01
3.839999999999999525e-01
3.880000000000000671e-01
5.839999999999999636e-01
4.740000000000000879e-01
2.520000000000000018e-01
5.239999999999999103e-01
5.420000000000000373e-01
3.800000000000000044e-01
4.760000000000000342e-01
4.640000000000000235e-01
4.879999999999999338e-01
3.460000000000000298e-01
4.459999999999999520e-01
4.619999999999999107e-01
4.940000000000001057e-01
3.900000000000000133e-01
3.140000000000000013e-01
5.619999999999999440e-01
5.919999999999999707e-01
4.599999999999999645e-01
3.920000000000000151e-01
3.679999999999999383e-01
6.100000000000000977e-01
3.819999999999999507e-01
3.639999999999999902e-01
4.720000000000000862e-01
3.840000000000000635e-01
5.120000000000000107e-01
5.580000000000000515e-01
3.520000000000000351e-01
3.579999999999999849e-01
3.439999999999999725e-01
4.120000000000000884e-01
5.140000000000000124e-01
4.679999999999998606e-01
3.980000000000000204e-01
4.339999999999999969e-01
2.260000000000000342e-01
4.060000000000000275e-01
2.859999999999999765e-01
5.080000000000000071e-01
4.799999999999999822e-01
7.180000000000000826e-01
4.199999999999998734e-01
3.100000000000000533e-01
4.319999999999999951e-01
4.099999999999999756e-01
3.720000000000000528e-01
5.400000000000000355e-01
4.400000000000000577e-01
6.680000000000000382e-01
6.460000000000001297e-01
6.440000000000000169e-01
5.460000000000000409e-01
3.160000000000000586e-01
4.800000000000000377e-01
4.479999999999999538e-01
4.660000000000000253e-01
7.100000000000000755e-01
2.720000000000000195e-01
4.779999999999999805e-01
3.239999999999999547e-01
3.839999999999999525e-01
4.400000000000000022e-01
4.939999999999999392e-01
3.260000000000000120e-01
3.999999999999999667e-01
5.880000000000000782e-01
6.760000000000000453e-01
5.020000000000000018e-01
3.920000000000000151e-01
3.300000000000000155e-01
4.260000000000000453e-01
3.099999999999999978e-01
3.780000000000000027e-01
5.780000000000000693e-01
5.640000000000000568e-01
4.499999999999999556e-01
4.099999999999999756e-01
3.660000000000000475e-01
2.799999999999999711e-01
4.079999999999999738e-01
3.980000000000000204e-01
4.359999999999999432e-01
4.700000000000000844e-01
3.699999999999999956e-01
4.640000000000000235e-01
4.719999999999999751e-01
3.699999999999999956e-01
3.599999999999999867e-01
2.159999999999999976e-01
5.120000000000000107e-01
3.220000000000000084e-01
4.479999999999999538e-01
6.059999999999999831e-01
4.260000000000000453e-01
3.940000000000000169e-01
3.059999999999999942e-01
4.640000000000000235e-01
5.179999999999999050e-01
6.119999999999999885e-01
4.200000000000000400e-01
4.040000000000000258e-01
4.680000000000000271e-01
8.439999999999998614e-01
4.040000000000000258e-01
6.380000000000000115e-01
4.679999999999999716e-01
4.279999999999999361e-01
4.660000000000001363e-01
4.099999999999999756e-01
2.720000000000000195e-01
4.860000000000000986e-01
4.640000000000000235e-01
4.180000000000000382e-01
3.760000000000000009e-01
4.759999999999999232e-01
6.819999999999999396e-01
4.580000000000000182e-01
3.900000000000000133e-01
4.860000000000000431e-01
5.060000000000000053e-01
4.780000000000000360e-01
5.200000000000000178e-01
4.980000000000000537e-01
4.140000000000000346e-01
3.940000000000000169e-01
6.400000000000000133e-01
3.780000000000000027e-01
4.839999999999999858e-01
6.120000000000000995e-01
4.480000000000000648e-01
4.460000000000001186e-01
7.159999999999999698e-01
4.959999999999999409e-01
3.560000000000000386e-01
3.479999999999999760e-01
3.860000000000000098e-01
4.800000000000000377e-01
3.060000000000000497e-01
7.459999999999999964e-01
3.819999999999999507e-01
5.080000000000000071e-01
4.860000000000000431e-01
5.080000000000000071e-01
4.079999999999999738e-01
7.159999999999999698e-01
4.619999999999999107e-01
3.940000000000000169e-01
3.860000000000000098e-01
4.199999999999999845e-01
3.619999999999999885e-01
6.200000000000001066e-01
4.699999999999999734e-01
4.180000000000000382e-01
4.719999999999999751e-01
4.079999999999999738e-01
4.140000000000000346e-01
4.760000000000000342e-01
5.000000000000001110e-01
3.439999999999999725e-01
2.419999999999999929e-01
4.540000000000000147e-01
3.380000000000000226e-01
4.759999999999999232e-01
5.499999999999999334e-01
4.879999999999999338e-01
4.119999999999999774e-01
4.459999999999999520e-01
6.559999999999999165e-01
3.059999999999999942e-01
2.720000000000000195e-01
5.519999999999999352e-01
3.959999999999999631e-01
6.159999999999998810e-01
2.540000000000000036e-01
3.780000000000001137e-01
5.159999999999999032e-01
4.479999999999999538e-01
5.819999999999999618e-01
2.419999999999999929e-01
4.800000000000000377e-01
5.940000000000000835e-01
4.260000000000000453e-01
3.420000000000000262e-01
4.660000000000000253e-01
3.959999999999999631e-01
4.140000000000000346e-01
5.040000000000000036e-01
5.739999999999999547e-01
3.660000000000000475e-01
5.299999999999999156e-01
2.620000000000000107e-01
4.400000000000000022e-01
5.659999999999999476e-01
4.400000000000000022e-01
4.580000000000000182e-01
3.460000000000000298e-01
4.000000000000000777e-01
3.579999999999999849e-01
5.060000000000000053e-01
4.619999999999999107e-01
4.699999999999999734e-01
3.180000000000000049e-01
2.799999999999999711e-01
4.260000000000000453e-01
3.420000000000000262e-01
6.079999999999999849e-01
2.579999999999999516e-01
5.020000000000000018e-01
5.260000000000000231e-01
4.819999999999999285e-01
3.780000000000000027e-01
3.739999999999999991e-01
5.340000000000000302e-01
5.519999999999999352e-01
5.040000000000000036e-01
2.820000000000000284e-01
5.340000000000000302e-01
3.800000000000000600e-01
3.499999999999999223e-01
4.460000000000000075e-01
4.799999999999999822e-01
5.660000000000000586e-01
3.119999999999999996e-01
4.339999999999999969e-01
5.380000000000000338e-01
3.619999999999999885e-01
4.239999999999999880e-01
3.439999999999999725e-01
7.319999999999998730e-01
4.580000000000000182e-01
3.380000000000000226e-01
4.279999999999999361e-01
5.959999999999999742e-01
5.379999999999999227e-01
3.740000000000001101e-01
3.540000000000000369e-01
5.800000000000000711e-01
4.920000000000001039e-01
5.399999999999999245e-01
3.999999999999999667e-01
5.479999999999999316e-01
3.499999999999999223e-01
4.559999999999999609e-01
4.420000000000000040e-01
4.920000000000001039e-01
6.779999999999999361e-01
4.199999999999999845e-01
3.520000000000000351e-01
3.760000000000000009e-01
2.660000000000000142e-01
5.719999999999999529e-01
6.420000000000000151e-01
3.220000000000000084e-01
4.819999999999999840e-01
3.879999999999999560e-01
4.740000000000000324e-01
3.800000000000000600e-01
5.320000000000000284e-01
4.060000000000000275e-01
4.200000000000000400e-01
5.620000000000000551e-01
4.519999999999999019e-01
3.519999999999999796e-01
3.959999999999999631e-01
4.000000000000000777e-01
3.399999999999999689e-01
4.019999999999999685e-01
3.900000000000000133e-01
4.339999999999999969e-01
6.539999999999999147e-01
5.140000000000000124e-01
4.299999999999999933e-01
4.520000000000000129e-01
4.680000000000000271e-01
4.420000000000000040e-01
4.279999999999999361e-01
6.200000000000001066e-01
4.040000000000000258e-01
5.240000000000000213e-01
4.339999999999999969e-01
4.460000000000000075e-01
4.079999999999999738e-01
4.579999999999999627e-01
4.819999999999999840e-01
4.040000000000000258e-01
5.140000000000000124e-01
3.540000000000000369e-01
3.679999999999999383e-01
4.599999999999999645e-01
4.119999999999999774e-01
3.380000000000000226e-01
3.399999999999999689e-01
4.719999999999999751e-01
3.600000000000000422e-01
4.759999999999999232e-01
2.859999999999999765e-01
2.620000000000000107e-01
3.320000000000000173e-01
2.759999999999999676e-01
5.359999999999999210e-01
3.860000000000000098e-01
5.120000000000001217e-01
3.780000000000000027e-01
4.280000000000000471e-01
4.680000000000000271e-01
3.059999999999999942e-01
4.359999999999999432e-01
3.499999999999999223e-01
1.880000000000000004e-01
4.420000000000000040e-01
3.479999999999999760e-01
3.999999999999999667e-01
5.179999999999999050e-01
3.160000000000000031e-01
4.339999999999999969e-01
3.360000000000000209e-01
2.820000000000000284e-01
4.379999999999999449e-01
4.959999999999999409e-01
5.580000000000000515e-01
3.079999999999999960e-01
4.140000000000000346e-01
4.120000000000000884e-01
3.659999999999999365e-01
3.860000000000000098e-01
3.519999999999999796e-01
5.380000000000000338e-01
3.340000000000000191e-01
3.940000000000000169e-01
3.579999999999999849e-01
2.699999999999999623e-01
5.260000000000000231e-01
4.780000000000000360e-01
3.099999999999999978e-01
5.200000000000000178e-01
2.820000000000000284e-01
3.499999999999999223e-01
2.459999999999999964e-01
3.339999999999999081e-01
5.080000000000000071e-01
4.819999999999999840e-01
3.380000000000000226e-01
4.980000000000000537e-01
3.599999999999999867e-01
3.760000000000000009e-01
4.199999999999999845e-01
4.040000000000000258e-01
3.940000000000000169e-01
5.080000000000000071e-01
4.799999999999999822e-01
4.079999999999999738e-01
5.839999999999999636e-01
5.159999999999999032e-01
4.099999999999999756e-01
3.900000000000000133e-01
3.240000000000000657e-01
3.899999999999999578e-01
3.239999999999999547e-01
3.660000000000000475e-01
4.960000000000000520e-01
6.580000000000000293e-01
4.400000000000000577e-01
3.940000000000000169e-01
4.299999999999999933e-01
5.240000000000001323e-01
5.580000000000000515e-01
4.920000000000001039e-01
3.920000000000000151e-01
3.500000000000000333e-01
4.779999999999999805e-01
4.099999999999999756e-01
4.279999999999999361e-01
3.579999999999999849e-01
3.900000000000000133e-01
3.540000000000000369e-01
4.740000000000000324e-01
3.439999999999999725e-01
3.599999999999999867e-01
2.780000000000000249e-01
3.760000000000000009e-01
4.040000000000000258e-01
3.999999999999999667e-01
6.300000000000000044e-01
4.799999999999999822e-01
7.080000000000000737e-01
5.440000000000000391e-01
2.699999999999999623e-01
4.980000000000000537e-01
3.979999999999999649e-01
3.619999999999999885e-01
4.079999999999999738e-01
2.239999999999999769e-01
3.500000000000000333e-01
3.559999999999999831e-01
3.940000000000000169e-01
2.979999999999999871e-01
3.519999999999999796e-01
4.640000000000000235e-01
3.719999999999999973e-01
3.480000000000000315e-01
3.279999999999999583e-01
4.299999999999999933e-01
4.160000000000000364e-01
3.300000000000000155e-01
5.540000000000000480e-01
4.079999999999999738e-01
3.460000000000000298e-01
2.759999999999999676e-01
4.219999999999999862e-01
3.119999999999999996e-01
3.679999999999999383e-01
3.380000000000000226e-01
5.880000000000000782e-01
5.120000000000000107e-01
3.300000000000000155e-01
2.620000000000000107e-01
2.479999999999999705e-01
3.019999999999999907e-01
3.640000000000000457e-01
3.899999999999999578e-01
2.779999999999999694e-01
4.520000000000000684e-01
3.320000000000000173e-01
3.279999999999999583e-01
3.860000000000000098e-01
4.119999999999999774e-01
3.639999999999999902e-01
4.520000000000000684e-01
3.679999999999999383e-01
4.839999999999999858e-01
3.739999999999999436e-01
4.520000000000000684e-01
4.940000000000001057e-01
6.039999999999999813e-01
5.519999999999999352e-01
4.040000000000000258e-01
3.860000000000000098e-01
5.060000000000000053e-01
4.359999999999999432e-01
2.399999999999999911e-01
4.479999999999999538e-01
3.460000000000000298e-01
5.660000000000000586e-01
3.579999999999999849e-01
3.200000000000000067e-01
5.140000000000000124e-01
3.440000000000000835e-01
4.819999999999999840e-01
3.300000000000000155e-01
3.999999999999999667e-01
2.540000000000000036e-01
3.839999999999999525e-01
4.280000000000000471e-01
6.459999999999999076e-01
5.239999999999999103e-01
4.200000000000000400e-01
5.180000000000000160e-01
1.739999999999999880e-01
4.480000000000000648e-01
4.819999999999999840e-01
4.219999999999999307e-01
5.660000000000000586e-01
3.359999999999999654e-01
4.580000000000000182e-01
4.839999999999999858e-01
3.679999999999999383e-01
5.780000000000000693e-01
3.920000000000000151e-01
4.800000000000000377e-01
3.460000000000000298e-01
3.579999999999999849e-01
3.599999999999999867e-01
2.939999999999999836e-01
2.419999999999999929e-01
4.499999999999999556e-01
4.759999999999999232e-01
4.380000000000000560e-01
3.059999999999999942e-01
4.140000000000000346e-01
7.479999999999998872e-01
2.880000000000000338e-01
4.380000000000000560e-01
5.499999999999999334e-01
5.040000000000000036e-01
4.580000000000000182e-01
3.019999999999999907e-01
4.839999999999999858e-01
4.299999999999999933e-01
3.019999999999999907e-01
5.540000000000000480e-01
5.380000000000000338e-01
6.320000000000001172e-01
4.180000000000000382e-01
3.959999999999999631e-01
3.999999999999999667e-01
4.359999999999999432e-01
4.079999999999999738e-01
4.740000000000000324e-01
5.220000000000000195e-01
4.199999999999999845e-01
4.780000000000000360e-01
4.520000000000000129e-01
4.479999999999999538e-01
4.019999999999999685e-01
3.780000000000000027e-01
4.499999999999999556e-01
4.400000000000000022e-01
3.380000000000000226e-01
4.920000000000001039e-01
5.800000000000000711e-01
3.900000000000000133e-01
5.839999999999999636e-01
3.520000000000000351e-01
4.319999999999999951e-01
3.300000000000000155e-01
4.200000000000000400e-01
5.060000000000000053e-01
4.499999999999999556e-01
5.040000000000000036e-01
4.420000000000000040e-01
4.779999999999999805e-01
3.920000000000000151e-01
5.220000000000000195e-01
4.019999999999999685e-01
4.480000000000000648e-01
4.200000000000000400e-01
4.219999999999999862e-01
4.019999999999999685e-01
3.760000000000000564e-01
5.200000000000000178e-01
4.699999999999999734e-01
3.739999999999999436e-01
3.619999999999999885e-01
3.039999999999999925e-01
3.260000000000000120e-01
4.839999999999999858e-01
3.439999999999999725e-01
4.440000000000000058e-01
3.039999999999999925e-01
2.520000000000000018e-01
3.140000000000000013e-01
4.580000000000000182e-01
2.919999999999999818e-01
3.559999999999999831e-01
4.640000000000000235e-01
2.520000000000000018e-01
4.839999999999999858e-01
3.619999999999999885e-01
4.359999999999999432e-01
3.039999999999999925e-01
2.660000000000000142e-01
3.739999999999999991e-01
3.420000000000000262e-01
6.719999999999999307e-01
4.779999999999999805e-01
5.359999999999999210e-01
4.899999999999999911e-01
3.719999999999999973e-01
3.599999999999999867e-01
3.519999999999999796e-01
3.320000000000000173e-01
3.439999999999999725e-01
3.460000000000000298e-01
5.220000000000000195e-01
3.719999999999999973e-01
3.579999999999999849e-01
4.660000000000000253e-01
4.260000000000000453e-01
3.259999999999999565e-01
2.900000000000000355e-01
3.879999999999999560e-01
4.139999999999999236e-01
3.500000000000000333e-01
4.599999999999999645e-01
3.180000000000000049e-01
3.639999999999999902e-01
4.780000000000000360e-01
5.260000000000000231e-01
3.619999999999999885e-01
3.400000000000000799e-01
2.220000000000000029e-01
5.660000000000000586e-01
5.580000000000000515e-01
4.860000000000000431e-01
3.279999999999999583e-01
3.659999999999999365e-01
4.019999999999999685e-01
4.059999999999999165e-01
5.040000000000000036e-01
3.119999999999999996e-01
5.480000000000000426e-01
4.860000000000000431e-01
4.279999999999999361e-01
4.120000000000000884e-01
4.819999999999999840e-01
5.560000000000000497e-01
3.140000000000000013e-01
4.619999999999999107e-01
4.099999999999999756e-01
4.280000000000000471e-01
3.359999999999999654e-01
4.699999999999999734e-01
3.979999999999999649e-01
4.540000000000000147e-01
4.299999999999999933e-01
4.139999999999999236e-01
5.560000000000000497e-01
3.659999999999999365e-01
4.499999999999999556e-01
3.039999999999999925e-01
5.640000000000000568e-01
5.920000000000000817e-01
4.479999999999999538e-01
5.000000000000001110e-01
4.260000000000000453e-01
3.559999999999999831e-01
3.399999999999999689e-01
3.600000000000000422e-01
2.999999999999999889e-01
4.260000000000000453e-01
3.600000000000000422e-01
3.099999999999999978e-01
5.999999999999999778e-01
3.419999999999999707e-01
4.540000000000000147e-01
3.760000000000000564e-01
4.640000000000000235e-01
3.860000000000000098e-01
4.360000000000000542e-01
3.959999999999999631e-01
4.819999999999999285e-01
3.559999999999999831e-01
4.000000000000000777e-01
3.639999999999999902e-01
2.800000000000000266e-01
7.420000000000001039e-01
4.319999999999999951e-01
3.540000000000000369e-01
5.939999999999998614e-01
3.980000000000000204e-01
4.980000000000000537e-01
4.860000000000000986e-01
3.220000000000000084e-01
4.040000000000000258e-01
4.060000000000000275e-01
4.980000000000000537e-01
3.300000000000000155e-01
4.479999999999999538e-01
2.999999999999999889e-01
4.880000000000000449e-01
3.900000000000000133e-01
4.099999999999999756e-01
4.879999999999999338e-01
4.559999999999999609e-01
5.800000000000000711e-01
4.379999999999999449e-01
3.940000000000000169e-01
4.260000000000000453e-01
4.180000000000000382e-01
5.079999999999998961e-01
3.519999999999999796e-01
4.120000000000000884e-01
2.879999999999999782e-01
4.660000000000000253e-01
3.320000000000000173e-01
3.540000000000000369e-01
3.300000000000000155e-01
3.559999999999999831e-01
2.960000000000000409e-01
4.400000000000000022e-01
5.299999999999999156e-01
4.740000000000000324e-01
3.760000000000000009e-01
3.220000000000000084e-01
4.540000000000000147e-01
3.380000000000000226e-01
4.260000000000000453e-01
4.740000000000000324e-01
4.220000000000000973e-01
3.780000000000000027e-01
5.780000000000000693e-01
3.800000000000000044e-01
3.880000000000000671e-01
2.279999999999999805e-01
4.560000000000000164e-01
2.459999999999999964e-01
4.199999999999998734e-01
4.479999999999999538e-01
3.980000000000000204e-01
5.120000000000001217e-01
4.819999999999999840e-01
4.960000000000000520e-01
3.859999999999999543e-01
3.119999999999999996e-01
6.019999999999999796e-01
4.079999999999999738e-01
3.200000000000000067e-01
4.040000000000000258e-01
5.200000000000000178e-01
3.940000000000000169e-01
2.520000000000000018e-01
6.079999999999999849e-01
5.359999999999999210e-01
4.520000000000000129e-01
4.499999999999999556e-01
5.220000000000000195e-01
4.059999999999999165e-01
6.479999999999999094e-01
4.719999999999999751e-01
5.380000000000000338e-01
3.960000000000000187e-01
3.279999999999999583e-01
5.359999999999999210e-01
3.839999999999999525e-01
6.219999999999998863e-01
4.359999999999999432e-01
2.220000000000000029e-01
4.140000000000000902e-01
4.319999999999999951e-01
4.400000000000000022e-01
2.099999999999999922e-01
5.200000000000000178e-01
4.219999999999999862e-01
4.279999999999999361e-01
4.280000000000000471e-01
2.119999999999999940e-01
4.280000000000000471e-01
5.080000000000001181e-01
4.779999999999999805e-01
3.540000000000000369e-01
4.199999999999999845e-01
4.239999999999999880e-01
4.280000000000000471e-01
3.760000000000000009e-01
5.619999999999999440e-01
3.699999999999999956e-01
6.779999999999999361e-01
5.020000000000000018e-01
4.159999999999999254e-01
4.420000000000000040e-01
4.379999999999999449e-01
4.459999999999999520e-01
5.180000000000000160e-01
5.540000000000000480e-01
6.459999999999999076e-01
5.080000000000000071e-01
3.579999999999999849e-01
4.660000000000000253e-01
4.740000000000000879e-01
4.080000000000000293e-01
5.200000000000000178e-01
3.719999999999999973e-01
3.979999999999999649e-01
3.200000000000000067e-01
4.920000000000001039e-01
3.200000000000000622e-01
3.380000000000000226e-01
3.540000000000000369e-01
4.040000000000000258e-01
5.159999999999999032e-01
4.459999999999999520e-01
3.800000000000000044e-01
2.800000000000000266e-01
4.740000000000000324e-01
4.079999999999999738e-01
3.140000000000000013e-01
4.900000000000000466e-01
3.460000000000000298e-01
5.519999999999999352e-01
3.479999999999999760e-01
3.180000000000000049e-01
3.780000000000000027e-01
3.279999999999999583e-01
5.499999999999999334e-01
5.000000000000001110e-01
3.640000000000000457e-01
3.239999999999999547e-01
2.560000000000000053e-01
4.540000000000000147e-01
3.300000000000000155e-01
3.940000000000000169e-01
3.960000000000000187e-01
2.799999999999999711e-01
4.080000000000000293e-01
3.259999999999999565e-01
4.799999999999999822e-01
3.780000000000000027e-01
5.560000000000000497e-01
4.580000000000000182e-01
3.119999999999999996e-01
3.380000000000000226e-01
3.820000000000000062e-01
4.119999999999999218e-01
3.959999999999999631e-01
3.720000000000000528e-01
2.999999999999999889e-01
4.360000000000000542e-01
2.240000000000000324e-01
3.239999999999999547e-01
2.540000000000000036e-01
3.300000000000000155e-01
3.479999999999999760e-01
4.719999999999999751e-01
5.519999999999999352e-01
4.679999999999999716e-01
5.619999999999999440e-01
4.959999999999999409e-01
3.559999999999999831e-01
1.900000000000000022e-01
4.140000000000000346e-01
2.840000000000000302e-01
3.999999999999999667e-01
4.499999999999999556e-01
4.719999999999999751e-01
3.699999999999999956e-01
3.940000000000000169e-01
3.739999999999999991e-01
3.460000000000000298e-01
3.780000000000000027e-01
4.640000000000000235e-01
3.739999999999999436e-01
4.339999999999999414e-01
4.620000000000000773e-01
3.279999999999999583e-01
3.320000000000000173e-01
4.199999999999999845e-01
3.540000000000000369e-01
5.100000000000000089e-01
3.999999999999999667e-01
4.739999999999999214e-01
4.260000000000000453e-01
3.359999999999999654e-01
3.380000000000000226e-01
5.540000000000000480e-01
3.860000000000000098e-01
4.059999999999999165e-01
5.499999999999999334e-01
5.599999999999999423e-01
3.399999999999999689e-01
4.400000000000000022e-01
3.800000000000000044e-01
2.899999999999999800e-01
3.739999999999999436e-01
3.540000000000000369e-01
4.199999999999999845e-01
3.780000000000000027e-01
3.780000000000000027e-01
4.559999999999999609e-01
3.380000000000000226e-01
4.740000000000000324e-01
3.660000000000000475e-01
3.540000000000000369e-01
4.319999999999999951e-01
3.979999999999999649e-01
3.540000000000000369e-01
3.099999999999999978e-01
3.220000000000000084e-01
4.859999999999999321e-01
3.039999999999999925e-01
4.719999999999999751e-01
4.580000000000000182e-01
4.839999999999999858e-01
3.179999999999999494e-01
3.540000000000000369e-01
4.380000000000000560e-01
3.800000000000000600e-01
2.779999999999999694e-01
4.640000000000000235e-01
4.440000000000000058e-01
3.980000000000000204e-01
3.359999999999999654e-01
5.180000000000000160e-01
4.159999999999999254e-01
3.699999999999999956e-01
4.120000000000000884e-01
3.400000000000000799e-01
4.260000000000000453e-01
2.940000000000000391e-01
4.319999999999999951e-01
4.019999999999999685e-01
4.019999999999999685e-01
5.660000000000000586e-01
2.979999999999999871e-01
5.080000000000000071e-01
5.200000000000000178e-01
3.800000000000000600e-01
4.359999999999999432e-01
3.380000000000000226e-01
3.099999999999999978e-01
4.099999999999999756e-01
3.839999999999999525e-01
5.419999999999999263e-01
5.759999999999999565e-01
4.140000000000000346e-01
3.979999999999999649e-01
4.780000000000000360e-01
3.480000000000000315e-01
2.959999999999999853e-01
4.199999999999999845e-01
5.240000000000000213e-01
3.300000000000000155e-01
5.240000000000000213e-01
3.499999999999999223e-01
4.280000000000000471e-01
5.440000000000000391e-01
2.499999999999999722e-01
4.239999999999999880e-01
4.579999999999999627e-01
3.240000000000000657e-01
3.679999999999999383e-01
3.560000000000000386e-01
3.660000000000000475e-01
3.160000000000000031e-01
7.139999999999998570e-01
4.159999999999999254e-01
3.619999999999999885e-01
4.939999999999999947e-01
3.839999999999999525e-01
4.879999999999999338e-01
3.679999999999999383e-01
4.640000000000000235e-01
3.760000000000000009e-01
3.860000000000000098e-01
4.660000000000000253e-01
3.899999999999999578e-01
4.319999999999999951e-01
3.439999999999999725e-01
3.600000000000000422e-01
3.980000000000000204e-01
4.680000000000000271e-01
4.160000000000000364e-01
3.339999999999999081e-01
5.420000000000000373e-01
3.180000000000000049e-01
5.359999999999999210e-01
4.899999999999999911e-01
5.739999999999999547e-01
4.720000000000000862e-01
3.300000000000000155e-01
6.360000000000000098e-01
4.279999999999999361e-01
3.940000000000000169e-01
3.800000000000000044e-01
4.199999999999999845e-01
4.439999999999999503e-01
3.839999999999999525e-01
7.019999999999998463e-01
6.199999999999999956e-01
3.760000000000000009e-01
3.260000000000000120e-01
3.019999999999999907e-01
5.380000000000000338e-01
3.540000000000000369e-01
3.760000000000000009e-01
3.699999999999999956e-01
5.499999999999999334e-01
3.660000000000000475e-01
3.480000000000000315e-01
3.279999999999999583e-01
3.699999999999999956e-01
4.980000000000000537e-01
4.540000000000000147e-01
4.160000000000000364e-01
3.460000000000000298e-01
5.259999999999999121e-01
4.759999999999999232e-01
4.640000000000000235e-01
2.739999999999999658e-01
3.320000000000000173e-01
5.020000000000001128e-01
4.319999999999999951e-01
3.180000000000000049e-01
3.499999999999999223e-01
4.059999999999999165e-01
4.939999999999999392e-01
3.979999999999999649e-01
3.679999999999999383e-01
4.759999999999999232e-01
5.100000000000000089e-01
4.640000000000000235e-01
4.119999999999999774e-01
4.479999999999999538e-01
4.719999999999999751e-01
3.619999999999999885e-01
4.699999999999999734e-01
6.340000000000000080e-01
4.460000000000000075e-01
4.199999999999999845e-01
3.579999999999999849e-01
6.140000000000001013e-01
3.499999999999999223e-01
4.599999999999999645e-01
3.659999999999999365e-01
3.879999999999999560e-01
3.579999999999999849e-01
4.060000000000000275e-01
5.299999999999999156e-01
4.400000000000000022e-01
4.140000000000000346e-01
5.399999999999999245e-01
6.079999999999999849e-01
3.279999999999999583e-01
3.679999999999999383e-01
4.319999999999999951e-01
4.839999999999999303e-01
5.140000000000000124e-01
2.919999999999999818e-01
2.700000000000000178e-01
3.899999999999999578e-01
3.920000000000000151e-01
3.999999999999999667e-01
3.479999999999999760e-01
3.619999999999999885e-01
2.419999999999999929e-01
6.179999999999999938e-01
4.119999999999999774e-01
4.499999999999999556e-01
4.400000000000000577e-01
5.059999999999998943e-01
3.179999999999999494e-01
4.799999999999999822e-01
5.019999999999998908e-01
3.800000000000000044e-01
4.099999999999999756e-01
2.300000000000000377e-01
4.099999999999999756e-01
3.519999999999999796e-01
3.519999999999999796e-01
3.959999999999999631e-01
3.819999999999999507e-01
4.139999999999999236e-01
3.239999999999999547e-01
3.639999999999999902e-01
3.560000000000000386e-01
4.060000000000000275e-01
4.640000000000000235e-01
3.639999999999999902e-01
3.279999999999999583e-01
4.580000000000000182e-01
5.919999999999999707e-01
3.339999999999999081e-01
4.019999999999999685e-01
4.879999999999999338e-01
3.820000000000000062e-01
3.679999999999999383e-01
4.479999999999998428e-01
5.140000000000000124e-01
6.920000000000000595e-01
3.099999999999999978e-01
7.420000000000001039e-01
4.959999999999999409e-01
5.040000000000000036e-01
4.879999999999999338e-01
4.760000000000000342e-01
5.140000000000000124e-01
3.479999999999999760e-01
5.699999999999999512e-01
3.239999999999999547e-01
3.220000000000000084e-01
3.840000000000000635e-01
4.499999999999999556e-01
3.119999999999999996e-01
3.800000000000000600e-01
4.400000000000000577e-01
2.879999999999999782e-01
3.179999999999999494e-01
3.119999999999999996e-01
4.359999999999999432e-01
3.540000000000000369e-01
3.959999999999999631e-01
4.239999999999999880e-01
4.160000000000000364e-01
4.640000000000000235e-01
3.959999999999999631e-01
4.699999999999999734e-01
3.659999999999999365e-01
3.679999999999999383e-01
3.999999999999999667e-01
2.479999999999999705e-01
4.520000000000000129e-01
4.559999999999999609e-01
4.540000000000000147e-01
4.479999999999999538e-01
4.959999999999999409e-01
4.040000000000000258e-01
4.460000000000000075e-01
2.660000000000000142e-01
2.859999999999999765e-01
3.560000000000000386e-01
4.440000000000000058e-01
3.820000000000000062e-01
4.720000000000000862e-01
5.040000000000000036e-01
3.320000000000000173e-01
4.760000000000000342e-01
3.800000000000000044e-01
5.400000000000000355e-01
4.299999999999999933e-01
5.640000000000000568e-01
3.579999999999999849e-01
4.400000000000000022e-01
3.380000000000000226e-01
4.619999999999999662e-01
5.360000000000000320e-01
5.420000000000000373e-01
4.180000000000000382e-01
4.580000000000000182e-01
3.879999999999999560e-01
3.860000000000000098e-01
4.239999999999999880e-01
4.779999999999999805e-01
5.179999999999999050e-01
4.460000000000001186e-01
4.099999999999999756e-01
3.519999999999999796e-01
3.899999999999999578e-01
5.939999999999999725e-01
6.300000000000000044e-01
3.999999999999999667e-01
4.719999999999999751e-01
4.040000000000000258e-01
3.320000000000000173e-01
3.180000000000000049e-01
4.239999999999999880e-01
5.040000000000000036e-01
4.319999999999999951e-01
2.959999999999999853e-01
4.239999999999999880e-01
3.279999999999999583e-01
5.679999999999999494e-01
3.360000000000000209e-01
4.219999999999999862e-01
3.519999999999999796e-01
4.239999999999999880e-01
3.720000000000000528e-01
4.420000000000000040e-01
3.300000000000000155e-01
3.739999999999999991e-01
5.220000000000001306e-01
3.800000000000000044e-01
5.959999999999999742e-01
3.760000000000000009e-01
3.000000000000000444e-01
4.460000000000000075e-01
4.139999999999999236e-01
3.419999999999999707e-01
3.719999999999999973e-01
3.960000000000000187e-01
3.380000000000000226e-01
3.760000000000000009e-01
3.619999999999999885e-01
3.240000000000000657e-01
4.640000000000000235e-01
2.620000000000000107e-01
4.099999999999999756e-01
4.239999999999999880e-01
3.619999999999999885e-01
4.360000000000000542e-01
3.920000000000000151e-01
5.299999999999999156e-01
3.540000000000000369e-01
3.879999999999999560e-01
4.120000000000000884e-01
4.099999999999999756e-01
4.839999999999999858e-01
4.179999999999999827e-01
3.260000000000000120e-01
4.680000000000000271e-01
4.099999999999999756e-01
3.719999999999999973e-01
4.679999999999999716e-01
4.499999999999999556e-01
4.460000000000000075e-01
4.719999999999999751e-01
4.819999999999999840e-01
5.220000000000001306e-01
3.699999999999999956e-01
2.939999999999999836e-01
4.159999999999999254e-01
3.999999999999999667e-01
4.640000000000000235e-01
3.679999999999999383e-01
4.040000000000000258e-01
5.500000000000000444e-01
3.119999999999999996e-01
4.120000000000000884e-01
3.999999999999999667e-01
3.300000000000000155e-01
5.259999999999999121e-01
2.999999999999999889e-01
4.699999999999999734e-01
5.200000000000000178e-01
5.720000000000000639e-01
3.880000000000000671e-01
3.860000000000000098e-01
4.740000000000000324e-01
5.740000000000000657e-01
3.439999999999999725e-01
3.439999999999999725e-01
3.960000000000000187e-01
2.839999999999999747e-01
3.719999999999999973e-01
2.759999999999999676e-01
3.999999999999999667e-01
3.059999999999999942e-01
4.099999999999999756e-01
4.280000000000000471e-01
3.579999999999999849e-01
4.180000000000000382e-01
2.939999999999999836e-01
3.960000000000000187e-01
4.059999999999999165e-01
4.740000000000000324e-01
3.220000000000000084e-01
3.019999999999999907e-01
4.940000000000001057e-01
3.439999999999999725e-01
4.339999999999999969e-01
3.399999999999999689e-01
4.440000000000000058e-01
3.200000000000000067e-01
4.700000000000000844e-01
4.899999999999999911e-01
4.919999999999999929e-01
4.200000000000000400e-01
3.780000000000000027e-01
3.860000000000000098e-01
4.259999999999999343e-01
5.399999999999999245e-01
4.860000000000000431e-01
4.420000000000000040e-01
5.040000000000000036e-01
4.400000000000000022e-01
3.479999999999999760e-01
3.359999999999999654e-01
4.319999999999999951e-01
4.800000000000000377e-01
6.099999999999999867e-01
3.839999999999999525e-01
4.159999999999999254e-01
4.040000000000000258e-01
4.279999999999999361e-01
5.080000000000000071e-01
4.260000000000000453e-01
3.460000000000000298e-01
3.879999999999999560e-01
3.180000000000000049e-01
5.719999999999999529e-01
3.140000000000000013e-01
4.839999999999999858e-01
5.680000000000000604e-01
4.799999999999999822e-01
3.699999999999999956e-01
4.899999999999999911e-01
4.980000000000000537e-01
4.260000000000000453e-01
4.260000000000000453e-01
4.339999999999999969e-01
2.660000000000000142e-01
3.320000000000000173e-01
4.380000000000000560e-01
2.379999999999999616e-01
4.160000000000000364e-01
3.659999999999999365e-01
2.200000000000000011e-01
3.540000000000000369e-01
4.360000000000000542e-01
3.800000000000000600e-01
2.660000000000000142e-01
3.660000000000000475e-01
4.800000000000000377e-01
2.160000000000000531e-01
4.699999999999999734e-01
3.380000000000000226e-01
3.760000000000000009e-01
3.720000000000000528e-01
4.520000000000000684e-01
4.199999999999999845e-01
3.079999999999999405e-01
4.580000000000000182e-01
5.140000000000000124e-01
3.760000000000000009e-01
3.460000000000000298e-01
3.500000000000000333e-01
4.359999999999999432e-01
3.240000000000000657e-01
4.199999999999999845e-01
5.619999999999999440e-01
3.959999999999999631e-01
4.580000000000000182e-01
5.120000000000000107e-01
6.179999999999999938e-01
4.460000000000001186e-01
3.259999999999999565e-01
4.980000000000000537e-01
2.620000000000000107e-01
3.980000000000000204e-01
3.880000000000000671e-01
4.520000000000000129e-01
3.079999999999999405e-01
2.979999999999999871e-01
4.500000000000000666e-01
3.239999999999999547e-01
4.619999999999999107e-01
3.900000000000000133e-01
5.359999999999999210e-01
2.759999999999999676e-01
4.480000000000000648e-01
3.540000000000000369e-01
4.219999999999999862e-01
2.159999999999999976e-01
3.819999999999999507e-01
4.580000000000000182e-01
3.479999999999999760e-01
4.959999999999999409e-01
4.019999999999999685e-01
3.240000000000000657e-01
4.740000000000000324e-01
4.860000000000000986e-01
5.640000000000000568e-01
2.320000000000000118e-01
4.440000000000000058e-01
4.380000000000000560e-01
4.159999999999999254e-01
4.800000000000000377e-01
3.899999999999999578e-01
3.300000000000000155e-01
2.680000000000000160e-01
4.180000000000000382e-01
3.460000000000000298e-01
3.699999999999999956e-01
3.380000000000000226e-01
4.660000000000000253e-01
3.719999999999999973e-01
2.939999999999999836e-01
4.380000000000000560e-01
3.359999999999999654e-01
4.339999999999999969e-01
6.459999999999999076e-01
4.460000000000000075e-01
4.839999999999999858e-01
5.020000000000000018e-01
4.319999999999999951e-01
2.479999999999999705e-01
4.779999999999999805e-01
4.179999999999999827e-01
2.959999999999999853e-01
3.999999999999999667e-01
3.079999999999999405e-01
4.699999999999999734e-01
4.680000000000000271e-01
3.479999999999999760e-01
3.359999999999999654e-01
3.500000000000000333e-01
3.860000000000000098e-01
3.540000000000000369e-01
5.359999999999999210e-01
2.799999999999999711e-01
3.959999999999999631e-01
4.119999999999999774e-01
3.639999999999999902e-01
4.640000000000000235e-01
2.959999999999999853e-01
4.940000000000001057e-01
4.219999999999999862e-01
4.019999999999999685e-01
3.940000000000000169e-01
4.339999999999999969e-01
3.959999999999999631e-01
4.159999999999999254e-01
4.299999999999999933e-01
5.360000000000001430e-01
3.300000000000000155e-01
2.080000000000000182e-01
3.180000000000000049e-01
3.940000000000000169e-01
4.199999999999998734e-01
3.140000000000000013e-01
4.319999999999999951e-01
3.420000000000000262e-01
4.780000000000000360e-01
5.360000000000000320e-01
4.120000000000000884e-01
3.699999999999999956e-01
4.219999999999999862e-01
4.199999999999999845e-01
4.360000000000000542e-01
5.800000000000000711e-01
4.280000000000000471e-01
3.079999999999999405e-01
3.619999999999999885e-01
3.800000000000000600e-01
3.160000000000000031e-01
3.820000000000000062e-01
3.359999999999999654e-01
4.139999999999999236e-01
4.260000000000000453e-01
3.980000000000000204e-01
2.820000000000000284e-01
4.140000000000000346e-01
4.280000000000000471e-01
4.279999999999999361e-01
3.719999999999999973e-01
3.980000000000000204e-01
3.999999999999999667e-01
2.839999999999999747e-01
4.760000000000000342e-01
4.480000000000000648e-01
3.639999999999999902e-01
5.340000000000001412e-01
4.279999999999999361e-01
4.820000000000000950e-01
3.839999999999999525e-01
3.300000000000000155e-01
3.619999999999999885e-01
3.719999999999999973e-01
4.280000000000000471e-01
3.399999999999999689e-01
3.599999999999999867e-01
3.499999999999999223e-01
3.239999999999999547e-01
4.180000000000000382e-01
4.719999999999999751e-01
3.659999999999999365e-01
4.119999999999999774e-01
4.260000000000000453e-01
4.540000000000000147e-01
3.739999999999999991e-01
6.260000000000000009e-01
3.519999999999999796e-01
3.079999999999999405e-01
4.019999999999999685e-01
5.579999999999999405e-01
3.860000000000000098e-01
3.259999999999999565e-01
5.060000000000000053e-01
4.300000000000000488e-01
3.660000000000000475e-01
3.599999999999999867e-01
3.739999999999999436e-01
3.200000000000000067e-01
3.839999999999999525e-01
3.800000000000000600e-01
2.720000000000000195e-01
3.140000000000000013e-01
3.359999999999999654e-01
4.420000000000000040e-01
5.100000000000000089e-01
5.959999999999999742e-01
3.060000000000000497e-01
4.219999999999999307e-01
3.999999999999999667e-01
3.660000000000000475e-01
3.540000000000000369e-01
3.619999999999999885e-01
4.019999999999999685e-01
4.859999999999999321e-01
5.460000000000000409e-01
3.820000000000000062e-01
5.320000000000000284e-01
6.520000000000000240e-01
3.300000000000000155e-01
5.139999999999999014e-01
5.600000000000000533e-01
3.800000000000000600e-01
4.440000000000000058e-01
3.340000000000000191e-01
5.220000000000000195e-01
3.240000000000000657e-01
5.800000000000000711e-01
3.099999999999999978e-01
5.640000000000000568e-01
3.579999999999999849e-01
4.400000000000000022e-01
4.039999999999999147e-01
3.660000000000000475e-01
3.059999999999999942e-01
4.120000000000000884e-01
3.439999999999999725e-01
3.559999999999999831e-01
3.359999999999999654e-01
4.699999999999999734e-01
3.399999999999999689e-01
3.119999999999999996e-01
5.540000000000000480e-01
3.599999999999999867e-01
3.860000000000000098e-01
3.419999999999999707e-01
4.619999999999999662e-01
3.560000000000000386e-01
3.439999999999999725e-01
3.980000000000000204e-01
4.140000000000000346e-01
4.200000000000000400e-01
3.940000000000000169e-01
4.339999999999999969e-01
2.640000000000000124e-01
3.839999999999999525e-01
3.860000000000000098e-01
3.760000000000000564e-01
3.739999999999999436e-01
5.320000000000000284e-01
2.799999999999999711e-01
3.599999999999999867e-01
3.259999999999999565e-01
4.219999999999999307e-01
4.040000000000000258e-01
3.160000000000000031e-01
2.780000000000000249e-01
2.899999999999999800e-01
2.799999999999999711e-01
4.159999999999999254e-01
2.820000000000000284e-01
3.640000000000000457e-01
2.839999999999999747e-01
4.279999999999999361e-01
3.559999999999999831e-01
4.420000000000000040e-01
6.019999999999999796e-01
2.520000000000000018e-01
3.820000000000000062e-01
3.579999999999999849e-01
4.140000000000000346e-01
4.299999999999999933e-01
3.500000000000000333e-01
5.220000000000001306e-01
3.900000000000000133e-01
3.479999999999999760e-01
3.720000000000000528e-01
3.000000000000000444e-01
5.619999999999999440e-01
3.679999999999999383e-01
3.739999999999999991e-01
4.099999999999999756e-01
4.219999999999999862e-01
4.260000000000000453e-01
3.880000000000000671e-01
4.059999999999999165e-01
3.940000000000000169e-01
4.180000000000000382e-01
3.559999999999999831e-01
4.539999999999999036e-01
5.280000000000000249e-01
4.239999999999999880e-01
4.139999999999999236e-01
4.499999999999999556e-01
3.679999999999999383e-01
4.079999999999999738e-01
4.159999999999999254e-01
2.899999999999999800e-01
3.959999999999999631e-01
4.219999999999999862e-01
4.460000000000000075e-01
4.440000000000000058e-01
4.880000000000000449e-01
3.200000000000000067e-01
4.599999999999999645e-01
2.500000000000000555e-01
4.779999999999999805e-01
4.119999999999999774e-01
3.819999999999999507e-01
4.159999999999999254e-01
3.039999999999999925e-01
4.259999999999999343e-01
3.619999999999999885e-01
3.959999999999999631e-01
3.320000000000000173e-01
3.060000000000000497e-01
4.060000000000000275e-01
4.079999999999999738e-01
3.320000000000000173e-01
3.439999999999999725e-01
3.540000000000000369e-01
5.479999999999998206e-01
4.679999999999999716e-01
4.759999999999999232e-01
3.739999999999999436e-01
3.819999999999999507e-01
4.040000000000000258e-01
2.839999999999999747e-01
4.199999999999999845e-01
3.519999999999999796e-01
4.459999999999999520e-01
3.079999999999999960e-01
6.280000000000000027e-01
3.320000000000000173e-01
3.579999999999999849e-01
3.240000000000000657e-01
3.320000000000000173e-01
3.699999999999999956e-01
3.579999999999999849e-01
5.200000000000000178e-01
2.820000000000000284e-01
3.899999999999999578e-01
4.139999999999999236e-01
3.540000000000000369e-01
3.639999999999999902e-01
3.579999999999999849e-01
3.860000000000000098e-01
4.260000000000000453e-01
4.440000000000000058e-01
4.040000000000000258e-01
2.239999999999999769e-01
4.040000000000000258e-01
5.020000000000000018e-01
3.800000000000000600e-01
4.199999999999999845e-01
5.719999999999999529e-01
4.280000000000000471e-01
3.960000000000000187e-01
4.199999999999999845e-01
4.979999999999999427e-01
4.499999999999999556e-01
2.759999999999999676e-01
4.079999999999999738e-01
4.159999999999999254e-01
3.460000000000000298e-01
3.460000000000000298e-01
3.239999999999999547e-01
4.400000000000000577e-01
3.960000000000000187e-01
3.279999999999999583e-01
4.339999999999999414e-01
4.040000000000000258e-01
3.239999999999999547e-01
3.720000000000000528e-01
3.340000000000000191e-01
4.180000000000000382e-01
5.640000000000000568e-01
4.199999999999999845e-01
4.379999999999999449e-01
3.940000000000000169e-01
4.580000000000000182e-01
3.519999999999999796e-01
5.180000000000000160e-01
3.719999999999999973e-01
4.999999999999999445e-01
4.780000000000000360e-01
4.520000000000000684e-01
5.040000000000000036e-01
3.819999999999999507e-01
3.260000000000000120e-01
3.439999999999999725e-01
4.239999999999999880e-01
3.879999999999999560e-01
3.679999999999999383e-01
4.880000000000000449e-01
3.639999999999999902e-01
6.039999999999999813e-01
3.639999999999999902e-01
2.699999999999999623e-01
4.340000000000001079e-01
3.439999999999999725e-01
5.100000000000000089e-01
3.659999999999999365e-01
3.599999999999999867e-01
3.579999999999999849e-01
3.600000000000000422e-01
4.099999999999999756e-01
3.839999999999999525e-01
3.519999999999999796e-01
3.940000000000000169e-01
3.439999999999999725e-01
3.359999999999999654e-01
4.119999999999999774e-01
5.080000000000000071e-01
5.200000000000000178e-01
3.420000000000000262e-01
4.679999999999999716e-01
3.259999999999999565e-01
5.019999999999998908e-01
3.719999999999999973e-01
4.400000000000000022e-01
4.680000000000000271e-01
3.860000000000000098e-01
3.999999999999999667e-01
3.619999999999999885e-01
5.540000000000000480e-01
3.419999999999999707e-01
3.699999999999999956e-01
3.960000000000000187e-01
3.999999999999999667e-01
4.060000000000000275e-01
4.299999999999999933e-01
4.640000000000000235e-01
3.840000000000000635e-01
4.780000000000000360e-01
3.879999999999999560e-01
3.940000000000000169e-01
4.660000000000000253e-01
4.380000000000000560e-01
4.839999999999999858e-01
3.739999999999999436e-01
3.739999999999999991e-01
4.760000000000000342e-01
3.619999999999999885e-01
3.260000000000000120e-01
4.099999999999999756e-01
4.099999999999999756e-01
3.500000000000000333e-01
4.079999999999999738e-01
3.720000000000000528e-01
4.400000000000000022e-01
5.220000000000000195e-01
4.499999999999999556e-01
5.140000000000000124e-01
4.159999999999999254e-01
3.920000000000000151e-01
3.999999999999999667e-01
4.359999999999999432e-01
4.139999999999999236e-01
3.200000000000000067e-01
3.719999999999999973e-01
5.619999999999999440e-01
3.160000000000000031e-01
4.759999999999999232e-01
3.800000000000000044e-01
4.239999999999999880e-01
3.300000000000000155e-01
3.060000000000000497e-01
3.780000000000000027e-01
4.079999999999999738e-01
2.919999999999999818e-01
4.799999999999999822e-01
3.699999999999999956e-01
4.479999999999999538e-01
3.460000000000000298e-01
4.319999999999999951e-01
2.239999999999999769e-01
3.720000000000000528e-01
3.079999999999999405e-01
2.279999999999999805e-01
4.380000000000000560e-01
3.479999999999999760e-01
3.720000000000000528e-01
2.859999999999999765e-01
2.919999999999999818e-01
5.260000000000001341e-01
4.499999999999999556e-01
4.640000000000000235e-01
3.579999999999999849e-01
4.499999999999999556e-01
4.939999999999999947e-01
4.099999999999999756e-01
3.160000000000000586e-01
4.040000000000000258e-01
3.160000000000000031e-01
3.999999999999999667e-01
3.819999999999999507e-01
5.479999999999999316e-01
5.440000000000000391e-01
4.079999999999999738e-01
5.000000000000001110e-01
3.300000000000000155e-01
3.460000000000000298e-01
3.639999999999999902e-01
3.760000000000000009e-01
4.040000000000000258e-01
6.960000000000000631e-01
3.800000000000000044e-01
4.260000000000000453e-01
3.959999999999999631e-01
4.499999999999999556e-01
4.619999999999999107e-01
4.319999999999999951e-01
3.600000000000000422e-01
5.559999999999999387e-01
5.339999999999999192e-01
3.660000000000000475e-01
3.259999999999999565e-01
4.899999999999999911e-01
4.499999999999999556e-01
4.879999999999999338e-01
3.940000000000000169e-01
4.660000000000000253e-01
3.800000000000000600e-01
3.480000000000000315e-01
4.699999999999999734e-01
3.420000000000000262e-01
4.580000000000000182e-01
4.019999999999999685e-01
3.579999999999999849e-01
3.879999999999999560e-01
4.939999999999999947e-01
3.420000000000000262e-01
2.600000000000000089e-01
3.579999999999999849e-01
4.040000000000000258e-01
3.679999999999999383e-01
3.399999999999999689e-01
4.000000000000000777e-01
3.419999999999999707e-01
3.320000000000000173e-01
3.979999999999999649e-01
3.920000000000000151e-01
3.800000000000000044e-01
3.899999999999999578e-01
5.419999999999999263e-01
4.679999999999999716e-01
3.999999999999999667e-01
4.699999999999999734e-01
3.760000000000000009e-01
3.239999999999999547e-01
4.759999999999999232e-01
4.400000000000000022e-01
3.220000000000000084e-01
3.639999999999999902e-01
3.599999999999999867e-01
3.320000000000000173e-01
4.319999999999999951e-01
5.640000000000000568e-01
4.819999999999999840e-01
4.000000000000000777e-01
3.819999999999999507e-01
3.839999999999999525e-01
4.440000000000000058e-01
4.979999999999999427e-01
3.579999999999999849e-01
2.959999999999999853e-01
4.200000000000000400e-01
3.540000000000000369e-01
3.019999999999999907e-01
3.019999999999999907e-01
3.699999999999999956e-01
4.600000000000000755e-01
3.380000000000000226e-01
5.160000000000000142e-01
4.660000000000000253e-01
4.600000000000000755e-01
4.460000000000000075e-01
3.420000000000000262e-01
4.319999999999999951e-01
3.699999999999999956e-01
3.679999999999999383e-01
3.920000000000000151e-01
3.979999999999999649e-01
3.579999999999999849e-01
5.200000000000000178e-01
3.819999999999999507e-01
3.399999999999999689e-01
3.699999999999999956e-01
3.720000000000000528e-01
4.779999999999999805e-01
3.920000000000000151e-01
3.860000000000000098e-01
3.960000000000000187e-01
4.820000000000000950e-01
4.400000000000000022e-01
3.639999999999999902e-01
4.599999999999999645e-01
5.280000000000001359e-01
4.420000000000000040e-01
3.200000000000000067e-01
3.019999999999999907e-01
3.320000000000000173e-01
3.719999999999999973e-01
4.219999999999999307e-01
5.159999999999999032e-01
4.859999999999999321e-01
4.579999999999999627e-01
3.979999999999999649e-01
3.699999999999999956e-01
3.339999999999999081e-01
3.920000000000000151e-01
3.439999999999999725e-01
4.260000000000000453e-01
3.079999999999999960e-01
3.100000000000000533e-01
7.139999999999999680e-01
4.299999999999999933e-01
4.580000000000000182e-01
4.159999999999999254e-01
3.819999999999999507e-01
3.940000000000000169e-01
4.040000000000000258e-01
4.359999999999999432e-01
3.099999999999999978e-01
4.899999999999999911e-01
3.820000000000000062e-01
4.599999999999999645e-01
3.819999999999999507e-01
4.380000000000000560e-01
4.079999999999999738e-01
4.019999999999999685e-01
4.119999999999999774e-01
4.259999999999999343e-01
3.760000000000000009e-01
3.720000000000000528e-01
4.339999999999999969e-01
3.300000000000000155e-01
3.239999999999999547e-01
4.139999999999999236e-01
4.600000000000000755e-01
3.400000000000000799e-01
3.619999999999999885e-01
3.519999999999999796e-01
3.579999999999999849e-01
3.420000000000000262e-01
3.900000000000000133e-01
3.980000000000000204e-01
5.060000000000000053e-01
4.139999999999999236e-01
4.140000000000000346e-01
3.800000000000000044e-01
3.900000000000000133e-01
4.520000000000000129e-01
3.800000000000000044e-01
3.679999999999999383e-01
6.520000000000000240e-01
3.059999999999999942e-01
5.540000000000000480e-01
3.960000000000000187e-01
4.980000000000000537e-01
3.780000000000000027e-01
4.000000000000000777e-01
4.200000000000000400e-01
3.959999999999999631e-01
2.959999999999999853e-01
3.059999999999999942e-01
3.839999999999999525e-01
2.879999999999999782e-01
4.779999999999999805e-01
4.560000000000000164e-01
5.440000000000000391e-01
3.860000000000000098e-01
4.679999999999998606e-01
3.940000000000000169e-01
2.979999999999999871e-01
4.619999999999999662e-01
2.620000000000000107e-01
3.280000000000000693e-01
4.939999999999999947e-01
2.699999999999999623e-01
3.760000000000000009e-01
4.539999999999999036e-01
4.699999999999999734e-01
3.739999999999999436e-01
4.420000000000000040e-01
3.900000000000000688e-01
4.119999999999999218e-01
3.479999999999999760e-01
3.780000000000000027e-01
4.420000000000000040e-01
3.679999999999999383e-01
3.179999999999999494e-01
4.239999999999999880e-01
3.860000000000000098e-01
3.920000000000000151e-01
4.139999999999999236e-01
5.360000000000000320e-01
3.059999999999999942e-01
5.299999999999999156e-01
3.499999999999999223e-01
2.700000000000000178e-01
3.860000000000000098e-01
3.800000000000000044e-01
3.660000000000000475e-01
3.200000000000000067e-01
4.099999999999999756e-01
4.699999999999999734e-01
3.340000000000000191e-01
4.400000000000000022e-01
5.479999999999999316e-01
3.979999999999999649e-01
4.180000000000000382e-01
4.520000000000000684e-01
3.840000000000000635e-01
4.860000000000000986e-01
3.899999999999999578e-01
3.639999999999999902e-01
5.080000000000000071e-01
2.939999999999999836e-01
4.239999999999999880e-01
4.640000000000000235e-01
3.860000000000000098e-01
4.219999999999999862e-01
4.559999999999999609e-01
4.140000000000000346e-01
2.600000000000000089e-01
3.540000000000000369e-01
3.780000000000000027e-01
3.980000000000000204e-01
4.479999999999999538e-01
4.260000000000000453e-01
3.460000000000000298e-01
4.099999999999999756e-01
4.059999999999999165e-01
3.699999999999999956e-01
6.139999999999998792e-01
3.780000000000000027e-01
3.800000000000000044e-01
4.219999999999999862e-01
5.320000000000000284e-01
5.560000000000000497e-01
4.339999999999999969e-01
3.559999999999999831e-01
4.079999999999999738e-01
4.140000000000000346e-01
2.839999999999999747e-01
3.959999999999999631e-01
3.480000000000000315e-01
3.920000000000000151e-01
4.660000000000000253e-01
3.559999999999999831e-01
3.920000000000000151e-01
3.099999999999999978e-01
3.519999999999999796e-01
4.299999999999999933e-01
4.180000000000000382e-01
3.579999999999999849e-01
3.639999999999999902e-01
3.880000000000000671e-01
3.059999999999999942e-01
4.400000000000000022e-01
5.340000000000000302e-01
3.780000000000000027e-01
4.019999999999999685e-01
3.820000000000000062e-01
6.239999999999999991e-01
4.999999999999999445e-01
4.919999999999999929e-01
4.899999999999999911e-01
6.300000000000000044e-01
3.520000000000000351e-01
3.419999999999999707e-01
4.000000000000000777e-01
3.439999999999999725e-01
3.699999999999999956e-01
3.679999999999999383e-01
3.380000000000000226e-01
3.380000000000000226e-01
4.139999999999999236e-01
4.400000000000000022e-01
3.039999999999999925e-01
3.719999999999999973e-01
3.880000000000000671e-01
4.219999999999999862e-01
3.760000000000000009e-01
3.940000000000000169e-01
4.919999999999999929e-01
2.740000000000000213e-01
3.979999999999999649e-01
4.139999999999999236e-01
3.039999999999999925e-01
5.820000000000000728e-01
4.740000000000000324e-01
4.219999999999999862e-01
2.939999999999999836e-01
4.320000000000001061e-01
3.760000000000000009e-01
4.099999999999999756e-01
4.319999999999999951e-01
4.199999999999999845e-01
4.120000000000000884e-01
3.699999999999999400e-01
3.659999999999999365e-01
3.340000000000000191e-01
3.739999999999999436e-01
6.539999999999999147e-01
4.100000000000000866e-01
3.839999999999999525e-01
3.439999999999999725e-01
3.600000000000000422e-01
3.780000000000000027e-01
5.019999999999998908e-01
4.660000000000000253e-01
3.559999999999999831e-01
4.019999999999999685e-01
3.540000000000000369e-01
4.060000000000000275e-01
4.080000000000000293e-01
3.519999999999999796e-01
3.780000000000000027e-01
3.980000000000000204e-01
3.699999999999999956e-01
4.540000000000000147e-01
5.580000000000000515e-01
2.739999999999999658e-01
3.059999999999999942e-01
4.700000000000000844e-01
5.480000000000000426e-01
5.759999999999999565e-01
4.279999999999999361e-01
3.839999999999999525e-01
4.559999999999999609e-01
3.800000000000000044e-01
4.479999999999999538e-01
6.300000000000000044e-01
3.900000000000000133e-01
3.999999999999999667e-01
3.440000000000000835e-01
3.340000000000000191e-01
3.800000000000000044e-01
3.899999999999999578e-01
3.579999999999999849e-01
2.939999999999999836e-01
4.079999999999999738e-01
3.300000000000000155e-01
3.940000000000000169e-01
3.180000000000000049e-01
3.999999999999999667e-01
3.380000000000000226e-01
3.740000000000001101e-01
3.879999999999999560e-01
4.440000000000000058e-01
3.820000000000000062e-01
3.059999999999999942e-01
2.999999999999999889e-01
4.400000000000000022e-01
3.479999999999999760e-01
4.580000000000000182e-01
3.599999999999999867e-01
2.860000000000000320e-01
3.160000000000000031e-01
4.859999999999999321e-01
4.360000000000000542e-01
4.679999999999999716e-01
3.479999999999999760e-01
3.739999999999999991e-01
4.359999999999999432e-01
4.040000000000000258e-01
3.500000000000000333e-01
3.800000000000000044e-01
4.120000000000000884e-01
4.140000000000000902e-01
4.040000000000000258e-01
4.180000000000000382e-01
4.239999999999999880e-01
3.559999999999999831e-01
3.439999999999999725e-01
2.479999999999999705e-01
3.359999999999999654e-01
2.959999999999999853e-01
4.360000000000000542e-01
4.440000000000000058e-01
5.140000000000000124e-01
5.179999999999999050e-01
3.880000000000000671e-01
3.200000000000000067e-01
3.780000000000000027e-01
4.360000000000000542e-01
4.719999999999999751e-01
3.800000000000000044e-01
3.039999999999999925e-01
3.860000000000000098e-01
4.380000000000000560e-01
4.239999999999999880e-01
3.820000000000000062e-01
3.479999999999999760e-01
3.760000000000000009e-01
4.640000000000000235e-01
4.539999999999999036e-01
4.099999999999999756e-01
5.139999999999999014e-01
4.019999999999999685e-01
4.059999999999999165e-01
3.279999999999999583e-01
3.920000000000000151e-01
3.739999999999999436e-01
4.740000000000000324e-01
3.940000000000000169e-01
3.099999999999999978e-01
4.140000000000000346e-01
3.959999999999999631e-01
4.060000000000000275e-01
4.599999999999999645e-01
3.760000000000000009e-01
3.719999999999999973e-01
3.800000000000000044e-01
2.720000000000000195e-01
3.100000000000000533e-01
4.839999999999999858e-01
2.679999999999999605e-01
3.739999999999999436e-01
3.540000000000000369e-01
3.179999999999999494e-01
3.480000000000000315e-01
5.060000000000000053e-01
3.920000000000000151e-01
4.339999999999999969e-01
4.860000000000000431e-01
6.199999999999999956e-01
3.900000000000000133e-01
4.079999999999999738e-01
2.560000000000000608e-01
2.860000000000000320e-01
3.100000000000000533e-01
3.639999999999999902e-01
3.160000000000000031e-01
3.140000000000000013e-01
3.780000000000000027e-01
4.180000000000000382e-01
3.899999999999999578e-01
4.499999999999999556e-01
4.079999999999999738e-01
5.599999999999999423e-01
4.599999999999999645e-01
4.180000000000000382e-01
4.279999999999999361e-01
4.520000000000000129e-01
5.480000000000000426e-01
2.959999999999999853e-01
4.440000000000000058e-01
4.640000000000000235e-01
3.860000000000000098e-01
5.880000000000000782e-01
4.419999999999998930e-01
3.180000000000000049e-01
5.499999999999999334e-01
3.679999999999999383e-01
4.139999999999999236e-01
3.679999999999999383e-01
3.879999999999999560e-01
5.440000000000000391e-01
4.339999999999999414e-01
4.040000000000000258e-01
4.380000000000000560e-01
5.380000000000000338e-01
3.860000000000000098e-01
5.060000000000000053e-01
3.800000000000000600e-01
4.140000000000000346e-01
2.919999999999999818e-01
3.559999999999999831e-01
2.939999999999999836e-01
3.119999999999999996e-01
4.520000000000000684e-01
3.300000000000000155e-01
3.260000000000000120e-01
3.039999999999999925e-01
2.739999999999999658e-01
4.359999999999999432e-01
3.579999999999999849e-01
4.060000000000000275e-01
3.900000000000000133e-01
5.279999999999999138e-01
6.400000000000000133e-01
4.620000000000000773e-01
3.380000000000000226e-01
4.060000000000000275e-01
3.499999999999999223e-01
3.879999999999999560e-01
3.640000000000000457e-01
4.099999999999999756e-01
4.799999999999999822e-01
4.019999999999999685e-01
3.679999999999999383e-01
4.839999999999999858e-01
3.359999999999999654e-01
4.019999999999999685e-01
4.099999999999999756e-01
3.679999999999999383e-01
3.239999999999999547e-01
4.180000000000000382e-01
3.200000000000000067e-01
3.579999999999999849e-01
2.739999999999999658e-01
3.659999999999999365e-01
5.160000000000000142e-01
3.479999999999999760e-01
4.520000000000000129e-01
3.960000000000000187e-01
3.760000000000000009e-01
3.579999999999999849e-01
3.179999999999999494e-01
4.580000000000000182e-01
4.260000000000000453e-01
3.260000000000000120e-01
3.679999999999999383e-01
3.519999999999999796e-01
3.579999999999999849e-01
3.240000000000000657e-01
3.320000000000000173e-01
3.739999999999999991e-01
4.299999999999999933e-01
3.860000000000000098e-01
3.099999999999999978e-01
3.940000000000000169e-01
3.559999999999999831e-01
3.240000000000000657e-01
3.760000000000000009e-01
3.640000000000000457e-01
3.540000000000000369e-01
4.759999999999999232e-01
4.299999999999999933e-01
4.980000000000000537e-01
3.339999999999999081e-01
4.679999999999999716e-01
3.519999999999999796e-01
4.339999999999999969e-01
4.860000000000000431e-01
4.839999999999999858e-01
4.159999999999999254e-01
3.780000000000000027e-01
3.820000000000000062e-01
4.320000000000001061e-01
3.579999999999999849e-01
4.219999999999999862e-01
3.979999999999999649e-01
3.780000000000000027e-01
3.559999999999999831e-01
3.739999999999999991e-01
6.039999999999999813e-01
3.880000000000000671e-01
2.660000000000000142e-01
3.839999999999999525e-01
4.899999999999999911e-01
4.239999999999999880e-01
2.979999999999999871e-01
4.279999999999999361e-01
4.499999999999999556e-01
3.399999999999999689e-01
4.160000000000000364e-01
4.060000000000000275e-01
4.180000000000000382e-01
3.519999999999999796e-01
4.019999999999999685e-01
5.040000000000000036e-01
3.540000000000000369e-01
4.459999999999999520e-01
4.019999999999999685e-01
3.719999999999999973e-01
3.540000000000000369e-01
4.380000000000000560e-01
3.999999999999999667e-01
4.060000000000001386e-01
3.380000000000000226e-01
4.260000000000000453e-01
4.599999999999999090e-01
4.040000000000000258e-01
4.100000000000000866e-01
4.499999999999999556e-01
5.120000000000001217e-01
3.800000000000000600e-01
3.640000000000000457e-01
2.820000000000000284e-01
3.760000000000000009e-01
4.339999999999999969e-01
4.940000000000001057e-01
3.279999999999999583e-01
4.040000000000000258e-01
4.199999999999999845e-01
4.319999999999999951e-01
5.519999999999999352e-01
3.540000000000000369e-01
4.379999999999999449e-01
3.920000000000000151e-01
3.559999999999999831e-01
3.920000000000000151e-01
3.800000000000000044e-01
3.679999999999999383e-01
3.279999999999999583e-01
2.679999999999999605e-01
4.420000000000000040e-01
4.740000000000000879e-01
3.579999999999999849e-01
4.920000000000001039e-01
4.319999999999999951e-01
3.559999999999999831e-01
4.200000000000000400e-01
4.019999999999999685e-01
4.459999999999999520e-01
4.199999999999999845e-01
3.619999999999999885e-01
3.699999999999999956e-01
4.460000000000001186e-01
4.860000000000000986e-01
3.699999999999999956e-01
4.140000000000000346e-01
5.240000000000001323e-01
5.080000000000000071e-01
3.679999999999999383e-01
4.819999999999999285e-01
3.940000000000000169e-01
4.159999999999999254e-01
4.239999999999999880e-01
3.899999999999999578e-01
3.639999999999999902e-01
3.679999999999999383e-01
3.999999999999999667e-01
3.619999999999999885e-01
5.279999999999999138e-01
4.040000000000000258e-01
3.499999999999999223e-01
3.339999999999999081e-01
4.019999999999999685e-01
3.839999999999999525e-01
3.979999999999999649e-01
3.439999999999999725e-01
3.279999999999999583e-01
4.060000000000000275e-01
3.800000000000000044e-01
3.879999999999999560e-01
3.760000000000000009e-01
4.640000000000000235e-01
3.460000000000000298e-01
4.580000000000000182e-01
3.639999999999999902e-01
3.479999999999999760e-01
3.279999999999999583e-01
4.980000000000000537e-01
4.040000000000000258e-01
5.120000000000000107e-01
3.760000000000000009e-01
3.439999999999999725e-01
3.780000000000000027e-01
4.380000000000000560e-01
4.060000000000000275e-01
3.579999999999999849e-01
4.339999999999999969e-01
3.820000000000000062e-01
4.199999999999999845e-01
4.679999999999999716e-01
4.959999999999999409e-01
4.339999999999999969e-01
4.339999999999999969e-01
3.679999999999999383e-01
4.239999999999999880e-01
5.139999999999999014e-01
3.259999999999999565e-01
4.019999999999999685e-01
4.640000000000000235e-01
3.679999999999999383e-01
4.099999999999999756e-01
5.359999999999999210e-01
3.960000000000000187e-01
3.760000000000000009e-01
5.040000000000000036e-01
4.019999999999999685e-01
3.959999999999999631e-01
3.000000000000000444e-01
3.820000000000000062e-01
4.780000000000000360e-01
5.660000000000000586e-01
5.400000000000000355e-01
3.099999999999999978e-01
4.080000000000000293e-01
4.699999999999999734e-01
3.540000000000000369e-01
3.359999999999999654e-01
4.339999999999999969e-01
3.059999999999999942e-01
3.780000000000000027e-01
4.740000000000000324e-01
5.140000000000000124e-01
4.380000000000000560e-01
3.439999999999999725e-01
5.020000000000000018e-01
3.540000000000000369e-01
3.860000000000000098e-01
3.140000000000000013e-01
3.839999999999999525e-01
4.400000000000000577e-01
4.860000000000000431e-01
3.460000000000000298e-01
3.059999999999999942e-01
3.339999999999999081e-01
3.160000000000000031e-01
4.260000000000000453e-01
3.660000000000001030e-01
4.040000000000000258e-01
4.059999999999999165e-01
4.660000000000000253e-01
3.140000000000000013e-01
3.260000000000000120e-01
3.959999999999999631e-01
4.120000000000000884e-01
3.800000000000000044e-01
3.800000000000000044e-01
3.179999999999999494e-01
4.880000000000000449e-01
3.679999999999999383e-01
3.399999999999999689e-01
3.540000000000000369e-01
3.999999999999999667e-01
3.640000000000000457e-01
4.159999999999999254e-01
4.660000000000000253e-01
3.220000000000000084e-01
4.180000000000000382e-01
4.040000000000000258e-01
3.920000000000000151e-01
3.699999999999999956e-01
3.000000000000000444e-01
3.619999999999999885e-01
2.999999999999999889e-01
4.060000000000000275e-01
3.940000000000000169e-01
3.920000000000000151e-01
4.299999999999999933e-01
5.219999999999999085e-01
3.820000000000000062e-01
3.739999999999999991e-01
3.820000000000000062e-01
3.860000000000000098e-01
3.260000000000000120e-01
4.339999999999999969e-01
4.760000000000000342e-01
3.839999999999999525e-01
4.080000000000000293e-01
3.399999999999999689e-01
3.320000000000000173e-01
3.899999999999999578e-01
3.760000000000000009e-01
3.619999999999999885e-01
3.760000000000000009e-01
3.800000000000000044e-01
3.460000000000000298e-01
3.800000000000000044e-01
3.820000000000000062e-01
4.280000000000000471e-01
3.640000000000000457e-01
4.159999999999999254e-01
3.940000000000000169e-01
3.060000000000000497e-01
4.799999999999999822e-01
3.599999999999999867e-01
3.819999999999999507e-01
3.639999999999999902e-01
4.760000000000000342e-01
3.800000000000000044e-01
3.999999999999999667e-01
3.439999999999999725e-01
3.260000000000000120e-01
4.780000000000000360e-01
3.839999999999999525e-01
4.600000000000000755e-01
3.659999999999999365e-01
4.079999999999999738e-01
3.920000000000000151e-01
3.800000000000000044e-01
3.959999999999999631e-01
2.799999999999999711e-01
3.619999999999999885e-01
4.339999999999999969e-01
3.619999999999999885e-01
3.960000000000000187e-01
4.320000000000001061e-01
3.999999999999999667e-01
3.699999999999999956e-01
3.980000000000000204e-01
3.800000000000000044e-01
4.120000000000000884e-01
3.780000000000000027e-01
5.200000000000000178e-01
3.599999999999999867e-01
3.180000000000000049e-01
3.439999999999999725e-01
3.460000000000000298e-01
3.480000000000000315e-01
4.019999999999999685e-01
4.980000000000000537e-01
3.500000000000000333e-01
3.460000000000000298e-01
4.339999999999999969e-01
3.320000000000000173e-01
3.619999999999999885e-01
3.399999999999999689e-01
2.900000000000000355e-01
4.159999999999999254e-01
4.180000000000000382e-01
3.359999999999999654e-01
3.419999999999999707e-01
3.499999999999999223e-01
3.439999999999999725e-01
4.780000000000000360e-01
4.359999999999999432e-01
4.079999999999999738e-01
3.599999999999999867e-01
3.980000000000000204e-01
3.899999999999999578e-01
3.920000000000000151e-01
4.680000000000000271e-01
3.780000000000000027e-01
3.540000000000000369e-01
3.739999999999999991e-01
4.480000000000000648e-01
3.599999999999999867e-01
3.619999999999999885e-01
3.800000000000000600e-01
4.799999999999999822e-01
3.880000000000000671e-01
4.520000000000000684e-01
3.900000000000000133e-01
4.860000000000000431e-01
3.179999999999999494e-01
3.040000000000000480e-01
4.180000000000000382e-01
4.139999999999999236e-01
3.559999999999999831e-01
4.299999999999999933e-01
3.659999999999999365e-01
4.780000000000000360e-01
3.560000000000000386e-01
4.139999999999999236e-01
5.819999999999999618e-01
3.879999999999999560e-01
4.319999999999999951e-01
3.860000000000000098e-01
3.959999999999999631e-01
3.780000000000001137e-01
3.900000000000000133e-01
4.799999999999999822e-01
4.239999999999999880e-01
4.520000000000000129e-01
3.960000000000000187e-01
5.180000000000000160e-01
3.699999999999999956e-01
4.780000000000000360e-01
3.800000000000000044e-01
4.980000000000000537e-01
3.300000000000000155e-01
3.960000000000000187e-01
2.999999999999999889e-01
4.360000000000000542e-01
3.619999999999999885e-01
2.660000000000000142e-01
3.800000000000000044e-01
4.060000000000000275e-01
2.999999999999999889e-01
2.979999999999999871e-01
4.520000000000000684e-01
3.699999999999999400e-01
3.839999999999999525e-01
3.340000000000000191e-01
3.260000000000000120e-01
5.559999999999999387e-01
4.079999999999999738e-01
4.260000000000000453e-01
4.199999999999999845e-01
3.659999999999999365e-01
4.299999999999999933e-01
4.540000000000000147e-01
3.480000000000000315e-01
3.239999999999999547e-01
3.560000000000000386e-01
3.860000000000000098e-01
3.160000000000000031e-01
4.019999999999999685e-01
4.039999999999999147e-01
3.380000000000000226e-01
4.139999999999999236e-01
5.460000000000001519e-01
5.240000000000000213e-01
3.260000000000000120e-01
4.660000000000000253e-01
4.299999999999999933e-01
3.800000000000000044e-01
3.720000000000000528e-01
3.780000000000000027e-01
4.339999999999999969e-01
4.060000000000000275e-01
4.199999999999999845e-01
3.880000000000000671e-01
3.400000000000000799e-01
3.419999999999999707e-01
3.380000000000000226e-01
4.560000000000000164e-01
4.099999999999999756e-01
3.579999999999999849e-01
3.940000000000000169e-01
3.959999999999999631e-01
3.360000000000000209e-01
3.359999999999999654e-01
4.440000000000000058e-01
3.940000000000000169e-01
4.180000000000000382e-01
5.859999999999999654e-01
3.659999999999999365e-01
3.900000000000000133e-01
4.360000000000000542e-01
4.400000000000000577e-01
5.679999999999999494e-01
4.779999999999999805e-01
4.499999999999999556e-01
5.040000000000000036e-01
4.079999999999999738e-01
3.739999999999999991e-01
3.320000000000000173e-01
4.360000000000000542e-01
2.999999999999999889e-01
4.099999999999999756e-01
3.760000000000000009e-01
3.879999999999999560e-01
3.419999999999999707e-01
4.000000000000000777e-01
4.080000000000000293e-01
6.300000000000000044e-01
3.979999999999999649e-01
3.760000000000000009e-01
5.080000000000000071e-01
3.439999999999999725e-01
3.439999999999999725e-01
4.640000000000000235e-01
3.039999999999999925e-01
4.079999999999999738e-01
4.120000000000000884e-01
3.460000000000000298e-01
4.699999999999999734e-01
3.819999999999999507e-01
3.999999999999999667e-01
4.619999999999999107e-01
4.200000000000000400e-01
3.519999999999999796e-01
4.460000000000001186e-01
4.219999999999999862e-01
5.640000000000000568e-01
3.800000000000000044e-01
4.539999999999999036e-01
3.999999999999999667e-01
3.719999999999999973e-01
4.640000000000000235e-01
4.139999999999999236e-01
4.919999999999999929e-01
4.159999999999999254e-01
2.940000000000000391e-01
3.180000000000000049e-01
4.219999999999999862e-01
4.219999999999999307e-01
4.819999999999999840e-01
3.900000000000000133e-01
3.579999999999999849e-01
2.979999999999999871e-01
3.959999999999999631e-01
3.359999999999999654e-01
4.960000000000000520e-01
4.660000000000001363e-01
3.140000000000000013e-01
4.420000000000000040e-01
2.959999999999999853e-01
5.599999999999999423e-01
4.079999999999999738e-01
3.400000000000000799e-01
3.999999999999999667e-01
4.899999999999999911e-01
3.599999999999999867e-01
4.099999999999999756e-01
4.999999999999999445e-01
3.359999999999999654e-01
3.880000000000000671e-01
4.019999999999999685e-01
3.860000000000000098e-01
3.679999999999999383e-01
4.180000000000000382e-01
4.219999999999999307e-01
3.800000000000000044e-01
4.340000000000001079e-01
3.360000000000000209e-01
3.460000000000000298e-01
3.140000000000000013e-01
4.879999999999999338e-01
3.419999999999999707e-01
3.279999999999999583e-01
5.159999999999999032e-01
3.820000000000000617e-01
3.899999999999999578e-01
3.439999999999999725e-01
3.619999999999999885e-01
3.860000000000000098e-01
3.679999999999999383e-01
3.760000000000000009e-01
3.879999999999999560e-01
3.739999999999999991e-01
3.960000000000000187e-01
2.940000000000000391e-01
3.399999999999999689e-01
4.279999999999998805e-01
4.040000000000000258e-01
3.360000000000000209e-01
3.979999999999999649e-01
3.940000000000000169e-01
3.920000000000000151e-01
3.999999999999999667e-01
3.979999999999999649e-01
3.940000000000000169e-01
3.800000000000000044e-01
5.179999999999999050e-01
3.599999999999999867e-01
3.180000000000000049e-01
4.140000000000000346e-01
4.000000000000000777e-01
3.899999999999999578e-01
4.040000000000000258e-01
4.640000000000000235e-01
4.499999999999999556e-01
4.079999999999999738e-01
4.060000000000000275e-01
3.180000000000000049e-01
3.820000000000000062e-01
3.599999999999999867e-01
3.400000000000000799e-01
3.460000000000000298e-01
5.220000000000000195e-01
4.819999999999999840e-01
4.180000000000000382e-01
3.679999999999999383e-01
4.320000000000001061e-01
3.860000000000000098e-01
4.440000000000000058e-01
3.900000000000000133e-01
5.139999999999999014e-01
3.540000000000000369e-01
3.479999999999999760e-01
3.980000000000000204e-01
3.839999999999999525e-01
5.719999999999999529e-01
3.940000000000000169e-01
4.040000000000000258e-01
4.239999999999999880e-01
5.159999999999999032e-01
4.239999999999999880e-01
3.579999999999999849e-01
3.820000000000000062e-01
3.160000000000000031e-01
4.460000000000000075e-01
3.579999999999999849e-01
5.759999999999999565e-01
3.960000000000000187e-01
4.139999999999999236e-01
3.980000000000000204e-01
3.739999999999999436e-01
4.299999999999999933e-01
3.739999999999999991e-01
3.099999999999999978e-01
3.160000000000000031e-01
3.639999999999999902e-01
3.300000000000000155e-01
3.380000000000000226e-01
3.540000000000000369e-01
3.860000000000000098e-01
4.020000000000000795e-01
2.780000000000000249e-01
3.519999999999999796e-01
3.260000000000000120e-01
3.900000000000000133e-01
4.619999999999999107e-01
4.040000000000000258e-01
3.820000000000000062e-01
3.179999999999999494e-01
3.359999999999999654e-01
4.040000000000000258e-01
3.780000000000000027e-01
3.820000000000000062e-01
4.540000000000000147e-01
3.079999999999999405e-01
4.139999999999999236e-01
4.779999999999999805e-01
4.520000000000000129e-01
3.359999999999999654e-01
3.920000000000000151e-01
3.200000000000000067e-01
5.220000000000000195e-01
3.839999999999999525e-01
3.320000000000000173e-01
3.899999999999999578e-01
3.979999999999999649e-01
3.399999999999999689e-01
4.600000000000000755e-01
4.200000000000000400e-01
3.800000000000000600e-01
3.200000000000000067e-01
4.319999999999999951e-01
3.439999999999999725e-01
4.159999999999999254e-01
3.099999999999999978e-01
3.920000000000000151e-01
4.460000000000000075e-01
3.380000000000000226e-01
2.760000000000000231e-01
4.059999999999999165e-01
3.679999999999999383e-01
2.959999999999999853e-01
3.760000000000000009e-01
3.639999999999999902e-01
4.479999999999999538e-01
3.839999999999999525e-01
4.279999999999999361e-01
3.359999999999999654e-01
7.420000000000001039e-01
3.880000000000000671e-01
4.119999999999999774e-01
4.000000000000000777e-01
4.099999999999999756e-01
4.740000000000000324e-01
5.020000000000000018e-01
3.780000000000000027e-01
3.279999999999999583e-01
3.660000000000000475e-01
4.200000000000000400e-01
4.219999999999999862e-01
3.679999999999999383e-01
4.999999999999999445e-01
3.820000000000000062e-01
3.719999999999999973e-01
3.639999999999999902e-01
3.579999999999999849e-01
5.699999999999999512e-01
4.260000000000000453e-01
4.219999999999999307e-01
5.379999999999999227e-01
3.619999999999999885e-01
3.719999999999999973e-01
4.440000000000000058e-01
4.200000000000000400e-01
4.980000000000000537e-01
3.420000000000000262e-01
3.499999999999999223e-01
3.559999999999999831e-01
4.420000000000000040e-01
3.879999999999999560e-01
4.339999999999999969e-01
3.780000000000000027e-01
3.979999999999999649e-01
4.899999999999999911e-01
3.819999999999999507e-01
4.159999999999999254e-01
4.239999999999999880e-01
3.940000000000000169e-01
5.559999999999999387e-01
4.560000000000000164e-01
3.760000000000000009e-01
4.319999999999999951e-01
4.060000000000000275e-01
4.299999999999999933e-01
4.059999999999999165e-01
4.180000000000000382e-01
3.619999999999999885e-01
4.200000000000000400e-01
4.239999999999999880e-01
3.220000000000000084e-01
3.899999999999999578e-01
4.099999999999999756e-01
4.060000000000000275e-01
2.899999999999999800e-01
4.319999999999999951e-01
3.920000000000000151e-01
3.619999999999999885e-01
3.739999999999999436e-01
3.819999999999999507e-01
4.660000000000000253e-01
4.019999999999999685e-01
4.079999999999999738e-01
4.539999999999999036e-01
3.519999999999999796e-01
3.760000000000000009e-01
3.619999999999999885e-01
3.519999999999999796e-01
3.780000000000000027e-01
3.079999999999999960e-01
4.359999999999999432e-01
4.839999999999999858e-01
3.519999999999999796e-01
4.440000000000000058e-01
4.400000000000000022e-01
3.399999999999999689e-01
3.460000000000000298e-01
3.959999999999999631e-01
4.079999999999999738e-01
3.180000000000000049e-01
4.619999999999999662e-01
4.559999999999999609e-01
4.280000000000000471e-01
4.839999999999999303e-01
6.280000000000000027e-01
3.460000000000000298e-01
3.860000000000000098e-01
4.060000000000000275e-01
3.840000000000000635e-01
3.920000000000000151e-01
3.899999999999999578e-01
3.999999999999999667e-01
4.120000000000000884e-01
5.179999999999999050e-01
3.640000000000000457e-01
4.279999999999999361e-01
4.999999999999999445e-01
3.979999999999999649e-01
3.460000000000000298e-01
3.860000000000000098e-01
4.059999999999999165e-01
4.080000000000000293e-01
3.879999999999999560e-01
3.380000000000000226e-01
4.119999999999999774e-01
4.039999999999999147e-01
4.460000000000000075e-01
3.559999999999999831e-01
4.119999999999999774e-01
3.839999999999999525e-01
3.619999999999999885e-01
3.720000000000000528e-01
3.839999999999999525e-01
4.760000000000000342e-01
4.280000000000000471e-01
3.619999999999999885e-01
4.239999999999999880e-01
4.199999999999999845e-01
3.359999999999999654e-01
4.160000000000000364e-01
3.119999999999999996e-01
3.419999999999999707e-01
4.119999999999999218e-01
3.780000000000000027e-01
3.920000000000000151e-01
3.760000000000000009e-01
3.740000000000001101e-01
5.320000000000000284e-01
2.959999999999999853e-01
4.079999999999999738e-01
4.699999999999999734e-01
4.059999999999999165e-01
3.839999999999999525e-01
3.739999999999999991e-01
4.219999999999999307e-01
4.139999999999999236e-01
3.699999999999999956e-01
4.779999999999999805e-01
4.060000000000000275e-01
3.619999999999999885e-01
4.060000000000000275e-01
3.359999999999999654e-01
2.999999999999999889e-01
4.380000000000000560e-01
4.199999999999999845e-01
3.660000000000000475e-01
3.839999999999999525e-01
3.979999999999999649e-01
3.039999999999999925e-01
4.019999999999999685e-01
3.959999999999999631e-01
4.199999999999999845e-01
3.419999999999999707e-01
3.900000000000000133e-01
3.699999999999999956e-01
3.959999999999999631e-01
5.060000000000000053e-01
3.780000000000000027e-01
3.520000000000000351e-01
3.340000000000000191e-01
4.059999999999999165e-01
4.319999999999999951e-01
4.079999999999999738e-01
4.280000000000000471e-01
3.519999999999999796e-01
3.540000000000000369e-01
3.899999999999999578e-01
3.220000000000000084e-01
3.140000000000000013e-01
3.800000000000000044e-01
3.439999999999999725e-01
4.260000000000000453e-01
4.239999999999999880e-01
6.139999999999999902e-01
3.519999999999999796e-01
3.260000000000000120e-01
4.299999999999999933e-01
4.580000000000000182e-01
3.200000000000000067e-01
3.739999999999999991e-01
3.540000000000000369e-01
3.200000000000000067e-01
3.760000000000000009e-01
4.540000000000000147e-01
3.359999999999999654e-01
3.500000000000000333e-01
3.500000000000000333e-01
3.780000000000000027e-01
3.860000000000000098e-01
3.660000000000000475e-01
3.739999999999999991e-01
4.559999999999999609e-01
3.800000000000000600e-01
3.160000000000000586e-01
3.839999999999999525e-01
3.499999999999999223e-01
3.140000000000000013e-01
3.059999999999999942e-01
3.839999999999999525e-01
4.839999999999999858e-01
3.739999999999999991e-01
3.619999999999999885e-01
5.640000000000000568e-01
3.399999999999999689e-01
3.519999999999999796e-01
4.239999999999999880e-01
4.200000000000000400e-01
4.180000000000000382e-01
3.900000000000000133e-01
4.180000000000000382e-01
4.839999999999999858e-01
4.439999999999999503e-01
3.999999999999999667e-01
3.780000000000000027e-01
4.079999999999999738e-01
4.299999999999999933e-01
5.559999999999999387e-01
5.159999999999999032e-01
3.699999999999999956e-01
4.119999999999999774e-01
4.079999999999999738e-01
4.279999999999999361e-01
3.460000000000000298e-01
3.940000000000000169e-01
4.019999999999999685e-01
4.040000000000000258e-01
3.460000000000000298e-01
4.799999999999999822e-01
3.279999999999999583e-01
4.120000000000000884e-01
3.660000000000000475e-01
4.040000000000000258e-01
4.839999999999999858e-01
3.760000000000000009e-01
3.019999999999999907e-01
4.119999999999999774e-01
3.560000000000000386e-01
4.599999999999999645e-01
4.740000000000000324e-01
4.619999999999999662e-01
4.120000000000000884e-01
3.019999999999999907e-01
4.099999999999999756e-01
3.340000000000000191e-01
3.719999999999999973e-01
3.439999999999999725e-01
3.599999999999999867e-01
3.940000000000000169e-01
3.800000000000000044e-01
3.599999999999999867e-01
4.440000000000000058e-01
4.139999999999999236e-01
3.940000000000000169e-01
3.679999999999999383e-01
3.999999999999999667e-01
3.699999999999999956e-01
4.219999999999999307e-01
3.839999999999999525e-01
5.080000000000000071e-01
4.580000000000000182e-01
3.879999999999999560e-01
4.459999999999999520e-01
3.940000000000000169e-01
4.119999999999999218e-01
4.660000000000000253e-01
3.999999999999999667e-01
3.800000000000000044e-01
6.000000000000000888e-01
3.619999999999999885e-01
4.339999999999999969e-01
4.219999999999999862e-01
3.699999999999999956e-01
3.760000000000000009e-01
4.059999999999999165e-01
4.140000000000000346e-01
4.019999999999999685e-01
3.340000000000000191e-01
4.139999999999999236e-01
3.739999999999999991e-01
4.400000000000000022e-01
4.279999999999999361e-01
3.860000000000000098e-01
4.040000000000000258e-01
3.819999999999999507e-01
7.039999999999999591e-01
3.739999999999999436e-01
4.040000000000000258e-01
4.040000000000000258e-01
4.740000000000000324e-01
4.919999999999999929e-01
4.060000000000000275e-01
3.839999999999999525e-01
4.079999999999999738e-01
3.540000000000000369e-01
3.579999999999999849e-01
5.979999999999999760e-01
4.180000000000000382e-01
3.819999999999999507e-01
3.640000000000000457e-01
4.360000000000000542e-01
3.579999999999999849e-01
3.359999999999999654e-01
4.879999999999999338e-01
4.839999999999999303e-01
4.479999999999999538e-01
4.159999999999999254e-01
2.560000000000000053e-01
4.359999999999999432e-01
3.899999999999999578e-01
3.220000000000000084e-01
4.239999999999999880e-01
5.440000000000000391e-01
4.260000000000000453e-01
4.560000000000000164e-01
4.299999999999999933e-01
3.679999999999999383e-01
4.799999999999999822e-01
4.780000000000000360e-01
4.440000000000000058e-01
3.680000000000000493e-01
4.260000000000000453e-01
3.739999999999999436e-01
4.040000000000000258e-01
4.019999999999999685e-01
3.900000000000000133e-01
3.980000000000000204e-01
4.520000000000000684e-01
6.280000000000000027e-01
4.640000000000000235e-01
4.279999999999999361e-01
3.800000000000000044e-01
5.140000000000000124e-01
3.920000000000000151e-01
3.540000000000000369e-01
3.920000000000000151e-01
3.579999999999999849e-01
3.100000000000000533e-01
5.160000000000000142e-01
3.639999999999999902e-01
4.199999999999998734e-01
4.599999999999999645e-01
4.599999999999999090e-01
3.739999999999999436e-01
4.180000000000000382e-01
3.480000000000000315e-01
3.500000000000000333e-01
4.239999999999999880e-01
3.739999999999999991e-01
3.780000000000000027e-01
4.679999999999999716e-01
6.000000000000000888e-01
3.720000000000000528e-01
3.839999999999999525e-01
3.920000000000000151e-01
3.579999999999999849e-01
3.980000000000000204e-01
3.679999999999999383e-01
3.560000000000000386e-01
5.519999999999999352e-01
4.119999999999999774e-01
2.799999999999999711e-01
3.519999999999999796e-01
3.240000000000000657e-01
3.639999999999999902e-01
3.859999999999999543e-01
3.340000000000000191e-01
4.040000000000000258e-01
3.200000000000000067e-01
3.200000000000000067e-01
5.100000000000000089e-01
3.160000000000000031e-01
4.999999999999999445e-01
4.079999999999999738e-01
3.800000000000000044e-01
4.120000000000000884e-01
3.679999999999999383e-01
4.499999999999999556e-01
3.320000000000000173e-01
6.019999999999998685e-01
3.639999999999999902e-01
4.339999999999999969e-01
2.579999999999999516e-01
4.479999999999999538e-01
5.479999999999999316e-01
6.780000000000000471e-01
3.399999999999999689e-01
4.379999999999999449e-01
4.019999999999999685e-01
4.799999999999999822e-01
3.659999999999999365e-01
4.120000000000000884e-01
3.619999999999999885e-01
4.359999999999999432e-01
3.979999999999999649e-01
4.120000000000000884e-01
3.639999999999999902e-01
4.360000000000000542e-01
3.920000000000000151e-01
3.579999999999999849e-01
4.920000000000001039e-01
4.180000000000000382e-01
3.260000000000000120e-01
3.300000000000000155e-01
4.179999999999999827e-01
3.399999999999999689e-01
3.860000000000000098e-01
3.659999999999999365e-01
3.640000000000000457e-01
4.279999999999999361e-01
4.060000000000000275e-01
4.400000000000000022e-01
3.480000000000000315e-01
2.859999999999999765e-01
3.220000000000000084e-01
3.860000000000000098e-01
3.839999999999999525e-01
4.060000000000000275e-01
3.900000000000000133e-01
3.999999999999999667e-01
4.180000000000000382e-01
3.439999999999999725e-01
3.719999999999999973e-01
3.679999999999999383e-01
3.920000000000000151e-01
4.420000000000000595e-01
3.559999999999999831e-01
4.339999999999999969e-01
2.739999999999999658e-01
4.360000000000000542e-01
3.719999999999999973e-01
3.920000000000000151e-01
3.920000000000000151e-01
3.879999999999999560e-01
4.019999999999999685e-01
3.660000000000000475e-01
4.699999999999999734e-01
4.119999999999999774e-01
3.660000000000000475e-01
3.979999999999999649e-01
4.339999999999999969e-01
4.360000000000000542e-01
2.919999999999999818e-01
2.560000000000000608e-01
3.479999999999999760e-01
2.859999999999999765e-01
3.999999999999999667e-01
3.500000000000000333e-01
6.020000000000000906e-01
3.059999999999999942e-01
3.839999999999999525e-01
3.359999999999999654e-01
3.899999999999999578e-01
3.800000000000000600e-01
3.340000000000000191e-01
2.679999999999999605e-01
3.520000000000000351e-01
4.140000000000000346e-01
4.159999999999999254e-01
3.920000000000000151e-01
3.780000000000000027e-01
5.260000000000000231e-01
3.460000000000000298e-01
3.760000000000000009e-01
3.220000000000000084e-01
3.320000000000000173e-01
4.299999999999999933e-01
3.839999999999999525e-01
4.420000000000000040e-01
3.860000000000000098e-01
3.739999999999999436e-01
3.640000000000000457e-01
3.540000000000000369e-01
3.640000000000000457e-01
3.439999999999999725e-01
3.959999999999999631e-01
4.019999999999999685e-01
3.660000000000000475e-01
3.920000000000000151e-01
3.599999999999999867e-01
4.339999999999999969e-01
4.680000000000000271e-01
3.439999999999999725e-01
3.540000000000000369e-01
2.939999999999999836e-01
3.959999999999999631e-01
4.220000000000000973e-01
4.000000000000000777e-01
4.300000000000000488e-01
3.820000000000000062e-01
4.799999999999999822e-01
3.100000000000000533e-01
3.899999999999999578e-01
4.299999999999999933e-01
4.060000000000000275e-01
3.800000000000000044e-01
3.719999999999999973e-01
3.800000000000000044e-01
3.699999999999999956e-01
2.939999999999999836e-01
4.019999999999999685e-01
3.059999999999999942e-01
4.360000000000000542e-01
4.499999999999999556e-01
3.699999999999999956e-01
4.079999999999999738e-01
5.180000000000000160e-01
3.819999999999999507e-01
3.639999999999999902e-01
3.200000000000000067e-01
4.379999999999999449e-01
4.600000000000000755e-01
4.619999999999999107e-01
5.200000000000000178e-01
4.760000000000000342e-01
3.640000000000000457e-01
3.160000000000000031e-01
4.139999999999999236e-01
3.900000000000000133e-01
3.220000000000000084e-01
4.180000000000000382e-01
4.200000000000000400e-01
4.280000000000000471e-01
3.320000000000000173e-01
3.879999999999999560e-01
3.599999999999999867e-01
3.940000000000000169e-01
3.140000000000000013e-01
3.499999999999999223e-01
3.800000000000000600e-01
5.160000000000000142e-01
4.199999999999999845e-01
4.120000000000000884e-01
4.280000000000000471e-01
4.120000000000000884e-01
3.999999999999999667e-01
3.860000000000000098e-01
3.839999999999999525e-01
4.499999999999999556e-01
4.159999999999999254e-01
4.460000000000001186e-01
4.260000000000000453e-01
4.860000000000000986e-01
3.679999999999999383e-01
4.479999999999999538e-01
3.840000000000000635e-01
4.439999999999999503e-01
4.619999999999999662e-01
3.200000000000000067e-01
4.299999999999999933e-01
4.359999999999999432e-01
3.599999999999999867e-01
4.059999999999999165e-01
3.519999999999999796e-01
4.099999999999999756e-01
4.200000000000000400e-01
4.400000000000000022e-01
3.980000000000000204e-01
3.380000000000000226e-01
3.619999999999999885e-01
4.060000000000000275e-01
4.260000000000000453e-01
4.700000000000000844e-01
3.820000000000000062e-01
4.219999999999999862e-01
3.599999999999999867e-01
3.699999999999999956e-01
4.099999999999999756e-01
2.919999999999999818e-01
4.019999999999999130e-01
3.800000000000000044e-01
4.640000000000000235e-01
3.980000000000000204e-01
2.979999999999999871e-01
3.760000000000000009e-01
3.340000000000000191e-01
4.079999999999999738e-01
4.559999999999999609e-01
3.940000000000000169e-01
4.600000000000000755e-01
3.959999999999999631e-01
3.999999999999999667e-01
3.760000000000000009e-01
3.999999999999999667e-01
4.400000000000000022e-01
4.120000000000000884e-01
3.699999999999999956e-01
4.479999999999999538e-01
4.459999999999999520e-01
4.119999999999999218e-01
3.679999999999999383e-01
4.239999999999999880e-01
3.439999999999999725e-01
4.479999999999999538e-01
4.499999999999999556e-01
4.199999999999999845e-01
3.619999999999999885e-01
3.399999999999999689e-01
4.120000000000000884e-01
4.040000000000000258e-01
4.059999999999999165e-01
3.519999999999999796e-01
3.200000000000000067e-01
3.760000000000000009e-01
4.839999999999999858e-01
4.819999999999999285e-01
3.699999999999999956e-01
4.360000000000000542e-01
4.200000000000000400e-01
4.460000000000000075e-01
3.420000000000000262e-01
3.439999999999999725e-01
3.660000000000000475e-01
3.599999999999999867e-01
3.519999999999999796e-01
4.379999999999999449e-01
3.320000000000000173e-01
3.039999999999999925e-01
3.619999999999999885e-01
4.919999999999999929e-01
3.980000000000000204e-01
3.660000000000000475e-01
4.079999999999999738e-01
4.019999999999999685e-01
3.599999999999999867e-01
3.839999999999999525e-01
4.160000000000000364e-01
4.040000000000000258e-01
4.400000000000000022e-01
3.820000000000000062e-01
4.079999999999999738e-01
3.380000000000000226e-01
4.339999999999999969e-01
4.360000000000000542e-01
4.019999999999999685e-01
5.440000000000000391e-01
3.540000000000000369e-01
4.079999999999999738e-01
4.299999999999999933e-01
3.280000000000000693e-01
4.440000000000000058e-01
5.240000000000000213e-01
3.140000000000000013e-01
4.580000000000000182e-01
4.040000000000000258e-01
4.200000000000000400e-01
4.339999999999999969e-01
3.940000000000000169e-01
3.880000000000000671e-01
3.540000000000000369e-01
5.260000000000001341e-01
4.440000000000000058e-01
3.819999999999999507e-01
3.819999999999999507e-01
3.359999999999999654e-01
4.299999999999999933e-01
3.579999999999999849e-01
3.800000000000000044e-01
3.519999999999999796e-01
3.839999999999999525e-01
4.120000000000000884e-01
3.860000000000000098e-01
4.440000000000000058e-01
4.699999999999999734e-01
4.280000000000000471e-01
3.960000000000000187e-01
3.699999999999999956e-01
4.619999999999999662e-01
4.220000000000000973e-01
4.479999999999999538e-01
3.660000000000000475e-01
4.540000000000000702e-01
4.440000000000000058e-01
3.960000000000000187e-01
3.239999999999999547e-01
4.259999999999999343e-01
4.099999999999999756e-01
4.339999999999999969e-01
3.839999999999999525e-01
3.540000000000000369e-01
3.760000000000000009e-01
3.019999999999999907e-01
4.299999999999999933e-01
3.260000000000000120e-01
3.699999999999999956e-01
3.440000000000000835e-01
5.419999999999999263e-01
4.180000000000000382e-01
3.460000000000000298e-01
3.659999999999999365e-01
4.660000000000000253e-01
3.900000000000000133e-01
4.799999999999999822e-01
3.679999999999999383e-01
4.159999999999999254e-01
3.920000000000000151e-01
2.999999999999999889e-01
3.499999999999999223e-01
4.019999999999999685e-01
5.540000000000000480e-01
3.819999999999999507e-01
4.100000000000000866e-01
2.919999999999999818e-01
3.279999999999999583e-01
3.160000000000000031e-01
4.019999999999999685e-01
4.739999999999999214e-01
3.619999999999999885e-01
3.999999999999999667e-01
2.900000000000000355e-01
3.860000000000000098e-01
3.999999999999999667e-01
4.520000000000000684e-01
3.940000000000000169e-01
3.079999999999999405e-01
3.679999999999999383e-01
4.699999999999999734e-01
4.219999999999999307e-01
3.819999999999999507e-01
3.499999999999999223e-01
3.800000000000000044e-01
3.999999999999999667e-01
4.540000000000000702e-01
3.579999999999999849e-01
3.900000000000000133e-01
4.559999999999999609e-01
5.859999999999999654e-01
5.120000000000001217e-01
2.900000000000000355e-01
3.180000000000000049e-01
4.219999999999999862e-01
5.519999999999999352e-01
4.440000000000000058e-01
4.460000000000000075e-01
4.180000000000000382e-01
4.740000000000000324e-01
3.780000000000000027e-01
4.479999999999999538e-01
4.159999999999999254e-01
2.999999999999999889e-01
3.540000000000000369e-01
3.979999999999999649e-01
3.439999999999999725e-01
3.619999999999999885e-01
3.860000000000000098e-01
3.380000000000000226e-01
3.699999999999999956e-01
3.560000000000000386e-01
5.299999999999999156e-01
3.959999999999999631e-01
3.780000000000000027e-01
3.920000000000000151e-01
4.499999999999999556e-01
3.959999999999999631e-01
3.599999999999999867e-01
3.519999999999999796e-01
4.499999999999999556e-01
3.260000000000000120e-01
4.059999999999999165e-01
4.200000000000000400e-01
3.760000000000000009e-01
3.860000000000000098e-01
3.699999999999999956e-01
3.380000000000000226e-01
3.980000000000000204e-01
4.119999999999999218e-01
3.500000000000000333e-01
4.400000000000000022e-01
3.920000000000000151e-01
3.679999999999999383e-01
3.959999999999999631e-01
4.059999999999999165e-01
3.900000000000000133e-01
4.159999999999999254e-01
3.200000000000000067e-01
3.579999999999999849e-01
3.979999999999999649e-01
4.099999999999999756e-01
3.639999999999999902e-01
4.140000000000000902e-01
4.660000000000000253e-01
4.939999999999999947e-01
4.499999999999999556e-01
3.200000000000000067e-01
4.539999999999999036e-01
3.980000000000000204e-01
3.519999999999999796e-01
4.640000000000000235e-01
4.360000000000000542e-01
4.099999999999999756e-01
4.180000000000000382e-01
3.680000000000000493e-01
4.660000000000000253e-01
4.499999999999999556e-01
3.540000000000000369e-01
3.660000000000000475e-01
4.080000000000000293e-01
3.619999999999999885e-01
3.920000000000000151e-01
3.519999999999999796e-01
3.520000000000000351e-01
3.679999999999999383e-01
4.119999999999999774e-01
4.319999999999999951e-01
3.959999999999999631e-01
3.780000000000000027e-01
3.760000000000000009e-01
3.419999999999999707e-01
4.060000000000000275e-01
3.739999999999999436e-01
3.220000000000000084e-01
3.739999999999999991e-01
4.239999999999999880e-01
4.319999999999999951e-01
4.159999999999999254e-01
4.019999999999999685e-01
3.899999999999999578e-01
4.339999999999999414e-01
4.239999999999999880e-01
5.220000000000000195e-01
3.999999999999999667e-01
4.060000000000000275e-01
3.959999999999999631e-01
3.920000000000000151e-01
4.320000000000001061e-01
3.699999999999999956e-01
3.860000000000000098e-01
3.999999999999999667e-01
4.040000000000000258e-01
4.680000000000000271e-01
3.320000000000000173e-01
4.660000000000000253e-01
4.180000000000000382e-01
3.560000000000000386e-01
4.239999999999999880e-01
5.080000000000000071e-01
4.879999999999999338e-01
3.399999999999999689e-01
4.019999999999999685e-01
4.520000000000000129e-01
3.579999999999999849e-01
3.699999999999999956e-01
4.260000000000000453e-01
4.580000000000000182e-01
3.699999999999999956e-01
3.519999999999999796e-01
4.120000000000000884e-01
3.860000000000000098e-01
3.619999999999999885e-01
3.639999999999999902e-01
4.599999999999999645e-01
5.520000000000000462e-01
3.719999999999999973e-01
3.920000000000000151e-01
4.099999999999999756e-01
4.099999999999999756e-01
3.720000000000000528e-01
3.979999999999999649e-01
4.219999999999999862e-01
4.299999999999999933e-01
4.359999999999999432e-01
4.740000000000000324e-01
3.959999999999999631e-01
3.479999999999999760e-01
4.280000000000000471e-01
3.959999999999999631e-01
3.860000000000000098e-01
3.940000000000000169e-01
3.900000000000000133e-01
3.800000000000000044e-01
3.879999999999999560e-01
4.199999999999999845e-01
4.040000000000000258e-01
3.500000000000000333e-01
4.060000000000000275e-01
3.800000000000000044e-01
3.339999999999999081e-01
3.420000000000000262e-01
3.860000000000000098e-01
4.420000000000000040e-01
4.040000000000000258e-01
4.099999999999999756e-01
3.660000000000000475e-01
3.839999999999999525e-01
3.099999999999999978e-01
3.439999999999999725e-01
3.760000000000000009e-01
3.399999999999999689e-01
4.060000000000000275e-01
3.439999999999999725e-01
3.659999999999999365e-01
4.160000000000000364e-01
4.299999999999999933e-01
3.820000000000000062e-01
3.699999999999999956e-01
3.920000000000000151e-01
5.359999999999999210e-01
3.760000000000000009e-01
3.160000000000000031e-01
3.980000000000000204e-01
3.980000000000000204e-01
4.019999999999999685e-01
3.460000000000000298e-01
4.219999999999999862e-01
4.499999999999999556e-01
4.139999999999999236e-01
3.819999999999999507e-01
3.660000000000000475e-01
3.000000000000000444e-01
4.240000000000000990e-01
4.159999999999999254e-01
4.199999999999999845e-01
4.199999999999999845e-01
3.780000000000000027e-01
4.099999999999999756e-01
3.959999999999999631e-01
4.559999999999999609e-01
4.019999999999999130e-01
4.019999999999999685e-01
5.200000000000000178e-01
3.979999999999999649e-01
4.460000000000000075e-01
3.920000000000000151e-01
2.600000000000000089e-01
4.139999999999999236e-01
4.019999999999999685e-01
3.660000000000000475e-01
4.679999999999998606e-01
4.319999999999999951e-01
3.940000000000000169e-01
4.359999999999999432e-01
4.079999999999999738e-01
4.199999999999998734e-01
3.660000000000000475e-01
4.099999999999999756e-01
3.019999999999999907e-01
4.520000000000000684e-01
3.739999999999999991e-01
3.819999999999999507e-01
3.699999999999999956e-01
4.159999999999999254e-01
3.639999999999999902e-01
4.219999999999999862e-01
4.079999999999999738e-01
4.660000000000000253e-01
3.819999999999999507e-01
3.739999999999999991e-01
4.099999999999999756e-01
4.520000000000000129e-01
3.739999999999999991e-01
3.160000000000000031e-01
4.339999999999999969e-01
3.760000000000000009e-01
3.839999999999999525e-01
3.660000000000000475e-01
4.260000000000000453e-01
4.019999999999999685e-01
3.900000000000000133e-01
4.260000000000000453e-01
3.920000000000000151e-01
4.159999999999999254e-01
3.599999999999999867e-01
4.019999999999999685e-01
3.800000000000000044e-01
4.640000000000000235e-01
3.719999999999999973e-01
4.180000000000000382e-01
3.899999999999999578e-01
3.540000000000000369e-01
3.000000000000000444e-01
2.779999999999999694e-01
3.400000000000000799e-01
5.060000000000001164e-01
3.860000000000000098e-01
4.159999999999999254e-01
3.880000000000000671e-01
3.780000000000000027e-01
4.380000000000000560e-01
3.460000000000000298e-01
3.880000000000000671e-01
5.019999999999998908e-01
3.780000000000000027e-01
4.460000000000000075e-01
4.260000000000000453e-01
4.159999999999999254e-01
4.199999999999999845e-01
3.860000000000000098e-01
4.499999999999999556e-01
4.159999999999999254e-01
4.019999999999999685e-01
3.639999999999999902e-01
3.999999999999999667e-01
4.379999999999999449e-01
3.900000000000000133e-01
3.760000000000000009e-01
3.719999999999999973e-01
3.959999999999999631e-01
3.960000000000000187e-01
4.520000000000000684e-01
4.260000000000000453e-01
4.199999999999999845e-01
4.379999999999999449e-01
3.559999999999999831e-01
4.059999999999999165e-01
3.619999999999999885e-01
4.299999999999999933e-01
3.860000000000000098e-01
4.040000000000000258e-01
3.619999999999999885e-01
4.600000000000000755e-01
3.619999999999999885e-01
3.860000000000000098e-01
3.519999999999999796e-01
4.199999999999999845e-01
3.860000000000000098e-01
4.459999999999999520e-01
3.739999999999999991e-01
3.639999999999999902e-01
4.040000000000000258e-01
3.499999999999999223e-01
3.699999999999999956e-01
4.239999999999999880e-01
3.619999999999999885e-01
4.080000000000000293e-01
3.679999999999999383e-01
2.960000000000000409e-01
3.880000000000000671e-01
4.140000000000000346e-01
3.860000000000000098e-01
3.920000000000000151e-01
3.900000000000000133e-01
4.379999999999999449e-01
3.479999999999999760e-01
4.159999999999999254e-01
5.299999999999999156e-01
4.520000000000000684e-01
3.999999999999999667e-01
5.979999999999999760e-01
4.420000000000000040e-01
3.899999999999999578e-01
3.960000000000000187e-01
4.059999999999999165e-01
3.860000000000000098e-01
3.320000000000000173e-01
3.920000000000000151e-01
4.520000000000000684e-01
4.159999999999999254e-01
3.340000000000000191e-01
3.940000000000000169e-01
3.679999999999999383e-01
4.120000000000000884e-01
4.360000000000000542e-01
4.199999999999999845e-01
4.799999999999999822e-01
3.599999999999999867e-01
3.860000000000000098e-01
3.540000000000000369e-01
3.440000000000000835e-01
2.979999999999999871e-01
4.899999999999999911e-01
3.519999999999999796e-01
3.699999999999999956e-01
4.060000000000000275e-01
4.079999999999999738e-01
3.880000000000000671e-01
4.160000000000000364e-01
5.520000000000000462e-01
5.340000000000000302e-01
2.840000000000000302e-01
4.980000000000000537e-01
3.320000000000000173e-01
4.019999999999999685e-01
4.180000000000000382e-01
4.299999999999999933e-01
4.299999999999999933e-01
3.959999999999999631e-01
3.480000000000000315e-01
3.879999999999999560e-01
4.019999999999999685e-01
4.059999999999999165e-01
3.679999999999999383e-01
3.959999999999999631e-01
4.040000000000000258e-01
3.200000000000000067e-01
5.720000000000000639e-01
3.920000000000000151e-01
4.640000000000000235e-01
4.660000000000001363e-01
3.279999999999999583e-01
3.719999999999999973e-01
4.540000000000000702e-01
6.480000000000001315e-01
3.340000000000000191e-01
3.359999999999999654e-01
4.359999999999999432e-01
3.460000000000000298e-01
4.040000000000000258e-01
3.659999999999999365e-01
4.280000000000000471e-01
3.899999999999999578e-01
3.940000000000000169e-01
4.679999999999999716e-01
3.899999999999999578e-01
5.200000000000000178e-01
2.840000000000000302e-01
3.880000000000000671e-01
3.860000000000000098e-01
4.400000000000000022e-01
4.740000000000000324e-01
3.420000000000000262e-01
3.800000000000000044e-01
4.260000000000000453e-01
3.940000000000000169e-01
3.499999999999999223e-01
3.839999999999999525e-01
4.040000000000000258e-01
4.279999999999998805e-01
4.059999999999999165e-01
4.339999999999999969e-01
4.619999999999999662e-01
4.299999999999999933e-01
4.339999999999999969e-01
3.300000000000000155e-01
4.060000000000000275e-01
4.019999999999999685e-01
4.239999999999999880e-01
3.739999999999999991e-01
4.619999999999999107e-01
4.180000000000000382e-01
3.580000000000000959e-01
4.600000000000000755e-01
5.159999999999999032e-01
3.820000000000000062e-01
3.979999999999999649e-01
4.640000000000000235e-01
3.820000000000000062e-01
4.199999999999998734e-01
4.219999999999999307e-01
3.999999999999999667e-01
3.839999999999999525e-01
3.519999999999999796e-01
4.079999999999999738e-01
4.199999999999999845e-01
3.499999999999999223e-01
4.079999999999999738e-01
4.559999999999999609e-01
3.839999999999999525e-01
4.280000000000000471e-01
4.339999999999999414e-01
3.500000000000000333e-01
3.920000000000000151e-01
4.520000000000000684e-01
5.040000000000000036e-01
4.099999999999999756e-01
4.200000000000000400e-01
4.299999999999999933e-01
4.059999999999999165e-01
3.099999999999999978e-01
4.159999999999999254e-01
4.599999999999999645e-01
3.719999999999999973e-01
3.619999999999999885e-01
4.420000000000000040e-01
4.339999999999999969e-01
4.400000000000000022e-01
3.820000000000000062e-01
4.279999999999999361e-01
4.440000000000000058e-01
3.300000000000000155e-01
4.999999999999999445e-01
4.159999999999999254e-01
3.980000000000000204e-01
4.079999999999999738e-01
3.659999999999999365e-01
3.619999999999999885e-01
4.219999999999999862e-01
3.920000000000000151e-01
4.140000000000000346e-01
4.099999999999999756e-01
2.639999999999999569e-01
3.819999999999999507e-01
4.479999999999999538e-01
4.519999999999999019e-01
4.499999999999999556e-01
4.299999999999999933e-01
3.959999999999999631e-01
3.619999999999999885e-01
3.940000000000000169e-01
2.939999999999999836e-01
3.499999999999999223e-01
3.739999999999999991e-01
3.780000000000000027e-01
5.000000000000001110e-01
3.940000000000000169e-01
5.299999999999999156e-01
4.079999999999999738e-01
3.960000000000000187e-01
3.800000000000000600e-01
4.279999999999999361e-01
3.800000000000000044e-01
4.780000000000000360e-01
3.800000000000000044e-01
4.019999999999999685e-01
4.559999999999999609e-01
3.819999999999999507e-01
4.219999999999999862e-01
5.759999999999999565e-01
4.640000000000000235e-01
3.340000000000000191e-01
4.019999999999999685e-01
3.820000000000000062e-01
3.640000000000000457e-01
4.159999999999999254e-01
4.040000000000000258e-01
3.840000000000000635e-01
4.099999999999999756e-01
3.660000000000000475e-01
4.820000000000000950e-01
4.200000000000000400e-01
4.499999999999999556e-01
3.439999999999999725e-01
4.339999999999999969e-01
4.719999999999999751e-01
4.280000000000000471e-01
3.940000000000000169e-01
3.940000000000000169e-01
3.780000000000000027e-01
2.419999999999999929e-01
4.839999999999999858e-01
4.099999999999999756e-01
3.920000000000000151e-01
4.319999999999999951e-01
4.160000000000000364e-01
4.260000000000000453e-01
4.360000000000000542e-01
4.540000000000000147e-01
3.660000000000000475e-01
3.739999999999999991e-01
4.159999999999999254e-01
3.320000000000000173e-01
4.119999999999999774e-01
3.800000000000000044e-01
4.939999999999999947e-01
4.079999999999999738e-01
4.200000000000000400e-01
4.119999999999999774e-01
3.420000000000000262e-01
3.420000000000000262e-01
3.380000000000000226e-01
4.200000000000000400e-01
3.579999999999999849e-01
4.619999999999999662e-01
4.040000000000000258e-01
4.199999999999999845e-01
3.140000000000000013e-01
2.720000000000000195e-01
3.699999999999999956e-01
3.200000000000000067e-01
4.299999999999999933e-01
4.159999999999999254e-01
3.380000000000000226e-01
3.500000000000000333e-01
4.079999999999999738e-01
4.219999999999999862e-01
5.100000000000000089e-01
4.019999999999999685e-01
4.299999999999999933e-01
4.060000000000001386e-01
3.899999999999999578e-01
3.860000000000000098e-01
3.559999999999999831e-01
4.019999999999999685e-01
4.180000000000000382e-01
4.359999999999999432e-01
3.760000000000000009e-01
3.660000000000000475e-01
3.599999999999999867e-01
3.880000000000000671e-01
3.699999999999999956e-01
4.060000000000000275e-01
3.560000000000000386e-01
4.119999999999999774e-01
5.299999999999999156e-01
4.440000000000000058e-01
3.820000000000000062e-01
3.599999999999999867e-01
4.140000000000000346e-01
3.420000000000000262e-01
4.019999999999999685e-01
4.459999999999999520e-01
4.000000000000000777e-01
3.960000000000000187e-01
3.900000000000000133e-01
3.479999999999999760e-01
4.079999999999999738e-01
3.579999999999999849e-01
3.639999999999999902e-01
4.760000000000000342e-01
4.719999999999999751e-01
3.920000000000000151e-01
4.059999999999999165e-01
4.139999999999999236e-01
3.900000000000000133e-01
3.979999999999999649e-01
4.299999999999999933e-01
4.159999999999999254e-01
3.940000000000000169e-01
3.640000000000000457e-01
5.479999999999999316e-01
3.839999999999999525e-01
4.760000000000000342e-01
4.539999999999999036e-01
3.980000000000000204e-01
4.319999999999999951e-01
3.500000000000000333e-01
4.320000000000001061e-01
4.419999999999998930e-01
3.579999999999999849e-01
4.140000000000000346e-01
4.180000000000000382e-01
3.780000000000000027e-01
3.960000000000000187e-01
3.460000000000000298e-01
3.719999999999999973e-01
3.980000000000000204e-01
3.920000000000000151e-01
5.939999999999999725e-01
4.039999999999999147e-01
3.879999999999999560e-01
3.800000000000000044e-01
4.040000000000000258e-01
4.260000000000000453e-01
4.040000000000000258e-01
5.619999999999999440e-01
3.939999999999999059e-01
4.019999999999999130e-01
4.719999999999999751e-01
4.099999999999999756e-01
3.920000000000000151e-01
3.739999999999999991e-01
4.699999999999999734e-01
4.480000000000000648e-01
4.319999999999999951e-01
4.219999999999999862e-01
2.979999999999999871e-01
4.299999999999999933e-01
4.400000000000000577e-01
4.499999999999999556e-01
4.239999999999999880e-01
4.319999999999999951e-01
3.579999999999999849e-01
3.739999999999999991e-01
4.239999999999999880e-01
5.540000000000000480e-01
4.360000000000000542e-01
4.180000000000000382e-01
3.839999999999999525e-01
4.139999999999999236e-01
4.600000000000000755e-01
4.300000000000000488e-01
4.420000000000000595e-01
3.980000000000000204e-01
3.920000000000000151e-01
3.760000000000000009e-01
3.679999999999999383e-01
3.439999999999999725e-01
4.499999999999999556e-01
4.159999999999999254e-01
3.920000000000000151e-01
3.899999999999999578e-01
3.960000000000000187e-01
3.819999999999999507e-01
3.439999999999999725e-01
3.300000000000000155e-01
4.760000000000000342e-01
5.100000000000000089e-01
4.200000000000000400e-01
3.279999999999999583e-01
4.180000000000000382e-01
3.899999999999999578e-01
3.279999999999999583e-01
3.959999999999999631e-01
4.019999999999999685e-01
4.420000000000000595e-01
4.079999999999999738e-01
3.920000000000000151e-01
3.439999999999999725e-01
3.860000000000000098e-01
4.200000000000000400e-01
3.480000000000000315e-01
5.159999999999999032e-01
4.339999999999999969e-01
4.160000000000000364e-01
3.540000000000000369e-01
4.380000000000000560e-01
3.599999999999999867e-01
4.299999999999999933e-01
3.339999999999999081e-01
3.699999999999999956e-01
4.099999999999999756e-01
4.060000000000000275e-01
4.199999999999999845e-01
4.260000000000001008e-01
3.380000000000000226e-01
3.679999999999999383e-01
3.060000000000000497e-01
4.520000000000000129e-01
4.019999999999999685e-01
3.999999999999999667e-01
3.460000000000000298e-01
4.339999999999999969e-01
4.079999999999999738e-01
3.660000000000000475e-01
4.140000000000000902e-01
3.800000000000000600e-01
4.440000000000000058e-01
4.239999999999999880e-01
3.900000000000000133e-01
3.300000000000000155e-01
3.499999999999999223e-01
4.079999999999999738e-01
3.820000000000000062e-01
4.280000000000000471e-01
4.499999999999999556e-01
4.180000000000000382e-01
3.479999999999999760e-01
4.280000000000000471e-01
4.920000000000001039e-01
4.040000000000000258e-01
4.380000000000000560e-01
3.359999999999999654e-01
3.599999999999999867e-01
4.160000000000000364e-01
4.239999999999999880e-01
3.519999999999999796e-01
4.559999999999999609e-01
3.959999999999999631e-01
4.319999999999999951e-01
4.580000000000000182e-01
3.920000000000000151e-01
2.879999999999999782e-01
4.539999999999999036e-01
4.719999999999999751e-01
4.420000000000000040e-01
4.180000000000000382e-01
3.720000000000000528e-01
5.200000000000000178e-01
3.800000000000000600e-01
3.980000000000000204e-01
3.820000000000000617e-01
4.200000000000000400e-01
3.640000000000000457e-01
4.499999999999999556e-01
4.140000000000000346e-01
3.979999999999999649e-01
4.139999999999999236e-01
3.719999999999999973e-01
3.879999999999999560e-01
4.460000000000000075e-01
3.860000000000000098e-01
3.879999999999999560e-01
4.099999999999999756e-01
4.839999999999999858e-01
3.599999999999999867e-01
3.900000000000000133e-01
3.840000000000000635e-01
3.800000000000000600e-01
4.260000000000000453e-01
3.920000000000000151e-01
5.499999999999999334e-01
4.339999999999999969e-01
3.300000000000000155e-01
2.979999999999999871e-01
4.260000000000000453e-01
4.119999999999999218e-01
4.059999999999999165e-01
4.600000000000000755e-01
4.239999999999999880e-01
3.879999999999999560e-01
3.800000000000000600e-01
3.599999999999999867e-01
3.659999999999999365e-01
4.279999999999999361e-01
3.719999999999999973e-01
4.099999999999999756e-01
4.040000000000000258e-01
3.999999999999999667e-01
3.220000000000000084e-01
4.799999999999999822e-01
3.980000000000000204e-01
3.780000000000000027e-01
4.200000000000000400e-01
3.639999999999999902e-01
3.900000000000000133e-01
3.819999999999999507e-01
3.980000000000000204e-01
4.339999999999999969e-01
3.860000000000000098e-01
4.999999999999999445e-01
3.900000000000000133e-01
4.299999999999999933e-01
4.260000000000000453e-01
3.760000000000000009e-01
3.959999999999999631e-01
4.000000000000000777e-01
4.040000000000000258e-01
3.439999999999999725e-01
3.760000000000000009e-01
3.320000000000000173e-01
3.719999999999999973e-01
4.540000000000000147e-01
4.299999999999999933e-01
4.040000000000000258e-01
4.019999999999999685e-01
3.780000000000000027e-01
4.400000000000000022e-01
3.300000000000000155e-01
4.000000000000000777e-01
4.299999999999999933e-01
4.199999999999999845e-01
4.199999999999999845e-01
3.979999999999999649e-01
3.359999999999999654e-01
3.380000000000000226e-01
4.260000000000000453e-01
4.400000000000000022e-01
4.200000000000000400e-01
5.060000000000001164e-01
3.660000000000000475e-01
3.719999999999999973e-01
4.419999999999998930e-01
4.359999999999999432e-01
4.120000000000000884e-01
6.219999999999998863e-01
3.340000000000000191e-01
4.099999999999999756e-01
3.599999999999999867e-01
3.979999999999999649e-01
4.600000000000000755e-01
4.400000000000000022e-01
3.760000000000000009e-01
3.059999999999999942e-01
3.739999999999999436e-01
4.259999999999999343e-01
6.099999999999999867e-01
4.019999999999999685e-01
3.659999999999999365e-01
4.280000000000000471e-01
4.019999999999999685e-01
3.559999999999999831e-01
4.180000000000000382e-01
3.640000000000000457e-01
3.980000000000000204e-01
3.800000000000000600e-01
4.079999999999999738e-01
4.280000000000000471e-01
3.719999999999999973e-01
4.339999999999999969e-01
3.100000000000000533e-01
3.920000000000000151e-01
4.359999999999999432e-01
4.260000000000000453e-01
3.260000000000000120e-01
4.679999999999999716e-01
2.739999999999999658e-01
4.440000000000000058e-01
4.619999999999999662e-01
3.719999999999999973e-01
3.699999999999999956e-01
4.140000000000000346e-01
3.879999999999999560e-01
4.319999999999999951e-01
3.860000000000000098e-01
4.300000000000000488e-01
5.260000000000000231e-01
3.760000000000000009e-01
4.099999999999999756e-01
3.320000000000000173e-01
3.940000000000000169e-01
3.699999999999999956e-01
3.739999999999999436e-01
3.960000000000000187e-01
4.140000000000000346e-01
3.860000000000000098e-01
4.440000000000000058e-01
4.400000000000000022e-01
3.079999999999999960e-01
3.999999999999999667e-01
3.980000000000000204e-01
3.639999999999999902e-01
4.219999999999999307e-01
3.579999999999999849e-01
3.819999999999999507e-01
3.739999999999999991e-01
3.979999999999999649e-01
4.219999999999999307e-01
3.780000000000000027e-01
3.679999999999999383e-01
4.260000000000000453e-01
4.020000000000000795e-01
3.679999999999999383e-01
4.159999999999999254e-01
3.800000000000000044e-01
4.279999999999999361e-01
3.800000000000000600e-01
4.079999999999999738e-01
3.959999999999999631e-01
4.019999999999999685e-01
4.600000000000000755e-01
3.500000000000000333e-01
4.159999999999999254e-01
3.800000000000000044e-01
4.060000000000000275e-01
3.019999999999999907e-01
3.699999999999999956e-01
3.860000000000000098e-01
3.739999999999999436e-01
4.380000000000000560e-01
4.280000000000000471e-01
4.119999999999999774e-01
3.660000000000000475e-01
3.679999999999999383e-01
4.540000000000000702e-01
4.099999999999999756e-01
4.360000000000000542e-01
2.919999999999999818e-01
3.200000000000000067e-01
3.079999999999999405e-01
4.079999999999999738e-01
4.019999999999999130e-01
4.079999999999999738e-01
3.699999999999999956e-01
3.559999999999999831e-01
5.040000000000000036e-01
3.940000000000000169e-01
4.199999999999999845e-01
3.760000000000000009e-01
3.360000000000000209e-01
4.260000000000000453e-01
4.099999999999999756e-01
3.339999999999999081e-01
4.120000000000000884e-01
4.200000000000000400e-01
3.639999999999999902e-01
4.360000000000000542e-01
3.739999999999999436e-01
4.060000000000000275e-01
3.820000000000000062e-01
5.440000000000000391e-01
4.740000000000000324e-01
3.660000000000000475e-01
3.500000000000000333e-01
3.800000000000000044e-01
3.800000000000000044e-01
4.280000000000000471e-01
3.719999999999999973e-01
4.179999999999999827e-01
3.920000000000000151e-01
4.140000000000000346e-01
3.699999999999999956e-01
3.800000000000000044e-01
3.879999999999999560e-01
3.940000000000000169e-01
4.280000000000000471e-01
4.440000000000000058e-01
3.599999999999999867e-01
4.040000000000000258e-01
4.559999999999999609e-01
4.280000000000000471e-01
4.099999999999999756e-01
4.199999999999999845e-01
3.699999999999999956e-01
4.059999999999999165e-01
4.220000000000000973e-01
3.200000000000000622e-01
4.300000000000000488e-01
3.699999999999999956e-01
3.739999999999999436e-01
4.040000000000000258e-01
4.199999999999999845e-01
3.479999999999999760e-01
4.380000000000000560e-01
3.639999999999999902e-01
3.920000000000000151e-01
4.120000000000000884e-01
3.899999999999999578e-01
4.040000000000000258e-01
4.180000000000000382e-01
3.979999999999999649e-01
5.680000000000001714e-01
4.040000000000000258e-01
5.180000000000000160e-01
3.679999999999999383e-01
3.619999999999999885e-01
4.239999999999999880e-01
3.860000000000000098e-01
4.439999999999999503e-01
4.379999999999999449e-01
3.639999999999999902e-01
3.860000000000000098e-01
3.519999999999999796e-01
3.780000000000000027e-01
3.899999999999999578e-01
4.119999999999999774e-01
3.300000000000000155e-01
4.339999999999999969e-01
3.760000000000000009e-01
3.800000000000000044e-01
3.999999999999999667e-01
3.839999999999999525e-01
4.280000000000000471e-01
3.760000000000000009e-01
3.979999999999999649e-01
4.079999999999999738e-01
3.940000000000000169e-01
4.660000000000000253e-01
4.180000000000000382e-01
4.199999999999999845e-01
3.940000000000000169e-01
3.619999999999999885e-01
4.519999999999999019e-01
3.900000000000000133e-01
4.520000000000000684e-01
4.100000000000000866e-01
3.780000000000000027e-01
4.680000000000000271e-01
4.159999999999999254e-01
3.760000000000000009e-01
3.920000000000000151e-01
3.959999999999999631e-01
4.180000000000000382e-01
4.040000000000000258e-01
4.180000000000000382e-01
4.059999999999999165e-01
4.120000000000000884e-01
4.899999999999999911e-01
3.939999999999999059e-01
3.920000000000000151e-01
3.739999999999999436e-01
3.059999999999999942e-01
3.339999999999999081e-01
3.959999999999999631e-01
4.079999999999999738e-01
3.540000000000000369e-01
5.279999999999999138e-01
3.460000000000000298e-01
3.699999999999999956e-01
4.280000000000000471e-01
2.959999999999999853e-01
4.060000000000000275e-01
4.180000000000000382e-01
3.860000000000000098e-01
4.060000000000000275e-01
4.380000000000000560e-01
4.319999999999999951e-01
4.759999999999999232e-01
4.060000000000000275e-01
3.699999999999999956e-01
3.819999999999999507e-01
2.700000000000000178e-01
3.800000000000000044e-01
5.040000000000000036e-01
4.380000000000000560e-01
3.519999999999999796e-01
4.239999999999999880e-01
3.279999999999999583e-01
3.839999999999999525e-01
3.899999999999999578e-01
4.140000000000000346e-01
4.120000000000000884e-01
4.159999999999999254e-01
3.619999999999999885e-01
4.200000000000000400e-01
3.800000000000000600e-01
3.380000000000000226e-01
3.959999999999999631e-01
3.940000000000000169e-01
3.519999999999999796e-01
3.879999999999999560e-01
3.959999999999999631e-01
4.079999999999999738e-01
3.980000000000000204e-01
4.680000000000000271e-01
4.099999999999999756e-01
3.780000000000000027e-01
4.079999999999999738e-01
3.739999999999999991e-01
3.860000000000000098e-01
4.060000000000000275e-01
5.040000000000000036e-01
3.679999999999999383e-01
4.200000000000000400e-01
3.619999999999999885e-01
4.219999999999999862e-01
5.320000000000000284e-01
4.499999999999999556e-01
3.719999999999999973e-01
3.800000000000000600e-01
4.059999999999999165e-01
3.860000000000000098e-01
4.180000000000000382e-01
4.120000000000000884e-01
4.019999999999999130e-01
4.779999999999999805e-01
4.099999999999999756e-01
6.159999999999998810e-01
3.959999999999999631e-01
4.160000000000000364e-01
3.180000000000000049e-01
3.679999999999999383e-01
4.220000000000000973e-01
4.060000000000000275e-01
3.900000000000000688e-01
3.320000000000000173e-01
4.139999999999999236e-01
5.100000000000000089e-01
4.260000000000000453e-01
4.059999999999999165e-01
3.500000000000000333e-01
2.999999999999999889e-01
3.560000000000000386e-01
4.059999999999999165e-01
5.120000000000000107e-01
4.299999999999999933e-01
3.920000000000000151e-01
4.199999999999999845e-01
2.820000000000000284e-01
4.380000000000000560e-01
4.180000000000000382e-01
3.819999999999999507e-01
3.839999999999999525e-01
3.439999999999999725e-01
3.980000000000000204e-01
4.059999999999999165e-01
4.959999999999999409e-01
2.840000000000000302e-01
3.480000000000000315e-01
3.879999999999999560e-01
4.279999999999999361e-01
3.460000000000000298e-01
4.440000000000000058e-01
4.019999999999999685e-01
3.980000000000000204e-01
3.380000000000000226e-01
3.640000000000000457e-01
5.040000000000000036e-01
3.719999999999999973e-01
3.920000000000000151e-01
4.059999999999999165e-01
4.079999999999999738e-01
4.479999999999999538e-01
3.920000000000000151e-01
4.239999999999999880e-01
5.279999999999999138e-01
3.719999999999999973e-01
4.140000000000000346e-01
3.940000000000000169e-01
4.219999999999999862e-01
3.980000000000000204e-01
3.640000000000000457e-01
5.699999999999999512e-01
4.480000000000000648e-01
3.699999999999999956e-01
4.099999999999999756e-01
4.140000000000000346e-01
4.219999999999999307e-01
3.940000000000000169e-01
4.279999999999999361e-01
4.219999999999999862e-01
3.920000000000000151e-01
4.159999999999999254e-01
4.299999999999999933e-01
4.139999999999999236e-01
4.180000000000000382e-01
3.479999999999999760e-01
3.940000000000000169e-01
4.300000000000000488e-01
3.819999999999999507e-01
4.939999999999999392e-01
4.160000000000000364e-01
4.259999999999999343e-01
3.940000000000000169e-01
3.220000000000000084e-01
4.159999999999999254e-01
3.839999999999999525e-01
3.780000000000000027e-01
3.820000000000000062e-01
4.280000000000000471e-01
4.400000000000000577e-01
3.539999999999999258e-01
5.060000000000000053e-01
4.239999999999999880e-01
5.299999999999999156e-01
3.940000000000000169e-01
3.980000000000000204e-01
4.720000000000000862e-01
5.060000000000000053e-01
3.780000000000000027e-01
4.059999999999999165e-01
4.199999999999999845e-01
3.780000000000000027e-01
4.199999999999999845e-01
3.959999999999999631e-01
3.519999999999999796e-01
4.239999999999999880e-01
3.879999999999999560e-01
3.940000000000000169e-01
4.139999999999999236e-01
4.640000000000000235e-01
4.040000000000000258e-01
5.680000000000000604e-01
3.820000000000000062e-01
3.560000000000000386e-01
3.959999999999999631e-01
5.739999999999999547e-01
5.279999999999999138e-01
4.119999999999999774e-01
4.180000000000000382e-01
4.759999999999999232e-01
4.839999999999999858e-01
3.780000000000000027e-01
3.380000000000000226e-01
3.820000000000000062e-01
3.719999999999999973e-01
4.040000000000000258e-01
3.599999999999999867e-01
4.260000000000000453e-01
4.680000000000000271e-01
4.099999999999999756e-01
3.780000000000000027e-01
3.639999999999999902e-01
3.699999999999999956e-01
4.059999999999999165e-01
4.040000000000000258e-01
4.040000000000000258e-01
3.499999999999999223e-01
4.280000000000000471e-01
3.739999999999999991e-01
4.299999999999999933e-01
5.279999999999999138e-01
4.520000000000000129e-01
4.019999999999999685e-01
3.719999999999999973e-01
3.959999999999999631e-01
4.120000000000000884e-01
4.660000000000000253e-01
4.460000000000000075e-01
4.660000000000000253e-01
4.279999999999998805e-01
3.519999999999999796e-01
4.740000000000000324e-01
4.040000000000000258e-01
3.879999999999999560e-01
3.559999999999999831e-01
4.260000000000000453e-01
3.220000000000000084e-01
3.699999999999999956e-01
4.059999999999999165e-01
4.040000000000000258e-01
3.920000000000000151e-01
3.579999999999999849e-01
5.160000000000000142e-01
4.219999999999999307e-01
3.920000000000000151e-01
3.780000000000000027e-01
4.059999999999999165e-01
4.019999999999999685e-01
3.659999999999999365e-01
4.079999999999999738e-01
3.519999999999999796e-01
4.499999999999999556e-01
4.040000000000000258e-01
3.719999999999999973e-01
4.380000000000000560e-01
4.199999999999999845e-01
5.359999999999999210e-01
3.900000000000000133e-01
4.360000000000000542e-01
4.079999999999999738e-01
3.999999999999999667e-01
3.980000000000000204e-01
3.599999999999999867e-01
3.739999999999999436e-01
4.040000000000000258e-01
4.420000000000000040e-01
3.879999999999999560e-01
4.019999999999999685e-01
3.800000000000000600e-01
5.320000000000000284e-01
3.599999999999999867e-01
4.039999999999999147e-01
4.260000000000000453e-01
3.639999999999999902e-01
4.040000000000000258e-01
4.719999999999999751e-01
4.140000000000000346e-01
3.979999999999999649e-01
4.319999999999999951e-01
4.140000000000000346e-01
4.260000000000000453e-01
3.420000000000000262e-01
4.120000000000000884e-01
4.079999999999999738e-01
4.380000000000000560e-01
3.819999999999999507e-01
3.999999999999999667e-01
3.980000000000000204e-01
4.400000000000000022e-01
4.299999999999999933e-01
4.079999999999999738e-01
4.279999999999998805e-01
3.760000000000000009e-01
4.059999999999999165e-01
4.019999999999999685e-01
4.239999999999999880e-01
3.579999999999999849e-01
4.440000000000000058e-01
3.880000000000000671e-01
3.680000000000000493e-01
3.559999999999999831e-01
4.219999999999999307e-01
3.780000000000000027e-01
4.359999999999999432e-01
4.939999999999999392e-01
5.440000000000000391e-01
3.800000000000000044e-01
5.419999999999999263e-01
3.900000000000000133e-01
3.920000000000000151e-01
4.180000000000000382e-01
4.640000000000000235e-01
3.719999999999999973e-01
3.920000000000000151e-01
3.940000000000000169e-01
4.380000000000000560e-01
3.599999999999999867e-01
4.059999999999999165e-01
3.619999999999999885e-01
4.379999999999999449e-01
4.199999999999999845e-01
4.219999999999999862e-01
4.159999999999999254e-01
4.680000000000000271e-01
4.699999999999999734e-01
4.059999999999999165e-01
4.099999999999999756e-01
4.279999999999999361e-01
4.060000000000001386e-01
4.219999999999999307e-01
3.900000000000000133e-01
3.800000000000000044e-01
4.780000000000000360e-01
4.380000000000000560e-01
3.999999999999999667e-01
4.159999999999999254e-01
3.540000000000000369e-01
4.260000000000000453e-01
4.040000000000000258e-01
3.880000000000000671e-01
3.999999999999999667e-01
3.860000000000000098e-01
4.079999999999999738e-01
3.320000000000000173e-01
3.900000000000000133e-01
4.019999999999999685e-01
4.040000000000000258e-01
3.540000000000000369e-01
4.279999999999999361e-01
4.359999999999999432e-01
3.820000000000000062e-01
3.780000000000000027e-01
4.180000000000000382e-01
5.899999999999999689e-01
3.959999999999999631e-01
4.539999999999999036e-01
4.079999999999999738e-01
3.559999999999999831e-01
4.239999999999999880e-01
4.299999999999999933e-01
3.839999999999999525e-01
4.219999999999999862e-01
4.040000000000000258e-01
4.139999999999999236e-01
4.199999999999999845e-01
4.040000000000000258e-01
3.999999999999999667e-01
4.159999999999999254e-01
3.579999999999999849e-01
3.979999999999999649e-01
4.099999999999999756e-01
4.079999999999999738e-01
2.799999999999999711e-01
3.739999999999999991e-01
4.260000000000000453e-01
3.599999999999999867e-01
3.800000000000000044e-01
3.959999999999999631e-01
3.739999999999999991e-01
3.359999999999999654e-01
3.519999999999999796e-01
3.879999999999999560e-01
3.480000000000000315e-01
3.999999999999999667e-01
3.359999999999999654e-01
3.460000000000000298e-01
4.099999999999999756e-01
4.260000000000000453e-01
4.180000000000000382e-01
4.099999999999999756e-01
4.140000000000000346e-01
3.959999999999999631e-01
2.979999999999999871e-01
3.880000000000000671e-01
3.899999999999999578e-01
3.499999999999999223e-01
4.159999999999999254e-01
3.460000000000000298e-01
3.959999999999999631e-01
4.159999999999999254e-01
4.400000000000000022e-01
4.260000000000000453e-01
4.019999999999999685e-01
4.360000000000000542e-01
4.460000000000001186e-01
3.819999999999999507e-01
4.200000000000000400e-01
3.860000000000000098e-01
4.219999999999999307e-01
3.879999999999999560e-01
4.100000000000000866e-01
5.380000000000000338e-01
4.159999999999999254e-01
4.180000000000000382e-01
4.319999999999999951e-01
4.260000000000000453e-01
4.319999999999999951e-01
3.720000000000000528e-01
3.900000000000000133e-01
4.339999999999999969e-01
3.980000000000000204e-01
3.780000000000000027e-01
4.120000000000000884e-01
3.579999999999999849e-01
3.879999999999999560e-01
3.879999999999999560e-01
3.999999999999999667e-01
3.879999999999999560e-01
3.860000000000000098e-01
4.279999999999999361e-01
3.579999999999999849e-01
3.220000000000000084e-01
3.579999999999999849e-01
4.260000000000000453e-01
4.120000000000000884e-01
4.319999999999999951e-01
3.540000000000000369e-01
3.760000000000000009e-01
4.159999999999999254e-01
4.019999999999999130e-01
3.940000000000000169e-01
3.739999999999999991e-01
4.239999999999999880e-01
5.260000000000000231e-01
3.760000000000000564e-01
3.140000000000000013e-01
4.220000000000000973e-01
3.940000000000000169e-01
4.459999999999999520e-01
4.060000000000000275e-01
4.219999999999999307e-01
3.839999999999999525e-01
4.019999999999999685e-01
3.119999999999999996e-01
4.540000000000000147e-01
4.019999999999999685e-01
4.719999999999999751e-01
3.380000000000000226e-01
4.119999999999999774e-01
3.300000000000000155e-01
4.219999999999999862e-01
3.839999999999999525e-01
3.739999999999999991e-01
3.999999999999999667e-01
3.860000000000000098e-01
4.059999999999999165e-01
4.079999999999999738e-01
3.760000000000000009e-01
3.900000000000000133e-01
3.940000000000000169e-01
4.400000000000000022e-01
3.739999999999999991e-01
3.760000000000000009e-01
3.980000000000000204e-01
3.579999999999999849e-01
4.879999999999999338e-01
3.699999999999999956e-01
4.140000000000000346e-01
3.780000000000000027e-01
3.979999999999999649e-01
4.239999999999999880e-01
3.860000000000000098e-01
4.360000000000000542e-01
4.339999999999999969e-01
3.540000000000000369e-01
3.980000000000000204e-01
3.940000000000000169e-01
5.120000000000001217e-01
4.219999999999999307e-01
4.360000000000000542e-01
4.040000000000000258e-01
4.180000000000000382e-01
4.459999999999999520e-01
4.199999999999999845e-01
4.019999999999999685e-01
3.839999999999999525e-01
4.320000000000001061e-01
3.879999999999999560e-01
3.780000000000000027e-01
4.420000000000000040e-01
3.920000000000000151e-01
3.980000000000000204e-01
4.119999999999999218e-01
4.400000000000000577e-01
4.319999999999999951e-01
4.019999999999999685e-01
4.040000000000000258e-01
4.459999999999999520e-01
4.079999999999999738e-01
3.320000000000000173e-01
4.219999999999999307e-01
3.980000000000000204e-01
3.879999999999999560e-01
4.040000000000000258e-01
3.999999999999999667e-01
4.059999999999999165e-01
4.040000000000000258e-01
4.299999999999999933e-01
3.780000000000000027e-01
3.899999999999999578e-01
3.719999999999999973e-01
3.140000000000000013e-01
4.000000000000000777e-01
3.980000000000000204e-01
3.780000000000000027e-01
3.900000000000000133e-01
5.380000000000000338e-01
3.879999999999999560e-01
4.019999999999999685e-01
3.980000000000000204e-01
4.260000000000000453e-01
4.480000000000000648e-01
3.920000000000000151e-01
4.180000000000000382e-01
3.980000000000000204e-01
3.880000000000000671e-01
4.219999999999999307e-01
4.019999999999999685e-01
3.739999999999999991e-01
4.279999999999999361e-01
4.140000000000000346e-01
4.080000000000000293e-01
4.939999999999999947e-01
4.339999999999999414e-01
3.540000000000000369e-01
3.879999999999999560e-01
3.800000000000000600e-01
4.040000000000000258e-01
3.980000000000000204e-01
4.579999999999999627e-01
3.540000000000000369e-01
4.099999999999999756e-01
4.019999999999999685e-01
4.060000000000000275e-01
4.400000000000000022e-01
3.920000000000000151e-01
3.739999999999999991e-01
4.219999999999999307e-01
3.900000000000000688e-01
5.240000000000000213e-01
4.059999999999999165e-01
4.200000000000000400e-01
4.879999999999999338e-01
4.140000000000000346e-01
3.399999999999999689e-01
4.239999999999999880e-01
3.519999999999999796e-01
4.180000000000000382e-01
4.119999999999999774e-01
4.099999999999999756e-01
3.999999999999999667e-01
3.719999999999999973e-01
4.239999999999999880e-01
4.260000000000000453e-01
4.040000000000000258e-01
4.219999999999999862e-01
4.140000000000000346e-01
4.079999999999999738e-01
4.260000000000000453e-01
4.339999999999999969e-01
4.299999999999999933e-01
4.219999999999999307e-01
3.979999999999999649e-01
3.999999999999999667e-01
4.060000000000000275e-01
3.980000000000000204e-01
4.600000000000000755e-01
3.860000000000000098e-01
3.760000000000000009e-01
4.279999999999998805e-01
4.239999999999999880e-01
3.980000000000000204e-01
4.079999999999999738e-01
4.239999999999999880e-01
4.299999999999999933e-01
3.500000000000000333e-01
3.340000000000000191e-01
3.739999999999999436e-01
4.019999999999999130e-01
3.220000000000000084e-01
3.499999999999999223e-01
3.660000000000000475e-01
3.739999999999999991e-01
4.819999999999999840e-01
3.079999999999999405e-01
3.979999999999999649e-01
5.040000000000000036e-01
3.900000000000000133e-01
3.780000000000000027e-01
4.339999999999999969e-01
3.499999999999999223e-01
3.839999999999999525e-01
3.420000000000000262e-01
6.340000000000000080e-01
3.979999999999999649e-01
4.260000000000001008e-01
4.219999999999999307e-01
4.040000000000000258e-01
4.219999999999999862e-01
4.019999999999999685e-01
4.560000000000000164e-01
4.040000000000000258e-01
3.999999999999999667e-01
4.360000000000000542e-01
3.519999999999999796e-01
3.599999999999999867e-01
3.099999999999999978e-01
4.400000000000000022e-01
3.019999999999999907e-01
4.159999999999999254e-01
3.999999999999999667e-01
4.359999999999999432e-01
3.140000000000000013e-01
4.180000000000000382e-01
4.040000000000000258e-01
4.339999999999999969e-01
4.440000000000000058e-01
4.179999999999999827e-01
3.999999999999999667e-01
4.059999999999999165e-01
4.139999999999999236e-01
4.779999999999999805e-01
3.800000000000000044e-01
3.939999999999999059e-01
4.360000000000000542e-01
3.720000000000000528e-01
3.959999999999999631e-01
3.800000000000000600e-01
3.439999999999999725e-01
3.719999999999999973e-01
4.339999999999999969e-01
4.040000000000000258e-01
4.780000000000000360e-01
4.040000000000000258e-01
3.780000000000000027e-01
3.819999999999999507e-01
3.819999999999999507e-01
5.020000000000001128e-01
4.219999999999999307e-01
5.479999999999999316e-01
4.099999999999999756e-01
5.299999999999999156e-01
5.120000000000001217e-01
4.880000000000000449e-01
4.219999999999999307e-01
4.239999999999999880e-01
4.099999999999999756e-01
3.820000000000000062e-01
3.719999999999999973e-01
3.699999999999999956e-01
3.599999999999999867e-01
3.660000000000000475e-01
4.099999999999999756e-01
3.839999999999999525e-01
3.899999999999999578e-01
3.839999999999999525e-01
4.060000000000000275e-01
3.999999999999999667e-01
5.959999999999999742e-01
3.619999999999999885e-01
3.940000000000000169e-01
3.639999999999999902e-01
4.019999999999999685e-01
4.099999999999999756e-01
3.719999999999999973e-01
4.040000000000000258e-01
4.140000000000000346e-01
4.200000000000000400e-01
4.199999999999999845e-01
3.599999999999999867e-01
4.199999999999999845e-01
3.820000000000000062e-01
4.040000000000000258e-01
3.840000000000000635e-01
3.979999999999999649e-01
3.900000000000000133e-01
3.940000000000000169e-01
4.360000000000000542e-01
4.119999999999999774e-01
3.920000000000000151e-01
4.159999999999999254e-01
4.180000000000000382e-01
3.999999999999999667e-01
3.760000000000000009e-01
4.599999999999999645e-01
3.899999999999999578e-01
3.860000000000000098e-01
4.559999999999999609e-01
3.900000000000000133e-01
3.519999999999999796e-01
4.219999999999999862e-01
4.440000000000000058e-01
3.819999999999999507e-01
5.140000000000000124e-01
4.160000000000000364e-01
3.979999999999999649e-01
4.159999999999999254e-01
2.839999999999999747e-01
3.559999999999999831e-01
3.879999999999999560e-01
3.279999999999999583e-01
3.920000000000000151e-01
4.499999999999999556e-01
4.099999999999999756e-01
4.359999999999999432e-01
3.500000000000000888e-01
4.400000000000000022e-01
3.959999999999999631e-01
3.900000000000000133e-01
4.539999999999999036e-01
3.839999999999999525e-01
3.820000000000000062e-01
3.760000000000000009e-01
3.900000000000000133e-01
4.319999999999999951e-01
3.599999999999999867e-01
3.739999999999999991e-01
4.079999999999999738e-01
3.999999999999999667e-01
3.999999999999999667e-01
4.119999999999999774e-01
3.720000000000000528e-01
3.820000000000000062e-01
4.459999999999999520e-01
3.999999999999999667e-01
3.980000000000000204e-01
3.860000000000000098e-01
4.299999999999999933e-01
4.219999999999999862e-01
3.959999999999999631e-01
4.099999999999999756e-01
3.659999999999999365e-01
4.040000000000000258e-01
4.620000000000000773e-01
4.339999999999999969e-01
4.259999999999999343e-01
3.739999999999999436e-01
3.860000000000000098e-01
3.920000000000000151e-01
4.699999999999999734e-01
3.619999999999999885e-01
3.959999999999999631e-01
3.200000000000000067e-01
4.499999999999999556e-01
4.239999999999999880e-01
4.279999999999999361e-01
3.479999999999999760e-01
4.180000000000000382e-01
3.959999999999999631e-01
3.519999999999999796e-01
4.200000000000000400e-01
3.820000000000000062e-01
4.180000000000000382e-01
3.879999999999999560e-01
4.379999999999999449e-01
3.000000000000000444e-01
3.619999999999999885e-01
3.820000000000000062e-01
4.040000000000000258e-01
4.619999999999999662e-01
3.679999999999999383e-01
3.819999999999999507e-01
3.839999999999999525e-01
4.239999999999999880e-01
3.739999999999999991e-01
4.019999999999999685e-01
4.019999999999999685e-01
3.380000000000000226e-01
4.180000000000000382e-01
3.820000000000000062e-01
4.239999999999999880e-01
3.619999999999999885e-01
4.660000000000000253e-01
3.780000000000000027e-01
3.920000000000000151e-01
4.619999999999999662e-01
3.080000000000000515e-01
3.719999999999999973e-01
4.280000000000000471e-01
4.099999999999999756e-01
4.260000000000000453e-01
4.359999999999999432e-01
4.260000000000000453e-01
4.580000000000000182e-01
3.959999999999999631e-01
3.480000000000000315e-01
4.040000000000000258e-01
3.879999999999999560e-01
4.360000000000000542e-01
4.060000000000000275e-01
3.660000000000000475e-01
3.239999999999999547e-01
3.699999999999999956e-01
3.720000000000000528e-01
3.140000000000000013e-01
3.980000000000000204e-01
4.320000000000001061e-01
4.040000000000000258e-01
4.339999999999999414e-01
3.839999999999999525e-01
3.800000000000000044e-01
3.940000000000000169e-01
4.099999999999999756e-01
4.019999999999999130e-01
3.920000000000000151e-01
3.879999999999999560e-01
4.379999999999999449e-01
4.099999999999999756e-01
4.040000000000000258e-01
3.920000000000000151e-01
4.059999999999999165e-01
4.219999999999999862e-01
3.559999999999999831e-01
4.219999999999999307e-01
3.019999999999999907e-01
3.860000000000000098e-01
4.779999999999999805e-01
4.060000000000000275e-01
3.880000000000000671e-01
6.079999999999999849e-01
4.260000000000000453e-01
3.999999999999999667e-01
4.139999999999999236e-01
4.080000000000000293e-01
3.419999999999999707e-01
3.879999999999999560e-01
4.180000000000000382e-01
4.360000000000000542e-01
4.380000000000000560e-01
3.900000000000000133e-01
4.499999999999999556e-01
4.140000000000000346e-01
3.839999999999999525e-01
4.019999999999999685e-01
3.819999999999999507e-01
3.259999999999999565e-01
5.320000000000000284e-01
4.040000000000000258e-01
3.739999999999999436e-01
3.839999999999999525e-01
4.580000000000000182e-01
3.940000000000000169e-01
4.219999999999999307e-01
3.679999999999999383e-01
4.980000000000000537e-01
3.999999999999999667e-01
4.219999999999999862e-01
3.980000000000000204e-01
3.800000000000000044e-01
4.299999999999999933e-01
3.820000000000000062e-01
4.180000000000000382e-01
3.920000000000000151e-01
4.099999999999999756e-01
4.180000000000000382e-01
3.679999999999999383e-01
4.040000000000000258e-01
3.400000000000000799e-01
3.959999999999999631e-01
3.780000000000000027e-01
3.880000000000000671e-01
3.860000000000000098e-01
4.260000000000000453e-01
3.839999999999999525e-01
4.800000000000000377e-01
3.820000000000000062e-01
4.719999999999999751e-01
4.099999999999999756e-01
3.900000000000000133e-01
3.559999999999999831e-01
3.500000000000000888e-01
4.180000000000000382e-01
4.719999999999999751e-01
2.939999999999999836e-01
4.299999999999999933e-01
5.140000000000000124e-01
4.239999999999999880e-01
3.780000000000000027e-01
3.900000000000000133e-01
3.999999999999999667e-01
4.140000000000000346e-01
4.879999999999999338e-01
3.260000000000000120e-01
3.820000000000000062e-01
4.140000000000000346e-01
4.099999999999999756e-01
4.899999999999999911e-01
3.240000000000000657e-01
3.920000000000000151e-01
4.099999999999999756e-01
4.200000000000000400e-01
4.200000000000000400e-01
3.960000000000000187e-01
3.340000000000000191e-01
3.920000000000000151e-01
3.820000000000000062e-01
4.239999999999999880e-01
3.940000000000000169e-01
3.959999999999999631e-01
3.920000000000000151e-01
3.480000000000000315e-01
4.159999999999999254e-01
3.699999999999999956e-01
3.819999999999999507e-01
3.579999999999999849e-01
4.059999999999999165e-01
3.800000000000000044e-01
4.199999999999999845e-01
4.799999999999999822e-01
3.999999999999999667e-01
4.140000000000000346e-01
3.940000000000000169e-01
3.999999999999999667e-01
4.120000000000000884e-01
4.359999999999999432e-01
4.559999999999999609e-01
4.499999999999999556e-01
3.940000000000000169e-01
3.719999999999999973e-01
3.820000000000000062e-01
3.979999999999999649e-01
3.899999999999999578e-01
3.979999999999999649e-01
3.460000000000000298e-01
4.799999999999999822e-01
4.280000000000000471e-01
4.459999999999999520e-01
4.339999999999999969e-01
4.219999999999999307e-01
4.199999999999998734e-01
4.259999999999999343e-01
3.940000000000000169e-01
4.319999999999999951e-01
5.800000000000000711e-01
4.180000000000000382e-01
4.400000000000000022e-01
3.419999999999999707e-01
3.819999999999999507e-01
4.819999999999999840e-01
3.979999999999999649e-01
3.720000000000000528e-01
3.780000000000000027e-01
3.999999999999999667e-01
3.979999999999999649e-01
4.239999999999999880e-01
4.079999999999999738e-01
4.219999999999999862e-01
3.819999999999999507e-01
2.940000000000000391e-01
5.320000000000000284e-01
3.699999999999999956e-01
4.059999999999999165e-01
4.339999999999999969e-01
4.080000000000000293e-01
3.660000000000000475e-01
4.520000000000000684e-01
4.640000000000000235e-01
3.460000000000000298e-01
4.139999999999999236e-01
4.560000000000000164e-01
4.239999999999999880e-01
3.879999999999999560e-01
3.959999999999999631e-01
4.180000000000000382e-01
3.519999999999999796e-01
3.540000000000000369e-01
3.879999999999999560e-01
4.619999999999999107e-01
3.819999999999999507e-01
4.560000000000000164e-01
3.960000000000000187e-01
4.159999999999999254e-01
4.279999999999998805e-01
4.179999999999999827e-01
4.319999999999999951e-01
3.660000000000000475e-01
3.619999999999999885e-01
4.120000000000000884e-01
4.280000000000000471e-01
3.839999999999999525e-01
4.099999999999999756e-01
3.099999999999999978e-01
4.339999999999999969e-01
4.279999999999999361e-01
4.339999999999999969e-01
3.999999999999999667e-01
4.479999999999999538e-01
3.540000000000000369e-01
4.299999999999999933e-01
4.180000000000000382e-01
5.480000000000000426e-01
3.780000000000000027e-01
4.120000000000000884e-01
3.119999999999999996e-01
4.460000000000000075e-01
3.820000000000000617e-01
4.440000000000000058e-01
4.040000000000000258e-01
4.359999999999999432e-01
3.860000000000000098e-01
4.699999999999999734e-01
3.460000000000000298e-01
4.420000000000000040e-01
3.900000000000000133e-01
3.899999999999999578e-01
3.300000000000000155e-01
3.660000000000000475e-01
4.059999999999999165e-01
3.920000000000000151e-01
3.300000000000000155e-01
4.099999999999999756e-01
3.579999999999999849e-01
4.079999999999999738e-01
4.019999999999999685e-01
4.079999999999999738e-01
4.159999999999999254e-01
3.879999999999999560e-01
4.559999999999999609e-01
3.679999999999999383e-01
4.059999999999999165e-01
4.159999999999999254e-01
5.120000000000000107e-01
4.420000000000000040e-01
4.279999999999999361e-01
4.080000000000000293e-01
4.040000000000000258e-01
3.559999999999999831e-01
4.019999999999999685e-01
3.619999999999999885e-01
4.819999999999999840e-01
4.120000000000000884e-01
5.279999999999999138e-01
4.060000000000000275e-01
4.059999999999999165e-01
4.140000000000000902e-01
4.119999999999999774e-01
4.019999999999999130e-01
3.320000000000000173e-01
3.420000000000000262e-01
4.440000000000000058e-01
3.940000000000000169e-01
3.800000000000000044e-01
4.219999999999999307e-01
5.040000000000000036e-01
3.899999999999999578e-01
3.860000000000000098e-01
2.879999999999999782e-01
4.139999999999999236e-01
3.619999999999999885e-01
3.959999999999999631e-01
4.059999999999999165e-01
3.819999999999999507e-01
4.099999999999999756e-01
4.559999999999999609e-01
3.800000000000000044e-01
4.219999999999999307e-01
3.599999999999999867e-01
3.479999999999999760e-01
3.860000000000000098e-01
4.260000000000000453e-01
4.380000000000000560e-01
4.499999999999999556e-01
4.079999999999999738e-01
3.599999999999999867e-01
6.159999999999998810e-01
4.599999999999999645e-01
4.239999999999999880e-01
3.660000000000000475e-01
3.679999999999999383e-01
4.740000000000000324e-01
4.320000000000001061e-01
3.739999999999999991e-01
3.639999999999999902e-01
3.519999999999999796e-01
4.099999999999999756e-01
3.920000000000000151e-01
4.299999999999999933e-01
3.599999999999999867e-01
4.660000000000000253e-01
4.380000000000000560e-01
4.119999999999999774e-01
4.499999999999999556e-01
4.279999999999999361e-01
4.479999999999999538e-01
4.019999999999999685e-01
4.360000000000000542e-01
4.040000000000000258e-01
4.380000000000000560e-01
3.860000000000000098e-01
3.879999999999999560e-01
4.520000000000000684e-01
4.159999999999999254e-01
3.940000000000000169e-01
4.060000000000000275e-01
3.780000000000000027e-01
3.820000000000000062e-01
3.839999999999999525e-01
4.040000000000000258e-01
3.419999999999999707e-01
3.920000000000000151e-01
4.079999999999999738e-01
4.019999999999999685e-01
4.179999999999999827e-01
3.699999999999999956e-01
3.960000000000000187e-01
4.280000000000000471e-01
3.640000000000000457e-01
5.519999999999999352e-01
4.040000000000000258e-01
3.899999999999999578e-01
4.019999999999999685e-01
3.959999999999999631e-01
4.199999999999999845e-01
3.780000000000000027e-01
4.259999999999999343e-01
3.839999999999999525e-01
4.660000000000000253e-01
4.239999999999999880e-01
4.019999999999999685e-01
3.960000000000000187e-01
4.099999999999999756e-01
4.079999999999999738e-01
4.260000000000000453e-01
4.260000000000000453e-01
3.180000000000000049e-01
4.440000000000000058e-01
4.140000000000000346e-01
4.059999999999999165e-01
3.540000000000000369e-01
3.480000000000000315e-01
4.499999999999999556e-01
3.940000000000000169e-01
5.080000000000000071e-01
4.520000000000000129e-01
3.679999999999999383e-01
4.120000000000000884e-01
4.079999999999999738e-01
4.119999999999999218e-01
3.579999999999999849e-01
4.440000000000000058e-01
3.839999999999999525e-01
3.940000000000000169e-01
4.099999999999999756e-01
3.999999999999999667e-01
3.839999999999999525e-01
3.680000000000000493e-01
4.640000000000000235e-01
3.900000000000000133e-01
4.040000000000000258e-01
3.960000000000000187e-01
3.980000000000000204e-01
4.039999999999999147e-01
7.359999999999998765e-01
3.860000000000000098e-01
4.159999999999999254e-01
4.119999999999999774e-01
3.760000000000000009e-01
3.999999999999999667e-01
3.980000000000000204e-01
3.739999999999999991e-01
4.219999999999999862e-01
4.420000000000000040e-01
3.920000000000000151e-01
4.139999999999999236e-01
3.760000000000000009e-01
5.019999999999998908e-01
4.079999999999999738e-01
3.699999999999999956e-01
3.579999999999999849e-01
4.040000000000000258e-01
4.339999999999999969e-01
3.699999999999999956e-01
3.820000000000000062e-01
3.880000000000000671e-01
4.079999999999999738e-01
4.320000000000001061e-01
3.160000000000000031e-01
4.159999999999999254e-01
3.359999999999999654e-01
3.860000000000000098e-01
5.380000000000000338e-01
4.079999999999999738e-01
3.679999999999999383e-01
3.239999999999999547e-01
3.899999999999999578e-01
3.860000000000000098e-01
4.219999999999999862e-01
4.520000000000000684e-01
4.479999999999999538e-01
3.979999999999999649e-01
3.860000000000000098e-01
4.299999999999999933e-01
4.119999999999999774e-01
3.160000000000000031e-01
4.540000000000000147e-01
4.299999999999999933e-01
5.000000000000001110e-01
3.879999999999999560e-01
3.500000000000000333e-01
3.999999999999999667e-01
3.920000000000000151e-01
3.719999999999999973e-01
4.180000000000000382e-01
5.339999999999999192e-01
4.239999999999999880e-01
3.959999999999999631e-01
3.899999999999999578e-01
3.619999999999999885e-01
4.260000000000000453e-01
4.099999999999999756e-01
4.119999999999999774e-01
3.699999999999999956e-01
3.999999999999999667e-01
3.959999999999999631e-01
3.679999999999999383e-01
3.999999999999999667e-01
3.940000000000000169e-01
4.540000000000000147e-01
3.320000000000000173e-01
3.959999999999999631e-01
3.760000000000000009e-01
4.019999999999999685e-01
4.019999999999999685e-01
3.999999999999999667e-01
3.699999999999999956e-01
3.559999999999999831e-01
3.879999999999999560e-01
3.540000000000000369e-01
4.040000000000000258e-01
3.920000000000000151e-01
3.359999999999999654e-01
4.079999999999999738e-01
3.760000000000000564e-01
3.999999999999999667e-01
4.260000000000000453e-01
4.279999999999999361e-01
4.079999999999999738e-01
5.060000000000000053e-01
3.839999999999999525e-01
3.819999999999999507e-01
4.239999999999999880e-01
3.959999999999999631e-01
3.660000000000000475e-01
3.940000000000000169e-01
4.699999999999999734e-01
3.679999999999999383e-01
3.619999999999999885e-01
4.180000000000000382e-01
3.560000000000000386e-01
3.839999999999999525e-01
4.120000000000000884e-01
4.319999999999999951e-01
3.619999999999999885e-01
4.099999999999999756e-01
4.779999999999999805e-01
4.020000000000000795e-01
3.359999999999999654e-01
4.099999999999999756e-01
3.880000000000000671e-01
2.959999999999999853e-01
3.399999999999999689e-01
4.019999999999999685e-01
4.980000000000000537e-01
4.380000000000000560e-01
4.019999999999999685e-01
4.600000000000000755e-01
3.980000000000000204e-01
3.679999999999999383e-01
4.619999999999999662e-01
4.279999999999999361e-01
4.219999999999999307e-01
4.699999999999999734e-01
4.120000000000000884e-01
3.719999999999999973e-01
4.400000000000000022e-01
4.319999999999999951e-01
4.439999999999999503e-01
4.499999999999999556e-01
4.019999999999999685e-01
3.559999999999999831e-01
4.400000000000000022e-01
3.840000000000000635e-01
3.780000000000000027e-01
3.940000000000000169e-01
3.980000000000000204e-01
4.179999999999999827e-01
3.780000000000000027e-01
4.040000000000000258e-01
3.039999999999999925e-01
3.359999999999999654e-01
4.440000000000000058e-01
3.660000000000000475e-01
4.159999999999999254e-01
4.299999999999999933e-01
3.780000000000001137e-01
5.739999999999999547e-01
3.540000000000000369e-01
3.920000000000000151e-01
3.579999999999999849e-01
3.819999999999999507e-01
3.939999999999999059e-01
4.159999999999999254e-01
4.239999999999999880e-01
3.619999999999999885e-01
4.160000000000000364e-01
5.120000000000000107e-01
4.219999999999999862e-01
4.400000000000000022e-01
4.359999999999999432e-01
4.260000000000000453e-01
3.719999999999999973e-01
3.800000000000000044e-01
3.920000000000000151e-01
3.999999999999999667e-01
2.820000000000000284e-01
3.979999999999999649e-01
3.959999999999999631e-01
3.440000000000000835e-01
4.159999999999999254e-01
4.339999999999999969e-01
4.019999999999999130e-01
3.780000000000000027e-01
4.360000000000000542e-01
4.320000000000001061e-01
4.260000000000000453e-01
3.619999999999999885e-01
4.040000000000000258e-01
3.739999999999999991e-01
4.139999999999999236e-01
4.299999999999999933e-01
4.380000000000000560e-01
3.940000000000000169e-01
3.940000000000000169e-01
3.760000000000000009e-01
4.040000000000000258e-01
4.200000000000000400e-01
4.159999999999999254e-01
4.239999999999999880e-01
4.159999999999999254e-01
3.860000000000000098e-01
4.040000000000000258e-01
4.159999999999999254e-01
3.879999999999999005e-01
5.499999999999999334e-01
4.019999999999999685e-01
3.760000000000000009e-01
4.379999999999999449e-01
4.559999999999999609e-01
3.820000000000000062e-01
3.960000000000000187e-01
4.499999999999999556e-01
3.900000000000000133e-01
4.299999999999999933e-01
3.980000000000000204e-01
4.099999999999999756e-01
4.079999999999999738e-01
3.780000000000000027e-01
4.380000000000000560e-01
4.199999999999998734e-01
3.819999999999999507e-01
3.860000000000000098e-01
3.800000000000000600e-01
3.160000000000000586e-01
3.920000000000000151e-01
4.520000000000000129e-01
3.839999999999999525e-01
4.499999999999999556e-01
4.040000000000000258e-01
3.880000000000000671e-01
4.120000000000000884e-01
3.959999999999999631e-01
4.059999999999999165e-01
4.180000000000000382e-01
4.380000000000000560e-01
4.439999999999999503e-01
4.239999999999999880e-01
3.220000000000000084e-01
4.000000000000000777e-01
3.900000000000000133e-01
4.400000000000000022e-01
4.159999999999999254e-01
3.920000000000000151e-01
4.319999999999999951e-01
4.260000000000000453e-01
3.180000000000000049e-01
3.940000000000000169e-01
3.980000000000000204e-01
3.980000000000000204e-01
4.119999999999999774e-01
3.499999999999999223e-01
4.760000000000000342e-01
3.940000000000000169e-01
4.099999999999999756e-01
3.439999999999999725e-01
3.720000000000000528e-01
3.540000000000000369e-01
4.299999999999999933e-01
4.239999999999999880e-01
4.219999999999999862e-01
4.060000000000000275e-01
3.959999999999999631e-01
4.299999999999999933e-01
4.219999999999999862e-01
3.880000000000000671e-01
4.099999999999999756e-01
3.939999999999999059e-01
3.559999999999999831e-01
3.599999999999999867e-01
3.920000000000000151e-01
4.339999999999999969e-01
4.339999999999999969e-01
3.420000000000000262e-01
3.959999999999999631e-01
3.940000000000000169e-01
3.220000000000000084e-01
3.699999999999999956e-01
3.480000000000000315e-01
4.099999999999999756e-01
4.119999999999999218e-01
3.959999999999999631e-01
3.699999999999999956e-01
3.719999999999999973e-01
4.239999999999999880e-01
5.080000000000000071e-01
3.019999999999999907e-01
4.740000000000000324e-01
4.140000000000000346e-01
4.359999999999999432e-01
4.000000000000000777e-01
4.159999999999999254e-01
3.340000000000000191e-01
3.860000000000000098e-01
3.519999999999999796e-01
3.679999999999999383e-01
3.899999999999999578e-01
3.839999999999999525e-01
3.800000000000000044e-01
3.619999999999999885e-01
3.839999999999999525e-01
3.499999999999999223e-01
4.079999999999999738e-01
4.040000000000000258e-01
3.979999999999999649e-01
4.019999999999999685e-01
4.040000000000000258e-01
4.440000000000000058e-01
4.440000000000000058e-01
4.099999999999999756e-01
4.099999999999999756e-01
5.200000000000000178e-01
3.739999999999999991e-01
3.800000000000000044e-01
4.339999999999999969e-01
4.040000000000000258e-01
4.219999999999999862e-01
4.019999999999999685e-01
4.299999999999999933e-01
3.839999999999999525e-01
4.199999999999999845e-01
3.839999999999999525e-01
5.719999999999999529e-01
3.699999999999999956e-01
3.439999999999999725e-01
3.940000000000000169e-01
4.079999999999999738e-01
3.599999999999999867e-01
4.159999999999999254e-01
4.320000000000001061e-01
4.000000000000000777e-01
3.679999999999999383e-01
4.120000000000000884e-01
4.319999999999999951e-01
3.340000000000000191e-01
3.839999999999999525e-01
4.139999999999999236e-01
3.860000000000000098e-01
3.599999999999999867e-01
4.159999999999999254e-01
4.060000000000001386e-01
3.699999999999999956e-01
4.019999999999999685e-01
3.560000000000000386e-01
4.159999999999999254e-01
4.239999999999999880e-01
4.219999999999999862e-01
4.339999999999999969e-01
3.760000000000000009e-01
4.660000000000000253e-01
3.619999999999999885e-01
3.579999999999999849e-01
4.060000000000001386e-01
5.419999999999999263e-01
3.739999999999999436e-01
3.860000000000000098e-01
3.760000000000000009e-01
4.460000000000000075e-01
5.359999999999999210e-01
3.780000000000000027e-01
4.219999999999999862e-01
4.120000000000000884e-01
4.079999999999999738e-01
4.440000000000000058e-01
4.320000000000001061e-01
4.159999999999999254e-01
3.800000000000000044e-01
4.019999999999999685e-01
3.420000000000000262e-01
3.499999999999999223e-01
4.260000000000000453e-01
3.380000000000000226e-01
3.699999999999999956e-01
3.559999999999999831e-01
3.860000000000000098e-01
3.699999999999999956e-01
3.839999999999999525e-01
4.039999999999999147e-01
3.820000000000000062e-01
4.139999999999999236e-01
3.760000000000000009e-01
4.319999999999999951e-01
3.860000000000000098e-01
3.639999999999999902e-01
4.099999999999999756e-01
3.879999999999999560e-01
3.839999999999999525e-01
4.060000000000000275e-01
4.159999999999999254e-01
4.339999999999999969e-01
3.699999999999999956e-01
3.519999999999999796e-01
4.160000000000000364e-01
4.060000000000000275e-01
4.280000000000000471e-01
4.819999999999999840e-01
3.899999999999999578e-01
4.959999999999999409e-01
4.079999999999999738e-01
4.260000000000000453e-01
4.140000000000000346e-01
4.040000000000000258e-01
4.119999999999999774e-01
4.159999999999999254e-01
4.219999999999999307e-01
4.420000000000000040e-01
3.680000000000000493e-01
4.260000000000000453e-01
4.120000000000000884e-01
4.279999999999999361e-01
4.159999999999999254e-01
2.979999999999999871e-01
4.219999999999999862e-01
4.119999999999999774e-01
4.199999999999999845e-01
4.219999999999999862e-01
3.860000000000000098e-01
3.679999999999999383e-01
3.739999999999999991e-01
3.900000000000000133e-01
4.059999999999999165e-01
5.279999999999999138e-01
4.099999999999999756e-01
4.679999999999999716e-01
4.159999999999999254e-01
3.920000000000000151e-01
3.959999999999999631e-01
3.460000000000000298e-01
4.280000000000000471e-01
3.140000000000000013e-01
3.900000000000000133e-01
3.479999999999999760e-01
3.839999999999999525e-01
4.139999999999999236e-01
4.139999999999999236e-01
4.380000000000000560e-01
3.940000000000000169e-01
3.760000000000000009e-01
3.920000000000000151e-01
4.019999999999999685e-01
3.639999999999999902e-01
3.880000000000000671e-01
3.699999999999999956e-01
3.579999999999999849e-01
3.559999999999999831e-01
3.820000000000000062e-01
4.000000000000000777e-01
3.900000000000000133e-01
3.519999999999999796e-01
3.880000000000000671e-01
4.159999999999999254e-01
3.220000000000000084e-01
3.579999999999999849e-01
4.559999999999999609e-01
4.159999999999999254e-01
4.019999999999999685e-01
4.339999999999999969e-01
6.460000000000001297e-01
3.940000000000000169e-01
3.999999999999999667e-01
4.339999999999999969e-01
3.720000000000000528e-01
3.439999999999999725e-01
3.959999999999999631e-01
3.959999999999999631e-01
4.260000000000000453e-01
3.920000000000000151e-01
4.219999999999999307e-01
3.839999999999999525e-01
3.839999999999999525e-01
4.360000000000000542e-01
4.180000000000000382e-01
3.860000000000000098e-01
4.019999999999999685e-01
4.159999999999999254e-01
3.760000000000000009e-01
3.619999999999999885e-01
3.979999999999999649e-01
4.319999999999999951e-01
3.879999999999999560e-01
4.400000000000000022e-01
4.279999999999999361e-01
3.760000000000000009e-01
4.019999999999999685e-01
4.019999999999999685e-01
4.080000000000000293e-01
4.099999999999999756e-01
3.739999999999999991e-01
4.959999999999999409e-01
4.079999999999999738e-01
3.760000000000000009e-01
3.559999999999999831e-01
3.920000000000000151e-01
4.140000000000000902e-01
4.299999999999999933e-01
4.440000000000000058e-01
3.980000000000000204e-01
4.219999999999999862e-01
4.139999999999999236e-01
4.060000000000001386e-01
3.900000000000000133e-01
2.540000000000000036e-01
3.999999999999999667e-01
3.480000000000000315e-01
3.739999999999999991e-01
3.659999999999999365e-01
3.999999999999999667e-01
4.239999999999999880e-01
4.140000000000000346e-01
3.959999999999999631e-01
3.819999999999999507e-01
4.380000000000000560e-01
3.439999999999999725e-01
3.940000000000000169e-01
3.579999999999999849e-01
3.140000000000000013e-01
4.040000000000000258e-01
3.860000000000000098e-01
3.819999999999999507e-01
4.140000000000000346e-01
3.760000000000000009e-01
4.279999999999999361e-01
4.019999999999999685e-01
3.800000000000000044e-01
4.479999999999999538e-01
4.140000000000000346e-01
3.839999999999999525e-01
4.339999999999999969e-01
4.219999999999999862e-01
4.380000000000000560e-01
3.900000000000000133e-01
3.460000000000000298e-01
4.379999999999999449e-01
4.120000000000000884e-01
3.300000000000000155e-01
3.819999999999999507e-01
4.060000000000000275e-01
4.119999999999999774e-01
4.139999999999999236e-01
4.279999999999999361e-01
4.060000000000001386e-01
4.079999999999999738e-01
3.699999999999999956e-01
4.299999999999999933e-01
4.180000000000000382e-01
4.459999999999999520e-01
3.860000000000000098e-01
3.420000000000000262e-01
3.359999999999999654e-01
3.980000000000000204e-01
3.800000000000000044e-01
3.800000000000000044e-01
3.260000000000000120e-01
4.119999999999999774e-01
3.760000000000000009e-01
3.920000000000000151e-01
4.219999999999999862e-01
4.119999999999999218e-01
3.519999999999999796e-01
3.679999999999999383e-01
3.940000000000000169e-01
3.820000000000000617e-01
4.760000000000000342e-01
4.379999999999999449e-01
3.960000000000000187e-01
3.439999999999999725e-01
4.180000000000000382e-01
4.220000000000000973e-01
4.379999999999999449e-01
4.279999999999999361e-01
3.780000000000000027e-01
5.080000000000000071e-01
4.060000000000000275e-01
4.260000000000000453e-01
3.039999999999999925e-01
3.860000000000000098e-01
4.219999999999999862e-01
4.599999999999999645e-01
3.999999999999999667e-01
4.660000000000000253e-01
4.359999999999999432e-01
3.960000000000000187e-01
3.679999999999999383e-01
3.439999999999999725e-01
3.719999999999999973e-01
4.059999999999999165e-01
3.679999999999999383e-01
3.860000000000000098e-01
4.280000000000000471e-01
3.639999999999999902e-01
4.040000000000000258e-01
3.880000000000000671e-01
4.079999999999999738e-01
4.040000000000000258e-01
4.219999999999999862e-01
4.040000000000000258e-01
3.999999999999999667e-01
3.699999999999999956e-01
3.480000000000000315e-01
4.059999999999999165e-01
3.719999999999999973e-01
3.879999999999999560e-01
4.319999999999999951e-01
3.780000000000000027e-01
4.120000000000000884e-01
4.060000000000000275e-01
4.400000000000000022e-01
4.119999999999999218e-01
3.679999999999999383e-01
3.820000000000000062e-01
4.099999999999999756e-01
4.159999999999999254e-01
4.260000000000000453e-01
3.959999999999999631e-01
3.960000000000000187e-01
3.879999999999999560e-01
4.440000000000000058e-01
3.739999999999999991e-01
3.679999999999999383e-01
3.800000000000000044e-01
3.839999999999999525e-01
3.640000000000000457e-01
3.699999999999999956e-01
4.299999999999999933e-01
4.119999999999999774e-01
4.139999999999999236e-01
4.159999999999999254e-01
3.800000000000000600e-01
3.860000000000000653e-01
3.879999999999999560e-01
4.099999999999999756e-01
3.839999999999999525e-01
4.660000000000000253e-01
4.379999999999999449e-01
3.879999999999999560e-01
3.679999999999999383e-01
3.460000000000000298e-01
4.099999999999999756e-01
3.639999999999999902e-01
4.099999999999999756e-01
4.259999999999999343e-01
4.279999999999998805e-01
4.099999999999999756e-01
4.660000000000000253e-01
4.060000000000000275e-01
4.619999999999999107e-01
3.999999999999999667e-01
4.440000000000000058e-01
4.760000000000000342e-01
3.540000000000000369e-01
3.839999999999999525e-01
3.780000000000000027e-01
5.020000000000001128e-01
3.820000000000000062e-01
3.780000000000000027e-01
4.420000000000000040e-01
3.959999999999999631e-01
3.660000000000000475e-01
3.639999999999999902e-01
3.999999999999999667e-01
4.000000000000000777e-01
4.420000000000000040e-01
5.020000000000000018e-01
4.319999999999999951e-01
4.200000000000000400e-01
4.520000000000000684e-01
4.239999999999999880e-01
4.139999999999999236e-01
4.239999999999999880e-01
3.519999999999999796e-01
3.920000000000000151e-01
3.699999999999999956e-01
3.699999999999999956e-01
4.019999999999999685e-01
3.999999999999999667e-01
3.739999999999999436e-01
3.940000000000000169e-01
3.820000000000000062e-01
4.019999999999999685e-01
4.219999999999999307e-01
3.840000000000000635e-01
4.079999999999999738e-01
4.299999999999999933e-01
3.999999999999999667e-01
4.420000000000000040e-01
2.839999999999999747e-01
4.520000000000000684e-01
3.699999999999999956e-01
4.079999999999999738e-01
3.879999999999999560e-01
4.040000000000000258e-01
4.959999999999999409e-01
3.900000000000000133e-01
3.999999999999999667e-01
4.360000000000000542e-01
3.559999999999999831e-01
3.920000000000000151e-01
3.940000000000000169e-01
3.359999999999999654e-01
3.739999999999999436e-01
4.059999999999999165e-01
3.800000000000000600e-01
3.899999999999999578e-01
4.319999999999999951e-01
3.819999999999999507e-01
3.979999999999999649e-01
3.760000000000000009e-01
3.739999999999999991e-01
4.180000000000000382e-01
4.359999999999999432e-01
3.579999999999999849e-01
3.879999999999999005e-01
3.900000000000000133e-01
3.500000000000000333e-01
3.980000000000000204e-01
4.159999999999999254e-01
4.440000000000000058e-01
3.560000000000000386e-01
4.860000000000000431e-01
4.079999999999999738e-01
3.739999999999999991e-01
4.260000000000000453e-01
4.219999999999999862e-01
3.819999999999999507e-01
3.819999999999999507e-01
3.920000000000000151e-01
3.579999999999999849e-01
3.979999999999999649e-01
3.879999999999999560e-01
4.059999999999999165e-01
4.219999999999999307e-01
3.899999999999999578e-01
4.040000000000000258e-01
4.199999999999998734e-01
3.760000000000000564e-01
4.099999999999999756e-01
3.959999999999999631e-01
4.180000000000000382e-01
4.219999999999999307e-01
3.780000000000000027e-01
3.839999999999999525e-01
4.040000000000000258e-01
4.060000000000000275e-01
4.120000000000000884e-01
3.579999999999999849e-01
3.259999999999999565e-01
3.540000000000000369e-01
3.860000000000000098e-01
4.099999999999999756e-01
3.920000000000000151e-01
4.219999999999999307e-01
3.659999999999999365e-01
3.940000000000000169e-01
4.059999999999999165e-01
4.939999999999999947e-01
4.379999999999999449e-01
3.300000000000000155e-01
3.619999999999999885e-01
4.060000000000000275e-01
3.479999999999999760e-01
3.499999999999999223e-01
3.739999999999999436e-01
3.860000000000000098e-01
3.659999999999999365e-01
3.920000000000000151e-01
3.800000000000000600e-01
4.239999999999999880e-01
3.439999999999999725e-01
3.920000000000000151e-01
4.299999999999999933e-01
4.079999999999999738e-01
3.880000000000000671e-01
3.760000000000000009e-01
4.139999999999999236e-01
4.040000000000000258e-01
3.640000000000000457e-01
4.139999999999999236e-01
4.019999999999999685e-01
4.040000000000000258e-01
4.499999999999999556e-01
4.059999999999999165e-01
4.180000000000000382e-01
4.519999999999999019e-01
3.800000000000000600e-01
4.279999999999998805e-01
3.399999999999999689e-01
4.019999999999999685e-01
3.760000000000000009e-01
3.579999999999999849e-01
4.040000000000000258e-01
4.219999999999999307e-01
3.979999999999999649e-01
4.200000000000000400e-01
3.979999999999999649e-01
3.960000000000000187e-01
4.099999999999999756e-01
3.800000000000000600e-01
3.860000000000000098e-01
4.239999999999999880e-01
3.940000000000000169e-01
4.540000000000000147e-01
2.799999999999999711e-01
4.139999999999999236e-01
3.999999999999999667e-01
3.820000000000000062e-01
3.800000000000000044e-01
3.739999999999999991e-01
4.099999999999999756e-01
4.159999999999999254e-01
4.040000000000000258e-01
3.699999999999999956e-01
4.279999999999999361e-01
3.679999999999999383e-01
3.999999999999999667e-01
3.860000000000000098e-01
4.339999999999999969e-01
4.060000000000000275e-01
4.819999999999999840e-01
3.460000000000000298e-01
4.180000000000000382e-01
4.180000000000000382e-01
3.079999999999999960e-01
4.119999999999999774e-01
3.639999999999999902e-01
4.220000000000000973e-01
3.639999999999999902e-01
4.780000000000000360e-01
3.960000000000000187e-01
3.780000000000000027e-01
4.040000000000000258e-01
4.319999999999999951e-01
3.800000000000000044e-01
3.840000000000000635e-01
4.879999999999999338e-01
3.699999999999999956e-01
3.699999999999999956e-01
4.120000000000000884e-01
4.160000000000000364e-01
4.359999999999999432e-01
3.860000000000000098e-01
3.639999999999999902e-01
3.959999999999999631e-01
3.900000000000000133e-01
3.819999999999999507e-01
3.559999999999999831e-01
3.760000000000000009e-01
4.580000000000000182e-01
3.640000000000000457e-01
3.380000000000000226e-01
3.739999999999999991e-01
4.159999999999999254e-01
3.679999999999999383e-01
4.000000000000000777e-01
3.559999999999999831e-01
2.820000000000000284e-01
3.960000000000000187e-01
3.739999999999999436e-01
3.679999999999999383e-01
4.079999999999999738e-01
4.319999999999999951e-01
4.099999999999999756e-01
4.200000000000000400e-01
4.239999999999999880e-01
4.199999999999999845e-01
4.079999999999999738e-01
4.000000000000000777e-01
4.520000000000000684e-01
4.019999999999999685e-01
3.920000000000000151e-01
4.219999999999999862e-01
4.119999999999999774e-01
4.499999999999999556e-01
4.099999999999999756e-01
3.839999999999999525e-01
3.999999999999999667e-01
3.879999999999999560e-01
3.599999999999999867e-01
3.980000000000000204e-01
4.059999999999999165e-01
4.260000000000000453e-01
3.999999999999999667e-01
3.599999999999999867e-01
3.719999999999999973e-01
3.679999999999999383e-01
3.900000000000000133e-01
3.260000000000000120e-01
3.940000000000000169e-01
3.840000000000000635e-01
4.059999999999999165e-01
4.159999999999999254e-01
4.599999999999999645e-01
4.420000000000000040e-01
3.960000000000000187e-01
4.040000000000000258e-01
4.000000000000000777e-01
3.619999999999999885e-01
4.180000000000000382e-01
3.719999999999999973e-01
3.560000000000000386e-01
3.599999999999999867e-01
4.400000000000000022e-01
4.319999999999999951e-01
4.040000000000000258e-01
4.359999999999999432e-01
4.499999999999999556e-01
3.679999999999999383e-01
4.019999999999999685e-01
3.340000000000000191e-01
3.940000000000000169e-01
3.959999999999999631e-01
3.599999999999999867e-01
3.860000000000000653e-01
3.979999999999999649e-01
3.940000000000000169e-01
4.060000000000000275e-01
4.199999999999999845e-01
3.719999999999999973e-01
4.559999999999999609e-01
4.119999999999999774e-01
3.760000000000000009e-01
3.400000000000000799e-01
3.839999999999999525e-01
3.999999999999999667e-01
4.119999999999999774e-01
4.180000000000000382e-01
3.839999999999999525e-01
4.019999999999999685e-01
4.000000000000000777e-01
4.139999999999999236e-01
3.300000000000000155e-01
4.119999999999999774e-01
3.800000000000000044e-01
3.399999999999999689e-01
3.879999999999999560e-01
3.979999999999999649e-01
3.879999999999999560e-01
4.019999999999999685e-01
3.999999999999999667e-01
4.099999999999999756e-01
3.719999999999999973e-01
3.999999999999999667e-01
4.199999999999999845e-01
4.180000000000000382e-01
4.040000000000000258e-01
3.999999999999999667e-01
3.899999999999999578e-01
3.640000000000000457e-01
3.899999999999999578e-01
4.299999999999999933e-01
3.839999999999999525e-01
3.980000000000000204e-01
3.439999999999999725e-01
3.940000000000000169e-01
4.119999999999999774e-01
4.319999999999999951e-01
4.619999999999999662e-01
3.979999999999999649e-01
3.879999999999999560e-01
4.119999999999999774e-01
3.999999999999999667e-01
4.279999999999999361e-01
5.140000000000000124e-01
4.539999999999999036e-01
4.239999999999999880e-01
3.979999999999999649e-01
3.920000000000000151e-01
3.959999999999999631e-01
4.379999999999999449e-01
4.079999999999999738e-01
3.600000000000000422e-01
4.019999999999999685e-01
4.699999999999999734e-01
3.780000000000000027e-01
4.079999999999999738e-01
4.040000000000000258e-01
3.920000000000000151e-01
3.899999999999999578e-01
4.139999999999999236e-01
4.159999999999999254e-01
3.619999999999999885e-01
3.579999999999999849e-01
4.119999999999999774e-01
3.820000000000000062e-01
3.960000000000000187e-01
3.840000000000000635e-01
3.839999999999999525e-01
3.999999999999999667e-01
3.899999999999999578e-01
3.899999999999999578e-01
3.839999999999999525e-01
3.400000000000000799e-01
4.120000000000000884e-01
3.879999999999999005e-01
3.819999999999999507e-01
4.099999999999999756e-01
3.760000000000000009e-01
4.239999999999999880e-01
3.699999999999999956e-01
3.780000000000000027e-01
5.180000000000000160e-01
4.719999999999999751e-01
3.999999999999999667e-01
5.100000000000000089e-01
4.479999999999999538e-01
4.079999999999999738e-01
4.279999999999998805e-01
3.879999999999999560e-01
3.900000000000000133e-01
3.519999999999999796e-01
3.599999999999999867e-01
3.800000000000000600e-01
4.040000000000000258e-01
3.320000000000000173e-01
4.119999999999999774e-01
4.219999999999999862e-01
4.619999999999999107e-01
3.780000000000000027e-01
4.160000000000000364e-01
3.900000000000000133e-01
4.479999999999999538e-01
4.199999999999999845e-01
3.280000000000000693e-01
4.319999999999999951e-01
3.839999999999999525e-01
3.820000000000000062e-01
4.060000000000000275e-01
4.079999999999999738e-01
3.999999999999999667e-01
4.139999999999999236e-01
4.400000000000000577e-01
3.999999999999999667e-01
4.079999999999999738e-01
3.940000000000000169e-01
3.619999999999999885e-01
3.800000000000000044e-01
3.999999999999999667e-01
3.940000000000000169e-01
3.719999999999999973e-01
4.719999999999999751e-01
4.079999999999999738e-01
3.860000000000000098e-01
4.159999999999999254e-01
4.099999999999999756e-01
4.019999999999999685e-01
3.839999999999999525e-01
3.960000000000000187e-01
4.140000000000000346e-01
4.060000000000000275e-01
4.339999999999999969e-01
4.280000000000000471e-01
3.619999999999999885e-01
4.239999999999999880e-01
3.760000000000000009e-01
3.959999999999999631e-01
3.639999999999999902e-01
4.119999999999999774e-01
4.079999999999999738e-01
4.239999999999999880e-01
4.319999999999999951e-01
3.980000000000000204e-01
3.960000000000000187e-01
3.819999999999999507e-01
4.159999999999999254e-01
4.679999999999999716e-01
4.120000000000000884e-01
3.979999999999999649e-01
3.679999999999999383e-01
3.879999999999999560e-01
4.119999999999999218e-01
4.339999999999999969e-01
3.400000000000000799e-01
4.339999999999999969e-01
4.199999999999999845e-01
4.040000000000000258e-01
4.140000000000000346e-01
3.920000000000000151e-01
4.199999999999999845e-01
3.900000000000000133e-01
3.540000000000000369e-01
4.219999999999999307e-01
4.019999999999999685e-01
3.879999999999999560e-01
3.639999999999999902e-01
4.320000000000001061e-01
4.079999999999999738e-01
3.579999999999999849e-01
4.140000000000000346e-01
3.900000000000000133e-01
4.420000000000000040e-01
4.419999999999998930e-01
3.819999999999999507e-01
3.839999999999999525e-01
3.940000000000000169e-01
3.739999999999999991e-01
4.139999999999999236e-01
4.099999999999999756e-01
3.639999999999999902e-01
4.120000000000000884e-01
4.060000000000000275e-01
4.239999999999999880e-01
4.359999999999999432e-01
4.140000000000000346e-01
3.699999999999999956e-01
4.120000000000000884e-01
4.079999999999999738e-01
4.400000000000000022e-01
4.640000000000000235e-01
4.280000000000000471e-01
3.739999999999999991e-01
4.280000000000000471e-01
3.380000000000000226e-01
3.839999999999999525e-01
4.060000000000000275e-01
4.559999999999999609e-01
3.780000000000000027e-01
4.199999999999998734e-01
3.399999999999999689e-01
4.239999999999999880e-01
3.879999999999999560e-01
3.760000000000000009e-01
3.320000000000000173e-01
4.140000000000000346e-01
5.060000000000000053e-01
4.180000000000000382e-01
4.319999999999999951e-01
4.139999999999999236e-01
4.040000000000000258e-01
4.200000000000000400e-01
4.059999999999999165e-01
3.279999999999999583e-01
2.759999999999999676e-01
3.999999999999999667e-01
4.119999999999999774e-01
4.199999999999999845e-01
3.879999999999999560e-01
4.180000000000000382e-01
3.999999999999999667e-01
3.460000000000000298e-01
4.339999999999999969e-01
4.619999999999999662e-01
4.559999999999999609e-01
4.040000000000000258e-01
4.860000000000000986e-01
3.820000000000000617e-01
3.679999999999999383e-01
3.619999999999999885e-01
4.559999999999999609e-01
3.960000000000000187e-01
4.159999999999999254e-01
3.699999999999999956e-01
4.180000000000000382e-01
3.940000000000000169e-01
3.800000000000000044e-01
3.719999999999999973e-01
4.019999999999999685e-01
3.660000000000000475e-01
3.900000000000000133e-01
4.159999999999999254e-01
4.239999999999999880e-01
4.299999999999999933e-01
3.860000000000000098e-01
3.879999999999999560e-01
3.879999999999999560e-01
3.920000000000000151e-01
4.040000000000000258e-01
3.939999999999999059e-01
3.800000000000000044e-01
4.460000000000001186e-01
3.760000000000000009e-01
4.279999999999999361e-01
3.839999999999999525e-01
4.379999999999999449e-01
3.980000000000000204e-01
3.619999999999999885e-01
4.239999999999999880e-01
4.019999999999999685e-01
4.019999999999999685e-01
4.400000000000000022e-01
3.839999999999999525e-01
4.219999999999999307e-01
3.780000000000000027e-01
4.779999999999999805e-01
3.940000000000000169e-01
3.019999999999999907e-01
3.980000000000000204e-01
4.019999999999999685e-01
3.739999999999999991e-01
4.119999999999999774e-01
3.980000000000000204e-01
3.880000000000000671e-01
3.699999999999999956e-01
3.999999999999999667e-01
4.180000000000000382e-01
3.839999999999999525e-01
4.099999999999999756e-01
3.940000000000000169e-01
3.860000000000000098e-01
3.879999999999999560e-01
3.439999999999999725e-01
3.760000000000000009e-01
3.619999999999999885e-01
4.559999999999999609e-01
4.500000000000000666e-01
3.100000000000000533e-01
4.040000000000000258e-01
3.780000000000000027e-01
4.140000000000000346e-01
4.060000000000000275e-01
3.780000000000000027e-01
4.299999999999999933e-01
4.139999999999999236e-01
4.420000000000000040e-01
3.780000000000001137e-01
3.940000000000000169e-01
3.940000000000000169e-01
3.940000000000000169e-01
3.540000000000000369e-01
4.580000000000000182e-01
4.099999999999999756e-01
3.860000000000000098e-01
4.580000000000000182e-01
4.319999999999999951e-01
4.119999999999999774e-01
4.420000000000000040e-01
3.920000000000000151e-01
3.800000000000000044e-01
3.699999999999999956e-01
3.220000000000000084e-01
4.140000000000000346e-01
4.400000000000000022e-01
4.079999999999999738e-01
4.640000000000000235e-01
4.159999999999999254e-01
4.299999999999999933e-01
3.320000000000000173e-01
4.119999999999999774e-01
4.339999999999999969e-01
3.599999999999999867e-01
3.980000000000000204e-01
3.940000000000000169e-01
4.239999999999999880e-01
4.159999999999999254e-01
3.840000000000000635e-01
4.019999999999999685e-01
4.260000000000000453e-01
3.940000000000000169e-01
3.739999999999999436e-01
3.780000000000000027e-01
3.999999999999999667e-01
4.499999999999999556e-01
3.659999999999999365e-01
3.760000000000000009e-01
4.120000000000000884e-01
3.639999999999999902e-01
3.639999999999999902e-01
4.160000000000000364e-01
4.159999999999999254e-01
4.119999999999999218e-01
3.999999999999999667e-01
4.320000000000001061e-01
3.760000000000000009e-01
3.639999999999999902e-01
4.099999999999999756e-01
4.539999999999999036e-01
3.800000000000000044e-01
3.320000000000000173e-01
4.339999999999999969e-01
3.579999999999999849e-01
3.940000000000000169e-01
3.760000000000000564e-01
4.180000000000000382e-01
4.219999999999999862e-01
3.879999999999999560e-01
3.719999999999999973e-01
3.840000000000000635e-01
3.680000000000000493e-01
4.120000000000000884e-01
4.059999999999999165e-01
4.060000000000000275e-01
3.899999999999999578e-01
3.879999999999999560e-01
4.339999999999999969e-01
4.219999999999999862e-01
3.800000000000000044e-01
4.440000000000000058e-01
3.619999999999999885e-01
3.999999999999999667e-01
3.519999999999999796e-01
4.120000000000000884e-01
3.540000000000000369e-01
3.819999999999999507e-01
4.099999999999999756e-01
4.540000000000000147e-01
3.780000000000000027e-01
4.159999999999999254e-01
3.760000000000000009e-01
3.599999999999999867e-01
3.839999999999999525e-01
4.079999999999999738e-01
4.359999999999999432e-01
4.359999999999999432e-01
3.639999999999999902e-01
3.800000000000000044e-01
4.159999999999999254e-01
3.780000000000000027e-01
4.060000000000000275e-01
3.500000000000000333e-01
3.780000000000000027e-01
3.839999999999999525e-01
4.280000000000000471e-01
3.920000000000000151e-01
3.980000000000000204e-01
3.800000000000000044e-01
4.379999999999999449e-01
3.719999999999999973e-01
4.239999999999999880e-01
3.900000000000000133e-01
3.860000000000000098e-01
4.019999999999999685e-01
4.559999999999999609e-01
3.699999999999999956e-01
3.519999999999999796e-01
3.800000000000000044e-01
3.460000000000000298e-01
4.199999999999998734e-01
3.839999999999999525e-01
3.999999999999999667e-01
3.980000000000000204e-01
3.679999999999999383e-01
4.260000000000000453e-01
4.580000000000000182e-01
3.180000000000000049e-01
3.719999999999999973e-01
3.739999999999999991e-01
3.820000000000000062e-01
3.460000000000000298e-01
3.899999999999999578e-01
3.879999999999999560e-01
3.499999999999999223e-01
3.739999999999999991e-01
3.640000000000000457e-01
4.300000000000000488e-01
4.079999999999999738e-01
3.719999999999999973e-01
3.300000000000000155e-01
3.760000000000000009e-01
3.920000000000000151e-01
3.940000000000000169e-01
3.920000000000000151e-01
4.060000000000001386e-01
3.800000000000000044e-01
3.840000000000000635e-01
4.219999999999999307e-01
3.860000000000000098e-01
3.860000000000000098e-01
4.299999999999999933e-01
3.940000000000000169e-01
3.320000000000000173e-01
4.140000000000000902e-01
4.460000000000000075e-01
3.359999999999999654e-01
3.999999999999999667e-01
4.280000000000000471e-01
4.159999999999999254e-01
4.599999999999999645e-01
4.139999999999999236e-01
4.119999999999999218e-01
4.239999999999999880e-01
3.699999999999999956e-01
4.120000000000000884e-01
3.940000000000000169e-01
4.199999999999999845e-01
3.380000000000000226e-01
4.059999999999999165e-01
3.260000000000000120e-01
3.879999999999999560e-01
4.319999999999999951e-01
4.180000000000000382e-01
3.999999999999999667e-01
3.579999999999999849e-01
4.319999999999999951e-01
4.400000000000000022e-01
4.420000000000000040e-01
4.140000000000000346e-01
3.800000000000000044e-01
3.860000000000000098e-01
3.959999999999999631e-01
3.780000000000000027e-01
3.839999999999999525e-01
4.200000000000000400e-01
3.699999999999999956e-01
4.139999999999999236e-01
3.800000000000000044e-01
3.800000000000000044e-01
3.340000000000000191e-01
4.040000000000000258e-01
4.140000000000000346e-01
4.120000000000000884e-01
4.200000000000000400e-01
3.699999999999999956e-01
3.879999999999999560e-01
3.599999999999999867e-01
4.499999999999999556e-01
3.780000000000000027e-01
3.659999999999999365e-01
3.979999999999999649e-01
4.019999999999999685e-01
3.619999999999999885e-01
3.839999999999999525e-01
5.259999999999999121e-01
4.099999999999999756e-01
3.900000000000000133e-01
4.859999999999999321e-01
4.260000000000000453e-01
4.019999999999999130e-01
4.040000000000000258e-01
4.299999999999999933e-01
3.560000000000000386e-01
3.820000000000000062e-01
3.979999999999999649e-01
4.079999999999999738e-01
3.500000000000000333e-01
4.019999999999999685e-01
4.279999999999998805e-01
4.019999999999999685e-01
4.159999999999999254e-01
4.099999999999999756e-01
4.379999999999999449e-01
3.899999999999999578e-01
4.040000000000000258e-01
4.119999999999999774e-01
3.719999999999999973e-01
3.800000000000000044e-01
4.660000000000000253e-01
4.819999999999999840e-01
3.659999999999999365e-01
4.139999999999999236e-01
3.880000000000000671e-01
4.179999999999999827e-01
4.099999999999999756e-01
3.920000000000000151e-01
3.940000000000000169e-01
4.339999999999999969e-01
4.019999999999999685e-01
4.199999999999999845e-01
4.019999999999999685e-01
3.979999999999999649e-01
4.440000000000000058e-01
4.440000000000000058e-01
3.999999999999999667e-01
3.860000000000000098e-01
3.439999999999999725e-01
3.660000000000000475e-01
4.199999999999999845e-01
4.439999999999999503e-01
3.999999999999999667e-01
3.660000000000000475e-01
3.680000000000000493e-01
3.619999999999999885e-01
4.459999999999999520e-01
3.920000000000000151e-01
3.780000000000000027e-01
3.619999999999999885e-01
4.400000000000000022e-01
3.540000000000000369e-01
4.159999999999999254e-01
4.079999999999999738e-01
4.059999999999999165e-01
3.500000000000000333e-01
3.320000000000000173e-01
3.599999999999999867e-01
3.939999999999999059e-01
3.760000000000000009e-01
3.959999999999999631e-01
4.939999999999999392e-01
4.059999999999999165e-01
3.619999999999999885e-01
4.380000000000000560e-01
3.519999999999999796e-01
4.120000000000000884e-01
3.979999999999999649e-01
4.360000000000000542e-01
4.199999999999999845e-01
3.279999999999999583e-01
3.999999999999999667e-01
4.280000000000000471e-01
3.619999999999999885e-01
3.960000000000000187e-01
3.579999999999999849e-01
3.519999999999999796e-01
3.920000000000000151e-01
4.260000000000000453e-01
3.879999999999999560e-01
4.379999999999999449e-01
4.299999999999999933e-01
3.820000000000000062e-01
4.080000000000000293e-01
3.999999999999999667e-01
3.879999999999999560e-01
3.879999999999999560e-01
4.279999999999999361e-01
4.059999999999999165e-01
3.739999999999999991e-01
3.959999999999999631e-01
3.800000000000000044e-01
3.900000000000000133e-01
4.159999999999999254e-01
3.860000000000000098e-01
4.239999999999999880e-01
3.899999999999999578e-01
3.960000000000000187e-01
3.940000000000000169e-01
4.400000000000000022e-01
3.960000000000000187e-01
4.379999999999999449e-01
4.040000000000000258e-01
4.380000000000000560e-01
4.140000000000000346e-01
4.339999999999999969e-01
3.800000000000000044e-01
4.119999999999999218e-01
4.159999999999999254e-01
3.780000000000000027e-01
4.260000000000000453e-01
3.959999999999999631e-01
5.059999999999998943e-01
4.079999999999999738e-01
3.699999999999999956e-01
4.799999999999999822e-01
4.019999999999999685e-01
4.719999999999999751e-01
3.619999999999999885e-01
3.739999999999999436e-01
4.160000000000000364e-01
3.900000000000000133e-01
4.499999999999999556e-01
4.260000000000000453e-01
4.040000000000000258e-01
3.079999999999999960e-01
4.219999999999999307e-01
4.140000000000000346e-01
3.340000000000000191e-01
3.760000000000000009e-01
4.460000000000001186e-01
4.280000000000000471e-01
3.920000000000000151e-01
3.839999999999999525e-01
4.239999999999999880e-01
3.780000000000000027e-01
4.380000000000000560e-01
3.860000000000000098e-01
4.160000000000000364e-01
4.299999999999999933e-01
4.159999999999999254e-01
3.479999999999999760e-01
4.060000000000000275e-01
4.119999999999999774e-01
4.219999999999999862e-01
4.079999999999999738e-01
3.920000000000000151e-01
3.839999999999999525e-01
3.739999999999999991e-01
4.140000000000000346e-01
3.039999999999999925e-01
3.419999999999999707e-01
4.140000000000000902e-01
3.780000000000000027e-01
3.699999999999999956e-01
3.920000000000000151e-01
4.099999999999999756e-01
4.300000000000000488e-01
3.940000000000000169e-01
4.180000000000000382e-01
3.619999999999999885e-01
4.740000000000000324e-01
4.200000000000000400e-01
3.660000000000000475e-01
4.239999999999999880e-01
3.500000000000000333e-01
4.040000000000000258e-01
4.079999999999999738e-01
3.820000000000000062e-01
3.940000000000000169e-01
4.380000000000000560e-01
3.900000000000000133e-01
3.860000000000000098e-01
4.359999999999999432e-01
4.499999999999999556e-01
3.940000000000000169e-01
3.599999999999999867e-01
3.780000000000000027e-01
3.920000000000000151e-01
5.040000000000000036e-01
4.159999999999999254e-01
4.079999999999999738e-01
3.819999999999999507e-01
3.940000000000000169e-01
3.979999999999999649e-01
4.319999999999999951e-01
3.599999999999999867e-01
4.659999999999999143e-01
4.040000000000000258e-01
4.099999999999999756e-01
4.199999999999999845e-01
3.639999999999999902e-01
3.780000000000000027e-01
4.540000000000000147e-01
3.619999999999999885e-01
3.979999999999999649e-01
4.059999999999999165e-01
3.499999999999999223e-01
3.399999999999999689e-01
3.920000000000000151e-01
4.060000000000000275e-01
3.999999999999999667e-01
4.079999999999999738e-01
3.760000000000000009e-01
3.959999999999999631e-01
4.139999999999999236e-01
4.180000000000000382e-01
4.080000000000000293e-01
4.159999999999999254e-01
4.160000000000000364e-01
3.739999999999999991e-01
3.899999999999999578e-01
3.920000000000000151e-01
3.699999999999999956e-01
4.180000000000000382e-01
3.519999999999999796e-01
3.460000000000000298e-01
3.980000000000000204e-01
3.739999999999999436e-01
3.660000000000000475e-01
4.079999999999999738e-01
4.179999999999999827e-01
4.659999999999999143e-01
3.479999999999999760e-01
3.860000000000000098e-01
3.739999999999999991e-01
3.800000000000000600e-01
4.139999999999999236e-01
4.060000000000000275e-01
4.180000000000000382e-01
4.479999999999999538e-01
3.760000000000000009e-01
4.180000000000000382e-01
4.099999999999999756e-01
4.020000000000000795e-01
3.920000000000000151e-01
4.339999999999999969e-01
4.280000000000000471e-01
4.079999999999999738e-01
4.120000000000000884e-01
3.839999999999999525e-01
3.999999999999999667e-01
4.119999999999999774e-01
3.979999999999999649e-01
4.339999999999999969e-01
3.940000000000000169e-01
4.319999999999999951e-01
3.820000000000000062e-01
3.860000000000000098e-01
3.780000000000000027e-01
3.999999999999999667e-01
4.000000000000000777e-01
3.699999999999999956e-01
3.899999999999999578e-01
3.839999999999999525e-01
3.860000000000000098e-01
3.780000000000000027e-01
4.299999999999999933e-01
3.999999999999999667e-01
3.860000000000000098e-01
3.860000000000000098e-01
3.940000000000000169e-01
4.400000000000000022e-01
3.920000000000000151e-01
3.699999999999999956e-01
4.360000000000000542e-01
4.119999999999999774e-01
3.959999999999999631e-01
4.199999999999998734e-01
4.280000000000000471e-01
3.739999999999999991e-01
3.719999999999999973e-01
3.900000000000000133e-01
3.860000000000000098e-01
4.439999999999999503e-01
3.739999999999999991e-01
4.020000000000000795e-01
3.879999999999999560e-01
4.120000000000000884e-01
4.079999999999999738e-01
4.059999999999999165e-01
4.200000000000000400e-01
4.119999999999999774e-01
4.280000000000000471e-01
3.579999999999999849e-01
4.180000000000000382e-01
4.079999999999999738e-01
4.520000000000000684e-01
4.059999999999999165e-01
4.299999999999999933e-01
4.060000000000000275e-01
3.839999999999999525e-01
4.120000000000000884e-01
4.180000000000000382e-01
3.540000000000000369e-01
4.239999999999999880e-01
3.980000000000000204e-01
3.999999999999999667e-01
4.180000000000000382e-01
3.699999999999999956e-01
4.379999999999999449e-01
4.520000000000000129e-01
3.699999999999999956e-01
4.319999999999999951e-01
3.519999999999999796e-01
4.440000000000000058e-01
4.059999999999999165e-01
5.519999999999999352e-01
4.280000000000000471e-01
4.359999999999999432e-01
4.260000000000000453e-01
3.999999999999999667e-01
3.839999999999999525e-01
3.780000000000000027e-01
4.339999999999999414e-01
3.479999999999999760e-01
4.580000000000000182e-01
3.899999999999999578e-01
3.940000000000000169e-01
4.400000000000000022e-01
4.059999999999999165e-01
4.180000000000000382e-01
3.780000000000000027e-01
3.879999999999999560e-01
4.459999999999999520e-01
4.439999999999999503e-01
3.500000000000000333e-01
4.139999999999999236e-01
3.699999999999999956e-01
3.840000000000000635e-01
3.940000000000000169e-01
4.019999999999999130e-01
4.040000000000000258e-01
4.200000000000000400e-01
4.079999999999999738e-01
4.040000000000000258e-01
3.439999999999999725e-01
3.880000000000000671e-01
4.239999999999999880e-01
4.619999999999999662e-01
4.120000000000000884e-01
4.540000000000000702e-01
3.920000000000000151e-01
3.999999999999999667e-01
3.800000000000000044e-01
3.359999999999999654e-01
4.359999999999999432e-01
3.940000000000000169e-01
3.979999999999999649e-01
4.139999999999999236e-01
4.180000000000000382e-01
3.999999999999999667e-01
3.479999999999999760e-01
3.879999999999999560e-01
3.720000000000000528e-01
3.780000000000000027e-01
4.400000000000000022e-01
4.319999999999999951e-01
3.840000000000000635e-01
4.039999999999999147e-01
4.079999999999999738e-01
4.359999999999999432e-01
3.699999999999999956e-01
4.239999999999999880e-01
4.379999999999999449e-01
4.260000000000000453e-01
4.320000000000001061e-01
4.400000000000000022e-01
4.159999999999999254e-01
4.559999999999999609e-01
4.499999999999999556e-01
4.140000000000000346e-01
3.959999999999999631e-01
3.980000000000000204e-01
4.360000000000000542e-01
4.139999999999999236e-01
4.099999999999999756e-01
3.499999999999999223e-01
4.060000000000000275e-01
3.160000000000000586e-01
4.459999999999999520e-01
3.879999999999999560e-01
4.219999999999999862e-01
3.959999999999999631e-01
3.739999999999999436e-01
3.760000000000000009e-01
3.719999999999999973e-01
3.659999999999999365e-01
4.219999999999999307e-01
3.540000000000000369e-01
4.380000000000000560e-01
4.279999999999999361e-01
4.099999999999999756e-01
4.299999999999999933e-01
4.260000000000000453e-01
3.679999999999999383e-01
3.479999999999999760e-01
3.839999999999999525e-01
3.940000000000000169e-01
3.979999999999999649e-01
4.019999999999999130e-01
4.339999999999999969e-01
3.920000000000000151e-01
3.920000000000000151e-01
4.359999999999999432e-01
3.640000000000000457e-01
3.679999999999999383e-01
3.399999999999999689e-01
3.639999999999999902e-01
3.500000000000000333e-01
3.959999999999999631e-01
3.640000000000000457e-01
4.159999999999999254e-01
4.339999999999999969e-01
4.339999999999999969e-01
3.479999999999999760e-01
3.979999999999999649e-01
3.920000000000000151e-01
4.380000000000000560e-01
3.679999999999999383e-01
3.579999999999999849e-01
3.999999999999999667e-01
4.219999999999999307e-01
4.239999999999999880e-01
4.339999999999999969e-01
4.260000000000000453e-01
3.599999999999999867e-01
4.159999999999999254e-01
3.640000000000000457e-01
4.299999999999999933e-01
3.839999999999999525e-01
3.800000000000000044e-01
4.119999999999999774e-01
3.359999999999999654e-01
4.099999999999999756e-01
4.120000000000000884e-01
3.980000000000000204e-01
3.800000000000000600e-01
4.140000000000000346e-01
4.099999999999999756e-01
4.080000000000000293e-01
3.380000000000000226e-01
4.319999999999999951e-01
4.120000000000000884e-01
4.060000000000000275e-01
4.159999999999999254e-01
3.800000000000000044e-01
4.099999999999999756e-01
4.059999999999999165e-01
4.040000000000000258e-01
3.980000000000000204e-01
3.999999999999999667e-01
4.380000000000000560e-01
3.980000000000000204e-01
3.739999999999999991e-01
3.940000000000000169e-01
4.200000000000000400e-01
4.239999999999999880e-01
3.780000000000000027e-01
3.920000000000000151e-01
4.159999999999999254e-01
3.839999999999999525e-01
4.799999999999999822e-01
3.879999999999999560e-01
4.619999999999999662e-01
4.320000000000001061e-01
4.099999999999999756e-01
4.079999999999999738e-01
3.860000000000000098e-01
4.440000000000000058e-01
4.640000000000000235e-01
3.760000000000000009e-01
3.659999999999999365e-01
3.720000000000000528e-01
4.280000000000000471e-01
3.939999999999999059e-01
4.060000000000001386e-01
4.339999999999999969e-01
3.839999999999999525e-01
3.960000000000000187e-01
3.959999999999999631e-01
4.079999999999999738e-01
3.879999999999999560e-01
4.680000000000000271e-01
3.979999999999999649e-01
4.260000000000000453e-01
3.760000000000000009e-01
3.540000000000000369e-01
4.080000000000000293e-01
3.780000000000000027e-01
3.980000000000000204e-01
4.960000000000000520e-01
3.959999999999999631e-01
4.420000000000000040e-01
4.180000000000000382e-01
4.359999999999999432e-01
3.560000000000000386e-01
4.159999999999999254e-01
3.499999999999999223e-01
4.079999999999999738e-01
4.520000000000000684e-01
4.200000000000000400e-01
4.460000000000000075e-01
4.260000000000000453e-01
4.059999999999999165e-01
4.199999999999999845e-01
4.099999999999999756e-01
3.720000000000000528e-01
3.780000000000000027e-01
3.380000000000000226e-01
3.940000000000000169e-01
3.940000000000000169e-01
4.360000000000000542e-01
4.139999999999999236e-01
3.560000000000000386e-01
3.959999999999999631e-01
5.100000000000000089e-01
4.020000000000000795e-01
4.260000000000000453e-01
4.180000000000000382e-01
4.479999999999999538e-01
4.159999999999999254e-01
4.059999999999999165e-01
3.959999999999999631e-01
3.860000000000000098e-01
4.239999999999999880e-01
3.320000000000000173e-01
4.180000000000000382e-01
4.079999999999999738e-01
3.660000000000000475e-01
3.660000000000000475e-01
4.019999999999999685e-01
4.239999999999999880e-01
3.959999999999999631e-01
3.999999999999999667e-01
3.940000000000000169e-01
3.639999999999999902e-01
3.940000000000000169e-01
4.599999999999999645e-01
4.260000000000000453e-01
4.339999999999999969e-01
4.040000000000000258e-01
3.959999999999999631e-01
3.959999999999999631e-01
4.260000000000000453e-01
3.899999999999999578e-01
4.339999999999999969e-01
3.899999999999999578e-01
4.119999999999999774e-01
4.199999999999999845e-01
3.839999999999999525e-01
4.099999999999999756e-01
4.019999999999999685e-01
3.920000000000000151e-01
3.979999999999999649e-01
3.739999999999999436e-01
3.900000000000000133e-01
3.920000000000000151e-01
3.719999999999999973e-01
4.420000000000000040e-01
3.940000000000000169e-01
3.940000000000000169e-01
4.299999999999999933e-01
4.140000000000000346e-01
3.659999999999999365e-01
3.499999999999999223e-01
4.199999999999999845e-01
3.320000000000000173e-01
3.660000000000000475e-01
4.599999999999999645e-01
3.760000000000000564e-01
3.780000000000000027e-01
3.980000000000000204e-01
4.019999999999999685e-01
3.780000000000000027e-01
4.019999999999999685e-01
3.880000000000000671e-01
4.260000000000000453e-01
3.920000000000000151e-01
4.040000000000000258e-01
4.219999999999999862e-01
3.860000000000000098e-01
3.839999999999999525e-01
3.699999999999999956e-01
4.079999999999999738e-01
4.219999999999999307e-01
3.940000000000000169e-01
4.219999999999999307e-01
4.119999999999999774e-01
4.159999999999999254e-01
4.379999999999999449e-01
3.739999999999999991e-01
3.899999999999999578e-01
4.019999999999999685e-01
3.180000000000000049e-01
4.260000000000000453e-01
4.400000000000000022e-01
3.839999999999999525e-01
3.860000000000000098e-01
4.040000000000000258e-01
3.940000000000000169e-01
4.359999999999999432e-01
3.559999999999999831e-01
4.040000000000000258e-01
4.299999999999999933e-01
3.900000000000000133e-01
3.780000000000000027e-01
4.139999999999999236e-01
4.280000000000000471e-01
4.660000000000000253e-01
4.380000000000000560e-01
4.200000000000000400e-01
3.819999999999999507e-01
3.760000000000000009e-01
3.959999999999999631e-01
4.120000000000000884e-01
4.440000000000000058e-01
4.100000000000000866e-01
3.699999999999999956e-01
4.279999999999999361e-01
3.900000000000000133e-01
4.520000000000000684e-01
4.019999999999999685e-01
3.519999999999999796e-01
3.959999999999999631e-01
3.979999999999999649e-01
4.099999999999999756e-01
4.319999999999999951e-01
3.899999999999999578e-01
3.920000000000000151e-01
3.920000000000000151e-01
3.940000000000000169e-01
3.599999999999999867e-01
3.819999999999999507e-01
3.820000000000000062e-01
3.940000000000000169e-01
4.239999999999999880e-01
4.059999999999999165e-01
3.879999999999999560e-01
4.060000000000001386e-01
3.839999999999999525e-01
3.860000000000000098e-01
3.940000000000000169e-01
3.839999999999999525e-01
3.559999999999999831e-01
4.979999999999999427e-01
4.159999999999999254e-01
3.920000000000000151e-01
4.060000000000001386e-01
4.299999999999999933e-01
3.739999999999999991e-01
4.019999999999999685e-01
4.079999999999999738e-01
3.899999999999999578e-01
4.219999999999999862e-01
3.879999999999999560e-01
4.199999999999999845e-01
3.999999999999999667e-01
4.039999999999999147e-01
4.219999999999999307e-01
3.559999999999999831e-01
3.519999999999999796e-01
3.780000000000000027e-01
4.140000000000000346e-01
3.979999999999999649e-01
3.399999999999999689e-01
3.800000000000000044e-01
4.199999999999999845e-01
3.460000000000000298e-01
3.760000000000000009e-01
3.900000000000000133e-01
3.639999999999999902e-01
4.019999999999999685e-01
4.159999999999999254e-01
3.860000000000000098e-01
4.520000000000000129e-01
3.719999999999999973e-01
4.159999999999999254e-01
3.959999999999999631e-01
3.800000000000000044e-01
3.739999999999999991e-01
4.160000000000000364e-01
3.860000000000000098e-01
4.060000000000000275e-01
4.319999999999999951e-01
4.479999999999999538e-01
3.960000000000000187e-01
4.019999999999999685e-01
3.719999999999999973e-01
3.659999999999999365e-01
4.059999999999999165e-01
3.920000000000000151e-01
3.760000000000000564e-01
4.260000000000000453e-01
3.920000000000000151e-01
3.900000000000000133e-01
3.880000000000000671e-01
4.580000000000000182e-01
4.239999999999999880e-01
4.119999999999999774e-01
4.100000000000000866e-01
4.319999999999999951e-01
4.199999999999999845e-01
4.120000000000000884e-01
4.120000000000000884e-01
4.079999999999999738e-01
3.900000000000000133e-01
3.880000000000000671e-01
4.319999999999999951e-01
3.819999999999999507e-01
4.539999999999999036e-01
3.999999999999999667e-01
4.420000000000000040e-01
3.679999999999999383e-01
4.139999999999999236e-01
3.960000000000000187e-01
3.820000000000000617e-01
4.079999999999999738e-01
4.260000000000000453e-01
3.780000000000000027e-01
4.420000000000000040e-01
4.420000000000000040e-01
3.980000000000000204e-01
3.920000000000000151e-01
3.839999999999999525e-01
4.380000000000000560e-01
4.219999999999999307e-01
3.819999999999999507e-01
4.279999999999998805e-01
4.180000000000000382e-01
4.119999999999999774e-01
4.520000000000000684e-01
4.660000000000000253e-01
4.299999999999999933e-01
4.060000000000000275e-01
3.780000000000000027e-01
3.940000000000000169e-01
4.319999999999999951e-01
4.379999999999999449e-01
4.099999999999999756e-01
4.120000000000000884e-01
4.219999999999999862e-01
3.920000000000000151e-01
3.619999999999999885e-01
4.140000000000000346e-01
4.319999999999999951e-01
3.879999999999999560e-01
3.760000000000000009e-01
4.100000000000000866e-01
3.999999999999999667e-01
3.780000000000000027e-01
4.420000000000000040e-01
4.059999999999999165e-01
4.700000000000000844e-01
4.279999999999998805e-01
4.400000000000000022e-01
4.200000000000000400e-01
3.780000000000000027e-01
3.639999999999999902e-01
3.900000000000000133e-01
4.140000000000000346e-01
3.899999999999999578e-01
4.139999999999999236e-01
3.659999999999999365e-01
4.380000000000000560e-01
4.059999999999999165e-01
3.679999999999999383e-01
4.159999999999999254e-01
3.940000000000000169e-01
3.960000000000000187e-01
4.019999999999999685e-01
3.760000000000000009e-01
3.860000000000000098e-01
3.559999999999999831e-01
3.959999999999999631e-01
3.999999999999999667e-01
4.339999999999999969e-01
4.699999999999999734e-01
4.160000000000000364e-01
4.400000000000000022e-01
4.580000000000000182e-01
3.860000000000000098e-01
4.159999999999999254e-01
4.420000000000000040e-01
3.699999999999999956e-01
3.780000000000000027e-01
4.099999999999999756e-01
4.219999999999999307e-01
3.579999999999999849e-01
4.219999999999999862e-01
3.760000000000000009e-01
4.140000000000000346e-01
3.800000000000000044e-01
3.959999999999999631e-01
4.019999999999999685e-01
4.280000000000000471e-01
4.239999999999999880e-01
4.099999999999999756e-01
3.840000000000000635e-01
4.119999999999999774e-01
3.979999999999999649e-01
3.900000000000000133e-01
3.420000000000000262e-01
4.040000000000000258e-01
4.380000000000000560e-01
4.479999999999999538e-01
3.960000000000000187e-01
4.159999999999999254e-01
5.040000000000000036e-01
4.019999999999999685e-01
4.159999999999999254e-01
4.299999999999999933e-01
4.059999999999999165e-01
3.980000000000000204e-01
4.099999999999999756e-01
3.940000000000000169e-01
3.999999999999999667e-01
3.980000000000000204e-01
3.760000000000000009e-01
4.059999999999999165e-01
4.220000000000000973e-01
4.140000000000000902e-01
3.920000000000000151e-01
4.080000000000000293e-01
3.980000000000000204e-01
3.920000000000000151e-01
4.059999999999999165e-01
3.860000000000000098e-01
3.999999999999999667e-01
4.060000000000000275e-01
3.959999999999999631e-01
4.420000000000000040e-01
3.579999999999999849e-01
4.440000000000000058e-01
4.339999999999999969e-01
3.800000000000000044e-01
4.099999999999999756e-01
3.879999999999999560e-01
4.019999999999999685e-01
4.079999999999999738e-01
3.920000000000000151e-01
3.739999999999999991e-01
4.019999999999999685e-01
4.039999999999999147e-01
3.519999999999999796e-01
3.820000000000000062e-01
3.920000000000000151e-01
4.380000000000000560e-01
4.119999999999999774e-01
3.879999999999999560e-01
3.999999999999999667e-01
4.339999999999999969e-01
3.300000000000000155e-01
3.999999999999999667e-01
4.239999999999999880e-01
3.920000000000000151e-01
4.040000000000000258e-01
3.920000000000000151e-01
4.040000000000000258e-01
5.080000000000000071e-01
4.420000000000000040e-01
3.940000000000000169e-01
3.960000000000000187e-01
3.839999999999999525e-01
3.879999999999999560e-01
4.499999999999999556e-01
3.880000000000000671e-01
4.019999999999999685e-01
4.359999999999999432e-01
3.839999999999999525e-01
4.199999999999999845e-01
3.800000000000000044e-01
4.299999999999999933e-01
4.239999999999999880e-01
3.739999999999999436e-01
3.800000000000000600e-01
3.820000000000000617e-01
4.600000000000000755e-01
4.180000000000000382e-01
4.019999999999999685e-01
4.280000000000000471e-01
4.299999999999999933e-01
3.960000000000000187e-01
3.519999999999999796e-01
3.559999999999999831e-01
4.380000000000000560e-01
3.820000000000000062e-01
3.039999999999999925e-01
4.420000000000000040e-01
4.400000000000000022e-01
4.139999999999999236e-01
4.199999999999999845e-01
4.139999999999999236e-01
4.099999999999999756e-01
4.060000000000000275e-01
3.640000000000000457e-01
3.679999999999999383e-01
3.839999999999999525e-01
3.880000000000000671e-01
3.920000000000000151e-01
4.079999999999999738e-01
3.900000000000000133e-01
3.720000000000000528e-01
4.319999999999999951e-01
3.619999999999999885e-01
3.879999999999999560e-01
4.320000000000001061e-01
4.200000000000000400e-01
3.800000000000000044e-01
4.099999999999999756e-01
4.099999999999999756e-01
4.000000000000000777e-01
4.159999999999999254e-01
4.119999999999999774e-01
3.860000000000000098e-01
3.760000000000000009e-01
3.739999999999999436e-01
4.299999999999999933e-01
4.279999999999999361e-01
4.260000000000000453e-01
4.099999999999999756e-01
4.280000000000000471e-01
4.400000000000000022e-01
3.879999999999999560e-01
3.639999999999999902e-01
4.479999999999999538e-01
4.019999999999999685e-01
4.419999999999998930e-01
4.499999999999999556e-01
4.120000000000000884e-01
3.980000000000000204e-01
4.099999999999999756e-01
4.060000000000000275e-01
4.419999999999998930e-01
4.119999999999999774e-01
3.880000000000000671e-01
3.760000000000000564e-01
3.980000000000000204e-01
3.819999999999999507e-01
3.800000000000000044e-01
3.940000000000000169e-01
4.559999999999999609e-01
4.239999999999999880e-01
4.079999999999999738e-01
4.079999999999999738e-01
4.180000000000000382e-01
4.040000000000000258e-01
3.920000000000000151e-01
3.960000000000000187e-01
3.760000000000000009e-01
4.279999999999999361e-01
4.239999999999999880e-01
4.159999999999999254e-01
3.839999999999999525e-01
4.299999999999999933e-01
4.079999999999999738e-01
4.260000000000000453e-01
4.019999999999999685e-01
3.579999999999999849e-01
3.820000000000000062e-01
4.299999999999999933e-01
3.860000000000000098e-01
3.719999999999999973e-01
3.820000000000000062e-01
4.599999999999999645e-01
4.619999999999999662e-01
3.760000000000000009e-01
3.819999999999999507e-01
3.760000000000000009e-01
4.040000000000000258e-01
4.400000000000000577e-01
3.940000000000000169e-01
3.559999999999999831e-01
5.440000000000000391e-01
3.800000000000000600e-01
3.959999999999999631e-01
3.920000000000000151e-01
4.339999999999999969e-01
3.880000000000000671e-01
4.200000000000000400e-01
4.180000000000000382e-01
4.040000000000000258e-01
4.219999999999999307e-01
3.879999999999999560e-01
4.239999999999999880e-01
4.219999999999999862e-01
3.780000000000000027e-01
4.219999999999999307e-01
4.299999999999999933e-01
4.219999999999999307e-01
4.079999999999999738e-01
4.440000000000000058e-01
4.079999999999999738e-01
4.179999999999999827e-01
4.040000000000000258e-01
3.179999999999999494e-01
3.900000000000000133e-01
4.019999999999999130e-01
4.040000000000000258e-01
4.060000000000000275e-01
4.260000000000000453e-01
4.200000000000000400e-01
4.139999999999999236e-01
4.019999999999999685e-01
3.839999999999999525e-01
4.199999999999998734e-01
3.679999999999999383e-01
4.339999999999999969e-01
4.119999999999999774e-01
4.119999999999999774e-01
4.180000000000000382e-01
4.019999999999999685e-01
4.520000000000000684e-01
3.839999999999999525e-01
4.099999999999999756e-01
4.219999999999999862e-01
4.420000000000000040e-01
3.820000000000000062e-01
3.980000000000000204e-01
4.319999999999999951e-01
3.699999999999999956e-01
4.019999999999999685e-01
4.040000000000000258e-01
4.280000000000000471e-01
4.079999999999999738e-01
4.420000000000000040e-01
4.199999999999998734e-01
3.820000000000000062e-01
4.199999999999998734e-01
3.739999999999999436e-01
4.479999999999999538e-01
4.299999999999999933e-01
4.140000000000000902e-01
4.280000000000000471e-01
4.139999999999999236e-01
3.800000000000000600e-01
4.059999999999999165e-01
3.860000000000000098e-01
4.499999999999999556e-01
4.260000000000000453e-01
4.339999999999999969e-01
4.160000000000000364e-01
4.379999999999999449e-01
4.299999999999999933e-01
4.299999999999999933e-01
4.119999999999999774e-01
4.219999999999999862e-01
3.460000000000000298e-01
4.180000000000000382e-01
4.320000000000001061e-01
4.339999999999999414e-01
4.019999999999999685e-01
3.899999999999999578e-01
3.959999999999999631e-01
3.599999999999999867e-01
4.159999999999999254e-01
3.979999999999999649e-01
4.400000000000000022e-01
3.940000000000000169e-01
3.699999999999999956e-01
4.139999999999999236e-01
4.040000000000000258e-01
4.280000000000000471e-01
4.279999999999999361e-01
3.960000000000000187e-01
4.099999999999999756e-01
3.940000000000000169e-01
4.260000000000000453e-01
3.879999999999999560e-01
3.879999999999999560e-01
4.459999999999999520e-01
4.019999999999999685e-01
4.239999999999999880e-01
3.880000000000000671e-01
4.599999999999999645e-01
4.279999999999999361e-01
4.299999999999999933e-01
4.159999999999999254e-01
3.979999999999999649e-01
4.400000000000000022e-01
4.260000000000000453e-01
4.159999999999999254e-01
3.380000000000000226e-01
3.899999999999999578e-01
3.980000000000000204e-01
3.820000000000000617e-01
3.799999999999998934e-01
3.920000000000000151e-01
3.860000000000000098e-01
4.339999999999999969e-01
3.479999999999999760e-01
4.019999999999999685e-01
4.039999999999999147e-01
3.920000000000000151e-01
4.159999999999999254e-01
3.880000000000000671e-01
3.860000000000000098e-01
4.180000000000000382e-01
3.739999999999999436e-01
4.219999999999999307e-01
3.980000000000000204e-01
4.180000000000000382e-01
3.960000000000000187e-01
4.120000000000000884e-01
3.559999999999999831e-01
4.339999999999999969e-01
4.119999999999999774e-01
3.520000000000000351e-01
3.940000000000000169e-01
4.180000000000000382e-01
3.900000000000000133e-01
3.639999999999999902e-01
4.180000000000000382e-01
3.999999999999999667e-01
3.760000000000000009e-01
3.760000000000000009e-01
4.180000000000000382e-01
3.980000000000000204e-01
4.160000000000000364e-01
3.839999999999999525e-01
3.959999999999999631e-01
4.019999999999999685e-01
3.940000000000000169e-01
4.460000000000000075e-01
4.580000000000000182e-01
4.219999999999999307e-01
4.119999999999999774e-01
5.240000000000000213e-01
3.780000000000000027e-01
4.420000000000000040e-01
4.440000000000000058e-01
3.420000000000000262e-01
3.820000000000000062e-01
4.019999999999999685e-01
4.360000000000000542e-01
3.800000000000000600e-01
3.959999999999999631e-01
3.599999999999999867e-01
4.479999999999999538e-01
4.159999999999999254e-01
3.739999999999999991e-01
6.440000000000000169e-01
3.739999999999999991e-01
3.760000000000000009e-01
3.499999999999999223e-01
4.419999999999998930e-01
3.999999999999999667e-01
4.099999999999999756e-01
4.200000000000000400e-01
4.200000000000000400e-01
4.420000000000000040e-01
3.880000000000000671e-01
3.460000000000000298e-01
4.479999999999999538e-01
3.619999999999999885e-01
3.800000000000000044e-01
3.879999999999999560e-01
3.780000000000000027e-01
4.479999999999999538e-01
4.220000000000000973e-01
4.320000000000001061e-01
3.180000000000000049e-01
3.879999999999999560e-01
4.400000000000000577e-01
4.040000000000000258e-01
4.299999999999999933e-01
3.780000000000000027e-01
4.120000000000000884e-01
4.239999999999999880e-01
4.440000000000000058e-01
4.159999999999999254e-01
4.280000000000000471e-01
3.900000000000000133e-01
4.559999999999999609e-01
4.180000000000000382e-01
3.980000000000000204e-01
3.900000000000000133e-01
3.999999999999999667e-01
4.180000000000000382e-01
3.720000000000000528e-01
4.159999999999999254e-01
3.839999999999999525e-01
4.400000000000000022e-01
4.379999999999999449e-01
3.879999999999999560e-01
4.159999999999999254e-01
4.339999999999999969e-01
4.299999999999999933e-01
4.019999999999999685e-01
4.359999999999999432e-01
3.879999999999999560e-01
4.040000000000000258e-01
3.819999999999999507e-01
4.120000000000000884e-01
3.880000000000000671e-01
3.999999999999999667e-01
4.339999999999999969e-01
3.820000000000000062e-01
4.319999999999999951e-01
3.300000000000000155e-01
4.040000000000000258e-01
4.619999999999999662e-01
3.879999999999999560e-01
4.380000000000000560e-01
3.659999999999999365e-01
3.839999999999999525e-01
4.080000000000000293e-01
3.940000000000000169e-01
4.379999999999999449e-01
3.300000000000000155e-01
4.179999999999999827e-01
4.540000000000000147e-01
4.119999999999999774e-01
3.220000000000000084e-01
4.079999999999999738e-01
4.019999999999999685e-01
4.159999999999999254e-01
4.060000000000000275e-01
3.899999999999999578e-01
3.599999999999999867e-01
4.580000000000000182e-01
4.459999999999999520e-01
3.979999999999999649e-01
3.959999999999999631e-01
3.699999999999999956e-01
4.140000000000000346e-01
4.040000000000000258e-01
4.079999999999999738e-01
3.940000000000000169e-01
4.079999999999999738e-01
4.040000000000000258e-01
4.459999999999999520e-01
3.760000000000000009e-01
4.120000000000000884e-01
4.260000000000000453e-01
4.179999999999999827e-01
3.639999999999999902e-01
4.219999999999999307e-01
4.180000000000000382e-01
4.740000000000000324e-01
3.920000000000000151e-01
4.239999999999999880e-01
3.719999999999999973e-01
4.079999999999999738e-01
4.159999999999999254e-01
4.119999999999999774e-01
4.400000000000000022e-01
3.720000000000000528e-01
4.059999999999999165e-01
3.900000000000000133e-01
4.180000000000000382e-01
3.719999999999999973e-01
4.180000000000000382e-01
4.339999999999999969e-01
3.920000000000000151e-01
4.239999999999999880e-01
4.159999999999999254e-01
4.520000000000000684e-01
4.099999999999999756e-01
3.719999999999999973e-01
3.840000000000000635e-01
4.339999999999999969e-01
4.520000000000000129e-01
3.320000000000000173e-01
4.300000000000000488e-01
3.940000000000000169e-01
4.139999999999999236e-01
3.860000000000000098e-01
3.999999999999999667e-01
4.019999999999999130e-01
4.040000000000000258e-01
4.339999999999999969e-01
4.079999999999999738e-01
4.339999999999999969e-01
3.980000000000000204e-01
4.159999999999999254e-01
3.899999999999999578e-01
4.099999999999999756e-01
3.860000000000000098e-01
3.340000000000000191e-01
3.720000000000000528e-01
3.979999999999999649e-01
3.660000000000000475e-01
4.079999999999999738e-01
3.559999999999999831e-01
4.139999999999999236e-01
3.579999999999999849e-01
4.200000000000000400e-01
4.219999999999999307e-01
4.119999999999999774e-01
4.200000000000000400e-01
4.239999999999999880e-01
3.920000000000000151e-01
3.840000000000000635e-01
3.979999999999999649e-01
4.239999999999999880e-01
4.219999999999999307e-01
3.860000000000000653e-01
3.679999999999999383e-01
4.260000000000000453e-01
3.860000000000000098e-01
4.380000000000000560e-01
3.660000000000000475e-01
4.360000000000000542e-01
3.899999999999999578e-01
3.999999999999999667e-01
3.300000000000000155e-01
3.940000000000000169e-01
3.819999999999999507e-01
3.940000000000000169e-01
4.199999999999999845e-01
3.940000000000000169e-01
3.579999999999999849e-01
4.120000000000000884e-01
3.839999999999999525e-01
4.180000000000000382e-01
4.620000000000000773e-01
3.780000000000000027e-01
3.679999999999999383e-01
4.079999999999999738e-01
3.900000000000000133e-01
3.820000000000000062e-01
4.280000000000000471e-01
4.359999999999999432e-01
3.719999999999999973e-01
4.260000000000000453e-01
3.639999999999999902e-01
4.239999999999999880e-01
3.699999999999999956e-01
3.780000000000000027e-01
3.860000000000000098e-01
3.760000000000000009e-01
3.660000000000000475e-01
3.820000000000000062e-01
4.139999999999999236e-01
3.900000000000000133e-01
3.579999999999999849e-01
3.679999999999999383e-01
4.280000000000000471e-01
4.060000000000001386e-01
4.059999999999999165e-01
3.640000000000000457e-01
3.839999999999999525e-01
4.479999999999999538e-01
4.079999999999999738e-01
3.980000000000000204e-01
4.099999999999999756e-01
3.960000000000000187e-01
4.159999999999999254e-01
4.079999999999999738e-01
4.079999999999999738e-01
3.739999999999999436e-01
3.959999999999999631e-01
3.900000000000000133e-01
4.180000000000000382e-01
4.180000000000000382e-01
4.180000000000000382e-01
4.140000000000000346e-01
4.079999999999999738e-01
4.400000000000000022e-01
4.159999999999999254e-01
3.800000000000000600e-01
3.819999999999999507e-01
3.819999999999999507e-01
4.460000000000000075e-01
3.980000000000000204e-01
4.460000000000000075e-01
3.860000000000000098e-01
4.159999999999999254e-01
4.499999999999999556e-01
4.280000000000000471e-01
3.999999999999999667e-01
4.140000000000000346e-01
4.180000000000000382e-01
4.159999999999999254e-01
4.379999999999999449e-01
5.140000000000000124e-01
4.079999999999999738e-01
4.180000000000000382e-01
4.319999999999999951e-01
4.199999999999999845e-01
3.800000000000000044e-01
4.279999999999999361e-01
3.959999999999999631e-01
4.159999999999999254e-01
3.820000000000000062e-01
4.019999999999999685e-01
4.439999999999999503e-01
4.339999999999999969e-01
4.479999999999999538e-01
4.079999999999999738e-01
4.440000000000000058e-01
3.920000000000000151e-01
4.239999999999999880e-01
4.239999999999999880e-01
4.159999999999999254e-01
4.559999999999999609e-01
3.940000000000000169e-01
3.880000000000000671e-01
4.200000000000000400e-01
4.139999999999999236e-01
4.239999999999999880e-01
3.619999999999999885e-01
4.520000000000000129e-01
4.239999999999999880e-01
4.060000000000000275e-01
3.780000000000000027e-01
4.239999999999999880e-01
3.679999999999999383e-01
4.480000000000000648e-01
4.159999999999999254e-01
3.900000000000000133e-01
3.760000000000000009e-01
4.360000000000000542e-01
4.299999999999999933e-01
4.139999999999999236e-01
4.299999999999999933e-01
3.960000000000000187e-01
4.099999999999999756e-01
4.140000000000000346e-01
3.900000000000000133e-01
3.839999999999999525e-01
4.060000000000000275e-01
3.899999999999999578e-01
4.140000000000000346e-01
4.460000000000001186e-01
3.780000000000000027e-01
4.380000000000000560e-01
3.900000000000000133e-01
3.879999999999999560e-01
4.060000000000001386e-01
4.219999999999999862e-01
4.440000000000000058e-01
3.860000000000000098e-01
4.799999999999999822e-01
4.520000000000000129e-01
4.180000000000000382e-01
4.120000000000000884e-01
4.220000000000000973e-01
3.840000000000000635e-01
3.820000000000000062e-01
4.019999999999999685e-01
4.159999999999999254e-01
4.019999999999999685e-01
3.999999999999999667e-01
4.400000000000000577e-01
4.799999999999999822e-01
4.019999999999999130e-01
3.940000000000000169e-01
3.699999999999999956e-01
5.139999999999999014e-01
3.540000000000000369e-01
4.060000000000000275e-01
3.980000000000000204e-01
4.059999999999999165e-01
4.239999999999999880e-01
4.060000000000000275e-01
3.899999999999999578e-01
3.879999999999999560e-01
4.119999999999999774e-01
4.060000000000000275e-01
3.760000000000000009e-01
3.979999999999999649e-01
4.139999999999999236e-01
3.800000000000000044e-01
3.920000000000000151e-01
3.619999999999999885e-01
3.540000000000000369e-01
3.980000000000000204e-01
3.920000000000000151e-01
3.999999999999999667e-01
4.019999999999999685e-01
4.019999999999999130e-01
3.979999999999999649e-01
3.920000000000000151e-01
4.799999999999999822e-01
4.120000000000000884e-01
4.180000000000000382e-01
3.999999999999999667e-01
3.500000000000000333e-01
4.280000000000000471e-01
4.299999999999999933e-01
3.999999999999999667e-01
4.099999999999999756e-01
3.479999999999999760e-01
3.999999999999999667e-01
3.979999999999999649e-01
3.559999999999999831e-01
3.920000000000000151e-01
4.400000000000000022e-01
4.019999999999999685e-01
3.900000000000000133e-01
4.060000000000001386e-01
4.619999999999999662e-01
4.520000000000000684e-01
3.720000000000000528e-01
4.299999999999999933e-01
4.479999999999999538e-01
4.099999999999999756e-01
3.739999999999999436e-01
5.319999999999999174e-01
4.180000000000000382e-01
4.120000000000000884e-01
4.180000000000000382e-01
4.499999999999999556e-01
3.940000000000000169e-01
4.499999999999999556e-01
4.299999999999999933e-01
4.019999999999999685e-01
4.239999999999999880e-01
4.279999999999999361e-01
4.300000000000000488e-01
4.099999999999999756e-01
4.060000000000000275e-01
3.980000000000000204e-01
4.359999999999999432e-01
4.120000000000000884e-01
4.520000000000000129e-01
5.220000000000000195e-01
3.719999999999999973e-01
4.059999999999999165e-01
4.040000000000000258e-01
4.200000000000000400e-01
4.479999999999999538e-01
4.339999999999999969e-01
4.319999999999999951e-01
4.299999999999999933e-01
3.680000000000000493e-01
3.500000000000000333e-01
3.940000000000000169e-01
4.120000000000000884e-01
3.699999999999999956e-01
4.040000000000000258e-01
4.239999999999999880e-01
5.019999999999998908e-01
4.079999999999999738e-01
4.440000000000000058e-01
4.119999999999999774e-01
4.600000000000000755e-01
3.900000000000000133e-01
4.380000000000000560e-01
3.920000000000000151e-01
4.040000000000000258e-01
4.119999999999999774e-01
3.959999999999999631e-01
3.960000000000000187e-01
3.780000000000000027e-01
3.760000000000000564e-01
4.180000000000000382e-01
4.539999999999999036e-01
4.120000000000000884e-01
3.920000000000000151e-01
4.260000000000000453e-01
4.299999999999999933e-01
4.140000000000000902e-01
3.600000000000000422e-01
4.480000000000000648e-01
3.899999999999999578e-01
4.019999999999999685e-01
3.979999999999999649e-01
3.959999999999999631e-01
4.140000000000000346e-01
3.639999999999999902e-01
4.199999999999999845e-01
3.959999999999999631e-01
4.079999999999999738e-01
4.420000000000000040e-01
4.200000000000000400e-01
4.140000000000000346e-01
3.860000000000000098e-01
3.959999999999999631e-01
4.319999999999999951e-01
3.699999999999999956e-01
3.839999999999999525e-01
3.639999999999999902e-01
3.959999999999999631e-01
4.379999999999999449e-01
4.140000000000000902e-01
4.180000000000000382e-01
3.860000000000000098e-01
3.900000000000000133e-01
3.960000000000000187e-01
4.279999999999999361e-01
4.400000000000000022e-01
4.119999999999999774e-01
4.260000000000000453e-01
4.139999999999999236e-01
3.780000000000000027e-01
4.060000000000000275e-01
4.319999999999999951e-01
3.879999999999999560e-01
4.239999999999999880e-01
3.780000000000000027e-01
3.879999999999999560e-01
3.940000000000000169e-01
4.099999999999999756e-01
4.079999999999999738e-01
4.019999999999999685e-01
3.719999999999999973e-01
4.420000000000000040e-01
4.079999999999999738e-01
4.099999999999999756e-01
4.379999999999999449e-01
3.860000000000000098e-01
3.879999999999999560e-01
4.119999999999999774e-01
4.299999999999999933e-01
3.920000000000000151e-01
4.380000000000000560e-01
4.339999999999999969e-01
4.000000000000000777e-01
4.060000000000001386e-01
4.040000000000000258e-01
4.219999999999999307e-01
4.119999999999999774e-01
4.060000000000000275e-01
3.839999999999999525e-01
4.080000000000000293e-01
4.339999999999999969e-01
4.199999999999999845e-01
3.220000000000000084e-01
3.819999999999999507e-01
3.699999999999999956e-01
4.059999999999999165e-01
4.459999999999999520e-01
3.979999999999999649e-01
4.040000000000000258e-01
4.440000000000000058e-01
4.239999999999999880e-01
4.479999999999999538e-01
4.279999999999999361e-01
4.159999999999999254e-01
3.879999999999999560e-01
4.040000000000000258e-01
3.839999999999999525e-01
3.559999999999999831e-01
4.099999999999999756e-01
4.079999999999999738e-01
3.979999999999999649e-01
4.079999999999999738e-01
3.340000000000000191e-01
3.540000000000000369e-01
3.460000000000000298e-01
3.480000000000000315e-01
3.619999999999999885e-01
3.920000000000000151e-01
4.379999999999999449e-01
4.260000000000000453e-01
3.519999999999999796e-01
3.959999999999999631e-01
3.619999999999999885e-01
4.059999999999999165e-01
3.739999999999999436e-01
4.079999999999999738e-01
3.959999999999999631e-01
3.999999999999999667e-01
4.119999999999999774e-01
4.339999999999999414e-01
4.280000000000000471e-01
4.139999999999999236e-01
4.380000000000000560e-01
3.579999999999999849e-01
4.440000000000000058e-01
4.200000000000000400e-01
3.920000000000000151e-01
4.480000000000000648e-01
3.879999999999999560e-01
4.160000000000000364e-01
3.899999999999999578e-01
4.019999999999999685e-01
3.860000000000000098e-01
3.879999999999999560e-01
4.199999999999998734e-01
3.920000000000000151e-01
3.980000000000000204e-01
3.599999999999999867e-01
4.139999999999999236e-01
3.359999999999999654e-01
4.080000000000000293e-01
3.879999999999999560e-01
3.500000000000000333e-01
4.259999999999999343e-01
3.999999999999999667e-01
4.279999999999999361e-01
3.940000000000000169e-01
3.999999999999999667e-01
4.699999999999999734e-01
3.540000000000000369e-01
3.960000000000000187e-01
3.960000000000000187e-01
4.239999999999999880e-01
4.180000000000000382e-01
4.140000000000000346e-01
4.559999999999999609e-01
4.219999999999999862e-01
3.960000000000000187e-01
4.019999999999999130e-01
4.280000000000000471e-01
3.839999999999999525e-01
4.299999999999999933e-01
4.199999999999998734e-01
4.059999999999999165e-01
4.459999999999999520e-01
3.839999999999999525e-01
4.239999999999999880e-01
4.119999999999999774e-01
3.960000000000000187e-01
4.179999999999999827e-01
3.940000000000000169e-01
4.480000000000000648e-01
3.660000000000000475e-01
4.200000000000000400e-01
4.199999999999999845e-01
3.959999999999999631e-01
4.139999999999999236e-01
3.820000000000000062e-01
4.079999999999999738e-01
4.060000000000000275e-01
4.260000000000000453e-01
4.139999999999999236e-01
4.180000000000000382e-01
4.339999999999999969e-01
4.260000000000000453e-01
4.319999999999999951e-01
4.180000000000000382e-01
3.999999999999999667e-01
3.719999999999999973e-01
4.119999999999999774e-01
4.400000000000000577e-01
4.199999999999998734e-01
4.440000000000000058e-01
3.879999999999999560e-01
4.440000000000000058e-01
3.739999999999999991e-01
4.159999999999999254e-01
4.219999999999999862e-01
4.199999999999999845e-01
4.440000000000000058e-01
3.699999999999999956e-01
4.519999999999999019e-01
4.019999999999999685e-01
4.060000000000000275e-01
3.959999999999999631e-01
4.019999999999999130e-01
3.760000000000000009e-01
4.040000000000000258e-01
3.840000000000000635e-01
4.199999999999999845e-01
3.959999999999999631e-01
4.079999999999999738e-01
3.760000000000000009e-01
4.459999999999999520e-01
4.359999999999999432e-01
4.159999999999999254e-01
3.659999999999999365e-01
4.120000000000000884e-01
4.139999999999999236e-01
4.319999999999999951e-01
4.379999999999999449e-01
3.880000000000000671e-01
3.780000000000000027e-01
4.079999999999999738e-01
3.940000000000000169e-01
4.199999999999999845e-01
3.800000000000000044e-01
3.820000000000000062e-01
4.460000000000000075e-01
4.040000000000000258e-01
3.940000000000000169e-01
4.079999999999999738e-01
3.860000000000000098e-01
4.000000000000000777e-01
4.119999999999999774e-01
4.099999999999999756e-01
3.879999999999999560e-01
5.519999999999999352e-01
4.359999999999999432e-01
3.979999999999999649e-01
4.099999999999999756e-01
3.860000000000000098e-01
4.279999999999999361e-01
4.219999999999999862e-01
3.979999999999999649e-01
4.180000000000000382e-01
3.899999999999999578e-01
4.540000000000000147e-01
4.059999999999999165e-01
3.800000000000000044e-01
4.160000000000000364e-01
4.239999999999999880e-01
3.780000000000000027e-01
4.119999999999999774e-01
3.659999999999999365e-01
4.479999999999999538e-01
4.279999999999998805e-01
4.019999999999999130e-01
4.080000000000000293e-01
4.059999999999999165e-01
3.639999999999999902e-01
4.060000000000000275e-01
4.160000000000000364e-01
4.339999999999999969e-01
3.920000000000000151e-01
3.639999999999999902e-01
4.819999999999999840e-01
3.899999999999999578e-01
3.980000000000000204e-01
3.540000000000000369e-01
3.839999999999999525e-01
4.059999999999999165e-01
3.880000000000000671e-01
4.099999999999999756e-01
4.140000000000000346e-01
3.780000000000000027e-01
4.140000000000000902e-01
4.040000000000000258e-01
4.120000000000000884e-01
3.699999999999999956e-01
3.920000000000000151e-01
3.899999999999999578e-01
4.460000000000000075e-01
4.139999999999999236e-01
4.119999999999999774e-01
4.319999999999999951e-01
3.960000000000000187e-01
4.379999999999999449e-01
4.400000000000000022e-01
3.420000000000000262e-01
4.359999999999999432e-01
5.000000000000001110e-01
3.819999999999999507e-01
3.820000000000000062e-01
4.299999999999999933e-01
4.359999999999999432e-01
3.980000000000000204e-01
3.659999999999999365e-01
3.999999999999999667e-01
4.060000000000000275e-01
4.339999999999999969e-01
4.059999999999999165e-01
4.060000000000000275e-01
4.420000000000000040e-01
3.979999999999999649e-01
3.999999999999999667e-01
4.160000000000000364e-01
4.060000000000000275e-01
4.200000000000000400e-01
3.940000000000001279e-01
4.059999999999999165e-01
3.940000000000000169e-01
3.739999999999999436e-01
3.460000000000000298e-01
3.879999999999999560e-01
4.200000000000000400e-01
4.380000000000000560e-01
4.099999999999999756e-01
4.040000000000000258e-01
4.459999999999999520e-01
4.180000000000000382e-01
4.260000000000001008e-01
3.579999999999999849e-01
4.180000000000000382e-01
4.440000000000000058e-01
3.959999999999999631e-01
3.719999999999999973e-01
4.660000000000000253e-01
3.879999999999999005e-01
4.219999999999999862e-01
4.019999999999999685e-01
4.499999999999999556e-01
4.159999999999999254e-01
4.319999999999999951e-01
3.999999999999999667e-01
4.219999999999999307e-01
3.879999999999999560e-01
3.880000000000000671e-01
4.199999999999999845e-01
4.580000000000000182e-01
4.379999999999999449e-01
4.579999999999999627e-01
3.880000000000000671e-01
4.239999999999999880e-01
4.400000000000000022e-01
3.999999999999999667e-01
4.079999999999999738e-01
3.800000000000000044e-01
4.299999999999999933e-01
3.999999999999999667e-01
3.839999999999999525e-01
3.780000000000000027e-01
4.419999999999998930e-01
4.180000000000000382e-01
4.640000000000000235e-01
4.219999999999999307e-01
3.760000000000000009e-01
3.879999999999999560e-01
3.920000000000000151e-01
3.980000000000000204e-01
3.839999999999999525e-01
4.939999999999999392e-01
4.160000000000000364e-01
4.619999999999999662e-01
4.199999999999999845e-01
4.140000000000000346e-01
3.940000000000000169e-01
4.140000000000000902e-01
3.980000000000000204e-01
3.760000000000000009e-01
4.320000000000001061e-01
4.559999999999999609e-01
4.199999999999999845e-01
3.840000000000000635e-01
4.120000000000000884e-01
4.099999999999999756e-01
4.080000000000000293e-01
4.239999999999999880e-01
4.099999999999999756e-01
3.899999999999999578e-01
4.079999999999999738e-01
4.040000000000000258e-01
4.099999999999999756e-01
4.180000000000000382e-01
3.979999999999999649e-01
4.359999999999999432e-01
3.999999999999999667e-01
4.080000000000000293e-01
3.819999999999999507e-01
4.239999999999999880e-01
3.579999999999999849e-01
3.739999999999999991e-01
4.360000000000000542e-01
3.619999999999999885e-01
4.180000000000000382e-01
4.360000000000000542e-01
4.060000000000000275e-01
4.120000000000000884e-01
3.920000000000000151e-01
4.060000000000000275e-01
3.959999999999999631e-01
3.900000000000000133e-01
4.279999999999999361e-01
4.119999999999999774e-01
4.099999999999999756e-01
4.319999999999999951e-01
3.820000000000000062e-01
3.920000000000000151e-01
4.400000000000000022e-01
4.180000000000000382e-01
3.860000000000000098e-01
3.920000000000000151e-01
4.320000000000001061e-01
4.440000000000000058e-01
3.980000000000000204e-01
4.040000000000000258e-01
4.040000000000000258e-01
4.419999999999998930e-01
4.420000000000000040e-01
3.999999999999999667e-01
4.180000000000000382e-01
3.519999999999999796e-01
4.159999999999999254e-01
4.180000000000000382e-01
3.959999999999999631e-01
3.920000000000000151e-01
4.220000000000000973e-01
4.040000000000000258e-01
4.159999999999999254e-01
3.800000000000000044e-01
4.060000000000001386e-01
4.219999999999999307e-01
3.839999999999999525e-01
4.139999999999999236e-01
4.180000000000000382e-01
4.080000000000000293e-01
4.199999999999999845e-01
3.900000000000000133e-01
3.820000000000000062e-01
3.660000000000000475e-01
4.019999999999999685e-01
3.920000000000000151e-01
4.179999999999999827e-01
3.559999999999999831e-01
4.019999999999999685e-01
4.139999999999999236e-01
4.059999999999999165e-01
4.640000000000000235e-01
4.360000000000000542e-01
4.099999999999999756e-01
4.019999999999999685e-01
4.139999999999999236e-01
4.359999999999999432e-01
3.879999999999999560e-01
3.720000000000000528e-01
4.260000000000000453e-01
4.140000000000000346e-01
3.920000000000000151e-01
4.159999999999999254e-01
3.980000000000000204e-01
4.459999999999999520e-01
4.099999999999999756e-01
4.180000000000000382e-01
4.219999999999999307e-01
4.180000000000000382e-01
4.180000000000000382e-01
4.420000000000000040e-01
3.320000000000000173e-01
3.860000000000000098e-01
4.199999999999998734e-01
4.019999999999999685e-01
4.499999999999999556e-01
4.499999999999999556e-01
4.019999999999999685e-01
3.800000000000000044e-01
4.160000000000000364e-01
4.199999999999999845e-01
3.760000000000000009e-01
4.099999999999999756e-01
4.320000000000001061e-01
3.819999999999999507e-01
3.780000000000000027e-01
3.959999999999999631e-01
3.699999999999999956e-01
4.119999999999999774e-01
4.040000000000000258e-01
3.800000000000000044e-01
4.079999999999999738e-01
4.299999999999999933e-01
3.760000000000000009e-01
4.259999999999999343e-01
4.140000000000000346e-01
3.880000000000000671e-01
3.979999999999999649e-01
3.979999999999999649e-01
4.380000000000000560e-01
4.819999999999999285e-01
4.219999999999999307e-01
3.940000000000000169e-01
3.780000000000000027e-01
4.299999999999999933e-01
4.619999999999999662e-01
4.460000000000000075e-01
4.059999999999999165e-01
3.739999999999999991e-01
3.659999999999999365e-01
3.719999999999999973e-01
4.159999999999999254e-01
4.099999999999999756e-01
3.819999999999999507e-01
4.080000000000000293e-01
3.340000000000000191e-01
4.040000000000000258e-01
3.800000000000000044e-01
3.720000000000000528e-01
4.479999999999999538e-01
4.320000000000001061e-01
3.559999999999999831e-01
4.280000000000000471e-01
4.099999999999999756e-01
4.420000000000000040e-01
4.219999999999999307e-01
3.920000000000000151e-01
4.339999999999999969e-01
3.760000000000000564e-01
4.200000000000000400e-01
3.619999999999999885e-01
4.120000000000000884e-01
4.319999999999999951e-01
4.160000000000000364e-01
4.339999999999999969e-01
3.899999999999999578e-01
4.359999999999999432e-01
4.119999999999999774e-01
4.219999999999999862e-01
4.339999999999999969e-01
4.319999999999999951e-01
4.260000000000000453e-01
4.140000000000000902e-01
4.279999999999999361e-01
4.299999999999999933e-01
4.459999999999999520e-01
3.980000000000000204e-01
4.339999999999999969e-01
3.879999999999999560e-01
3.979999999999999649e-01
3.820000000000000062e-01
4.180000000000000382e-01
4.299999999999999933e-01
4.080000000000000293e-01
3.479999999999999760e-01
3.999999999999999667e-01
3.999999999999999667e-01
4.019999999999999685e-01
3.800000000000000044e-01
3.879999999999999560e-01
3.940000000000000169e-01
3.819999999999999507e-01
4.659999999999999143e-01
3.819999999999999507e-01
3.780000000000000027e-01
3.860000000000000098e-01
4.239999999999999880e-01
3.819999999999999507e-01
3.699999999999999956e-01
4.079999999999999738e-01
4.219999999999999307e-01
4.219999999999999862e-01
4.219999999999999862e-01
4.119999999999999218e-01
4.619999999999999107e-01
3.599999999999999867e-01
3.940000000000000169e-01
3.359999999999999654e-01
4.640000000000000235e-01
3.639999999999999902e-01
3.839999999999999525e-01
4.260000000000000453e-01
3.979999999999999649e-01
3.579999999999999849e-01
4.279999999999999361e-01
4.259999999999999343e-01
4.339999999999999969e-01
4.740000000000000324e-01
4.060000000000000275e-01
3.960000000000000187e-01
4.120000000000000884e-01
4.199999999999999845e-01
3.840000000000000635e-01
3.980000000000000204e-01
4.539999999999999036e-01
3.439999999999999725e-01
3.940000000000000169e-01
3.959999999999999631e-01
3.559999999999999831e-01
3.579999999999999849e-01
4.059999999999999165e-01
4.400000000000000022e-01
3.780000000000000027e-01
3.920000000000000151e-01
4.299999999999999933e-01
4.440000000000000058e-01
3.999999999999999667e-01
4.339999999999999969e-01
3.819999999999999507e-01
4.319999999999999951e-01
4.059999999999999165e-01
4.400000000000000577e-01
3.780000000000000027e-01
4.140000000000000346e-01
4.239999999999999880e-01
3.540000000000000369e-01
3.879999999999999560e-01
4.040000000000000258e-01
3.819999999999999507e-01
4.239999999999999880e-01
4.959999999999999409e-01
3.959999999999999631e-01
4.339999999999999969e-01
4.079999999999999738e-01
4.120000000000000884e-01
4.060000000000000275e-01
4.099999999999999756e-01
4.140000000000000346e-01
4.360000000000000542e-01
4.540000000000000147e-01
4.120000000000000884e-01
3.639999999999999902e-01
3.739999999999999991e-01
3.800000000000000044e-01
3.780000000000000027e-01
4.299999999999999933e-01
4.180000000000000382e-01
4.280000000000000471e-01
4.560000000000001275e-01
4.359999999999999432e-01
4.299999999999999933e-01
3.880000000000000671e-01
3.940000000000001279e-01
4.359999999999999432e-01
3.939999999999999059e-01
3.519999999999999796e-01
4.239999999999999880e-01
3.920000000000000151e-01
4.199999999999999845e-01
3.619999999999999885e-01
4.199999999999999845e-01
3.819999999999999507e-01
4.119999999999999774e-01
3.980000000000000204e-01
3.940000000000000169e-01
4.320000000000001061e-01
4.280000000000000471e-01
4.280000000000000471e-01
4.159999999999999254e-01
4.059999999999999165e-01
3.640000000000000457e-01
3.979999999999999649e-01
4.060000000000000275e-01
4.060000000000000275e-01
3.960000000000000187e-01
4.040000000000000258e-01
4.200000000000000400e-01
4.060000000000000275e-01
4.180000000000000382e-01
3.619999999999999885e-01
4.099999999999999756e-01
4.019999999999999685e-01
4.119999999999999774e-01
4.239999999999999880e-01
4.060000000000001386e-01
3.879999999999999560e-01
3.879999999999999560e-01
4.180000000000000382e-01
4.219999999999999307e-01
4.400000000000000577e-01
3.699999999999999956e-01
4.320000000000001061e-01
4.019999999999999685e-01
3.980000000000000204e-01
4.400000000000000022e-01
4.120000000000000884e-01
4.260000000000000453e-01
3.879999999999999560e-01
4.099999999999999756e-01
3.839999999999999525e-01
4.280000000000000471e-01
4.119999999999999774e-01
4.080000000000000293e-01
4.699999999999999734e-01
4.060000000000000275e-01
4.040000000000000258e-01
4.220000000000000973e-01
4.260000000000000453e-01
3.999999999999999667e-01
3.879999999999999560e-01
4.459999999999999520e-01
3.900000000000000133e-01
3.679999999999999383e-01
3.780000000000000027e-01
4.079999999999999738e-01
3.899999999999999578e-01
4.439999999999999503e-01
4.200000000000000400e-01
3.679999999999999383e-01
4.239999999999999880e-01
4.200000000000000400e-01
3.760000000000000009e-01
3.939999999999999059e-01
4.059999999999999165e-01
4.319999999999999951e-01
3.839999999999999525e-01
3.960000000000000187e-01
4.159999999999999254e-01
4.280000000000000471e-01
4.439999999999999503e-01
4.260000000000000453e-01
3.819999999999999507e-01
3.399999999999999689e-01
4.580000000000000182e-01
4.359999999999999432e-01
4.119999999999999774e-01
3.880000000000000671e-01
3.899999999999999578e-01
3.960000000000000187e-01
4.079999999999999738e-01
4.199999999999999845e-01
4.040000000000000258e-01
4.119999999999999774e-01
4.019999999999999685e-01
4.040000000000000258e-01
4.300000000000000488e-01
3.959999999999999631e-01
3.980000000000000204e-01
3.960000000000000187e-01
3.920000000000000151e-01
4.140000000000000346e-01
4.260000000000000453e-01
4.199999999999999845e-01
4.239999999999999880e-01
4.420000000000000040e-01
3.980000000000000204e-01
4.019999999999999685e-01
4.180000000000000382e-01
4.339999999999999969e-01
3.860000000000000098e-01
4.239999999999999880e-01
4.279999999999999361e-01
4.260000000000000453e-01
4.119999999999999774e-01
4.479999999999999538e-01
3.899999999999999578e-01
4.000000000000000777e-01
3.979999999999999649e-01
3.559999999999999831e-01
4.200000000000000400e-01
4.140000000000000346e-01
4.260000000000000453e-01
4.260000000000000453e-01
3.979999999999999649e-01
3.879999999999999560e-01
4.099999999999999756e-01
4.099999999999999756e-01
3.900000000000000133e-01
4.660000000000000253e-01
4.180000000000000382e-01
4.059999999999999165e-01
4.219999999999999307e-01
4.019999999999999685e-01
3.880000000000000671e-01
3.820000000000000062e-01
4.199999999999998734e-01
4.299999999999999933e-01
4.260000000000000453e-01
3.499999999999999223e-01
3.860000000000000098e-01
4.599999999999999645e-01
4.180000000000000382e-01
4.619999999999999107e-01
3.860000000000000098e-01
3.380000000000000226e-01
3.780000000000000027e-01
3.920000000000000151e-01
3.699999999999999956e-01
3.880000000000000671e-01
3.939999999999999059e-01
4.159999999999999254e-01
4.219999999999999307e-01
3.879999999999999560e-01
3.979999999999999649e-01
4.499999999999999556e-01
3.980000000000000204e-01
5.040000000000000036e-01
4.140000000000000346e-01
3.739999999999999991e-01
3.999999999999999667e-01
4.420000000000000040e-01
4.419999999999998930e-01
4.299999999999999933e-01
4.140000000000000346e-01
3.619999999999999885e-01
4.179999999999999827e-01
4.400000000000000022e-01
3.739999999999999991e-01
4.720000000000000862e-01
4.139999999999999236e-01
4.239999999999999880e-01
4.040000000000000258e-01
4.319999999999999951e-01
3.720000000000000528e-01
4.239999999999999880e-01
3.940000000000000169e-01
4.559999999999999609e-01
4.339999999999999969e-01
3.999999999999999667e-01
4.339999999999999969e-01
3.419999999999999707e-01
3.839999999999999525e-01
4.040000000000000258e-01
4.540000000000000702e-01
4.139999999999999236e-01
4.180000000000000382e-01
4.119999999999999218e-01
3.899999999999999578e-01
3.839999999999999525e-01
5.180000000000000160e-01
4.079999999999999738e-01
4.420000000000000040e-01
4.119999999999999774e-01
3.679999999999999383e-01
4.260000000000000453e-01
4.259999999999999343e-01
3.879999999999999560e-01
4.139999999999999236e-01
3.980000000000000204e-01
4.060000000000000275e-01
3.999999999999999667e-01
4.060000000000000275e-01
3.699999999999999956e-01
3.999999999999999667e-01
4.339999999999999969e-01
4.060000000000000275e-01
4.040000000000000258e-01
4.460000000000000075e-01
3.999999999999999667e-01
4.319999999999999951e-01
4.019999999999999685e-01
4.099999999999999756e-01
4.239999999999999880e-01
3.800000000000000600e-01
4.239999999999999880e-01
3.899999999999999578e-01
4.599999999999999645e-01
3.860000000000000098e-01
4.219999999999999307e-01
3.959999999999999631e-01
4.599999999999999645e-01
4.360000000000000542e-01
3.920000000000000151e-01
4.239999999999999880e-01
3.960000000000000187e-01
3.860000000000000098e-01
3.819999999999999507e-01
4.279999999999999361e-01
4.360000000000000542e-01
4.139999999999999236e-01
3.980000000000000204e-01
4.260000000000000453e-01
4.060000000000000275e-01
4.280000000000000471e-01
4.279999999999999361e-01
4.319999999999999951e-01
4.300000000000000488e-01
4.099999999999999756e-01
3.800000000000000044e-01
3.780000000000000027e-01
4.120000000000000884e-01
4.120000000000000884e-01
4.019999999999999685e-01
4.199999999999999845e-01
4.099999999999999756e-01
3.999999999999999667e-01
4.460000000000000075e-01
3.780000000000000027e-01
4.120000000000000884e-01
3.879999999999999560e-01
4.099999999999999756e-01
4.079999999999999738e-01
4.599999999999999645e-01
4.159999999999999254e-01
4.239999999999999880e-01
4.079999999999999738e-01
3.780000000000000027e-01
4.139999999999999236e-01
4.159999999999999254e-01
4.219999999999999307e-01
3.960000000000000187e-01
4.060000000000000275e-01
4.079999999999999738e-01
4.059999999999999165e-01
3.419999999999999707e-01
4.219999999999999862e-01
4.360000000000000542e-01
3.920000000000000151e-01
3.639999999999999902e-01
3.780000000000000027e-01
4.219999999999999307e-01
3.839999999999999525e-01
3.900000000000000133e-01
3.860000000000000098e-01
4.440000000000000058e-01
3.959999999999999631e-01
4.180000000000000382e-01
4.019999999999999685e-01
4.059999999999999165e-01
4.139999999999999236e-01
3.860000000000000098e-01
4.040000000000000258e-01
3.800000000000000044e-01
4.499999999999999556e-01
3.679999999999999383e-01
4.200000000000000400e-01
4.200000000000000400e-01
4.119999999999999774e-01
3.780000000000000027e-01
3.979999999999999649e-01
4.139999999999999236e-01
3.960000000000000187e-01
4.099999999999999756e-01
4.059999999999999165e-01
4.159999999999999254e-01
3.899999999999999578e-01
3.980000000000000204e-01
4.160000000000000364e-01
3.899999999999999578e-01
4.400000000000000022e-01
4.200000000000000400e-01
3.760000000000000009e-01
3.920000000000000151e-01
4.359999999999999432e-01
3.940000000000000169e-01
4.120000000000000884e-01
4.059999999999999165e-01
4.260000000000000453e-01
4.019999999999999685e-01
4.120000000000000884e-01
4.379999999999999449e-01
3.679999999999999383e-01
3.999999999999999667e-01
3.999999999999999667e-01
4.159999999999999254e-01
4.040000000000000258e-01
3.940000000000000169e-01
3.739999999999999436e-01
3.559999999999999831e-01
4.019999999999999685e-01
3.979999999999999649e-01
3.920000000000000151e-01
4.459999999999999520e-01
3.839999999999999525e-01
4.080000000000000293e-01
4.219999999999999862e-01
3.920000000000000151e-01
3.860000000000000098e-01
4.059999999999999165e-01
3.540000000000000369e-01
4.459999999999999520e-01
4.239999999999999880e-01
3.500000000000000333e-01
4.319999999999999951e-01
4.199999999999999845e-01
3.800000000000000044e-01
4.079999999999999738e-01
3.800000000000000600e-01
3.599999999999999867e-01
3.960000000000000187e-01
4.420000000000000040e-01
4.139999999999999236e-01
3.780000000000000027e-01
4.440000000000000058e-01
4.059999999999999165e-01
3.719999999999999973e-01
4.060000000000001386e-01
5.680000000000000604e-01
3.979999999999999649e-01
3.579999999999999849e-01
4.420000000000000040e-01
3.560000000000000386e-01
3.720000000000000528e-01
4.239999999999999880e-01
4.000000000000000777e-01
3.699999999999999956e-01
3.839999999999999525e-01
4.119999999999999774e-01
4.160000000000000364e-01
4.139999999999999236e-01
4.099999999999999756e-01
4.159999999999999254e-01
3.739999999999999991e-01
4.440000000000000058e-01
3.980000000000000204e-01
3.959999999999999631e-01
4.019999999999999130e-01
4.000000000000000777e-01
3.860000000000000098e-01
3.599999999999999867e-01
4.099999999999999756e-01
3.879999999999999560e-01
4.159999999999999254e-01
4.279999999999999361e-01
4.079999999999999738e-01
4.199999999999999845e-01
3.860000000000000098e-01
4.080000000000000293e-01
4.060000000000000275e-01
3.639999999999999902e-01
4.059999999999999165e-01
4.180000000000000382e-01
3.879999999999999560e-01
3.959999999999999631e-01
4.199999999999999845e-01
3.820000000000000062e-01
3.839999999999999525e-01
3.800000000000000044e-01
4.360000000000000542e-01
4.120000000000000884e-01
4.579999999999999627e-01
3.900000000000000133e-01
4.159999999999999254e-01
4.060000000000000275e-01
3.619999999999999885e-01
4.139999999999999236e-01
4.479999999999999538e-01
4.099999999999999756e-01
3.659999999999999365e-01
4.239999999999999880e-01
4.140000000000000346e-01
4.059999999999999165e-01
3.860000000000000098e-01
4.119999999999999774e-01
4.380000000000000560e-01
3.679999999999999383e-01
3.380000000000000226e-01
3.940000000000000169e-01
3.780000000000000027e-01
3.739999999999999991e-01
4.080000000000000293e-01
4.019999999999999685e-01
3.900000000000000133e-01
4.279999999999999361e-01
3.960000000000000187e-01
4.040000000000000258e-01
4.219999999999999307e-01
4.079999999999999738e-01
4.079999999999999738e-01
3.860000000000000098e-01
4.520000000000000129e-01
4.460000000000000075e-01
4.039999999999999147e-01
4.019999999999999685e-01
4.260000000000000453e-01
3.720000000000000528e-01
3.899999999999999578e-01
4.400000000000000022e-01
4.619999999999999107e-01
3.980000000000000204e-01
3.899999999999999578e-01
3.879999999999999560e-01
4.079999999999999738e-01
4.260000000000000453e-01
4.040000000000000258e-01
3.860000000000000098e-01
4.099999999999999756e-01
4.060000000000000275e-01
4.040000000000000258e-01
4.079999999999999738e-01
4.040000000000000258e-01
4.199999999999998734e-01
3.900000000000000133e-01
3.800000000000000044e-01
4.060000000000000275e-01
3.820000000000000062e-01
4.199999999999998734e-01
4.140000000000000902e-01
4.200000000000000400e-01
3.999999999999999667e-01
3.880000000000000671e-01
4.159999999999999254e-01
4.219999999999999307e-01
4.580000000000000182e-01
3.800000000000000600e-01
3.839999999999999525e-01
4.640000000000000235e-01
5.100000000000000089e-01
3.999999999999999667e-01
3.900000000000000133e-01
4.079999999999999738e-01
4.079999999999999738e-01
4.279999999999999361e-01
4.060000000000001386e-01
3.600000000000000422e-01
4.740000000000000324e-01
3.820000000000000062e-01
4.339999999999999969e-01
3.860000000000000098e-01
4.319999999999999951e-01
3.980000000000000204e-01
4.420000000000000040e-01
4.559999999999999609e-01
4.159999999999999254e-01
4.140000000000000346e-01
4.280000000000000471e-01
4.140000000000000346e-01
3.800000000000000044e-01
4.559999999999999609e-01
3.940000000000000169e-01
4.239999999999999880e-01
4.079999999999999738e-01
4.180000000000000382e-01
3.719999999999999973e-01
4.140000000000000346e-01
3.560000000000000386e-01
4.019999999999999685e-01
4.119999999999999218e-01
4.180000000000000382e-01
4.619999999999999662e-01
3.699999999999999956e-01
4.200000000000000400e-01
4.440000000000000058e-01
4.440000000000000058e-01
4.019999999999999685e-01
3.719999999999999973e-01
4.239999999999999880e-01
4.160000000000000364e-01
5.399999999999999245e-01
3.920000000000000151e-01
3.980000000000000204e-01
3.959999999999999631e-01
4.400000000000000022e-01
4.239999999999999880e-01
3.980000000000000204e-01
4.400000000000000022e-01
4.400000000000000577e-01
4.180000000000000382e-01
4.299999999999999933e-01
4.040000000000000258e-01
3.460000000000000298e-01
4.359999999999999432e-01
4.420000000000000040e-01
3.780000000000000027e-01
3.920000000000000151e-01
4.200000000000000400e-01
4.080000000000000293e-01
3.899999999999999578e-01
3.780000000000000027e-01
4.059999999999999165e-01
3.920000000000000151e-01
3.780000000000000027e-01
3.860000000000000098e-01
4.959999999999999409e-01
4.260000000000000453e-01
3.900000000000000133e-01
4.239999999999999880e-01
4.699999999999999734e-01
4.040000000000000258e-01
3.540000000000000369e-01
3.839999999999999525e-01
4.360000000000000542e-01
3.920000000000000151e-01
4.319999999999999951e-01
4.239999999999999880e-01
4.019999999999999685e-01
4.079999999999999738e-01
3.839999999999999525e-01
4.420000000000000040e-01
4.019999999999999130e-01
4.139999999999999236e-01
4.140000000000000346e-01
4.120000000000000884e-01
4.359999999999999432e-01
4.139999999999999236e-01
4.219999999999999862e-01
3.879999999999999560e-01
4.440000000000000058e-01
4.260000000000000453e-01
4.139999999999999236e-01
3.940000000000000169e-01
4.339999999999999969e-01
3.880000000000000671e-01
4.079999999999999738e-01
3.699999999999999956e-01
4.079999999999999738e-01
4.440000000000000058e-01
4.400000000000000022e-01
3.940000000000000169e-01
3.619999999999999885e-01
4.159999999999999254e-01
4.079999999999999738e-01
3.880000000000000671e-01
4.319999999999999951e-01
3.939999999999999059e-01
4.119999999999999774e-01
3.599999999999999867e-01
4.420000000000000040e-01
3.920000000000000151e-01
4.060000000000000275e-01
4.280000000000000471e-01
4.180000000000000382e-01
3.800000000000000600e-01
4.019999999999999130e-01
4.139999999999999236e-01
4.099999999999999756e-01
4.180000000000000382e-01
3.659999999999999365e-01
4.079999999999999738e-01
3.819999999999999507e-01
4.080000000000000293e-01
4.000000000000000777e-01
4.159999999999999254e-01
4.019999999999999130e-01
4.199999999999999845e-01
4.520000000000000684e-01
4.239999999999999880e-01
4.040000000000000258e-01
3.780000000000000027e-01
3.599999999999999867e-01
4.459999999999999520e-01
4.580000000000000182e-01
4.019999999999999685e-01
4.420000000000000040e-01
4.079999999999999738e-01
4.180000000000000382e-01
4.279999999999998805e-01
3.959999999999999631e-01
4.139999999999999236e-01
4.359999999999999432e-01
4.119999999999999218e-01
3.860000000000000098e-01
4.199999999999999845e-01
4.260000000000000453e-01
4.120000000000000884e-01
4.019999999999999685e-01
3.979999999999999649e-01
4.119999999999999774e-01
4.140000000000000346e-01
4.019999999999999130e-01
3.839999999999999525e-01
4.699999999999999734e-01
4.159999999999999254e-01
3.760000000000000009e-01
3.900000000000000133e-01
4.199999999999999845e-01
4.199999999999999845e-01
4.319999999999999951e-01
4.400000000000000022e-01
4.200000000000000400e-01
3.679999999999999383e-01
4.079999999999999738e-01
3.939999999999999059e-01
4.200000000000000400e-01
4.140000000000000346e-01
4.119999999999999774e-01
4.440000000000000058e-01
4.060000000000000275e-01
4.299999999999999933e-01
4.059999999999999165e-01
3.879999999999999005e-01
4.279999999999999361e-01
4.139999999999999236e-01
3.780000000000000027e-01
3.719999999999999973e-01
3.679999999999999383e-01
4.260000000000000453e-01
4.719999999999999751e-01
4.199999999999999845e-01
4.019999999999999685e-01
4.179999999999999827e-01
4.380000000000000560e-01
3.999999999999999667e-01
3.899999999999999578e-01
4.019999999999999685e-01
4.180000000000000382e-01
4.180000000000000382e-01
4.280000000000000471e-01
4.400000000000000022e-01
4.439999999999999503e-01
3.920000000000000151e-01
4.379999999999999449e-01
3.959999999999999631e-01
4.119999999999999774e-01
4.040000000000000258e-01
4.040000000000000258e-01
4.059999999999999165e-01
4.019999999999999685e-01
3.879999999999999560e-01
4.420000000000000595e-01
3.920000000000000151e-01
4.260000000000000453e-01
5.200000000000000178e-01
4.299999999999999933e-01
4.079999999999999738e-01
4.159999999999999254e-01
3.979999999999999649e-01
4.199999999999998734e-01
4.060000000000000275e-01
4.339999999999999969e-01
4.159999999999999254e-01
4.400000000000000022e-01
3.560000000000000386e-01
4.159999999999999254e-01
4.080000000000000293e-01
3.940000000000000169e-01
3.780000000000000027e-01
3.479999999999999760e-01
4.159999999999999254e-01
4.559999999999999609e-01
3.960000000000000187e-01
4.400000000000000022e-01
4.219999999999999307e-01
4.239999999999999880e-01
4.239999999999999880e-01
3.239999999999999547e-01
3.660000000000000475e-01
3.800000000000000044e-01
4.180000000000000382e-01
3.920000000000000151e-01
4.499999999999999556e-01
4.479999999999999538e-01
4.160000000000000364e-01
4.479999999999999538e-01
4.460000000000000075e-01
3.800000000000000600e-01
4.060000000000000275e-01
4.580000000000000182e-01
4.160000000000000364e-01
3.559999999999999831e-01
4.040000000000000258e-01
4.219999999999999862e-01
3.979999999999999649e-01
4.059999999999999165e-01
4.139999999999999236e-01
4.520000000000000129e-01
4.079999999999999738e-01
4.239999999999999880e-01
4.400000000000000022e-01
4.099999999999999756e-01
4.320000000000001061e-01
4.400000000000000577e-01
4.119999999999999218e-01
3.900000000000000133e-01
3.960000000000000187e-01
4.359999999999999432e-01
3.980000000000000204e-01
4.040000000000000258e-01
3.699999999999999956e-01
3.959999999999999631e-01
4.220000000000000973e-01
3.920000000000000151e-01
3.879999999999999560e-01
3.980000000000000204e-01
4.319999999999999951e-01
3.920000000000000151e-01
4.140000000000000346e-01
4.099999999999999756e-01
3.320000000000000173e-01
4.159999999999999254e-01
3.860000000000000098e-01
4.120000000000000884e-01
4.079999999999999738e-01
3.979999999999999649e-01
3.899999999999999578e-01
4.459999999999999520e-01
4.400000000000000022e-01
4.360000000000000542e-01
4.200000000000000400e-01
4.059999999999999165e-01
4.299999999999999933e-01
3.500000000000000333e-01
3.980000000000000204e-01
3.980000000000000204e-01
4.319999999999999951e-01
4.180000000000000382e-01
4.160000000000000364e-01
3.699999999999999956e-01
4.420000000000000040e-01
4.420000000000000040e-01
3.899999999999999578e-01
3.999999999999999667e-01
3.699999999999999956e-01
4.040000000000000258e-01
3.719999999999999973e-01
4.420000000000000040e-01
4.420000000000000040e-01
3.920000000000000151e-01
4.479999999999999538e-01
3.999999999999999667e-01
3.579999999999999849e-01
4.260000000000000453e-01
3.679999999999999383e-01
4.260000000000000453e-01
4.380000000000000560e-01
3.879999999999999560e-01
4.220000000000000973e-01
3.920000000000000151e-01
3.940000000000000169e-01
4.019999999999999685e-01
4.199999999999999845e-01
3.839999999999999525e-01
4.159999999999999254e-01
3.839999999999999525e-01
4.059999999999999165e-01
4.239999999999999880e-01
4.040000000000000258e-01
4.299999999999999933e-01
3.839999999999999525e-01
3.879999999999999560e-01
3.999999999999999667e-01
3.900000000000000133e-01
3.519999999999999796e-01
3.559999999999999831e-01
4.159999999999999254e-01
3.879999999999999560e-01
4.079999999999999738e-01
4.400000000000000577e-01
4.079999999999999738e-01
4.180000000000000382e-01
4.239999999999999880e-01
4.040000000000000258e-01
4.140000000000000346e-01
3.780000000000000027e-01
4.080000000000000293e-01
4.420000000000000040e-01
4.099999999999999756e-01
3.980000000000000204e-01
3.959999999999999631e-01
3.340000000000000191e-01
3.959999999999999631e-01
4.219999999999999862e-01
4.140000000000000346e-01
3.940000000000000169e-01
4.379999999999999449e-01
4.339999999999999969e-01
4.239999999999999880e-01
3.920000000000000151e-01
3.739999999999999436e-01
4.140000000000000346e-01
4.159999999999999254e-01
3.960000000000000187e-01
4.239999999999999880e-01
3.979999999999999649e-01
4.320000000000001061e-01
4.180000000000000382e-01
4.019999999999999685e-01
4.180000000000000382e-01
3.680000000000000493e-01
4.060000000000000275e-01
4.099999999999999756e-01
4.199999999999999845e-01
4.380000000000000560e-01
4.580000000000000182e-01
4.319999999999999951e-01
4.499999999999999556e-01
4.099999999999999756e-01
3.860000000000000098e-01
3.960000000000000187e-01
3.679999999999999383e-01
4.180000000000000382e-01
4.019999999999999685e-01
4.099999999999999756e-01
4.019999999999999685e-01
3.959999999999999631e-01
3.780000000000000027e-01
3.879999999999999560e-01
3.959999999999999631e-01
4.099999999999999756e-01
4.580000000000000182e-01
4.060000000000000275e-01
4.019999999999999685e-01
4.499999999999999556e-01
3.999999999999999667e-01
4.260000000000000453e-01
4.099999999999999756e-01
3.659999999999999365e-01
4.099999999999999756e-01
4.039999999999999147e-01
3.760000000000000009e-01
4.060000000000000275e-01
4.299999999999999933e-01
4.159999999999999254e-01
3.760000000000000009e-01
3.660000000000000475e-01
3.940000000000000169e-01
3.960000000000000187e-01
3.839999999999999525e-01
4.060000000000000275e-01
3.519999999999999796e-01
3.719999999999999973e-01
3.879999999999999560e-01
3.999999999999999667e-01
4.200000000000000400e-01
4.219999999999999307e-01
4.359999999999999432e-01
4.420000000000000040e-01
4.260000000000001008e-01
4.440000000000000058e-01
3.880000000000000671e-01
3.739999999999999436e-01
4.040000000000000258e-01
4.060000000000000275e-01
4.079999999999999738e-01
4.079999999999999738e-01
3.619999999999999885e-01
4.479999999999999538e-01
4.499999999999999556e-01
4.060000000000000275e-01
4.219999999999999862e-01
4.120000000000000884e-01
3.760000000000000009e-01
4.060000000000001386e-01
3.880000000000000671e-01
3.979999999999999649e-01
3.820000000000000062e-01
4.379999999999999449e-01
3.999999999999999667e-01
4.099999999999999756e-01
3.920000000000000151e-01
4.260000000000000453e-01
4.059999999999999165e-01
3.860000000000000098e-01
4.400000000000000022e-01
3.819999999999999507e-01
4.199999999999999845e-01
4.359999999999999432e-01
4.199999999999999845e-01
3.760000000000000009e-01
4.200000000000000400e-01
3.839999999999999525e-01
5.200000000000000178e-01
4.099999999999999756e-01
4.279999999999999361e-01
3.820000000000000062e-01
3.940000000000000169e-01
4.260000000000000453e-01
4.040000000000000258e-01
3.980000000000000204e-01
3.979999999999999649e-01
3.739999999999999991e-01
4.640000000000000235e-01
3.879999999999999560e-01
4.199999999999999845e-01
4.099999999999999756e-01
4.339999999999999969e-01
4.040000000000000258e-01
3.959999999999999631e-01
3.900000000000000688e-01
4.200000000000000400e-01
4.519999999999999019e-01
4.079999999999999738e-01
4.319999999999999951e-01
3.399999999999999689e-01
5.100000000000000089e-01
3.920000000000000151e-01
3.839999999999999525e-01
4.420000000000000040e-01
3.999999999999999667e-01
4.420000000000000040e-01
4.260000000000000453e-01
4.180000000000000382e-01
3.940000000000000169e-01
3.940000000000000169e-01
4.359999999999999432e-01
3.599999999999999867e-01
3.579999999999999849e-01
4.180000000000000382e-01
3.959999999999999631e-01
3.839999999999999525e-01
3.920000000000000151e-01
4.040000000000000258e-01
4.120000000000000884e-01
4.459999999999999520e-01
3.900000000000000133e-01
4.239999999999999880e-01
4.179999999999999827e-01
3.780000000000000027e-01
4.380000000000000560e-01
3.979999999999999649e-01
3.879999999999999560e-01
3.540000000000000369e-01
3.739999999999999436e-01
3.880000000000000671e-01
3.800000000000000600e-01
4.099999999999999756e-01
4.199999999999999845e-01
4.180000000000000382e-01
3.820000000000000062e-01
4.040000000000000258e-01
3.880000000000000671e-01
4.019999999999999685e-01
3.899999999999999578e-01
4.019999999999999685e-01
4.180000000000000382e-01
4.160000000000000364e-01
4.079999999999999738e-01
3.880000000000000671e-01
4.079999999999999738e-01
4.099999999999999756e-01
3.860000000000000098e-01
3.920000000000000151e-01
4.099999999999999756e-01
3.619999999999999885e-01
4.079999999999999738e-01
4.040000000000000258e-01
4.299999999999999933e-01
3.999999999999999667e-01
3.999999999999999667e-01
4.159999999999999254e-01
4.060000000000001386e-01
4.059999999999999165e-01
3.920000000000000151e-01
4.459999999999999520e-01
3.959999999999999631e-01
3.780000000000000027e-01
4.159999999999999254e-01
3.899999999999999578e-01
3.860000000000000098e-01
3.840000000000000635e-01
3.860000000000000098e-01
4.219999999999999307e-01
4.299999999999999933e-01
3.800000000000000600e-01
3.780000000000000027e-01
4.040000000000000258e-01
4.479999999999999538e-01
3.760000000000000009e-01
4.120000000000000884e-01
3.840000000000000635e-01
4.099999999999999756e-01
4.019999999999999685e-01
4.359999999999999432e-01
3.780000000000000027e-01
3.979999999999999649e-01
3.879999999999999560e-01
3.999999999999999667e-01
4.760000000000000342e-01
3.619999999999999885e-01
4.180000000000000382e-01
4.139999999999999236e-01
3.460000000000000298e-01
4.099999999999999756e-01
3.660000000000000475e-01
3.400000000000000799e-01
4.219999999999999307e-01
4.099999999999999756e-01
4.380000000000000560e-01
4.319999999999999951e-01
4.520000000000000129e-01
4.239999999999999880e-01
3.679999999999999383e-01
3.659999999999999365e-01
4.079999999999999738e-01
3.739999999999999991e-01
3.439999999999999725e-01
4.139999999999999236e-01
4.660000000000000253e-01
3.820000000000000062e-01
4.479999999999999538e-01
4.380000000000000560e-01
4.200000000000000400e-01
4.260000000000000453e-01
2.899999999999999800e-01
3.519999999999999796e-01
4.100000000000000866e-01
4.259999999999999343e-01
4.079999999999999738e-01
4.180000000000000382e-01
4.040000000000000258e-01
4.580000000000000182e-01
4.040000000000000258e-01
4.219999999999999862e-01
3.920000000000000151e-01
4.019999999999999685e-01
4.180000000000000382e-01
3.699999999999999956e-01
3.619999999999999885e-01
4.099999999999999756e-01
3.679999999999999383e-01
3.959999999999999631e-01
3.979999999999999649e-01
3.959999999999999631e-01
4.460000000000000075e-01
3.780000000000000027e-01
4.119999999999999218e-01
4.300000000000000488e-01
4.359999999999999432e-01
4.280000000000000471e-01
4.680000000000000271e-01
4.180000000000000382e-01
4.319999999999999951e-01
3.699999999999999956e-01
3.460000000000000298e-01
4.099999999999999756e-01
4.000000000000000777e-01
3.920000000000000151e-01
3.800000000000000044e-01
3.980000000000000204e-01
3.900000000000000133e-01
3.920000000000000151e-01
4.420000000000000040e-01
4.060000000000001386e-01
4.299999999999999933e-01
4.319999999999999951e-01
4.040000000000000258e-01
3.380000000000000226e-01
3.879999999999999560e-01
3.739999999999999991e-01
3.699999999999999956e-01
4.159999999999999254e-01
3.940000000000000169e-01
3.820000000000000062e-01
3.940000000000000169e-01
4.059999999999999165e-01
4.099999999999999756e-01
3.839999999999999525e-01
4.420000000000000040e-01
4.079999999999999738e-01
4.239999999999999880e-01
4.139999999999999236e-01
4.239999999999999880e-01
3.819999999999999507e-01
3.920000000000000151e-01
4.060000000000000275e-01
4.139999999999999236e-01
3.940000000000000169e-01
4.019999999999999685e-01
3.800000000000000044e-01
4.440000000000000058e-01
4.040000000000000258e-01
4.780000000000000360e-01
4.180000000000000382e-01
4.239999999999999880e-01
4.339999999999999969e-01
4.099999999999999756e-01
4.260000000000000453e-01
4.619999999999999107e-01
4.199999999999999845e-01
4.079999999999999738e-01
3.920000000000000151e-01
4.059999999999999165e-01
4.359999999999999432e-01
3.920000000000000151e-01
4.219999999999999862e-01
4.299999999999999933e-01
4.260000000000000453e-01
3.800000000000000044e-01
4.019999999999999130e-01
3.959999999999999631e-01
4.520000000000000129e-01
4.219999999999999862e-01
3.999999999999999667e-01
4.019999999999999685e-01
4.219999999999999307e-01
4.380000000000000560e-01
3.959999999999999631e-01
3.860000000000000098e-01
3.819999999999999507e-01
3.999999999999999667e-01
4.219999999999999307e-01
4.420000000000000040e-01
4.180000000000000382e-01
4.299999999999999933e-01
4.099999999999999756e-01
4.180000000000000382e-01
4.059999999999999165e-01
4.160000000000000364e-01
3.860000000000000098e-01
3.900000000000000133e-01
4.279999999999999361e-01
3.559999999999999831e-01
4.180000000000000382e-01
4.040000000000000258e-01
3.679999999999999383e-01
3.899999999999999578e-01
4.140000000000000346e-01
4.239999999999999880e-01
4.380000000000000560e-01
3.860000000000000098e-01
4.520000000000000129e-01
4.040000000000000258e-01
4.079999999999999738e-01
3.980000000000000204e-01
3.959999999999999631e-01
4.279999999999999361e-01
3.999999999999999667e-01
4.059999999999999165e-01
4.420000000000000040e-01
4.379999999999999449e-01
4.059999999999999165e-01
3.920000000000000151e-01
4.019999999999999685e-01
4.119999999999999218e-01
4.239999999999999880e-01
4.219999999999999862e-01
4.499999999999999556e-01
3.999999999999999667e-01
4.019999999999999685e-01
4.139999999999999236e-01
4.000000000000000777e-01
3.980000000000000204e-01
4.260000000000000453e-01
4.339999999999999969e-01
3.979999999999999649e-01
4.059999999999999165e-01
4.219999999999999862e-01
3.760000000000000009e-01
4.159999999999999254e-01
4.239999999999999880e-01
4.079999999999999738e-01
3.999999999999999667e-01
3.699999999999999956e-01
4.280000000000000471e-01
3.999999999999999667e-01
4.260000000000000453e-01
3.699999999999999956e-01
4.200000000000000400e-01
3.579999999999999849e-01
3.619999999999999885e-01
3.879999999999999560e-01
4.260000000000000453e-01
4.159999999999999254e-01
4.140000000000000346e-01
4.319999999999999951e-01
4.239999999999999880e-01
4.219999999999999307e-01
4.380000000000000560e-01
3.900000000000000133e-01
3.760000000000000009e-01
4.359999999999999432e-01
3.679999999999999383e-01
3.959999999999999631e-01
4.119999999999999774e-01
4.239999999999999880e-01
4.159999999999999254e-01
4.400000000000000022e-01
3.999999999999999667e-01
4.120000000000000884e-01
3.899999999999999578e-01
3.980000000000000204e-01
3.579999999999999849e-01
3.940000000000000169e-01
3.240000000000000657e-01
3.699999999999999956e-01
3.819999999999999507e-01
3.940000000000000169e-01
3.959999999999999631e-01
4.280000000000000471e-01
4.120000000000000884e-01
4.380000000000000560e-01
4.199999999999999845e-01
4.140000000000000346e-01
3.739999999999999991e-01
5.519999999999999352e-01
4.040000000000000258e-01
4.260000000000000453e-01
3.760000000000000009e-01
4.180000000000000382e-01
3.940000000000000169e-01
4.080000000000001403e-01
4.299999999999999933e-01
4.060000000000000275e-01
4.199999999999999845e-01
4.040000000000000258e-01
3.780000000000000027e-01
4.540000000000000702e-01
3.940000000000000169e-01
4.180000000000000382e-01
4.060000000000000275e-01
4.199999999999999845e-01
3.999999999999999667e-01
4.280000000000000471e-01
4.520000000000000129e-01
3.999999999999999667e-01
4.299999999999999933e-01
5.279999999999999138e-01
4.159999999999999254e-01
4.079999999999999738e-01
4.040000000000000258e-01
4.640000000000000235e-01
3.780000000000000027e-01
4.019999999999999685e-01
4.140000000000000346e-01
4.260000000000000453e-01
3.599999999999999867e-01
3.879999999999999560e-01
4.199999999999999845e-01
4.540000000000000147e-01
4.060000000000000275e-01
4.139999999999999236e-01
3.920000000000000151e-01
3.579999999999999849e-01
3.560000000000000386e-01
4.619999999999999107e-01
4.019999999999999685e-01
4.460000000000000075e-01
3.940000000000000169e-01
4.119999999999999774e-01
4.040000000000000258e-01
4.219999999999999307e-01
3.780000000000000027e-01
4.400000000000000022e-01
4.219999999999999862e-01
4.079999999999999738e-01
4.339999999999999969e-01
3.640000000000000457e-01
3.879999999999999560e-01
4.260000000000000453e-01
3.860000000000000098e-01
4.299999999999999933e-01
4.159999999999999254e-01
3.839999999999999525e-01
4.540000000000000147e-01
3.940000000000000169e-01
3.980000000000000204e-01
4.520000000000000129e-01
3.820000000000000062e-01
4.120000000000000884e-01
4.239999999999999880e-01
4.499999999999999556e-01
4.099999999999999756e-01
3.940000000000000169e-01
4.019999999999999685e-01
3.999999999999999667e-01
4.579999999999999627e-01
4.139999999999999236e-01
4.219999999999999862e-01
3.940000000000000169e-01
3.920000000000000151e-01
4.099999999999999756e-01
3.380000000000000226e-01
4.040000000000000258e-01
3.959999999999999631e-01
3.499999999999999223e-01
4.060000000000000275e-01
4.619999999999999662e-01
4.040000000000000258e-01
4.199999999999999845e-01
3.999999999999999667e-01
4.319999999999999951e-01
3.760000000000000009e-01
4.320000000000001061e-01
3.879999999999999560e-01
4.260000000000001008e-01
3.879999999999999005e-01
4.339999999999999969e-01
4.019999999999999130e-01
3.619999999999999885e-01
3.659999999999999365e-01
3.999999999999999667e-01
3.940000000000000169e-01
4.540000000000000147e-01
3.999999999999999667e-01
5.080000000000000071e-01
4.359999999999999432e-01
5.380000000000000338e-01
4.219999999999999307e-01
4.159999999999999254e-01
4.019999999999999130e-01
3.739999999999999991e-01
4.219999999999999862e-01
4.040000000000000258e-01
4.040000000000000258e-01
4.079999999999999738e-01
4.299999999999999933e-01
4.319999999999999951e-01
4.099999999999999756e-01
3.879999999999999560e-01
3.899999999999999578e-01
4.200000000000000400e-01
3.959999999999999631e-01
4.359999999999999432e-01
3.519999999999999796e-01
4.339999999999999969e-01
4.260000000000000453e-01
4.460000000000001186e-01
4.280000000000000471e-01
4.159999999999999254e-01
3.960000000000000187e-01
3.999999999999999667e-01
4.139999999999999236e-01
4.260000000000000453e-01
3.979999999999999649e-01
3.899999999999999578e-01
4.200000000000000400e-01
3.399999999999999689e-01
4.219999999999999862e-01
4.059999999999999165e-01
3.839999999999999525e-01
4.180000000000000382e-01
4.079999999999999738e-01
4.059999999999999165e-01
4.299999999999999933e-01
3.999999999999999667e-01
3.839999999999999525e-01
4.140000000000000346e-01
4.099999999999999756e-01
4.140000000000000346e-01
3.940000000000000169e-01
4.140000000000000346e-01
3.879999999999999560e-01
4.119999999999999774e-01
3.920000000000000151e-01
3.879999999999999560e-01
4.140000000000000346e-01
4.519999999999999019e-01
3.839999999999999525e-01
4.380000000000000560e-01
4.180000000000000382e-01
4.239999999999999880e-01
4.040000000000000258e-01
3.839999999999999525e-01
4.239999999999999880e-01
3.899999999999999578e-01
4.339999999999999969e-01
3.860000000000000098e-01
4.159999999999999254e-01
4.119999999999999774e-01
4.219999999999999862e-01
4.040000000000000258e-01
4.239999999999999880e-01
3.979999999999999649e-01
4.260000000000000453e-01
4.260000000000000453e-01
3.800000000000000044e-01
4.180000000000000382e-01
3.900000000000000133e-01
4.039999999999999147e-01
3.639999999999999902e-01
4.339999999999999969e-01
4.339999999999999969e-01
4.200000000000000400e-01
3.679999999999999383e-01
3.739999999999999991e-01
4.099999999999999756e-01
4.200000000000000400e-01
4.119999999999999774e-01
4.059999999999999165e-01
4.180000000000000382e-01
3.900000000000000133e-01
3.940000000000000169e-01
4.599999999999999645e-01
3.959999999999999631e-01
4.079999999999999738e-01
4.299999999999999933e-01
4.339999999999999969e-01
4.179999999999999827e-01
3.900000000000000133e-01
3.820000000000000062e-01
4.380000000000000560e-01
3.999999999999999667e-01
4.039999999999999147e-01
3.940000000000000169e-01
4.339999999999999969e-01
3.860000000000000098e-01
4.040000000000000258e-01
4.120000000000000884e-01
3.900000000000000133e-01
3.879999999999999005e-01
4.540000000000000147e-01
4.199999999999998734e-01
4.079999999999999738e-01
4.239999999999999880e-01
4.120000000000000884e-01
4.279999999999999361e-01
4.219999999999999862e-01
4.219999999999999307e-01
4.499999999999999556e-01
4.000000000000000777e-01
3.999999999999999667e-01
4.080000000000000293e-01
4.440000000000000058e-01
3.780000000000000027e-01
4.079999999999999738e-01
3.420000000000000262e-01
4.960000000000000520e-01
3.940000000000000169e-01
4.199999999999999845e-01
4.119999999999999774e-01
3.899999999999999578e-01
4.360000000000000542e-01
3.660000000000000475e-01
3.939999999999999059e-01
4.140000000000000346e-01
3.980000000000000204e-01
4.139999999999999236e-01
3.960000000000000187e-01
3.819999999999999507e-01
3.860000000000000098e-01
4.060000000000000275e-01
4.060000000000000275e-01
4.239999999999999880e-01
3.820000000000000062e-01
3.800000000000000600e-01
3.979999999999999649e-01
4.159999999999999254e-01
4.139999999999999236e-01
4.099999999999999756e-01
4.499999999999999556e-01
4.059999999999999165e-01
4.260000000000000453e-01
3.399999999999999689e-01
4.159999999999999254e-01
4.239999999999999880e-01
4.259999999999999343e-01
4.279999999999999361e-01
4.079999999999999738e-01
4.139999999999999236e-01
4.199999999999999845e-01
3.760000000000000009e-01
4.180000000000000382e-01
4.180000000000000382e-01
4.339999999999999969e-01
3.900000000000000688e-01
4.040000000000000258e-01
3.760000000000000009e-01
4.260000000000000453e-01
3.879999999999999560e-01
4.279999999999998805e-01
4.280000000000000471e-01
4.099999999999999756e-01
4.239999999999999880e-01
3.659999999999999365e-01
4.360000000000000542e-01
3.899999999999999578e-01
4.099999999999999756e-01
4.180000000000000382e-01
4.219999999999999862e-01
3.999999999999999667e-01
3.579999999999999849e-01
3.920000000000000151e-01
4.079999999999999738e-01
4.420000000000000040e-01
4.079999999999999738e-01
4.079999999999999738e-01
3.920000000000000151e-01
3.860000000000000098e-01
3.859999999999999543e-01
4.140000000000000346e-01
4.239999999999999880e-01
3.940000000000000169e-01
3.999999999999999667e-01
4.019999999999999685e-01
3.599999999999999867e-01
4.040000000000000258e-01
4.040000000000000258e-01
4.159999999999999254e-01
4.360000000000000542e-01
4.319999999999999951e-01
4.319999999999999951e-01
4.299999999999999933e-01
4.279999999999998805e-01
4.159999999999999254e-01
3.979999999999999649e-01
4.080000000000000293e-01
4.239999999999999880e-01
4.200000000000000400e-01
4.260000000000001008e-01
4.499999999999999556e-01
3.860000000000000098e-01
4.099999999999999756e-01
4.079999999999999738e-01
4.180000000000000382e-01
4.159999999999999254e-01
4.099999999999999756e-01
4.159999999999999254e-01
4.299999999999999933e-01
4.299999999999999933e-01
4.260000000000000453e-01
4.300000000000000488e-01
4.499999999999999556e-01
3.860000000000000098e-01
3.940000000000000169e-01
4.179999999999999827e-01
4.139999999999999236e-01
4.360000000000000542e-01
4.179999999999999827e-01
4.239999999999999880e-01
4.499999999999999556e-01
4.159999999999999254e-01
4.039999999999999147e-01
4.440000000000000058e-01
3.940000000000000169e-01
3.760000000000000009e-01
3.800000000000000600e-01
4.019999999999999685e-01
4.099999999999999756e-01
4.400000000000000022e-01
4.059999999999999165e-01
4.119999999999999774e-01
4.099999999999999756e-01
3.980000000000000204e-01
4.060000000000000275e-01
4.239999999999999880e-01
4.279999999999999361e-01
4.279999999999999361e-01
4.280000000000000471e-01
4.400000000000001688e-01
4.019999999999999685e-01
3.839999999999999525e-01
4.019999999999999685e-01
4.200000000000000400e-01
4.440000000000000058e-01
4.319999999999999951e-01
3.760000000000000009e-01
4.260000000000000453e-01
4.279999999999999361e-01
3.880000000000000671e-01
3.880000000000000671e-01
4.299999999999999933e-01
3.940000000000000169e-01
4.380000000000000560e-01
4.279999999999999361e-01
4.059999999999999165e-01
4.040000000000000258e-01
4.060000000000000275e-01
3.920000000000000151e-01
3.940000000000000169e-01
4.539999999999999036e-01
3.999999999999999667e-01
4.299999999999999933e-01
4.219999999999999307e-01
4.219999999999999862e-01
3.699999999999999956e-01
4.180000000000000382e-01
3.920000000000000151e-01
4.040000000000000258e-01
3.900000000000000688e-01
3.860000000000000098e-01
3.979999999999999649e-01
4.219999999999999307e-01
4.199999999999999845e-01
3.760000000000000564e-01
4.299999999999999933e-01
3.860000000000000098e-01
4.440000000000000058e-01
3.960000000000000187e-01
4.200000000000000400e-01
4.019999999999999685e-01
4.459999999999999520e-01
4.879999999999999338e-01
4.280000000000000471e-01
4.400000000000000577e-01
4.219999999999999307e-01
4.120000000000000884e-01
4.380000000000000560e-01
4.059999999999999165e-01
4.099999999999999756e-01
4.260000000000000453e-01
3.980000000000000204e-01
3.739999999999999991e-01
3.800000000000000044e-01
4.199999999999999845e-01
4.380000000000000560e-01
3.920000000000000151e-01
4.040000000000000258e-01
4.299999999999999933e-01
4.380000000000000560e-01
4.640000000000000235e-01
4.200000000000000400e-01
4.459999999999999520e-01
4.119999999999999774e-01
3.940000000000000169e-01
4.319999999999999951e-01
3.999999999999999667e-01
3.619999999999999885e-01
4.279999999999999361e-01
3.639999999999999902e-01
4.180000000000000382e-01
3.999999999999999667e-01
4.299999999999999933e-01
4.319999999999999951e-01
3.940000000000000169e-01
3.660000000000000475e-01
4.400000000000000577e-01
3.920000000000000151e-01
3.980000000000000204e-01
4.239999999999999880e-01
4.180000000000000382e-01
4.140000000000000346e-01
4.199999999999999845e-01
3.820000000000000062e-01
4.219999999999999862e-01
3.860000000000000098e-01
4.420000000000000040e-01
4.139999999999999236e-01
4.119999999999999774e-01
3.800000000000000044e-01
4.040000000000000258e-01
3.940000000000000169e-01
4.119999999999999774e-01
4.060000000000000275e-01
4.239999999999999880e-01
3.679999999999999383e-01
3.960000000000000187e-01
4.260000000000000453e-01
4.040000000000000258e-01
4.060000000000001386e-01
4.299999999999999933e-01
4.180000000000000382e-01
3.879999999999999560e-01
4.339999999999999969e-01
4.040000000000000258e-01
3.940000000000000169e-01
3.780000000000000027e-01
4.280000000000000471e-01
4.380000000000000560e-01
3.999999999999999667e-01
4.119999999999999218e-01
3.760000000000000564e-01
4.159999999999999254e-01
3.440000000000000835e-01
4.299999999999999933e-01
4.719999999999999751e-01
4.040000000000000258e-01
4.099999999999999756e-01
3.999999999999999667e-01
4.000000000000000777e-01
4.239999999999999880e-01
4.679999999999999716e-01
4.159999999999999254e-01
4.180000000000000382e-01
4.479999999999999538e-01
3.760000000000000009e-01
4.299999999999999933e-01
4.299999999999999933e-01
4.079999999999999738e-01
4.040000000000000258e-01
3.940000000000000169e-01
4.019999999999999685e-01
3.879999999999999560e-01
4.299999999999999933e-01
3.879999999999999560e-01
3.959999999999999631e-01
4.260000000000000453e-01
4.060000000000000275e-01
4.179999999999999827e-01
3.879999999999999560e-01
3.960000000000000187e-01
4.780000000000000360e-01
4.780000000000000360e-01
4.059999999999999165e-01
3.980000000000000204e-01
3.900000000000000688e-01
4.360000000000000542e-01
4.219999999999999862e-01
4.279999999999999361e-01
4.059999999999999165e-01
3.599999999999999867e-01
4.319999999999999951e-01
3.920000000000000151e-01
3.999999999999999667e-01
4.099999999999999756e-01
4.019999999999999685e-01
3.800000000000000044e-01
3.920000000000000151e-01
4.180000000000000382e-01
4.160000000000000364e-01
3.839999999999999525e-01
4.059999999999999165e-01
4.400000000000000022e-01
3.920000000000000151e-01
4.479999999999999538e-01
3.499999999999999223e-01
3.920000000000000151e-01
3.640000000000000457e-01
4.499999999999999556e-01
3.979999999999999649e-01
4.040000000000000258e-01
4.079999999999999738e-01
4.440000000000000058e-01
3.819999999999999507e-01
4.159999999999999254e-01
4.299999999999999933e-01
4.159999999999999254e-01
4.099999999999999756e-01
4.040000000000000258e-01
4.319999999999999951e-01
4.180000000000000382e-01
3.860000000000000098e-01
4.200000000000000400e-01
4.299999999999999933e-01
4.040000000000000258e-01
3.660000000000000475e-01
4.279999999999999361e-01
4.180000000000000382e-01
3.780000000000000027e-01
3.900000000000000133e-01
4.000000000000000777e-01
3.920000000000000151e-01
3.419999999999999707e-01
4.280000000000000471e-01
4.119999999999999774e-01
4.019999999999999685e-01
3.900000000000000133e-01
4.119999999999999218e-01
4.119999999999999774e-01
3.959999999999999631e-01
3.999999999999999667e-01
4.279999999999999361e-01
4.079999999999999738e-01
4.460000000000000075e-01
4.260000000000000453e-01
3.999999999999999667e-01
4.060000000000001386e-01
4.199999999999999845e-01
4.040000000000000258e-01
4.140000000000000346e-01
3.819999999999999507e-01
4.180000000000000382e-01
4.560000000000000164e-01
4.219999999999999307e-01
4.140000000000000346e-01
3.940000000000000169e-01
3.920000000000000151e-01
4.420000000000000040e-01
4.200000000000000400e-01
4.159999999999999254e-01
4.060000000000000275e-01
3.720000000000000528e-01
3.800000000000000044e-01
4.339999999999999969e-01
4.319999999999999951e-01
3.960000000000000187e-01
3.619999999999999885e-01
3.500000000000000333e-01
4.499999999999999556e-01
4.239999999999999880e-01
4.320000000000001061e-01
3.980000000000000204e-01
4.359999999999999432e-01
4.040000000000000258e-01
4.040000000000000258e-01
4.539999999999999036e-01
4.379999999999999449e-01
4.199999999999999845e-01
3.959999999999999631e-01
4.139999999999999236e-01
4.440000000000000058e-01
4.159999999999999254e-01
4.159999999999999254e-01
3.699999999999999956e-01
3.980000000000000204e-01
4.119999999999999218e-01
4.260000000000000453e-01
4.520000000000000129e-01
4.079999999999999738e-01
4.079999999999999738e-01
4.019999999999999685e-01
4.180000000000000382e-01
3.979999999999999649e-01
4.159999999999999254e-01
3.760000000000000009e-01
4.280000000000000471e-01
4.180000000000000382e-01
3.900000000000000133e-01
3.999999999999999667e-01
4.019999999999999685e-01
3.720000000000000528e-01
3.959999999999999631e-01
3.860000000000000098e-01
3.959999999999999631e-01
4.219999999999999307e-01
4.099999999999999756e-01
4.120000000000000884e-01
4.099999999999999756e-01
4.099999999999999756e-01
4.319999999999999951e-01
4.200000000000000400e-01
3.920000000000000151e-01
3.760000000000000009e-01
4.119999999999999774e-01
3.920000000000000151e-01
4.479999999999999538e-01
3.599999999999999867e-01
3.999999999999999667e-01
3.579999999999999849e-01
4.140000000000000346e-01
3.840000000000000635e-01
3.920000000000000151e-01
3.780000000000000027e-01
3.739999999999999991e-01
3.699999999999999956e-01
4.279999999999999361e-01
4.420000000000000040e-01
4.160000000000000364e-01
4.059999999999999165e-01
3.800000000000000600e-01
4.239999999999999880e-01
4.060000000000000275e-01
4.379999999999999449e-01
4.060000000000001386e-01
4.099999999999999756e-01
4.540000000000000702e-01
4.159999999999999254e-01
3.920000000000000151e-01
3.999999999999999667e-01
4.040000000000000258e-01
4.079999999999999738e-01
4.099999999999999756e-01
4.159999999999999254e-01
4.539999999999999036e-01
4.040000000000000258e-01
3.940000000000000169e-01
4.420000000000000040e-01
4.380000000000000560e-01
4.000000000000000777e-01
3.999999999999999667e-01
4.520000000000000129e-01
3.899999999999999578e-01
4.059999999999999165e-01
4.539999999999999036e-01
4.279999999999999361e-01
4.299999999999999933e-01
3.699999999999999956e-01
4.079999999999999738e-01
3.900000000000000133e-01
4.520000000000000684e-01
4.000000000000000777e-01
4.239999999999999880e-01
3.519999999999999796e-01
4.360000000000000542e-01
4.079999999999999738e-01
4.019999999999999685e-01
3.839999999999999525e-01
4.080000000000000293e-01
4.159999999999999254e-01
4.099999999999999756e-01
4.099999999999999756e-01
4.040000000000000258e-01
3.999999999999999667e-01
4.019999999999999685e-01
4.079999999999999738e-01
4.059999999999999165e-01
3.959999999999999631e-01
4.159999999999999254e-01
4.040000000000000258e-01
3.720000000000000528e-01
3.760000000000000009e-01
4.299999999999999933e-01
4.180000000000000382e-01
3.980000000000000204e-01
3.800000000000000600e-01
4.019999999999999685e-01
4.120000000000000884e-01
4.260000000000000453e-01
4.239999999999999880e-01
4.680000000000000271e-01
4.019999999999999685e-01
4.139999999999999236e-01
4.479999999999999538e-01
4.380000000000000560e-01
4.540000000000000702e-01
4.200000000000000400e-01
3.760000000000000009e-01
3.979999999999999649e-01
4.060000000000000275e-01
4.120000000000000884e-01
4.139999999999999236e-01
4.040000000000000258e-01
3.900000000000000133e-01
4.199999999999999845e-01
4.099999999999999756e-01
3.559999999999999831e-01
4.000000000000000777e-01
4.119999999999999774e-01
3.959999999999999631e-01
4.319999999999999951e-01
4.119999999999999774e-01
4.680000000000000271e-01
3.979999999999999649e-01
3.920000000000000151e-01
3.820000000000000062e-01
4.099999999999999756e-01
4.319999999999999951e-01
4.740000000000000324e-01
4.159999999999999254e-01
3.899999999999999578e-01
4.459999999999999520e-01
3.639999999999999902e-01
4.120000000000000884e-01
3.899999999999999578e-01
4.019999999999999685e-01
4.019999999999999685e-01
3.540000000000000369e-01
4.499999999999999556e-01
3.940000000000000169e-01
3.940000000000000169e-01
4.359999999999999432e-01
4.099999999999999756e-01
4.440000000000000058e-01
4.580000000000000182e-01
3.699999999999999956e-01
3.559999999999999831e-01
4.359999999999999432e-01
3.860000000000000098e-01
4.059999999999999165e-01
4.059999999999999165e-01
4.119999999999999774e-01
4.180000000000000382e-01
3.760000000000000009e-01
4.299999999999999933e-01
4.060000000000000275e-01
4.080000000000000293e-01
4.139999999999999236e-01
3.820000000000000062e-01
3.999999999999999667e-01
4.159999999999999254e-01
3.699999999999999956e-01
4.540000000000000147e-01
3.980000000000000204e-01
3.959999999999999631e-01
4.099999999999999756e-01
4.159999999999999254e-01
4.060000000000000275e-01
4.140000000000000346e-01
4.159999999999999254e-01
4.419999999999998930e-01
4.479999999999999538e-01
4.200000000000000400e-01
4.040000000000000258e-01
4.140000000000000346e-01
4.079999999999999738e-01
4.099999999999999756e-01
4.159999999999999254e-01
4.200000000000000400e-01
3.739999999999999436e-01
4.200000000000000400e-01
3.899999999999999578e-01
3.819999999999999507e-01
4.180000000000000382e-01
3.980000000000000204e-01
3.980000000000000204e-01
4.160000000000000364e-01
4.219999999999999862e-01
4.260000000000000453e-01
4.719999999999999751e-01
4.040000000000000258e-01
4.279999999999998805e-01
4.099999999999999756e-01
4.079999999999999738e-01
3.780000000000000027e-01
4.199999999999999845e-01
3.820000000000000062e-01
4.099999999999999756e-01
4.059999999999999165e-01
4.059999999999999165e-01
4.040000000000000258e-01
3.960000000000000187e-01
3.940000000000000169e-01
3.999999999999999667e-01
4.040000000000000258e-01
4.059999999999999165e-01
4.199999999999999845e-01
4.180000000000000382e-01
4.079999999999999738e-01
4.040000000000000258e-01
4.099999999999999756e-01
3.879999999999999560e-01
4.479999999999999538e-01
4.099999999999999756e-01
3.800000000000000600e-01
3.920000000000000151e-01
4.599999999999999090e-01
4.000000000000000777e-01
3.660000000000000475e-01
4.479999999999999538e-01
4.139999999999999236e-01
4.040000000000000258e-01
4.159999999999999254e-01
4.059999999999999165e-01
4.520000000000000684e-01
4.239999999999999880e-01
4.159999999999999254e-01
4.239999999999999880e-01
3.800000000000000600e-01
4.359999999999999432e-01
4.499999999999999556e-01
4.219999999999999307e-01
4.299999999999999933e-01
4.059999999999999165e-01
3.839999999999999525e-01
3.940000000000000169e-01
4.260000000000000453e-01
4.159999999999999254e-01
4.360000000000000542e-01
4.180000000000000382e-01
3.940000000000000169e-01
4.019999999999999685e-01
3.780000000000000027e-01
3.999999999999999667e-01
4.099999999999999756e-01
4.239999999999999880e-01
3.900000000000000688e-01
3.880000000000000671e-01
4.040000000000000258e-01
4.060000000000000275e-01
4.260000000000000453e-01
4.099999999999999756e-01
4.019999999999999685e-01
4.180000000000000382e-01
4.440000000000000058e-01
3.839999999999999525e-01
4.119999999999999774e-01
3.980000000000000204e-01
4.059999999999999165e-01
5.179999999999999050e-01
4.120000000000000884e-01
4.520000000000000684e-01
3.780000000000000027e-01
3.760000000000000009e-01
4.300000000000000488e-01
4.400000000000000022e-01
4.140000000000000346e-01
4.319999999999999951e-01
4.319999999999999951e-01
4.279999999999999361e-01
3.999999999999999667e-01
4.040000000000000258e-01
4.280000000000000471e-01
4.199999999999999845e-01
4.299999999999999933e-01
4.159999999999999254e-01
4.099999999999999756e-01
4.479999999999999538e-01
4.499999999999999556e-01
3.839999999999999525e-01
4.480000000000000648e-01
4.019999999999999685e-01
3.760000000000000564e-01
4.180000000000000382e-01
3.940000000000000169e-01
4.440000000000000058e-01
4.260000000000000453e-01
3.800000000000000044e-01
4.140000000000000902e-01
4.579999999999999627e-01
4.200000000000000400e-01
4.420000000000000040e-01
4.339999999999999969e-01
4.239999999999999880e-01
3.880000000000000671e-01
4.100000000000000866e-01
3.399999999999999689e-01
4.299999999999999933e-01
3.879999999999999560e-01
3.880000000000000671e-01
3.999999999999999667e-01
4.079999999999999738e-01
4.339999999999999969e-01
4.239999999999999880e-01
4.139999999999999236e-01
4.140000000000000346e-01
3.780000000000000027e-01
4.260000000000000453e-01
4.319999999999999951e-01
4.019999999999999685e-01
4.079999999999999738e-01
3.739999999999999436e-01
3.900000000000000133e-01
3.920000000000000151e-01
3.979999999999999649e-01
3.879999999999999560e-01
4.200000000000000400e-01
4.140000000000000346e-01
4.339999999999999969e-01
4.219999999999999307e-01
4.339999999999999969e-01
4.219999999999999862e-01
4.139999999999999236e-01
4.299999999999999933e-01
4.139999999999999236e-01
3.959999999999999631e-01
3.619999999999999885e-01
4.299999999999999933e-01
4.360000000000000542e-01
3.739999999999999991e-01
4.159999999999999254e-01
4.319999999999999951e-01
4.559999999999999609e-01
3.999999999999999667e-01
4.019999999999999685e-01
4.460000000000000075e-01
4.260000000000000453e-01
4.159999999999999254e-01
4.159999999999999254e-01
4.299999999999999933e-01
4.279999999999999361e-01
4.260000000000000453e-01
4.360000000000000542e-01
3.860000000000000098e-01
4.099999999999999756e-01
4.280000000000000471e-01
3.780000000000000027e-01
3.940000000000000169e-01
4.119999999999999774e-01
4.019999999999999685e-01
4.200000000000000400e-01
4.219999999999999307e-01
4.140000000000000902e-01
4.199999999999999845e-01
4.680000000000000271e-01
4.019999999999999685e-01
4.319999999999999951e-01
3.720000000000000528e-01
4.480000000000000648e-01
4.779999999999999805e-01
4.260000000000000453e-01
4.040000000000000258e-01
4.140000000000000346e-01
4.099999999999999756e-01
4.119999999999999774e-01
3.839999999999999525e-01
3.760000000000000009e-01
4.420000000000000040e-01
4.080000000000000293e-01
3.980000000000000204e-01
3.940000000000000169e-01
3.679999999999999383e-01
3.940000000000000169e-01
3.879999999999999560e-01
3.840000000000000635e-01
4.339999999999999969e-01
3.980000000000000204e-01
4.099999999999999756e-01
3.999999999999999667e-01
3.760000000000000009e-01
4.219999999999999307e-01
4.540000000000000147e-01
3.979999999999999649e-01
4.540000000000000702e-01
4.380000000000000560e-01
3.979999999999999649e-01
3.860000000000000098e-01
4.020000000000000795e-01
4.099999999999999756e-01
3.879999999999999560e-01
4.000000000000000777e-01
4.080000000000000293e-01
4.099999999999999756e-01
4.099999999999999756e-01
4.360000000000000542e-01
4.180000000000000382e-01
4.120000000000000884e-01
4.119999999999999774e-01
4.359999999999999432e-01
4.319999999999999951e-01
4.219999999999999862e-01
3.820000000000000062e-01
3.739999999999999436e-01
4.060000000000000275e-01
4.180000000000000382e-01
4.260000000000000453e-01
4.260000000000000453e-01
4.420000000000000040e-01
4.440000000000000058e-01
4.299999999999999933e-01
4.000000000000000777e-01
4.499999999999999556e-01
3.839999999999999525e-01
3.999999999999999667e-01
3.859999999999999543e-01
3.980000000000000204e-01
4.280000000000000471e-01
3.739999999999999991e-01
4.120000000000000884e-01
4.180000000000000382e-01
3.540000000000000369e-01
3.760000000000000009e-01
3.780000000000000027e-01
3.540000000000000369e-01
4.079999999999999738e-01
3.999999999999999667e-01
3.639999999999999902e-01
4.279999999999999361e-01
4.379999999999999449e-01
3.979999999999999649e-01
4.299999999999999933e-01
4.279999999999998805e-01
4.120000000000000884e-01
3.999999999999999667e-01
4.139999999999999236e-01
4.319999999999999951e-01
4.139999999999999236e-01
3.719999999999999973e-01
4.219999999999999307e-01
4.299999999999999933e-01
3.999999999999999667e-01
4.139999999999999236e-01
3.720000000000000528e-01
4.119999999999999774e-01
4.079999999999999738e-01
3.659999999999999365e-01
4.099999999999999756e-01
4.280000000000000471e-01
4.099999999999999756e-01
3.679999999999999383e-01
3.839999999999999525e-01
4.040000000000000258e-01
4.239999999999999880e-01
4.019999999999999685e-01
4.279999999999999361e-01
4.479999999999999538e-01
3.920000000000000151e-01
3.739999999999999991e-01
4.099999999999999756e-01
4.239999999999999880e-01
3.979999999999999649e-01
4.060000000000000275e-01
4.099999999999999756e-01
4.519999999999999019e-01
3.999999999999999667e-01
4.440000000000000058e-01
4.380000000000000560e-01
3.980000000000000204e-01
4.219999999999999307e-01
4.279999999999999361e-01
3.999999999999999667e-01
4.219999999999999307e-01
4.359999999999999432e-01
4.380000000000000560e-01
4.139999999999999236e-01
4.440000000000000058e-01
4.400000000000000022e-01
4.140000000000000346e-01
3.879999999999999560e-01
4.260000000000001008e-01
4.339999999999999969e-01
4.199999999999999845e-01
4.159999999999999254e-01
4.060000000000000275e-01
4.260000000000001008e-01
4.080000000000000293e-01
4.299999999999999933e-01
3.860000000000000098e-01
3.800000000000000044e-01
4.400000000000000577e-01
4.219999999999999307e-01
4.279999999999999361e-01
4.379999999999999449e-01
4.159999999999999254e-01
4.260000000000000453e-01
4.099999999999999756e-01
4.239999999999999880e-01
4.239999999999999880e-01
4.239999999999999880e-01
4.260000000000000453e-01
4.279999999999999361e-01
3.320000000000000173e-01
4.400000000000000022e-01
4.079999999999999738e-01
4.580000000000000182e-01
3.900000000000000133e-01
4.299999999999999933e-01
4.380000000000000560e-01
3.999999999999999667e-01
4.099999999999999756e-01
4.299999999999999933e-01
3.820000000000000062e-01
3.760000000000000009e-01
3.879999999999999560e-01
4.420000000000000040e-01
4.060000000000000275e-01
4.040000000000000258e-01
3.940000000000000169e-01
4.359999999999999432e-01
4.339999999999999969e-01
4.559999999999999609e-01
4.079999999999999738e-01
4.520000000000000684e-01
4.040000000000000258e-01
4.159999999999999254e-01
4.040000000000000258e-01
4.260000000000000453e-01
4.599999999999999645e-01
3.780000000000000027e-01
4.239999999999999880e-01
3.940000000000000169e-01
4.159999999999999254e-01
4.199999999999999845e-01
4.260000000000000453e-01
4.099999999999999756e-01
4.140000000000000346e-01
3.720000000000000528e-01
4.520000000000000684e-01
4.019999999999999130e-01
4.119999999999999218e-01
3.839999999999999525e-01
4.060000000000000275e-01
4.360000000000000542e-01
4.200000000000000400e-01
4.479999999999999538e-01
4.119999999999999774e-01
4.219999999999999307e-01
3.860000000000000098e-01
3.820000000000000062e-01
4.319999999999999951e-01
3.959999999999999631e-01
4.180000000000000382e-01
4.040000000000000258e-01
3.940000000000000169e-01
4.320000000000001061e-01
4.080000000000000293e-01
4.319999999999999951e-01
3.940000000000000169e-01
3.800000000000000600e-01
4.099999999999999756e-01
4.180000000000000382e-01
4.320000000000001061e-01
4.180000000000000382e-01
4.180000000000000382e-01
4.219999999999999862e-01
3.739999999999999991e-01
4.160000000000000364e-01
4.099999999999999756e-01
3.699999999999999956e-01
3.979999999999999649e-01
3.819999999999999507e-01
4.079999999999999738e-01
4.120000000000000884e-01
4.260000000000000453e-01
4.400000000000000022e-01
4.099999999999999756e-01
4.059999999999999165e-01
4.200000000000000400e-01
4.339999999999999414e-01
4.239999999999999880e-01
3.880000000000000671e-01
3.959999999999999631e-01
4.440000000000000058e-01
4.180000000000000382e-01
4.180000000000000382e-01
3.519999999999999796e-01
4.119999999999999774e-01
4.000000000000000777e-01
4.239999999999999880e-01
4.060000000000001386e-01
4.260000000000000453e-01
4.180000000000000382e-01
4.360000000000000542e-01
4.359999999999999432e-01
4.219999999999999862e-01
4.560000000000000164e-01
4.239999999999999880e-01
3.819999999999999507e-01
3.960000000000000187e-01
3.860000000000000098e-01
3.780000000000000027e-01
4.099999999999999756e-01
4.199999999999999845e-01
3.859999999999999543e-01
4.180000000000000382e-01
4.099999999999999756e-01
4.580000000000000182e-01
4.760000000000000342e-01
3.940000000000000169e-01
4.099999999999999756e-01
4.139999999999999236e-01
4.580000000000000182e-01
3.920000000000000151e-01
4.079999999999999738e-01
3.920000000000000151e-01
4.180000000000000382e-01
3.660000000000000475e-01
4.280000000000000471e-01
4.219999999999999862e-01
3.960000000000000187e-01
3.959999999999999631e-01
4.079999999999999738e-01
4.339999999999999969e-01
3.960000000000000187e-01
4.380000000000000560e-01
4.359999999999999432e-01
4.040000000000000258e-01
3.980000000000000204e-01
4.159999999999999254e-01
4.239999999999999880e-01
4.439999999999999503e-01
3.679999999999999383e-01
4.359999999999999432e-01
4.299999999999999933e-01
3.780000000000000027e-01
4.539999999999999036e-01
3.359999999999999654e-01
4.060000000000001386e-01
3.259999999999999565e-01
4.499999999999999556e-01
4.180000000000000382e-01
3.940000000000000169e-01
3.820000000000000062e-01
4.079999999999999738e-01
4.160000000000000364e-01
4.379999999999999449e-01
3.940000000000000169e-01
4.019999999999999685e-01
4.140000000000000346e-01
3.580000000000000959e-01
4.159999999999999254e-01
4.019999999999999685e-01
3.819999999999999507e-01
4.280000000000000471e-01
3.999999999999999667e-01
3.939999999999999059e-01
4.199999999999999845e-01
4.319999999999999951e-01
3.380000000000000226e-01
4.260000000000000453e-01
4.359999999999999432e-01
4.660000000000000253e-01
4.720000000000000862e-01
4.180000000000000382e-01
4.520000000000000129e-01
3.839999999999999525e-01
3.920000000000000151e-01
4.060000000000000275e-01
4.159999999999999254e-01
4.079999999999999738e-01
3.839999999999999525e-01
4.239999999999999880e-01
3.879999999999999560e-01
3.839999999999999525e-01
3.780000000000000027e-01
4.319999999999999951e-01
4.180000000000000382e-01
4.360000000000000542e-01
3.980000000000000204e-01
4.239999999999999880e-01
4.159999999999999254e-01
3.760000000000000564e-01
3.999999999999999667e-01
4.040000000000000258e-01
4.079999999999999738e-01
4.239999999999999880e-01
4.380000000000000560e-01
4.279999999999999361e-01
4.200000000000000400e-01
3.820000000000000062e-01
3.479999999999999760e-01
4.099999999999999756e-01
4.219999999999999307e-01
4.060000000000001386e-01
4.099999999999999756e-01
4.619999999999999662e-01
4.200000000000000400e-01
4.319999999999999951e-01
4.280000000000000471e-01
3.880000000000000671e-01
4.099999999999999756e-01
4.080000000000000293e-01
3.980000000000000204e-01
3.920000000000000151e-01
3.920000000000000151e-01
4.120000000000000884e-01
4.239999999999999880e-01
4.159999999999999254e-01
3.800000000000000044e-01
3.980000000000000204e-01
4.059999999999999165e-01
4.260000000000000453e-01
3.920000000000000151e-01
4.080000000000000293e-01
3.959999999999999631e-01
4.239999999999999880e-01
3.660000000000000475e-01
3.999999999999999667e-01
4.160000000000000364e-01
4.479999999999999538e-01
3.999999999999999667e-01
3.739999999999999436e-01
4.219999999999999307e-01
4.099999999999999756e-01
4.140000000000000346e-01
4.060000000000000275e-01
4.119999999999999774e-01
4.239999999999999880e-01
4.140000000000000346e-01
4.160000000000000364e-01
4.339999999999999969e-01
4.040000000000000258e-01
3.780000000000000027e-01
4.019999999999999685e-01
4.040000000000000258e-01
4.099999999999999756e-01
4.140000000000000346e-01
4.099999999999999756e-01
4.180000000000000382e-01
4.060000000000000275e-01
4.140000000000000346e-01
4.239999999999999880e-01
3.839999999999999525e-01
3.780000000000000027e-01
3.999999999999999667e-01
4.180000000000000382e-01
4.159999999999999254e-01
4.299999999999999933e-01
3.899999999999999578e-01
4.079999999999999738e-01
4.219999999999999862e-01
3.399999999999999689e-01
3.559999999999999831e-01
3.960000000000000187e-01
3.800000000000000600e-01
4.060000000000001386e-01
4.200000000000000400e-01
4.040000000000000258e-01
4.380000000000000560e-01
4.120000000000000884e-01
3.899999999999999578e-01
4.099999999999999756e-01
4.059999999999999165e-01
4.180000000000000382e-01
4.219999999999999862e-01
4.120000000000000884e-01
4.359999999999999432e-01
4.059999999999999165e-01
4.060000000000000275e-01
4.279999999999998805e-01
4.139999999999999236e-01
3.999999999999999667e-01
4.140000000000000346e-01
4.400000000000000022e-01
4.119999999999999774e-01
3.739999999999999991e-01
3.860000000000000098e-01
4.180000000000000382e-01
3.940000000000000169e-01
4.120000000000000884e-01
3.499999999999999223e-01
4.079999999999999738e-01
3.899999999999999578e-01
4.239999999999999880e-01
4.139999999999999236e-01
3.860000000000000098e-01
4.040000000000000258e-01
3.719999999999999973e-01
3.979999999999999649e-01
4.199999999999999845e-01
3.880000000000000671e-01
4.219999999999999862e-01
3.860000000000000098e-01
4.219999999999999862e-01
4.299999999999999933e-01
4.239999999999999880e-01
4.379999999999999449e-01
4.199999999999999845e-01
3.899999999999999578e-01
4.019999999999999685e-01
4.200000000000000400e-01
3.920000000000000151e-01
4.120000000000000884e-01
3.959999999999999631e-01
4.299999999999999933e-01
4.420000000000000040e-01
4.420000000000000040e-01
4.339999999999999969e-01
4.119999999999999774e-01
3.780000000000000027e-01
3.980000000000000204e-01
3.579999999999999849e-01
4.579999999999999627e-01
3.560000000000000386e-01
3.579999999999999849e-01
4.040000000000000258e-01
4.299999999999999933e-01
4.040000000000000258e-01
4.060000000000000275e-01
4.540000000000000147e-01
4.099999999999999756e-01
3.920000000000000151e-01
4.180000000000000382e-01
3.719999999999999973e-01
4.000000000000000777e-01
3.540000000000000369e-01
4.479999999999999538e-01
3.760000000000000009e-01
3.999999999999999667e-01
4.159999999999999254e-01
4.199999999999999845e-01
3.339999999999999081e-01
3.899999999999999578e-01
4.159999999999999254e-01
4.239999999999999880e-01
3.820000000000000062e-01
4.280000000000000471e-01
3.920000000000000151e-01
4.479999999999999538e-01
3.920000000000000151e-01
4.079999999999999738e-01
3.880000000000000671e-01
4.059999999999999165e-01
3.820000000000000062e-01
4.519999999999999019e-01
4.040000000000000258e-01
4.280000000000000471e-01
4.219999999999999307e-01
3.739999999999999436e-01
4.120000000000000884e-01
4.260000000000000453e-01
4.619999999999999662e-01
3.699999999999999956e-01
4.079999999999999738e-01
4.019999999999999685e-01
4.319999999999999951e-01
4.019999999999999685e-01
4.079999999999999738e-01
4.079999999999999738e-01
4.239999999999999880e-01
4.060000000000000275e-01
4.379999999999999449e-01
4.180000000000000382e-01
3.800000000000000044e-01
4.080000000000000293e-01
4.139999999999999236e-01
3.800000000000000044e-01
3.780000000000000027e-01
3.819999999999999507e-01
4.099999999999999756e-01
4.040000000000000258e-01
3.879999999999999560e-01
3.540000000000000369e-01
4.380000000000000560e-01
4.359999999999999432e-01
4.239999999999999880e-01
3.880000000000000671e-01
3.659999999999999365e-01
4.219999999999999862e-01
4.019999999999999685e-01
4.260000000000000453e-01
4.339999999999999969e-01
4.199999999999999845e-01
4.119999999999999774e-01
4.220000000000000973e-01
3.839999999999999525e-01
4.260000000000000453e-01
3.839999999999999525e-01
4.239999999999999880e-01
4.239999999999999880e-01
4.299999999999999933e-01
4.219999999999999862e-01
4.360000000000000542e-01
4.119999999999999774e-01
3.559999999999999831e-01
4.260000000000000453e-01
4.299999999999999933e-01
4.339999999999999414e-01
4.379999999999999449e-01
3.739999999999999991e-01
4.359999999999999432e-01
3.959999999999999631e-01
4.280000000000000471e-01
4.139999999999999236e-01
4.199999999999999845e-01
4.099999999999999756e-01
3.920000000000000151e-01
4.099999999999999756e-01
3.899999999999999578e-01
4.339999999999999969e-01
3.959999999999999631e-01
4.119999999999999774e-01
4.219999999999999307e-01
3.999999999999999667e-01
4.420000000000000040e-01
4.239999999999999880e-01
4.019999999999999685e-01
4.260000000000000453e-01
3.860000000000000098e-01
4.260000000000000453e-01
3.320000000000000173e-01
4.139999999999999236e-01
4.260000000000000453e-01
4.060000000000000275e-01
3.820000000000000062e-01
3.900000000000000133e-01
4.199999999999999845e-01
4.199999999999998734e-01
4.499999999999999556e-01
4.279999999999999361e-01
4.040000000000000258e-01
4.219999999999999307e-01
3.920000000000000151e-01
4.359999999999999432e-01
3.820000000000000062e-01
4.019999999999999685e-01
4.059999999999999165e-01
3.920000000000000151e-01
3.820000000000000062e-01
4.159999999999999254e-01
3.880000000000000671e-01
4.159999999999999254e-01
3.879999999999999560e-01
3.940000000000000169e-01
3.619999999999999885e-01
4.619999999999999662e-01
4.079999999999999738e-01
4.200000000000000400e-01
3.619999999999999885e-01
4.580000000000000182e-01
4.100000000000000866e-01
4.119999999999999218e-01
4.060000000000001386e-01
3.819999999999999507e-01
4.219999999999999307e-01
3.880000000000000671e-01
3.900000000000000133e-01
3.999999999999999667e-01
4.580000000000000182e-01
4.079999999999999738e-01
3.920000000000000151e-01
4.079999999999999738e-01
4.580000000000000182e-01
4.239999999999999880e-01
3.639999999999999902e-01
4.299999999999999933e-01
4.019999999999999685e-01
4.159999999999999254e-01
4.099999999999999756e-01
3.739999999999999436e-01
4.019999999999999685e-01
4.159999999999999254e-01
4.079999999999999738e-01
3.940000000000000169e-01
4.099999999999999756e-01
3.940000000000000169e-01
4.400000000000000022e-01
3.940000000000000169e-01
4.040000000000000258e-01
4.099999999999999756e-01
4.299999999999999933e-01
4.260000000000000453e-01
4.239999999999999880e-01
3.980000000000000204e-01
4.099999999999999756e-01
3.599999999999999867e-01
4.099999999999999756e-01
4.180000000000000382e-01
4.000000000000000777e-01
4.219999999999999307e-01
4.160000000000000364e-01
4.380000000000000560e-01
4.239999999999999880e-01
4.059999999999999165e-01
4.180000000000000382e-01
4.499999999999999556e-01
3.860000000000000098e-01
3.820000000000000062e-01
4.040000000000000258e-01
4.079999999999999738e-01
4.520000000000000684e-01
4.700000000000000844e-01
3.999999999999999667e-01
3.819999999999999507e-01
4.319999999999999951e-01
4.019999999999999685e-01
4.400000000000000022e-01
3.999999999999999667e-01
4.079999999999999738e-01
4.060000000000000275e-01
4.099999999999999756e-01
4.359999999999999432e-01
3.800000000000000044e-01
4.040000000000000258e-01
4.119999999999999774e-01
4.239999999999999880e-01
3.999999999999999667e-01
4.539999999999999036e-01
4.319999999999999951e-01
4.019999999999999685e-01
4.279999999999999361e-01
4.180000000000000382e-01
4.120000000000000884e-01
3.760000000000000009e-01
3.820000000000000062e-01
4.279999999999999361e-01
4.160000000000000364e-01
4.040000000000000258e-01
3.920000000000000151e-01
4.260000000000000453e-01
4.059999999999999165e-01
3.839999999999999525e-01
3.679999999999999383e-01
3.940000000000000169e-01
4.460000000000000075e-01
3.999999999999999667e-01
4.299999999999999933e-01
4.299999999999999933e-01
4.079999999999999738e-01
3.960000000000000187e-01
4.580000000000000182e-01
3.999999999999999667e-01
3.260000000000000120e-01
3.500000000000000333e-01
4.499999999999999556e-01
4.379999999999999449e-01
4.420000000000000040e-01
4.239999999999999880e-01
4.059999999999999165e-01
3.900000000000000133e-01
3.980000000000000204e-01
4.019999999999999685e-01
4.199999999999999845e-01
4.440000000000000058e-01
4.180000000000000382e-01
4.099999999999999756e-01
3.899999999999999578e-01
4.440000000000000058e-01
4.019999999999999685e-01
3.899999999999999578e-01
3.719999999999999973e-01
4.339999999999999969e-01
4.020000000000000795e-01
4.360000000000000542e-01
3.900000000000000133e-01
3.959999999999999631e-01
4.180000000000000382e-01
4.099999999999999756e-01
3.699999999999999956e-01
3.920000000000000151e-01
4.419999999999998930e-01
4.160000000000000364e-01
4.619999999999999662e-01
4.260000000000000453e-01
3.879999999999999560e-01
3.519999999999999796e-01
4.419999999999998930e-01
3.780000000000000027e-01
4.239999999999999880e-01
3.720000000000000528e-01
4.180000000000000382e-01
4.079999999999999738e-01
4.159999999999999254e-01
4.099999999999999756e-01
4.319999999999999951e-01
3.640000000000000457e-01
4.000000000000000777e-01
4.019999999999999685e-01
4.260000000000000453e-01
4.060000000000000275e-01
4.299999999999999933e-01
4.339999999999999969e-01
4.080000000000000293e-01
4.480000000000000648e-01
4.040000000000000258e-01
4.159999999999999254e-01
4.019999999999999685e-01
3.960000000000000187e-01
4.039999999999999147e-01
3.819999999999999507e-01
3.500000000000000333e-01
4.260000000000000453e-01
3.920000000000000151e-01
4.339999999999999969e-01
4.299999999999999933e-01
3.979999999999999649e-01
3.920000000000000151e-01
4.139999999999999236e-01
4.019999999999999685e-01
4.219999999999999862e-01
4.499999999999999556e-01
4.279999999999999361e-01
4.160000000000000364e-01
3.979999999999999649e-01
3.979999999999999649e-01
4.479999999999999538e-01
4.059999999999999165e-01
4.140000000000000346e-01
3.800000000000000044e-01
3.940000000000000169e-01
4.079999999999999738e-01
4.019999999999999685e-01
4.759999999999999232e-01
4.160000000000000364e-01
4.179999999999999827e-01
3.860000000000000098e-01
4.119999999999999218e-01
3.780000000000000027e-01
3.920000000000000151e-01
4.380000000000000560e-01
4.059999999999999165e-01
4.019999999999999685e-01
3.839999999999999525e-01
4.320000000000001061e-01
3.739999999999999991e-01
4.179999999999999827e-01
3.980000000000000204e-01
3.880000000000000671e-01
4.000000000000000777e-01
4.280000000000000471e-01
4.120000000000000884e-01
4.439999999999999503e-01
4.299999999999999933e-01
3.699999999999999956e-01
4.520000000000000684e-01
4.280000000000000471e-01
4.359999999999999432e-01
4.299999999999999933e-01
4.199999999999999845e-01
4.239999999999999880e-01
3.840000000000000635e-01
4.040000000000000258e-01
4.219999999999999307e-01
4.159999999999999254e-01
4.479999999999999538e-01
4.119999999999999774e-01
3.999999999999999667e-01
3.599999999999999867e-01
3.899999999999999578e-01
4.200000000000000400e-01
4.379999999999999449e-01
4.000000000000000777e-01
4.259999999999999343e-01
4.199999999999999845e-01
3.719999999999999973e-01
4.139999999999999236e-01
3.940000000000000169e-01
3.899999999999999578e-01
4.400000000000000577e-01
4.280000000000000471e-01
3.940000000000000169e-01
3.780000000000000027e-01
4.119999999999999774e-01
4.299999999999999933e-01
3.899999999999999578e-01
3.940000000000000169e-01
4.199999999999999845e-01
4.239999999999999880e-01
4.499999999999999556e-01
4.199999999999998734e-01
3.500000000000000333e-01
3.899999999999999578e-01
3.739999999999999991e-01
4.119999999999999774e-01
4.499999999999999556e-01
4.499999999999999556e-01
3.820000000000000062e-01
4.099999999999999756e-01
4.019999999999999685e-01
3.999999999999999667e-01
4.060000000000000275e-01
3.799999999999998934e-01
4.099999999999999756e-01
3.800000000000000044e-01
3.860000000000000098e-01
4.199999999999999845e-01
4.099999999999999756e-01
4.140000000000000902e-01
4.180000000000000382e-01
3.860000000000000098e-01
4.060000000000000275e-01
4.299999999999999933e-01
3.980000000000000204e-01
4.199999999999999845e-01
4.219999999999999862e-01
4.059999999999999165e-01
4.360000000000000542e-01
4.079999999999999738e-01
3.879999999999999560e-01
3.959999999999999631e-01
4.280000000000000471e-01
4.320000000000001061e-01
3.939999999999999059e-01
3.579999999999999849e-01
4.420000000000000040e-01
3.599999999999999867e-01
4.400000000000000022e-01
4.140000000000000346e-01
4.019999999999999130e-01
3.960000000000000187e-01
4.420000000000000040e-01
4.119999999999999774e-01
3.879999999999999560e-01
4.060000000000000275e-01
4.420000000000000040e-01
4.200000000000000400e-01
3.500000000000000333e-01
4.499999999999999556e-01
3.800000000000000044e-01
4.079999999999999738e-01
4.400000000000000022e-01
4.200000000000000400e-01
3.800000000000000600e-01
4.219999999999999307e-01
3.760000000000000564e-01
3.839999999999999525e-01
4.280000000000000471e-01
4.239999999999999880e-01
4.499999999999999556e-01
3.940000000000000169e-01
3.920000000000000151e-01
3.980000000000000204e-01
3.579999999999999849e-01
4.260000000000000453e-01
3.760000000000000009e-01
3.560000000000000386e-01
3.819999999999999507e-01
4.120000000000000884e-01
4.239999999999999880e-01
3.999999999999999667e-01
3.780000000000000027e-01
3.659999999999999365e-01
4.339999999999999969e-01
3.860000000000000098e-01
3.800000000000000044e-01
4.079999999999999738e-01
4.139999999999999236e-01
3.920000000000000151e-01
4.360000000000000542e-01
4.360000000000000542e-01
4.200000000000000400e-01
3.879999999999999560e-01
3.760000000000000009e-01
3.699999999999999956e-01
4.099999999999999756e-01
4.040000000000000258e-01
3.980000000000000204e-01
4.079999999999999738e-01
4.460000000000000075e-01
4.219999999999999307e-01
4.140000000000000346e-01
4.580000000000000182e-01
4.219999999999999307e-01
4.119999999999999774e-01
4.059999999999999165e-01
3.999999999999999667e-01
3.800000000000000044e-01
4.060000000000000275e-01
4.319999999999999951e-01
4.299999999999999933e-01
3.920000000000000151e-01
4.060000000000000275e-01
3.999999999999999667e-01
4.239999999999999880e-01
3.860000000000000098e-01
4.420000000000000040e-01
4.299999999999999933e-01
4.159999999999999254e-01
4.279999999999999361e-01
4.040000000000000258e-01
4.060000000000001386e-01
4.119999999999999218e-01
4.040000000000000258e-01
4.040000000000000258e-01
4.260000000000000453e-01
4.079999999999999738e-01
4.339999999999999969e-01
4.440000000000000058e-01
4.099999999999999756e-01
4.099999999999999756e-01
4.080000000000000293e-01
3.820000000000000062e-01
3.560000000000000386e-01
4.079999999999999738e-01
4.079999999999999738e-01
4.339999999999999969e-01
4.180000000000000382e-01
4.119999999999999774e-01
3.860000000000000098e-01
4.479999999999999538e-01
3.959999999999999631e-01
4.159999999999999254e-01
4.099999999999999756e-01
3.679999999999999383e-01
4.260000000000000453e-01
3.780000000000000027e-01
3.839999999999999525e-01
4.040000000000000258e-01
3.900000000000000133e-01
4.079999999999999738e-01
3.460000000000000298e-01
4.059999999999999165e-01
4.079999999999999738e-01
4.499999999999999556e-01
4.159999999999999254e-01
4.479999999999999538e-01
4.380000000000000560e-01
4.120000000000000884e-01
3.719999999999999973e-01
4.339999999999999969e-01
4.180000000000000382e-01
4.060000000000000275e-01
3.879999999999999560e-01
3.960000000000000187e-01
3.980000000000000204e-01
4.099999999999999756e-01
4.059999999999999165e-01
3.660000000000000475e-01
3.699999999999999956e-01
4.719999999999999751e-01
4.160000000000000364e-01
4.520000000000000684e-01
3.979999999999999649e-01
4.159999999999999254e-01
4.460000000000001186e-01
4.380000000000000560e-01
4.040000000000000258e-01
3.800000000000000044e-01
4.040000000000000258e-01
3.999999999999999667e-01
4.099999999999999756e-01
4.079999999999999738e-01
3.979999999999999649e-01
3.979999999999999649e-01
3.839999999999999525e-01
3.760000000000000009e-01
4.040000000000000258e-01
4.079999999999999738e-01
4.000000000000000777e-01
3.800000000000000600e-01
4.280000000000000471e-01
4.260000000000000453e-01
4.119999999999999774e-01
4.060000000000000275e-01
3.599999999999999867e-01
4.400000000000000022e-01
4.159999999999999254e-01
4.120000000000000884e-01
4.079999999999999738e-01
4.159999999999999254e-01
4.139999999999999236e-01
3.780000000000000027e-01
3.599999999999999867e-01
4.279999999999999361e-01
4.060000000000000275e-01
4.060000000000000275e-01
3.920000000000000151e-01
4.580000000000000182e-01
3.800000000000000600e-01
4.159999999999999254e-01
3.780000000000000027e-01
4.239999999999999880e-01
4.140000000000000346e-01
4.080000000000000293e-01
4.319999999999999951e-01
4.140000000000000346e-01
3.999999999999999667e-01
4.499999999999999556e-01
4.139999999999999236e-01
4.260000000000000453e-01
4.019999999999999685e-01
4.219999999999999862e-01
3.860000000000000098e-01
3.839999999999999525e-01
3.980000000000000204e-01
4.279999999999999361e-01
4.260000000000001008e-01
4.339999999999999969e-01
4.079999999999999738e-01
4.199999999999999845e-01
3.940000000000000169e-01
3.940000000000000169e-01
3.860000000000000098e-01
4.339999999999999969e-01
4.460000000000001186e-01
4.179999999999999827e-01
3.900000000000000133e-01
3.739999999999999436e-01
3.879999999999999560e-01
4.540000000000000702e-01
3.980000000000000204e-01
4.400000000000000022e-01
4.379999999999999449e-01
3.979999999999999649e-01
4.260000000000000453e-01
3.839999999999999525e-01
3.800000000000000600e-01
3.940000000000000169e-01
3.960000000000000187e-01
4.440000000000000058e-01
3.999999999999999667e-01
3.820000000000000062e-01
4.019999999999999685e-01
4.219999999999999307e-01
3.999999999999999667e-01
4.260000000000000453e-01
4.339999999999999969e-01
3.980000000000000204e-01
4.019999999999999685e-01
4.139999999999999236e-01
3.820000000000000062e-01
3.579999999999999849e-01
3.739999999999999436e-01
3.999999999999999667e-01
3.820000000000000062e-01
3.959999999999999631e-01
4.140000000000000346e-01
3.860000000000000098e-01
4.319999999999999951e-01
3.839999999999999525e-01
4.119999999999999218e-01
4.059999999999999165e-01
4.099999999999999756e-01
4.120000000000000884e-01
4.099999999999999756e-01
4.239999999999999880e-01
4.079999999999999738e-01
4.019999999999999685e-01
4.099999999999999756e-01
3.739999999999999436e-01
3.959999999999999631e-01
3.960000000000000187e-01
3.999999999999999667e-01
4.239999999999999880e-01
3.940000000000000169e-01
3.920000000000000151e-01
3.900000000000000133e-01
4.099999999999999756e-01
4.140000000000000346e-01
4.239999999999999880e-01
4.159999999999999254e-01
4.360000000000000542e-01
3.800000000000000044e-01
4.219999999999999862e-01
3.940000000000000169e-01
4.359999999999999432e-01
4.119999999999999774e-01
3.679999999999999383e-01
3.959999999999999631e-01
3.979999999999999649e-01
3.920000000000000151e-01
3.920000000000000151e-01
3.920000000000000151e-01
3.719999999999999973e-01
4.339999999999999969e-01
4.239999999999999880e-01
4.099999999999999756e-01
4.080000000000000293e-01
4.479999999999999538e-01
3.820000000000000617e-01
4.179999999999999827e-01
4.040000000000000258e-01
4.219999999999999862e-01
3.679999999999999383e-01
3.879999999999999560e-01
4.099999999999999756e-01
4.379999999999999449e-01
4.139999999999999236e-01
4.239999999999999880e-01
4.019999999999999685e-01
4.219999999999999307e-01
4.079999999999999738e-01
4.339999999999999969e-01
3.959999999999999631e-01
3.579999999999999849e-01
4.120000000000000884e-01
4.080000000000000293e-01
4.099999999999999756e-01
3.999999999999999667e-01
4.120000000000000884e-01
4.540000000000000147e-01
3.800000000000000044e-01
3.999999999999999667e-01
4.079999999999999738e-01
3.680000000000000493e-01
4.139999999999999236e-01
4.180000000000000382e-01
4.140000000000000346e-01
4.140000000000000346e-01
4.119999999999999218e-01
4.420000000000000040e-01
4.019999999999999130e-01
4.239999999999999880e-01
3.999999999999999667e-01
3.879999999999999560e-01
3.719999999999999973e-01
4.019999999999999685e-01
4.360000000000000542e-01
4.339999999999999969e-01
4.400000000000000022e-01
4.159999999999999254e-01
4.360000000000000542e-01
3.739999999999999991e-01
3.699999999999999956e-01
3.519999999999999796e-01
4.239999999999999880e-01
3.940000000000000169e-01
3.939999999999999059e-01
4.119999999999999774e-01
3.960000000000000187e-01
4.339999999999999969e-01
4.059999999999999165e-01
3.999999999999999667e-01
4.199999999999999845e-01
4.019999999999999685e-01
4.040000000000000258e-01
4.319999999999999951e-01
4.140000000000000346e-01
4.119999999999999774e-01
4.139999999999999236e-01
3.920000000000000151e-01
3.979999999999999649e-01
3.959999999999999631e-01
3.780000000000000027e-01
4.299999999999999933e-01
3.780000000000000027e-01
4.079999999999999738e-01
4.280000000000000471e-01
3.920000000000000151e-01
4.219999999999999307e-01
4.040000000000000258e-01
4.400000000000000022e-01
3.560000000000000386e-01
4.319999999999999951e-01
4.499999999999999556e-01
4.019999999999999685e-01
3.880000000000000671e-01
4.159999999999999254e-01
3.980000000000000204e-01
4.219999999999999307e-01
3.959999999999999631e-01
3.760000000000000009e-01
4.019999999999999130e-01
4.259999999999999343e-01
4.200000000000000400e-01
4.380000000000000560e-01
3.800000000000000044e-01
3.999999999999999667e-01
4.599999999999999090e-01
3.900000000000000133e-01
4.199999999999999845e-01
4.079999999999999738e-01
3.739999999999999991e-01
4.440000000000000058e-01
3.420000000000000262e-01
4.559999999999999609e-01
4.040000000000000258e-01
3.940000000000000169e-01
4.140000000000000346e-01
4.680000000000000271e-01
3.999999999999999667e-01
4.019999999999999685e-01
4.499999999999999556e-01
4.199999999999999845e-01
3.940000000000000169e-01
4.040000000000000258e-01
4.119999999999999774e-01
4.339999999999999969e-01
4.159999999999999254e-01
4.060000000000000275e-01
3.840000000000000635e-01
4.199999999999999845e-01
4.359999999999999432e-01
3.979999999999999649e-01
3.999999999999999667e-01
4.260000000000000453e-01
3.899999999999999578e-01
3.999999999999999667e-01
4.079999999999999738e-01
4.600000000000000755e-01
4.099999999999999756e-01
3.680000000000000493e-01
4.160000000000000364e-01
4.079999999999999738e-01
4.080000000000000293e-01
3.959999999999999631e-01
4.339999999999999969e-01
3.800000000000000600e-01
4.200000000000000400e-01
4.159999999999999254e-01
3.739999999999999991e-01
3.940000000000000169e-01
4.279999999999999361e-01
3.920000000000000151e-01
4.040000000000000813e-01
4.239999999999999880e-01
4.120000000000000884e-01
4.140000000000000346e-01
4.420000000000000040e-01
4.040000000000000258e-01
4.159999999999999254e-01
3.940000000000000169e-01
4.359999999999999432e-01
4.440000000000000058e-01
4.099999999999999756e-01
3.659999999999999365e-01
4.520000000000000684e-01
4.200000000000000400e-01
3.980000000000000204e-01
3.999999999999999667e-01
3.760000000000000009e-01
4.379999999999999449e-01
3.920000000000000151e-01
3.980000000000000204e-01
4.580000000000000182e-01
4.040000000000000258e-01
4.580000000000000182e-01
4.059999999999999165e-01
3.899999999999999578e-01
4.299999999999999933e-01
3.899999999999999578e-01
4.059999999999999165e-01
4.180000000000000382e-01
4.140000000000000346e-01
4.219999999999999862e-01
4.279999999999999361e-01
4.719999999999999751e-01
4.099999999999999756e-01
4.280000000000000471e-01
4.239999999999999880e-01
3.920000000000000151e-01
4.000000000000000777e-01
3.879999999999999560e-01
4.120000000000000884e-01
4.200000000000000400e-01
3.839999999999999525e-01
4.699999999999999734e-01
4.219999999999999862e-01
4.099999999999999756e-01
3.900000000000000133e-01
3.879999999999999560e-01
4.099999999999999756e-01
4.180000000000000382e-01
4.080000000000000293e-01
4.119999999999999774e-01
4.560000000000000164e-01
4.400000000000000022e-01
4.460000000000000075e-01
4.279999999999999361e-01
4.259999999999999343e-01
4.319999999999999951e-01
4.140000000000000346e-01
4.219999999999999307e-01
4.380000000000000560e-01
3.819999999999999507e-01
3.980000000000000204e-01
4.060000000000001386e-01
4.239999999999999880e-01
3.959999999999999631e-01
4.339999999999999414e-01
4.400000000000000022e-01
4.120000000000000884e-01
3.940000000000000169e-01
4.339999999999999414e-01
4.159999999999999254e-01
4.059999999999999165e-01
4.180000000000000382e-01
3.560000000000000386e-01
4.120000000000000884e-01
4.379999999999999449e-01
3.959999999999999631e-01
4.159999999999999254e-01
4.540000000000000147e-01
4.180000000000000382e-01
4.380000000000000560e-01
4.119999999999999774e-01
4.220000000000000973e-01
4.160000000000000364e-01
4.060000000000001386e-01
3.879999999999999560e-01
3.860000000000000098e-01
4.199999999999999845e-01
4.499999999999999556e-01
4.279999999999999361e-01
3.760000000000000009e-01
4.619999999999999662e-01
4.099999999999999756e-01
4.140000000000000346e-01
3.679999999999999383e-01
4.279999999999998805e-01
4.239999999999999880e-01
3.920000000000000151e-01
4.079999999999999738e-01
3.940000000000000169e-01
4.140000000000000902e-01
4.419999999999998930e-01
4.040000000000000258e-01
3.460000000000000298e-01
4.040000000000000258e-01
3.860000000000000098e-01
4.179999999999999827e-01
3.980000000000000204e-01
4.159999999999999254e-01
4.119999999999999774e-01
4.119999999999999774e-01
3.979999999999999649e-01
4.319999999999999951e-01
4.159999999999999254e-01
4.239999999999999880e-01
4.179999999999999827e-01
3.899999999999999578e-01
4.180000000000000382e-01
4.480000000000000648e-01
4.219999999999999307e-01
4.520000000000000129e-01
3.920000000000000151e-01
4.159999999999999254e-01
4.360000000000000542e-01
4.359999999999999432e-01
4.159999999999999254e-01
4.459999999999999520e-01
4.440000000000000058e-01
4.280000000000000471e-01
4.019999999999999685e-01
4.140000000000000346e-01
4.199999999999999845e-01
3.879999999999999560e-01
3.820000000000000062e-01
4.040000000000000258e-01
4.099999999999999756e-01
3.860000000000000098e-01
4.099999999999999756e-01
4.219999999999999307e-01
4.660000000000000253e-01
4.159999999999999254e-01
4.200000000000000400e-01
4.200000000000000400e-01
4.200000000000000400e-01
4.120000000000000884e-01
4.140000000000000346e-01
3.279999999999999583e-01
4.219999999999999862e-01
4.199999999999998734e-01
3.800000000000000600e-01
4.059999999999999165e-01
4.160000000000000364e-01
4.260000000000000453e-01
3.739999999999999991e-01
3.959999999999999631e-01
4.019999999999999685e-01
4.479999999999999538e-01
4.120000000000000884e-01
4.640000000000000235e-01
4.099999999999999756e-01
3.879999999999999560e-01
4.119999999999999774e-01
4.079999999999999738e-01
4.079999999999999738e-01
3.540000000000000369e-01
4.120000000000000884e-01
4.319999999999999951e-01
4.319999999999999951e-01
4.239999999999999880e-01
3.819999999999999507e-01
4.299999999999999933e-01
3.920000000000000151e-01
3.780000000000000027e-01
3.719999999999999973e-01
4.459999999999999520e-01
3.780000000000000027e-01
4.239999999999999880e-01
4.359999999999999432e-01
4.219999999999999307e-01
4.080000000000000293e-01
3.880000000000000671e-01
4.279999999999999361e-01
3.800000000000000044e-01
4.199999999999999845e-01
3.780000000000000027e-01
3.780000000000000027e-01
4.339999999999999969e-01
3.780000000000000027e-01
3.959999999999999631e-01
4.059999999999999165e-01
4.260000000000000453e-01
4.380000000000000560e-01
3.879999999999999560e-01
4.319999999999999951e-01
4.120000000000000884e-01
4.019999999999999130e-01
4.559999999999999609e-01
4.380000000000000560e-01
4.159999999999999254e-01
4.099999999999999756e-01
4.219999999999999307e-01
4.139999999999999236e-01
4.499999999999999556e-01
3.900000000000000133e-01
3.660000000000000475e-01
4.499999999999999556e-01
4.180000000000000382e-01
4.019999999999999685e-01
4.060000000000000275e-01
3.920000000000000151e-01
4.239999999999999880e-01
4.199999999999999845e-01
4.760000000000000342e-01
4.279999999999999361e-01
3.979999999999999649e-01
3.980000000000000204e-01
3.980000000000000204e-01
4.159999999999999254e-01
4.019999999999999685e-01
4.420000000000000040e-01
4.079999999999999738e-01
3.959999999999999631e-01
4.059999999999999165e-01
3.959999999999999631e-01
4.160000000000000364e-01
4.279999999999999361e-01
3.800000000000000044e-01
4.179999999999999827e-01
3.979999999999999649e-01
4.299999999999999933e-01
3.879999999999999560e-01
4.059999999999999165e-01
4.440000000000000058e-01
4.279999999999999361e-01
4.119999999999999774e-01
3.640000000000000457e-01
4.139999999999999236e-01
4.299999999999999933e-01
3.680000000000000493e-01
3.960000000000000187e-01
3.839999999999999525e-01
3.999999999999999667e-01
3.920000000000000151e-01
4.180000000000000382e-01
4.099999999999999756e-01
4.079999999999999738e-01
4.299999999999999933e-01
4.019999999999999685e-01
4.379999999999999449e-01
4.299999999999999933e-01
4.019999999999999685e-01
4.440000000000000058e-01
4.439999999999999503e-01
3.819999999999999507e-01
3.940000000000000169e-01
3.879999999999999560e-01
4.380000000000000560e-01
4.420000000000000040e-01
4.159999999999999254e-01
4.019999999999999685e-01
4.180000000000000382e-01
4.280000000000000471e-01
4.099999999999999756e-01
4.199999999999999845e-01
4.239999999999999880e-01
4.080000000000000293e-01
4.160000000000000364e-01
3.999999999999999667e-01
3.880000000000000671e-01
3.819999999999999507e-01
4.439999999999999503e-01
4.099999999999999756e-01
4.059999999999999165e-01
4.019999999999999685e-01
4.060000000000000275e-01
3.499999999999999223e-01
4.180000000000000382e-01
4.159999999999999254e-01
4.499999999999999556e-01
4.160000000000000364e-01
3.900000000000000133e-01
4.159999999999999254e-01
4.040000000000000258e-01
4.199999999999999845e-01
4.019999999999999685e-01
4.400000000000000022e-01
4.180000000000000382e-01
4.360000000000000542e-01
4.180000000000000382e-01
4.079999999999999738e-01
4.099999999999999756e-01
3.980000000000000204e-01
4.140000000000000346e-01
4.299999999999999933e-01
4.200000000000000400e-01
3.920000000000000151e-01
4.120000000000000884e-01
3.920000000000000151e-01
4.019999999999999685e-01
3.999999999999999667e-01
4.239999999999999880e-01
4.339999999999999969e-01
4.119999999999999774e-01
4.479999999999999538e-01
3.960000000000000187e-01
3.840000000000000635e-01
4.059999999999999165e-01
4.120000000000000884e-01
3.839999999999999525e-01
4.479999999999999538e-01
3.999999999999999667e-01
3.879999999999999560e-01
3.999999999999999667e-01
3.900000000000000133e-01
4.219999999999999307e-01
4.360000000000000542e-01
3.960000000000000187e-01
4.320000000000001061e-01
3.820000000000000062e-01
4.359999999999999432e-01
4.259999999999999343e-01
4.520000000000000684e-01
4.260000000000000453e-01
4.079999999999999738e-01
3.959999999999999631e-01
3.959999999999999631e-01
4.559999999999999609e-01
4.540000000000000147e-01
3.999999999999999667e-01
4.260000000000000453e-01
3.900000000000000133e-01
4.040000000000000258e-01
4.239999999999999880e-01
3.979999999999999649e-01
4.319999999999999951e-01
3.899999999999999578e-01
4.060000000000000275e-01
4.359999999999999432e-01
4.159999999999999254e-01
4.040000000000000258e-01
4.499999999999999556e-01
3.739999999999999991e-01
4.339999999999999969e-01
4.080000000000000293e-01
4.199999999999999845e-01
4.260000000000000453e-01
3.979999999999999649e-01
4.140000000000000902e-01
4.159999999999999254e-01
4.260000000000000453e-01
4.260000000000000453e-01
3.879999999999999560e-01
4.140000000000000346e-01
4.219999999999999307e-01
4.539999999999999036e-01
4.060000000000000275e-01
4.260000000000000453e-01
4.199999999999998734e-01
4.120000000000000884e-01
4.260000000000000453e-01
4.220000000000000973e-01
4.459999999999999520e-01
4.379999999999999449e-01
4.259999999999999343e-01
4.119999999999999774e-01
4.059999999999999165e-01
4.159999999999999254e-01
3.860000000000000098e-01
4.279999999999999361e-01
4.260000000000000453e-01
4.199999999999999845e-01
4.459999999999999520e-01
4.359999999999999432e-01
4.059999999999999165e-01
4.079999999999999738e-01
3.860000000000000098e-01
4.079999999999999738e-01
3.939999999999999059e-01
3.860000000000000098e-01
4.600000000000000755e-01
4.159999999999999254e-01
3.760000000000000009e-01
4.299999999999999933e-01
4.380000000000000560e-01
4.220000000000000973e-01
3.920000000000000151e-01
4.079999999999999738e-01
4.280000000000000471e-01
4.040000000000000258e-01
4.380000000000000560e-01
4.159999999999999254e-01
4.159999999999999254e-01
3.879999999999999560e-01
3.979999999999999649e-01
4.059999999999999165e-01
4.339999999999999969e-01
4.040000000000000258e-01
4.260000000000000453e-01
4.059999999999999165e-01
4.140000000000000346e-01
4.019999999999999130e-01
4.019999999999999685e-01
4.159999999999999254e-01
4.180000000000000382e-01
4.580000000000000182e-01
3.959999999999999631e-01
3.599999999999999867e-01
4.239999999999999880e-01
4.479999999999999538e-01
4.060000000000000275e-01
4.200000000000000400e-01
4.119999999999999218e-01
4.120000000000000884e-01
4.139999999999999236e-01
4.040000000000000258e-01
4.319999999999999951e-01
3.599999999999999867e-01
4.120000000000000884e-01
4.279999999999999361e-01
4.019999999999999685e-01
4.459999999999999520e-01
4.180000000000000382e-01
3.920000000000000151e-01
3.860000000000000098e-01
3.940000000000000169e-01
4.140000000000000902e-01
4.239999999999999880e-01
3.960000000000000187e-01
3.559999999999999831e-01
4.219999999999999862e-01
3.879999999999999560e-01
4.040000000000000258e-01
4.239999999999999880e-01
3.900000000000000133e-01
3.860000000000000098e-01
4.219999999999999307e-01
4.339999999999999969e-01
4.199999999999999845e-01
3.800000000000000044e-01
4.099999999999999756e-01
4.159999999999999254e-01
3.999999999999999667e-01
3.920000000000000151e-01
4.019999999999999685e-01
3.940000000000000169e-01
3.980000000000000204e-01
4.319999999999999951e-01
3.900000000000000133e-01
3.879999999999999560e-01
4.120000000000000884e-01
4.219999999999999862e-01
4.019999999999999685e-01
4.099999999999999756e-01
3.860000000000000098e-01
4.180000000000000382e-01
4.339999999999999969e-01
4.200000000000000400e-01
3.839999999999999525e-01
4.059999999999999165e-01
3.679999999999999383e-01
4.159999999999999254e-01
3.979999999999999649e-01
4.260000000000000453e-01
4.540000000000000147e-01
4.380000000000000560e-01
4.119999999999999774e-01
3.960000000000000187e-01
4.140000000000000346e-01
4.279999999999998805e-01
4.080000000000000293e-01
4.120000000000000884e-01
3.880000000000000671e-01
4.000000000000000777e-01
3.839999999999999525e-01
4.239999999999999880e-01
3.599999999999999867e-01
4.160000000000000364e-01
4.099999999999999756e-01
4.079999999999999738e-01
4.079999999999999738e-01
4.160000000000000364e-01
4.159999999999999254e-01
4.200000000000000400e-01
4.099999999999999756e-01
3.800000000000000600e-01
3.719999999999999973e-01
3.879999999999999560e-01
4.120000000000000884e-01
4.140000000000000346e-01
4.139999999999999236e-01
3.659999999999999365e-01
3.959999999999999631e-01
3.839999999999999525e-01
3.860000000000000098e-01
3.960000000000000187e-01


==> Txt_Files/MAB/Number_of_Ls_nh=4_nl=5,_M=6,_step=0.2,_Row_2.txt <==
6.999999999999999556e-01
3.819999999999999507e-01
5.079999999999998961e-01
4.020000000000000240e-01
5.280000000000000249e-01
6.979999999999999538e-01
6.280000000000000027e-01
6.280000000000000027e-01
7.660000000000000142e-01
7.339999999999999858e-01
8.020000000000000462e-01
4.260000000000000453e-01
7.800000000000000266e-01
4.160000000000000364e-01
4.220000000000000417e-01
5.380000000000000338e-01
6.420000000000000151e-01
5.980000000000000870e-01
5.040000000000000036e-01
7.660000000000000142e-01
8.240000000000000657e-01
8.460000000000000853e-01
5.060000000000000053e-01
4.700000000000000289e-01
3.259999999999999565e-01
4.800000000000000377e-01
7.460000000000001075e-01
5.380000000000000338e-01
3.580000000000000404e-01
7.660000000000000142e-01
8.520000000000000906e-01
4.380000000000000560e-01
6.260000000000001119e-01
6.800000000000000488e-01
6.340000000000000080e-01
3.719999999999999973e-01
7.000000000000000666e-01
4.579999999999999072e-01
6.979999999999999538e-01
6.520000000000000240e-01
6.960000000000000631e-01
6.579999999999999183e-01
4.920000000000000484e-01
8.360000000000000764e-01
7.480000000000001092e-01
6.700000000000000400e-01
7.259999999999999787e-01
3.300000000000000155e-01
6.900000000000000577e-01
5.380000000000000338e-01
7.839999999999999192e-01
5.600000000000000533e-01
4.820000000000000395e-01
2.760000000000000231e-01
6.400000000000000133e-01
5.160000000000000142e-01
5.820000000000000728e-01
8.020000000000000462e-01
5.560000000000000497e-01
7.640000000000000124e-01
4.600000000000000200e-01
5.140000000000000124e-01
6.619999999999999218e-01
6.939999999999999503e-01
5.520000000000000462e-01
7.199999999999998623e-01
6.060000000000000941e-01
7.460000000000001075e-01
6.620000000000000329e-01
6.519999999999999130e-01
4.080000000000000293e-01
6.880000000000000560e-01
6.679999999999999272e-01
4.660000000000000253e-01
5.340000000000000302e-01
6.520000000000000240e-01
6.280000000000000027e-01
4.580000000000000182e-01
5.720000000000000639e-01
6.899999999999999467e-01
8.260000000000000675e-01
5.060000000000000053e-01
6.159999999999999920e-01
5.280000000000000249e-01
3.820000000000000062e-01
5.160000000000000142e-01
5.460000000000000409e-01
7.920000000000000373e-01
5.700000000000000622e-01
6.880000000000000560e-01
6.380000000000000115e-01
6.580000000000000293e-01
5.040000000000000036e-01
7.020000000000000684e-01
4.219999999999999307e-01
6.520000000000000240e-01
8.020000000000000462e-01
4.380000000000000560e-01
5.960000000000000853e-01
3.840000000000000635e-01
3.960000000000000187e-01
7.739999999999999103e-01
6.620000000000000329e-01
4.220000000000000417e-01
3.720000000000000528e-01
3.960000000000000187e-01
3.920000000000000151e-01
5.640000000000000568e-01
5.400000000000000355e-01
4.960000000000000520e-01
1.142000000000000126e+00
5.460000000000000409e-01
3.340000000000000191e-01
6.959999999999999520e-01
6.640000000000000346e-01
3.519999999999999796e-01
5.560000000000000497e-01
4.540000000000000147e-01
4.640000000000000235e-01
6.780000000000000471e-01
4.380000000000000560e-01
5.640000000000000568e-01
3.699999999999999956e-01
4.680000000000000271e-01
5.860000000000000764e-01
3.820000000000000062e-01
5.260000000000000231e-01
6.319999999999998952e-01
5.900000000000000799e-01
5.240000000000000213e-01
6.080000000000000959e-01
5.079999999999998961e-01
7.019999999999999574e-01
5.440000000000000391e-01
7.260000000000000897e-01
5.579999999999999405e-01
4.940000000000000502e-01
5.500000000000000444e-01
4.480000000000000093e-01
6.160000000000001030e-01
5.240000000000000213e-01
8.540000000000000924e-01
5.540000000000000480e-01
7.980000000000001537e-01
6.120000000000000995e-01
6.340000000000000080e-01
5.880000000000000782e-01
5.920000000000000817e-01
7.080000000000000737e-01
9.040000000000000258e-01
6.759999999999999343e-01
7.479999999999998872e-01
4.480000000000000093e-01
6.359999999999998987e-01
3.960000000000000187e-01
3.900000000000000133e-01
6.800000000000000488e-01
4.100000000000000311e-01
7.059999999999999609e-01
4.339999999999998859e-01
5.720000000000000639e-01
5.580000000000000515e-01
6.760000000000000453e-01
8.400000000000001910e-01
6.240000000000001101e-01
5.120000000000000107e-01
6.800000000000000488e-01
5.720000000000000639e-01
5.679999999999999494e-01
5.960000000000000853e-01
4.459999999999998965e-01
5.520000000000000462e-01
7.900000000000000355e-01
2.680000000000000160e-01
7.880000000000001448e-01
7.720000000000001306e-01
5.080000000000000071e-01
6.000000000000000888e-01
9.620000000000000773e-01
5.580000000000000515e-01
6.319999999999998952e-01
6.319999999999998952e-01
3.420000000000000262e-01
5.500000000000000444e-01
6.560000000000000275e-01
7.020000000000000684e-01
8.080000000000000515e-01
4.700000000000000289e-01
8.120000000000000551e-01
4.220000000000000417e-01
7.500000000000000000e-01
7.260000000000000897e-01
5.120000000000000107e-01
6.200000000000001066e-01
5.580000000000000515e-01
7.900000000000000355e-01
7.099999999999999645e-01
7.439999999999998836e-01
6.699999999999999289e-01
4.720000000000000306e-01
5.580000000000000515e-01
4.500000000000000111e-01
7.079999999999999627e-01
4.599999999999999090e-01
5.880000000000000782e-01
4.240000000000000435e-01
5.040000000000000036e-01
5.180000000000000160e-01
4.760000000000000342e-01
6.260000000000001119e-01
5.740000000000000657e-01
4.320000000000000506e-01
1.479999999999999927e-01
8.160000000000000586e-01
6.499999999999999112e-01
6.679999999999999272e-01
5.460000000000000409e-01
3.559999999999999831e-01
6.700000000000000400e-01
6.159999999999999920e-01
6.619999999999999218e-01
3.960000000000000187e-01
5.180000000000000160e-01
8.280000000000000693e-01
1.028000000000000025e+00
8.160000000000000586e-01
7.640000000000000124e-01
9.240000000000000435e-01
5.240000000000000213e-01
6.699999999999999289e-01
5.380000000000000338e-01
6.700000000000000400e-01
3.840000000000000635e-01
5.280000000000000249e-01
7.279999999999999805e-01
5.940000000000000835e-01
3.140000000000000013e-01
4.580000000000000182e-01
6.980000000000000648e-01
8.100000000000000533e-01
7.660000000000000142e-01
8.780000000000000027e-01
7.559999999999998943e-01
6.120000000000000995e-01
7.980000000000000426e-01
7.820000000000000284e-01
6.020000000000000906e-01
4.700000000000000289e-01
5.280000000000000249e-01
6.620000000000000329e-01
4.400000000000000022e-01
4.560000000000000164e-01
3.820000000000000617e-01
8.020000000000000462e-01
7.840000000000001412e-01
5.660000000000000586e-01
5.760000000000000675e-01
8.040000000000000480e-01
3.960000000000000187e-01
4.720000000000000306e-01
4.119999999999999218e-01
4.460000000000000075e-01
5.079999999999998961e-01
6.160000000000001030e-01
7.920000000000000373e-01
7.279999999999999805e-01
7.320000000000000950e-01
4.020000000000000795e-01
3.960000000000000742e-01
7.840000000000000302e-01
6.500000000000000222e-01
6.800000000000000488e-01
5.160000000000000142e-01
3.800000000000000600e-01
6.820000000000000506e-01
8.400000000000000799e-01
5.440000000000000391e-01
6.060000000000000941e-01
9.160000000000000364e-01
4.200000000000000400e-01
3.599999999999999867e-01
7.040000000000000702e-01
3.779999999999999472e-01
5.920000000000000817e-01
5.220000000000000195e-01
6.280000000000000027e-01
6.239999999999998881e-01
4.779999999999999249e-01
6.099999999999999867e-01
6.640000000000000346e-01
6.300000000000000044e-01
6.919999999999999485e-01
7.019999999999999574e-01
3.479999999999999760e-01
6.040000000000000924e-01
7.300000000000000933e-01
6.979999999999999538e-01
6.180000000000001048e-01
8.840000000000000080e-01
4.180000000000000382e-01
4.360000000000000542e-01
5.299999999999999156e-01
5.760000000000000675e-01
1.084000000000000075e+00
5.160000000000000142e-01
7.780000000000000249e-01
4.860000000000000431e-01
5.720000000000000639e-01
5.320000000000000284e-01
5.860000000000000764e-01
6.240000000000001101e-01
5.540000000000000480e-01
5.540000000000000480e-01
5.740000000000000657e-01
4.399999999999998912e-01
6.619999999999999218e-01
6.339999999999998970e-01
4.040000000000000258e-01
5.880000000000000782e-01
6.439999999999999059e-01
7.820000000000000284e-01
5.480000000000000426e-01
8.920000000000000151e-01
7.820000000000000284e-01
4.200000000000000400e-01
7.880000000000000338e-01
8.220000000000000639e-01
4.860000000000000431e-01
8.880000000000000115e-01
5.960000000000000853e-01
7.880000000000001448e-01
3.380000000000000226e-01
6.680000000000000382e-01
6.900000000000000577e-01
5.760000000000000675e-01
5.220000000000000195e-01
5.540000000000000480e-01
4.980000000000000537e-01
6.280000000000000027e-01
3.539999999999999813e-01
6.960000000000000631e-01
3.840000000000000080e-01
5.700000000000000622e-01
4.040000000000000813e-01
6.499999999999999112e-01
5.720000000000000639e-01
3.699999999999999956e-01
6.879999999999999449e-01
6.760000000000000453e-01
6.040000000000000924e-01
4.920000000000000484e-01
4.260000000000000453e-01
8.560000000000000941e-01
8.560000000000000941e-01
5.940000000000000835e-01
6.319999999999998952e-01
5.520000000000000462e-01
7.220000000000000862e-01
7.760000000000000231e-01
3.619999999999999885e-01
7.159999999999999698e-01
6.620000000000000329e-01
4.120000000000000329e-01
6.020000000000000906e-01
6.260000000000001119e-01
6.060000000000000941e-01
6.300000000000000044e-01
4.900000000000000466e-01
7.119999999999998552e-01
5.160000000000000142e-01
6.180000000000001048e-01
6.140000000000001013e-01
3.660000000000000475e-01
6.180000000000001048e-01
3.300000000000000155e-01
7.500000000000001110e-01
5.140000000000000124e-01
4.500000000000000111e-01
6.260000000000001119e-01
5.700000000000000622e-01
6.440000000000000169e-01
4.860000000000000431e-01
6.119999999999999885e-01
5.720000000000000639e-01
5.460000000000000409e-01
5.680000000000000604e-01
5.560000000000000497e-01
5.920000000000000817e-01
6.840000000000000524e-01
4.480000000000000093e-01
4.040000000000000258e-01
4.760000000000000342e-01
8.400000000000000799e-01
4.340000000000000524e-01
3.800000000000000044e-01
8.220000000000000639e-01
3.699999999999999956e-01
4.560000000000000164e-01
4.700000000000000289e-01
3.359999999999999654e-01
5.840000000000000746e-01
4.780000000000000360e-01
5.819999999999999618e-01
5.240000000000000213e-01
5.180000000000000160e-01
5.520000000000000462e-01
8.760000000000001119e-01
8.079999999999999405e-01
8.280000000000000693e-01
7.319999999999999840e-01
5.560000000000000497e-01
6.300000000000000044e-01
5.500000000000000444e-01
6.759999999999999343e-01
8.120000000000000551e-01
6.299999999999998934e-01
6.040000000000000924e-01
7.199999999999999734e-01
6.200000000000001066e-01
5.220000000000000195e-01
4.640000000000000235e-01
6.200000000000001066e-01
9.400000000000000577e-01
9.020000000000000240e-01
5.260000000000000231e-01
6.999999999999999556e-01
5.560000000000000497e-01
7.780000000000000249e-01
4.440000000000000058e-01
6.219999999999998863e-01
8.120000000000001661e-01
7.340000000000000968e-01
4.800000000000000377e-01
4.520000000000000129e-01
6.120000000000000995e-01
2.419999999999999651e-01
4.140000000000000346e-01
4.920000000000000484e-01
5.900000000000000799e-01
6.360000000000000098e-01
8.179999999999999494e-01
6.960000000000000631e-01
7.040000000000000702e-01
5.020000000000001128e-01
5.240000000000000213e-01
4.740000000000000324e-01
3.660000000000000475e-01
4.640000000000000235e-01
6.660000000000000364e-01
3.820000000000000617e-01
5.260000000000000231e-01
4.320000000000000506e-01
4.860000000000000431e-01
7.160000000000000808e-01
6.679999999999999272e-01
8.300000000000000711e-01
3.660000000000000475e-01
5.280000000000000249e-01
6.879999999999999449e-01
5.760000000000000675e-01
7.580000000000000071e-01
5.280000000000000249e-01
7.319999999999999840e-01
6.560000000000000275e-01
5.780000000000000693e-01
7.800000000000000266e-01
5.280000000000000249e-01
7.520000000000000018e-01
7.379999999999999893e-01
6.140000000000001013e-01
7.660000000000000142e-01
5.140000000000000124e-01
5.700000000000000622e-01
5.620000000000000551e-01
8.560000000000000941e-01
4.300000000000000488e-01
5.480000000000000426e-01
1.020000000000000018e+00
6.080000000000000959e-01
6.160000000000001030e-01
1.920000000000000318e-01
7.239999999999999769e-01
5.700000000000000622e-01
4.600000000000000200e-01
6.740000000000000435e-01
4.560000000000000164e-01
3.359999999999999654e-01
5.600000000000000533e-01
6.280000000000000027e-01
8.820000000000000062e-01
8.840000000000000080e-01
6.960000000000000631e-01
8.640000000000001013e-01
8.420000000000000817e-01
4.220000000000000417e-01
4.600000000000000200e-01
5.680000000000000604e-01
6.680000000000000382e-01
4.060000000000000830e-01
5.039999999999998925e-01
7.160000000000000808e-01
4.680000000000000271e-01
6.039999999999999813e-01
6.500000000000000222e-01
2.980000000000000426e-01
4.800000000000000377e-01
7.340000000000000968e-01
5.260000000000000231e-01
7.660000000000000142e-01
4.380000000000000560e-01
4.620000000000000218e-01
4.559999999999999054e-01
5.320000000000000284e-01
6.639999999999999236e-01
5.860000000000000764e-01
6.360000000000000098e-01
7.520000000000000018e-01
5.920000000000000817e-01
6.580000000000000293e-01
7.920000000000001483e-01
7.139999999999999680e-01
5.300000000000000266e-01
6.939999999999999503e-01
7.459999999999999964e-01
4.740000000000000324e-01
3.840000000000000080e-01
6.180000000000001048e-01
7.899999999999999245e-01
6.220000000000001084e-01
4.360000000000000542e-01
4.759999999999999232e-01
4.620000000000000218e-01
6.459999999999999076e-01
5.260000000000000231e-01
4.880000000000000449e-01
8.880000000000000115e-01
5.719999999999999529e-01
4.480000000000000093e-01
3.499999999999999778e-01
7.860000000000000320e-01
6.640000000000000346e-01
3.719999999999999973e-01
4.620000000000000218e-01
4.160000000000000364e-01
3.459999999999999742e-01
5.979999999999999760e-01
3.739999999999999991e-01
7.040000000000000702e-01
5.440000000000000391e-01
5.620000000000000551e-01
4.380000000000000560e-01
6.320000000000000062e-01
7.319999999999999840e-01
4.200000000000000400e-01
7.019999999999999574e-01
8.080000000000000515e-01
4.020000000000000240e-01
7.439999999999999947e-01
5.220000000000000195e-01
4.620000000000000218e-01
5.300000000000000266e-01
5.260000000000000231e-01
9.400000000000000577e-01
5.119999999999998996e-01
7.060000000000000719e-01
4.060000000000000830e-01
7.379999999999999893e-01
5.360000000000000320e-01
7.540000000000000036e-01
7.000000000000000666e-01
5.940000000000000835e-01
4.020000000000000240e-01
7.179999999999999716e-01
6.719999999999999307e-01
6.080000000000000959e-01
4.300000000000000488e-01
7.279999999999999805e-01
4.720000000000000306e-01
7.840000000000000302e-01
7.260000000000000897e-01
8.639999999999998792e-01
8.720000000000001084e-01
5.160000000000000142e-01
5.460000000000000409e-01
5.600000000000000533e-01
6.379999999999999005e-01
4.719999999999999196e-01
6.320000000000000062e-01
9.100000000000000311e-01
5.540000000000000480e-01
5.360000000000000320e-01
2.980000000000000426e-01
6.660000000000000364e-01
5.280000000000000249e-01
7.140000000000000790e-01
4.600000000000000200e-01
3.579999999999999849e-01
4.960000000000000520e-01
5.900000000000000799e-01
7.459999999999999964e-01
5.200000000000000178e-01
5.680000000000000604e-01
5.200000000000000178e-01
5.100000000000000089e-01
4.899999999999999356e-01
6.319999999999998952e-01
4.520000000000000129e-01
4.859999999999999321e-01
5.600000000000000533e-01
6.120000000000000995e-01
8.620000000000000995e-01
6.659999999999999254e-01
5.880000000000000782e-01
5.620000000000000551e-01
6.180000000000001048e-01
6.580000000000000293e-01
5.500000000000000444e-01
7.119999999999999662e-01
3.379999999999999671e-01
7.420000000000001039e-01
6.500000000000000222e-01
6.540000000000000258e-01
7.119999999999999662e-01
4.420000000000000040e-01
6.499999999999999112e-01
5.020000000000001128e-01
6.160000000000001030e-01
8.840000000000000080e-01
4.920000000000000484e-01
5.800000000000000711e-01
7.300000000000000933e-01
4.420000000000000040e-01
8.400000000000000799e-01
5.960000000000000853e-01
4.220000000000000417e-01
7.959999999999999298e-01
5.740000000000000657e-01
6.300000000000000044e-01
4.240000000000000435e-01
6.380000000000000115e-01
4.560000000000000164e-01
8.720000000000001084e-01
6.300000000000000044e-01
7.059999999999999609e-01
4.020000000000000795e-01
7.439999999999999947e-01
4.420000000000000040e-01
7.700000000000000178e-01
8.059999999999999387e-01
9.620000000000000773e-01
3.539999999999999813e-01
5.820000000000000728e-01
7.640000000000000124e-01
7.979999999999999316e-01
6.220000000000001084e-01
5.380000000000000338e-01
7.999999999999999334e-01
7.760000000000001341e-01
4.000000000000000222e-01
6.160000000000001030e-01
4.820000000000000395e-01
5.120000000000000107e-01
5.919999999999999707e-01
4.920000000000000484e-01
3.820000000000000617e-01
7.100000000000000755e-01
5.180000000000000160e-01
5.860000000000000764e-01
3.820000000000000617e-01
5.580000000000000515e-01
3.659999999999999920e-01
7.660000000000001252e-01
7.540000000000000036e-01
6.799999999999999378e-01
5.260000000000000231e-01
5.460000000000000409e-01
5.340000000000000302e-01
7.240000000000000879e-01
4.240000000000000435e-01
4.380000000000000560e-01
5.500000000000000444e-01
6.920000000000000595e-01
4.840000000000000413e-01
5.240000000000000213e-01
6.599999999999999201e-01
4.340000000000000524e-01
3.640000000000000457e-01
5.160000000000000142e-01
5.620000000000000551e-01
8.099999999999999423e-01
6.280000000000000027e-01
4.600000000000000200e-01
7.039999999999999591e-01
5.100000000000000089e-01
4.880000000000000449e-01
5.540000000000000480e-01
6.100000000000000977e-01
4.240000000000000435e-01
4.240000000000000435e-01
4.200000000000000400e-01
6.140000000000001013e-01
4.880000000000000449e-01
6.200000000000001066e-01
5.099999999999998979e-01
6.720000000000000417e-01
6.080000000000000959e-01
9.060000000000000275e-01
6.160000000000001030e-01
2.500000000000000555e-01
5.280000000000000249e-01
8.380000000000000782e-01
5.220000000000000195e-01
2.840000000000000302e-01
7.660000000000000142e-01
5.340000000000000302e-01
5.120000000000000107e-01
5.340000000000000302e-01
7.320000000000000950e-01
6.600000000000000311e-01
4.760000000000000342e-01
7.680000000000000160e-01
4.300000000000000488e-01
6.420000000000000151e-01
5.940000000000000835e-01
6.680000000000000382e-01
6.440000000000000169e-01
5.660000000000000586e-01
5.740000000000000657e-01
4.460000000000000075e-01
9.240000000000000435e-01
6.739999999999999325e-01
6.020000000000000906e-01
7.740000000000000213e-01
5.380000000000000338e-01
6.440000000000000169e-01
6.139999999999999902e-01
4.980000000000000537e-01
9.959999999999998854e-01
5.300000000000000266e-01
4.400000000000000022e-01
4.400000000000000022e-01
7.020000000000000684e-01
5.340000000000000302e-01
5.760000000000000675e-01
6.300000000000000044e-01
6.140000000000001013e-01
4.719999999999999196e-01
4.500000000000000111e-01
3.960000000000000187e-01
8.540000000000000924e-01
5.140000000000000124e-01
3.280000000000000138e-01
5.420000000000000373e-01
5.979999999999999760e-01
5.400000000000000355e-01
3.440000000000000280e-01
6.540000000000000258e-01
6.859999999999999432e-01
5.400000000000000355e-01
9.180000000000000382e-01
6.520000000000000240e-01
6.520000000000000240e-01
7.960000000000000409e-01
6.260000000000001119e-01
6.180000000000001048e-01
4.340000000000000524e-01
5.780000000000000693e-01
5.500000000000000444e-01
6.320000000000000062e-01
4.240000000000000435e-01
6.720000000000000417e-01
9.900000000000001021e-01
6.620000000000000329e-01
4.540000000000000147e-01
7.620000000000001217e-01
6.240000000000001101e-01
8.420000000000000817e-01
6.060000000000000941e-01
6.800000000000000488e-01
6.619999999999999218e-01
4.660000000000000253e-01
7.159999999999999698e-01
6.999999999999999556e-01
1.980000000000000093e-01
9.200000000000000400e-01
7.600000000000000089e-01
2.940000000000000391e-01
6.279999999999998916e-01
4.539999999999999036e-01
2.900000000000000355e-01
7.720000000000001306e-01
7.680000000000000160e-01
5.480000000000000426e-01
3.699999999999999956e-01
5.600000000000000533e-01
4.660000000000000253e-01
3.639999999999999902e-01
4.300000000000000488e-01
6.540000000000000258e-01
5.360000000000000320e-01
6.339999999999998970e-01
5.380000000000000338e-01
5.440000000000000391e-01
6.140000000000001013e-01
9.200000000000000400e-01
6.760000000000000453e-01
5.520000000000000462e-01
6.020000000000000906e-01
2.900000000000000355e-01
4.020000000000000240e-01
6.519999999999999130e-01
5.040000000000000036e-01
4.340000000000000524e-01
6.440000000000000169e-01
5.500000000000000444e-01
8.220000000000000639e-01
4.280000000000000471e-01
5.619999999999999440e-01
6.800000000000000488e-01
7.120000000000000773e-01
4.720000000000000306e-01
4.439999999999998948e-01
6.020000000000000906e-01
5.920000000000000817e-01
7.580000000000001181e-01
5.460000000000000409e-01
6.280000000000000027e-01
3.040000000000000480e-01
5.800000000000000711e-01
3.120000000000000551e-01
6.519999999999999130e-01
6.179999999999999938e-01
4.200000000000000400e-01
6.240000000000001101e-01
5.340000000000000302e-01
5.220000000000000195e-01
4.220000000000000417e-01
5.900000000000000799e-01
7.340000000000000968e-01
5.840000000000000746e-01
5.500000000000000444e-01
6.939999999999999503e-01
9.000000000000000222e-01
8.919999999999997931e-01
4.180000000000000382e-01
3.880000000000000115e-01
4.800000000000000377e-01
9.180000000000000382e-01
7.640000000000000124e-01
5.660000000000000586e-01
3.800000000000000044e-01
3.740000000000000546e-01
8.280000000000000693e-01
4.480000000000000093e-01
6.620000000000000329e-01
5.960000000000000853e-01
5.220000000000000195e-01
6.140000000000001013e-01
5.639999999999999458e-01
5.480000000000000426e-01
5.639999999999999458e-01
6.299999999999998934e-01
4.180000000000000382e-01
6.560000000000000275e-01
8.460000000000000853e-01
5.680000000000000604e-01
5.880000000000000782e-01
4.280000000000000471e-01
9.560000000000000719e-01
7.780000000000001359e-01
5.280000000000000249e-01
6.080000000000000959e-01
8.060000000000000497e-01
3.160000000000000031e-01
3.519999999999999796e-01
5.020000000000001128e-01
3.460000000000000298e-01
4.380000000000000560e-01
6.560000000000000275e-01
4.840000000000000413e-01
7.439999999999998836e-01
4.940000000000000502e-01
5.920000000000000817e-01
7.740000000000000213e-01
5.380000000000000338e-01
2.040000000000000147e-01
4.440000000000000058e-01
7.059999999999999609e-01
6.119999999999999885e-01
6.079999999999999849e-01
6.700000000000000400e-01
3.480000000000000315e-01
6.820000000000000506e-01
5.780000000000000693e-01
2.740000000000000213e-01
6.940000000000000613e-01
8.340000000000000746e-01
8.220000000000000639e-01
5.000000000000001110e-01
9.560000000000000719e-01
7.099999999999998535e-01
4.300000000000000488e-01
5.220000000000000195e-01
6.719999999999999307e-01
7.019999999999999574e-01
6.300000000000000044e-01
6.619999999999999218e-01
2.660000000000000142e-01
6.780000000000000471e-01
5.200000000000000178e-01
5.900000000000000799e-01
5.320000000000000284e-01
5.680000000000000604e-01
7.720000000000001306e-01
5.900000000000000799e-01
6.440000000000000169e-01
6.260000000000001119e-01
4.480000000000000093e-01
8.020000000000000462e-01
7.960000000000000409e-01
7.279999999999998694e-01
5.200000000000000178e-01
4.200000000000000400e-01
4.560000000000000164e-01
2.720000000000000195e-01
4.400000000000000022e-01
5.780000000000000693e-01
6.799999999999999378e-01
7.400000000000001021e-01
5.099999999999998979e-01
6.440000000000000169e-01
6.460000000000000187e-01
5.280000000000000249e-01
4.900000000000000466e-01
4.980000000000000537e-01
2.980000000000000426e-01
5.320000000000000284e-01
4.100000000000000311e-01
5.260000000000000231e-01
7.099999999999999645e-01
2.020000000000000129e-01
4.660000000000000253e-01
5.040000000000000036e-01
4.300000000000000488e-01
5.120000000000000107e-01
5.020000000000001128e-01
4.519999999999999019e-01
2.720000000000000195e-01
7.279999999999999805e-01
5.020000000000001128e-01
6.740000000000000435e-01
6.000000000000000888e-01
5.760000000000000675e-01
7.160000000000000808e-01
6.780000000000000471e-01
2.200000000000000011e-01
6.200000000000001066e-01
3.519999999999999796e-01
5.860000000000000764e-01
5.040000000000000036e-01
6.340000000000000080e-01
6.320000000000000062e-01
6.220000000000001084e-01
6.699999999999999289e-01
3.379999999999999671e-01
6.320000000000000062e-01
5.619999999999999440e-01
3.760000000000000564e-01
4.820000000000000395e-01
3.760000000000000009e-01
5.800000000000000711e-01
4.019999999999999130e-01
8.680000000000001048e-01
6.700000000000000400e-01
7.899999999999999245e-01
5.400000000000000355e-01
3.160000000000000031e-01
7.159999999999999698e-01
8.800000000000000044e-01
8.040000000000001590e-01
4.280000000000000471e-01
5.799999999999999600e-01
4.959999999999999409e-01
5.740000000000000657e-01
6.260000000000001119e-01
7.640000000000000124e-01
5.700000000000000622e-01
7.359999999999999876e-01
8.660000000000001030e-01
6.440000000000000169e-01
4.240000000000000435e-01
4.120000000000000329e-01
5.560000000000000497e-01
3.380000000000000226e-01
8.480000000000000870e-01
6.180000000000001048e-01
5.000000000000001110e-01
6.879999999999999449e-01
7.960000000000000409e-01
6.059999999999999831e-01
4.800000000000000377e-01
6.360000000000000098e-01
5.840000000000000746e-01
5.440000000000000391e-01
7.600000000000000089e-01
4.880000000000000449e-01
7.440000000000001057e-01
6.080000000000000959e-01
5.480000000000000426e-01
6.380000000000000115e-01
6.999999999999999556e-01
3.960000000000000187e-01
4.200000000000000400e-01
4.320000000000000506e-01
7.720000000000000195e-01
5.280000000000000249e-01
4.140000000000000902e-01
6.940000000000000613e-01
4.900000000000000466e-01
3.780000000000000027e-01
5.600000000000000533e-01
4.019999999999999685e-01
2.760000000000000231e-01
4.500000000000000111e-01
6.839999999999999414e-01
4.520000000000000129e-01
6.700000000000000400e-01
7.280000000000000915e-01
3.719999999999999973e-01
4.400000000000000022e-01
5.680000000000000604e-01
5.000000000000001110e-01
5.000000000000001110e-01
5.020000000000001128e-01
4.140000000000000346e-01
2.960000000000000409e-01
6.799999999999999378e-01
4.920000000000000484e-01
8.080000000000000515e-01
5.820000000000000728e-01
8.280000000000000693e-01
4.100000000000000311e-01
5.980000000000000870e-01
4.119999999999999218e-01
4.739999999999999214e-01
4.920000000000000484e-01
5.039999999999998925e-01
4.920000000000000484e-01
4.320000000000000506e-01
7.199999999999999734e-01
4.959999999999999409e-01
6.959999999999999520e-01
6.680000000000000382e-01
6.320000000000000062e-01
4.200000000000000400e-01
5.000000000000001110e-01
4.340000000000000524e-01
3.120000000000000551e-01
2.760000000000000231e-01
8.140000000000000568e-01
6.980000000000000648e-01
6.059999999999999831e-01
6.280000000000000027e-01
6.099999999999999867e-01
5.560000000000000497e-01
5.760000000000000675e-01
5.960000000000000853e-01
4.560000000000000164e-01
6.919999999999999485e-01
6.220000000000001084e-01
5.280000000000000249e-01
4.919999999999999374e-01
4.860000000000000431e-01
6.640000000000000346e-01
5.740000000000000657e-01
3.700000000000000511e-01
6.940000000000000613e-01
6.139999999999999902e-01
5.220000000000000195e-01
5.040000000000000036e-01
5.380000000000000338e-01
5.000000000000001110e-01
6.540000000000000258e-01
7.620000000000000107e-01
5.500000000000000444e-01
4.639999999999999125e-01
5.779999999999999583e-01
7.080000000000000737e-01
9.040000000000000258e-01
8.179999999999999494e-01
5.839999999999999636e-01
4.600000000000000200e-01
5.560000000000000497e-01
7.460000000000001075e-01
4.260000000000000453e-01
6.480000000000000204e-01
7.319999999999998730e-01
5.260000000000000231e-01
4.660000000000000253e-01
6.100000000000000977e-01
7.419999999999999929e-01
8.520000000000000906e-01
5.620000000000000551e-01
6.499999999999999112e-01
4.700000000000000289e-01
4.620000000000000218e-01
4.480000000000000093e-01
6.240000000000001101e-01
6.200000000000001066e-01
4.780000000000000360e-01
5.940000000000000835e-01
4.340000000000000524e-01
5.040000000000000036e-01
3.660000000000000475e-01
7.719999999999999085e-01
5.620000000000000551e-01
5.820000000000000728e-01
4.800000000000000377e-01
8.200000000000000622e-01
7.540000000000000036e-01
5.660000000000000586e-01
6.360000000000000098e-01
7.119999999999999662e-01
5.820000000000000728e-01
5.460000000000000409e-01
4.920000000000000484e-01
3.920000000000000151e-01
4.060000000000000830e-01
7.860000000000000320e-01
6.099999999999999867e-01
5.280000000000000249e-01
5.220000000000000195e-01
4.560000000000000164e-01
9.700000000000000844e-01
4.919999999999999374e-01
7.000000000000000666e-01
8.340000000000000746e-01
5.080000000000000071e-01
5.160000000000000142e-01
6.499999999999999112e-01
3.840000000000000080e-01
4.899999999999999356e-01
8.800000000000000044e-01
5.300000000000000266e-01
5.360000000000000320e-01
5.440000000000000391e-01
7.140000000000000790e-01
4.060000000000000830e-01
3.960000000000000742e-01
5.440000000000000391e-01
6.680000000000000382e-01
5.980000000000000870e-01
3.619999999999999885e-01
7.799999999999999156e-01
5.519999999999999352e-01
6.219999999999998863e-01
5.040000000000000036e-01
6.859999999999999432e-01
6.200000000000001066e-01
3.539999999999999813e-01
5.979999999999999760e-01
6.179999999999999938e-01
5.740000000000000657e-01
8.100000000000000533e-01
6.919999999999999485e-01
6.960000000000000631e-01
6.159999999999999920e-01
6.820000000000000506e-01
4.460000000000000075e-01
3.220000000000000084e-01
5.920000000000000817e-01
7.359999999999999876e-01
6.339999999999998970e-01
4.779999999999999249e-01
3.299999999999999600e-01
5.260000000000000231e-01
7.099999999999999645e-01
5.460000000000000409e-01
6.260000000000001119e-01
6.240000000000001101e-01
4.460000000000000075e-01
4.340000000000000524e-01
6.920000000000000595e-01
6.979999999999999538e-01
3.699999999999999956e-01
6.639999999999999236e-01
5.800000000000000711e-01
4.979999999999999427e-01
6.200000000000001066e-01
7.239999999999999769e-01
5.580000000000000515e-01
4.520000000000000129e-01
7.860000000000001430e-01
5.440000000000000391e-01
5.300000000000000266e-01
7.680000000000000160e-01
7.620000000000000107e-01
4.440000000000000058e-01
5.620000000000000551e-01
6.159999999999999920e-01
6.520000000000000240e-01
4.920000000000000484e-01
6.220000000000001084e-01
2.459999999999999687e-01
3.519999999999999796e-01
2.120000000000000218e-01
5.840000000000000746e-01
4.580000000000000182e-01
4.240000000000000435e-01
4.860000000000000431e-01
5.860000000000000764e-01
5.140000000000000124e-01
6.080000000000000959e-01
8.720000000000001084e-01
6.740000000000000435e-01
6.599999999999999201e-01
3.940000000000000724e-01
6.560000000000000275e-01
6.000000000000000888e-01
5.699999999999999512e-01
6.840000000000000524e-01
6.600000000000000311e-01
4.800000000000000377e-01
4.620000000000000218e-01
5.240000000000000213e-01
5.440000000000000391e-01
5.640000000000000568e-01
4.200000000000000400e-01
5.500000000000000444e-01
6.160000000000001030e-01
2.760000000000000231e-01
6.640000000000000346e-01
7.060000000000000719e-01
8.160000000000000586e-01
5.060000000000000053e-01
6.659999999999999254e-01
4.320000000000000506e-01
5.600000000000000533e-01
5.840000000000000746e-01
5.300000000000000266e-01
6.160000000000001030e-01
4.680000000000000271e-01
7.520000000000000018e-01
6.099999999999999867e-01
4.520000000000000129e-01
4.180000000000000382e-01
5.140000000000000124e-01
8.300000000000000711e-01
4.720000000000000306e-01
6.679999999999999272e-01
5.119999999999998996e-01
7.220000000000000862e-01
5.920000000000000817e-01
2.979999999999999871e-01
3.600000000000000422e-01
4.700000000000000289e-01
5.840000000000000746e-01
6.460000000000000187e-01
5.019999999999998908e-01
3.479999999999999760e-01
6.280000000000000027e-01
5.960000000000000853e-01
4.280000000000000471e-01
6.220000000000001084e-01
5.480000000000000426e-01
4.839999999999999303e-01
7.439999999999999947e-01
4.359999999999998876e-01
8.100000000000000533e-01
3.379999999999999671e-01
6.639999999999999236e-01
6.639999999999999236e-01
6.000000000000000888e-01
6.880000000000000560e-01
6.040000000000000924e-01
7.500000000000000000e-01
6.579999999999999183e-01
5.020000000000001128e-01
5.100000000000000089e-01
6.639999999999999236e-01
5.000000000000001110e-01
4.660000000000000253e-01
7.859999999999999210e-01
4.380000000000000560e-01
7.660000000000001252e-01
4.880000000000000449e-01
4.759999999999999232e-01
8.480000000000000870e-01
6.940000000000000613e-01
4.880000000000000449e-01
6.959999999999999520e-01
4.200000000000000400e-01
3.760000000000000009e-01
7.039999999999999591e-01
8.660000000000001030e-01
3.980000000000000204e-01
6.039999999999999813e-01
4.600000000000000200e-01
5.880000000000000782e-01
5.660000000000000586e-01
3.880000000000000115e-01
2.320000000000000118e-01
5.600000000000000533e-01
4.620000000000000218e-01
5.580000000000000515e-01
4.500000000000000111e-01
5.220000000000000195e-01
9.360000000000000542e-01
5.380000000000000338e-01
4.220000000000000417e-01
5.040000000000000036e-01
2.800000000000000266e-01
7.439999999999999947e-01
4.560000000000000164e-01
5.700000000000000622e-01
4.440000000000000058e-01
4.080000000000000848e-01
9.200000000000000400e-01
4.700000000000000289e-01
3.120000000000000551e-01
4.740000000000000324e-01
9.240000000000000435e-01
7.880000000000000338e-01
7.960000000000000409e-01
7.159999999999999698e-01
3.940000000000000169e-01
4.860000000000000431e-01
4.140000000000000346e-01
7.360000000000000986e-01
6.940000000000000613e-01
4.479999999999998983e-01
3.920000000000000151e-01
6.320000000000000062e-01
7.059999999999999609e-01
7.759999999999999121e-01
5.120000000000000107e-01
5.400000000000000355e-01
5.900000000000000799e-01
7.760000000000001341e-01
6.920000000000000595e-01
7.319999999999999840e-01
5.960000000000000853e-01
5.080000000000000071e-01
5.720000000000000639e-01
6.920000000000000595e-01
7.700000000000000178e-01
5.759999999999999565e-01
5.440000000000000391e-01
6.660000000000000364e-01
6.460000000000000187e-01
7.000000000000000666e-01
8.460000000000000853e-01
7.439999999999999947e-01
6.720000000000000417e-01
5.759999999999999565e-01
6.600000000000000311e-01
3.840000000000000635e-01
4.100000000000000311e-01
6.520000000000000240e-01
6.980000000000000648e-01
6.880000000000000560e-01
5.860000000000000764e-01
4.240000000000000435e-01
7.479999999999999982e-01
4.720000000000000306e-01
6.160000000000001030e-01
7.100000000000000755e-01
5.620000000000000551e-01
6.300000000000000044e-01
7.240000000000000879e-01
5.000000000000001110e-01
7.560000000000001164e-01
4.800000000000000377e-01
7.900000000000001465e-01
8.500000000000000888e-01
8.260000000000000675e-01
6.580000000000000293e-01
6.839999999999999414e-01
4.940000000000000502e-01
5.680000000000000604e-01
7.620000000000001217e-01
7.299999999999999822e-01
5.620000000000000551e-01
5.640000000000000568e-01
5.940000000000000835e-01
5.880000000000000782e-01
4.720000000000000306e-01
6.260000000000001119e-01
4.420000000000000040e-01
3.800000000000000044e-01
8.960000000000000187e-01
5.339999999999999192e-01
5.120000000000000107e-01
4.340000000000000524e-01
4.620000000000000218e-01
5.560000000000000497e-01
3.720000000000000528e-01
4.680000000000000271e-01
4.420000000000000040e-01
5.860000000000000764e-01
6.060000000000000941e-01
5.400000000000000355e-01
4.960000000000000520e-01
5.800000000000000711e-01
5.120000000000000107e-01
4.879999999999999338e-01
6.760000000000000453e-01
6.060000000000000941e-01
7.240000000000000879e-01
6.400000000000000133e-01
4.320000000000000506e-01
4.899999999999999356e-01
7.040000000000000702e-01
2.580000000000000071e-01
4.820000000000000395e-01
7.700000000000000178e-01
6.060000000000000941e-01
6.320000000000000062e-01
5.420000000000000373e-01
5.140000000000000124e-01
6.800000000000000488e-01
4.760000000000000342e-01
3.980000000000000204e-01
8.600000000000000977e-01
5.880000000000000782e-01
4.860000000000000431e-01
3.300000000000000155e-01
5.500000000000000444e-01
7.640000000000000124e-01
3.360000000000000209e-01
6.060000000000000941e-01
3.120000000000000551e-01
6.380000000000000115e-01
7.440000000000001057e-01
5.180000000000000160e-01
6.159999999999999920e-01
4.960000000000000520e-01
9.480000000000000648e-01
7.700000000000000178e-01
6.500000000000000222e-01
6.540000000000000258e-01
3.780000000000000027e-01
7.020000000000000684e-01
4.200000000000000400e-01
6.899999999999999467e-01
5.040000000000000036e-01
6.360000000000000098e-01
5.000000000000001110e-01
3.599999999999999867e-01
5.880000000000000782e-01
7.120000000000000773e-01
7.520000000000000018e-01
7.359999999999999876e-01
8.120000000000000551e-01
5.120000000000000107e-01
5.320000000000000284e-01
5.380000000000000338e-01
6.299999999999998934e-01
5.020000000000001128e-01
7.940000000000001501e-01
3.260000000000000120e-01
6.200000000000001066e-01
4.620000000000000218e-01
4.260000000000000453e-01
7.720000000000000195e-01
4.940000000000000502e-01
5.220000000000000195e-01
4.340000000000000524e-01
6.480000000000000204e-01
3.699999999999999956e-01
6.040000000000000924e-01
4.460000000000000075e-01
7.359999999999999876e-01
5.800000000000000711e-01
7.200000000000000844e-01
3.780000000000000027e-01
6.520000000000000240e-01
7.379999999999999893e-01
6.839999999999999414e-01
2.940000000000000391e-01
8.400000000000000799e-01
6.020000000000000906e-01
5.900000000000000799e-01
4.200000000000000400e-01
6.519999999999999130e-01
5.220000000000000195e-01
4.640000000000000235e-01
4.400000000000000022e-01
6.359999999999998987e-01
5.480000000000000426e-01
6.620000000000000329e-01
7.059999999999999609e-01
5.980000000000000870e-01
6.399999999999999023e-01
6.520000000000000240e-01
5.200000000000000178e-01
7.600000000000000089e-01
6.580000000000000293e-01
6.420000000000000151e-01
7.239999999999998659e-01
5.360000000000000320e-01
7.800000000000000266e-01
5.740000000000000657e-01
4.780000000000000360e-01
8.020000000000001572e-01
5.760000000000000675e-01
5.120000000000000107e-01
6.000000000000000888e-01
3.900000000000000133e-01
5.000000000000001110e-01
3.060000000000000497e-01
5.480000000000000426e-01
6.000000000000000888e-01
3.340000000000000191e-01
6.380000000000000115e-01
5.080000000000000071e-01
6.520000000000000240e-01
6.500000000000000222e-01
5.720000000000000639e-01
7.159999999999999698e-01
4.080000000000000293e-01
6.979999999999999538e-01
4.380000000000000560e-01
4.260000000000000453e-01
4.520000000000000129e-01
3.440000000000000280e-01
6.180000000000001048e-01
4.059999999999999165e-01
5.720000000000000639e-01
5.619999999999999440e-01
7.580000000000000071e-01
4.920000000000000484e-01
6.560000000000000275e-01
5.600000000000000533e-01
6.100000000000000977e-01
7.959999999999999298e-01
4.480000000000000093e-01
5.780000000000000693e-01
4.860000000000000431e-01
6.020000000000000906e-01
7.439999999999999947e-01
4.200000000000000400e-01
6.520000000000000240e-01
5.040000000000000036e-01
4.600000000000000200e-01
5.340000000000000302e-01
6.180000000000001048e-01
8.360000000000000764e-01
5.260000000000000231e-01
5.800000000000000711e-01
5.460000000000000409e-01
5.780000000000000693e-01
5.040000000000000036e-01
6.160000000000001030e-01
5.600000000000000533e-01
6.300000000000000044e-01
6.340000000000000080e-01
5.119999999999998996e-01
5.440000000000000391e-01
3.360000000000000209e-01
5.620000000000000551e-01
5.020000000000001128e-01
8.220000000000000639e-01
3.979999999999999649e-01
6.840000000000000524e-01
6.520000000000000240e-01
4.760000000000000342e-01
6.799999999999999378e-01
5.280000000000000249e-01
6.199999999999999956e-01
6.760000000000000453e-01
5.320000000000000284e-01
6.960000000000000631e-01
6.240000000000001101e-01
5.060000000000000053e-01
6.100000000000000977e-01
4.820000000000000395e-01
6.220000000000001084e-01
4.700000000000000289e-01
4.980000000000000537e-01
5.100000000000000089e-01
5.660000000000000586e-01
3.840000000000000080e-01
5.920000000000000817e-01
6.360000000000000098e-01
5.320000000000000284e-01
6.860000000000000542e-01
6.420000000000000151e-01
7.279999999999999805e-01
5.200000000000000178e-01
5.860000000000000764e-01
3.920000000000000151e-01
5.680000000000000604e-01
5.960000000000000853e-01
6.680000000000000382e-01
6.120000000000000995e-01
4.160000000000000364e-01
6.019999999999999796e-01
6.340000000000000080e-01
4.399999999999998912e-01
5.319999999999999174e-01
6.440000000000000169e-01
4.120000000000000329e-01
7.160000000000000808e-01
6.080000000000000959e-01
5.099999999999998979e-01
5.060000000000000053e-01
5.880000000000000782e-01
5.820000000000000728e-01
6.380000000000000115e-01
5.560000000000000497e-01
5.019999999999998908e-01
3.419999999999999707e-01
3.779999999999999472e-01
6.760000000000000453e-01
1.068000000000000060e+00
4.880000000000000449e-01
8.680000000000001048e-01
6.100000000000000977e-01
4.000000000000000222e-01
7.179999999999999716e-01
6.140000000000001013e-01
3.120000000000000551e-01
4.760000000000000342e-01
4.800000000000000377e-01
7.200000000000000844e-01
5.280000000000000249e-01
6.240000000000001101e-01
6.860000000000000542e-01
5.340000000000000302e-01
5.300000000000000266e-01
4.559999999999999054e-01
8.000000000000000444e-01
5.020000000000001128e-01
5.020000000000001128e-01
5.600000000000000533e-01
5.940000000000000835e-01
5.580000000000000515e-01
6.999999999999999556e-01
5.080000000000000071e-01
5.200000000000000178e-01
7.239999999999999769e-01
5.059999999999998943e-01
6.599999999999999201e-01
4.060000000000000275e-01
7.099999999999999645e-01
5.720000000000000639e-01
6.080000000000000959e-01
1.054000000000000048e+00
5.580000000000000515e-01
6.140000000000001013e-01
5.220000000000000195e-01
5.120000000000000107e-01
8.140000000000000568e-01
7.760000000000001341e-01
4.920000000000000484e-01
7.360000000000000986e-01
6.200000000000001066e-01
3.580000000000000404e-01
5.700000000000000622e-01
4.480000000000000093e-01
4.960000000000000520e-01
3.559999999999999276e-01
6.759999999999999343e-01
4.180000000000000382e-01
2.660000000000000142e-01
6.220000000000001084e-01
6.520000000000000240e-01
7.279999999999999805e-01
5.740000000000000657e-01
4.720000000000000306e-01
4.540000000000000147e-01
3.960000000000000187e-01
4.360000000000000542e-01
4.660000000000000253e-01
5.020000000000001128e-01
6.460000000000000187e-01
5.060000000000000053e-01
3.819999999999999507e-01
4.819999999999999285e-01
4.500000000000000111e-01
6.140000000000001013e-01
5.460000000000000409e-01
5.300000000000000266e-01
5.000000000000001110e-01
4.260000000000000453e-01
4.300000000000000488e-01
5.320000000000000284e-01
4.999999999999999445e-01
8.980000000000000204e-01
3.760000000000000564e-01
5.560000000000000497e-01
4.780000000000000360e-01
4.340000000000000524e-01
6.240000000000001101e-01
6.879999999999999449e-01
7.259999999999999787e-01
7.379999999999999893e-01
6.980000000000000648e-01
5.780000000000000693e-01
4.680000000000000271e-01
5.699999999999999512e-01
5.540000000000000480e-01
4.760000000000000342e-01
2.660000000000000142e-01
5.820000000000000728e-01
8.160000000000000586e-01
5.680000000000000604e-01
6.500000000000000222e-01
5.300000000000000266e-01
4.800000000000000377e-01
6.540000000000000258e-01
4.200000000000000400e-01
5.480000000000000426e-01
4.080000000000000293e-01
5.679999999999999494e-01
5.500000000000000444e-01
5.160000000000000142e-01
5.079999999999998961e-01
3.379999999999999671e-01
6.240000000000001101e-01
4.899999999999999356e-01
5.100000000000000089e-01
5.060000000000000053e-01
4.380000000000000560e-01
4.100000000000000311e-01
4.280000000000000471e-01
6.320000000000000062e-01
6.220000000000001084e-01
6.040000000000000924e-01
5.100000000000000089e-01
2.740000000000000213e-01
5.140000000000000124e-01
5.079999999999998961e-01
5.300000000000000266e-01
7.080000000000000737e-01
4.500000000000000111e-01
5.440000000000000391e-01
6.240000000000001101e-01
5.260000000000000231e-01
7.920000000000000373e-01
3.780000000000000582e-01
5.660000000000000586e-01
5.800000000000000711e-01
4.419999999999998930e-01
5.300000000000000266e-01
6.200000000000001066e-01
7.139999999999999680e-01
3.480000000000000315e-01
7.800000000000000266e-01
6.119999999999999885e-01
6.879999999999999449e-01
3.160000000000000031e-01
4.360000000000000542e-01
5.820000000000000728e-01
5.960000000000000853e-01
6.680000000000000382e-01
6.660000000000000364e-01
4.620000000000000218e-01
4.200000000000000400e-01
5.920000000000000817e-01
5.220000000000000195e-01
5.020000000000001128e-01
5.240000000000000213e-01
5.980000000000000870e-01
5.940000000000000835e-01
3.600000000000000422e-01
4.140000000000000346e-01
5.460000000000000409e-01
5.459999999999999298e-01
5.020000000000001128e-01
5.799999999999999600e-01
5.400000000000000355e-01
6.399999999999999023e-01
5.800000000000000711e-01
6.060000000000000941e-01
7.760000000000001341e-01
8.079999999999999405e-01
5.039999999999998925e-01
4.220000000000000417e-01
4.720000000000000306e-01
4.360000000000000542e-01
6.560000000000000275e-01
4.680000000000000271e-01
6.400000000000000133e-01
6.380000000000000115e-01
4.300000000000000488e-01
6.040000000000000924e-01
4.640000000000000235e-01
7.199999999999999734e-01
5.340000000000000302e-01
5.080000000000000071e-01
5.080000000000000071e-01
4.660000000000000253e-01
5.680000000000000604e-01
3.960000000000000187e-01
5.200000000000000178e-01
5.100000000000000089e-01
5.100000000000000089e-01
5.300000000000000266e-01
5.420000000000000373e-01
4.100000000000000311e-01
5.200000000000000178e-01
4.940000000000000502e-01
5.640000000000000568e-01
3.600000000000000422e-01
8.540000000000000924e-01
7.139999999999999680e-01
5.680000000000000604e-01
5.760000000000000675e-01
4.760000000000000342e-01
4.720000000000000306e-01
5.540000000000000480e-01
6.200000000000001066e-01
6.780000000000000471e-01
2.820000000000000284e-01
6.660000000000000364e-01
2.160000000000000253e-01
6.220000000000001084e-01
6.360000000000000098e-01
6.220000000000001084e-01
6.280000000000000027e-01
6.579999999999999183e-01
5.880000000000000782e-01
7.279999999999998694e-01
6.460000000000000187e-01
5.880000000000000782e-01
4.780000000000000360e-01
4.680000000000000271e-01
4.640000000000000235e-01
7.500000000000001110e-01
7.239999999999999769e-01
4.460000000000000075e-01
7.019999999999999574e-01
5.960000000000000853e-01
2.980000000000000426e-01
6.500000000000000222e-01
7.700000000000000178e-01
6.060000000000000941e-01
4.779999999999999249e-01
5.059999999999998943e-01
4.140000000000000346e-01
5.900000000000000799e-01
5.300000000000000266e-01
4.760000000000000342e-01
4.960000000000000520e-01
7.779999999999998028e-01
5.640000000000000568e-01
5.580000000000000515e-01
7.940000000000000391e-01
5.079999999999998961e-01
5.160000000000000142e-01
5.760000000000000675e-01
5.300000000000000266e-01
4.860000000000000431e-01
6.180000000000001048e-01
4.480000000000000093e-01
7.099999999999999645e-01
6.060000000000000941e-01
7.060000000000000719e-01
6.760000000000000453e-01
6.060000000000000941e-01
4.420000000000000040e-01
6.439999999999999059e-01
6.320000000000000062e-01
7.140000000000000790e-01
7.359999999999999876e-01
5.280000000000000249e-01
5.580000000000000515e-01
5.540000000000000480e-01
5.320000000000000284e-01
4.880000000000000449e-01
6.820000000000000506e-01
6.620000000000000329e-01
4.580000000000000182e-01
6.259999999999998899e-01
6.760000000000000453e-01
7.200000000000000844e-01
8.360000000000000764e-01
4.460000000000000075e-01
5.160000000000000142e-01
5.160000000000000142e-01
6.040000000000000924e-01
5.800000000000000711e-01
5.120000000000000107e-01
5.400000000000000355e-01
5.980000000000000870e-01
3.499999999999999778e-01
5.100000000000000089e-01
8.020000000000000462e-01
5.700000000000000622e-01
5.400000000000000355e-01
5.740000000000000657e-01
6.960000000000000631e-01
6.120000000000000995e-01
6.820000000000000506e-01
5.000000000000001110e-01
2.960000000000000409e-01
4.019999999999999685e-01
6.959999999999999520e-01
7.620000000000000107e-01
6.799999999999999378e-01
7.119999999999999662e-01
4.900000000000000466e-01
5.020000000000001128e-01
5.560000000000000497e-01
6.479999999999999094e-01
2.660000000000000142e-01
6.599999999999999201e-01
4.859999999999999321e-01
5.400000000000000355e-01
3.699999999999999956e-01
6.680000000000000382e-01
4.780000000000000360e-01
5.140000000000000124e-01
7.280000000000000915e-01
6.620000000000000329e-01
5.360000000000000320e-01
5.180000000000000160e-01
3.120000000000000551e-01
6.620000000000000329e-01
6.120000000000000995e-01
4.959999999999999409e-01
7.840000000000000302e-01
4.420000000000000040e-01
6.080000000000000959e-01
5.760000000000000675e-01
3.739999999999999991e-01
3.280000000000000138e-01
4.500000000000000111e-01
6.560000000000000275e-01
3.300000000000000155e-01
5.780000000000000693e-01
5.480000000000000426e-01
4.359999999999998876e-01
6.439999999999999059e-01
4.580000000000000182e-01
4.300000000000000488e-01
4.940000000000000502e-01
4.880000000000000449e-01
4.820000000000000395e-01
5.020000000000001128e-01
5.979999999999999760e-01
5.440000000000000391e-01
3.220000000000000084e-01
3.599999999999999867e-01
7.580000000000001181e-01
6.739999999999999325e-01
6.140000000000001013e-01
5.980000000000000870e-01
4.540000000000000147e-01
5.840000000000000746e-01
5.800000000000000711e-01
6.600000000000000311e-01
4.280000000000000471e-01
5.860000000000000764e-01
5.700000000000000622e-01
5.360000000000000320e-01
5.180000000000000160e-01
7.100000000000000755e-01
4.440000000000000058e-01
4.680000000000000271e-01
6.739999999999999325e-01
4.980000000000000537e-01
6.120000000000000995e-01
3.660000000000000475e-01
5.280000000000000249e-01
7.240000000000000879e-01
5.440000000000000391e-01
1.026000000000000023e+00
5.460000000000000409e-01
3.320000000000000173e-01
4.600000000000000200e-01
6.939999999999999503e-01
5.220000000000000195e-01
3.700000000000000511e-01
5.500000000000000444e-01
5.300000000000000266e-01
6.220000000000001084e-01
6.440000000000000169e-01
4.800000000000000377e-01
6.279999999999998916e-01
6.500000000000000222e-01
5.560000000000000497e-01
3.060000000000000497e-01
3.719999999999999973e-01
6.440000000000000169e-01
5.320000000000000284e-01
4.420000000000000040e-01
5.880000000000000782e-01
5.540000000000000480e-01
5.900000000000000799e-01
5.160000000000000142e-01
7.580000000000001181e-01
6.700000000000000400e-01
4.240000000000000435e-01
3.100000000000000533e-01
6.760000000000000453e-01
4.980000000000000537e-01
4.380000000000000560e-01
6.880000000000000560e-01
3.739999999999999991e-01
5.300000000000000266e-01
6.180000000000001048e-01
4.800000000000000377e-01
7.160000000000000808e-01
5.280000000000000249e-01
4.839999999999999303e-01
5.840000000000000746e-01
5.840000000000000746e-01
5.240000000000000213e-01
3.579999999999999849e-01
6.300000000000000044e-01
3.639999999999999902e-01
4.920000000000000484e-01
5.640000000000000568e-01
5.700000000000000622e-01
4.540000000000000147e-01
5.360000000000000320e-01
6.360000000000000098e-01
7.800000000000000266e-01
5.140000000000000124e-01
7.560000000000000053e-01
5.000000000000001110e-01
5.520000000000000462e-01
5.480000000000000426e-01
6.220000000000001084e-01
4.380000000000000560e-01
6.060000000000000941e-01
3.619999999999999885e-01
4.660000000000000253e-01
5.960000000000000853e-01
5.900000000000000799e-01
5.040000000000000036e-01
3.439999999999999725e-01
2.920000000000000373e-01
5.460000000000000409e-01
3.199999999999999512e-01
3.840000000000000635e-01
7.460000000000001075e-01
5.520000000000000462e-01
6.600000000000000311e-01
5.840000000000000746e-01
2.960000000000000409e-01
6.360000000000000098e-01
3.479999999999999760e-01
5.560000000000000497e-01
3.960000000000000187e-01
5.260000000000000231e-01
3.699999999999999956e-01
5.760000000000000675e-01
6.100000000000000977e-01
5.240000000000000213e-01
4.360000000000000542e-01
3.619999999999999885e-01
7.039999999999999591e-01
6.479999999999999094e-01
3.439999999999999725e-01
5.760000000000000675e-01
6.619999999999999218e-01
4.820000000000000395e-01
4.100000000000000311e-01
3.760000000000000009e-01
4.719999999999999196e-01
4.780000000000000360e-01
5.960000000000000853e-01
4.420000000000000040e-01
5.600000000000000533e-01
4.540000000000000147e-01
4.039999999999999702e-01
5.240000000000000213e-01
4.520000000000000129e-01
5.980000000000000870e-01
6.680000000000000382e-01
3.740000000000000546e-01
4.879999999999999338e-01
5.220000000000000195e-01
5.260000000000000231e-01
5.740000000000000657e-01
3.739999999999999991e-01
5.280000000000000249e-01
6.120000000000000995e-01
5.560000000000000497e-01
4.120000000000000329e-01
4.120000000000000329e-01
4.020000000000000240e-01
4.360000000000000542e-01
6.560000000000000275e-01
4.140000000000000346e-01
6.020000000000000906e-01
4.100000000000000866e-01
5.880000000000000782e-01
5.320000000000000284e-01
6.200000000000001066e-01
6.920000000000000595e-01
7.400000000000001021e-01
8.100000000000000533e-01
4.460000000000000075e-01
5.240000000000000213e-01
5.140000000000000124e-01
6.080000000000000959e-01
5.680000000000000604e-01
4.100000000000000311e-01
3.920000000000000151e-01
4.900000000000000466e-01
4.140000000000000346e-01
6.180000000000001048e-01
3.579999999999999849e-01
4.440000000000000058e-01
6.700000000000000400e-01
4.639999999999999125e-01
5.420000000000000373e-01
5.960000000000000853e-01
4.340000000000000524e-01
4.040000000000000258e-01
5.440000000000000391e-01
4.380000000000000560e-01
6.799999999999999378e-01
4.380000000000000560e-01
5.060000000000000053e-01
6.220000000000001084e-01
4.699999999999999178e-01
5.720000000000000639e-01
4.420000000000000040e-01
4.940000000000000502e-01
4.400000000000000022e-01
6.900000000000000577e-01
5.160000000000000142e-01
6.560000000000000275e-01
5.400000000000000355e-01
7.660000000000001252e-01
5.340000000000000302e-01
6.920000000000000595e-01
5.320000000000000284e-01
6.919999999999999485e-01
4.640000000000000235e-01
6.020000000000000906e-01
4.220000000000000417e-01
6.219999999999998863e-01
3.900000000000000688e-01
5.400000000000000355e-01
5.380000000000000338e-01
5.779999999999999583e-01
4.679999999999999161e-01
4.200000000000000400e-01
4.320000000000000506e-01
5.620000000000000551e-01
7.500000000000000000e-01
3.060000000000000497e-01
5.460000000000000409e-01
3.840000000000000635e-01
4.920000000000000484e-01
6.679999999999999272e-01
6.080000000000000959e-01
4.440000000000000058e-01
6.300000000000000044e-01
7.020000000000000684e-01
4.620000000000000218e-01
3.999999999999999667e-01
4.840000000000000413e-01
6.240000000000001101e-01
7.940000000000001501e-01
4.100000000000000311e-01
6.760000000000000453e-01
4.860000000000000431e-01
3.579999999999999849e-01
3.760000000000000009e-01
5.600000000000000533e-01
6.119999999999999885e-01
4.440000000000000058e-01
7.560000000000001164e-01
5.620000000000000551e-01
5.039999999999998925e-01
4.840000000000000413e-01
5.840000000000000746e-01
3.340000000000000191e-01
7.060000000000000719e-01
5.400000000000000355e-01
4.660000000000000253e-01
5.160000000000000142e-01
8.540000000000000924e-01
2.620000000000000107e-01
6.720000000000000417e-01
5.740000000000000657e-01
3.820000000000000617e-01
6.879999999999999449e-01
5.580000000000000515e-01
5.360000000000000320e-01
5.700000000000000622e-01
6.160000000000001030e-01
4.799999999999999267e-01
5.060000000000000053e-01
5.920000000000000817e-01
4.200000000000000400e-01
6.540000000000000258e-01
3.579999999999999849e-01
6.140000000000001013e-01
6.600000000000000311e-01
5.000000000000001110e-01
4.260000000000000453e-01
4.200000000000000400e-01
4.600000000000000200e-01
5.220000000000000195e-01
6.860000000000000542e-01
4.740000000000000324e-01
6.000000000000000888e-01
4.460000000000000075e-01
5.120000000000000107e-01
6.240000000000001101e-01
3.800000000000000044e-01
3.980000000000000204e-01
6.040000000000000924e-01
4.920000000000000484e-01
4.820000000000000395e-01
3.360000000000000209e-01
6.120000000000000995e-01
5.360000000000000320e-01
6.240000000000001101e-01
5.180000000000000160e-01
3.980000000000000204e-01
7.079999999999999627e-01
7.460000000000001075e-01
6.120000000000000995e-01
8.280000000000000693e-01
4.520000000000000129e-01
6.299999999999998934e-01
4.680000000000000271e-01
4.520000000000000129e-01
6.420000000000000151e-01
4.780000000000000360e-01
5.320000000000000284e-01
2.620000000000000107e-01
7.500000000000000000e-01
6.680000000000000382e-01
4.020000000000000240e-01
6.600000000000000311e-01
5.580000000000000515e-01
5.779999999999999583e-01
5.280000000000000249e-01
4.000000000000000222e-01
4.220000000000000417e-01
4.460000000000000075e-01
4.640000000000000235e-01
3.800000000000000600e-01
3.520000000000000351e-01
3.599999999999999867e-01
7.200000000000000844e-01
5.660000000000000586e-01
6.160000000000001030e-01
5.920000000000000817e-01
4.339999999999998859e-01
5.140000000000000124e-01
5.920000000000000817e-01
3.160000000000000031e-01
6.200000000000001066e-01
4.580000000000000182e-01
5.920000000000000817e-01
4.020000000000000795e-01
8.180000000000000604e-01
5.340000000000000302e-01
3.439999999999999725e-01
6.000000000000000888e-01
4.719999999999999196e-01
5.440000000000000391e-01
5.600000000000000533e-01
6.100000000000000977e-01
5.800000000000000711e-01
6.720000000000000417e-01
4.660000000000000253e-01
3.940000000000000169e-01
4.440000000000000058e-01
5.100000000000000089e-01
6.060000000000000941e-01
5.700000000000000622e-01
2.720000000000000195e-01
5.520000000000000462e-01
4.440000000000000058e-01
3.660000000000000475e-01
5.540000000000000480e-01
8.180000000000000604e-01
5.080000000000000071e-01
3.900000000000000133e-01
3.420000000000000262e-01
4.860000000000000431e-01
4.180000000000000382e-01
7.840000000000001412e-01
5.700000000000000622e-01
3.920000000000000151e-01
7.280000000000000915e-01
6.840000000000000524e-01
5.920000000000000817e-01
4.060000000000000275e-01
6.320000000000000062e-01
4.939999999999999392e-01
4.839999999999999303e-01
4.580000000000000182e-01
7.299999999999999822e-01
5.760000000000000675e-01
9.160000000000000364e-01
5.479999999999999316e-01
3.599999999999999867e-01
5.260000000000000231e-01
5.620000000000000551e-01
3.659999999999999920e-01
6.160000000000001030e-01
4.120000000000000329e-01
3.819999999999999507e-01
5.680000000000000604e-01
6.020000000000000906e-01
3.419999999999999707e-01
5.280000000000000249e-01
4.520000000000000129e-01
4.180000000000000382e-01
4.100000000000000311e-01
4.980000000000000537e-01
7.359999999999999876e-01
4.000000000000000222e-01
5.140000000000000124e-01
3.099999999999999978e-01
4.980000000000000537e-01
6.799999999999999378e-01
4.500000000000000111e-01
3.300000000000000155e-01
4.480000000000000093e-01
7.580000000000000071e-01
5.040000000000000036e-01
4.400000000000000022e-01
6.060000000000000941e-01
6.400000000000000133e-01
4.880000000000000449e-01
6.240000000000001101e-01
5.180000000000000160e-01
5.740000000000000657e-01
5.360000000000000320e-01
3.860000000000000098e-01
5.220000000000000195e-01
4.800000000000000377e-01
4.580000000000000182e-01
6.300000000000000044e-01
5.020000000000001128e-01
6.399999999999999023e-01
4.320000000000000506e-01
5.040000000000000036e-01
4.860000000000000431e-01
5.200000000000000178e-01
5.360000000000000320e-01
5.260000000000000231e-01
5.840000000000000746e-01
5.700000000000000622e-01
4.320000000000000506e-01
3.659999999999999920e-01
5.960000000000000853e-01
5.020000000000001128e-01
6.579999999999999183e-01
7.459999999999999964e-01
8.780000000000000027e-01
4.720000000000000306e-01
5.840000000000000746e-01
7.520000000000001128e-01
3.780000000000000027e-01
3.800000000000000600e-01
5.080000000000000071e-01
5.680000000000000604e-01
5.140000000000000124e-01
3.640000000000000457e-01
4.320000000000000506e-01
3.360000000000000209e-01
3.500000000000000333e-01
6.560000000000000275e-01
4.740000000000000324e-01
5.120000000000000107e-01
5.120000000000000107e-01
4.599999999999999090e-01
5.880000000000000782e-01
5.800000000000000711e-01
4.040000000000000258e-01
6.299999999999998934e-01
4.660000000000000253e-01
3.340000000000000191e-01
5.960000000000000853e-01
5.460000000000000409e-01
5.460000000000000409e-01
8.420000000000000817e-01
6.179999999999999938e-01
5.059999999999998943e-01
6.720000000000000417e-01
6.020000000000000906e-01
3.160000000000000031e-01
6.640000000000000346e-01
4.500000000000000111e-01
4.240000000000000435e-01
6.279999999999998916e-01
5.660000000000000586e-01
6.139999999999999902e-01
3.519999999999999796e-01
5.420000000000000373e-01
6.200000000000001066e-01
4.220000000000000417e-01
4.520000000000000129e-01
5.220000000000000195e-01
3.339999999999999636e-01
4.920000000000000484e-01
4.760000000000000342e-01
5.700000000000000622e-01
5.600000000000000533e-01
3.280000000000000138e-01
4.180000000000000382e-01
5.000000000000001110e-01
5.200000000000000178e-01
5.360000000000000320e-01
5.140000000000000124e-01
4.960000000000000520e-01
5.979999999999999760e-01
7.400000000000001021e-01
4.300000000000000488e-01
4.460000000000000075e-01
5.960000000000000853e-01
4.800000000000000377e-01
8.040000000000000480e-01
7.199999999999999734e-01
5.400000000000000355e-01
3.279999999999999583e-01
6.140000000000001013e-01
4.920000000000000484e-01
5.500000000000000444e-01
4.840000000000000413e-01
4.500000000000000111e-01
4.260000000000000453e-01
5.420000000000000373e-01
4.640000000000000235e-01
6.400000000000000133e-01
4.680000000000000271e-01
4.340000000000000524e-01
3.420000000000000262e-01
6.080000000000000959e-01
6.220000000000001084e-01
3.900000000000000133e-01
5.260000000000000231e-01
5.840000000000000746e-01
4.300000000000000488e-01
5.800000000000000711e-01
4.340000000000000524e-01
4.879999999999999338e-01
3.940000000000000724e-01
4.660000000000000253e-01
7.540000000000000036e-01
6.839999999999999414e-01
5.980000000000000870e-01
5.260000000000000231e-01
5.980000000000000870e-01
6.760000000000000453e-01
4.000000000000000222e-01
5.080000000000000071e-01
7.340000000000000968e-01
6.600000000000000311e-01
5.660000000000000586e-01
5.820000000000000728e-01
4.540000000000000147e-01
7.439999999999999947e-01
5.080000000000000071e-01
4.320000000000000506e-01
5.320000000000000284e-01
4.400000000000000022e-01
3.400000000000000244e-01
4.740000000000000324e-01
6.340000000000000080e-01
6.000000000000000888e-01
4.700000000000000289e-01
5.220000000000000195e-01
5.060000000000000053e-01
4.960000000000000520e-01
5.180000000000000160e-01
6.060000000000000941e-01
5.120000000000000107e-01
7.279999999999999805e-01
5.280000000000000249e-01
4.639999999999999125e-01
4.140000000000000346e-01
2.920000000000000373e-01
5.700000000000000622e-01
6.059999999999999831e-01
4.619999999999999107e-01
3.400000000000000244e-01
6.060000000000000941e-01
5.919999999999999707e-01
4.260000000000000453e-01
4.920000000000000484e-01
4.720000000000000306e-01
4.420000000000000040e-01
4.640000000000000235e-01
4.480000000000000093e-01
5.920000000000000817e-01
6.080000000000000959e-01
3.819999999999999507e-01
6.559999999999999165e-01
4.540000000000000147e-01
4.800000000000000377e-01
4.760000000000000897e-01
6.180000000000001048e-01
4.940000000000000502e-01
4.240000000000000435e-01
4.960000000000000520e-01
2.800000000000000266e-01
4.300000000000000488e-01
6.060000000000000941e-01
4.559999999999999054e-01
4.940000000000000502e-01
5.540000000000000480e-01
3.240000000000000102e-01
4.400000000000000022e-01
4.480000000000000093e-01
7.040000000000000702e-01
3.940000000000000169e-01
7.600000000000001199e-01
3.479999999999999760e-01
5.120000000000000107e-01
5.600000000000000533e-01
4.280000000000000471e-01
5.120000000000000107e-01
4.760000000000000342e-01
5.500000000000000444e-01
5.180000000000000160e-01
6.160000000000001030e-01
5.360000000000000320e-01
5.180000000000000160e-01
5.920000000000000817e-01
4.460000000000000075e-01
5.100000000000000089e-01
5.640000000000000568e-01
4.000000000000000222e-01
3.800000000000000600e-01
4.080000000000000848e-01
3.899999999999999578e-01
4.500000000000000111e-01
4.780000000000000360e-01
4.520000000000000129e-01
3.260000000000000120e-01
6.680000000000000382e-01
2.920000000000000373e-01
4.880000000000000449e-01
7.880000000000000338e-01
7.000000000000000666e-01
6.360000000000000098e-01
4.120000000000000329e-01
6.160000000000001030e-01
4.919999999999999374e-01
6.699999999999999289e-01
7.020000000000000684e-01
3.100000000000000533e-01
5.660000000000000586e-01
6.620000000000000329e-01
3.840000000000000635e-01
5.900000000000000799e-01
5.560000000000000497e-01
3.339999999999999636e-01
6.040000000000000924e-01
6.979999999999999538e-01
5.720000000000000639e-01
3.100000000000000533e-01
4.960000000000000520e-01
6.200000000000001066e-01
4.120000000000000329e-01
6.079999999999999849e-01
3.800000000000000044e-01
6.519999999999999130e-01
3.259999999999999565e-01
6.320000000000000062e-01
4.860000000000000431e-01
4.280000000000000471e-01
3.980000000000000204e-01
5.740000000000000657e-01
3.660000000000000475e-01
5.160000000000000142e-01
6.220000000000001084e-01
7.299999999999999822e-01
4.820000000000000395e-01
5.440000000000000391e-01
5.000000000000001110e-01
5.360000000000000320e-01
4.460000000000000075e-01
3.180000000000000049e-01
3.900000000000000133e-01
6.419999999999999041e-01
4.820000000000000395e-01
5.060000000000000053e-01
4.460000000000000075e-01
5.920000000000000817e-01
4.900000000000000466e-01
5.920000000000000817e-01
5.160000000000000142e-01
4.520000000000000129e-01
7.500000000000001110e-01
4.880000000000000449e-01
3.380000000000000226e-01
4.820000000000000395e-01
4.539999999999999036e-01
4.600000000000000200e-01
5.960000000000000853e-01
4.460000000000000075e-01
6.580000000000000293e-01
5.640000000000000568e-01
5.260000000000000231e-01
4.920000000000000484e-01
4.580000000000000182e-01
6.399999999999999023e-01
7.260000000000000897e-01
4.880000000000000449e-01
6.760000000000000453e-01
3.400000000000000244e-01
6.220000000000001084e-01
3.980000000000000204e-01
4.080000000000000293e-01
4.260000000000000453e-01
4.640000000000000235e-01
4.080000000000000848e-01
4.739999999999999214e-01
5.680000000000000604e-01
5.760000000000000675e-01
4.860000000000000431e-01
4.160000000000000364e-01
5.780000000000000693e-01
4.800000000000000377e-01
5.820000000000000728e-01
3.519999999999999241e-01
3.780000000000000582e-01
6.520000000000000240e-01
6.460000000000000187e-01
4.340000000000000524e-01
7.159999999999999698e-01
4.320000000000000506e-01
5.140000000000000124e-01
3.659999999999999920e-01
6.000000000000000888e-01
3.700000000000000511e-01
7.299999999999999822e-01
8.000000000000000444e-01
3.739999999999999991e-01
4.760000000000000342e-01
3.939999999999999614e-01
3.800000000000000044e-01
6.720000000000000417e-01
5.220000000000000195e-01
2.900000000000000355e-01
3.760000000000000009e-01
4.340000000000000524e-01
4.440000000000000058e-01
4.340000000000000524e-01
4.540000000000000147e-01
3.240000000000000102e-01
4.540000000000000147e-01
4.160000000000000364e-01
5.640000000000000568e-01
4.840000000000000413e-01
5.780000000000000693e-01
3.900000000000000133e-01
4.760000000000000342e-01
5.240000000000000213e-01
6.000000000000000888e-01
5.160000000000000142e-01
3.839999999999999525e-01
4.380000000000000560e-01
5.119999999999998996e-01
2.700000000000000178e-01
4.220000000000000417e-01
4.400000000000000022e-01
6.419999999999999041e-01
5.020000000000001128e-01
4.340000000000000524e-01
4.720000000000000306e-01
4.640000000000000235e-01
6.360000000000000098e-01
4.580000000000000182e-01
5.360000000000000320e-01
3.860000000000000098e-01
4.780000000000000360e-01
3.019999999999999907e-01
5.640000000000000568e-01
4.500000000000000111e-01
6.120000000000000995e-01
6.900000000000000577e-01
5.300000000000000266e-01
4.019999999999999130e-01
5.240000000000000213e-01
6.580000000000000293e-01
3.480000000000000315e-01
5.080000000000000071e-01
5.680000000000000604e-01
5.620000000000000551e-01
4.100000000000000311e-01
3.840000000000000080e-01
5.200000000000000178e-01
4.320000000000000506e-01
4.440000000000000058e-01
6.400000000000000133e-01
4.960000000000000520e-01
7.079999999999999627e-01
4.599999999999999090e-01
5.900000000000000799e-01
5.019999999999998908e-01
7.600000000000001199e-01
4.280000000000000471e-01
2.800000000000000266e-01
5.300000000000000266e-01
5.480000000000000426e-01
5.600000000000000533e-01
6.939999999999999503e-01
6.360000000000000098e-01
3.739999999999999991e-01
3.320000000000000173e-01
8.320000000000000728e-01
6.799999999999999378e-01
4.080000000000000293e-01
4.400000000000000022e-01
4.920000000000000484e-01
5.840000000000000746e-01
8.400000000000000799e-01
5.080000000000000071e-01
3.120000000000000551e-01
4.760000000000000342e-01
3.599999999999999867e-01
5.100000000000000089e-01
5.900000000000000799e-01
3.519999999999999796e-01
5.220000000000000195e-01
3.679999999999999938e-01
5.460000000000000409e-01
5.260000000000000231e-01
5.019999999999998908e-01
4.940000000000000502e-01
5.400000000000000355e-01
6.480000000000000204e-01
5.340000000000000302e-01
5.360000000000000320e-01
4.460000000000000075e-01
4.140000000000000346e-01
5.460000000000000409e-01
4.620000000000000218e-01
6.479999999999999094e-01
4.580000000000000182e-01
4.420000000000000040e-01
3.860000000000000653e-01
6.940000000000000613e-01
3.980000000000000759e-01
4.460000000000000075e-01
4.920000000000000484e-01
3.459999999999999742e-01
5.860000000000000764e-01
5.340000000000000302e-01
4.579999999999999072e-01
5.360000000000000320e-01
4.280000000000000471e-01
3.239999999999999547e-01
5.120000000000000107e-01
3.860000000000000098e-01
4.960000000000000520e-01
5.000000000000001110e-01
3.939999999999999614e-01
3.239999999999999547e-01
5.880000000000000782e-01
5.020000000000001128e-01
4.300000000000000488e-01
3.760000000000000564e-01
3.659999999999999920e-01
6.419999999999999041e-01
5.260000000000000231e-01
6.359999999999998987e-01
4.160000000000000364e-01
4.300000000000001044e-01
3.619999999999999885e-01
3.840000000000000080e-01
4.240000000000000435e-01
6.900000000000000577e-01
5.059999999999998943e-01
6.119999999999999885e-01
5.280000000000000249e-01
6.920000000000000595e-01
3.619999999999999885e-01
4.959999999999999409e-01
5.980000000000000870e-01
4.440000000000000058e-01
6.080000000000000959e-01
5.420000000000000373e-01
3.460000000000000298e-01
5.140000000000000124e-01
2.780000000000000249e-01
3.780000000000000027e-01
5.940000000000000835e-01
4.220000000000000417e-01
5.399999999999999245e-01
3.940000000000000724e-01
5.020000000000001128e-01
4.360000000000000542e-01
5.000000000000001110e-01
4.640000000000000235e-01
4.780000000000000360e-01
4.640000000000000235e-01
6.240000000000001101e-01
6.200000000000001066e-01
2.860000000000000320e-01
7.500000000000000000e-01
5.440000000000000391e-01
3.820000000000000062e-01
3.760000000000000564e-01
7.379999999999999893e-01
4.960000000000000520e-01
6.140000000000001013e-01
4.360000000000000542e-01
8.040000000000001590e-01
3.480000000000000315e-01
4.760000000000000342e-01
5.099999999999998979e-01
3.719999999999999973e-01
4.860000000000000431e-01
6.100000000000000977e-01
3.960000000000000187e-01
5.260000000000000231e-01
3.699999999999999956e-01
5.220000000000000195e-01
3.260000000000000120e-01
4.220000000000000417e-01
3.280000000000000138e-01
4.040000000000000258e-01
5.119999999999998996e-01
4.059999999999999720e-01
4.640000000000000235e-01
3.780000000000000582e-01
4.059999999999999720e-01
3.639999999999999902e-01
5.500000000000000444e-01
4.960000000000000520e-01
4.340000000000000524e-01
4.620000000000000218e-01
5.160000000000000142e-01
4.040000000000000258e-01
4.579999999999999072e-01
4.320000000000000506e-01
4.000000000000000222e-01
5.059999999999998943e-01
4.560000000000000164e-01
5.500000000000000444e-01
6.300000000000000044e-01
3.860000000000000098e-01
4.160000000000000364e-01
3.719999999999999973e-01
4.380000000000000560e-01
5.760000000000000675e-01
4.900000000000000466e-01
3.680000000000000493e-01
4.720000000000000306e-01
5.740000000000000657e-01
5.340000000000000302e-01
4.440000000000000058e-01
3.599999999999999867e-01
4.519999999999999019e-01
6.160000000000001030e-01
5.780000000000000693e-01
4.760000000000000342e-01
4.360000000000000542e-01
3.380000000000000226e-01
5.100000000000000089e-01
4.340000000000001079e-01
4.719999999999999196e-01
4.780000000000000360e-01
4.859999999999999321e-01
4.400000000000000022e-01
2.860000000000000320e-01
4.620000000000000218e-01
5.040000000000000036e-01
4.880000000000000449e-01
6.939999999999999503e-01
6.260000000000001119e-01
3.960000000000000187e-01
2.760000000000000231e-01
5.440000000000000391e-01
6.200000000000001066e-01
5.780000000000000693e-01
3.720000000000000528e-01
4.760000000000000342e-01
7.020000000000000684e-01
5.340000000000000302e-01
4.420000000000000040e-01
4.360000000000000542e-01
2.980000000000000426e-01
7.700000000000000178e-01
3.980000000000000759e-01
4.520000000000000129e-01
5.420000000000000373e-01
3.880000000000000671e-01
3.339999999999999636e-01
4.380000000000000560e-01
6.440000000000000169e-01
4.760000000000000342e-01
4.060000000000000275e-01
5.140000000000000124e-01
5.360000000000000320e-01
5.360000000000000320e-01
4.060000000000000275e-01
4.499999999999999001e-01
6.160000000000001030e-01
4.360000000000000542e-01
3.940000000000000724e-01
4.020000000000000240e-01
4.000000000000000222e-01
4.320000000000000506e-01
4.320000000000000506e-01
4.760000000000000342e-01
4.059999999999999720e-01
3.760000000000000564e-01
4.420000000000000040e-01
5.720000000000000639e-01
4.840000000000000413e-01
7.020000000000000684e-01
4.620000000000000218e-01
6.240000000000001101e-01
4.240000000000000435e-01
5.800000000000000711e-01
4.480000000000000093e-01
6.700000000000000400e-01
5.380000000000000338e-01
5.660000000000000586e-01
4.660000000000000253e-01
4.680000000000000271e-01
3.760000000000000009e-01
4.120000000000000329e-01
4.040000000000000258e-01
5.100000000000000089e-01
7.079999999999999627e-01
5.740000000000000657e-01
3.500000000000000333e-01
6.419999999999999041e-01
4.760000000000000342e-01
4.360000000000000542e-01
3.299999999999999600e-01
3.020000000000000462e-01
4.620000000000000773e-01
4.420000000000000040e-01
3.439999999999999170e-01
4.900000000000000466e-01
5.360000000000000320e-01
6.160000000000001030e-01
4.939999999999999392e-01
4.280000000000000471e-01
3.179999999999999494e-01
6.780000000000000471e-01
5.600000000000000533e-01
5.020000000000001128e-01
6.119999999999999885e-01
4.040000000000000258e-01
4.240000000000000435e-01
4.340000000000000524e-01
5.120000000000000107e-01
4.820000000000000395e-01
4.100000000000000311e-01
5.180000000000000160e-01
4.120000000000000329e-01
4.859999999999999321e-01
5.160000000000000142e-01
6.980000000000000648e-01
3.780000000000000582e-01
4.880000000000000449e-01
5.540000000000000480e-01
5.440000000000000391e-01
5.960000000000000853e-01
3.880000000000000115e-01
5.760000000000000675e-01
8.540000000000000924e-01
6.760000000000000453e-01
7.160000000000000808e-01
5.500000000000000444e-01
4.840000000000000413e-01
4.520000000000000129e-01
5.960000000000000853e-01
3.280000000000000138e-01
5.760000000000000675e-01
6.099999999999999867e-01
3.780000000000000027e-01
4.780000000000000360e-01
6.279999999999998916e-01
5.279999999999999138e-01
5.360000000000000320e-01
4.900000000000000466e-01
4.760000000000000342e-01
3.760000000000000009e-01
4.920000000000000484e-01
4.880000000000000449e-01
4.480000000000000093e-01
6.700000000000000400e-01
3.280000000000000138e-01
4.020000000000000240e-01
5.020000000000001128e-01
5.920000000000000817e-01
4.300000000000000488e-01
4.640000000000000235e-01
3.360000000000000209e-01
6.720000000000000417e-01
4.960000000000000520e-01
5.520000000000000462e-01
4.680000000000000271e-01
5.780000000000000693e-01
4.080000000000000293e-01
5.200000000000000178e-01
3.679999999999999938e-01
3.459999999999999742e-01
4.580000000000000182e-01
5.200000000000000178e-01
4.820000000000000395e-01
4.400000000000000022e-01
4.019999999999999685e-01
6.620000000000000329e-01
4.400000000000000022e-01
4.520000000000000129e-01
3.619999999999999885e-01
4.160000000000000364e-01
5.240000000000000213e-01
5.820000000000000728e-01
5.800000000000000711e-01
3.440000000000000280e-01
4.180000000000000382e-01
3.740000000000000546e-01
4.460000000000000075e-01
3.060000000000000497e-01
6.499999999999999112e-01
3.760000000000000009e-01
5.560000000000000497e-01
4.500000000000000111e-01
3.900000000000000688e-01
3.680000000000000493e-01
6.760000000000000453e-01
4.380000000000000560e-01
4.800000000000000377e-01
4.820000000000000395e-01
5.580000000000000515e-01
4.000000000000000222e-01
3.520000000000000351e-01
3.939999999999999614e-01
4.480000000000000093e-01
4.140000000000000346e-01
6.240000000000001101e-01
3.860000000000000098e-01
3.739999999999999991e-01
5.120000000000000107e-01
4.600000000000000200e-01
3.519999999999999796e-01
6.240000000000001101e-01
3.820000000000000062e-01
3.419999999999999707e-01
6.660000000000000364e-01
3.299999999999999600e-01
4.280000000000000471e-01
5.000000000000001110e-01
6.160000000000001030e-01
6.520000000000000240e-01
4.420000000000000040e-01
4.440000000000000058e-01
4.059999999999999720e-01
4.379999999999998894e-01
4.839999999999999303e-01
5.180000000000000160e-01
5.980000000000000870e-01
4.740000000000000324e-01
5.140000000000000124e-01
7.540000000000000036e-01
5.380000000000000338e-01
4.179999999999999272e-01
4.500000000000000111e-01
5.080000000000000071e-01
4.300000000000000488e-01
4.600000000000000200e-01
4.380000000000000560e-01
3.420000000000000262e-01
6.100000000000000977e-01
4.360000000000000542e-01
5.980000000000000870e-01
5.160000000000000142e-01
4.360000000000000542e-01
5.040000000000000036e-01
4.840000000000000413e-01
3.379999999999999671e-01
3.960000000000000742e-01
4.160000000000000919e-01
5.020000000000001128e-01
5.600000000000000533e-01
3.259999999999999565e-01
3.940000000000000169e-01
6.320000000000000062e-01
6.740000000000000435e-01
5.140000000000000124e-01
4.580000000000000182e-01
3.459999999999999742e-01
4.800000000000000377e-01
3.940000000000000169e-01
4.560000000000000164e-01
4.820000000000000395e-01
3.699999999999999956e-01
4.200000000000000400e-01
5.340000000000000302e-01
3.820000000000000062e-01
5.580000000000001625e-01
5.540000000000000480e-01
5.700000000000000622e-01
5.380000000000000338e-01
3.480000000000000315e-01
5.080000000000000071e-01
3.900000000000000133e-01
6.540000000000000258e-01
7.640000000000000124e-01
4.440000000000000058e-01
4.259999999999999343e-01
5.380000000000000338e-01
3.960000000000000187e-01
3.840000000000000080e-01
4.960000000000000520e-01
4.520000000000000129e-01
5.120000000000000107e-01
4.760000000000000342e-01
5.600000000000000533e-01
4.680000000000000271e-01
4.120000000000000329e-01
4.059999999999999720e-01
4.700000000000000289e-01
3.599999999999999867e-01
4.960000000000000520e-01
5.160000000000000142e-01
4.540000000000000147e-01
3.459999999999999742e-01
5.160000000000000142e-01
3.680000000000000493e-01
3.999999999999999667e-01
4.420000000000000040e-01
5.640000000000000568e-01
3.140000000000000013e-01
5.240000000000000213e-01
4.520000000000000129e-01
7.159999999999999698e-01
4.680000000000000271e-01
3.839999999999999525e-01
4.760000000000000342e-01
4.340000000000000524e-01
7.180000000000000826e-01
4.340000000000000524e-01
4.760000000000000342e-01
5.660000000000000586e-01
3.139999999999999458e-01
3.420000000000000262e-01
4.379999999999998894e-01
6.300000000000000044e-01
5.059999999999998943e-01
3.700000000000000511e-01
4.239999999999999325e-01
3.439999999999999725e-01
5.920000000000000817e-01
4.980000000000000537e-01
4.260000000000000453e-01
4.580000000000000182e-01
3.760000000000000009e-01
4.260000000000000453e-01
3.659999999999999920e-01
4.320000000000000506e-01
3.920000000000000151e-01
4.120000000000000329e-01
4.480000000000000093e-01
3.480000000000000315e-01
7.059999999999999609e-01
5.680000000000000604e-01
7.180000000000000826e-01
5.680000000000000604e-01
5.680000000000000604e-01
4.680000000000000271e-01
5.520000000000000462e-01
4.079999999999999738e-01
5.080000000000000071e-01
4.140000000000000346e-01
3.940000000000000169e-01
3.780000000000000027e-01
4.860000000000000431e-01
3.920000000000000151e-01
3.040000000000000480e-01
4.959999999999999409e-01
5.680000000000000604e-01
4.980000000000000537e-01
3.479999999999999760e-01
4.120000000000000329e-01
5.080000000000000071e-01
4.140000000000000346e-01
5.980000000000000870e-01
8.300000000000000711e-01
3.239999999999999547e-01
3.000000000000000444e-01
4.560000000000000164e-01
4.380000000000000560e-01
4.820000000000000395e-01
4.980000000000000537e-01
5.360000000000000320e-01
5.960000000000000853e-01
5.779999999999999583e-01
4.240000000000000435e-01
5.080000000000000071e-01
3.599999999999999867e-01
4.039999999999999702e-01
4.660000000000000253e-01
2.980000000000000426e-01
6.080000000000000959e-01
4.520000000000000129e-01
3.880000000000000115e-01
4.720000000000000306e-01
4.760000000000000342e-01
8.179999999999999494e-01
4.779999999999999249e-01
3.699999999999999956e-01
4.700000000000000289e-01
5.380000000000000338e-01
4.940000000000000502e-01
4.020000000000000240e-01
3.659999999999999920e-01
4.040000000000000258e-01
4.499999999999999001e-01
7.399999999999999911e-01
6.020000000000000906e-01
4.920000000000000484e-01
5.340000000000000302e-01
5.300000000000000266e-01
3.659999999999999920e-01
3.500000000000000333e-01
4.160000000000000364e-01
3.819999999999999507e-01
5.900000000000000799e-01
4.320000000000000506e-01
4.200000000000000400e-01
4.500000000000000111e-01
5.440000000000000391e-01
6.600000000000000311e-01
4.460000000000000075e-01
4.360000000000000542e-01
4.040000000000000813e-01
6.040000000000000924e-01
5.220000000000000195e-01
5.020000000000001128e-01
5.080000000000000071e-01
3.820000000000000062e-01
3.200000000000000067e-01
4.880000000000000449e-01
4.440000000000000058e-01
4.880000000000000449e-01
4.020000000000000795e-01
4.480000000000000093e-01
4.260000000000000453e-01
5.360000000000000320e-01
3.679999999999999938e-01
4.760000000000000342e-01
3.700000000000000511e-01
5.120000000000000107e-01
3.959999999999999631e-01
3.759999999999999454e-01
7.500000000000000000e-01
5.440000000000000391e-01
6.560000000000000275e-01
7.780000000000000249e-01
3.900000000000000133e-01
4.980000000000000537e-01
4.039999999999999702e-01
4.680000000000000271e-01
4.519999999999999019e-01
5.620000000000000551e-01
4.720000000000000306e-01
4.040000000000000258e-01
3.760000000000000009e-01
3.040000000000000480e-01
4.100000000000000311e-01
3.800000000000000044e-01
5.120000000000000107e-01
5.320000000000000284e-01
4.100000000000000311e-01
4.900000000000000466e-01
5.000000000000001110e-01
3.820000000000000617e-01
5.020000000000001128e-01
5.940000000000000835e-01
3.919999999999999596e-01
5.500000000000000444e-01
3.280000000000000138e-01
5.780000000000000693e-01
5.480000000000000426e-01
7.180000000000000826e-01
5.780000000000000693e-01
3.760000000000000009e-01
4.300000000000000488e-01
4.039999999999999702e-01
4.980000000000000537e-01
4.840000000000000413e-01
3.480000000000000315e-01
4.860000000000000431e-01
3.599999999999999867e-01
5.840000000000000746e-01
4.480000000000000093e-01
6.600000000000000311e-01
4.040000000000000258e-01
5.860000000000000764e-01
4.100000000000000311e-01
4.460000000000000075e-01
5.840000000000000746e-01
3.780000000000000027e-01
3.360000000000000209e-01
5.320000000000000284e-01
4.660000000000000253e-01
4.560000000000000164e-01
4.100000000000000311e-01
7.039999999999999591e-01
4.280000000000000471e-01
4.480000000000000093e-01
4.939999999999999392e-01
4.960000000000000520e-01
3.679999999999999938e-01
4.400000000000000022e-01
4.300000000000000488e-01
5.220000000000000195e-01
4.220000000000000417e-01
4.519999999999999019e-01
4.599999999999999090e-01
5.440000000000000391e-01
3.499999999999999778e-01
2.220000000000000029e-01
5.500000000000000444e-01
7.299999999999999822e-01
4.600000000000000200e-01
4.340000000000000524e-01
4.220000000000000417e-01
3.399999999999999689e-01
5.320000000000000284e-01
4.100000000000000311e-01
4.160000000000000364e-01
4.300000000000000488e-01
4.880000000000000449e-01
5.080000000000000071e-01
5.920000000000000817e-01
6.440000000000000169e-01
4.800000000000000377e-01
5.640000000000000568e-01
5.440000000000000391e-01
4.420000000000000040e-01
5.040000000000000036e-01
6.480000000000000204e-01
3.579999999999999849e-01
4.720000000000000306e-01
3.880000000000000115e-01
3.940000000000000169e-01
3.120000000000000551e-01
4.940000000000000502e-01
3.880000000000000115e-01
4.559999999999999054e-01
4.639999999999999125e-01
4.759999999999999232e-01
4.620000000000000218e-01
4.700000000000000289e-01
8.500000000000000888e-01
5.059999999999998943e-01
3.639999999999999902e-01
4.340000000000001079e-01
4.100000000000000311e-01
5.260000000000000231e-01
6.140000000000001013e-01
4.220000000000000417e-01
3.439999999999999725e-01
5.860000000000000764e-01
3.739999999999999991e-01
5.119999999999998996e-01
5.460000000000000409e-01
3.940000000000000169e-01
3.079999999999999960e-01
4.600000000000000200e-01
4.920000000000000484e-01
4.039999999999999702e-01
4.700000000000000289e-01
5.080000000000000071e-01
3.539999999999999813e-01
4.120000000000000329e-01
4.920000000000000484e-01
6.799999999999999378e-01
5.820000000000000728e-01
3.820000000000000062e-01
3.999999999999999667e-01
3.959999999999999631e-01
5.080000000000000071e-01
4.720000000000000306e-01
4.240000000000000435e-01
5.160000000000000142e-01
4.000000000000000777e-01
4.140000000000000346e-01
4.420000000000000040e-01
5.879999999999999671e-01
5.240000000000000213e-01
3.979999999999999649e-01
6.240000000000001101e-01
3.940000000000000169e-01
3.239999999999999547e-01
3.900000000000000133e-01
3.480000000000000315e-01
3.539999999999999813e-01
5.520000000000000462e-01
3.200000000000000067e-01
4.680000000000000271e-01
3.760000000000000009e-01
3.880000000000000115e-01
4.620000000000000218e-01
3.999999999999999667e-01
3.880000000000000115e-01
4.860000000000000431e-01
6.199999999999999956e-01
4.580000000000000182e-01
3.940000000000000169e-01
3.579999999999999849e-01
3.599999999999999867e-01
6.500000000000000222e-01
6.859999999999999432e-01
4.600000000000000200e-01
5.620000000000000551e-01
4.420000000000000040e-01
4.460000000000000075e-01
3.659999999999999920e-01
4.260000000000000453e-01
4.460000000000000075e-01
4.520000000000000129e-01
3.419999999999999707e-01
4.200000000000000400e-01
5.000000000000001110e-01
7.780000000000000249e-01
5.779999999999999583e-01
3.519999999999999796e-01
5.880000000000000782e-01
4.240000000000000990e-01
6.520000000000000240e-01
4.640000000000000235e-01
4.900000000000000466e-01
5.180000000000000160e-01
4.300000000000000488e-01
4.079999999999999738e-01
5.140000000000000124e-01
5.440000000000000391e-01
3.519999999999999796e-01
5.120000000000000107e-01
5.240000000000000213e-01
7.100000000000000755e-01
5.180000000000000160e-01
6.460000000000000187e-01
5.520000000000000462e-01
3.980000000000000204e-01
3.780000000000000027e-01
4.960000000000000520e-01
5.260000000000000231e-01
4.280000000000000471e-01
4.440000000000000058e-01
3.500000000000000333e-01
6.300000000000000044e-01
4.260000000000000453e-01
3.720000000000000528e-01
3.739999999999999991e-01
4.280000000000000471e-01
4.280000000000000471e-01
4.480000000000000093e-01
3.900000000000000688e-01
3.080000000000000515e-01
5.300000000000000266e-01
4.120000000000000329e-01
4.760000000000000897e-01
4.560000000000000164e-01
4.380000000000000560e-01
5.420000000000000373e-01
3.460000000000000298e-01
3.100000000000000533e-01
3.940000000000000169e-01
4.140000000000000346e-01
4.840000000000000413e-01
3.719999999999999973e-01
6.119999999999999885e-01
4.800000000000000377e-01
6.200000000000001066e-01
5.060000000000000053e-01
4.020000000000000240e-01
3.579999999999999849e-01
3.880000000000000115e-01
4.340000000000000524e-01
6.220000000000001084e-01
4.920000000000000484e-01
5.040000000000000036e-01
2.780000000000000249e-01
3.880000000000000115e-01
3.420000000000000262e-01
4.640000000000000235e-01
5.020000000000001128e-01
3.639999999999999902e-01
3.980000000000000204e-01
3.860000000000000653e-01
2.840000000000000302e-01
5.620000000000000551e-01
4.640000000000000235e-01
4.800000000000000377e-01
4.380000000000000560e-01
4.640000000000000235e-01
4.620000000000000218e-01
5.800000000000000711e-01
4.980000000000000537e-01
4.180000000000000382e-01
3.679999999999999938e-01
4.120000000000000329e-01
3.860000000000000098e-01
4.060000000000000275e-01
3.920000000000000151e-01
5.100000000000000089e-01
4.460000000000000075e-01
7.340000000000000968e-01
6.140000000000001013e-01
3.999999999999999667e-01
4.240000000000000435e-01
4.780000000000000360e-01
4.180000000000000382e-01
3.480000000000000315e-01
4.019999999999999685e-01
3.679999999999999938e-01
4.240000000000000435e-01
7.219999999999999751e-01
5.300000000000000266e-01
4.700000000000000289e-01
4.800000000000000377e-01
3.800000000000000044e-01
4.320000000000001061e-01
5.400000000000000355e-01
4.840000000000000413e-01
3.240000000000000102e-01
5.039999999999998925e-01
4.260000000000000453e-01
4.940000000000000502e-01
3.979999999999999649e-01
4.580000000000000182e-01
4.059999999999999720e-01
3.880000000000000115e-01
5.000000000000001110e-01
3.600000000000000422e-01
3.219999999999999529e-01
5.080000000000000071e-01
4.660000000000000253e-01
4.219999999999999307e-01
3.699999999999999400e-01
4.500000000000000111e-01
3.779999999999999472e-01
5.980000000000000870e-01
4.480000000000000093e-01
3.659999999999999920e-01
5.680000000000000604e-01
3.880000000000000115e-01
3.200000000000000067e-01
7.219999999999999751e-01
3.679999999999999938e-01
3.700000000000000511e-01
4.200000000000000400e-01
5.640000000000000568e-01
3.740000000000000546e-01
4.579999999999999072e-01
3.960000000000000742e-01
4.040000000000000258e-01
3.619999999999999885e-01
5.160000000000000142e-01
4.220000000000000417e-01
3.380000000000000226e-01
4.759999999999999232e-01
3.459999999999999742e-01
3.760000000000000009e-01
3.780000000000000027e-01
5.160000000000000142e-01
5.320000000000000284e-01
5.780000000000000693e-01
4.880000000000000449e-01
3.459999999999999742e-01
5.060000000000000053e-01
3.739999999999999991e-01
5.820000000000000728e-01
4.180000000000000382e-01
4.520000000000000129e-01
3.840000000000000080e-01
3.939999999999999614e-01
3.400000000000000244e-01
4.340000000000000524e-01
3.880000000000000115e-01
3.600000000000000422e-01
3.300000000000000155e-01
4.220000000000000417e-01
3.619999999999999885e-01
3.920000000000000151e-01
3.999999999999999667e-01
4.180000000000000382e-01
3.879999999999999560e-01
3.900000000000000133e-01
4.740000000000000324e-01
4.100000000000000311e-01
3.679999999999999938e-01
3.780000000000000027e-01
3.719999999999999973e-01
5.340000000000000302e-01
4.200000000000000400e-01
4.320000000000000506e-01
3.520000000000000351e-01
3.679999999999999938e-01
3.579999999999999849e-01
4.660000000000000253e-01
5.900000000000000799e-01
4.120000000000000329e-01
5.140000000000000124e-01
6.020000000000000906e-01
3.539999999999999813e-01
4.360000000000000542e-01
4.520000000000000129e-01
4.660000000000000253e-01
3.780000000000000027e-01
3.440000000000000280e-01
5.160000000000000142e-01
4.900000000000000466e-01
3.239999999999999547e-01
7.259999999999999787e-01
5.660000000000000586e-01
6.660000000000000364e-01
4.360000000000000542e-01
4.040000000000000258e-01
4.320000000000000506e-01
3.659999999999999365e-01
3.599999999999999867e-01
3.960000000000000742e-01
4.300000000000000488e-01
4.980000000000000537e-01
4.320000000000000506e-01
6.460000000000000187e-01
5.220000000000000195e-01
4.840000000000000413e-01
4.700000000000000289e-01
4.580000000000000182e-01
4.260000000000000453e-01
3.379999999999999671e-01
4.200000000000000400e-01
5.020000000000001128e-01
4.160000000000000364e-01
4.740000000000000324e-01
3.619999999999999885e-01
3.439999999999999725e-01
5.060000000000000053e-01
3.599999999999999312e-01
3.520000000000000351e-01
3.920000000000000706e-01
4.980000000000000537e-01
4.460000000000000075e-01
4.879999999999999338e-01
4.500000000000000111e-01
5.039999999999998925e-01
3.560000000000000386e-01
5.020000000000001128e-01
6.200000000000001066e-01
2.940000000000000391e-01
4.300000000000000488e-01
6.319999999999998952e-01
3.740000000000000546e-01
4.540000000000000147e-01
3.820000000000000062e-01
4.819999999999999285e-01
4.500000000000000111e-01
4.280000000000000471e-01
4.340000000000000524e-01
3.340000000000000191e-01
4.100000000000000311e-01
5.060000000000000053e-01
6.500000000000000222e-01
4.160000000000000364e-01
4.480000000000000093e-01
6.040000000000000924e-01
4.940000000000000502e-01
2.519999999999999463e-01
4.920000000000000484e-01
4.780000000000000360e-01
4.320000000000000506e-01
4.020000000000000795e-01
4.540000000000000147e-01
4.180000000000000937e-01
4.440000000000000058e-01
3.399999999999999134e-01
3.780000000000000027e-01
3.540000000000000369e-01
4.720000000000000306e-01
4.039999999999999147e-01
5.460000000000000409e-01
4.160000000000000364e-01
3.780000000000000027e-01
4.000000000000000222e-01
4.340000000000000524e-01
6.180000000000001048e-01
3.879999999999999560e-01
3.820000000000000062e-01
4.180000000000000382e-01
3.639999999999999902e-01
6.380000000000000115e-01
4.580000000000000182e-01
3.980000000000000204e-01
3.820000000000000062e-01
3.479999999999999760e-01
5.160000000000000142e-01
4.600000000000000200e-01
4.060000000000000275e-01
4.080000000000000848e-01
5.480000000000000426e-01
3.519999999999999241e-01
4.060000000000000275e-01
4.260000000000000453e-01
4.080000000000000293e-01
4.200000000000000400e-01
3.780000000000000027e-01
3.360000000000000209e-01
3.560000000000000386e-01
3.880000000000000115e-01
2.720000000000000195e-01
3.619999999999999885e-01
5.680000000000000604e-01
3.339999999999999636e-01
4.859999999999999321e-01
4.800000000000000377e-01
5.300000000000000266e-01
3.719999999999999973e-01
6.000000000000000888e-01
6.219999999999998863e-01
4.960000000000000520e-01
4.160000000000000364e-01
2.740000000000000213e-01
3.820000000000000062e-01
4.800000000000000377e-01
3.659999999999999920e-01
5.380000000000000338e-01
3.579999999999999849e-01
5.140000000000000124e-01
5.560000000000000497e-01
4.599999999999999090e-01
3.820000000000000062e-01
6.200000000000001066e-01
3.919999999999999596e-01
3.920000000000000151e-01
5.420000000000000373e-01
4.220000000000000417e-01
4.600000000000000200e-01
4.339999999999998859e-01
4.760000000000000342e-01
3.620000000000000440e-01
3.820000000000000617e-01
4.300000000000000488e-01
6.860000000000000542e-01
4.460000000000000075e-01
4.900000000000000466e-01
5.700000000000000622e-01
3.480000000000000315e-01
5.380000000000000338e-01
5.020000000000001128e-01
4.140000000000000346e-01
4.180000000000000382e-01
4.780000000000000360e-01
5.099999999999998979e-01
5.680000000000000604e-01
4.040000000000000258e-01
6.380000000000000115e-01
4.300000000000000488e-01
3.880000000000000115e-01
3.519999999999999796e-01
4.960000000000000520e-01
5.980000000000000870e-01
4.340000000000000524e-01
4.100000000000000311e-01
4.740000000000000324e-01
3.920000000000000151e-01
5.580000000000000515e-01
3.960000000000000742e-01
3.960000000000000187e-01
5.079999999999998961e-01
4.780000000000000360e-01
4.660000000000000253e-01
3.560000000000000386e-01
6.360000000000000098e-01
4.480000000000000093e-01
4.100000000000000311e-01
4.940000000000000502e-01
4.380000000000000560e-01
5.120000000000000107e-01
4.080000000000000293e-01
3.580000000000000404e-01
5.180000000000000160e-01
4.580000000000000182e-01
3.999999999999999667e-01
4.200000000000000400e-01
3.939999999999999614e-01
4.180000000000000382e-01
4.320000000000000506e-01
5.240000000000000213e-01
4.480000000000000093e-01
6.180000000000001048e-01
4.940000000000000502e-01
7.000000000000000666e-01
3.920000000000000151e-01
3.799999999999999489e-01
3.519999999999999796e-01
4.800000000000000377e-01
5.380000000000000338e-01
3.060000000000000497e-01
6.739999999999999325e-01
5.000000000000001110e-01
5.100000000000000089e-01
3.820000000000000062e-01
5.400000000000000355e-01
3.900000000000000688e-01
5.020000000000001128e-01
4.120000000000000329e-01
4.540000000000000147e-01
3.820000000000000062e-01
3.600000000000000422e-01
4.540000000000000147e-01
5.000000000000001110e-01
3.919999999999999596e-01
5.500000000000000444e-01
4.160000000000000364e-01
5.599999999999999423e-01
5.440000000000000391e-01
6.219999999999998863e-01
4.140000000000000346e-01
4.200000000000000400e-01
4.020000000000000240e-01
4.480000000000000093e-01
6.700000000000000400e-01
5.240000000000000213e-01
3.740000000000000546e-01
3.999999999999999667e-01
5.800000000000000711e-01
4.560000000000000164e-01
4.800000000000000377e-01
5.360000000000000320e-01
4.760000000000000342e-01
6.799999999999999378e-01
3.960000000000000187e-01
4.280000000000000471e-01
3.739999999999999991e-01
3.579999999999999849e-01
5.380000000000000338e-01
3.979999999999999649e-01
5.160000000000000142e-01
4.260000000000000453e-01
4.520000000000000129e-01
5.240000000000000213e-01
4.300000000000000488e-01
4.580000000000000182e-01
4.260000000000000453e-01
3.440000000000000280e-01
3.900000000000000133e-01
3.340000000000000191e-01
4.820000000000000395e-01
3.940000000000000169e-01
4.580000000000000182e-01
4.840000000000000413e-01
4.940000000000000502e-01
5.120000000000000107e-01
5.400000000000000355e-01
4.460000000000000075e-01
3.659999999999999920e-01
5.000000000000001110e-01
3.960000000000000187e-01
4.300000000000000488e-01
5.079999999999998961e-01
4.600000000000000200e-01
2.620000000000000107e-01
4.720000000000000306e-01
5.460000000000000409e-01
4.560000000000000164e-01
4.800000000000000377e-01
4.280000000000000471e-01
6.240000000000001101e-01
4.400000000000000022e-01
5.660000000000000586e-01
3.460000000000000298e-01
4.360000000000000542e-01
4.760000000000000342e-01
4.240000000000000435e-01
3.919999999999999596e-01
4.760000000000000342e-01
4.980000000000000537e-01
4.780000000000000360e-01
3.340000000000000191e-01
4.100000000000000311e-01
4.140000000000000346e-01
4.320000000000000506e-01
5.420000000000000373e-01
2.400000000000000189e-01
3.860000000000000098e-01
4.600000000000000755e-01
3.980000000000000204e-01
4.920000000000000484e-01
4.620000000000000218e-01
4.200000000000000400e-01
4.360000000000000542e-01
5.000000000000001110e-01
3.900000000000000133e-01
5.780000000000000693e-01
5.380000000000000338e-01
5.800000000000000711e-01
3.339999999999999636e-01
3.960000000000000187e-01
4.900000000000000466e-01
6.079999999999999849e-01
3.540000000000000369e-01
4.940000000000000502e-01
4.320000000000000506e-01
5.420000000000000373e-01
4.440000000000000058e-01
4.220000000000000417e-01
4.280000000000000471e-01
4.480000000000000093e-01
4.660000000000000253e-01
6.000000000000000888e-01
5.980000000000000870e-01
5.140000000000000124e-01
3.120000000000000551e-01
3.360000000000000209e-01
3.240000000000000102e-01
5.060000000000000053e-01
4.340000000000000524e-01
4.640000000000000235e-01
3.920000000000000151e-01
4.820000000000000395e-01
4.800000000000000377e-01
4.700000000000000289e-01
4.380000000000000560e-01
4.020000000000000240e-01
4.580000000000000182e-01
5.340000000000000302e-01
5.760000000000000675e-01
5.079999999999998961e-01
3.739999999999999436e-01
4.300000000000000488e-01
5.780000000000000693e-01
4.020000000000000240e-01
5.040000000000000036e-01
5.200000000000000178e-01
5.780000000000000693e-01
3.699999999999999956e-01
3.900000000000000133e-01
3.479999999999999760e-01
5.780000000000000693e-01
4.240000000000000435e-01
5.740000000000000657e-01
4.880000000000000449e-01
3.899999999999999578e-01
5.200000000000000178e-01
4.180000000000000382e-01
3.960000000000000187e-01
4.180000000000000382e-01
4.240000000000000435e-01
5.420000000000000373e-01
4.039999999999999702e-01
7.319999999999999840e-01
5.180000000000000160e-01
3.680000000000000493e-01
4.380000000000000560e-01
3.419999999999999707e-01
7.620000000000001217e-01
4.180000000000000382e-01
3.219999999999999529e-01
5.560000000000000497e-01
5.800000000000000711e-01
3.699999999999999956e-01
6.100000000000000977e-01
5.099999999999998979e-01
3.820000000000000617e-01
6.779999999999999361e-01
4.860000000000000431e-01
4.900000000000000466e-01
4.499999999999999001e-01
4.019999999999999685e-01
4.799999999999999267e-01
4.120000000000000329e-01
5.040000000000000036e-01
3.880000000000000115e-01
3.940000000000000169e-01
3.639999999999999902e-01
4.840000000000000413e-01
2.880000000000000338e-01
4.980000000000000537e-01
4.000000000000000222e-01
4.240000000000000435e-01
3.920000000000000706e-01
3.860000000000000098e-01
4.720000000000000306e-01
4.700000000000000289e-01
6.100000000000000977e-01
4.720000000000000306e-01
4.040000000000000813e-01
4.800000000000000377e-01
4.200000000000000400e-01
4.180000000000000382e-01
3.860000000000000098e-01
2.720000000000000195e-01
4.840000000000000413e-01
3.879999999999999560e-01
6.820000000000000506e-01
4.040000000000000258e-01
3.900000000000000133e-01
3.460000000000000298e-01
3.880000000000000115e-01
4.580000000000000182e-01
3.800000000000000044e-01
4.460000000000000075e-01
4.180000000000000382e-01
3.579999999999999849e-01
3.620000000000000440e-01
3.960000000000000187e-01
4.180000000000000382e-01
4.180000000000000382e-01
4.580000000000000182e-01
4.440000000000000058e-01
3.299999999999999600e-01
4.240000000000000435e-01
4.300000000000000488e-01
4.240000000000000435e-01
3.480000000000000315e-01
6.299999999999998934e-01
4.680000000000000271e-01
3.399999999999999689e-01
6.860000000000000542e-01
4.420000000000000040e-01
3.859999999999999543e-01
4.880000000000000449e-01
3.579999999999999849e-01
4.019999999999999685e-01
4.340000000000000524e-01
5.099999999999998979e-01
3.620000000000000440e-01
3.499999999999999778e-01
4.620000000000000218e-01
4.760000000000000342e-01
3.479999999999999760e-01
3.959999999999999631e-01
6.139999999999999902e-01
3.899999999999999578e-01
4.840000000000000413e-01
3.639999999999999902e-01
3.280000000000000138e-01
4.079999999999999738e-01
4.180000000000000382e-01
5.420000000000000373e-01
4.260000000000000453e-01
4.720000000000000306e-01
4.000000000000000777e-01
5.220000000000000195e-01
5.840000000000000746e-01
4.539999999999999036e-01
4.120000000000000329e-01
4.160000000000000364e-01
4.659999999999999143e-01
4.480000000000000093e-01
3.960000000000000187e-01
3.719999999999999973e-01
4.940000000000000502e-01
4.260000000000000453e-01
4.700000000000000289e-01
5.500000000000000444e-01
3.960000000000000187e-01
5.020000000000001128e-01
3.880000000000000115e-01
4.120000000000000329e-01
4.420000000000000040e-01
3.820000000000000062e-01
2.880000000000000338e-01
4.640000000000000235e-01
4.560000000000000164e-01
4.620000000000000218e-01
3.940000000000000169e-01
5.460000000000000409e-01
4.320000000000000506e-01
4.260000000000000453e-01
4.340000000000000524e-01
4.400000000000000022e-01
5.520000000000000462e-01
5.080000000000000071e-01
4.400000000000000022e-01
4.019999999999999685e-01
4.260000000000000453e-01
5.519999999999999352e-01
4.019999999999999685e-01
5.060000000000000053e-01
5.200000000000000178e-01
4.760000000000000342e-01
5.640000000000000568e-01
3.940000000000000169e-01
3.940000000000000169e-01
3.940000000000000169e-01
3.759999999999999454e-01
5.520000000000000462e-01
4.260000000000000453e-01
4.120000000000000329e-01
3.419999999999999707e-01
5.280000000000000249e-01
3.519999999999999796e-01
3.900000000000000133e-01
3.420000000000000262e-01
5.120000000000000107e-01
3.760000000000000009e-01
3.980000000000000204e-01
5.120000000000000107e-01
4.699999999999999178e-01
4.320000000000000506e-01
3.699999999999999956e-01
3.559999999999999831e-01
4.800000000000000377e-01
5.920000000000000817e-01
5.240000000000000213e-01
4.820000000000000395e-01
5.300000000000000266e-01
4.479999999999998983e-01
4.060000000000000830e-01
3.719999999999999973e-01
4.260000000000000453e-01
4.160000000000000364e-01
4.380000000000000560e-01
4.320000000000000506e-01
4.580000000000000182e-01
4.140000000000000346e-01
4.420000000000000040e-01
4.080000000000000293e-01
6.140000000000001013e-01
3.240000000000000102e-01
3.939999999999999614e-01
3.780000000000000582e-01
4.540000000000000147e-01
4.340000000000000524e-01
5.800000000000000711e-01
5.000000000000001110e-01
5.640000000000000568e-01
3.920000000000000706e-01
3.520000000000000351e-01
4.140000000000000346e-01
5.020000000000001128e-01
4.800000000000000377e-01
3.200000000000000067e-01
5.060000000000000053e-01
4.400000000000000022e-01
4.200000000000000400e-01
3.699999999999999956e-01
3.819999999999998952e-01
3.520000000000000351e-01
4.460000000000000075e-01
3.940000000000000169e-01
4.560000000000000164e-01
4.740000000000000324e-01
4.340000000000000524e-01
6.000000000000000888e-01
3.419999999999999707e-01
5.740000000000000657e-01
4.200000000000000400e-01
4.020000000000000240e-01
4.040000000000000813e-01
4.600000000000000200e-01
5.600000000000000533e-01
5.039999999999998925e-01
4.599999999999999090e-01
4.200000000000000400e-01
3.920000000000000151e-01
3.959999999999999631e-01
4.880000000000000449e-01
4.220000000000000417e-01
5.040000000000000036e-01
3.719999999999999973e-01
4.380000000000000560e-01
3.939999999999999614e-01
4.320000000000000506e-01
4.600000000000000200e-01
5.420000000000000373e-01
4.120000000000000329e-01
4.680000000000000271e-01
4.660000000000000808e-01
3.980000000000000204e-01
6.480000000000000204e-01
4.500000000000000111e-01
3.920000000000000151e-01
3.919999999999999596e-01
4.120000000000000329e-01
3.679999999999999938e-01
4.060000000000000275e-01
3.719999999999999973e-01
4.019999999999999685e-01
5.340000000000000302e-01
4.820000000000000395e-01
3.759999999999999454e-01
4.419999999999998930e-01
4.880000000000000449e-01
3.659999999999999920e-01
4.400000000000000022e-01
3.680000000000000493e-01
3.699999999999999956e-01
3.999999999999999667e-01
3.959999999999999631e-01
3.760000000000000009e-01
6.079999999999999849e-01
3.680000000000000493e-01
4.079999999999999738e-01
4.460000000000000075e-01
4.620000000000000218e-01
4.220000000000000417e-01
6.019999999999999796e-01
4.700000000000000289e-01
3.860000000000000098e-01
4.739999999999999214e-01
4.960000000000000520e-01
5.760000000000000675e-01
6.380000000000000115e-01
4.800000000000000377e-01
4.800000000000000377e-01
3.619999999999999885e-01
4.039999999999999702e-01
4.700000000000000289e-01
4.260000000000000453e-01
4.940000000000000502e-01
3.599999999999999867e-01
4.640000000000000235e-01
2.580000000000000071e-01
3.960000000000000187e-01
4.160000000000000364e-01
3.800000000000000044e-01
3.900000000000000133e-01
3.760000000000000009e-01
3.879999999999999560e-01
3.679999999999999938e-01
5.000000000000001110e-01
3.899999999999999578e-01
3.660000000000000475e-01
3.980000000000000204e-01
3.960000000000000187e-01
5.240000000000000213e-01
4.720000000000000306e-01
4.240000000000000435e-01
4.580000000000000182e-01
4.799999999999999267e-01
3.719999999999999973e-01
3.519999999999999796e-01
4.100000000000000311e-01
4.620000000000000218e-01
3.579999999999999849e-01
4.820000000000000395e-01
3.619999999999999885e-01
5.500000000000000444e-01
5.080000000000000071e-01
3.620000000000000440e-01
5.560000000000000497e-01
3.200000000000000067e-01
5.380000000000000338e-01
3.539999999999999813e-01
3.980000000000000759e-01
4.520000000000000129e-01
3.419999999999999707e-01
3.260000000000000120e-01
6.160000000000001030e-01
4.420000000000000040e-01
3.900000000000000133e-01
4.440000000000000058e-01
3.620000000000000440e-01
3.839999999999999525e-01
4.140000000000000346e-01
6.020000000000000906e-01
3.640000000000000457e-01
4.060000000000000275e-01
6.580000000000000293e-01
5.640000000000000568e-01
5.080000000000000071e-01
3.380000000000000226e-01
4.600000000000000200e-01
4.460000000000000075e-01
4.160000000000000364e-01
6.059999999999999831e-01
3.660000000000000475e-01
3.939999999999999614e-01
3.639999999999999902e-01
3.340000000000000191e-01
5.600000000000000533e-01
4.900000000000000466e-01
4.420000000000000040e-01
3.780000000000000027e-01
7.060000000000000719e-01
3.820000000000000062e-01
7.040000000000000702e-01
4.000000000000000222e-01
3.639999999999999902e-01
5.760000000000000675e-01
5.260000000000000231e-01
4.500000000000000111e-01
4.079999999999999738e-01
4.079999999999999738e-01
4.779999999999999249e-01
4.520000000000000129e-01
3.880000000000000115e-01
5.160000000000000142e-01
5.720000000000000639e-01
3.880000000000000115e-01
4.080000000000000293e-01
6.320000000000000062e-01
4.580000000000000182e-01
5.340000000000000302e-01
3.919999999999999596e-01
4.500000000000000111e-01
4.700000000000000289e-01
3.920000000000000151e-01
4.860000000000000431e-01
3.480000000000000315e-01
3.799999999999999489e-01
6.120000000000000995e-01
3.860000000000000098e-01
3.260000000000000120e-01
4.760000000000000342e-01
4.140000000000000346e-01
4.860000000000000431e-01
4.220000000000000417e-01
3.000000000000000444e-01
6.380000000000000115e-01
4.720000000000000306e-01
3.299999999999999600e-01
3.940000000000000169e-01
4.240000000000000990e-01
3.379999999999999671e-01
4.039999999999999702e-01
4.620000000000000218e-01
4.060000000000000275e-01
6.000000000000000888e-01
5.080000000000000071e-01
5.000000000000001110e-01
7.020000000000000684e-01
4.680000000000000271e-01
4.380000000000000560e-01
4.280000000000000471e-01
4.440000000000000058e-01
4.160000000000000364e-01
3.780000000000000027e-01
4.260000000000000453e-01
5.800000000000000711e-01
3.439999999999999725e-01
4.700000000000000289e-01
4.120000000000000329e-01
3.499999999999999778e-01
3.960000000000000187e-01
3.619999999999999885e-01
4.660000000000000253e-01
3.760000000000000009e-01
5.300000000000000266e-01
5.960000000000000853e-01
7.180000000000000826e-01
4.580000000000000182e-01
3.780000000000000027e-01
3.820000000000000617e-01
6.480000000000000204e-01
4.240000000000000435e-01
4.860000000000000431e-01
3.860000000000000098e-01
4.200000000000000400e-01
5.320000000000000284e-01
4.079999999999999738e-01
3.940000000000000724e-01
5.220000000000000195e-01
5.420000000000000373e-01
4.259999999999999343e-01
3.599999999999999867e-01
4.039999999999999702e-01
3.320000000000000173e-01
3.819999999999999507e-01
3.719999999999999973e-01
5.240000000000000213e-01
4.060000000000000275e-01
4.940000000000000502e-01
5.200000000000000178e-01
3.840000000000000080e-01
5.480000000000000426e-01
3.860000000000000098e-01
4.859999999999999321e-01
3.059999999999999942e-01
3.900000000000000133e-01
4.120000000000000329e-01
4.600000000000000200e-01
5.820000000000000728e-01
4.000000000000000222e-01
3.300000000000000155e-01
3.880000000000000115e-01
4.460000000000000075e-01
5.000000000000001110e-01
3.920000000000000706e-01
3.400000000000000244e-01
2.980000000000000426e-01
5.020000000000001128e-01
4.540000000000000147e-01
4.560000000000000164e-01
3.519999999999999796e-01
3.599999999999999867e-01
3.520000000000000351e-01
5.300000000000000266e-01
4.440000000000000058e-01
4.019999999999999685e-01
5.940000000000000835e-01
3.280000000000000138e-01
3.660000000000000475e-01
3.359999999999999654e-01
4.400000000000000022e-01
3.420000000000000262e-01
3.459999999999999742e-01
4.460000000000000075e-01
5.000000000000001110e-01
5.160000000000000142e-01
3.440000000000000280e-01
4.960000000000000520e-01
5.120000000000000107e-01
4.420000000000000040e-01
5.340000000000000302e-01
6.000000000000000888e-01
5.480000000000000426e-01
4.920000000000000484e-01
5.100000000000000089e-01
4.520000000000000129e-01
3.479999999999999760e-01
4.200000000000000400e-01
4.920000000000000484e-01
4.160000000000000364e-01
3.399999999999999689e-01
5.480000000000000426e-01
5.580000000000000515e-01
4.500000000000000111e-01
4.500000000000000111e-01
5.760000000000000675e-01
3.819999999999999507e-01
5.100000000000000089e-01
3.840000000000000080e-01
3.880000000000000115e-01
3.399999999999999689e-01
3.759999999999999454e-01
4.960000000000000520e-01
4.640000000000000235e-01
3.840000000000000635e-01
4.840000000000000413e-01
4.440000000000000058e-01
3.620000000000000440e-01
4.520000000000000129e-01
5.220000000000000195e-01
5.980000000000000870e-01
4.840000000000000413e-01
3.620000000000000440e-01
4.440000000000000058e-01
3.679999999999999938e-01
5.140000000000000124e-01
3.820000000000000062e-01
4.280000000000000471e-01
3.699999999999999956e-01
4.700000000000000289e-01
4.280000000000000471e-01
4.880000000000000449e-01
6.760000000000000453e-01
2.840000000000000302e-01
4.700000000000000289e-01
3.739999999999999991e-01
3.220000000000000084e-01
4.460000000000000075e-01
4.140000000000000346e-01
4.299999999999999378e-01
3.679999999999999938e-01
3.880000000000000115e-01
4.300000000000000488e-01
6.740000000000000435e-01
4.980000000000000537e-01
5.800000000000000711e-01
3.820000000000000062e-01
5.540000000000000480e-01
3.900000000000000133e-01
4.540000000000000147e-01
4.240000000000000435e-01
4.660000000000000253e-01
6.800000000000000488e-01
5.779999999999999583e-01
4.260000000000000453e-01
4.060000000000000275e-01
4.419999999999998930e-01
4.540000000000000147e-01
5.039999999999998925e-01
4.079999999999999738e-01
5.620000000000000551e-01
6.120000000000000995e-01
3.740000000000000546e-01
3.459999999999999187e-01
3.699999999999999956e-01
5.040000000000000036e-01
3.220000000000000084e-01
4.720000000000000306e-01
3.640000000000000457e-01
5.560000000000000497e-01
4.200000000000000400e-01
3.499999999999999778e-01
3.560000000000000386e-01
4.520000000000000129e-01
5.480000000000000426e-01
5.040000000000000036e-01
4.520000000000000129e-01
6.520000000000000240e-01
3.600000000000000422e-01
6.120000000000000995e-01
6.460000000000000187e-01
4.000000000000000777e-01
4.999999999999999445e-01
3.479999999999999760e-01
3.699999999999999956e-01
4.800000000000000377e-01
4.640000000000000235e-01
4.220000000000000417e-01
7.359999999999999876e-01
3.739999999999999991e-01
4.940000000000000502e-01
5.160000000000000142e-01
3.740000000000000546e-01
4.140000000000000346e-01
3.780000000000000027e-01
4.800000000000000377e-01
4.100000000000000311e-01
5.680000000000000604e-01
5.600000000000000533e-01
5.760000000000000675e-01
3.780000000000000582e-01
3.760000000000000564e-01
4.400000000000000022e-01
4.180000000000000382e-01
6.040000000000000924e-01
4.160000000000000364e-01
3.660000000000000475e-01
4.080000000000000293e-01
3.180000000000000049e-01
4.020000000000000240e-01
3.760000000000000564e-01
3.680000000000000493e-01
4.340000000000000524e-01
3.800000000000000044e-01
4.759999999999999232e-01
3.919999999999999596e-01
3.799999999999999489e-01
6.399999999999999023e-01
4.140000000000000346e-01
3.719999999999999973e-01
3.539999999999999813e-01
3.639999999999999902e-01
5.100000000000000089e-01
3.940000000000000169e-01
4.660000000000000253e-01
3.639999999999999902e-01
5.420000000000000373e-01
4.920000000000000484e-01
5.560000000000000497e-01
3.499999999999999778e-01
4.780000000000000360e-01
4.220000000000000417e-01
4.820000000000000395e-01
4.220000000000000417e-01
5.079999999999998961e-01
5.019999999999998908e-01
3.719999999999999973e-01
5.400000000000000355e-01
5.120000000000000107e-01
4.420000000000000040e-01
5.920000000000000817e-01
4.480000000000000093e-01
3.559999999999999831e-01
5.999999999999999778e-01
4.920000000000000484e-01
3.820000000000000617e-01
3.219999999999999529e-01
4.879999999999999338e-01
5.140000000000000124e-01
3.940000000000000169e-01
4.380000000000000560e-01
4.160000000000000364e-01
4.039999999999999702e-01
3.160000000000000031e-01
5.080000000000000071e-01
5.280000000000000249e-01
3.920000000000000151e-01
3.900000000000000133e-01
4.400000000000000022e-01
4.520000000000000129e-01
5.640000000000000568e-01
3.920000000000000706e-01
4.300000000000000488e-01
4.180000000000000382e-01
5.420000000000000373e-01
4.920000000000000484e-01
4.680000000000000271e-01
4.720000000000000306e-01
3.800000000000000044e-01
3.859999999999999543e-01
5.960000000000000853e-01
4.460000000000000075e-01
3.720000000000000528e-01
5.180000000000000160e-01
4.160000000000000364e-01
4.020000000000000240e-01
3.580000000000000404e-01
4.100000000000000311e-01
4.220000000000000417e-01
3.700000000000000511e-01
5.440000000000000391e-01
3.419999999999999707e-01
5.560000000000000497e-01
4.800000000000000377e-01
3.679999999999999383e-01
3.499999999999999778e-01
3.899999999999999578e-01
3.659999999999999365e-01
3.699999999999999956e-01
6.520000000000000240e-01
4.620000000000000218e-01
3.820000000000000062e-01
3.699999999999999956e-01
3.919999999999999596e-01
4.720000000000000306e-01
3.659999999999999920e-01
3.679999999999999938e-01
3.559999999999999831e-01
5.379999999999999227e-01
3.760000000000000564e-01
6.759999999999999343e-01
3.000000000000000444e-01
4.060000000000000275e-01
3.940000000000000169e-01
3.760000000000000009e-01
4.300000000000000488e-01
3.520000000000000351e-01
3.800000000000000044e-01
5.020000000000001128e-01
4.000000000000000222e-01
3.680000000000000493e-01
3.460000000000000298e-01
6.060000000000000941e-01
4.639999999999999125e-01
6.299999999999998934e-01
5.980000000000000870e-01
3.519999999999999796e-01
4.260000000000000453e-01
4.300000000000000488e-01
4.180000000000000382e-01
4.880000000000000449e-01
4.240000000000000435e-01
4.059999999999999720e-01
6.260000000000001119e-01
4.860000000000000431e-01
4.500000000000000111e-01
4.660000000000000253e-01
3.880000000000000115e-01
4.460000000000000075e-01
5.560000000000000497e-01
7.000000000000000666e-01
6.939999999999999503e-01
4.940000000000000502e-01
3.700000000000000511e-01
4.680000000000000271e-01
3.820000000000000617e-01
3.940000000000000169e-01
5.920000000000000817e-01
5.639999999999999458e-01
3.820000000000000617e-01
4.440000000000000058e-01
5.320000000000000284e-01
4.180000000000000382e-01
4.579999999999999072e-01
4.300000000000000488e-01
5.080000000000000071e-01
3.980000000000000204e-01
3.839999999999999525e-01
5.020000000000001128e-01
5.500000000000000444e-01
3.940000000000000169e-01
3.999999999999999667e-01
3.980000000000000204e-01
3.900000000000000133e-01
4.140000000000000346e-01
5.820000000000000728e-01
4.160000000000000364e-01
7.680000000000000160e-01
3.900000000000000688e-01
4.020000000000000240e-01
5.220000000000000195e-01
3.420000000000000262e-01
3.620000000000000440e-01
3.480000000000000315e-01
3.840000000000000080e-01
3.600000000000000422e-01
4.160000000000000364e-01
3.699999999999999956e-01
6.520000000000000240e-01
5.160000000000000142e-01
4.340000000000000524e-01
3.539999999999999813e-01
3.559999999999999831e-01
3.719999999999999973e-01
6.040000000000000924e-01
3.360000000000000209e-01
3.720000000000000528e-01
2.820000000000000284e-01
3.780000000000000027e-01
6.000000000000000888e-01
3.920000000000000151e-01
4.560000000000000164e-01
4.620000000000000218e-01
4.460000000000000075e-01
3.560000000000000386e-01
3.700000000000000511e-01
4.079999999999999738e-01
5.140000000000000124e-01
3.679999999999999938e-01
3.840000000000000635e-01
3.780000000000000027e-01
4.680000000000000271e-01
4.140000000000000346e-01
3.800000000000000044e-01
4.280000000000000471e-01
4.879999999999999338e-01
4.040000000000000258e-01
4.120000000000000329e-01
4.360000000000000542e-01
3.980000000000000204e-01
4.220000000000000417e-01
3.780000000000000027e-01
5.740000000000000657e-01
6.300000000000000044e-01
4.260000000000000453e-01
4.540000000000000147e-01
4.380000000000000560e-01
4.480000000000000093e-01
5.460000000000000409e-01
4.880000000000000449e-01
5.000000000000001110e-01
4.420000000000000040e-01
4.080000000000000293e-01
4.440000000000000058e-01
4.760000000000000342e-01
4.960000000000000520e-01
7.040000000000000702e-01
3.719999999999999973e-01
3.420000000000000262e-01
5.080000000000000071e-01
4.520000000000000129e-01
4.300000000000000488e-01
4.540000000000000147e-01
4.160000000000000364e-01
4.260000000000000453e-01
4.180000000000000382e-01
3.120000000000000551e-01
3.200000000000000067e-01
3.780000000000000582e-01
3.999999999999999667e-01
3.540000000000000369e-01
3.420000000000000262e-01
3.800000000000000044e-01
5.180000000000000160e-01
4.060000000000000275e-01
4.500000000000000111e-01
3.659999999999999920e-01
4.080000000000000293e-01
3.780000000000000582e-01
5.620000000000000551e-01
4.440000000000000058e-01
3.519999999999999796e-01
3.860000000000000098e-01
4.720000000000000306e-01
6.399999999999999023e-01
5.500000000000000444e-01
3.560000000000000386e-01
4.140000000000000346e-01
4.280000000000000471e-01
4.719999999999999196e-01
5.200000000000000178e-01
3.920000000000000151e-01
4.040000000000000258e-01
4.320000000000000506e-01
3.960000000000000187e-01
4.680000000000000271e-01
4.720000000000000306e-01
3.999999999999999667e-01
5.360000000000000320e-01
3.900000000000000688e-01
4.100000000000000311e-01
3.900000000000000133e-01
3.779999999999999472e-01
6.080000000000000959e-01
5.660000000000000586e-01
3.359999999999999654e-01
3.939999999999999614e-01
4.740000000000000324e-01
3.939999999999999614e-01
3.200000000000000067e-01
5.640000000000000568e-01
3.860000000000000098e-01
4.360000000000000542e-01
4.520000000000000129e-01
4.180000000000000382e-01
4.300000000000000488e-01
3.940000000000000169e-01
3.980000000000000204e-01
4.620000000000000218e-01
3.519999999999999796e-01
5.200000000000000178e-01
4.100000000000000311e-01
4.080000000000000293e-01
4.240000000000000435e-01
4.580000000000000182e-01
4.380000000000000560e-01
4.140000000000000346e-01
4.580000000000000737e-01
4.800000000000000377e-01
5.219999999999999085e-01
4.780000000000000360e-01
3.860000000000000098e-01
5.540000000000000480e-01
3.739999999999999991e-01
4.140000000000000346e-01
3.539999999999999813e-01
4.980000000000000537e-01
5.580000000000000515e-01
5.580000000000000515e-01
4.120000000000000329e-01
3.679999999999999938e-01
3.939999999999999614e-01
4.280000000000000471e-01
4.280000000000000471e-01
4.640000000000000235e-01
5.560000000000000497e-01
4.520000000000000129e-01
4.079999999999999738e-01
5.300000000000000266e-01
3.800000000000000044e-01
4.800000000000000377e-01
4.480000000000000093e-01
4.180000000000000937e-01
3.340000000000000191e-01
3.979999999999999649e-01
7.600000000000000089e-01
3.739999999999999991e-01
4.019999999999999685e-01
3.880000000000000115e-01
3.619999999999999885e-01
4.340000000000001079e-01
4.960000000000000520e-01
4.640000000000000235e-01
4.380000000000000560e-01
3.880000000000000115e-01
4.900000000000000466e-01
4.720000000000000306e-01
4.680000000000000271e-01
4.140000000000000346e-01
3.520000000000000351e-01
4.260000000000000453e-01
3.519999999999999796e-01
3.540000000000000369e-01
4.659999999999999143e-01
3.219999999999999529e-01
3.800000000000000044e-01
4.680000000000000271e-01
3.959999999999999631e-01
3.880000000000000115e-01
4.600000000000000200e-01
5.500000000000000444e-01
3.900000000000000133e-01
4.059999999999999720e-01
3.580000000000000404e-01
3.720000000000000528e-01
3.439999999999999725e-01
4.820000000000000395e-01
6.200000000000001066e-01
3.980000000000000204e-01
4.320000000000000506e-01
3.980000000000000204e-01
4.560000000000000164e-01
4.280000000000000471e-01
3.720000000000000528e-01
3.880000000000000115e-01
3.900000000000000133e-01
4.080000000000000293e-01
3.599999999999999867e-01
4.019999999999999685e-01
3.619999999999999885e-01
3.639999999999999902e-01
5.900000000000000799e-01
3.859999999999999543e-01
4.040000000000000258e-01
3.880000000000000115e-01
4.360000000000000542e-01
4.499999999999999001e-01
4.999999999999999445e-01
5.420000000000000373e-01
5.820000000000000728e-01
5.160000000000000142e-01
3.800000000000000044e-01
3.399999999999999689e-01
4.320000000000000506e-01
5.600000000000000533e-01
3.739999999999999991e-01
4.220000000000000973e-01
5.039999999999998925e-01
5.500000000000000444e-01
4.320000000000000506e-01
4.180000000000000382e-01
4.260000000000000453e-01
3.540000000000000369e-01
4.520000000000000129e-01
3.840000000000000080e-01
3.699999999999999956e-01
4.160000000000000364e-01
3.660000000000000475e-01
4.900000000000000466e-01
5.340000000000000302e-01
4.599999999999999090e-01
4.420000000000000040e-01
3.240000000000000102e-01
4.300000000000000488e-01
5.640000000000000568e-01
3.979999999999999649e-01
5.560000000000000497e-01
4.039999999999999702e-01
4.360000000000000542e-01
3.499999999999999778e-01
3.939999999999999614e-01
4.260000000000000453e-01
4.820000000000000395e-01
4.040000000000000258e-01
4.200000000000000400e-01
2.740000000000000213e-01
3.960000000000000742e-01
3.439999999999999725e-01
4.880000000000000449e-01
4.100000000000000311e-01
5.100000000000000089e-01
4.180000000000000382e-01
4.040000000000000258e-01
6.960000000000000631e-01
4.180000000000000382e-01
4.120000000000000329e-01
5.000000000000001110e-01
4.619999999999999107e-01
4.300000000000000488e-01
5.560000000000000497e-01
5.040000000000000036e-01
4.000000000000000222e-01
4.300000000000000488e-01
4.360000000000000542e-01
3.920000000000000151e-01
5.180000000000000160e-01
4.760000000000000342e-01
4.060000000000000275e-01
4.100000000000000311e-01
3.960000000000000742e-01
4.220000000000000417e-01
5.900000000000000799e-01
4.200000000000000400e-01
3.699999999999999956e-01
5.580000000000000515e-01
4.560000000000000164e-01
4.540000000000000147e-01
3.499999999999999778e-01
3.600000000000000422e-01
3.580000000000000404e-01
4.440000000000000058e-01
3.460000000000000298e-01
5.000000000000001110e-01
4.860000000000000431e-01
5.039999999999998925e-01
3.959999999999999631e-01
4.160000000000000364e-01
5.300000000000000266e-01
3.800000000000000044e-01
4.280000000000000471e-01
3.960000000000000187e-01
4.300000000000000488e-01
5.020000000000001128e-01
5.380000000000000338e-01
4.100000000000000311e-01
3.719999999999999973e-01
4.020000000000000240e-01
4.760000000000000342e-01
3.439999999999999725e-01
3.720000000000000528e-01
3.160000000000000031e-01
3.980000000000000204e-01
5.500000000000000444e-01
4.820000000000000395e-01
5.220000000000000195e-01
5.180000000000000160e-01
3.760000000000000009e-01
5.700000000000000622e-01
3.319999999999999618e-01
4.220000000000000417e-01
4.320000000000000506e-01
4.580000000000000182e-01
4.280000000000000471e-01
4.360000000000000542e-01
3.460000000000000298e-01
4.860000000000000431e-01
4.380000000000000560e-01
3.580000000000000404e-01
4.240000000000000435e-01
4.600000000000000200e-01
3.979999999999999649e-01
3.560000000000000386e-01
4.320000000000000506e-01
4.780000000000000360e-01
4.220000000000000417e-01
5.959999999999999742e-01
3.860000000000000653e-01
4.960000000000000520e-01
4.120000000000000329e-01
4.760000000000000342e-01
4.759999999999999232e-01
4.140000000000000346e-01
3.600000000000000422e-01
3.840000000000000080e-01
3.299999999999999600e-01
4.360000000000000542e-01
4.340000000000000524e-01
4.100000000000000311e-01
3.699999999999999956e-01
5.280000000000000249e-01
4.640000000000000235e-01
4.600000000000000755e-01
4.060000000000000275e-01
3.819999999999999507e-01
3.659999999999999920e-01
5.120000000000001217e-01
2.860000000000000320e-01
4.660000000000000253e-01
4.260000000000000453e-01
4.260000000000000453e-01
4.180000000000000937e-01
5.020000000000001128e-01
3.579999999999999849e-01
3.860000000000000098e-01
4.420000000000000040e-01
5.540000000000000480e-01
4.840000000000000413e-01
4.480000000000000093e-01
2.460000000000000242e-01
3.679999999999999383e-01
3.820000000000000062e-01
4.080000000000000293e-01
4.059999999999999720e-01
4.120000000000000329e-01
4.640000000000000235e-01
3.459999999999999742e-01
3.899999999999999578e-01
3.459999999999999742e-01
4.000000000000000777e-01
3.980000000000000204e-01
5.300000000000000266e-01
4.120000000000000329e-01
5.800000000000000711e-01
4.160000000000000364e-01
4.220000000000000417e-01
5.300000000000000266e-01
4.560000000000000164e-01
4.560000000000000164e-01
3.559999999999999831e-01
3.100000000000000533e-01
4.579999999999999072e-01
3.680000000000000493e-01
4.140000000000000346e-01
4.580000000000000182e-01
4.240000000000000435e-01
4.140000000000000346e-01
6.140000000000001013e-01
4.840000000000000413e-01
5.060000000000000053e-01
4.020000000000000240e-01
4.240000000000000435e-01
4.440000000000000058e-01
4.060000000000000275e-01
4.239999999999999325e-01
5.640000000000000568e-01
4.340000000000000524e-01
5.440000000000000391e-01
3.880000000000000115e-01
4.500000000000000111e-01
3.860000000000000098e-01
3.219999999999999529e-01
5.580000000000000515e-01
4.979999999999999427e-01
4.520000000000000129e-01
4.060000000000000830e-01
3.780000000000000582e-01
6.020000000000000906e-01
3.779999999999999472e-01
4.680000000000000271e-01
4.140000000000000346e-01
4.019999999999999685e-01
3.940000000000000169e-01
3.820000000000000062e-01
3.739999999999999991e-01
5.400000000000000355e-01
4.300000000000000488e-01
4.360000000000000542e-01
4.200000000000000400e-01
3.780000000000000027e-01
4.400000000000000022e-01
5.220000000000000195e-01
4.520000000000000129e-01
5.220000000000000195e-01
4.320000000000000506e-01
4.879999999999999338e-01
3.580000000000000404e-01
3.840000000000000635e-01
4.460000000000000075e-01
3.519999999999999796e-01
3.900000000000000688e-01
6.359999999999998987e-01
4.080000000000000293e-01
5.220000000000000195e-01
3.640000000000000457e-01
3.780000000000000027e-01
4.220000000000000417e-01
4.659999999999999143e-01
3.819999999999999507e-01
4.280000000000000471e-01
4.420000000000000040e-01
4.960000000000000520e-01
4.460000000000000075e-01
3.699999999999999400e-01
3.060000000000000497e-01
3.760000000000000009e-01
4.040000000000000258e-01
3.299999999999999600e-01
4.100000000000000311e-01
2.780000000000000249e-01
3.679999999999999938e-01
4.600000000000000200e-01
6.520000000000000240e-01
4.580000000000000182e-01
4.100000000000000311e-01
4.499999999999999001e-01
4.680000000000000271e-01
3.939999999999999614e-01
3.659999999999999920e-01
3.840000000000000080e-01
3.719999999999999973e-01
4.400000000000000022e-01
4.700000000000000289e-01
4.120000000000000329e-01
3.919999999999999596e-01
4.559999999999999054e-01
3.699999999999999956e-01
3.740000000000000546e-01
5.000000000000001110e-01
4.100000000000000311e-01
3.619999999999999885e-01
4.080000000000000293e-01
4.020000000000000240e-01
3.900000000000000133e-01
3.800000000000000044e-01
5.520000000000000462e-01
3.900000000000000133e-01
3.779999999999999472e-01
4.320000000000000506e-01
4.940000000000000502e-01
3.659999999999999920e-01
3.860000000000000098e-01
3.639999999999999902e-01
5.040000000000000036e-01
5.899999999999999689e-01
4.879999999999999338e-01
3.900000000000000133e-01
3.719999999999999418e-01
4.100000000000000311e-01
4.140000000000000346e-01
3.900000000000000133e-01
3.959999999999999631e-01
4.320000000000000506e-01
3.959999999999999631e-01
4.460000000000000631e-01
5.680000000000000604e-01
4.420000000000000040e-01
3.159999999999999476e-01
3.619999999999999329e-01
5.140000000000000124e-01
4.760000000000000342e-01
3.980000000000000759e-01
4.920000000000000484e-01
4.980000000000000537e-01
4.380000000000000560e-01
4.660000000000000253e-01
3.900000000000000133e-01
3.960000000000000742e-01
3.739999999999999991e-01
4.120000000000000329e-01
4.660000000000000253e-01
4.700000000000000289e-01
5.500000000000000444e-01
4.160000000000000364e-01
3.820000000000000617e-01
4.280000000000000471e-01
3.940000000000000724e-01
5.280000000000000249e-01
3.699999999999999956e-01
3.739999999999999991e-01
3.920000000000000706e-01
3.980000000000000204e-01
3.679999999999999938e-01
5.420000000000000373e-01
3.979999999999999649e-01
5.580000000000000515e-01
5.280000000000000249e-01
3.860000000000000098e-01
5.540000000000000480e-01
3.739999999999999991e-01
4.020000000000000240e-01
5.000000000000001110e-01
4.660000000000000253e-01
4.240000000000000435e-01
4.000000000000000222e-01
6.180000000000001048e-01
4.180000000000000382e-01
3.880000000000000115e-01
4.120000000000000329e-01
5.100000000000000089e-01
3.880000000000000115e-01
3.980000000000000204e-01
4.220000000000000417e-01
5.080000000000000071e-01
3.519999999999999796e-01
3.900000000000000133e-01
3.699999999999999956e-01
3.840000000000000080e-01
3.980000000000000204e-01
3.839999999999999525e-01
4.019999999999999685e-01
4.300000000000000488e-01
3.900000000000000133e-01
5.560000000000000497e-01
3.840000000000000080e-01
3.839999999999999525e-01
3.719999999999999973e-01
4.080000000000000848e-01
4.320000000000000506e-01
3.240000000000000102e-01
3.520000000000000351e-01
5.200000000000000178e-01
4.120000000000000329e-01
4.080000000000000293e-01
4.680000000000000271e-01
3.900000000000000133e-01
6.400000000000000133e-01
4.180000000000000382e-01
5.060000000000000053e-01
4.500000000000000111e-01
3.580000000000000404e-01
3.840000000000000635e-01
4.160000000000000364e-01
4.440000000000000058e-01
4.799999999999999267e-01
4.180000000000000382e-01
5.859999999999999654e-01
4.580000000000000182e-01
4.320000000000000506e-01
4.400000000000000022e-01
3.699999999999999956e-01
4.040000000000000258e-01
5.000000000000001110e-01
5.580000000000000515e-01
4.100000000000000311e-01
4.160000000000000364e-01
3.599999999999999867e-01
4.800000000000000377e-01
4.980000000000000537e-01
3.840000000000000080e-01
4.520000000000000129e-01
3.399999999999999689e-01
4.200000000000000400e-01
4.200000000000000400e-01
3.860000000000000653e-01
3.080000000000000515e-01
3.960000000000000187e-01
5.100000000000000089e-01
3.580000000000000404e-01
5.660000000000000586e-01
3.839999999999999525e-01
3.940000000000000169e-01
3.699999999999999956e-01
4.760000000000000342e-01
3.880000000000000115e-01
4.280000000000000471e-01
4.600000000000000200e-01
4.220000000000000417e-01
5.140000000000000124e-01
4.160000000000000364e-01
4.120000000000000329e-01
3.739999999999999991e-01
5.140000000000000124e-01
4.100000000000000311e-01
4.460000000000000075e-01
3.880000000000000115e-01
4.560000000000000164e-01
3.820000000000000617e-01
4.520000000000000129e-01
3.979999999999999649e-01
4.240000000000000435e-01
4.680000000000000271e-01
3.980000000000000759e-01
4.660000000000000253e-01
4.360000000000000542e-01
4.140000000000000346e-01
5.320000000000000284e-01
4.019999999999999685e-01
4.160000000000000364e-01
4.040000000000000258e-01
4.019999999999999685e-01
4.059999999999999720e-01
4.020000000000000240e-01
5.840000000000000746e-01
4.300000000000000488e-01
6.199999999999999956e-01
4.540000000000000147e-01
3.800000000000000044e-01
3.659999999999999920e-01
4.280000000000000471e-01
3.280000000000000138e-01
4.420000000000000040e-01
4.020000000000000240e-01
3.559999999999999831e-01
5.200000000000000178e-01
3.659999999999999920e-01
3.219999999999999529e-01
3.800000000000000044e-01
4.100000000000000311e-01
3.820000000000000062e-01
3.699999999999999400e-01
4.840000000000000413e-01
3.779999999999999472e-01
4.060000000000000275e-01
3.940000000000000169e-01
4.860000000000000431e-01
4.260000000000000453e-01
4.039999999999999702e-01
5.140000000000000124e-01
3.840000000000000080e-01
6.360000000000000098e-01
4.280000000000000471e-01
3.279999999999999583e-01
4.020000000000000240e-01
3.719999999999999973e-01
4.240000000000000435e-01
3.960000000000000187e-01
6.440000000000000169e-01
4.000000000000000777e-01
3.860000000000000653e-01
5.020000000000001128e-01
5.600000000000000533e-01
3.760000000000000564e-01
4.380000000000000560e-01
3.780000000000000582e-01
4.900000000000000466e-01
3.479999999999999760e-01
5.200000000000000178e-01
4.220000000000000417e-01
4.120000000000000329e-01
4.060000000000000275e-01
6.800000000000000488e-01
5.280000000000000249e-01
3.240000000000000102e-01
5.600000000000000533e-01
4.940000000000000502e-01
4.460000000000000075e-01
3.920000000000000151e-01
3.919999999999999596e-01
3.920000000000000151e-01
3.479999999999999760e-01
4.260000000000000453e-01
4.140000000000000346e-01
4.719999999999999196e-01
4.220000000000000417e-01
4.000000000000000222e-01
4.740000000000000324e-01
5.120000000000000107e-01
4.000000000000000222e-01
4.680000000000000271e-01
3.860000000000000098e-01
4.280000000000000471e-01
3.940000000000000169e-01
5.560000000000000497e-01
3.960000000000000187e-01
3.499999999999999778e-01
5.320000000000000284e-01
3.959999999999999631e-01
3.520000000000000351e-01
3.839999999999999525e-01
4.540000000000000147e-01
4.039999999999999702e-01
4.160000000000000364e-01
3.920000000000000706e-01
6.160000000000001030e-01
4.520000000000000129e-01
5.500000000000000444e-01
3.580000000000000404e-01
3.739999999999999991e-01
3.499999999999999778e-01
5.140000000000000124e-01
5.340000000000000302e-01
5.040000000000000036e-01
4.220000000000000417e-01
4.100000000000000311e-01
3.499999999999999778e-01
5.260000000000000231e-01
3.879999999999999560e-01
4.240000000000000435e-01
4.400000000000000022e-01
4.240000000000000435e-01
3.640000000000000457e-01
4.460000000000000075e-01
3.800000000000000044e-01
4.460000000000000075e-01
4.240000000000000435e-01
3.539999999999999813e-01
3.719999999999999973e-01
3.460000000000000298e-01
4.360000000000000542e-01
3.840000000000000080e-01
4.120000000000000329e-01
4.980000000000000537e-01
4.680000000000000271e-01
4.980000000000000537e-01
6.260000000000001119e-01
4.680000000000000271e-01
3.719999999999999973e-01
3.940000000000000169e-01
4.120000000000000329e-01
4.240000000000000435e-01
3.999999999999999667e-01
3.540000000000000369e-01
5.220000000000000195e-01
3.100000000000000533e-01
3.979999999999999649e-01
3.699999999999999956e-01
3.279999999999999583e-01
3.980000000000000204e-01
4.420000000000000040e-01
3.919999999999999596e-01
3.680000000000000493e-01
3.699999999999999956e-01
4.120000000000000329e-01
3.939999999999999614e-01
4.080000000000000293e-01
3.880000000000000115e-01
4.260000000000000453e-01
4.420000000000000040e-01
4.459999999999998965e-01
4.080000000000000293e-01
3.599999999999999312e-01
4.100000000000000311e-01
4.340000000000000524e-01
4.659999999999999143e-01
3.380000000000000226e-01
5.120000000000000107e-01
4.180000000000000382e-01
4.300000000000000488e-01
3.339999999999999636e-01
4.199999999999999289e-01
4.960000000000000520e-01
5.300000000000000266e-01
4.180000000000000382e-01
4.200000000000000400e-01
4.060000000000000275e-01
3.639999999999999902e-01
4.000000000000000222e-01
3.520000000000000351e-01
3.940000000000000169e-01
4.820000000000000395e-01
5.160000000000000142e-01
4.560000000000000164e-01
4.380000000000000560e-01
4.120000000000000329e-01
4.140000000000000346e-01
3.559999999999999831e-01
5.160000000000000142e-01
4.680000000000000271e-01
3.880000000000000115e-01
4.320000000000000506e-01
4.760000000000000342e-01
3.780000000000000027e-01
4.140000000000000346e-01
4.699999999999999178e-01
4.600000000000000200e-01
4.220000000000000417e-01
4.160000000000000364e-01
3.980000000000000204e-01
4.180000000000000382e-01
4.380000000000000560e-01
6.279999999999998916e-01
4.100000000000000311e-01
4.540000000000000147e-01
4.160000000000000364e-01
4.019999999999999685e-01
4.079999999999999738e-01
3.520000000000000351e-01
3.620000000000000440e-01
3.719999999999999973e-01
3.999999999999999667e-01
4.440000000000000058e-01
4.020000000000000240e-01
4.020000000000000795e-01
3.960000000000000187e-01
4.340000000000000524e-01
3.980000000000000204e-01
4.580000000000000182e-01
4.200000000000000400e-01
4.140000000000000346e-01
3.140000000000000013e-01
4.360000000000000542e-01
4.680000000000000271e-01
3.639999999999999902e-01
4.200000000000000400e-01
3.600000000000000422e-01
3.879999999999999560e-01
3.980000000000000759e-01
4.060000000000000275e-01
4.900000000000000466e-01
4.520000000000000129e-01
4.280000000000000471e-01
3.860000000000000098e-01
3.519999999999999796e-01
4.020000000000000240e-01
4.240000000000000435e-01
3.640000000000000457e-01
5.240000000000000213e-01
4.240000000000000435e-01
4.280000000000000471e-01
3.679999999999999938e-01
5.180000000000000160e-01
4.000000000000000222e-01
5.120000000000000107e-01
4.320000000000000506e-01
4.560000000000000164e-01
3.760000000000000564e-01
4.960000000000000520e-01
3.800000000000000044e-01
4.699999999999999178e-01
3.800000000000000044e-01
5.839999999999999636e-01
4.840000000000000413e-01
4.060000000000000275e-01
3.000000000000000444e-01
5.540000000000000480e-01
3.900000000000000133e-01
4.040000000000000258e-01
5.060000000000000053e-01
3.759999999999999454e-01
4.080000000000000848e-01
3.320000000000000173e-01
4.819999999999999285e-01
3.639999999999999347e-01
4.200000000000000400e-01
5.560000000000000497e-01
3.920000000000000151e-01
3.760000000000000009e-01
3.500000000000000333e-01
3.980000000000000204e-01
4.260000000000000453e-01
4.040000000000000258e-01
5.220000000000000195e-01
3.600000000000000422e-01
4.020000000000000240e-01
4.140000000000000346e-01
3.519999999999999796e-01
4.220000000000000417e-01
3.780000000000000027e-01
3.699999999999999956e-01
4.160000000000000364e-01
4.020000000000000240e-01
4.560000000000000164e-01
4.200000000000000400e-01
3.960000000000000187e-01
4.260000000000000453e-01
4.620000000000000218e-01
4.020000000000000240e-01
3.999999999999999667e-01
4.120000000000000329e-01
4.040000000000000258e-01
6.179999999999999938e-01
4.780000000000000360e-01
3.999999999999999667e-01
4.880000000000000449e-01
4.599999999999999090e-01
4.140000000000000346e-01
5.100000000000000089e-01
4.240000000000000435e-01
5.180000000000000160e-01
4.140000000000000346e-01
3.739999999999999436e-01
3.980000000000000204e-01
5.780000000000000693e-01
3.959999999999999631e-01
3.440000000000000280e-01
4.200000000000000400e-01
4.560000000000000164e-01
4.059999999999999720e-01
4.140000000000000346e-01
4.060000000000000275e-01
3.460000000000000298e-01
4.320000000000000506e-01
3.640000000000000457e-01
3.920000000000000151e-01
4.700000000000000289e-01
5.160000000000000142e-01
3.340000000000000191e-01
3.939999999999999614e-01
3.540000000000000369e-01
4.180000000000000382e-01
3.960000000000000187e-01
3.619999999999999885e-01
3.719999999999999973e-01
4.240000000000000435e-01
3.800000000000000044e-01
3.860000000000000098e-01
4.180000000000000382e-01
6.100000000000000977e-01
4.800000000000000377e-01
4.560000000000000164e-01
3.599999999999999867e-01
4.039999999999999702e-01
3.800000000000000600e-01
3.900000000000000133e-01
3.200000000000000067e-01
3.860000000000000653e-01
4.520000000000000129e-01
3.379999999999999671e-01
3.840000000000000080e-01
4.560000000000000164e-01
3.479999999999999760e-01
5.040000000000000036e-01
5.800000000000000711e-01
3.860000000000000098e-01
4.380000000000000560e-01
4.040000000000000258e-01
4.120000000000000329e-01
4.080000000000000293e-01
6.480000000000000204e-01
3.900000000000000133e-01
3.860000000000000098e-01
3.760000000000000009e-01
5.160000000000000142e-01
4.620000000000000218e-01
4.480000000000000093e-01
4.039999999999999702e-01
4.560000000000000164e-01
4.220000000000000417e-01
3.940000000000000724e-01
4.519999999999999019e-01
3.820000000000000062e-01
5.500000000000000444e-01
4.120000000000000329e-01
3.959999999999999631e-01
4.180000000000000382e-01
4.580000000000000182e-01
4.079999999999999738e-01
4.440000000000000058e-01
4.680000000000000271e-01
3.219999999999999529e-01
5.479999999999999316e-01
4.019999999999999685e-01
4.039999999999999702e-01
3.360000000000000209e-01
4.520000000000000129e-01
5.160000000000000142e-01
4.280000000000000471e-01
3.619999999999999885e-01
4.100000000000000311e-01
3.820000000000000617e-01
4.399999999999998912e-01
3.240000000000000102e-01
5.320000000000000284e-01
4.880000000000000449e-01
4.920000000000000484e-01
3.780000000000000027e-01
3.580000000000000404e-01
4.100000000000000311e-01
4.540000000000000147e-01
4.660000000000000253e-01
4.240000000000000435e-01
5.040000000000000036e-01
3.760000000000000009e-01
3.940000000000000169e-01
3.060000000000000497e-01
4.520000000000000129e-01
5.940000000000000835e-01
4.100000000000000311e-01
4.180000000000000382e-01
4.560000000000000164e-01
4.560000000000000164e-01
4.460000000000000075e-01
4.720000000000000306e-01
3.679999999999999938e-01
4.860000000000000431e-01
3.880000000000000115e-01
4.200000000000000400e-01
3.800000000000000044e-01
4.440000000000000058e-01
4.200000000000000400e-01
4.600000000000000200e-01
5.080000000000000071e-01
4.260000000000000453e-01
4.140000000000000346e-01
3.960000000000000187e-01
4.300000000000000488e-01
3.840000000000000080e-01
4.440000000000000058e-01
4.780000000000000360e-01
5.200000000000000178e-01
3.780000000000000027e-01
6.580000000000000293e-01
4.400000000000000022e-01
3.739999999999999991e-01
4.140000000000000346e-01
4.060000000000000275e-01
4.120000000000000329e-01
4.040000000000000258e-01
3.960000000000000187e-01
3.459999999999999742e-01
4.380000000000000560e-01
4.980000000000000537e-01
3.860000000000000653e-01
3.840000000000000080e-01
5.300000000000000266e-01
4.039999999999999702e-01
3.780000000000000027e-01
3.539999999999999813e-01
4.100000000000000311e-01
4.900000000000000466e-01
3.559999999999999831e-01
3.099999999999999978e-01
3.619999999999999885e-01
4.240000000000000435e-01
4.100000000000000311e-01
5.260000000000000231e-01
4.240000000000000435e-01
4.059999999999999720e-01
3.700000000000000511e-01
3.800000000000000044e-01
4.719999999999999196e-01
4.579999999999999072e-01
4.140000000000000346e-01
4.540000000000000147e-01
4.080000000000000293e-01
4.519999999999999019e-01
4.140000000000000346e-01
4.480000000000000093e-01
3.920000000000000151e-01
4.960000000000000520e-01
4.360000000000000542e-01
4.180000000000000382e-01
3.760000000000000564e-01
4.320000000000000506e-01
3.720000000000000528e-01
3.960000000000000187e-01
4.680000000000000271e-01
4.120000000000000329e-01
4.180000000000000382e-01
4.200000000000000400e-01
5.720000000000000639e-01
4.200000000000000955e-01
4.400000000000000022e-01
3.919999999999999596e-01
4.060000000000000275e-01
4.240000000000000435e-01
4.240000000000000435e-01
4.280000000000000471e-01
4.200000000000000400e-01
3.659999999999999920e-01
3.300000000000000155e-01
4.080000000000000293e-01
4.039999999999999702e-01
4.540000000000000147e-01
2.979999999999999871e-01
3.840000000000000080e-01
4.660000000000000253e-01
4.239999999999999325e-01
3.700000000000000511e-01
4.180000000000000382e-01
5.020000000000001128e-01
4.440000000000000058e-01
3.900000000000000133e-01
4.060000000000000275e-01
4.020000000000000240e-01
3.820000000000000617e-01
5.220000000000000195e-01
4.220000000000000417e-01
4.900000000000000466e-01
4.440000000000000058e-01
4.420000000000000040e-01
4.240000000000000435e-01
3.900000000000000688e-01
2.960000000000000409e-01
4.460000000000000075e-01
3.579999999999999294e-01
4.040000000000000258e-01
3.859999999999999543e-01
4.820000000000000395e-01
3.880000000000000115e-01
3.979999999999999649e-01
4.000000000000000222e-01
5.560000000000000497e-01
4.280000000000000471e-01
3.840000000000000080e-01
4.180000000000000382e-01
3.760000000000000009e-01
3.699999999999999956e-01
3.860000000000000098e-01
4.160000000000000364e-01
4.280000000000000471e-01
3.800000000000000044e-01
4.020000000000000240e-01
4.419999999999998930e-01
3.180000000000000049e-01
3.860000000000000098e-01
4.500000000000000111e-01
4.200000000000000400e-01
4.200000000000000400e-01
4.200000000000000400e-01
4.460000000000000075e-01
3.819999999999999507e-01
4.160000000000000364e-01
3.920000000000000151e-01
5.060000000000000053e-01
4.600000000000000200e-01
4.720000000000000306e-01
6.000000000000000888e-01
4.660000000000000253e-01
5.420000000000000373e-01
3.220000000000000084e-01
4.060000000000000275e-01
7.320000000000000950e-01
5.380000000000000338e-01
7.219999999999999751e-01
4.200000000000000400e-01
3.780000000000000027e-01
4.120000000000000329e-01
4.440000000000000058e-01
5.560000000000000497e-01
3.399999999999999689e-01
3.880000000000000671e-01
4.180000000000000382e-01
4.840000000000000413e-01
3.659999999999999920e-01
4.140000000000000346e-01
3.560000000000000386e-01
5.100000000000000089e-01
3.840000000000000080e-01
3.840000000000000080e-01
4.260000000000000453e-01
4.059999999999999720e-01
3.960000000000000187e-01
4.100000000000000311e-01
3.679999999999999938e-01
5.080000000000000071e-01
4.859999999999999321e-01
4.020000000000000240e-01
4.140000000000000346e-01
4.880000000000000449e-01
4.400000000000000022e-01
3.939999999999999614e-01
5.360000000000000320e-01
3.760000000000000009e-01
3.780000000000000027e-01
6.819999999999999396e-01
4.240000000000000435e-01
4.039999999999999702e-01
3.379999999999999671e-01
4.880000000000000449e-01
6.660000000000000364e-01
5.740000000000000657e-01
3.540000000000000369e-01
4.580000000000000182e-01
4.059999999999999720e-01
3.760000000000000009e-01
3.960000000000000187e-01
4.080000000000000293e-01
4.600000000000000200e-01
3.360000000000000209e-01
4.079999999999999738e-01
3.559999999999999831e-01
4.100000000000000311e-01
4.200000000000000400e-01
4.700000000000000289e-01
3.959999999999999631e-01
3.880000000000000115e-01
5.460000000000000409e-01
4.060000000000000275e-01
5.360000000000000320e-01
4.440000000000000058e-01
6.260000000000001119e-01
3.920000000000000151e-01
4.260000000000000453e-01
3.679999999999999938e-01
4.579999999999999072e-01
4.260000000000000453e-01
4.140000000000000346e-01
4.500000000000000111e-01
4.260000000000000453e-01
4.160000000000000364e-01
4.960000000000000520e-01
3.880000000000000115e-01
4.180000000000000382e-01
4.140000000000000346e-01
5.020000000000001128e-01
4.059999999999999720e-01
3.979999999999999649e-01
4.680000000000000271e-01
5.760000000000000675e-01
4.140000000000000346e-01
4.079999999999999738e-01
3.939999999999999614e-01
3.979999999999999649e-01
5.500000000000001554e-01
4.860000000000000431e-01
3.860000000000000098e-01
3.879999999999999560e-01
4.260000000000000453e-01
5.300000000000000266e-01
5.860000000000000764e-01
4.560000000000000164e-01
4.360000000000000542e-01
4.039999999999999702e-01
4.140000000000000346e-01
4.600000000000000200e-01
3.660000000000000475e-01
5.160000000000000142e-01
4.020000000000000240e-01
4.380000000000000560e-01
4.420000000000000040e-01
4.180000000000000382e-01
3.819999999999999507e-01
3.860000000000000098e-01
4.180000000000000382e-01
5.479999999999999316e-01
4.100000000000000311e-01
3.900000000000000133e-01
4.059999999999999720e-01
4.220000000000000417e-01
4.220000000000000417e-01
4.120000000000000329e-01
5.340000000000000302e-01
3.939999999999999614e-01
5.640000000000000568e-01
4.480000000000000093e-01
7.000000000000000666e-01
4.440000000000000058e-01
4.000000000000000222e-01
4.220000000000000417e-01
4.400000000000000022e-01
3.739999999999999991e-01
4.079999999999999738e-01
3.860000000000000098e-01
4.360000000000000542e-01
3.820000000000000062e-01
4.120000000000000329e-01
3.699999999999999956e-01
4.320000000000000506e-01
4.019999999999999685e-01
3.900000000000000133e-01
4.020000000000000240e-01
4.320000000000000506e-01
4.380000000000000560e-01
4.060000000000000275e-01
4.660000000000000253e-01
4.520000000000000129e-01
4.100000000000000311e-01
4.340000000000000524e-01
4.680000000000000271e-01
3.920000000000000151e-01
4.180000000000000382e-01
3.939999999999999614e-01
4.620000000000000218e-01
4.360000000000000542e-01
3.579999999999999849e-01
3.800000000000000044e-01
3.860000000000000098e-01
4.340000000000000524e-01
3.860000000000000098e-01
5.600000000000000533e-01
4.340000000000000524e-01
4.100000000000000311e-01
4.180000000000000382e-01
3.960000000000000187e-01
3.760000000000000009e-01
3.260000000000000120e-01
4.120000000000000329e-01
4.840000000000000413e-01
5.720000000000000639e-01
4.180000000000000382e-01
5.940000000000000835e-01
5.140000000000000124e-01
3.719999999999999973e-01
3.979999999999999649e-01
4.000000000000000222e-01
4.120000000000000329e-01
5.140000000000000124e-01
3.919999999999999596e-01
4.840000000000000413e-01
4.460000000000000075e-01
4.500000000000000111e-01
4.180000000000000382e-01
3.760000000000000009e-01
4.400000000000000022e-01
3.660000000000000475e-01
4.220000000000000417e-01
4.220000000000000417e-01
4.680000000000000271e-01
4.620000000000000218e-01
4.400000000000000022e-01
4.060000000000000275e-01
4.120000000000000329e-01
4.039999999999999702e-01
5.660000000000000586e-01
4.480000000000000093e-01
3.900000000000000133e-01
3.539999999999999813e-01
3.919999999999999596e-01
4.180000000000000382e-01
4.120000000000000329e-01
4.360000000000000542e-01
4.000000000000000222e-01
4.460000000000000075e-01
3.980000000000000759e-01
4.580000000000000182e-01
3.900000000000000133e-01
4.320000000000000506e-01
4.680000000000000271e-01
3.820000000000000617e-01
6.080000000000000959e-01
4.000000000000000222e-01
4.000000000000000222e-01
3.919999999999999596e-01
4.220000000000000417e-01
3.860000000000000098e-01
4.080000000000000848e-01
4.140000000000000346e-01
3.959999999999999631e-01
4.879999999999999338e-01
4.079999999999999738e-01
4.540000000000000147e-01
4.260000000000000453e-01
4.420000000000000040e-01
5.080000000000000071e-01
4.400000000000000022e-01
4.879999999999999338e-01
4.320000000000000506e-01
4.120000000000000329e-01
4.140000000000000346e-01
4.980000000000000537e-01
4.420000000000000040e-01
3.760000000000000009e-01
3.840000000000000635e-01
4.620000000000000218e-01
3.880000000000000115e-01
3.820000000000000062e-01
4.280000000000000471e-01
3.439999999999999725e-01
4.000000000000000222e-01
5.480000000000000426e-01
5.040000000000000036e-01
4.180000000000000382e-01
4.580000000000000182e-01
4.260000000000000453e-01
3.920000000000000151e-01
3.919999999999999596e-01
3.840000000000000080e-01
4.780000000000000360e-01
4.440000000000000058e-01
3.780000000000000027e-01
4.360000000000000542e-01
3.719999999999999973e-01
4.220000000000000417e-01
4.180000000000000382e-01
4.840000000000000413e-01
4.200000000000000400e-01
4.780000000000000360e-01
3.120000000000000551e-01
3.979999999999999649e-01
5.100000000000000089e-01
3.719999999999999418e-01
4.260000000000000453e-01
4.140000000000000346e-01
4.340000000000000524e-01
4.500000000000000111e-01
3.939999999999999614e-01
5.400000000000000355e-01
4.360000000000000542e-01
6.839999999999999414e-01
4.039999999999999702e-01
4.320000000000000506e-01
4.920000000000000484e-01
4.879999999999999338e-01
4.240000000000000435e-01
3.699999999999999956e-01
4.380000000000000560e-01
3.619999999999999885e-01
3.479999999999999760e-01
3.559999999999999831e-01
3.599999999999999867e-01
4.120000000000000329e-01
5.160000000000000142e-01
8.280000000000000693e-01
4.360000000000000542e-01
3.899999999999999578e-01
3.679999999999999938e-01
4.000000000000000222e-01
3.800000000000000044e-01
4.700000000000000289e-01
3.960000000000000187e-01
4.580000000000000182e-01
5.200000000000000178e-01
4.659999999999999143e-01
4.520000000000000129e-01
3.520000000000000351e-01
3.560000000000000386e-01
4.760000000000000342e-01
3.760000000000000009e-01
5.380000000000000338e-01
4.059999999999999720e-01
4.500000000000000111e-01
3.359999999999999654e-01
4.700000000000000289e-01
3.659999999999999920e-01
3.800000000000000600e-01
3.980000000000000204e-01
3.700000000000000511e-01
3.560000000000000386e-01
4.100000000000000311e-01
4.280000000000000471e-01
3.880000000000000115e-01
3.800000000000000044e-01
5.079999999999998961e-01
4.320000000000000506e-01
4.480000000000000093e-01
4.120000000000000329e-01
3.420000000000000262e-01
3.900000000000000133e-01
4.060000000000000275e-01
5.780000000000000693e-01
3.719999999999999973e-01
4.360000000000000542e-01
4.340000000000000524e-01
4.340000000000000524e-01
3.920000000000000151e-01
4.660000000000000253e-01
3.659999999999999920e-01
6.959999999999999520e-01
4.740000000000000324e-01
4.680000000000000271e-01
4.540000000000000147e-01
3.800000000000000044e-01
4.959999999999999409e-01
4.240000000000000435e-01
4.140000000000000346e-01
5.980000000000000870e-01
3.599999999999999867e-01
3.780000000000000027e-01
3.160000000000000031e-01
4.660000000000000253e-01
3.999999999999999667e-01
3.980000000000000204e-01
4.020000000000000240e-01
4.620000000000000218e-01
4.040000000000000813e-01
4.200000000000000400e-01
4.320000000000000506e-01
4.640000000000000235e-01
4.320000000000000506e-01
4.440000000000000058e-01
3.900000000000000133e-01
4.440000000000000058e-01
3.979999999999999649e-01
4.760000000000000342e-01
4.360000000000000542e-01
5.900000000000000799e-01
3.960000000000000187e-01
4.739999999999999214e-01
5.540000000000000480e-01
4.000000000000000222e-01
4.100000000000000311e-01
4.180000000000000382e-01
4.500000000000000111e-01
4.760000000000000342e-01
4.060000000000000275e-01
4.300000000000000488e-01
3.780000000000000027e-01
5.040000000000000036e-01
3.760000000000000009e-01
5.500000000000000444e-01
4.000000000000000222e-01
3.920000000000000151e-01
3.820000000000000062e-01
3.639999999999999902e-01
3.459999999999999742e-01
3.559999999999999831e-01
3.619999999999999885e-01
3.800000000000000044e-01
3.719999999999999973e-01
4.160000000000000364e-01
3.760000000000000009e-01
4.180000000000000382e-01
4.380000000000000560e-01
4.280000000000000471e-01
4.400000000000000022e-01
3.459999999999999187e-01
4.320000000000000506e-01
3.940000000000000169e-01
3.800000000000000044e-01
3.960000000000000187e-01
5.040000000000000036e-01
4.380000000000000560e-01
4.200000000000000400e-01
4.140000000000000346e-01
4.520000000000000129e-01
3.799999999999999489e-01
4.100000000000000311e-01
4.079999999999999738e-01
3.760000000000000564e-01
3.920000000000000151e-01
3.620000000000000440e-01
4.040000000000000813e-01
3.800000000000000044e-01
4.620000000000000218e-01
4.440000000000000058e-01
4.380000000000000560e-01
3.820000000000000062e-01
3.580000000000000404e-01
4.140000000000000346e-01
3.880000000000000115e-01
3.940000000000000169e-01
4.380000000000000560e-01
4.759999999999999232e-01
4.580000000000000182e-01
3.559999999999999831e-01
4.360000000000000542e-01
4.120000000000000329e-01
4.180000000000000382e-01
4.899999999999999356e-01
3.920000000000000151e-01
3.800000000000000044e-01
4.020000000000000240e-01
3.459999999999999742e-01
3.659999999999999920e-01
4.320000000000000506e-01
4.419999999999998930e-01
4.200000000000000400e-01
4.180000000000000382e-01
5.059999999999998943e-01
4.120000000000000329e-01
5.360000000000000320e-01
3.920000000000000151e-01
4.120000000000000329e-01
4.200000000000000400e-01
3.599999999999999867e-01
3.800000000000000600e-01
4.520000000000000129e-01
3.860000000000000098e-01
4.660000000000000253e-01
4.600000000000000200e-01
4.059999999999999720e-01
3.920000000000000151e-01
5.119999999999998996e-01
4.080000000000000293e-01
4.100000000000000311e-01
4.980000000000000537e-01
3.780000000000000027e-01
3.860000000000000098e-01
3.660000000000000475e-01
4.180000000000000382e-01
5.400000000000000355e-01
3.619999999999999329e-01
3.679999999999999938e-01
4.220000000000000417e-01
4.040000000000000813e-01
4.340000000000000524e-01
4.080000000000000293e-01
3.920000000000000706e-01
3.860000000000000098e-01
3.820000000000000062e-01
4.400000000000000022e-01
3.839999999999999525e-01
4.260000000000000453e-01
3.999999999999999667e-01
4.620000000000000218e-01
3.840000000000000080e-01
4.300000000000000488e-01
4.559999999999999054e-01
4.540000000000000147e-01
4.320000000000000506e-01
4.540000000000000147e-01
4.680000000000000271e-01
3.679999999999999938e-01
4.860000000000000431e-01
3.539999999999999813e-01
3.639999999999999902e-01
3.960000000000000187e-01
4.060000000000000275e-01
3.479999999999999760e-01
5.320000000000000284e-01
4.260000000000000453e-01
3.880000000000000115e-01
4.140000000000000346e-01
4.180000000000000382e-01
4.980000000000000537e-01
3.459999999999999742e-01
4.160000000000000364e-01
4.320000000000000506e-01
4.120000000000000329e-01
3.619999999999999885e-01
4.180000000000000382e-01
4.260000000000000453e-01
5.540000000000000480e-01
4.460000000000000075e-01
3.559999999999999831e-01
3.800000000000000044e-01
3.699999999999999956e-01
4.699999999999999178e-01
4.759999999999999232e-01
3.719999999999999973e-01
3.959999999999999631e-01
4.320000000000000506e-01
3.980000000000000204e-01
3.860000000000000098e-01
3.919999999999999596e-01
3.659999999999999920e-01
3.720000000000000528e-01
4.100000000000000311e-01
5.160000000000000142e-01
4.140000000000000346e-01
4.320000000000000506e-01
4.020000000000000240e-01
4.180000000000000382e-01
3.560000000000000386e-01
3.959999999999999631e-01
5.740000000000000657e-01
4.020000000000000240e-01
4.020000000000000240e-01
4.320000000000000506e-01
4.300000000000000488e-01
3.800000000000000044e-01
3.299999999999999600e-01
3.580000000000000404e-01
5.020000000000001128e-01
5.940000000000000835e-01
4.679999999999999161e-01
4.680000000000000271e-01
4.020000000000000240e-01
4.300000000000000488e-01
3.920000000000000151e-01
3.620000000000000440e-01
4.680000000000000271e-01
4.280000000000000471e-01
4.220000000000000417e-01
4.240000000000000435e-01
4.200000000000000400e-01
4.740000000000000324e-01
4.079999999999999738e-01
5.060000000000000053e-01
4.500000000000000111e-01
3.920000000000000151e-01
3.880000000000000115e-01
4.600000000000000200e-01
4.020000000000000240e-01
5.340000000000000302e-01
3.980000000000000204e-01
3.479999999999999760e-01
5.400000000000000355e-01
3.800000000000000044e-01
4.079999999999999738e-01
4.240000000000000435e-01
4.080000000000000293e-01
4.460000000000000075e-01
3.739999999999999436e-01
3.960000000000000187e-01
4.320000000000000506e-01
4.720000000000000306e-01
4.060000000000000275e-01
4.580000000000000182e-01
4.120000000000000329e-01
3.980000000000000204e-01
4.560000000000000164e-01
4.100000000000000311e-01
4.380000000000000560e-01
4.240000000000000435e-01
3.920000000000000706e-01
3.880000000000000115e-01
4.459999999999998965e-01
4.420000000000000040e-01
4.500000000000000111e-01
3.860000000000000098e-01
3.940000000000000169e-01
3.539999999999999813e-01
3.840000000000000080e-01
3.619999999999999329e-01
4.820000000000000395e-01
3.459999999999999742e-01
4.599999999999999090e-01
4.940000000000000502e-01
4.300000000000000488e-01
3.360000000000000209e-01
4.640000000000000235e-01
4.080000000000000293e-01
4.500000000000000111e-01
3.960000000000000187e-01
4.540000000000000147e-01
3.480000000000000315e-01
4.620000000000000218e-01
3.760000000000000009e-01
3.760000000000000009e-01
4.040000000000000258e-01
4.000000000000000222e-01
3.220000000000000084e-01
4.580000000000000182e-01
4.640000000000000235e-01
4.679999999999999161e-01
3.919999999999999596e-01
5.640000000000000568e-01
3.980000000000000204e-01
5.640000000000000568e-01
4.400000000000000022e-01
4.180000000000000382e-01
3.619999999999999885e-01
4.280000000000000471e-01
4.440000000000000058e-01
4.660000000000000253e-01
4.140000000000000346e-01
5.080000000000000071e-01
3.659999999999999920e-01
3.119999999999999440e-01
3.699999999999999956e-01
4.600000000000000200e-01
4.079999999999999738e-01
3.820000000000000617e-01
4.079999999999999738e-01
4.020000000000000240e-01
4.240000000000000435e-01
5.280000000000000249e-01
3.880000000000000115e-01
3.940000000000000169e-01
4.740000000000000324e-01
3.800000000000000044e-01
3.840000000000000080e-01
4.160000000000000364e-01
4.420000000000000040e-01
4.000000000000000222e-01
4.000000000000000222e-01
3.820000000000000062e-01
5.540000000000000480e-01
4.200000000000000400e-01
3.820000000000000062e-01
4.320000000000000506e-01
3.259999999999999565e-01
3.760000000000000009e-01
4.420000000000000040e-01
3.900000000000000133e-01
3.659999999999999920e-01
3.639999999999999902e-01
3.739999999999999991e-01
4.739999999999999214e-01
4.120000000000000329e-01
6.160000000000001030e-01
4.340000000000000524e-01
4.100000000000000311e-01
4.120000000000000329e-01
4.799999999999999267e-01
4.480000000000000093e-01
4.100000000000000311e-01
3.960000000000000187e-01
4.000000000000000222e-01
3.699999999999999956e-01
3.900000000000000133e-01
3.520000000000000351e-01
3.960000000000000187e-01
4.320000000000000506e-01
3.459999999999999742e-01
5.260000000000000231e-01
5.260000000000000231e-01
4.680000000000000271e-01
3.339999999999999636e-01
3.580000000000000404e-01
3.620000000000000440e-01
4.280000000000000471e-01
4.620000000000000218e-01
4.340000000000000524e-01
4.120000000000000329e-01
3.920000000000000706e-01
4.320000000000000506e-01
5.480000000000000426e-01
3.639999999999999902e-01
4.660000000000000253e-01
3.960000000000000187e-01
4.820000000000000395e-01
3.979999999999999649e-01
3.739999999999999991e-01
7.720000000000000195e-01
4.120000000000000329e-01
4.820000000000000395e-01
4.080000000000000293e-01
4.140000000000000346e-01
3.920000000000000151e-01
4.280000000000000471e-01
4.079999999999999738e-01
5.160000000000000142e-01
4.380000000000000560e-01
4.820000000000000395e-01
4.480000000000000093e-01
3.880000000000000115e-01
4.240000000000000435e-01
4.420000000000000040e-01
4.399999999999998912e-01
4.180000000000000382e-01
4.700000000000000289e-01
3.679999999999999938e-01
3.719999999999999973e-01
4.200000000000000400e-01
4.280000000000000471e-01
4.040000000000000258e-01
4.420000000000000040e-01
3.479999999999999760e-01
3.840000000000000080e-01
4.580000000000000182e-01
3.879999999999999560e-01
3.899999999999999578e-01
3.739999999999999991e-01
4.320000000000000506e-01
5.240000000000000213e-01
4.520000000000000129e-01
4.780000000000000360e-01
4.120000000000000329e-01
4.120000000000000329e-01
5.160000000000000142e-01
4.280000000000000471e-01
4.480000000000000093e-01
4.860000000000000431e-01
4.180000000000000382e-01
4.240000000000000435e-01
3.439999999999999725e-01
3.920000000000000151e-01
4.420000000000000040e-01
4.200000000000000400e-01
3.479999999999999760e-01
3.619999999999999885e-01
4.440000000000000058e-01
4.100000000000000311e-01
4.019999999999999685e-01
4.259999999999999343e-01
3.159999999999999476e-01
3.739999999999999991e-01
4.520000000000000129e-01
4.980000000000000537e-01
4.360000000000000542e-01
3.820000000000000062e-01
3.840000000000000080e-01
4.019999999999999685e-01
3.840000000000000080e-01
4.360000000000000542e-01
4.920000000000000484e-01
3.939999999999999614e-01
3.859999999999999543e-01
4.100000000000000311e-01
3.840000000000000080e-01
5.300000000000000266e-01
4.160000000000000364e-01
3.820000000000000062e-01
3.980000000000000204e-01
4.500000000000000111e-01
4.120000000000000329e-01
3.320000000000000173e-01
3.880000000000000115e-01
3.960000000000000187e-01
3.979999999999999649e-01
4.400000000000000022e-01
4.220000000000000417e-01
4.560000000000000164e-01
4.480000000000000093e-01
4.140000000000000346e-01
4.540000000000000147e-01
4.380000000000000560e-01
4.320000000000000506e-01
3.579999999999999849e-01
3.820000000000000617e-01
3.800000000000000044e-01
3.500000000000000333e-01
3.660000000000000475e-01
3.400000000000000244e-01
4.280000000000000471e-01
4.200000000000000400e-01
3.719999999999999973e-01
3.539999999999999813e-01
4.080000000000000293e-01
4.000000000000000222e-01
3.460000000000000298e-01
4.300000000000000488e-01
4.000000000000000222e-01
3.899999999999999578e-01
4.059999999999999720e-01
3.940000000000000169e-01
5.160000000000000142e-01
4.380000000000000560e-01
3.739999999999999991e-01
3.579999999999999849e-01
5.500000000000000444e-01
5.440000000000000391e-01
4.100000000000000311e-01
3.940000000000000169e-01
4.480000000000000093e-01
4.059999999999999720e-01
3.940000000000000724e-01
4.180000000000000382e-01
4.220000000000000417e-01
3.760000000000000564e-01
4.220000000000000417e-01
4.300000000000000488e-01
4.780000000000000360e-01
4.400000000000000022e-01
4.260000000000000453e-01
3.719999999999999973e-01
3.860000000000000098e-01
7.320000000000000950e-01
4.180000000000000382e-01
4.160000000000000364e-01
4.200000000000000400e-01
3.879999999999999560e-01
3.860000000000000098e-01
4.180000000000000382e-01
3.800000000000000044e-01
4.600000000000000200e-01
4.520000000000000129e-01
5.000000000000001110e-01
3.619999999999999885e-01
5.460000000000000409e-01
4.079999999999999738e-01
4.000000000000000222e-01
5.000000000000001110e-01
3.900000000000000133e-01
3.519999999999999796e-01
4.260000000000000453e-01
4.180000000000000382e-01
3.840000000000000080e-01
5.120000000000000107e-01
4.580000000000000182e-01
4.300000000000000488e-01
4.220000000000000417e-01
3.539999999999999813e-01
4.420000000000000040e-01
3.979999999999999649e-01
3.780000000000000027e-01
3.800000000000000044e-01
4.220000000000000417e-01
3.939999999999999614e-01
3.319999999999999618e-01
4.160000000000000364e-01
3.860000000000000098e-01
3.780000000000000027e-01
4.740000000000000324e-01
4.260000000000000453e-01
4.200000000000000400e-01
4.240000000000000435e-01
4.039999999999999702e-01
4.120000000000000329e-01
4.060000000000000275e-01
4.440000000000000058e-01
4.140000000000000346e-01
4.120000000000000329e-01
4.340000000000000524e-01
4.300000000000000488e-01
3.679999999999999938e-01
4.400000000000000022e-01
4.440000000000000058e-01
6.740000000000000435e-01
4.260000000000000453e-01
4.200000000000000400e-01
3.520000000000000351e-01
3.539999999999999813e-01
4.160000000000000364e-01
4.980000000000000537e-01
4.260000000000000453e-01
4.200000000000000400e-01
5.460000000000000409e-01
3.880000000000000115e-01
3.780000000000000027e-01
4.100000000000000311e-01
3.960000000000000187e-01
3.739999999999999991e-01
3.559999999999999831e-01
3.820000000000000062e-01
3.979999999999999649e-01
3.739999999999999991e-01
3.880000000000000115e-01
4.520000000000000129e-01
4.039999999999999702e-01
3.979999999999999649e-01
3.679999999999999938e-01
4.700000000000000289e-01
3.820000000000000062e-01
3.860000000000000098e-01
4.580000000000000182e-01
3.960000000000000187e-01
4.400000000000000022e-01
4.220000000000000417e-01
4.200000000000000400e-01
4.079999999999999738e-01
3.720000000000000528e-01
4.300000000000000488e-01
4.240000000000000435e-01
3.980000000000000204e-01
4.760000000000000342e-01
4.380000000000000560e-01
4.100000000000000311e-01
4.160000000000000364e-01
3.920000000000000151e-01
3.760000000000000009e-01
4.320000000000000506e-01
3.900000000000000133e-01
5.020000000000001128e-01
4.340000000000000524e-01
3.700000000000000511e-01
3.839999999999999525e-01
4.100000000000000311e-01
3.719999999999999973e-01
3.800000000000000600e-01
4.400000000000000022e-01
3.860000000000000098e-01
4.080000000000000293e-01
3.959999999999999631e-01
4.680000000000000271e-01
4.020000000000000240e-01
3.519999999999999796e-01
4.960000000000000520e-01
4.020000000000000795e-01
4.079999999999999738e-01
4.220000000000000417e-01
3.780000000000000582e-01
4.820000000000000395e-01
4.160000000000000364e-01
4.120000000000000329e-01
4.040000000000000258e-01
3.960000000000000187e-01
6.560000000000000275e-01
4.220000000000000417e-01
4.280000000000000471e-01
4.400000000000000022e-01
3.920000000000000151e-01
4.120000000000000329e-01
4.500000000000000111e-01
4.820000000000000395e-01
3.920000000000000151e-01
4.200000000000000400e-01
3.700000000000000511e-01
4.340000000000000524e-01
4.080000000000000293e-01
3.639999999999999902e-01
3.979999999999999649e-01
4.200000000000000400e-01
3.720000000000000528e-01
3.560000000000000386e-01
4.400000000000000022e-01
4.040000000000000258e-01
4.180000000000000382e-01
4.100000000000000311e-01
3.860000000000000098e-01
3.600000000000000422e-01
3.960000000000000187e-01
3.919999999999999596e-01
5.000000000000001110e-01
3.860000000000000098e-01
3.980000000000000204e-01
4.260000000000000453e-01
3.980000000000000759e-01
4.100000000000000311e-01
4.120000000000000329e-01
3.760000000000000009e-01
3.900000000000000133e-01
3.840000000000000635e-01
3.739999999999999991e-01
4.039999999999999702e-01
4.120000000000000329e-01
4.220000000000000417e-01
4.160000000000000364e-01
4.360000000000000542e-01
5.380000000000000338e-01
3.820000000000000062e-01
4.220000000000000417e-01
3.760000000000000009e-01
4.080000000000000293e-01
4.059999999999999720e-01
3.979999999999999649e-01
5.120000000000000107e-01
4.080000000000000293e-01
4.280000000000000471e-01
4.000000000000000777e-01
4.060000000000000275e-01
3.760000000000000009e-01
4.100000000000000311e-01
4.320000000000000506e-01
4.160000000000000364e-01
4.259999999999999343e-01
3.840000000000000080e-01
4.080000000000000293e-01
4.160000000000000364e-01
4.419999999999998930e-01
4.320000000000000506e-01
3.300000000000000155e-01
4.440000000000000058e-01
3.920000000000000151e-01
4.440000000000000058e-01
3.860000000000000098e-01
3.659999999999999920e-01
3.020000000000000462e-01
3.820000000000000062e-01
4.280000000000000471e-01
3.539999999999999813e-01
4.080000000000000293e-01
3.739999999999999991e-01
4.220000000000000417e-01
3.860000000000000098e-01
4.100000000000000311e-01
4.180000000000000382e-01
3.739999999999999991e-01
4.040000000000000258e-01
4.260000000000000453e-01
4.039999999999999702e-01
3.739999999999999436e-01
4.080000000000000848e-01
3.820000000000000617e-01
3.999999999999999667e-01
3.599999999999999867e-01
3.820000000000000062e-01
4.880000000000000449e-01
4.560000000000000164e-01
3.860000000000000098e-01
4.280000000000000471e-01
4.800000000000000377e-01
4.060000000000000275e-01
4.200000000000000400e-01
3.760000000000000009e-01
3.539999999999999258e-01
3.539999999999999813e-01
3.900000000000000133e-01
4.180000000000000382e-01
4.640000000000000235e-01
4.280000000000000471e-01
4.000000000000000222e-01
3.259999999999999565e-01
3.800000000000000044e-01
4.720000000000000306e-01
3.980000000000000204e-01
3.940000000000000169e-01
4.020000000000000240e-01
4.420000000000000040e-01
4.160000000000000364e-01
4.040000000000000813e-01
4.000000000000000777e-01
4.180000000000000382e-01
3.600000000000000422e-01
3.980000000000000204e-01
3.880000000000000671e-01
3.980000000000000204e-01
3.960000000000000187e-01
4.039999999999999702e-01
4.920000000000000484e-01
3.800000000000000044e-01
5.260000000000000231e-01
3.640000000000000457e-01
4.000000000000000222e-01
3.999999999999999667e-01
4.240000000000000435e-01
3.320000000000000173e-01
3.399999999999999689e-01
5.220000000000000195e-01
4.320000000000000506e-01
4.180000000000000382e-01
3.559999999999999831e-01
4.320000000000000506e-01
4.300000000000000488e-01
3.940000000000000169e-01
4.120000000000000329e-01
4.200000000000000400e-01
3.980000000000000759e-01
4.400000000000000022e-01
6.220000000000001084e-01
4.160000000000000364e-01
3.820000000000000062e-01
4.280000000000000471e-01
4.080000000000000293e-01
4.060000000000000275e-01
4.780000000000000360e-01
3.500000000000000333e-01
4.380000000000000560e-01
4.300000000000000488e-01
3.500000000000000333e-01
3.540000000000000369e-01
4.780000000000000360e-01
3.619999999999999885e-01
6.120000000000000995e-01
4.960000000000000520e-01
4.040000000000000258e-01
4.160000000000000364e-01
3.820000000000000617e-01
4.500000000000000111e-01
3.880000000000000115e-01
3.899999999999999578e-01
3.880000000000000115e-01
3.659999999999999920e-01
5.740000000000000657e-01
4.340000000000000524e-01
3.759999999999999454e-01
4.080000000000000293e-01
3.959999999999999631e-01
3.799999999999999489e-01
4.080000000000000293e-01
4.079999999999999738e-01
5.419999999999999263e-01
4.380000000000000560e-01
6.359999999999998987e-01
5.880000000000000782e-01
3.599999999999999867e-01
4.240000000000000435e-01
4.360000000000000542e-01
5.160000000000000142e-01
3.880000000000000115e-01
4.280000000000000471e-01
3.620000000000000440e-01
3.240000000000000102e-01
4.380000000000000560e-01
5.000000000000001110e-01
3.659999999999999920e-01
5.240000000000000213e-01
4.100000000000000311e-01
4.240000000000000435e-01
4.300000000000000488e-01
4.659999999999999143e-01
4.560000000000000164e-01
3.960000000000000187e-01
3.620000000000000440e-01
4.340000000000000524e-01
4.260000000000000453e-01
2.840000000000000302e-01
5.180000000000000160e-01
3.760000000000000009e-01
4.060000000000000275e-01
3.780000000000000582e-01
4.960000000000000520e-01
4.660000000000000253e-01
4.480000000000000093e-01
4.579999999999999072e-01
3.459999999999999742e-01
3.960000000000000187e-01
4.719999999999999196e-01
4.240000000000000435e-01
4.059999999999999720e-01
4.080000000000000293e-01
4.020000000000000240e-01
3.999999999999999667e-01
4.620000000000000218e-01
4.460000000000000075e-01
4.640000000000000235e-01
4.800000000000000377e-01
3.779999999999999472e-01
4.040000000000000258e-01
5.980000000000000870e-01
3.639999999999999902e-01
4.380000000000000560e-01
3.919999999999999596e-01
5.220000000000000195e-01
3.720000000000000528e-01
3.800000000000000600e-01
4.400000000000000022e-01
3.899999999999999578e-01
5.800000000000000711e-01
3.780000000000000027e-01
5.680000000000000604e-01
4.040000000000000258e-01
3.820000000000000062e-01
4.939999999999999392e-01
4.140000000000000346e-01
3.339999999999999636e-01
3.780000000000000582e-01
4.040000000000000258e-01
4.340000000000000524e-01
3.939999999999999614e-01
3.960000000000000187e-01
4.059999999999999720e-01
4.100000000000000311e-01
4.660000000000000253e-01
3.320000000000000173e-01
3.920000000000000151e-01
3.900000000000000688e-01
4.200000000000000400e-01
4.340000000000000524e-01
4.140000000000000346e-01
4.020000000000000240e-01
5.440000000000000391e-01
3.960000000000000187e-01
4.519999999999999019e-01
3.719999999999999973e-01
3.279999999999999583e-01
3.200000000000000067e-01
4.140000000000000346e-01
3.940000000000000169e-01
4.520000000000000129e-01
3.580000000000000404e-01
4.100000000000000311e-01
4.680000000000000271e-01
3.980000000000000204e-01
4.059999999999999720e-01
5.400000000000000355e-01
4.039999999999999702e-01
4.180000000000000382e-01
4.160000000000000364e-01
5.040000000000000036e-01
3.619999999999999885e-01
4.460000000000000075e-01
4.060000000000000275e-01
3.980000000000000204e-01
3.900000000000000133e-01
4.600000000000000200e-01
3.780000000000000027e-01
3.739999999999999991e-01
3.579999999999999849e-01
3.939999999999999614e-01
4.440000000000000058e-01
3.800000000000000044e-01
3.840000000000000080e-01
4.820000000000000395e-01
4.140000000000000346e-01
3.819999999999999507e-01
3.939999999999999614e-01
4.380000000000000560e-01
3.919999999999999596e-01
4.079999999999999738e-01
4.400000000000000022e-01
5.900000000000000799e-01
3.940000000000000724e-01
3.959999999999999631e-01
4.059999999999999720e-01
5.320000000000000284e-01
5.300000000000000266e-01
3.980000000000000204e-01
3.980000000000000204e-01
4.160000000000000364e-01
3.359999999999999654e-01
3.780000000000000027e-01
3.860000000000000098e-01
4.140000000000000346e-01
4.160000000000000364e-01
3.480000000000000315e-01
4.120000000000000329e-01
4.160000000000000364e-01
4.240000000000000435e-01
3.979999999999999649e-01
3.880000000000000115e-01
4.220000000000000417e-01
3.920000000000000151e-01
4.040000000000000258e-01
3.999999999999999667e-01
3.479999999999999760e-01
4.040000000000000258e-01
5.200000000000000178e-01
4.260000000000000453e-01
4.260000000000000453e-01
4.000000000000000222e-01
4.680000000000000271e-01
3.880000000000000115e-01
4.340000000000000524e-01
4.220000000000000417e-01
3.539999999999999813e-01
4.660000000000000253e-01
3.459999999999999742e-01
3.700000000000000511e-01
4.440000000000000058e-01
4.180000000000000382e-01
3.360000000000000209e-01
4.560000000000000164e-01
3.579999999999999849e-01
3.900000000000000688e-01
3.859999999999999543e-01
4.120000000000000329e-01
4.160000000000000364e-01
4.140000000000000346e-01
3.880000000000000115e-01
4.180000000000000382e-01
3.880000000000000115e-01
4.340000000000000524e-01
3.420000000000000262e-01
4.160000000000000364e-01
3.840000000000000080e-01
3.900000000000000133e-01
3.799999999999999489e-01
3.999999999999999667e-01
3.780000000000000027e-01
3.960000000000000187e-01
4.720000000000000306e-01
3.800000000000000044e-01
4.320000000000000506e-01
3.999999999999999667e-01
4.120000000000000329e-01
4.060000000000000830e-01
4.020000000000000240e-01
4.140000000000000346e-01
3.679999999999999938e-01
4.160000000000000364e-01
4.140000000000000346e-01
3.980000000000000759e-01
4.160000000000000364e-01
3.900000000000000133e-01
4.560000000000000164e-01
3.400000000000000244e-01
3.639999999999999902e-01
4.980000000000000537e-01
4.019999999999999685e-01
3.679999999999999938e-01
4.240000000000000435e-01
3.920000000000000151e-01
6.140000000000001013e-01
2.900000000000000355e-01
4.200000000000000400e-01
6.080000000000000959e-01
4.240000000000000435e-01
3.800000000000000044e-01
3.860000000000000098e-01
4.220000000000000417e-01
5.560000000000000497e-01
3.940000000000000724e-01
3.839999999999999525e-01
3.940000000000000169e-01
4.080000000000000293e-01
5.320000000000000284e-01
3.759999999999999454e-01
4.560000000000000164e-01
4.660000000000000253e-01
3.900000000000000133e-01
3.999999999999999667e-01
4.240000000000000435e-01
3.780000000000000582e-01
3.980000000000000204e-01
3.460000000000000298e-01
3.860000000000000098e-01
4.240000000000000435e-01
3.960000000000000187e-01
4.120000000000000329e-01
3.879999999999999560e-01
4.760000000000000342e-01
4.360000000000000542e-01
4.280000000000000471e-01
4.100000000000000311e-01
4.020000000000000240e-01
3.219999999999999529e-01
4.340000000000000524e-01
3.459999999999999742e-01
4.100000000000000311e-01
4.000000000000000222e-01
4.480000000000000093e-01
4.180000000000000382e-01
4.460000000000000075e-01
3.780000000000000027e-01
3.879999999999999560e-01
3.780000000000000027e-01
3.880000000000000115e-01
4.480000000000000093e-01
4.060000000000000275e-01
3.639999999999999902e-01
4.060000000000000275e-01
3.340000000000000191e-01
4.960000000000000520e-01
4.360000000000000542e-01
4.260000000000000453e-01
3.920000000000000151e-01
3.840000000000000080e-01
4.040000000000000258e-01
3.780000000000000027e-01
3.680000000000000493e-01
4.220000000000000417e-01
4.340000000000000524e-01
3.500000000000000333e-01
4.380000000000000560e-01
5.120000000000000107e-01
4.080000000000000293e-01
3.840000000000000080e-01
4.040000000000000258e-01
4.220000000000000417e-01
3.840000000000000635e-01
4.100000000000000311e-01
4.260000000000000453e-01
3.819999999999999507e-01
3.879999999999999560e-01
4.040000000000000258e-01
4.180000000000000382e-01
3.699999999999999956e-01
3.780000000000000582e-01
3.899999999999999578e-01
4.620000000000000218e-01
3.859999999999999543e-01
3.579999999999999849e-01
4.079999999999999738e-01
4.020000000000000240e-01
3.679999999999999938e-01
4.140000000000000346e-01
4.100000000000000311e-01
4.300000000000000488e-01
4.200000000000000400e-01
4.120000000000000329e-01
3.779999999999999472e-01
3.960000000000000187e-01
4.480000000000000093e-01
3.300000000000000155e-01
3.840000000000000080e-01
3.239999999999999547e-01
4.240000000000000435e-01
3.959999999999999631e-01
4.520000000000000129e-01
4.280000000000000471e-01
4.140000000000000346e-01
3.560000000000000386e-01
4.020000000000000240e-01
4.420000000000000040e-01
3.880000000000000115e-01
3.780000000000000027e-01
3.280000000000000138e-01
3.819999999999999507e-01
4.460000000000000075e-01
3.979999999999999649e-01
4.000000000000000222e-01
3.980000000000000204e-01
3.840000000000000080e-01
4.380000000000000560e-01
3.580000000000000404e-01
3.960000000000000187e-01
4.040000000000000258e-01
4.040000000000000258e-01
3.600000000000000422e-01
4.340000000000000524e-01
3.879999999999999560e-01
3.900000000000000133e-01
4.200000000000000400e-01
4.500000000000000111e-01
4.940000000000000502e-01
4.260000000000000453e-01
3.839999999999999525e-01
3.739999999999999991e-01
3.359999999999999654e-01
3.840000000000000080e-01
4.020000000000000240e-01
3.739999999999999436e-01
3.780000000000000027e-01
3.840000000000000080e-01
4.000000000000000222e-01
3.660000000000000475e-01
4.160000000000000364e-01
4.040000000000000258e-01
5.400000000000000355e-01
3.519999999999999796e-01
4.640000000000000235e-01
4.160000000000000364e-01
3.739999999999999991e-01
3.319999999999999618e-01
4.120000000000000329e-01
4.460000000000000075e-01
3.639999999999999902e-01
4.140000000000000346e-01
4.240000000000000435e-01
4.320000000000000506e-01
4.320000000000000506e-01
3.760000000000000009e-01
3.820000000000000062e-01
4.000000000000000222e-01
3.860000000000000098e-01
3.739999999999999991e-01
3.939999999999999614e-01
4.280000000000000471e-01
4.020000000000000240e-01
4.460000000000000075e-01
4.300000000000000488e-01
3.879999999999999560e-01
3.839999999999999525e-01
3.960000000000000187e-01
4.140000000000000346e-01
4.320000000000000506e-01
3.719999999999999973e-01
4.220000000000000417e-01
4.520000000000000129e-01
4.020000000000000240e-01
3.879999999999999560e-01
4.200000000000000400e-01
3.920000000000000151e-01
3.860000000000000098e-01
3.780000000000000027e-01
4.020000000000000240e-01
3.760000000000000009e-01
5.640000000000000568e-01
3.640000000000000457e-01
3.780000000000000027e-01
4.160000000000000364e-01
4.120000000000000329e-01
4.020000000000000240e-01
3.840000000000000080e-01
4.780000000000000360e-01
3.880000000000000115e-01
3.760000000000000564e-01
4.300000000000000488e-01
4.380000000000000560e-01
3.900000000000000133e-01
3.860000000000000098e-01
3.339999999999999636e-01
6.620000000000000329e-01
4.160000000000000364e-01
5.100000000000000089e-01
4.019999999999999685e-01
4.059999999999999720e-01
4.140000000000000346e-01
4.459999999999998965e-01
4.079999999999999738e-01
4.020000000000000240e-01
4.120000000000000329e-01
3.940000000000000169e-01
4.720000000000000306e-01
4.180000000000000382e-01
4.160000000000000364e-01
3.860000000000000098e-01
3.840000000000000080e-01
3.780000000000000027e-01
3.659999999999999920e-01
3.820000000000000062e-01
4.380000000000000560e-01
4.020000000000000240e-01
3.339999999999999636e-01
3.840000000000000080e-01
3.999999999999999667e-01
4.080000000000000293e-01
4.180000000000000382e-01
4.000000000000000222e-01
3.740000000000000546e-01
3.820000000000000062e-01
3.739999999999999991e-01
4.019999999999999685e-01
4.480000000000000093e-01
4.600000000000000200e-01
4.300000000000000488e-01
4.300000000000000488e-01
3.980000000000000204e-01
4.380000000000000560e-01
3.260000000000000120e-01
4.240000000000000435e-01
3.940000000000000169e-01
3.760000000000000009e-01
4.260000000000000453e-01
3.960000000000000742e-01
3.600000000000000422e-01
3.679999999999999938e-01
4.660000000000000253e-01
3.980000000000000204e-01
3.800000000000000044e-01
3.439999999999999725e-01
3.739999999999999436e-01
3.760000000000000009e-01
3.359999999999999654e-01
4.040000000000000258e-01
4.240000000000000435e-01
4.180000000000000382e-01
3.479999999999999760e-01
3.519999999999999796e-01
4.880000000000000449e-01
4.040000000000000258e-01
4.479999999999998983e-01
4.260000000000000453e-01
3.900000000000000133e-01
4.100000000000000311e-01
4.540000000000000147e-01
4.000000000000000222e-01
3.659999999999999365e-01
4.260000000000000453e-01
3.379999999999999671e-01
3.479999999999999760e-01
3.559999999999999831e-01
3.880000000000000115e-01
4.220000000000000417e-01
5.060000000000000053e-01
3.760000000000000009e-01
4.140000000000000346e-01
3.699999999999999400e-01
3.559999999999999831e-01
4.240000000000000435e-01
3.820000000000000062e-01
4.040000000000000258e-01
4.520000000000000129e-01
3.959999999999999631e-01
3.540000000000000369e-01
3.960000000000000187e-01
4.000000000000000222e-01
3.780000000000000027e-01
4.180000000000000382e-01
5.820000000000000728e-01
3.440000000000000280e-01
3.899999999999999578e-01
5.000000000000001110e-01
3.859999999999999543e-01
3.980000000000000204e-01
4.220000000000000417e-01
4.059999999999999720e-01
4.379999999999998894e-01
6.020000000000000906e-01
4.860000000000000431e-01
3.520000000000000351e-01
4.220000000000000417e-01
3.980000000000000204e-01
4.400000000000000022e-01
3.659999999999999920e-01
4.039999999999999702e-01
4.140000000000000346e-01
4.460000000000000075e-01
3.880000000000000115e-01
3.479999999999999205e-01
4.340000000000000524e-01
4.080000000000000293e-01
3.899999999999999578e-01
4.039999999999999702e-01
4.480000000000000093e-01
4.440000000000000058e-01
4.020000000000000240e-01
4.019999999999999685e-01
4.300000000000000488e-01
4.480000000000000093e-01
3.540000000000000369e-01
4.360000000000000542e-01
4.140000000000000346e-01
4.900000000000000466e-01
4.180000000000000382e-01
4.240000000000000435e-01
4.260000000000000453e-01
3.800000000000000044e-01
3.679999999999999938e-01
4.160000000000000364e-01
3.439999999999999725e-01
3.880000000000000115e-01
3.960000000000000187e-01
3.860000000000000098e-01
3.739999999999999991e-01
3.820000000000000617e-01
3.960000000000000187e-01
4.160000000000000364e-01
3.940000000000000169e-01
4.120000000000000329e-01
4.140000000000000346e-01
3.619999999999999885e-01
3.920000000000000151e-01
3.980000000000000204e-01
4.020000000000000240e-01
4.060000000000000275e-01
4.100000000000000311e-01
4.120000000000000329e-01
4.500000000000000111e-01
4.200000000000000400e-01
4.040000000000000258e-01
3.979999999999999649e-01
4.059999999999999720e-01
4.300000000000000488e-01
3.739999999999999991e-01
5.520000000000000462e-01
4.220000000000000417e-01
3.759999999999999454e-01
3.880000000000000115e-01
4.060000000000000275e-01
5.060000000000000053e-01
3.780000000000000582e-01
4.660000000000000253e-01
4.100000000000000311e-01
4.220000000000000417e-01
3.820000000000000062e-01
3.699999999999999956e-01
4.779999999999999249e-01
4.900000000000000466e-01
4.200000000000000400e-01
4.580000000000000182e-01
4.220000000000000417e-01
3.699999999999999956e-01
4.520000000000000129e-01
4.100000000000000311e-01
3.920000000000000151e-01
4.000000000000000222e-01
4.020000000000000240e-01
3.639999999999999902e-01
4.180000000000000382e-01
4.200000000000000400e-01
3.380000000000000226e-01
3.540000000000000369e-01
4.240000000000000435e-01
4.059999999999999720e-01
3.880000000000000115e-01
3.720000000000000528e-01
4.100000000000000311e-01
3.479999999999999760e-01
4.100000000000000311e-01
3.579999999999999294e-01
4.100000000000000311e-01
5.000000000000001110e-01
3.800000000000000044e-01
3.920000000000000151e-01
3.860000000000000098e-01
4.280000000000000471e-01
4.140000000000000346e-01
4.300000000000000488e-01
4.540000000000000147e-01
4.040000000000000258e-01
3.800000000000000044e-01
4.120000000000000329e-01
3.820000000000000062e-01
3.860000000000000098e-01
4.040000000000000258e-01
4.940000000000000502e-01
3.939999999999999614e-01
4.140000000000000346e-01
4.520000000000000129e-01
3.940000000000000169e-01
4.019999999999999685e-01
4.020000000000000240e-01
4.020000000000000240e-01
3.939999999999999614e-01
4.400000000000000022e-01
4.000000000000000777e-01
3.299999999999999600e-01
3.699999999999999956e-01
4.059999999999999720e-01
4.340000000000000524e-01
4.580000000000000182e-01
4.300000000000000488e-01
3.719999999999999973e-01
3.699999999999999956e-01
4.020000000000000240e-01
4.079999999999999738e-01
4.240000000000000435e-01
4.280000000000000471e-01
4.160000000000000364e-01
4.180000000000000382e-01
3.239999999999999547e-01
3.980000000000000204e-01
4.560000000000000164e-01
3.699999999999999956e-01
3.739999999999999991e-01
3.780000000000000027e-01
4.220000000000000417e-01
3.900000000000000133e-01
3.840000000000000635e-01
4.720000000000000306e-01
4.220000000000000417e-01
4.079999999999999738e-01
4.020000000000000240e-01
3.319999999999999618e-01
4.200000000000000400e-01
4.120000000000000329e-01
5.080000000000000071e-01
3.719999999999999973e-01
4.079999999999999738e-01
4.160000000000000364e-01
4.680000000000000271e-01
4.160000000000000364e-01
4.180000000000000382e-01
5.600000000000000533e-01
3.900000000000000133e-01
4.300000000000000488e-01
4.200000000000000400e-01
3.840000000000000080e-01
3.900000000000000133e-01
4.240000000000000435e-01
4.240000000000000435e-01
4.660000000000000253e-01
3.919999999999999596e-01
3.260000000000000120e-01
3.859999999999999543e-01
3.860000000000000098e-01
4.280000000000000471e-01
3.560000000000000386e-01
4.000000000000000222e-01
3.800000000000000044e-01
3.420000000000000262e-01
4.000000000000000222e-01
3.840000000000000635e-01
4.200000000000000400e-01
3.519999999999999796e-01
4.140000000000000346e-01
3.739999999999999991e-01
3.839999999999999525e-01
4.019999999999999685e-01
4.560000000000000164e-01
4.300000000000000488e-01
4.200000000000000400e-01
4.380000000000000560e-01
2.959999999999999853e-01
4.140000000000000346e-01
4.180000000000000382e-01
4.120000000000000329e-01
3.459999999999999742e-01
4.080000000000000293e-01
3.280000000000000138e-01
4.340000000000000524e-01
4.079999999999999738e-01
3.780000000000000582e-01
4.800000000000000377e-01
4.400000000000000022e-01
3.760000000000000009e-01
3.579999999999999849e-01
5.640000000000000568e-01
3.880000000000000115e-01
4.040000000000000258e-01
3.939999999999999614e-01
4.380000000000000560e-01
4.060000000000000275e-01
4.659999999999999143e-01
5.440000000000000391e-01
4.140000000000000346e-01
3.760000000000000009e-01
4.160000000000000364e-01
6.100000000000000977e-01
3.739999999999999991e-01
3.960000000000000742e-01
3.879999999999999560e-01
4.220000000000000417e-01
4.020000000000000240e-01
4.079999999999999738e-01
5.520000000000000462e-01
4.140000000000000346e-01
3.859999999999999543e-01
4.920000000000000484e-01
3.780000000000000027e-01
3.940000000000000169e-01
4.300000000000000488e-01
3.939999999999999614e-01
3.699999999999999956e-01
4.120000000000000329e-01
4.880000000000000449e-01
3.380000000000000226e-01
4.220000000000000417e-01
3.679999999999999938e-01
3.780000000000000027e-01
4.320000000000000506e-01
3.699999999999999956e-01
4.640000000000000235e-01
4.120000000000000329e-01
3.379999999999999671e-01
3.559999999999999831e-01
4.420000000000000040e-01
4.340000000000000524e-01
3.900000000000000133e-01
4.880000000000000449e-01
4.100000000000000311e-01
4.520000000000000129e-01
4.039999999999999702e-01
4.060000000000000275e-01
5.180000000000000160e-01
3.739999999999999991e-01
4.400000000000000022e-01
4.060000000000000275e-01
4.360000000000000542e-01
3.600000000000000422e-01
4.580000000000000182e-01
4.260000000000000453e-01
4.060000000000000275e-01
3.739999999999999436e-01
3.959999999999999631e-01
3.219999999999999529e-01
3.680000000000000493e-01
4.640000000000000235e-01
3.779999999999999472e-01
3.739999999999999991e-01
3.820000000000000062e-01
4.340000000000000524e-01
4.840000000000000413e-01
3.719999999999999973e-01
3.800000000000000044e-01
4.240000000000000435e-01
4.300000000000000488e-01
3.840000000000000080e-01
3.920000000000000151e-01
4.180000000000000382e-01
3.580000000000000404e-01
4.520000000000000129e-01
4.740000000000000324e-01
4.939999999999999392e-01
4.200000000000000400e-01
4.160000000000000364e-01
4.320000000000000506e-01
3.739999999999999991e-01
3.840000000000000635e-01
4.940000000000000502e-01
3.959999999999999631e-01
4.360000000000000542e-01
4.460000000000000075e-01
5.180000000000000160e-01
3.559999999999999831e-01
4.080000000000000293e-01
4.019999999999999685e-01
4.080000000000000293e-01
4.560000000000000164e-01
3.760000000000000009e-01
4.060000000000000275e-01
4.100000000000000311e-01
4.320000000000000506e-01
4.080000000000000848e-01
3.859999999999999543e-01
4.100000000000000311e-01
5.620000000000000551e-01
4.240000000000000435e-01
4.120000000000000329e-01
4.100000000000000311e-01
3.859999999999999543e-01
3.599999999999999867e-01
4.260000000000000453e-01
4.100000000000000311e-01
4.140000000000000346e-01
5.520000000000000462e-01
3.699999999999999400e-01
4.240000000000000435e-01
4.780000000000000360e-01
4.260000000000000453e-01
3.979999999999999649e-01
3.940000000000000169e-01
4.240000000000000435e-01
5.000000000000001110e-01
5.360000000000000320e-01
4.360000000000000542e-01
3.860000000000000098e-01
5.100000000000000089e-01
4.780000000000000360e-01
4.200000000000000400e-01
4.340000000000000524e-01
3.980000000000000759e-01
4.220000000000000417e-01
4.260000000000000453e-01
5.640000000000000568e-01
3.619999999999999885e-01
4.260000000000000453e-01
4.040000000000000258e-01
3.120000000000000551e-01
4.340000000000000524e-01
3.860000000000000098e-01
4.019999999999999685e-01
4.300000000000000488e-01
4.280000000000000471e-01
3.900000000000000133e-01
3.979999999999999649e-01
4.940000000000000502e-01
3.739999999999999991e-01
4.020000000000000240e-01
5.320000000000000284e-01
3.780000000000000027e-01
4.220000000000000417e-01
3.539999999999999813e-01
4.220000000000000417e-01
4.160000000000000364e-01
4.720000000000000306e-01
4.300000000000000488e-01
3.739999999999999991e-01
3.899999999999999578e-01
3.739999999999999991e-01
3.639999999999999902e-01
3.960000000000000187e-01
4.080000000000000293e-01
4.320000000000000506e-01
5.719999999999999529e-01
4.020000000000000240e-01
3.880000000000000115e-01
4.479999999999998983e-01
3.359999999999999654e-01
3.979999999999999649e-01
4.180000000000000382e-01
4.120000000000000329e-01
3.940000000000000169e-01
3.719999999999999973e-01
4.040000000000000258e-01
4.300000000000000488e-01
4.280000000000000471e-01
4.260000000000000453e-01
4.120000000000000329e-01
4.180000000000000382e-01
4.080000000000000293e-01
3.880000000000000115e-01
6.400000000000000133e-01
3.760000000000000009e-01
4.120000000000000329e-01
4.140000000000000346e-01
4.060000000000000275e-01
3.800000000000000044e-01
4.180000000000000382e-01
4.140000000000000346e-01
4.100000000000000311e-01
4.100000000000000311e-01
4.320000000000000506e-01
4.140000000000000346e-01
4.760000000000000342e-01
3.459999999999999742e-01
4.560000000000000164e-01
4.460000000000000075e-01
4.060000000000000275e-01
4.059999999999999720e-01
4.539999999999999036e-01
3.459999999999999742e-01
4.180000000000000382e-01
4.060000000000000275e-01
3.679999999999999938e-01
4.340000000000000524e-01
3.519999999999999796e-01
4.059999999999999720e-01
3.820000000000000062e-01
4.000000000000000222e-01
3.579999999999999849e-01
4.300000000000000488e-01
4.160000000000000364e-01
3.860000000000000098e-01
4.079999999999999738e-01
3.999999999999999667e-01
4.100000000000000311e-01
4.340000000000000524e-01
3.420000000000000262e-01
4.740000000000000324e-01
4.500000000000000111e-01
3.779999999999999472e-01
3.840000000000000080e-01
4.200000000000000400e-01
3.760000000000000009e-01
4.060000000000000275e-01
4.200000000000000400e-01
4.120000000000000329e-01
4.240000000000000435e-01
4.080000000000000293e-01
4.360000000000000542e-01
3.619999999999999885e-01
4.260000000000000453e-01
3.739999999999999991e-01
4.000000000000000222e-01
3.739999999999999991e-01
4.100000000000000311e-01
4.400000000000000022e-01
3.939999999999999614e-01
4.280000000000000471e-01
3.860000000000000098e-01
3.960000000000000187e-01
4.039999999999999702e-01
4.080000000000000293e-01
3.819999999999999507e-01
3.940000000000000169e-01
4.020000000000000240e-01
3.679999999999999938e-01
3.699999999999999956e-01
4.160000000000000364e-01
4.040000000000000258e-01
3.899999999999999578e-01
4.200000000000000400e-01
4.079999999999999738e-01
3.880000000000000115e-01
3.679999999999999938e-01
4.079999999999999738e-01
3.639999999999999902e-01
3.279999999999999583e-01
4.239999999999999325e-01
4.019999999999999685e-01
3.660000000000000475e-01
4.659999999999999143e-01
4.860000000000000431e-01
4.079999999999999738e-01
4.360000000000000542e-01
4.400000000000000022e-01
4.079999999999999738e-01
4.280000000000000471e-01
4.020000000000000240e-01
5.180000000000000160e-01
4.360000000000000542e-01
4.200000000000000400e-01
4.720000000000000306e-01
3.979999999999999649e-01
4.460000000000000075e-01
4.420000000000000040e-01
4.300000000000000488e-01
4.160000000000000364e-01
3.619999999999999885e-01
4.660000000000000253e-01
3.940000000000000169e-01
4.440000000000000058e-01
3.679999999999999938e-01
4.100000000000000311e-01
4.620000000000000218e-01
4.300000000000000488e-01
4.480000000000000093e-01
4.500000000000000111e-01
3.539999999999999813e-01
4.840000000000000413e-01
4.540000000000000147e-01
4.360000000000000542e-01
4.280000000000000471e-01
4.520000000000000129e-01
3.840000000000000635e-01
3.260000000000000120e-01
4.200000000000000400e-01
3.719999999999999973e-01
3.980000000000000204e-01
4.420000000000000040e-01
3.860000000000000098e-01
4.079999999999999738e-01
6.280000000000000027e-01
3.960000000000000187e-01
4.360000000000000542e-01
5.000000000000001110e-01
4.380000000000000560e-01
4.080000000000000293e-01
4.460000000000000075e-01
4.300000000000000488e-01
3.800000000000000044e-01
4.260000000000000453e-01
4.380000000000000560e-01
4.100000000000000311e-01
3.960000000000000187e-01
4.400000000000000022e-01
4.100000000000000311e-01
3.780000000000000027e-01
4.620000000000000218e-01
4.520000000000000129e-01
4.140000000000000346e-01
4.180000000000000382e-01
5.240000000000000213e-01
3.920000000000000706e-01
4.100000000000000311e-01
3.579999999999999849e-01
5.099999999999998979e-01
4.440000000000000058e-01
4.160000000000000364e-01
4.800000000000000377e-01
4.100000000000000311e-01
4.960000000000000520e-01
4.280000000000000471e-01
4.039999999999999702e-01
4.140000000000000346e-01
4.180000000000000382e-01
4.300000000000000488e-01
4.839999999999999303e-01
4.100000000000000311e-01
4.160000000000000364e-01
4.160000000000000364e-01
4.540000000000000147e-01
3.699999999999999400e-01
4.420000000000000040e-01
4.460000000000000075e-01
4.000000000000000222e-01
4.540000000000000147e-01
3.460000000000000298e-01
4.040000000000000258e-01
5.320000000000000284e-01
3.959999999999999631e-01
4.380000000000000560e-01
3.760000000000000009e-01
4.200000000000000400e-01
3.920000000000000151e-01
3.579999999999999294e-01
3.780000000000000027e-01
4.160000000000000364e-01
3.700000000000000511e-01
4.220000000000000417e-01
4.499999999999999001e-01
4.280000000000000471e-01
4.400000000000000022e-01
3.459999999999999742e-01
4.980000000000000537e-01
4.059999999999999720e-01
3.820000000000000062e-01
4.039999999999999702e-01
4.380000000000000560e-01
4.280000000000000471e-01
4.360000000000000542e-01
3.800000000000000044e-01
3.999999999999999667e-01
3.739999999999999991e-01
3.960000000000000187e-01
4.260000000000000453e-01
4.500000000000000111e-01
4.280000000000000471e-01
3.679999999999999938e-01
4.140000000000000346e-01
4.360000000000000542e-01
3.859999999999999543e-01
4.060000000000000275e-01
3.620000000000000440e-01
3.760000000000000009e-01
3.860000000000000098e-01
3.920000000000000151e-01
5.120000000000000107e-01
3.659999999999999920e-01
4.140000000000000346e-01
4.280000000000000471e-01
4.100000000000000311e-01
4.660000000000000253e-01
3.500000000000000333e-01
4.280000000000000471e-01
3.739999999999999991e-01
4.420000000000000040e-01
4.019999999999999685e-01
4.059999999999999720e-01
3.799999999999999489e-01
3.900000000000000133e-01
3.379999999999999671e-01
3.900000000000000133e-01
3.940000000000000169e-01
4.160000000000000364e-01
4.400000000000000022e-01
5.220000000000000195e-01
3.679999999999999938e-01
4.560000000000000164e-01
3.780000000000000027e-01
4.140000000000000346e-01
3.780000000000000027e-01
3.879999999999999560e-01
4.160000000000000364e-01
3.959999999999999631e-01
4.060000000000000275e-01
4.900000000000001021e-01
4.680000000000000271e-01
4.040000000000000258e-01
4.060000000000000275e-01
4.799999999999999267e-01
4.160000000000000364e-01
4.600000000000000200e-01
3.879999999999999560e-01
4.140000000000000346e-01
4.880000000000000449e-01
5.840000000000000746e-01
4.460000000000000075e-01
3.979999999999999649e-01
4.080000000000000293e-01
3.820000000000000062e-01
4.040000000000000258e-01
4.000000000000000222e-01
4.680000000000000271e-01
4.160000000000000364e-01
3.600000000000000422e-01
4.059999999999999720e-01
3.860000000000000098e-01
3.919999999999999596e-01
3.619999999999999885e-01
5.520000000000000462e-01
4.100000000000000311e-01
4.240000000000000435e-01
4.040000000000000258e-01
4.240000000000000435e-01
3.699999999999999956e-01
4.240000000000000435e-01
4.060000000000000275e-01
3.300000000000000155e-01
4.100000000000000311e-01
3.760000000000000564e-01
3.859999999999999543e-01
3.959999999999999631e-01
3.980000000000000204e-01
4.100000000000000311e-01
5.040000000000000036e-01
3.840000000000000080e-01
4.040000000000000258e-01
4.520000000000000129e-01
3.860000000000000098e-01
3.659999999999999920e-01
3.940000000000000169e-01
4.180000000000000382e-01
3.800000000000000044e-01
4.100000000000000311e-01
4.280000000000000471e-01
3.619999999999999885e-01
3.900000000000000133e-01
3.919999999999999596e-01
3.699999999999999956e-01
4.800000000000000377e-01
3.880000000000000115e-01
4.380000000000000560e-01
4.180000000000000382e-01
3.899999999999999578e-01
5.920000000000000817e-01
4.120000000000000329e-01
4.380000000000000560e-01
4.220000000000000417e-01
3.820000000000000062e-01
4.420000000000000040e-01
4.220000000000000417e-01
3.860000000000000098e-01
3.860000000000000098e-01
4.680000000000000271e-01
4.740000000000000324e-01
4.360000000000000542e-01
3.679999999999999938e-01
4.160000000000000364e-01
4.079999999999999738e-01
3.999999999999999667e-01
4.060000000000000830e-01
4.160000000000000364e-01
4.140000000000000346e-01
3.860000000000000653e-01
3.960000000000000187e-01
3.860000000000000098e-01
4.420000000000000040e-01
4.920000000000000484e-01
3.719999999999999973e-01
3.400000000000000244e-01
4.200000000000000400e-01
3.979999999999999649e-01
3.960000000000000187e-01
3.800000000000000044e-01
4.520000000000000129e-01
3.619999999999999885e-01
4.280000000000000471e-01
4.700000000000000289e-01
4.100000000000000311e-01
4.060000000000000275e-01
4.040000000000000258e-01
6.260000000000001119e-01
4.320000000000000506e-01
4.960000000000000520e-01
4.140000000000000346e-01
4.640000000000000235e-01
4.079999999999999738e-01
3.940000000000000169e-01
3.600000000000000422e-01
3.740000000000000546e-01
4.560000000000000164e-01
5.380000000000000338e-01
4.140000000000000346e-01
4.059999999999999720e-01
4.140000000000000346e-01
4.080000000000000293e-01
3.860000000000000098e-01
4.780000000000000360e-01
4.180000000000000382e-01
4.260000000000000453e-01
4.380000000000000560e-01
4.100000000000000311e-01
4.260000000000000453e-01
4.180000000000000382e-01
3.599999999999999867e-01
4.160000000000000364e-01
4.880000000000000449e-01
4.059999999999999720e-01
5.180000000000000160e-01
6.700000000000000400e-01
4.060000000000000275e-01
4.340000000000000524e-01
4.320000000000000506e-01
4.660000000000000253e-01
3.979999999999999649e-01
4.200000000000000400e-01
4.660000000000000253e-01
4.360000000000000542e-01
3.619999999999999885e-01
4.160000000000000364e-01
4.100000000000000311e-01
4.200000000000000400e-01
3.780000000000000027e-01
4.700000000000000289e-01
4.360000000000000542e-01
4.360000000000000542e-01
4.340000000000000524e-01
3.800000000000000044e-01
4.360000000000000542e-01
3.700000000000000511e-01
4.740000000000000324e-01
4.120000000000000329e-01
4.080000000000000293e-01
4.100000000000000311e-01
4.100000000000000311e-01
4.620000000000000218e-01
4.320000000000000506e-01
4.340000000000000524e-01
4.260000000000000453e-01
4.420000000000000040e-01
3.800000000000000044e-01
5.300000000000000266e-01
4.260000000000000453e-01
3.999999999999999667e-01
3.880000000000000115e-01
3.740000000000000546e-01
4.019999999999999685e-01
4.260000000000000453e-01
4.400000000000000022e-01
3.559999999999999831e-01
4.300000000000000488e-01
3.759999999999999454e-01
6.080000000000000959e-01
4.000000000000000222e-01
4.260000000000000453e-01
4.460000000000000075e-01
4.180000000000000382e-01
3.719999999999999973e-01
4.220000000000000417e-01
4.240000000000000435e-01
3.880000000000000115e-01
3.939999999999999614e-01
4.080000000000000293e-01
4.400000000000000022e-01
3.679999999999999938e-01
4.240000000000000435e-01
4.040000000000000258e-01
4.360000000000000542e-01
4.079999999999999738e-01
4.079999999999999738e-01
3.719999999999999973e-01
4.260000000000000453e-01
3.780000000000000027e-01
4.220000000000000417e-01
3.840000000000000080e-01
4.500000000000000111e-01
3.619999999999999885e-01
4.100000000000000311e-01
3.679999999999999938e-01
4.019999999999999685e-01
3.880000000000000115e-01
4.180000000000000382e-01
4.040000000000000258e-01
4.400000000000000022e-01
4.720000000000000306e-01
3.499999999999999778e-01
3.419999999999999707e-01
3.800000000000000044e-01
4.780000000000000360e-01
3.579999999999999849e-01
4.340000000000000524e-01
4.580000000000000182e-01
3.980000000000000204e-01
3.860000000000000098e-01
4.340000000000000524e-01
4.440000000000000058e-01
3.880000000000000115e-01
4.400000000000000022e-01
3.780000000000000027e-01
4.200000000000000400e-01
3.860000000000000098e-01
4.260000000000000453e-01
4.040000000000000258e-01
3.879999999999999560e-01
4.100000000000000311e-01
3.839999999999999525e-01
4.920000000000000484e-01
4.280000000000000471e-01
3.880000000000000115e-01
3.899999999999999578e-01
3.640000000000000457e-01
4.039999999999999702e-01
4.400000000000000022e-01
4.280000000000000471e-01
3.500000000000000333e-01
3.220000000000000084e-01
3.900000000000000133e-01
4.200000000000000400e-01
3.760000000000000009e-01
4.480000000000000093e-01
3.879999999999999560e-01
4.560000000000000164e-01
4.040000000000000258e-01
4.080000000000000293e-01
3.780000000000000027e-01
4.140000000000000346e-01
4.079999999999999738e-01
3.980000000000000204e-01
4.260000000000000453e-01
4.260000000000000453e-01
4.520000000000000129e-01
3.399999999999999689e-01
3.980000000000000204e-01
4.019999999999999685e-01
4.460000000000000075e-01
4.320000000000000506e-01
4.180000000000000382e-01
4.220000000000000417e-01
4.620000000000000218e-01
3.759999999999999454e-01
4.160000000000000364e-01
3.980000000000000204e-01
4.220000000000000417e-01
4.200000000000000400e-01
4.000000000000000777e-01
4.420000000000000040e-01
3.880000000000000115e-01
4.160000000000000364e-01
4.580000000000000182e-01
3.800000000000000044e-01
4.160000000000000364e-01
4.260000000000000453e-01
4.500000000000000111e-01
4.100000000000000311e-01
3.799999999999999489e-01
3.739999999999999991e-01
4.300000000000000488e-01
3.719999999999999973e-01
4.900000000000000466e-01
4.380000000000000560e-01
3.780000000000000027e-01
3.619999999999999885e-01
4.140000000000000346e-01
3.820000000000000062e-01
4.200000000000000400e-01
4.100000000000000311e-01
4.220000000000000417e-01
3.899999999999999578e-01
4.240000000000000435e-01
4.060000000000000275e-01
3.940000000000000169e-01
3.859999999999999543e-01
3.940000000000000169e-01
3.539999999999999813e-01
4.180000000000000382e-01
4.080000000000000293e-01
4.120000000000000329e-01
4.000000000000000222e-01
4.040000000000000258e-01
4.320000000000000506e-01
4.480000000000000093e-01
3.960000000000000187e-01
3.840000000000000080e-01
3.900000000000000133e-01
3.820000000000000062e-01
4.360000000000000542e-01
4.380000000000000560e-01
4.180000000000000382e-01
3.379999999999999671e-01
3.860000000000000098e-01
3.980000000000000204e-01
4.080000000000000293e-01
3.840000000000000080e-01
3.840000000000000080e-01
4.220000000000000417e-01
4.240000000000000435e-01
3.840000000000000080e-01
4.440000000000000058e-01
4.100000000000000311e-01
4.040000000000000813e-01
4.040000000000000258e-01
4.320000000000000506e-01
4.560000000000000164e-01
4.180000000000000382e-01
3.860000000000000098e-01
4.039999999999999702e-01
4.860000000000000431e-01
4.140000000000000346e-01
4.120000000000000329e-01
4.039999999999999702e-01
3.679999999999999938e-01
4.079999999999999738e-01
3.760000000000000009e-01
3.880000000000000115e-01
3.939999999999999614e-01
3.820000000000000062e-01
3.799999999999999489e-01
4.520000000000000129e-01
3.600000000000000422e-01
4.019999999999999685e-01
4.060000000000000275e-01
3.640000000000000457e-01
3.840000000000000080e-01
3.920000000000000706e-01
3.999999999999999667e-01
3.960000000000000187e-01
5.960000000000000853e-01
4.180000000000000382e-01
4.680000000000000271e-01
4.060000000000000275e-01
3.939999999999999614e-01
4.140000000000000346e-01
4.580000000000000182e-01
4.040000000000000258e-01
4.500000000000000111e-01
4.019999999999999685e-01
4.060000000000000275e-01
4.260000000000000453e-01
3.859999999999999543e-01
5.280000000000000249e-01
4.500000000000000111e-01
4.260000000000000453e-01
3.980000000000000204e-01
4.080000000000000293e-01
3.920000000000000151e-01
4.320000000000000506e-01
4.340000000000000524e-01
4.260000000000000453e-01
5.440000000000000391e-01
3.860000000000000653e-01
4.300000000000000488e-01
3.900000000000000133e-01
3.639999999999999902e-01
3.880000000000000115e-01
3.860000000000000098e-01
4.460000000000000075e-01
4.779999999999999249e-01
3.399999999999999689e-01
4.120000000000000329e-01
4.540000000000000147e-01
3.920000000000000151e-01
4.040000000000000258e-01
4.580000000000000182e-01
4.020000000000000795e-01
3.939999999999999614e-01
3.780000000000000027e-01
4.379999999999998894e-01
3.559999999999999831e-01
4.260000000000000453e-01
3.860000000000000098e-01
4.180000000000000382e-01
4.059999999999999720e-01
4.880000000000000449e-01
4.080000000000000293e-01
5.200000000000000178e-01
5.420000000000000373e-01
3.980000000000000204e-01
4.600000000000000200e-01
4.140000000000000346e-01
3.780000000000000027e-01
3.800000000000000044e-01
4.380000000000000560e-01
4.100000000000000311e-01
4.060000000000000275e-01
4.420000000000000040e-01
3.859999999999999543e-01
4.180000000000000382e-01
4.300000000000000488e-01
4.180000000000000382e-01
4.260000000000000453e-01
4.300000000000000488e-01
4.040000000000000258e-01
4.240000000000000435e-01
3.860000000000000653e-01
3.880000000000000115e-01
4.260000000000000453e-01
4.360000000000000542e-01
4.440000000000000058e-01
4.039999999999999702e-01
4.140000000000000346e-01
4.320000000000000506e-01
3.619999999999999885e-01
4.060000000000000275e-01
4.560000000000000164e-01
3.500000000000000333e-01
4.019999999999999685e-01
4.040000000000000258e-01
4.400000000000000022e-01
3.820000000000000617e-01
4.380000000000000560e-01
4.340000000000000524e-01
4.220000000000000417e-01
3.940000000000000169e-01
4.140000000000000346e-01
4.220000000000000417e-01
3.659999999999999920e-01
3.539999999999999813e-01
3.760000000000000009e-01
3.920000000000000151e-01
4.100000000000000311e-01
4.580000000000000182e-01
3.760000000000000009e-01
4.100000000000000311e-01
3.739999999999999436e-01
3.960000000000000187e-01
4.140000000000000346e-01
4.000000000000000222e-01
3.860000000000000098e-01
4.020000000000000240e-01
3.980000000000000204e-01
4.600000000000000200e-01
3.920000000000000151e-01
4.260000000000000453e-01
3.739999999999999991e-01
4.080000000000000293e-01
4.160000000000000364e-01
4.420000000000000040e-01
4.120000000000000329e-01
3.980000000000000204e-01
4.100000000000000311e-01
3.680000000000000493e-01
3.980000000000000204e-01
3.639999999999999902e-01
4.020000000000000240e-01
3.899999999999999578e-01
3.860000000000000098e-01
3.859999999999999543e-01
4.059999999999999720e-01
3.859999999999999543e-01
4.160000000000000364e-01
5.400000000000000355e-01
3.800000000000000044e-01
4.039999999999999702e-01
4.200000000000000400e-01
3.820000000000000062e-01
4.580000000000000182e-01
4.480000000000000093e-01
3.820000000000000617e-01
4.820000000000000395e-01
3.880000000000000115e-01
4.080000000000000293e-01
4.200000000000000400e-01
4.460000000000000075e-01
4.520000000000000129e-01
4.460000000000000075e-01
3.840000000000000080e-01
4.240000000000000435e-01
3.900000000000000133e-01
4.220000000000000417e-01
3.720000000000000528e-01
4.460000000000000075e-01
4.120000000000000329e-01
4.320000000000000506e-01
4.000000000000000222e-01
4.079999999999999738e-01
4.420000000000000040e-01
4.460000000000000075e-01
4.180000000000000382e-01
4.100000000000000311e-01
4.059999999999999720e-01
4.200000000000000400e-01
4.240000000000000435e-01
4.160000000000000364e-01
4.300000000000000488e-01
3.860000000000000098e-01
3.780000000000000027e-01
3.820000000000000062e-01
4.080000000000000293e-01
3.920000000000000151e-01
3.520000000000000351e-01
4.200000000000000400e-01
4.180000000000000382e-01
3.820000000000000062e-01
4.380000000000000560e-01
4.079999999999999738e-01
4.060000000000000275e-01
4.840000000000000413e-01
4.220000000000000417e-01
5.020000000000001128e-01
4.260000000000000453e-01
3.719999999999999973e-01
3.339999999999999636e-01
4.500000000000000111e-01
3.919999999999999596e-01
4.020000000000000240e-01
3.500000000000000333e-01
4.100000000000000311e-01
4.080000000000000293e-01
4.239999999999999325e-01
4.120000000000000329e-01
3.859999999999999543e-01
3.940000000000000169e-01
4.280000000000000471e-01
3.519999999999999796e-01
4.079999999999999738e-01
3.960000000000000187e-01
4.140000000000000346e-01
5.680000000000000604e-01
4.060000000000000275e-01
4.220000000000000417e-01
4.120000000000000329e-01
4.000000000000000222e-01
4.240000000000000435e-01
4.280000000000000471e-01
4.180000000000000382e-01
3.899999999999999578e-01
4.100000000000000311e-01
5.160000000000000142e-01
4.120000000000000329e-01
3.840000000000000080e-01
3.900000000000000133e-01
4.060000000000000275e-01
3.940000000000000169e-01
5.780000000000000693e-01
4.160000000000000364e-01
4.240000000000000435e-01
3.760000000000000564e-01
3.980000000000000204e-01
4.020000000000000240e-01
4.260000000000000453e-01
4.320000000000000506e-01
4.280000000000000471e-01
4.120000000000000329e-01
4.539999999999999036e-01
4.360000000000000542e-01
4.500000000000000111e-01
4.300000000000000488e-01
4.060000000000000275e-01
3.820000000000000062e-01
4.340000000000000524e-01
3.860000000000000098e-01
3.800000000000000044e-01
4.120000000000000329e-01
4.380000000000000560e-01
4.420000000000000040e-01
4.560000000000000164e-01
4.440000000000000058e-01
3.739999999999999991e-01
4.200000000000000400e-01
3.499999999999999223e-01
3.860000000000000098e-01
4.020000000000000240e-01
4.320000000000000506e-01
4.300000000000000488e-01
5.000000000000001110e-01
4.380000000000000560e-01
5.720000000000000639e-01
4.060000000000000830e-01
3.900000000000000133e-01
3.880000000000000671e-01
4.200000000000000400e-01
3.920000000000000151e-01
3.980000000000000204e-01
4.020000000000000240e-01
4.000000000000000222e-01
4.659999999999999143e-01
3.840000000000000080e-01
3.619999999999999885e-01
4.320000000000000506e-01
4.059999999999999720e-01
4.140000000000000346e-01
3.919999999999999596e-01
4.180000000000000382e-01
3.939999999999999614e-01
3.959999999999999631e-01
4.020000000000000240e-01
3.820000000000000062e-01
3.880000000000000115e-01
3.999999999999999667e-01
3.679999999999999938e-01
3.539999999999999813e-01
4.140000000000000346e-01
3.719999999999999973e-01
3.920000000000000151e-01
4.240000000000000435e-01
4.080000000000000293e-01
4.180000000000000382e-01
4.020000000000000240e-01
3.960000000000000187e-01
4.120000000000000329e-01
4.560000000000000164e-01
3.980000000000000204e-01
4.160000000000000364e-01
4.360000000000000542e-01
4.240000000000000435e-01
3.920000000000000151e-01
4.120000000000000329e-01
3.919999999999999596e-01
5.180000000000000160e-01
4.160000000000000364e-01
3.760000000000000009e-01
4.320000000000000506e-01
3.299999999999999600e-01
4.039999999999999702e-01
3.899999999999999578e-01
3.920000000000000151e-01
3.940000000000000724e-01
4.200000000000000400e-01
3.920000000000000151e-01
3.980000000000000204e-01
3.920000000000000706e-01
4.060000000000000275e-01
3.799999999999999489e-01
4.080000000000000293e-01
3.780000000000000027e-01
3.800000000000000044e-01
4.060000000000000275e-01
4.280000000000000471e-01
3.740000000000000546e-01
4.100000000000000311e-01
4.340000000000000524e-01
3.760000000000000009e-01
4.400000000000000022e-01
3.540000000000000369e-01
4.360000000000000542e-01
4.120000000000000329e-01
3.840000000000000080e-01
3.900000000000000133e-01
4.020000000000000240e-01
4.860000000000000431e-01
6.060000000000000941e-01
4.100000000000000311e-01
4.100000000000000311e-01
4.160000000000000364e-01
4.459999999999998965e-01
3.920000000000000151e-01
4.059999999999999720e-01
4.019999999999999685e-01
4.059999999999999720e-01
4.640000000000000235e-01
3.880000000000000115e-01
3.759999999999999454e-01
6.040000000000000924e-01
3.660000000000000475e-01
4.420000000000000040e-01
4.700000000000000289e-01
4.020000000000000240e-01
4.000000000000000222e-01
4.120000000000000329e-01
3.840000000000000080e-01
4.260000000000000453e-01
4.880000000000000449e-01
4.200000000000000400e-01
4.380000000000000560e-01
4.040000000000000258e-01
4.180000000000000382e-01
3.659999999999999920e-01
3.560000000000000386e-01
3.900000000000000133e-01
4.300000000000000488e-01
3.699999999999999956e-01
3.860000000000000653e-01
4.079999999999999738e-01
4.039999999999999702e-01
4.180000000000000382e-01
4.220000000000000417e-01
4.220000000000000417e-01
4.320000000000000506e-01
3.860000000000000098e-01
3.860000000000000098e-01
4.100000000000000311e-01
3.579999999999999849e-01
4.120000000000000329e-01
4.580000000000000182e-01
4.220000000000000417e-01
3.780000000000000027e-01
3.859999999999999543e-01
4.560000000000000164e-01
4.060000000000000275e-01
3.940000000000000169e-01
4.060000000000000275e-01
3.340000000000000191e-01
4.060000000000000275e-01
3.860000000000000098e-01
3.719999999999999973e-01
3.999999999999999667e-01
4.320000000000000506e-01
3.980000000000000204e-01
4.200000000000000400e-01
5.700000000000000622e-01
4.140000000000000346e-01
3.639999999999999902e-01
4.280000000000000471e-01
3.739999999999999991e-01
4.220000000000000417e-01
3.840000000000000080e-01
4.000000000000000222e-01
3.699999999999999956e-01
4.340000000000000524e-01
4.320000000000000506e-01
3.920000000000000151e-01
3.900000000000000133e-01
4.200000000000000400e-01
4.039999999999999702e-01
3.840000000000000080e-01
3.739999999999999436e-01
3.679999999999999938e-01
3.920000000000000151e-01
4.320000000000000506e-01
4.260000000000000453e-01
3.920000000000000151e-01
3.719999999999999973e-01
4.079999999999999738e-01
3.940000000000000169e-01
3.920000000000000151e-01
4.719999999999999196e-01
4.160000000000000364e-01
3.920000000000000151e-01
4.320000000000000506e-01
3.959999999999999631e-01
4.780000000000000360e-01
4.540000000000000147e-01
4.160000000000000364e-01
3.820000000000000062e-01
4.160000000000000364e-01
3.980000000000000204e-01
3.920000000000000151e-01
4.260000000000000453e-01
3.279999999999999583e-01
3.800000000000000044e-01
4.100000000000000311e-01
3.740000000000000546e-01
4.180000000000000382e-01
3.559999999999999831e-01
4.100000000000000311e-01
4.140000000000000346e-01
3.840000000000000080e-01
3.860000000000000653e-01
3.920000000000000151e-01
4.140000000000000346e-01
3.880000000000000671e-01
3.900000000000000133e-01
4.120000000000000329e-01
3.600000000000000422e-01
3.860000000000000098e-01
4.280000000000000471e-01
4.380000000000000560e-01
4.020000000000000240e-01
4.220000000000000417e-01
3.739999999999999991e-01
4.360000000000000542e-01
4.060000000000000275e-01
3.939999999999999614e-01
4.779999999999999249e-01
4.420000000000000040e-01
4.079999999999999738e-01
4.060000000000000275e-01
4.160000000000000364e-01
4.440000000000000058e-01
3.960000000000000187e-01
4.560000000000000164e-01
4.340000000000000524e-01
4.280000000000000471e-01
3.659999999999999920e-01
4.120000000000000329e-01
3.920000000000000706e-01
3.719999999999999973e-01
4.400000000000000022e-01
3.999999999999999667e-01
4.020000000000000240e-01
3.720000000000000528e-01
4.300000000000000488e-01
4.079999999999999738e-01
4.019999999999999685e-01
4.480000000000000093e-01
4.160000000000000364e-01
4.040000000000000258e-01
3.819999999999999507e-01
3.499999999999999778e-01
4.000000000000000222e-01
3.960000000000000187e-01
4.220000000000000417e-01
4.120000000000000329e-01
3.739999999999999991e-01
4.380000000000000560e-01
4.059999999999999720e-01
4.080000000000000293e-01
4.200000000000000400e-01
3.979999999999999649e-01
4.120000000000000329e-01
4.240000000000000435e-01
3.880000000000000671e-01
4.320000000000000506e-01
4.380000000000000560e-01
4.340000000000000524e-01
3.859999999999999543e-01
3.919999999999999596e-01
3.559999999999999831e-01
4.520000000000000129e-01
4.320000000000000506e-01
4.400000000000000022e-01
4.019999999999999685e-01
3.999999999999999667e-01
4.200000000000000400e-01
4.100000000000000311e-01
4.280000000000000471e-01
4.220000000000000417e-01
3.839999999999999525e-01
4.040000000000000258e-01
4.140000000000000346e-01
4.140000000000000346e-01
4.000000000000000222e-01
3.760000000000000009e-01
4.020000000000000240e-01
3.899999999999999578e-01
4.239999999999999325e-01
4.340000000000000524e-01
3.699999999999999400e-01
4.320000000000000506e-01
4.020000000000000240e-01
4.280000000000000471e-01
3.960000000000000742e-01
4.480000000000000093e-01
3.719999999999999973e-01
3.599999999999999867e-01
4.460000000000000075e-01
4.260000000000000453e-01
4.400000000000000022e-01
3.359999999999999654e-01
3.939999999999999614e-01
4.760000000000000342e-01
4.300000000000000488e-01
4.140000000000000346e-01
4.260000000000000453e-01
4.160000000000000364e-01
3.979999999999999649e-01
4.440000000000000058e-01
3.820000000000000062e-01
3.699999999999999956e-01
4.280000000000000471e-01
4.420000000000000040e-01
3.959999999999999631e-01
4.300000000000000488e-01
3.699999999999999956e-01
3.920000000000000151e-01
3.880000000000000671e-01
4.380000000000000560e-01
4.240000000000000435e-01
3.840000000000000080e-01
3.999999999999999667e-01
3.880000000000000671e-01
3.940000000000000169e-01
3.719999999999999973e-01
4.360000000000000542e-01
3.960000000000000187e-01
4.059999999999999720e-01
4.740000000000000324e-01
5.040000000000000036e-01
3.639999999999999902e-01
4.180000000000000382e-01
3.820000000000000062e-01
3.999999999999999667e-01
5.440000000000000391e-01
3.800000000000000044e-01
3.840000000000000080e-01
5.380000000000000338e-01
3.800000000000000044e-01
4.220000000000000417e-01
4.120000000000000329e-01
4.600000000000000200e-01
4.059999999999999720e-01
3.820000000000000062e-01
3.619999999999999885e-01
4.220000000000000417e-01
4.200000000000000400e-01
4.480000000000000093e-01
4.120000000000000329e-01
3.780000000000000027e-01
3.860000000000000098e-01
3.880000000000000115e-01
3.960000000000000187e-01
4.260000000000000453e-01
4.360000000000000542e-01
3.459999999999999742e-01
4.260000000000000453e-01
4.120000000000000329e-01
4.380000000000000560e-01
4.020000000000000240e-01
4.600000000000000200e-01
5.200000000000000178e-01
3.239999999999999547e-01
3.860000000000000653e-01
4.160000000000000364e-01
3.900000000000000133e-01
4.140000000000000346e-01
3.939999999999999614e-01
3.980000000000000204e-01
4.300000000000000488e-01
3.459999999999999742e-01
4.600000000000000200e-01
4.300000000000000488e-01
4.580000000000000182e-01
4.100000000000000311e-01
4.059999999999999720e-01
3.379999999999999671e-01
3.939999999999999614e-01
4.120000000000000329e-01
4.120000000000000329e-01
4.300000000000000488e-01
3.840000000000000080e-01
4.680000000000000271e-01
3.920000000000000151e-01
4.340000000000000524e-01
4.040000000000000258e-01
3.960000000000000187e-01
4.140000000000000346e-01
4.140000000000000346e-01
4.160000000000000364e-01
4.400000000000000022e-01
4.140000000000000346e-01
4.780000000000000360e-01
3.999999999999999667e-01
4.240000000000000435e-01
4.240000000000000435e-01
4.200000000000000400e-01
3.820000000000000062e-01
5.120000000000000107e-01
4.400000000000000022e-01
4.320000000000000506e-01
3.859999999999999543e-01
4.180000000000000382e-01
4.000000000000000222e-01
3.499999999999999778e-01
4.019999999999999685e-01
4.240000000000000435e-01
3.859999999999999543e-01
4.480000000000000093e-01
3.760000000000000564e-01
4.140000000000000346e-01
4.320000000000000506e-01
4.320000000000000506e-01
4.019999999999999685e-01
3.820000000000000062e-01
3.960000000000000187e-01
3.780000000000000027e-01
4.320000000000000506e-01
3.880000000000000671e-01
4.640000000000000235e-01
4.560000000000000164e-01
3.799999999999999489e-01
3.859999999999999543e-01
3.879999999999999560e-01
3.920000000000000151e-01
3.860000000000000098e-01
4.160000000000000364e-01
3.900000000000000133e-01
4.780000000000000360e-01
4.160000000000000364e-01
4.320000000000000506e-01
4.020000000000000240e-01
4.420000000000000040e-01
5.039999999999998925e-01
4.140000000000000346e-01
4.000000000000000222e-01
4.280000000000000471e-01
4.120000000000000329e-01
4.120000000000000329e-01
3.980000000000000759e-01
4.080000000000000293e-01
3.999999999999999667e-01
4.679999999999999161e-01
3.619999999999999885e-01
4.340000000000000524e-01
7.200000000000000844e-01
4.040000000000000258e-01
4.100000000000000311e-01
4.240000000000000435e-01
4.019999999999999685e-01
4.020000000000000240e-01
4.300000000000000488e-01
3.780000000000000582e-01
4.320000000000000506e-01
4.060000000000000275e-01
4.740000000000000324e-01
4.100000000000000311e-01
3.880000000000000115e-01
3.559999999999999831e-01
4.160000000000000364e-01
4.620000000000000218e-01
3.760000000000000009e-01
4.140000000000000346e-01
4.080000000000000293e-01
3.819999999999999507e-01
4.460000000000000075e-01
4.240000000000000435e-01
4.300000000000000488e-01
4.140000000000000346e-01
4.200000000000000400e-01
4.160000000000000364e-01
3.940000000000000169e-01
4.460000000000000075e-01
3.780000000000000027e-01
4.200000000000000400e-01
3.440000000000000280e-01
3.659999999999999920e-01
3.820000000000000062e-01
4.060000000000000275e-01
3.300000000000000155e-01
4.100000000000000311e-01
4.120000000000000329e-01
4.340000000000000524e-01
4.220000000000000417e-01
4.080000000000000293e-01
4.039999999999999702e-01
4.260000000000000453e-01
4.560000000000000164e-01
4.140000000000000346e-01
4.440000000000000058e-01
3.719999999999999973e-01
4.080000000000000293e-01
4.100000000000000311e-01
4.400000000000000022e-01
4.220000000000000417e-01
4.520000000000000129e-01
4.000000000000000222e-01
4.679999999999999161e-01
3.860000000000000098e-01
4.180000000000000382e-01
4.240000000000000435e-01
4.480000000000000093e-01
4.120000000000000329e-01
3.959999999999999631e-01
3.919999999999999596e-01
4.540000000000000147e-01
4.480000000000000093e-01
3.980000000000000204e-01
4.320000000000000506e-01
4.300000000000000488e-01
3.899999999999999578e-01
3.719999999999999973e-01
4.460000000000000075e-01
3.619999999999999885e-01
3.920000000000000151e-01
5.180000000000000160e-01
4.420000000000000040e-01
4.360000000000000542e-01
4.940000000000000502e-01
3.860000000000000098e-01
3.920000000000000151e-01
3.859999999999999543e-01
4.059999999999999720e-01
3.919999999999999596e-01
4.220000000000000417e-01
5.160000000000000142e-01
4.359999999999998876e-01
3.780000000000000027e-01
3.780000000000000027e-01
4.140000000000000346e-01
4.160000000000000364e-01
4.240000000000000435e-01
3.480000000000000315e-01
4.020000000000000240e-01
3.480000000000000315e-01
3.719999999999999973e-01
3.459999999999999742e-01
3.920000000000000151e-01
4.060000000000000275e-01
4.220000000000000417e-01
4.100000000000000311e-01
4.160000000000000364e-01
4.200000000000000400e-01
6.540000000000000258e-01
4.100000000000000311e-01
3.980000000000000204e-01
3.559999999999999831e-01
4.220000000000000417e-01
4.019999999999999685e-01
3.920000000000000151e-01
4.140000000000000346e-01
4.060000000000000275e-01
4.240000000000000435e-01
4.480000000000000093e-01
4.100000000000000311e-01
4.160000000000000364e-01
4.020000000000000240e-01
4.059999999999999720e-01
4.240000000000000435e-01
4.400000000000000022e-01
4.100000000000000311e-01
3.820000000000000062e-01
3.960000000000000187e-01
3.959999999999999631e-01
4.360000000000000542e-01
3.719999999999999973e-01
4.660000000000000253e-01
4.260000000000000453e-01
4.200000000000000400e-01
3.960000000000000742e-01
3.960000000000000187e-01
3.940000000000000169e-01
3.439999999999999725e-01
3.879999999999999560e-01
4.019999999999999685e-01
4.060000000000000275e-01
4.019999999999999685e-01
4.520000000000000129e-01
4.100000000000000311e-01
4.180000000000000382e-01
4.180000000000000382e-01
4.200000000000000400e-01
4.220000000000000417e-01
3.919999999999999596e-01
3.540000000000000369e-01
4.180000000000000382e-01
3.659999999999999920e-01
4.360000000000000542e-01
4.079999999999999738e-01
3.900000000000000688e-01
3.899999999999999578e-01
3.780000000000000027e-01
4.480000000000000093e-01
4.300000000000000488e-01
3.499999999999999778e-01
4.480000000000000093e-01
5.300000000000000266e-01
4.079999999999999738e-01
4.220000000000000417e-01
3.780000000000000027e-01
5.840000000000000746e-01
4.160000000000000364e-01
4.220000000000000417e-01
3.680000000000000493e-01
3.600000000000000422e-01
3.960000000000000187e-01
4.080000000000000293e-01
4.240000000000000435e-01
3.820000000000000062e-01
4.400000000000000022e-01
4.220000000000000417e-01
3.919999999999999596e-01
3.960000000000000187e-01
4.380000000000000560e-01
3.979999999999999649e-01
4.220000000000000417e-01
4.280000000000000471e-01
4.080000000000000293e-01
4.200000000000000400e-01
4.120000000000000329e-01
4.280000000000000471e-01
4.260000000000000453e-01
4.160000000000000364e-01
4.340000000000000524e-01
4.400000000000000022e-01
3.760000000000000009e-01
3.800000000000000044e-01
3.780000000000000027e-01
4.320000000000000506e-01
3.639999999999999902e-01
4.120000000000000329e-01
3.900000000000000133e-01
4.160000000000000364e-01
3.739999999999999991e-01
3.900000000000000133e-01
4.160000000000000364e-01
4.100000000000000311e-01
4.160000000000000364e-01
3.839999999999999525e-01
3.799999999999999489e-01
4.420000000000000040e-01
4.180000000000000382e-01
3.739999999999999991e-01
3.880000000000000115e-01
4.020000000000000240e-01
4.300000000000000488e-01
3.920000000000000151e-01
4.240000000000000435e-01
4.039999999999999702e-01
3.860000000000000098e-01
4.960000000000000520e-01
4.020000000000000240e-01
3.800000000000000044e-01
3.800000000000000044e-01
4.080000000000000293e-01
4.020000000000000240e-01
3.160000000000000031e-01
4.280000000000000471e-01
4.120000000000000329e-01
3.820000000000000062e-01
5.260000000000000231e-01
4.120000000000000329e-01
3.999999999999999667e-01
4.120000000000000329e-01
4.000000000000000222e-01
4.180000000000000382e-01
3.960000000000000187e-01
4.080000000000000293e-01
3.819999999999999507e-01
4.180000000000000382e-01
4.020000000000000795e-01
4.380000000000000560e-01
4.460000000000000075e-01
3.979999999999999649e-01
3.940000000000000724e-01
4.039999999999999702e-01
3.899999999999999578e-01
3.880000000000000115e-01
3.940000000000000169e-01
4.040000000000000258e-01
4.360000000000000542e-01
4.480000000000000093e-01
5.800000000000000711e-01
5.260000000000000231e-01
4.340000000000000524e-01
3.880000000000000115e-01
4.320000000000000506e-01
4.040000000000000258e-01
3.819999999999999507e-01
4.260000000000000453e-01
4.340000000000000524e-01
4.100000000000000311e-01
5.000000000000001110e-01
3.640000000000000457e-01
3.980000000000000204e-01
4.620000000000000218e-01
4.240000000000000435e-01
4.380000000000000560e-01
3.659999999999999920e-01
4.140000000000000346e-01
3.980000000000000204e-01
4.200000000000000400e-01
4.320000000000000506e-01
4.360000000000000542e-01
3.639999999999999902e-01
4.620000000000000218e-01
4.079999999999999738e-01
3.379999999999999671e-01
4.740000000000000324e-01
4.620000000000000218e-01
4.640000000000000235e-01
3.280000000000000138e-01
4.100000000000000311e-01
4.120000000000000329e-01
4.460000000000000075e-01
4.240000000000000435e-01
4.079999999999999738e-01
4.520000000000000129e-01
3.719999999999999973e-01
4.160000000000000364e-01
4.140000000000000346e-01
3.920000000000000151e-01
4.340000000000000524e-01
4.300000000000000488e-01
4.059999999999999720e-01
3.020000000000000462e-01
3.940000000000000169e-01
4.240000000000000435e-01
4.240000000000000435e-01
4.300000000000000488e-01
4.260000000000000453e-01
3.780000000000000027e-01
4.260000000000000453e-01
4.200000000000000400e-01
4.460000000000000075e-01
4.059999999999999720e-01
3.379999999999999671e-01
4.039999999999999702e-01
3.920000000000000151e-01
3.699999999999999956e-01
4.320000000000000506e-01
4.320000000000000506e-01
4.020000000000000240e-01
4.760000000000000342e-01
4.400000000000000022e-01
4.240000000000000435e-01
4.580000000000000182e-01
4.019999999999999685e-01
4.040000000000000258e-01
4.080000000000000293e-01
3.959999999999999631e-01
4.180000000000000382e-01
3.979999999999999649e-01
4.260000000000000453e-01
4.180000000000000382e-01
3.959999999999999631e-01
3.420000000000000262e-01
4.080000000000000293e-01
4.280000000000000471e-01
3.880000000000000115e-01
4.140000000000000346e-01
3.860000000000000098e-01
4.140000000000000346e-01
4.400000000000000022e-01
4.380000000000000560e-01
4.200000000000000400e-01
4.220000000000000417e-01
3.980000000000000204e-01
4.320000000000000506e-01
4.280000000000000471e-01
4.740000000000000324e-01
5.020000000000001128e-01
3.960000000000000187e-01
3.820000000000000062e-01
4.100000000000000311e-01
4.039999999999999702e-01
4.220000000000000417e-01
4.340000000000000524e-01
4.180000000000000382e-01
4.260000000000000453e-01
3.800000000000000044e-01
3.760000000000000564e-01
4.080000000000000293e-01
4.320000000000000506e-01
4.500000000000000111e-01
4.039999999999999702e-01
4.420000000000000040e-01
4.480000000000000093e-01
4.340000000000000524e-01
4.180000000000000382e-01
4.380000000000000560e-01
3.980000000000000204e-01
3.639999999999999902e-01
4.420000000000000040e-01
4.100000000000000311e-01
3.320000000000000173e-01
4.580000000000000182e-01
4.079999999999999738e-01
3.760000000000000009e-01
4.620000000000000218e-01
3.520000000000000351e-01
3.840000000000000635e-01
4.020000000000000240e-01
4.700000000000000289e-01
4.140000000000000346e-01
3.659999999999999365e-01
4.120000000000000329e-01
4.300000000000000488e-01
3.840000000000000080e-01
4.460000000000000075e-01
4.080000000000000293e-01
4.180000000000000382e-01
5.340000000000000302e-01
4.280000000000000471e-01
4.120000000000000329e-01
4.200000000000000400e-01
4.839999999999999303e-01
3.960000000000000187e-01
4.140000000000000346e-01
4.540000000000000147e-01
4.120000000000000329e-01
4.280000000000000471e-01
3.920000000000000151e-01
4.240000000000000435e-01
4.280000000000000471e-01
4.060000000000000275e-01
3.840000000000000080e-01
4.440000000000000058e-01
4.240000000000000435e-01
3.960000000000000187e-01
3.739999999999999991e-01
4.360000000000000542e-01
4.040000000000000258e-01
4.200000000000000400e-01
4.100000000000000311e-01
4.320000000000000506e-01
3.620000000000000440e-01
4.200000000000000400e-01
4.140000000000000346e-01
4.040000000000000258e-01
4.440000000000000058e-01
3.880000000000000115e-01
3.819999999999999507e-01
4.680000000000000271e-01
3.920000000000000151e-01
4.100000000000000311e-01
3.979999999999999649e-01
3.920000000000000151e-01
4.300000000000000488e-01
4.140000000000000346e-01
3.800000000000000044e-01
4.380000000000000560e-01
4.340000000000000524e-01
4.340000000000000524e-01
4.600000000000000200e-01
4.460000000000000075e-01
3.839999999999999525e-01
4.360000000000000542e-01
4.180000000000000382e-01
4.079999999999999738e-01
4.120000000000000329e-01
4.160000000000000364e-01
4.280000000000000471e-01
4.200000000000000400e-01
4.200000000000000400e-01
3.960000000000000187e-01
3.800000000000000044e-01
3.840000000000000080e-01
3.699999999999999400e-01
3.900000000000000133e-01
3.919999999999999596e-01
4.260000000000000453e-01
3.900000000000000133e-01
4.039999999999999702e-01
4.500000000000000111e-01
3.999999999999999667e-01
4.240000000000000435e-01
3.500000000000000333e-01
3.539999999999999813e-01
4.120000000000000329e-01
4.380000000000000560e-01
3.960000000000000187e-01
4.200000000000000400e-01
3.979999999999999649e-01
4.280000000000000471e-01
4.300000000000000488e-01
3.839999999999999525e-01
4.340000000000000524e-01
4.140000000000000346e-01
3.679999999999999383e-01
3.999999999999999667e-01
4.180000000000000382e-01
4.060000000000000275e-01
4.380000000000000560e-01
4.180000000000000382e-01
4.260000000000000453e-01
3.820000000000000062e-01
3.979999999999999649e-01
4.340000000000000524e-01
4.160000000000000364e-01
3.519999999999999796e-01
4.260000000000000453e-01
4.180000000000000382e-01
3.840000000000000080e-01
4.080000000000000293e-01
5.360000000000000320e-01
4.079999999999999738e-01
3.999999999999999667e-01
4.040000000000000258e-01
4.060000000000000275e-01
4.560000000000000164e-01
4.180000000000000382e-01
4.260000000000000453e-01
4.100000000000000311e-01
4.220000000000000417e-01
3.900000000000000133e-01
4.160000000000000364e-01
4.420000000000000040e-01
3.819999999999999507e-01
4.500000000000000111e-01
4.400000000000000022e-01
3.020000000000000462e-01
3.820000000000000062e-01
3.579999999999999294e-01
4.360000000000000542e-01
3.880000000000000115e-01
3.800000000000000044e-01
4.420000000000000040e-01
3.900000000000000133e-01
4.980000000000000537e-01
4.039999999999999702e-01
4.000000000000000222e-01
4.420000000000000040e-01
3.899999999999999578e-01
4.019999999999999685e-01
3.840000000000000080e-01
4.079999999999999738e-01
3.600000000000000422e-01
4.180000000000000382e-01
4.060000000000000275e-01
4.240000000000000435e-01
4.140000000000000346e-01
4.220000000000000417e-01
4.060000000000000275e-01
4.520000000000000129e-01
4.200000000000000400e-01
4.200000000000000400e-01
3.780000000000000027e-01
3.619999999999999885e-01
3.699999999999999956e-01
3.999999999999999667e-01
4.140000000000000346e-01
3.919999999999999596e-01
4.120000000000000329e-01
3.740000000000000546e-01
4.220000000000000417e-01
4.200000000000000400e-01
4.220000000000000417e-01
4.120000000000000329e-01
4.120000000000000329e-01
4.360000000000000542e-01
4.160000000000000364e-01
4.500000000000000111e-01
4.000000000000000222e-01
4.300000000000000488e-01
4.140000000000000346e-01
3.939999999999999614e-01
4.240000000000000435e-01
4.000000000000000222e-01
4.340000000000000524e-01
4.579999999999999072e-01
4.120000000000000329e-01
4.400000000000000022e-01
3.940000000000000169e-01
4.200000000000000400e-01
3.979999999999999649e-01
3.940000000000000169e-01
3.920000000000000151e-01
4.440000000000000058e-01
4.079999999999999738e-01
3.920000000000000151e-01
4.420000000000000040e-01
3.859999999999999543e-01
4.080000000000000293e-01
4.079999999999999738e-01
3.960000000000000187e-01
4.220000000000000417e-01
4.180000000000000382e-01
4.360000000000000542e-01
4.120000000000000329e-01
4.039999999999999702e-01
4.480000000000000093e-01
4.360000000000000542e-01
4.280000000000000471e-01
3.679999999999999383e-01
4.180000000000000382e-01
3.700000000000000511e-01
4.340000000000000524e-01
4.160000000000000364e-01
3.960000000000000187e-01
4.200000000000000400e-01
3.780000000000000027e-01
4.180000000000000382e-01
4.140000000000000346e-01
3.899999999999999578e-01
3.960000000000000187e-01
3.979999999999999649e-01
3.639999999999999902e-01
5.240000000000000213e-01
3.959999999999999631e-01
4.660000000000000253e-01
4.200000000000000400e-01
4.540000000000000147e-01
3.440000000000000280e-01
4.100000000000000311e-01
4.200000000000000400e-01
3.800000000000000044e-01
4.040000000000000258e-01
4.140000000000000346e-01
4.220000000000000417e-01
4.180000000000000382e-01
4.360000000000000542e-01
3.840000000000000080e-01
4.360000000000000542e-01
4.100000000000000311e-01
3.920000000000000706e-01
3.960000000000000187e-01
4.000000000000000222e-01
3.820000000000000062e-01
4.320000000000000506e-01
3.719999999999999973e-01
3.980000000000000204e-01
3.959999999999999631e-01
4.040000000000000258e-01
4.060000000000000275e-01
4.320000000000000506e-01
4.040000000000000258e-01
4.240000000000000435e-01
4.120000000000000329e-01
3.979999999999999649e-01
4.380000000000000560e-01
4.020000000000000240e-01
4.140000000000000346e-01
4.340000000000000524e-01
3.940000000000000724e-01
3.900000000000000133e-01
3.619999999999999885e-01
3.599999999999999867e-01
3.879999999999999560e-01
4.100000000000000311e-01
3.519999999999999796e-01
4.019999999999999685e-01
3.960000000000000187e-01
3.940000000000000169e-01
4.120000000000000329e-01
3.960000000000000187e-01
3.920000000000000151e-01
3.679999999999999938e-01
4.460000000000000075e-01
4.420000000000000040e-01
4.599999999999999090e-01
4.200000000000000400e-01
4.680000000000000271e-01
3.760000000000000009e-01
4.020000000000000240e-01
4.780000000000000360e-01
4.039999999999999702e-01
4.900000000000000466e-01
4.400000000000000022e-01
4.220000000000000417e-01
3.980000000000000204e-01
3.760000000000000564e-01
4.220000000000000417e-01
3.519999999999999796e-01
4.240000000000000435e-01
4.080000000000000293e-01
4.140000000000000346e-01
3.860000000000000098e-01
3.560000000000000386e-01
3.920000000000000151e-01
4.180000000000000382e-01
4.020000000000000240e-01
4.480000000000000093e-01
3.760000000000000009e-01
4.100000000000000311e-01
4.140000000000000346e-01
3.999999999999999667e-01
4.240000000000000435e-01
3.920000000000000151e-01
4.000000000000000222e-01
3.780000000000000027e-01
3.719999999999999973e-01
4.200000000000000400e-01
4.120000000000000329e-01
4.380000000000000560e-01
4.600000000000000200e-01
4.820000000000000395e-01
3.939999999999999614e-01
4.420000000000000040e-01
4.220000000000000417e-01
4.060000000000000275e-01
3.900000000000000133e-01
4.260000000000000453e-01
3.979999999999999649e-01
4.240000000000000435e-01
4.360000000000000542e-01
4.620000000000000218e-01
3.840000000000000080e-01
3.900000000000000133e-01
4.620000000000000218e-01
4.480000000000000093e-01
4.060000000000000275e-01
4.100000000000000311e-01
4.020000000000000240e-01
3.499999999999999778e-01
4.460000000000000075e-01
3.880000000000000115e-01
4.200000000000000400e-01
5.399999999999999245e-01
3.939999999999999614e-01
4.019999999999999685e-01
3.880000000000000671e-01
4.100000000000000311e-01
4.280000000000000471e-01
4.180000000000000382e-01
4.060000000000000275e-01
3.900000000000000133e-01
4.260000000000000453e-01
4.080000000000000293e-01
4.260000000000000453e-01
4.200000000000000400e-01
4.040000000000000258e-01
3.699999999999999956e-01
4.100000000000000311e-01
3.639999999999999902e-01
4.680000000000000271e-01
4.120000000000000329e-01
4.120000000000000329e-01
4.019999999999999685e-01
4.100000000000000311e-01
4.380000000000000560e-01
4.060000000000000275e-01
3.800000000000000044e-01
4.300000000000000488e-01
4.080000000000000293e-01
4.040000000000000258e-01
4.140000000000000346e-01
3.719999999999999973e-01
4.160000000000000364e-01
4.360000000000000542e-01
4.140000000000000346e-01
4.240000000000000435e-01
4.060000000000000275e-01
3.979999999999999649e-01
4.220000000000000417e-01
3.800000000000000044e-01
4.260000000000000453e-01
4.520000000000000129e-01
3.880000000000000115e-01
3.980000000000000204e-01
4.260000000000000453e-01
4.220000000000000417e-01
4.140000000000000346e-01
4.340000000000000524e-01
4.160000000000000364e-01
4.020000000000000795e-01
3.780000000000000582e-01
3.639999999999999902e-01
3.920000000000000151e-01
4.140000000000000346e-01
4.320000000000000506e-01
4.960000000000000520e-01
4.040000000000000258e-01
4.160000000000000364e-01
4.240000000000000435e-01
3.839999999999999525e-01
4.160000000000000364e-01
4.540000000000000147e-01
3.900000000000000133e-01
4.360000000000000542e-01
3.839999999999999525e-01
4.280000000000000471e-01
4.039999999999999702e-01
4.200000000000000400e-01
4.079999999999999738e-01
4.120000000000000329e-01
4.300000000000000488e-01
3.779999999999999472e-01
4.460000000000000075e-01
4.340000000000000524e-01
3.979999999999999649e-01
3.780000000000000027e-01
4.200000000000000400e-01
4.140000000000000346e-01
4.200000000000000400e-01
4.080000000000000293e-01
4.200000000000000400e-01
3.920000000000000151e-01
4.180000000000000382e-01
4.260000000000000453e-01
4.160000000000000364e-01
4.120000000000000329e-01
4.100000000000000311e-01
3.920000000000000151e-01
4.320000000000000506e-01
4.240000000000000435e-01
4.020000000000000240e-01
4.160000000000000364e-01
3.860000000000000098e-01
3.939999999999999614e-01
4.260000000000000453e-01
3.719999999999999973e-01
3.719999999999999973e-01
3.699999999999999956e-01
3.900000000000000133e-01
4.280000000000000471e-01
5.200000000000000178e-01
4.280000000000000471e-01
4.400000000000000022e-01
7.299999999999999822e-01
4.640000000000000235e-01
3.880000000000000115e-01
3.840000000000000635e-01
3.960000000000000187e-01
4.240000000000000435e-01
4.160000000000000364e-01
3.599999999999999867e-01
4.180000000000000382e-01
4.380000000000000560e-01
4.240000000000000435e-01
4.039999999999999702e-01
4.400000000000000022e-01
4.120000000000000329e-01
3.920000000000000151e-01
4.120000000000000329e-01
3.800000000000000044e-01
4.000000000000000222e-01
4.540000000000000147e-01
4.000000000000000222e-01
3.859999999999999543e-01
3.659999999999999920e-01
4.260000000000000453e-01
3.960000000000000187e-01
3.920000000000000151e-01
3.780000000000000027e-01
3.979999999999999649e-01
3.999999999999999667e-01
4.000000000000000222e-01
4.220000000000000417e-01
4.320000000000000506e-01
4.220000000000000417e-01
4.180000000000000382e-01
4.120000000000000329e-01
4.280000000000000471e-01
4.060000000000000275e-01
4.260000000000000453e-01
3.939999999999999614e-01
4.280000000000000471e-01
4.019999999999999685e-01
3.560000000000000386e-01
4.140000000000000346e-01
3.780000000000000027e-01
4.480000000000000093e-01
4.220000000000000417e-01
4.180000000000000382e-01
4.080000000000000293e-01
4.260000000000000453e-01
4.380000000000000560e-01
4.140000000000000346e-01
3.860000000000000098e-01
3.880000000000000115e-01
5.360000000000000320e-01
4.180000000000000382e-01
4.040000000000000258e-01
4.500000000000000111e-01
3.880000000000000115e-01
3.960000000000000187e-01
4.060000000000000275e-01
4.360000000000000542e-01
4.160000000000000364e-01
3.820000000000000062e-01
4.120000000000000329e-01
4.080000000000000293e-01
4.000000000000000222e-01
4.140000000000000346e-01
4.080000000000000293e-01
3.639999999999999902e-01
3.959999999999999631e-01
4.120000000000000329e-01
4.880000000000000449e-01
3.920000000000000151e-01
4.180000000000000382e-01
4.460000000000000075e-01
4.240000000000000435e-01
4.140000000000000346e-01
3.760000000000000564e-01
3.980000000000000204e-01
3.880000000000000115e-01
3.759999999999999454e-01
3.940000000000000169e-01
4.160000000000000364e-01
3.940000000000000169e-01
4.100000000000000311e-01
4.160000000000000364e-01
4.220000000000000417e-01
4.120000000000000329e-01
4.180000000000000382e-01
5.440000000000000391e-01
4.380000000000000560e-01
3.880000000000000115e-01
4.340000000000000524e-01
4.080000000000000848e-01
4.180000000000000382e-01
3.920000000000000151e-01
4.220000000000000417e-01
3.979999999999999649e-01
4.160000000000000364e-01
3.699999999999999956e-01
5.480000000000000426e-01
4.039999999999999702e-01
4.260000000000000453e-01
3.940000000000000169e-01
4.520000000000000129e-01
3.780000000000000027e-01
4.240000000000000435e-01
4.540000000000000147e-01
4.760000000000000342e-01
3.699999999999999956e-01
3.899999999999999578e-01
3.780000000000000582e-01
3.699999999999999956e-01
4.140000000000000346e-01
4.300000000000000488e-01
3.679999999999999383e-01
4.160000000000000364e-01
4.040000000000000258e-01
4.240000000000000435e-01
4.240000000000000435e-01
3.940000000000000724e-01
4.660000000000000253e-01
4.340000000000000524e-01
4.100000000000000311e-01
4.480000000000000093e-01
4.160000000000000364e-01
4.079999999999999738e-01
4.300000000000000488e-01
4.220000000000000417e-01
4.380000000000000560e-01
3.700000000000000511e-01
4.160000000000000364e-01
3.739999999999999991e-01
4.540000000000000147e-01
4.079999999999999738e-01
4.200000000000000400e-01
4.060000000000000275e-01
3.940000000000000169e-01
4.360000000000000542e-01
3.820000000000000617e-01
4.140000000000000346e-01
4.120000000000000329e-01
3.739999999999999991e-01
4.120000000000000329e-01
4.360000000000000542e-01
4.500000000000000111e-01
4.060000000000000275e-01
4.220000000000000417e-01
3.820000000000000062e-01
4.360000000000000542e-01
3.919999999999999596e-01
4.480000000000000093e-01
4.440000000000000058e-01
4.059999999999999720e-01
4.280000000000000471e-01
4.240000000000000435e-01
4.300000000000000488e-01
4.860000000000000431e-01
4.420000000000000040e-01
4.220000000000000417e-01
4.440000000000000058e-01
3.999999999999999667e-01
3.780000000000000027e-01
3.800000000000000044e-01
4.300000000000000488e-01
6.719999999999999307e-01
3.559999999999999831e-01
3.659999999999999920e-01
4.420000000000000040e-01
3.619999999999999885e-01
4.340000000000000524e-01
4.220000000000000417e-01
4.040000000000000258e-01
5.200000000000000178e-01
4.079999999999999738e-01
4.260000000000000453e-01
4.300000000000000488e-01
4.080000000000000293e-01
3.999999999999999667e-01
3.719999999999999973e-01
4.340000000000000524e-01
4.540000000000000147e-01
3.519999999999999796e-01
3.940000000000000169e-01
4.400000000000000022e-01
4.120000000000000329e-01
3.920000000000000151e-01
3.939999999999999614e-01
4.060000000000000275e-01
4.000000000000000222e-01
4.240000000000000435e-01
3.819999999999999507e-01
3.699999999999999956e-01
4.220000000000000417e-01
4.160000000000000364e-01
3.960000000000000187e-01
3.499999999999999778e-01
4.080000000000000293e-01
4.280000000000000471e-01
4.180000000000000382e-01
4.200000000000000400e-01
4.300000000000000488e-01
3.920000000000000151e-01
4.060000000000000275e-01
4.839999999999999303e-01
3.659999999999999920e-01
4.000000000000000222e-01
4.900000000000000466e-01
4.600000000000000200e-01
4.200000000000000400e-01
4.280000000000000471e-01
4.020000000000000240e-01
4.060000000000000275e-01
4.140000000000000346e-01
3.840000000000000080e-01
4.120000000000000329e-01
4.220000000000000417e-01
4.300000000000000488e-01
5.300000000000000266e-01
3.440000000000000280e-01
4.360000000000000542e-01
4.280000000000000471e-01
4.340000000000000524e-01
4.140000000000000346e-01
3.659999999999999920e-01
4.220000000000000417e-01
3.980000000000000204e-01
4.220000000000000417e-01
3.940000000000000169e-01
3.460000000000000298e-01
3.920000000000000151e-01
4.100000000000000311e-01
4.140000000000000346e-01
4.039999999999999702e-01
3.900000000000000133e-01
4.140000000000000346e-01
4.040000000000000258e-01
3.700000000000000511e-01
4.160000000000000364e-01
4.520000000000000129e-01
4.400000000000000022e-01
4.160000000000000364e-01
4.240000000000000435e-01
3.920000000000000151e-01
3.980000000000000204e-01
4.080000000000000293e-01
4.319999999999999396e-01
4.400000000000000022e-01
4.220000000000000417e-01
3.480000000000000315e-01
4.240000000000000435e-01
4.060000000000000275e-01
3.899999999999999578e-01
3.760000000000000009e-01
3.739999999999999991e-01
3.820000000000000062e-01
4.040000000000000258e-01
4.300000000000000488e-01
3.959999999999999631e-01
3.900000000000000133e-01
4.000000000000000222e-01
4.000000000000000222e-01
4.160000000000000364e-01
4.059999999999999720e-01
4.420000000000000040e-01
4.480000000000000093e-01
4.000000000000000222e-01
4.000000000000000222e-01
3.959999999999999631e-01
4.100000000000000311e-01
4.160000000000000364e-01
3.800000000000000044e-01
4.380000000000000560e-01
3.939999999999999614e-01
3.780000000000000027e-01
3.999999999999999667e-01
4.100000000000000311e-01
5.100000000000000089e-01
4.060000000000000275e-01
4.140000000000000346e-01
3.899999999999999578e-01
4.360000000000000542e-01
4.180000000000000382e-01
3.439999999999999725e-01
4.480000000000000093e-01
4.160000000000000364e-01
3.920000000000000151e-01
3.920000000000000151e-01
3.699999999999999956e-01
3.960000000000000187e-01
4.160000000000000364e-01
4.039999999999999702e-01
3.959999999999999631e-01
3.880000000000000115e-01
3.600000000000000422e-01
4.240000000000000435e-01
4.180000000000000382e-01
4.260000000000000453e-01
3.519999999999999796e-01
4.039999999999999702e-01
4.000000000000000222e-01
4.079999999999999738e-01
3.920000000000000706e-01
7.240000000000000879e-01
4.120000000000000329e-01
4.160000000000000364e-01
4.320000000000000506e-01
3.960000000000000187e-01
4.280000000000000471e-01
3.900000000000000133e-01
4.080000000000000293e-01
4.140000000000000346e-01
4.380000000000000560e-01
3.760000000000000009e-01
3.839999999999999525e-01
4.059999999999999720e-01
4.059999999999999720e-01
4.539999999999999036e-01
4.140000000000000346e-01
3.780000000000000027e-01
4.360000000000000542e-01
3.899999999999999578e-01
4.019999999999999685e-01
3.980000000000000204e-01
4.040000000000000258e-01
4.180000000000000382e-01
4.260000000000000453e-01
3.840000000000000080e-01
4.420000000000000040e-01
4.200000000000000400e-01
4.300000000000000488e-01
4.420000000000000040e-01
4.240000000000000435e-01
4.080000000000000293e-01
4.260000000000000453e-01
4.040000000000000258e-01
4.200000000000000400e-01
4.260000000000000453e-01
4.180000000000000382e-01
4.240000000000000435e-01
4.360000000000000542e-01
3.979999999999999649e-01
3.960000000000000187e-01
3.800000000000000044e-01
4.100000000000000311e-01
3.559999999999999831e-01
3.919999999999999596e-01
4.100000000000000311e-01
4.120000000000000329e-01
3.960000000000000187e-01
4.140000000000000346e-01
3.220000000000000084e-01
3.739999999999999991e-01
4.300000000000000488e-01
4.100000000000000311e-01
3.700000000000000511e-01
4.440000000000000058e-01
4.240000000000000435e-01
3.880000000000000115e-01
4.320000000000000506e-01
3.659999999999999920e-01
4.200000000000000400e-01
4.260000000000000453e-01
3.840000000000000635e-01
4.300000000000000488e-01
3.619999999999999885e-01
6.159999999999999920e-01
4.300000000000000488e-01
3.940000000000000169e-01
4.240000000000000435e-01
3.979999999999999649e-01
4.340000000000000524e-01
3.939999999999999614e-01
4.420000000000000040e-01
4.300000000000000488e-01
4.020000000000000795e-01
3.659999999999999920e-01
4.420000000000000040e-01
4.120000000000000329e-01
4.059999999999999720e-01
3.920000000000000151e-01
4.200000000000000400e-01
4.040000000000000258e-01
4.080000000000000293e-01
3.760000000000000009e-01
3.619999999999999885e-01
3.339999999999999636e-01
4.440000000000000058e-01
3.980000000000000204e-01
3.899999999999999578e-01
3.859999999999999543e-01
3.759999999999999454e-01
4.260000000000000453e-01
4.100000000000000311e-01
4.700000000000000289e-01
4.180000000000000382e-01
4.500000000000000111e-01
3.879999999999999560e-01
4.160000000000000364e-01
4.300000000000000488e-01
4.880000000000000449e-01
4.040000000000000258e-01
4.360000000000000542e-01
4.100000000000000311e-01
4.520000000000000129e-01
4.400000000000000022e-01
4.380000000000000560e-01
4.100000000000000311e-01
3.760000000000000564e-01
4.440000000000000058e-01
3.920000000000000151e-01
4.180000000000000382e-01
4.560000000000000164e-01
4.420000000000000040e-01
4.580000000000000182e-01
4.380000000000000560e-01
3.659999999999999920e-01
4.000000000000000222e-01
4.520000000000000129e-01
3.679999999999999383e-01
4.140000000000000346e-01
3.739999999999999991e-01
3.920000000000000706e-01
3.980000000000000204e-01
4.200000000000000400e-01
4.160000000000000364e-01
4.080000000000000293e-01
4.700000000000000289e-01
3.740000000000000546e-01
3.979999999999999649e-01
3.879999999999999560e-01
4.140000000000000346e-01
3.960000000000000742e-01
3.980000000000000204e-01
4.220000000000000417e-01
4.120000000000000329e-01
3.840000000000000080e-01
3.820000000000000062e-01
3.659999999999999920e-01
4.100000000000000311e-01
4.020000000000000240e-01
3.739999999999999991e-01
4.260000000000000453e-01
3.780000000000000027e-01
3.980000000000000204e-01
4.080000000000000293e-01
4.000000000000000222e-01
4.480000000000000093e-01
3.679999999999999938e-01
3.739999999999999991e-01
4.140000000000000346e-01
3.920000000000000151e-01
4.380000000000000560e-01
5.220000000000000195e-01
3.960000000000000187e-01
4.100000000000000311e-01
3.780000000000000027e-01
4.280000000000000471e-01
3.919999999999999596e-01
3.980000000000000204e-01
4.260000000000000453e-01
4.520000000000000129e-01
3.959999999999999631e-01
3.879999999999999560e-01
4.420000000000000040e-01
4.240000000000000435e-01
4.200000000000000400e-01
4.200000000000000400e-01
3.519999999999999796e-01
3.919999999999999596e-01
4.100000000000000311e-01
4.060000000000000275e-01
4.140000000000000346e-01
3.979999999999999649e-01
4.240000000000000435e-01
5.080000000000000071e-01
4.200000000000000400e-01
3.880000000000000115e-01
4.280000000000000471e-01
4.039999999999999702e-01
4.240000000000000435e-01
3.740000000000000546e-01
4.079999999999999738e-01
3.979999999999999649e-01
4.380000000000000560e-01
3.659999999999999365e-01
4.120000000000000329e-01
4.100000000000000311e-01
3.960000000000000187e-01
3.800000000000000600e-01
3.379999999999999671e-01
4.180000000000000382e-01
3.980000000000000204e-01
4.180000000000000382e-01
3.860000000000000098e-01
4.120000000000000329e-01
4.039999999999999702e-01
3.800000000000000044e-01
4.120000000000000329e-01
4.200000000000000400e-01
4.100000000000000311e-01
4.560000000000000164e-01
3.619999999999999885e-01
3.980000000000000204e-01
4.160000000000000364e-01
4.840000000000000413e-01
4.080000000000000293e-01
4.380000000000000560e-01
4.160000000000000364e-01
4.240000000000000435e-01
3.580000000000000404e-01
4.060000000000000830e-01
3.999999999999999667e-01
4.140000000000000346e-01
4.440000000000000058e-01
4.320000000000000506e-01
4.060000000000000275e-01
3.960000000000000187e-01
3.920000000000000151e-01
4.580000000000000182e-01
4.340000000000000524e-01
4.320000000000000506e-01
4.079999999999999738e-01
3.820000000000000062e-01
4.140000000000000346e-01
4.120000000000000329e-01
3.719999999999999973e-01
4.660000000000000253e-01
3.979999999999999649e-01
3.760000000000000009e-01
4.380000000000000560e-01
4.360000000000000542e-01
4.220000000000000417e-01
4.100000000000000311e-01
4.060000000000000275e-01
4.160000000000000364e-01
4.200000000000000400e-01
4.100000000000000311e-01
3.979999999999999649e-01
4.280000000000000471e-01
3.980000000000000204e-01
4.160000000000000364e-01
3.500000000000000333e-01
3.940000000000000169e-01
4.140000000000000346e-01
4.040000000000000258e-01
4.320000000000000506e-01
3.659999999999999920e-01
4.140000000000000346e-01
3.939999999999999614e-01
3.719999999999999973e-01
4.260000000000000453e-01
3.800000000000000044e-01
3.999999999999999667e-01
3.920000000000000151e-01
3.920000000000000151e-01
4.340000000000000524e-01
3.940000000000000169e-01
3.539999999999999813e-01
4.200000000000000955e-01
4.460000000000000075e-01
4.120000000000000329e-01
3.680000000000000493e-01
4.320000000000000506e-01
4.560000000000000164e-01
4.160000000000000364e-01
4.100000000000000311e-01
4.240000000000000435e-01
4.320000000000000506e-01
3.940000000000000169e-01
4.400000000000000022e-01
3.940000000000000169e-01
4.000000000000000222e-01
4.280000000000000471e-01
4.240000000000000435e-01
4.180000000000000382e-01
4.240000000000000435e-01
4.100000000000000311e-01
3.900000000000000133e-01
4.640000000000000235e-01
4.120000000000000329e-01
3.859999999999999543e-01
3.820000000000000062e-01
5.060000000000000053e-01
4.160000000000000364e-01
3.820000000000000062e-01
4.220000000000000417e-01
4.440000000000000058e-01
4.380000000000000560e-01
4.459999999999998965e-01
4.100000000000000311e-01
4.280000000000000471e-01
4.120000000000000329e-01
4.080000000000000293e-01
4.340000000000000524e-01
4.380000000000000560e-01
4.140000000000000346e-01
4.100000000000000311e-01
4.260000000000000453e-01
4.280000000000000471e-01
3.920000000000000151e-01
4.060000000000000275e-01
4.260000000000000453e-01
3.940000000000000169e-01
4.100000000000000311e-01
4.120000000000000329e-01
3.739999999999999991e-01
3.940000000000000169e-01
4.500000000000000111e-01
4.120000000000000329e-01
4.320000000000000506e-01
3.840000000000000080e-01
4.060000000000000275e-01
3.980000000000000204e-01
3.940000000000000169e-01
4.240000000000000435e-01
4.020000000000000240e-01
4.220000000000000417e-01
4.300000000000000488e-01
4.140000000000000346e-01
3.779999999999999472e-01
3.820000000000000062e-01
4.380000000000000560e-01
4.100000000000000311e-01
3.960000000000000187e-01
3.880000000000000671e-01
4.160000000000000364e-01
3.940000000000000169e-01
4.400000000000000022e-01
4.160000000000000364e-01
3.880000000000000115e-01
3.960000000000000187e-01
4.040000000000000258e-01
4.000000000000000222e-01
3.719999999999999973e-01
4.079999999999999738e-01
3.499999999999999778e-01
4.320000000000000506e-01
4.320000000000000506e-01
4.300000000000000488e-01
4.140000000000000346e-01
4.260000000000000453e-01
3.679999999999999938e-01
4.340000000000000524e-01
4.040000000000000258e-01
4.240000000000000435e-01
4.060000000000000275e-01
3.719999999999999973e-01
5.080000000000000071e-01
4.100000000000000311e-01
4.300000000000000488e-01
4.220000000000000417e-01
4.440000000000000058e-01
3.980000000000000204e-01
4.420000000000000040e-01
4.000000000000000222e-01
4.200000000000000400e-01
4.180000000000000382e-01
5.820000000000000728e-01
4.180000000000000382e-01
4.320000000000000506e-01
3.659999999999999920e-01
4.079999999999999738e-01
3.900000000000000133e-01
4.460000000000000075e-01
4.020000000000000240e-01
4.580000000000000182e-01
3.780000000000000027e-01
4.360000000000000542e-01
3.979999999999999649e-01
4.380000000000000560e-01
3.739999999999999991e-01
4.540000000000000147e-01
4.000000000000000222e-01
4.400000000000000022e-01
3.979999999999999649e-01
4.280000000000000471e-01
3.999999999999999667e-01
4.059999999999999720e-01
4.840000000000000413e-01
4.000000000000000222e-01
4.160000000000000364e-01
5.480000000000000426e-01
4.480000000000000093e-01
3.960000000000000187e-01
4.480000000000000093e-01
4.100000000000000311e-01
4.180000000000000382e-01
4.080000000000000293e-01
5.260000000000000231e-01
4.220000000000000417e-01
4.160000000000000364e-01
3.940000000000000169e-01
3.940000000000000169e-01
4.200000000000000400e-01
3.860000000000000098e-01
3.599999999999999867e-01
4.060000000000000275e-01
4.059999999999999720e-01
4.019999999999999685e-01
4.260000000000000453e-01
3.939999999999999614e-01
5.260000000000000231e-01
4.700000000000000289e-01
4.120000000000000329e-01
4.140000000000000346e-01
4.280000000000000471e-01
4.080000000000000293e-01
4.380000000000000560e-01
3.719999999999999973e-01
4.440000000000000058e-01
4.120000000000000329e-01
4.460000000000000075e-01
4.300000000000000488e-01
4.340000000000000524e-01
3.980000000000000759e-01
4.640000000000000235e-01
4.060000000000000275e-01
4.100000000000000866e-01
4.180000000000000382e-01
4.340000000000000524e-01
3.679999999999999938e-01
3.920000000000000151e-01
4.140000000000000346e-01
4.180000000000000382e-01
3.900000000000000133e-01
4.400000000000000022e-01
3.979999999999999649e-01
4.100000000000000311e-01
4.200000000000000400e-01
4.180000000000000382e-01
4.280000000000000471e-01
5.240000000000000213e-01
3.860000000000000098e-01
4.180000000000000382e-01
4.180000000000000382e-01
3.859999999999999543e-01
4.460000000000000075e-01
3.639999999999999902e-01
3.699999999999999956e-01
3.820000000000000062e-01
3.779999999999999472e-01
4.280000000000000471e-01
4.039999999999999702e-01
4.680000000000000271e-01
4.460000000000000075e-01
4.340000000000000524e-01
3.800000000000000044e-01
4.380000000000000560e-01
3.579999999999999849e-01
4.380000000000000560e-01
4.120000000000000329e-01
4.240000000000000435e-01
4.080000000000000293e-01
4.200000000000000400e-01
4.320000000000000506e-01
4.340000000000000524e-01
3.840000000000000080e-01
3.920000000000000151e-01
4.160000000000000364e-01
4.580000000000000182e-01
3.980000000000000204e-01
3.359999999999999654e-01
4.400000000000000022e-01
3.800000000000000044e-01
3.960000000000000187e-01
4.200000000000000400e-01
4.100000000000000311e-01
4.140000000000000346e-01
4.180000000000000382e-01
4.160000000000000364e-01
4.060000000000000275e-01
3.819999999999999507e-01
5.120000000000000107e-01
4.080000000000000293e-01
4.160000000000000364e-01
3.940000000000000169e-01
3.679999999999999938e-01
4.260000000000000453e-01
4.320000000000000506e-01
3.599999999999999867e-01
4.400000000000000022e-01
4.140000000000000346e-01
4.100000000000000311e-01
4.200000000000000400e-01
4.060000000000000275e-01
4.380000000000000560e-01
3.960000000000000187e-01
3.959999999999999631e-01
3.440000000000000280e-01
4.140000000000000346e-01
3.819999999999999507e-01
3.940000000000000169e-01
3.800000000000000600e-01
3.840000000000000080e-01
4.300000000000000488e-01
3.780000000000000027e-01
4.140000000000000346e-01
4.059999999999999720e-01
3.940000000000000169e-01
4.500000000000000111e-01
3.739999999999999991e-01
4.320000000000000506e-01
3.820000000000000062e-01
5.340000000000000302e-01
4.440000000000000058e-01
4.140000000000000346e-01
4.720000000000000306e-01
4.240000000000000435e-01
4.160000000000000364e-01
5.060000000000000053e-01
4.560000000000000164e-01
3.659999999999999920e-01
3.100000000000000533e-01
4.019999999999999685e-01
3.920000000000000151e-01
4.100000000000000311e-01
3.800000000000000044e-01
3.659999999999999920e-01
3.839999999999999525e-01
4.600000000000000200e-01
4.300000000000000488e-01
6.240000000000001101e-01
3.979999999999999649e-01
3.559999999999999831e-01
3.679999999999999938e-01
4.039999999999999702e-01
4.540000000000000147e-01
3.700000000000000511e-01
3.960000000000000187e-01
4.079999999999999738e-01
4.220000000000000417e-01
3.999999999999999667e-01
4.560000000000000164e-01
4.200000000000000400e-01
4.079999999999999738e-01
4.120000000000000329e-01
4.100000000000000311e-01
4.240000000000000435e-01
4.100000000000000311e-01
4.200000000000000400e-01
4.240000000000000435e-01
3.900000000000000133e-01
4.079999999999999738e-01
4.220000000000000417e-01
4.020000000000000240e-01
4.260000000000000453e-01
4.480000000000000093e-01
4.260000000000000453e-01
4.280000000000000471e-01
4.660000000000000253e-01
3.999999999999999667e-01
4.100000000000000311e-01
3.960000000000000187e-01
4.300000000000000488e-01
4.520000000000000129e-01
4.719999999999999196e-01
4.220000000000000417e-01
4.079999999999999738e-01
4.200000000000000400e-01
4.280000000000000471e-01
4.280000000000000471e-01
3.660000000000000475e-01
3.960000000000000187e-01
4.140000000000000346e-01
3.999999999999999667e-01
4.260000000000000453e-01
4.120000000000000329e-01
4.059999999999999720e-01
3.700000000000000511e-01
4.540000000000000147e-01
4.200000000000000400e-01
4.180000000000000382e-01
4.400000000000000022e-01
4.260000000000000453e-01
4.280000000000000471e-01
4.160000000000000364e-01
4.160000000000000364e-01
4.200000000000000400e-01
3.960000000000000187e-01
4.200000000000000400e-01
3.620000000000000440e-01
4.440000000000000058e-01
3.920000000000000151e-01
4.280000000000000471e-01
4.020000000000000240e-01
4.160000000000000364e-01
4.320000000000000506e-01
4.580000000000000182e-01
4.079999999999999738e-01
4.620000000000000218e-01
3.919999999999999596e-01
4.180000000000000382e-01
4.960000000000000520e-01
4.180000000000000382e-01
5.040000000000000036e-01
3.659999999999999920e-01
4.180000000000000382e-01
4.300000000000000488e-01
4.280000000000000471e-01
4.240000000000000435e-01
4.280000000000000471e-01
3.860000000000000653e-01
3.859999999999999543e-01
4.060000000000000275e-01
3.820000000000000062e-01
4.260000000000000453e-01
4.079999999999999738e-01
4.260000000000000453e-01
3.960000000000000187e-01
4.200000000000000400e-01
3.860000000000000098e-01
4.920000000000000484e-01
3.639999999999999902e-01
3.940000000000000169e-01
4.120000000000000329e-01
4.420000000000000040e-01
3.920000000000000151e-01
3.800000000000000044e-01
4.460000000000000075e-01
3.659999999999999920e-01
3.479999999999999760e-01
4.320000000000000506e-01
4.060000000000000275e-01
4.100000000000000311e-01
4.120000000000000329e-01
3.740000000000000546e-01
3.760000000000000009e-01
4.100000000000000311e-01
4.180000000000000382e-01
4.140000000000000346e-01
4.260000000000000453e-01
4.440000000000000058e-01
4.059999999999999720e-01
4.200000000000000400e-01
4.780000000000000360e-01
4.140000000000000346e-01
3.780000000000000027e-01
4.040000000000000258e-01
4.180000000000000382e-01
4.220000000000000417e-01
4.380000000000000560e-01
4.120000000000000329e-01
4.039999999999999702e-01
3.920000000000000151e-01
3.860000000000000098e-01
3.820000000000000062e-01
4.200000000000000400e-01
4.180000000000000382e-01
3.960000000000000187e-01
4.480000000000000093e-01
4.040000000000000258e-01
4.400000000000000022e-01
4.059999999999999720e-01
4.500000000000000111e-01
3.879999999999999560e-01
3.920000000000000706e-01
4.000000000000000222e-01
4.040000000000000258e-01
3.920000000000000151e-01
4.220000000000000417e-01
3.920000000000000151e-01
4.640000000000000235e-01
3.940000000000000169e-01
4.160000000000000364e-01
4.080000000000000293e-01
4.019999999999999685e-01
3.959999999999999631e-01
4.000000000000000222e-01
5.960000000000000853e-01
3.980000000000000204e-01
4.180000000000000382e-01
4.300000000000000488e-01
4.100000000000000311e-01
3.900000000000000133e-01
4.380000000000000560e-01
4.200000000000000400e-01
4.120000000000000329e-01
4.079999999999999738e-01
3.980000000000000204e-01
4.000000000000000222e-01
3.959999999999999631e-01
5.560000000000000497e-01
4.320000000000000506e-01
4.260000000000000453e-01
4.620000000000000218e-01
4.140000000000000346e-01
3.920000000000000151e-01
3.499999999999999778e-01
4.180000000000000382e-01
4.360000000000000542e-01
4.200000000000000400e-01
4.340000000000000524e-01
3.879999999999999560e-01
4.420000000000000040e-01
4.079999999999999738e-01
4.380000000000000560e-01
3.699999999999999956e-01
4.440000000000000058e-01
3.980000000000000204e-01
3.539999999999999258e-01
3.940000000000000169e-01
4.140000000000000346e-01
4.659999999999999143e-01
4.000000000000000222e-01
3.840000000000000080e-01
4.100000000000000311e-01
3.579999999999999849e-01
4.300000000000000488e-01
3.860000000000000098e-01
4.240000000000000435e-01
4.160000000000000364e-01
4.200000000000000400e-01
4.400000000000000022e-01
4.039999999999999702e-01
4.200000000000000400e-01
4.580000000000000182e-01
3.719999999999999418e-01
3.860000000000000098e-01
3.820000000000000617e-01
4.120000000000000329e-01
3.920000000000000151e-01
4.220000000000000417e-01
4.120000000000000329e-01
4.100000000000000311e-01
3.919999999999999596e-01
4.340000000000000524e-01
4.360000000000000542e-01
4.120000000000000329e-01
3.679999999999999383e-01
4.300000000000000488e-01
4.180000000000000382e-01
4.120000000000000329e-01
4.060000000000000275e-01
4.360000000000000542e-01
4.240000000000000435e-01
4.040000000000000258e-01
4.039999999999999702e-01
4.080000000000000293e-01
4.120000000000000329e-01
3.920000000000000151e-01
4.100000000000000311e-01
4.180000000000000382e-01
4.380000000000000560e-01
4.400000000000000022e-01
4.100000000000000311e-01
4.060000000000000275e-01
4.000000000000000222e-01
4.180000000000000382e-01
4.800000000000000377e-01
4.100000000000000311e-01
3.860000000000000098e-01
4.320000000000000506e-01
3.940000000000000169e-01
3.699999999999999956e-01
4.400000000000000022e-01
4.380000000000000560e-01
4.120000000000000329e-01
3.639999999999999902e-01
4.040000000000000258e-01
4.280000000000000471e-01
4.460000000000000075e-01
4.280000000000000471e-01
3.840000000000000080e-01
4.140000000000000346e-01
4.480000000000000093e-01
4.200000000000000400e-01
4.420000000000000040e-01
3.459999999999999742e-01
4.120000000000000329e-01
4.320000000000000506e-01
5.900000000000000799e-01
4.100000000000000311e-01
4.000000000000000222e-01
3.980000000000000204e-01
4.220000000000000417e-01
4.380000000000000560e-01
4.140000000000000346e-01
4.019999999999999685e-01
4.140000000000000346e-01
4.420000000000000040e-01
4.340000000000000524e-01
3.780000000000000582e-01
4.280000000000000471e-01
4.100000000000000311e-01
4.280000000000000471e-01
4.260000000000000453e-01
4.079999999999999738e-01
4.260000000000000453e-01
4.280000000000000471e-01
4.140000000000000346e-01
4.180000000000000382e-01
3.760000000000000009e-01
4.100000000000000311e-01
3.880000000000000115e-01
3.880000000000000115e-01
3.800000000000000044e-01
4.380000000000000560e-01
4.180000000000000382e-01
4.460000000000000075e-01
4.059999999999999720e-01
4.180000000000000382e-01
4.220000000000000417e-01
4.060000000000000275e-01
4.300000000000000488e-01
3.900000000000000688e-01
3.979999999999999649e-01
4.440000000000000058e-01
4.039999999999999702e-01
4.340000000000000524e-01
4.039999999999999702e-01
4.520000000000000129e-01
4.019999999999999685e-01
4.100000000000000311e-01
4.560000000000000164e-01
4.300000000000000488e-01
4.140000000000000346e-01
3.880000000000000115e-01
3.959999999999999631e-01
4.040000000000000258e-01
3.659999999999999920e-01
4.280000000000000471e-01
3.920000000000000706e-01
4.200000000000000400e-01
4.480000000000000093e-01
4.320000000000000506e-01
4.120000000000000329e-01
4.280000000000000471e-01
4.300000000000000488e-01
4.180000000000000382e-01
3.700000000000000511e-01
4.200000000000000400e-01
4.360000000000000542e-01
4.180000000000000382e-01
3.780000000000000027e-01
4.180000000000000382e-01
4.380000000000000560e-01
3.739999999999999991e-01
4.020000000000000240e-01
4.300000000000000488e-01
4.440000000000000058e-01
3.939999999999999614e-01
3.919999999999999596e-01
4.340000000000000524e-01
4.060000000000000275e-01
3.599999999999999867e-01
4.220000000000000417e-01
3.800000000000000044e-01
3.840000000000000080e-01
3.840000000000000080e-01
3.760000000000000009e-01
3.860000000000000098e-01
3.780000000000000027e-01
4.140000000000000346e-01
4.300000000000000488e-01
3.859999999999999543e-01
4.100000000000000311e-01
4.100000000000000311e-01
4.680000000000000271e-01
4.760000000000000342e-01
4.020000000000000240e-01
3.699999999999999956e-01
4.019999999999999685e-01
3.920000000000000151e-01
4.039999999999999702e-01
4.000000000000000222e-01
4.300000000000000488e-01
4.240000000000000435e-01
3.880000000000000115e-01
4.100000000000000311e-01
3.939999999999999614e-01
3.939999999999999614e-01
4.320000000000000506e-01
4.200000000000000400e-01
4.680000000000000271e-01
4.380000000000000560e-01
3.719999999999999973e-01
3.400000000000000244e-01
4.300000000000000488e-01
4.720000000000000306e-01
4.220000000000000417e-01
4.260000000000000453e-01
4.140000000000000346e-01
4.180000000000000382e-01
5.000000000000001110e-01
4.120000000000000329e-01
4.340000000000000524e-01
3.980000000000000204e-01
4.340000000000000524e-01
3.879999999999999560e-01
4.000000000000000222e-01
4.260000000000000453e-01
3.959999999999999631e-01
4.480000000000000093e-01
3.660000000000000475e-01
4.020000000000000240e-01
4.300000000000000488e-01
4.400000000000000022e-01
4.260000000000000453e-01
4.160000000000000364e-01
4.300000000000000488e-01
4.200000000000000400e-01
4.200000000000000400e-01
3.760000000000000564e-01
3.999999999999999667e-01
3.820000000000000062e-01
4.160000000000000364e-01
4.180000000000000382e-01
3.840000000000000080e-01
4.080000000000000293e-01
3.699999999999999956e-01
4.100000000000000311e-01
4.220000000000000417e-01
4.160000000000000364e-01
3.820000000000000617e-01
4.060000000000000275e-01
3.920000000000000151e-01
4.040000000000000258e-01
3.820000000000000062e-01
3.800000000000000044e-01
4.140000000000000346e-01
4.200000000000000400e-01
3.719999999999999973e-01
4.040000000000000258e-01
4.600000000000000200e-01
3.880000000000000671e-01
4.120000000000000329e-01
4.280000000000000471e-01
4.200000000000000400e-01
4.100000000000000311e-01
3.699999999999999956e-01
4.380000000000000560e-01
4.080000000000000293e-01
4.140000000000000346e-01
4.120000000000000329e-01
4.220000000000000417e-01
4.200000000000000400e-01
3.760000000000000009e-01
3.719999999999999973e-01
4.620000000000000218e-01
4.660000000000000253e-01
4.600000000000000200e-01
3.880000000000000115e-01
4.420000000000000040e-01
4.060000000000000275e-01
4.480000000000000093e-01
4.120000000000000329e-01
3.639999999999999902e-01
4.420000000000000040e-01
4.500000000000000111e-01
3.820000000000000062e-01
4.020000000000000240e-01
3.719999999999999973e-01
4.340000000000000524e-01
4.160000000000000364e-01
4.420000000000000040e-01
3.880000000000000115e-01
4.060000000000000275e-01
3.840000000000000080e-01
3.960000000000000187e-01
4.640000000000000235e-01
4.100000000000000311e-01
3.739999999999999991e-01
3.840000000000000080e-01
3.999999999999999667e-01
4.280000000000000471e-01
3.899999999999999578e-01
3.820000000000000062e-01
4.560000000000000164e-01
4.280000000000000471e-01
3.819999999999999507e-01
4.360000000000000542e-01
3.919999999999999596e-01
4.720000000000000306e-01
3.919999999999999596e-01
3.919999999999999596e-01
4.280000000000000471e-01
3.760000000000000009e-01
3.900000000000000133e-01
4.120000000000000329e-01
4.220000000000000417e-01
4.060000000000000275e-01
3.839999999999999525e-01
4.079999999999999738e-01
3.800000000000000044e-01
4.180000000000000382e-01
4.280000000000000471e-01
3.780000000000000027e-01
4.080000000000000293e-01
4.200000000000000400e-01
4.120000000000000329e-01
3.699999999999999956e-01
4.340000000000000524e-01
4.060000000000000275e-01
3.920000000000000151e-01
3.840000000000000080e-01
3.800000000000000044e-01
4.620000000000000218e-01
4.060000000000000275e-01
4.480000000000000093e-01
3.860000000000000098e-01
4.799999999999999267e-01
3.979999999999999649e-01
4.360000000000000542e-01
4.340000000000000524e-01
4.500000000000000111e-01
4.440000000000000058e-01
4.060000000000000275e-01
3.920000000000000151e-01
4.220000000000000417e-01
3.900000000000000133e-01
3.920000000000000151e-01
4.600000000000000200e-01
4.180000000000000382e-01
4.200000000000000400e-01
4.040000000000000258e-01
3.979999999999999649e-01
4.180000000000000382e-01
4.060000000000000275e-01
3.859999999999999543e-01
4.200000000000000400e-01
4.220000000000000417e-01
4.060000000000000275e-01
3.900000000000000688e-01
3.940000000000000169e-01
5.840000000000000746e-01
4.360000000000000542e-01
4.040000000000000258e-01
4.040000000000000258e-01
3.900000000000000133e-01
3.819999999999999507e-01
3.920000000000000151e-01
4.260000000000000453e-01
4.560000000000000164e-01
3.699999999999999400e-01
4.300000000000000488e-01
3.719999999999999973e-01
4.120000000000000329e-01
3.739999999999999436e-01
3.419999999999999707e-01
4.180000000000000382e-01
3.940000000000000724e-01
4.140000000000000346e-01
4.059999999999999720e-01
4.060000000000000275e-01
4.280000000000000471e-01
3.940000000000000169e-01
3.780000000000000027e-01
4.060000000000000275e-01
4.280000000000000471e-01
4.140000000000000346e-01
4.720000000000000306e-01
3.999999999999999667e-01
4.100000000000000311e-01
4.000000000000000222e-01
4.200000000000000400e-01
4.100000000000000311e-01
3.999999999999999667e-01
3.859999999999999543e-01
3.760000000000000009e-01
4.500000000000000111e-01
4.340000000000000524e-01
4.340000000000000524e-01
3.999999999999999667e-01
4.020000000000000240e-01
4.000000000000000222e-01
4.019999999999999685e-01
4.100000000000000311e-01
4.300000000000000488e-01
4.180000000000000382e-01
4.060000000000000275e-01
3.739999999999999991e-01
4.320000000000000506e-01
3.860000000000000653e-01
4.220000000000000417e-01
4.360000000000000542e-01
4.220000000000000417e-01
4.100000000000000311e-01
4.079999999999999738e-01
4.160000000000000364e-01
3.819999999999999507e-01
4.040000000000000258e-01
4.019999999999999685e-01
4.420000000000000040e-01
4.000000000000000777e-01
4.020000000000000240e-01
3.940000000000000169e-01
4.500000000000000111e-01
4.200000000000000400e-01
4.180000000000000382e-01
4.020000000000000240e-01
3.679999999999999383e-01
3.879999999999999560e-01
3.919999999999999596e-01
4.140000000000000346e-01
3.640000000000000457e-01
4.400000000000000022e-01
3.860000000000000098e-01
4.080000000000000293e-01
4.320000000000000506e-01
4.140000000000000346e-01
3.840000000000000080e-01
4.540000000000000147e-01
4.360000000000000542e-01
4.080000000000000293e-01
4.240000000000000435e-01
4.360000000000000542e-01
4.200000000000000400e-01
4.400000000000000022e-01
4.120000000000000329e-01
4.060000000000000275e-01
3.920000000000000151e-01
3.780000000000000027e-01
5.780000000000000693e-01
4.079999999999999738e-01
4.040000000000000258e-01
3.339999999999999636e-01
4.320000000000000506e-01
4.280000000000000471e-01
4.160000000000000364e-01
4.200000000000000400e-01
3.960000000000000187e-01
4.560000000000000164e-01
4.780000000000000360e-01
4.020000000000000240e-01
3.899999999999999578e-01
4.140000000000000346e-01
3.840000000000000080e-01
3.880000000000000115e-01
4.300000000000000488e-01
4.019999999999999685e-01
4.020000000000000240e-01
4.140000000000000346e-01
3.880000000000000115e-01
4.080000000000000293e-01
4.300000000000000488e-01
4.160000000000000364e-01
4.120000000000000329e-01
3.979999999999999649e-01
4.240000000000000435e-01
4.240000000000000435e-01
4.560000000000000164e-01
4.600000000000000200e-01
4.160000000000000364e-01
4.240000000000000435e-01
3.860000000000000098e-01
3.900000000000000133e-01
4.100000000000000311e-01
4.180000000000000382e-01
4.600000000000000200e-01
3.639999999999999902e-01
4.200000000000000400e-01
3.900000000000000133e-01
4.140000000000000346e-01
3.919999999999999596e-01
4.760000000000000342e-01
4.079999999999999738e-01
3.920000000000000151e-01
4.120000000000000329e-01
4.240000000000000435e-01
3.979999999999999649e-01
4.620000000000000218e-01
4.380000000000000560e-01
4.360000000000000542e-01
4.280000000000000471e-01
3.659999999999999920e-01
4.120000000000000329e-01
3.820000000000000062e-01
3.980000000000000204e-01
3.999999999999999667e-01
3.919999999999999596e-01
4.340000000000000524e-01
3.579999999999999849e-01
4.220000000000000417e-01
4.160000000000000364e-01
4.100000000000000311e-01
3.959999999999999631e-01
3.940000000000000169e-01
4.260000000000000453e-01
4.340000000000000524e-01
4.240000000000000435e-01
4.400000000000000022e-01
3.919999999999999596e-01
4.400000000000000022e-01
3.920000000000000151e-01
3.919999999999999596e-01
3.820000000000000062e-01
4.000000000000000222e-01
4.160000000000000364e-01
3.339999999999999636e-01
3.979999999999999649e-01
4.059999999999999720e-01
3.620000000000000440e-01
4.079999999999999738e-01
3.760000000000000009e-01
4.240000000000000435e-01
4.200000000000000400e-01
3.959999999999999631e-01
4.380000000000000560e-01
4.100000000000000311e-01
4.059999999999999720e-01
4.200000000000000400e-01
4.079999999999999738e-01
3.880000000000000671e-01
5.100000000000000089e-01
4.200000000000000400e-01
4.300000000000000488e-01
4.059999999999999720e-01
4.060000000000000275e-01
4.360000000000000542e-01
4.160000000000000364e-01
4.280000000000000471e-01
4.280000000000000471e-01
4.080000000000000293e-01
3.920000000000000151e-01
4.600000000000000200e-01
3.840000000000000080e-01
4.420000000000000040e-01
4.020000000000000240e-01
4.340000000000000524e-01
3.719999999999999973e-01
3.920000000000000151e-01
4.240000000000000435e-01
4.280000000000000471e-01
3.920000000000000151e-01
4.200000000000000400e-01
4.240000000000000435e-01
4.040000000000000258e-01
4.180000000000000382e-01
4.060000000000000275e-01
3.939999999999999614e-01
4.720000000000000306e-01
3.699999999999999956e-01
3.820000000000000062e-01
3.800000000000000044e-01
3.960000000000000742e-01
3.899999999999999578e-01
4.819999999999999285e-01
4.040000000000000258e-01
4.220000000000000417e-01
3.820000000000000062e-01
4.380000000000000560e-01
4.500000000000000111e-01
4.400000000000000022e-01
3.860000000000000098e-01
3.999999999999999667e-01
3.880000000000000671e-01
4.280000000000000471e-01
4.280000000000000471e-01
4.180000000000000382e-01
4.260000000000000453e-01
4.280000000000000471e-01
4.060000000000000275e-01
4.240000000000000435e-01
4.040000000000000813e-01
4.180000000000000382e-01
3.980000000000000204e-01
3.919999999999999596e-01
4.120000000000000329e-01
4.440000000000000058e-01
4.000000000000000222e-01
3.720000000000000528e-01
4.160000000000000364e-01
3.899999999999999578e-01
3.820000000000000062e-01
4.220000000000000417e-01
3.760000000000000564e-01
3.860000000000000098e-01
4.580000000000000182e-01
4.220000000000000417e-01
3.319999999999999618e-01
4.160000000000000364e-01
4.000000000000000222e-01
4.260000000000000453e-01
4.360000000000000542e-01
3.999999999999999667e-01
4.059999999999999720e-01
4.079999999999999738e-01
4.200000000000000400e-01
3.420000000000000262e-01
3.960000000000000187e-01
3.920000000000000151e-01
4.120000000000000329e-01
4.420000000000000040e-01
4.400000000000000022e-01
4.460000000000000075e-01
4.000000000000000222e-01
3.960000000000000187e-01
4.120000000000000329e-01
4.440000000000000058e-01
3.800000000000000044e-01
4.480000000000000093e-01
3.900000000000000133e-01
4.079999999999999738e-01
4.120000000000000329e-01
4.220000000000000417e-01
4.180000000000000382e-01
4.220000000000000417e-01
4.000000000000000222e-01
4.520000000000000129e-01
4.680000000000000271e-01
3.959999999999999631e-01
4.200000000000000400e-01
3.900000000000000133e-01
4.180000000000000382e-01
4.379999999999998894e-01
4.560000000000000164e-01
4.140000000000000346e-01
3.939999999999999614e-01
3.739999999999999991e-01
4.300000000000000488e-01
4.700000000000000289e-01
4.000000000000000222e-01
4.380000000000000560e-01
4.000000000000000222e-01
4.220000000000000417e-01
4.100000000000000311e-01
4.040000000000000258e-01
3.720000000000000528e-01
3.719999999999999973e-01
3.860000000000000098e-01
3.980000000000000204e-01
4.520000000000000129e-01
4.280000000000000471e-01
4.220000000000000417e-01
4.100000000000000311e-01
4.520000000000000129e-01
3.719999999999999973e-01
4.019999999999999685e-01
4.180000000000000382e-01
4.020000000000000240e-01
4.220000000000000417e-01
4.060000000000000275e-01
3.580000000000000404e-01
4.000000000000000222e-01
4.300000000000000488e-01
4.240000000000000435e-01
4.060000000000000275e-01
3.820000000000000062e-01
3.979999999999999649e-01
3.959999999999999631e-01
3.900000000000000133e-01
4.220000000000000417e-01
3.780000000000000027e-01
4.220000000000000417e-01
4.140000000000000346e-01
4.240000000000000435e-01
3.639999999999999902e-01
4.160000000000000364e-01
4.120000000000000329e-01
4.020000000000000240e-01
4.300000000000000488e-01
4.300000000000000488e-01
4.420000000000000040e-01
4.220000000000000417e-01
4.140000000000000346e-01
4.040000000000000258e-01
4.039999999999999702e-01
4.039999999999999702e-01
4.100000000000000311e-01
4.340000000000000524e-01
4.100000000000000311e-01
4.240000000000000435e-01
4.240000000000000435e-01
4.480000000000000093e-01
3.719999999999999973e-01
3.960000000000000187e-01
4.540000000000000147e-01
5.520000000000000462e-01
4.220000000000000417e-01
3.980000000000000759e-01
4.220000000000000417e-01
4.160000000000000364e-01
4.180000000000000382e-01
4.440000000000000058e-01
4.080000000000000293e-01
4.640000000000000235e-01
4.040000000000000258e-01
4.200000000000000400e-01
3.699999999999999956e-01
3.820000000000000062e-01
4.079999999999999738e-01
4.360000000000000542e-01
4.600000000000000200e-01
4.000000000000000222e-01
3.780000000000000027e-01
4.039999999999999702e-01
4.180000000000000382e-01
4.060000000000000275e-01
4.100000000000000311e-01
4.300000000000000488e-01
4.220000000000000417e-01
4.480000000000000093e-01
4.000000000000000222e-01
4.220000000000000417e-01
4.080000000000000293e-01
3.820000000000000062e-01
4.380000000000000560e-01
4.220000000000000417e-01
3.800000000000000044e-01
4.100000000000000311e-01
3.940000000000000169e-01
4.120000000000000329e-01
3.820000000000000062e-01
4.079999999999999738e-01
4.000000000000000222e-01
3.960000000000000187e-01
4.180000000000000382e-01
3.920000000000000151e-01
4.120000000000000329e-01
4.240000000000000435e-01
3.879999999999999560e-01
4.160000000000000364e-01
4.380000000000000560e-01
4.400000000000000022e-01
4.420000000000000040e-01
4.260000000000000453e-01
4.160000000000000364e-01
4.320000000000000506e-01
4.240000000000000435e-01
4.600000000000000200e-01
3.899999999999999578e-01
4.160000000000000364e-01
4.140000000000000346e-01
4.080000000000000293e-01
4.160000000000000364e-01
3.940000000000000169e-01
3.800000000000000044e-01
3.980000000000000204e-01
4.320000000000000506e-01
4.200000000000000400e-01
4.200000000000000400e-01
3.800000000000000044e-01
4.360000000000000542e-01
3.780000000000000027e-01
3.900000000000000133e-01
4.140000000000000346e-01
3.499999999999999778e-01
4.280000000000000471e-01
4.120000000000000329e-01
4.200000000000000400e-01
3.820000000000000617e-01
3.939999999999999614e-01
4.019999999999999685e-01
3.939999999999999614e-01
3.739999999999999991e-01
3.979999999999999649e-01
3.919999999999999596e-01
4.620000000000000218e-01
3.799999999999999489e-01
4.100000000000000311e-01
4.280000000000000471e-01
3.839999999999999525e-01
4.740000000000000324e-01
4.280000000000000471e-01
4.280000000000000471e-01
4.700000000000000289e-01
4.280000000000000471e-01
4.400000000000000022e-01
4.220000000000000417e-01
3.919999999999999596e-01
4.200000000000000400e-01
3.800000000000000600e-01
3.940000000000000169e-01
3.820000000000000617e-01
4.280000000000000471e-01
3.839999999999999525e-01
4.100000000000000311e-01
3.920000000000000151e-01
4.340000000000000524e-01
4.060000000000000275e-01
5.040000000000000036e-01
3.960000000000000187e-01
3.959999999999999631e-01
4.260000000000000453e-01
4.220000000000000417e-01
3.860000000000000098e-01
4.240000000000000435e-01
4.280000000000000471e-01
4.500000000000000111e-01
4.400000000000000022e-01
4.340000000000000524e-01
3.999999999999999667e-01
4.100000000000000311e-01
4.080000000000000293e-01
4.019999999999999685e-01
5.700000000000000622e-01
4.140000000000000346e-01
3.940000000000000724e-01
3.760000000000000009e-01
3.779999999999999472e-01
3.579999999999999849e-01
4.100000000000000311e-01
3.500000000000000333e-01
3.659999999999999920e-01
4.180000000000000382e-01
4.280000000000000471e-01
4.160000000000000364e-01
3.780000000000000027e-01
4.320000000000000506e-01
3.699999999999999956e-01
4.140000000000000346e-01
4.420000000000000040e-01
3.859999999999999543e-01
4.039999999999999702e-01
3.960000000000000742e-01
3.880000000000000115e-01
4.120000000000000329e-01
4.360000000000000542e-01
3.900000000000000688e-01
4.019999999999999685e-01
3.920000000000000151e-01
3.959999999999999631e-01
3.780000000000000027e-01
4.240000000000000435e-01
4.000000000000000222e-01
4.360000000000000542e-01
4.240000000000000435e-01
3.519999999999999796e-01
4.480000000000000093e-01
4.220000000000000417e-01
4.220000000000000417e-01
4.040000000000000258e-01
3.940000000000000169e-01
4.180000000000000382e-01
4.100000000000000311e-01
4.460000000000000075e-01
3.619999999999999885e-01
3.839999999999999525e-01
4.120000000000000329e-01
4.039999999999999702e-01
4.340000000000000524e-01
4.180000000000000382e-01
3.979999999999999649e-01
4.240000000000000435e-01
3.760000000000000009e-01
4.380000000000000560e-01
3.699999999999999956e-01
4.300000000000000488e-01
4.720000000000000306e-01
4.460000000000000075e-01
4.040000000000000258e-01
3.840000000000000080e-01
4.180000000000000382e-01
4.000000000000000222e-01
4.520000000000000129e-01
4.220000000000000417e-01
3.879999999999999560e-01
4.200000000000000400e-01
3.820000000000000062e-01
4.460000000000000075e-01
4.140000000000000346e-01
4.100000000000000311e-01
4.140000000000000346e-01
3.719999999999999973e-01
4.380000000000000560e-01
3.820000000000000062e-01
4.100000000000000311e-01
3.719999999999999973e-01
3.920000000000000151e-01
5.180000000000000160e-01
4.059999999999999720e-01
4.180000000000000382e-01
4.000000000000000222e-01
3.840000000000000080e-01
4.240000000000000435e-01
3.780000000000000027e-01
3.819999999999999507e-01
3.800000000000000044e-01
4.240000000000000435e-01
4.220000000000000417e-01
4.440000000000000058e-01
4.120000000000000329e-01
4.120000000000000329e-01
4.160000000000000364e-01
3.760000000000000009e-01
4.039999999999999702e-01
4.039999999999999702e-01
4.180000000000000382e-01
4.200000000000000400e-01
3.920000000000000706e-01
4.120000000000000329e-01
3.960000000000000187e-01
4.120000000000000329e-01
3.940000000000000169e-01
4.100000000000000311e-01
4.039999999999999702e-01
3.979999999999999649e-01
4.200000000000000400e-01
4.080000000000000293e-01
4.080000000000000293e-01
4.240000000000000435e-01
4.280000000000000471e-01
4.140000000000000346e-01
3.640000000000000457e-01
4.300000000000000488e-01
3.659999999999999920e-01
4.120000000000000329e-01
3.960000000000000187e-01
4.020000000000000240e-01
4.120000000000000329e-01
4.079999999999999738e-01
4.480000000000000093e-01
3.559999999999999831e-01
3.959999999999999631e-01
3.760000000000000009e-01
4.340000000000000524e-01
4.059999999999999720e-01
4.120000000000000329e-01
4.000000000000000222e-01
3.960000000000000742e-01
4.300000000000000488e-01
4.060000000000000275e-01
3.959999999999999631e-01
4.180000000000000382e-01
3.879999999999999560e-01
4.079999999999999738e-01
4.020000000000000240e-01
4.100000000000000311e-01
4.160000000000000364e-01
3.959999999999999631e-01
4.220000000000000417e-01
4.400000000000000022e-01
4.260000000000000453e-01
4.120000000000000329e-01
4.580000000000000182e-01
4.460000000000000075e-01
4.100000000000000311e-01
4.060000000000000275e-01
4.300000000000000488e-01
4.120000000000000329e-01
4.180000000000000382e-01
4.200000000000000400e-01
3.880000000000000115e-01
4.460000000000000075e-01
3.880000000000000115e-01
4.080000000000000293e-01
4.520000000000000129e-01
4.000000000000000222e-01
4.120000000000000329e-01
4.060000000000000275e-01
3.519999999999999796e-01
4.360000000000000542e-01
3.780000000000000027e-01
4.220000000000000417e-01
3.800000000000000044e-01
4.200000000000000400e-01
4.160000000000000364e-01
4.100000000000000311e-01
4.079999999999999738e-01
4.420000000000000040e-01
4.320000000000000506e-01
4.019999999999999685e-01
3.959999999999999631e-01
3.840000000000000080e-01
4.120000000000000329e-01
4.080000000000000293e-01
4.160000000000000364e-01
4.220000000000000417e-01
4.300000000000000488e-01
4.280000000000000471e-01
3.840000000000000080e-01
4.140000000000000346e-01
4.520000000000000129e-01
3.899999999999999578e-01
4.260000000000000453e-01
4.079999999999999738e-01
4.020000000000000240e-01
4.260000000000000453e-01
4.500000000000000111e-01
4.080000000000000293e-01
3.960000000000000187e-01
4.180000000000000382e-01
3.960000000000000187e-01
3.800000000000000044e-01
3.900000000000000133e-01
3.960000000000000187e-01
4.320000000000000506e-01
4.079999999999999738e-01
4.380000000000000560e-01
4.000000000000000222e-01
4.140000000000000346e-01
3.960000000000000187e-01
3.880000000000000115e-01
3.439999999999999725e-01
4.200000000000000400e-01
4.140000000000000346e-01
4.180000000000000382e-01
4.420000000000000040e-01
4.460000000000000075e-01
4.460000000000000075e-01
4.500000000000000111e-01
3.919999999999999596e-01
4.020000000000000240e-01
4.340000000000000524e-01
4.200000000000000400e-01
3.800000000000000044e-01
4.200000000000000400e-01
4.120000000000000329e-01
3.960000000000000187e-01
4.300000000000000488e-01
4.160000000000000364e-01
3.900000000000000133e-01
3.960000000000000187e-01
3.860000000000000098e-01
4.040000000000000258e-01
4.180000000000000382e-01
4.020000000000000795e-01
3.880000000000000115e-01
4.180000000000000382e-01
4.059999999999999720e-01
4.060000000000000275e-01
4.460000000000000075e-01
4.180000000000000382e-01
4.140000000000000346e-01
4.220000000000000417e-01
4.340000000000000524e-01
4.180000000000000382e-01
3.920000000000000706e-01
4.300000000000000488e-01
4.380000000000000560e-01
4.059999999999999720e-01
3.840000000000000080e-01
4.260000000000000453e-01
4.140000000000000346e-01
3.979999999999999649e-01
4.260000000000000453e-01
4.079999999999999738e-01
4.220000000000000417e-01
4.120000000000000329e-01
4.040000000000000258e-01
4.240000000000000435e-01
3.919999999999999596e-01
4.000000000000000777e-01
4.200000000000000400e-01
4.040000000000000258e-01
3.799999999999999489e-01
4.220000000000000417e-01
4.380000000000000560e-01
3.840000000000000080e-01
4.000000000000000222e-01
4.240000000000000435e-01
4.280000000000000471e-01
4.160000000000000364e-01
4.220000000000000417e-01
4.200000000000000400e-01
4.079999999999999738e-01
4.620000000000000218e-01
4.560000000000000164e-01
4.440000000000000058e-01
4.380000000000000560e-01
4.200000000000000400e-01
4.280000000000000471e-01
3.920000000000000151e-01
4.039999999999999702e-01
4.420000000000000040e-01
4.140000000000000346e-01
4.220000000000000417e-01
4.220000000000000417e-01
3.980000000000000204e-01
4.120000000000000329e-01
4.020000000000000240e-01
4.500000000000000111e-01
4.400000000000000022e-01
4.160000000000000364e-01
3.980000000000000204e-01
4.059999999999999720e-01
4.240000000000000435e-01
4.340000000000000524e-01
4.340000000000000524e-01
3.719999999999999973e-01
4.320000000000000506e-01
3.919999999999999596e-01
4.120000000000000329e-01
4.220000000000000417e-01
4.220000000000000417e-01
4.420000000000000040e-01
4.080000000000000293e-01
4.180000000000000382e-01
3.980000000000000759e-01
4.120000000000000329e-01
4.300000000000000488e-01
4.040000000000000258e-01
4.560000000000000164e-01
4.400000000000000022e-01
5.180000000000000160e-01
3.780000000000000027e-01
4.140000000000000346e-01
4.220000000000000417e-01
3.980000000000000759e-01
3.920000000000000151e-01
4.060000000000000275e-01
4.100000000000000311e-01
4.020000000000000240e-01
4.240000000000000435e-01
4.200000000000000400e-01
4.340000000000000524e-01
4.100000000000000311e-01
4.200000000000000400e-01
3.940000000000000724e-01
4.180000000000000382e-01
4.060000000000000275e-01
3.960000000000000187e-01
4.280000000000000471e-01
3.819999999999999507e-01
3.739999999999999991e-01
4.300000000000000488e-01
4.320000000000000506e-01
3.960000000000000187e-01
4.100000000000000311e-01
4.400000000000000022e-01
4.380000000000000560e-01
4.240000000000000435e-01
4.380000000000000560e-01
4.039999999999999702e-01
4.220000000000000417e-01
4.220000000000000417e-01
4.540000000000000147e-01
4.080000000000000293e-01
4.420000000000000040e-01
3.880000000000000115e-01
4.640000000000000235e-01
3.779999999999999472e-01
4.420000000000000040e-01
3.780000000000000027e-01
4.360000000000000542e-01
4.019999999999999685e-01
3.960000000000000187e-01
3.879999999999999560e-01
4.220000000000000417e-01
4.020000000000000240e-01
3.840000000000000080e-01
4.320000000000000506e-01
4.200000000000000400e-01
3.780000000000000027e-01
4.480000000000000093e-01
4.160000000000000364e-01
4.020000000000000240e-01
4.180000000000000382e-01
4.120000000000000329e-01
5.320000000000000284e-01
3.960000000000000187e-01
4.019999999999999685e-01
3.899999999999999578e-01
4.260000000000000453e-01
3.679999999999999938e-01
4.360000000000000542e-01
4.560000000000000164e-01
4.180000000000000382e-01
4.500000000000000111e-01
4.360000000000000542e-01
4.460000000000000075e-01
4.280000000000000471e-01
3.619999999999999885e-01
4.280000000000000471e-01
4.120000000000000329e-01
4.520000000000000129e-01
4.320000000000000506e-01
4.060000000000000275e-01
3.839999999999999525e-01
3.739999999999999991e-01
4.280000000000000471e-01
4.280000000000000471e-01
4.040000000000000258e-01
4.100000000000000311e-01
4.120000000000000329e-01
4.160000000000000364e-01
4.140000000000000346e-01
3.839999999999999525e-01
4.059999999999999720e-01
3.800000000000000044e-01
4.540000000000000147e-01
4.240000000000000435e-01
4.019999999999999685e-01
4.160000000000000364e-01
4.360000000000000542e-01
4.000000000000000222e-01
4.140000000000000346e-01
3.840000000000000635e-01
4.019999999999999685e-01
3.920000000000000151e-01
4.120000000000000884e-01
4.220000000000000417e-01
4.120000000000000329e-01
3.719999999999999973e-01
3.900000000000000133e-01
4.160000000000000364e-01
4.280000000000000471e-01
4.420000000000000040e-01
3.899999999999999578e-01
4.080000000000000293e-01
3.880000000000000115e-01
4.320000000000000506e-01
4.060000000000000275e-01
4.460000000000000075e-01
4.140000000000000346e-01
4.280000000000000471e-01
4.500000000000000111e-01
3.840000000000000080e-01
4.240000000000000435e-01
4.120000000000000329e-01
4.340000000000000524e-01
4.620000000000000218e-01
4.260000000000000453e-01
4.120000000000000329e-01
4.180000000000000382e-01
4.000000000000000222e-01
3.840000000000000080e-01
3.760000000000000009e-01
4.100000000000000311e-01
4.380000000000000560e-01
3.739999999999999436e-01
4.300000000000000488e-01
5.060000000000000053e-01
4.240000000000000435e-01
4.120000000000000329e-01
3.880000000000000115e-01
4.220000000000000417e-01
4.180000000000000382e-01
3.939999999999999614e-01
4.380000000000000560e-01
4.420000000000000040e-01
3.920000000000000151e-01
4.480000000000000093e-01
4.260000000000000453e-01
3.980000000000000204e-01
4.080000000000000293e-01
4.480000000000000093e-01
4.260000000000000453e-01
4.360000000000000542e-01
4.160000000000000364e-01
4.220000000000000417e-01
3.939999999999999614e-01
4.180000000000000382e-01
4.440000000000000058e-01
4.200000000000000400e-01
3.899999999999999578e-01
4.019999999999999685e-01
3.760000000000000009e-01
4.200000000000000400e-01
3.999999999999999667e-01
4.420000000000000040e-01
4.220000000000000417e-01
3.980000000000000204e-01
4.300000000000000488e-01
3.880000000000000115e-01
4.160000000000000364e-01
4.360000000000000542e-01
3.919999999999999596e-01
4.080000000000000293e-01
3.939999999999999614e-01
4.340000000000000524e-01
3.860000000000000098e-01
3.500000000000000333e-01
3.839999999999999525e-01
4.120000000000000329e-01
4.059999999999999720e-01
5.460000000000000409e-01
3.679999999999999938e-01
4.220000000000000417e-01
3.899999999999999578e-01
3.960000000000000187e-01
4.100000000000000311e-01
4.220000000000000417e-01
4.220000000000000417e-01
4.520000000000000129e-01
4.180000000000000382e-01
3.820000000000000062e-01
3.800000000000000600e-01
4.020000000000000240e-01
4.200000000000000400e-01
4.140000000000000346e-01
3.940000000000000169e-01
4.260000000000000453e-01
4.720000000000000306e-01
3.820000000000000062e-01
4.480000000000000093e-01
3.780000000000000027e-01
4.240000000000000435e-01
4.220000000000000417e-01
3.780000000000000027e-01
4.260000000000000453e-01
4.360000000000000542e-01
3.959999999999999631e-01
4.520000000000000129e-01
3.780000000000000027e-01
3.920000000000000151e-01
4.140000000000000346e-01
4.560000000000000164e-01
3.980000000000000204e-01
4.260000000000000453e-01
4.080000000000000293e-01
3.839999999999999525e-01
3.760000000000000009e-01
3.980000000000000204e-01
4.280000000000000471e-01
4.180000000000000382e-01
4.160000000000000364e-01
4.120000000000000329e-01
4.020000000000000240e-01
3.859999999999999543e-01
4.140000000000000346e-01
4.400000000000000022e-01
4.260000000000000453e-01
4.819999999999999285e-01
4.300000000000000488e-01
4.380000000000000560e-01
3.980000000000000204e-01
3.839999999999999525e-01
4.239999999999999325e-01
4.040000000000000258e-01
4.320000000000000506e-01
4.079999999999999738e-01
4.380000000000000560e-01
3.739999999999999991e-01
4.140000000000000346e-01
3.820000000000000062e-01
4.660000000000000253e-01
3.980000000000000204e-01
4.160000000000000364e-01
3.800000000000000044e-01
4.200000000000000400e-01
4.100000000000000311e-01
4.340000000000000524e-01
4.220000000000000417e-01
4.520000000000000129e-01
4.280000000000000471e-01
4.260000000000000453e-01
4.280000000000000471e-01
4.240000000000000435e-01
3.979999999999999649e-01
4.200000000000000400e-01
3.940000000000000169e-01
3.940000000000000169e-01
4.380000000000000560e-01
4.240000000000000435e-01
4.400000000000000022e-01
4.200000000000000400e-01
4.039999999999999702e-01
4.080000000000000293e-01
4.600000000000000200e-01
3.940000000000000169e-01
4.360000000000000542e-01
3.880000000000000115e-01
4.160000000000000364e-01
4.040000000000000258e-01
4.100000000000000311e-01
4.240000000000000435e-01
4.440000000000000058e-01
4.080000000000000293e-01
3.860000000000000098e-01
4.220000000000000417e-01
4.160000000000000364e-01
4.060000000000000275e-01
4.120000000000000329e-01
3.860000000000000098e-01
3.820000000000000062e-01
4.060000000000000275e-01
3.900000000000000133e-01
4.060000000000000275e-01
4.520000000000000129e-01
3.820000000000000062e-01
4.100000000000000311e-01
3.599999999999999867e-01
4.019999999999999685e-01
4.260000000000000453e-01
4.100000000000000311e-01
3.999999999999999667e-01
4.160000000000000364e-01
4.420000000000000040e-01
4.100000000000000311e-01
4.039999999999999702e-01
4.280000000000000471e-01
4.160000000000000364e-01
4.520000000000000129e-01
4.380000000000000560e-01
4.420000000000000040e-01
3.719999999999999973e-01
3.900000000000000133e-01
4.040000000000000813e-01
4.120000000000000329e-01
3.739999999999999991e-01
4.260000000000000453e-01
3.980000000000000204e-01
3.900000000000000133e-01
4.240000000000000435e-01
4.440000000000000058e-01
4.140000000000000346e-01
3.840000000000000080e-01
4.360000000000000542e-01
3.920000000000000151e-01
4.620000000000000218e-01
4.059999999999999720e-01
3.999999999999999667e-01
3.719999999999999973e-01
4.000000000000000222e-01
4.440000000000000058e-01
3.780000000000000027e-01
4.220000000000000417e-01
4.180000000000000382e-01
4.360000000000000542e-01
3.980000000000000204e-01
3.479999999999999760e-01
4.100000000000000311e-01
4.180000000000000382e-01
3.779999999999999472e-01
3.780000000000000582e-01
4.080000000000000293e-01
3.880000000000000115e-01
4.080000000000000293e-01
3.880000000000000115e-01
3.380000000000000226e-01
4.320000000000000506e-01
3.880000000000000115e-01
3.840000000000000080e-01
3.800000000000000044e-01
4.300000000000000488e-01
4.220000000000000417e-01
4.260000000000000453e-01
4.120000000000000329e-01
3.679999999999999938e-01
4.060000000000000275e-01
3.760000000000000009e-01
4.020000000000000240e-01
4.180000000000000382e-01
4.160000000000000364e-01
4.100000000000000311e-01
4.180000000000000382e-01
4.140000000000000346e-01
4.059999999999999720e-01
4.200000000000000400e-01
3.919999999999999596e-01
3.580000000000000404e-01
4.560000000000000164e-01
4.300000000000000488e-01
4.580000000000000182e-01
4.060000000000000275e-01
3.539999999999999813e-01
4.040000000000000258e-01
3.699999999999999400e-01
3.960000000000000187e-01
4.000000000000000222e-01
4.380000000000000560e-01
4.000000000000000777e-01
4.280000000000000471e-01
4.040000000000000258e-01
4.500000000000000111e-01
4.059999999999999720e-01
4.120000000000000329e-01
3.960000000000000187e-01
4.440000000000000058e-01
3.900000000000000133e-01
4.080000000000000293e-01
4.400000000000000022e-01
4.019999999999999685e-01
4.059999999999999720e-01
3.900000000000000133e-01
4.120000000000000329e-01
5.500000000000000444e-01
3.980000000000000204e-01
4.120000000000000329e-01
3.960000000000000742e-01
4.360000000000000542e-01
4.160000000000000364e-01
3.979999999999999649e-01
4.620000000000000218e-01
4.340000000000000524e-01
4.240000000000000435e-01
4.220000000000000417e-01
4.340000000000000524e-01
4.420000000000000040e-01
4.439999999999998948e-01
4.220000000000000417e-01
4.340000000000000524e-01
4.140000000000000346e-01
4.080000000000000293e-01
3.719999999999999973e-01
4.220000000000000417e-01
4.180000000000000382e-01
3.840000000000000080e-01
4.200000000000000400e-01
4.240000000000000435e-01
4.240000000000000435e-01
3.860000000000000098e-01
3.780000000000000027e-01
4.160000000000000364e-01
4.919999999999999374e-01
4.200000000000000400e-01
3.860000000000000653e-01
4.420000000000000040e-01
4.540000000000000147e-01
5.540000000000000480e-01
4.000000000000000777e-01
4.200000000000000400e-01
4.200000000000000400e-01
4.120000000000000329e-01
4.340000000000000524e-01
4.220000000000000417e-01
4.120000000000000329e-01
4.020000000000000240e-01
3.960000000000000187e-01
4.200000000000000400e-01
3.280000000000000138e-01
4.020000000000000240e-01
4.080000000000000293e-01
4.320000000000000506e-01
4.160000000000000364e-01
4.580000000000000182e-01
3.880000000000000115e-01
4.460000000000000075e-01
4.140000000000000346e-01
3.880000000000000115e-01
4.019999999999999685e-01
4.020000000000000240e-01
3.939999999999999614e-01
3.800000000000000044e-01
4.200000000000000400e-01
4.380000000000000560e-01
4.300000000000000488e-01
4.160000000000000364e-01
4.240000000000000435e-01
3.840000000000000080e-01
3.960000000000000187e-01
4.280000000000000471e-01
4.380000000000000560e-01
3.959999999999999631e-01
3.860000000000000653e-01
4.360000000000000542e-01
4.180000000000000382e-01
4.500000000000000111e-01
4.160000000000000364e-01
3.860000000000000098e-01
4.260000000000000453e-01
4.200000000000000400e-01
4.080000000000000293e-01
4.019999999999999685e-01
4.120000000000000329e-01
4.180000000000000382e-01
4.220000000000000417e-01
4.180000000000000382e-01
4.560000000000000164e-01
4.180000000000000382e-01
4.380000000000000560e-01
3.960000000000000187e-01
4.600000000000000200e-01
4.140000000000000346e-01
4.180000000000000382e-01
3.960000000000000187e-01
4.079999999999999738e-01
4.440000000000000058e-01
4.180000000000000382e-01
4.100000000000000311e-01
3.959999999999999631e-01
4.019999999999999685e-01
4.380000000000000560e-01
4.320000000000000506e-01
3.920000000000000151e-01
3.339999999999999636e-01
4.480000000000000093e-01
3.960000000000000187e-01
4.220000000000000417e-01
4.320000000000000506e-01
3.900000000000000133e-01
3.839999999999999525e-01
3.959999999999999631e-01
3.860000000000000653e-01
4.220000000000000417e-01
4.520000000000000129e-01
3.780000000000000027e-01
4.240000000000000435e-01
4.500000000000000111e-01
4.200000000000000400e-01
4.360000000000000542e-01
4.240000000000000435e-01
4.000000000000000222e-01
4.260000000000000453e-01
4.240000000000000435e-01
3.939999999999999614e-01
4.680000000000000271e-01
4.260000000000000453e-01
4.140000000000000346e-01
4.420000000000000040e-01
4.300000000000000488e-01
3.960000000000000187e-01
4.340000000000000524e-01
4.160000000000000364e-01
3.979999999999999649e-01
4.100000000000000311e-01
3.860000000000000098e-01
4.180000000000000382e-01
4.320000000000000506e-01
4.160000000000000364e-01
4.200000000000000400e-01
4.660000000000000253e-01
4.100000000000000311e-01
4.220000000000000417e-01
4.400000000000000022e-01
4.220000000000000417e-01
4.260000000000000453e-01
4.000000000000000222e-01
4.500000000000000111e-01
3.800000000000000044e-01
3.880000000000000671e-01
3.739999999999999991e-01
4.280000000000000471e-01
4.320000000000000506e-01
3.940000000000000724e-01
4.220000000000000417e-01
4.100000000000000311e-01
4.660000000000000253e-01
3.659999999999999920e-01
3.619999999999999885e-01
3.959999999999999631e-01
3.819999999999999507e-01
4.220000000000000417e-01
4.160000000000000364e-01
4.079999999999999738e-01
4.060000000000000275e-01
3.999999999999999667e-01
3.699999999999999956e-01
4.540000000000000147e-01
3.980000000000000759e-01
4.280000000000000471e-01
4.080000000000000293e-01
4.400000000000000022e-01
4.300000000000000488e-01
3.960000000000000187e-01
3.880000000000000115e-01
4.140000000000000346e-01
4.220000000000000417e-01
4.220000000000000417e-01
3.860000000000000098e-01
4.100000000000000311e-01
3.699999999999999956e-01
4.240000000000000435e-01
3.699999999999999956e-01
4.060000000000000275e-01
4.400000000000000022e-01
4.600000000000000200e-01
4.460000000000000075e-01
4.380000000000000560e-01
4.420000000000000040e-01
4.200000000000000400e-01
4.060000000000000275e-01
4.260000000000000453e-01
4.200000000000000400e-01
4.079999999999999738e-01
3.980000000000000204e-01
3.820000000000000062e-01
4.200000000000000400e-01
4.100000000000000311e-01
3.900000000000000133e-01
4.220000000000000417e-01
3.939999999999999614e-01
4.060000000000000275e-01
4.540000000000000147e-01
4.260000000000000453e-01
4.679999999999999161e-01
3.880000000000000671e-01
4.240000000000000435e-01
3.800000000000000044e-01
3.960000000000000187e-01
4.260000000000000453e-01
4.040000000000000258e-01
3.499999999999999778e-01
4.680000000000000271e-01
3.920000000000000151e-01
4.140000000000000346e-01
3.959999999999999631e-01
3.700000000000000511e-01
4.000000000000000222e-01
4.059999999999999720e-01
4.060000000000000275e-01
4.100000000000000311e-01
3.880000000000000115e-01
3.940000000000000169e-01
4.040000000000000258e-01
4.360000000000000542e-01
4.360000000000000542e-01
4.220000000000000417e-01
4.420000000000000040e-01
4.200000000000000400e-01
4.280000000000000471e-01
3.979999999999999649e-01
4.420000000000000040e-01
4.380000000000000560e-01
4.140000000000000346e-01
3.739999999999999991e-01
4.460000000000000075e-01
3.739999999999999991e-01
3.560000000000000386e-01
3.940000000000000169e-01
4.019999999999999685e-01
3.420000000000000262e-01
4.100000000000000311e-01
4.700000000000000289e-01
3.899999999999999578e-01
3.699999999999999956e-01
3.840000000000000080e-01
3.920000000000000151e-01
4.100000000000000311e-01
4.220000000000000417e-01
4.220000000000000417e-01
3.800000000000000044e-01
4.340000000000000524e-01
4.360000000000000542e-01
4.240000000000000435e-01
3.559999999999999276e-01
4.079999999999999738e-01
4.340000000000000524e-01
4.019999999999999685e-01
3.979999999999999649e-01
4.320000000000000506e-01
4.400000000000000022e-01
4.180000000000000382e-01
3.980000000000000204e-01
4.059999999999999720e-01
4.120000000000000329e-01
3.979999999999999649e-01
3.999999999999999667e-01
3.900000000000000133e-01
4.360000000000000542e-01
4.340000000000000524e-01
4.240000000000000435e-01
4.000000000000000222e-01
4.100000000000000311e-01
3.900000000000000133e-01
4.720000000000000306e-01
4.260000000000000453e-01
4.580000000000000182e-01
4.140000000000000346e-01
4.140000000000000346e-01
4.280000000000000471e-01
4.180000000000000382e-01
4.520000000000000129e-01
3.540000000000000369e-01
3.840000000000000080e-01
3.600000000000000422e-01
4.080000000000000293e-01
4.260000000000000453e-01
4.120000000000000329e-01
4.240000000000000435e-01
4.260000000000000453e-01
4.500000000000000111e-01
4.460000000000000075e-01
4.300000000000000488e-01
4.240000000000000435e-01
4.079999999999999738e-01
4.039999999999999702e-01
4.039999999999999702e-01
4.799999999999999267e-01
3.699999999999999956e-01
3.900000000000000133e-01
4.100000000000000311e-01
4.440000000000000058e-01
4.200000000000000400e-01
4.340000000000000524e-01
4.460000000000000075e-01
4.260000000000000453e-01
4.400000000000000022e-01
4.100000000000000311e-01
4.160000000000000364e-01
4.240000000000000435e-01
3.980000000000000204e-01
4.100000000000000311e-01
4.560000000000000164e-01
4.280000000000000471e-01
4.340000000000000524e-01
4.020000000000000240e-01
3.900000000000000133e-01
4.260000000000000453e-01
4.040000000000000258e-01
4.200000000000000400e-01
3.659999999999999920e-01
4.200000000000000400e-01
4.160000000000000364e-01
4.200000000000000400e-01
4.360000000000000542e-01
5.080000000000000071e-01
4.120000000000000329e-01
4.180000000000000382e-01
4.100000000000000311e-01
6.140000000000001013e-01
4.140000000000000346e-01
4.420000000000000040e-01
3.900000000000000133e-01
3.740000000000000546e-01
4.240000000000000435e-01
3.739999999999999991e-01
3.940000000000000169e-01
3.860000000000000098e-01
4.480000000000000093e-01
4.320000000000000506e-01
4.100000000000000311e-01
4.040000000000000258e-01
4.140000000000000346e-01
4.360000000000000542e-01
4.180000000000000382e-01
4.200000000000000400e-01
4.060000000000000275e-01
3.780000000000000027e-01
3.960000000000000187e-01
4.300000000000000488e-01
4.380000000000000560e-01
4.300000000000000488e-01
4.120000000000000329e-01
4.140000000000000346e-01
4.220000000000000417e-01
4.120000000000000329e-01
4.000000000000000222e-01
3.920000000000000151e-01
4.440000000000000058e-01
4.160000000000000364e-01
4.500000000000000111e-01
4.079999999999999738e-01
4.220000000000000417e-01
4.180000000000000382e-01
4.440000000000000058e-01
3.260000000000000120e-01
4.420000000000000040e-01
3.880000000000000115e-01
4.079999999999999738e-01
4.039999999999999702e-01
3.579999999999999849e-01
3.880000000000000115e-01
4.300000000000000488e-01
5.500000000000000444e-01
4.160000000000000364e-01
4.300000000000000488e-01
4.260000000000000453e-01
4.000000000000000222e-01
4.760000000000000342e-01
4.260000000000000453e-01
4.580000000000000182e-01
4.240000000000000435e-01
3.659999999999999920e-01
4.320000000000000506e-01
4.280000000000000471e-01
3.920000000000000151e-01
4.340000000000000524e-01
4.140000000000000346e-01
4.480000000000000093e-01
4.020000000000000240e-01
4.220000000000000417e-01
4.079999999999999738e-01
4.100000000000000311e-01
4.140000000000000346e-01
3.840000000000000080e-01
4.540000000000000147e-01
3.760000000000000009e-01
4.240000000000000435e-01
4.200000000000000400e-01
4.240000000000000435e-01
4.039999999999999702e-01
4.200000000000000400e-01
3.719999999999999973e-01
4.300000000000000488e-01
4.340000000000000524e-01
3.999999999999999667e-01
4.260000000000000453e-01
4.260000000000000453e-01
4.140000000000000346e-01
4.240000000000000435e-01
4.260000000000000453e-01
4.160000000000000364e-01
4.140000000000000346e-01
4.340000000000000524e-01
4.320000000000000506e-01
3.820000000000000062e-01
4.120000000000000329e-01
4.100000000000000311e-01
4.400000000000000022e-01
3.980000000000000204e-01
4.240000000000000435e-01
4.320000000000000506e-01
4.060000000000000275e-01
4.260000000000000453e-01
4.200000000000000400e-01
4.620000000000000218e-01
4.500000000000000111e-01
4.000000000000000222e-01
4.320000000000000506e-01
3.800000000000000044e-01
3.980000000000000204e-01
4.060000000000000275e-01
4.200000000000000400e-01
4.320000000000000506e-01
4.060000000000000275e-01
4.280000000000000471e-01
3.879999999999999560e-01
4.220000000000000417e-01
3.859999999999999543e-01
4.260000000000000453e-01
4.760000000000000342e-01
4.460000000000000075e-01
3.940000000000000169e-01
4.180000000000000382e-01
4.160000000000000364e-01
4.120000000000000329e-01
3.980000000000000204e-01
4.320000000000000506e-01
4.440000000000000058e-01
4.080000000000000848e-01
4.540000000000000147e-01
3.940000000000000169e-01
4.080000000000000293e-01
4.120000000000000329e-01
3.819999999999999507e-01
4.140000000000000346e-01
4.180000000000000382e-01
4.080000000000000293e-01
4.200000000000000400e-01
4.140000000000000346e-01
3.920000000000000151e-01
4.220000000000000417e-01
3.820000000000000062e-01
4.320000000000000506e-01
4.180000000000000382e-01
4.220000000000000417e-01
4.080000000000000293e-01
4.140000000000000346e-01
4.080000000000000293e-01
4.320000000000000506e-01
4.100000000000000311e-01
4.320000000000000506e-01
4.200000000000000400e-01
4.220000000000000417e-01
4.140000000000000346e-01
3.980000000000000204e-01
3.939999999999999614e-01
4.260000000000000453e-01
4.240000000000000435e-01
4.200000000000000400e-01
4.160000000000000364e-01
3.959999999999999631e-01
3.739999999999999991e-01
4.100000000000000311e-01
4.140000000000000346e-01
4.280000000000000471e-01
4.020000000000000240e-01
3.739999999999999991e-01
4.200000000000000400e-01
4.220000000000000417e-01
4.260000000000000453e-01
3.900000000000000133e-01
3.820000000000000062e-01
3.940000000000000169e-01
4.120000000000000329e-01
4.300000000000000488e-01
4.059999999999999720e-01
4.540000000000000147e-01
3.800000000000000044e-01
4.080000000000000293e-01
3.800000000000000044e-01
4.040000000000000258e-01
3.820000000000000062e-01
3.840000000000000080e-01
4.019999999999999685e-01
4.079999999999999738e-01
3.920000000000000151e-01
4.100000000000000311e-01
4.240000000000000435e-01
3.980000000000000204e-01
4.380000000000000560e-01
4.160000000000000364e-01
4.300000000000000488e-01
4.220000000000000417e-01
4.180000000000000382e-01
4.220000000000000417e-01
3.840000000000000080e-01
4.320000000000000506e-01
3.760000000000000564e-01
4.120000000000000329e-01
3.940000000000000724e-01
4.120000000000000329e-01
4.160000000000000364e-01
4.300000000000000488e-01
4.180000000000000382e-01
4.300000000000000488e-01
4.220000000000000417e-01
4.280000000000000471e-01
4.240000000000000435e-01
4.520000000000000129e-01
3.880000000000000115e-01
3.939999999999999614e-01
4.320000000000000506e-01
3.660000000000000475e-01
4.420000000000000040e-01
3.999999999999999667e-01
3.719999999999999973e-01
4.060000000000000275e-01
3.860000000000000098e-01
4.100000000000000311e-01
4.540000000000000147e-01
3.960000000000000187e-01
4.080000000000000293e-01
4.220000000000000417e-01
4.540000000000000147e-01
4.100000000000000311e-01
3.980000000000000204e-01
4.040000000000000258e-01
3.820000000000000062e-01
3.719999999999999973e-01
3.840000000000000080e-01
4.000000000000000777e-01
4.080000000000000293e-01
4.180000000000000382e-01
3.999999999999999667e-01
4.160000000000000364e-01
3.900000000000000133e-01
4.260000000000000453e-01
4.120000000000000329e-01
4.020000000000000240e-01
4.280000000000000471e-01
3.939999999999999614e-01
4.100000000000000311e-01
4.300000000000000488e-01
4.000000000000000222e-01
4.580000000000000182e-01
4.260000000000000453e-01
3.919999999999999596e-01
4.240000000000000435e-01
3.919999999999999596e-01
3.719999999999999418e-01
4.160000000000000364e-01
4.320000000000000506e-01
4.420000000000000040e-01
4.460000000000000075e-01
4.100000000000000311e-01
4.220000000000000417e-01
4.260000000000000453e-01
3.719999999999999973e-01
4.180000000000000382e-01
4.140000000000000346e-01
4.040000000000000258e-01
4.360000000000000542e-01
3.940000000000000169e-01
4.160000000000000364e-01
4.280000000000000471e-01
4.140000000000000346e-01
5.360000000000000320e-01
4.039999999999999702e-01
3.880000000000000115e-01
4.300000000000000488e-01
4.100000000000000311e-01
3.920000000000000151e-01
4.260000000000000453e-01
3.919999999999999596e-01
4.140000000000000346e-01
3.980000000000000204e-01
4.340000000000000524e-01
4.040000000000000258e-01
4.240000000000000435e-01
4.140000000000000346e-01
3.940000000000000169e-01
3.780000000000000027e-01
4.000000000000000222e-01
3.959999999999999631e-01
4.240000000000000435e-01
3.439999999999999725e-01
3.780000000000000582e-01
3.999999999999999667e-01
4.520000000000000129e-01
4.200000000000000400e-01
3.840000000000000080e-01
4.280000000000000471e-01
4.080000000000000293e-01
3.640000000000000457e-01
3.940000000000000169e-01
3.879999999999999560e-01
4.200000000000000400e-01
4.340000000000000524e-01
4.180000000000000382e-01
3.539999999999999813e-01
4.420000000000000040e-01
4.059999999999999720e-01
3.960000000000000187e-01
4.079999999999999738e-01
4.059999999999999720e-01
3.920000000000000151e-01
4.300000000000000488e-01
3.940000000000000169e-01
4.300000000000000488e-01
3.979999999999999649e-01
3.880000000000000115e-01
3.799999999999999489e-01
3.959999999999999631e-01
4.200000000000000400e-01
3.840000000000000635e-01
4.180000000000000382e-01
3.699999999999999956e-01
3.880000000000000115e-01
4.120000000000000329e-01
3.839999999999999525e-01
3.879999999999999560e-01
4.079999999999999738e-01
4.160000000000000364e-01
4.520000000000000129e-01
4.520000000000000129e-01
3.719999999999999973e-01
3.879999999999999560e-01
4.160000000000000364e-01
4.140000000000000346e-01
3.540000000000000369e-01
4.039999999999999702e-01
4.000000000000000222e-01
4.000000000000000222e-01
3.780000000000000582e-01
4.280000000000000471e-01
4.380000000000000560e-01
4.600000000000000200e-01
3.759999999999999454e-01
4.100000000000000311e-01
4.080000000000000293e-01
4.300000000000000488e-01
4.280000000000000471e-01
4.400000000000000022e-01
4.180000000000000382e-01
3.499999999999999778e-01
4.040000000000000258e-01
3.760000000000000009e-01
3.899999999999999578e-01
4.140000000000000346e-01
4.280000000000000471e-01
4.140000000000000346e-01
4.100000000000000311e-01
3.979999999999999649e-01
3.719999999999999973e-01
3.940000000000000169e-01
4.080000000000000293e-01
4.020000000000000240e-01
3.939999999999999614e-01
4.060000000000000275e-01
4.040000000000000258e-01
4.120000000000000329e-01
4.080000000000000293e-01
4.020000000000000240e-01
4.320000000000000506e-01
4.460000000000000075e-01
4.480000000000000093e-01
4.100000000000000311e-01
4.200000000000000400e-01
4.220000000000000417e-01
3.959999999999999631e-01
3.999999999999999667e-01
4.200000000000000400e-01
4.680000000000000271e-01
3.840000000000000080e-01
4.400000000000000022e-01
3.999999999999999667e-01
3.820000000000000617e-01
4.160000000000000364e-01
4.200000000000000400e-01
3.960000000000000187e-01
4.140000000000000346e-01
4.200000000000000400e-01
4.019999999999999685e-01
4.120000000000000329e-01
3.579999999999999849e-01
3.540000000000000369e-01
4.280000000000000471e-01
4.620000000000000218e-01
3.559999999999999831e-01
4.340000000000000524e-01
4.059999999999999720e-01
3.920000000000000151e-01
4.200000000000000400e-01
4.079999999999999738e-01
4.019999999999999685e-01
4.220000000000000417e-01
4.120000000000000329e-01
3.739999999999999991e-01
4.240000000000000435e-01
4.140000000000000346e-01
4.360000000000000542e-01
3.960000000000000187e-01
4.000000000000000222e-01
3.920000000000000151e-01
3.679999999999999938e-01
4.240000000000000435e-01
4.060000000000000275e-01
4.120000000000000329e-01
4.140000000000000346e-01
4.040000000000000258e-01
3.659999999999999920e-01
4.360000000000000542e-01
4.380000000000000560e-01
4.060000000000000275e-01
4.320000000000000506e-01
4.100000000000000866e-01
4.220000000000000417e-01
3.919999999999999596e-01
3.980000000000000204e-01
4.100000000000000311e-01
4.480000000000000093e-01
4.160000000000000364e-01
4.280000000000000471e-01
4.260000000000000453e-01
4.340000000000000524e-01
4.420000000000000040e-01
4.039999999999999702e-01
3.900000000000000688e-01
4.220000000000000417e-01
4.460000000000000075e-01
4.360000000000000542e-01
4.000000000000000222e-01
4.019999999999999685e-01
3.619999999999999885e-01
3.900000000000000133e-01
4.300000000000000488e-01
4.140000000000000346e-01
4.220000000000000417e-01
4.580000000000000182e-01
4.100000000000000311e-01
4.080000000000000293e-01
4.140000000000000346e-01
4.180000000000000382e-01
4.140000000000000346e-01
3.739999999999999991e-01
3.859999999999999543e-01
4.639999999999999125e-01
3.939999999999999614e-01
4.160000000000000364e-01
4.480000000000000093e-01
3.940000000000000724e-01
3.680000000000000493e-01
3.719999999999999973e-01
4.580000000000000182e-01
4.280000000000000471e-01
4.220000000000000417e-01
3.920000000000000151e-01
5.380000000000000338e-01
4.780000000000000360e-01
4.320000000000000506e-01
4.060000000000000275e-01
3.979999999999999649e-01
4.580000000000000182e-01
4.019999999999999685e-01
4.140000000000000346e-01
4.260000000000000453e-01
4.360000000000000542e-01
3.980000000000000204e-01
4.120000000000000329e-01
3.619999999999999885e-01
4.660000000000000253e-01
3.920000000000000151e-01
4.280000000000000471e-01
4.520000000000000129e-01
4.140000000000000346e-01
4.540000000000000147e-01
4.320000000000000506e-01
3.939999999999999614e-01
4.380000000000000560e-01
3.880000000000000115e-01
4.440000000000000058e-01
4.140000000000000346e-01
4.240000000000000435e-01
3.880000000000000115e-01
4.120000000000000329e-01
4.400000000000000022e-01
4.300000000000000488e-01
3.900000000000000133e-01
4.180000000000000382e-01
3.920000000000000151e-01
4.100000000000000311e-01
4.079999999999999738e-01
3.920000000000000706e-01
4.000000000000000222e-01
4.400000000000000022e-01
4.100000000000000866e-01
4.180000000000000382e-01
4.140000000000000346e-01
3.739999999999999991e-01
4.220000000000000417e-01
4.220000000000000417e-01
4.380000000000000560e-01
4.180000000000000382e-01
4.280000000000000471e-01
4.260000000000000453e-01
4.019999999999999685e-01
5.680000000000000604e-01
4.400000000000000022e-01
4.360000000000000542e-01
4.020000000000000240e-01
4.240000000000000435e-01
3.960000000000000187e-01
4.200000000000000400e-01
4.160000000000000364e-01
4.320000000000000506e-01
4.100000000000000311e-01
3.840000000000000080e-01
4.140000000000000346e-01
3.599999999999999867e-01
4.220000000000000417e-01
4.120000000000000329e-01
4.079999999999999738e-01
3.820000000000000062e-01
4.220000000000000417e-01
4.160000000000000364e-01
4.120000000000000329e-01
3.799999999999999489e-01
4.380000000000000560e-01
4.200000000000000400e-01
4.340000000000000524e-01
4.200000000000000400e-01
4.000000000000000222e-01
4.340000000000000524e-01
4.759999999999999232e-01
4.040000000000000258e-01
4.240000000000000435e-01
4.280000000000000471e-01
4.039999999999999702e-01
4.060000000000000275e-01
4.180000000000000382e-01
4.180000000000000382e-01
4.059999999999999720e-01
3.880000000000000115e-01
4.300000000000000488e-01
4.140000000000000346e-01
4.200000000000000400e-01
4.019999999999999685e-01
4.360000000000000542e-01
4.300000000000000488e-01
4.120000000000000329e-01
4.020000000000000240e-01
4.620000000000000218e-01
4.120000000000000329e-01
3.919999999999999596e-01
4.440000000000000058e-01
4.300000000000000488e-01
3.780000000000000027e-01
4.560000000000000164e-01
3.960000000000000187e-01
4.120000000000000329e-01
3.880000000000000115e-01
4.039999999999999702e-01
3.920000000000000151e-01
3.820000000000000062e-01
4.280000000000000471e-01
4.500000000000000111e-01
4.200000000000000400e-01
4.040000000000000813e-01
4.260000000000000453e-01
3.980000000000000204e-01
3.739999999999999991e-01
4.000000000000000222e-01
3.840000000000000080e-01
4.320000000000000506e-01
4.200000000000000400e-01
4.120000000000000329e-01
4.440000000000000058e-01
4.460000000000000075e-01
4.380000000000000560e-01
4.320000000000000506e-01
4.060000000000000275e-01
4.380000000000000560e-01
4.120000000000000329e-01
4.300000000000000488e-01
4.640000000000000235e-01
3.879999999999999560e-01
4.140000000000000346e-01
4.320000000000000506e-01
4.340000000000000524e-01
3.999999999999999667e-01
4.240000000000000435e-01
4.100000000000000311e-01
4.600000000000000200e-01
4.140000000000000346e-01
4.300000000000000488e-01
3.940000000000000169e-01
4.039999999999999702e-01
4.040000000000000258e-01
4.560000000000000164e-01
4.220000000000000417e-01
4.160000000000000364e-01
3.880000000000000115e-01
4.460000000000000075e-01
4.120000000000000329e-01
4.360000000000000542e-01
4.080000000000000293e-01
5.040000000000000036e-01
3.900000000000000133e-01
4.140000000000000346e-01
4.160000000000000364e-01
4.040000000000000258e-01
4.060000000000000275e-01
4.540000000000000147e-01
4.020000000000000240e-01
4.100000000000000311e-01
4.160000000000000364e-01
3.940000000000000169e-01
3.920000000000000151e-01
4.160000000000000364e-01
4.019999999999999685e-01
4.060000000000000275e-01
4.220000000000000417e-01
4.080000000000000293e-01
3.920000000000000151e-01
4.380000000000000560e-01
4.300000000000000488e-01
4.300000000000000488e-01
4.320000000000000506e-01
4.079999999999999738e-01
4.059999999999999720e-01
3.920000000000000151e-01
3.800000000000000044e-01
4.100000000000000311e-01
4.460000000000000075e-01
4.060000000000000275e-01
4.400000000000000022e-01
4.260000000000000453e-01
4.320000000000000506e-01
4.100000000000000311e-01
4.039999999999999702e-01
4.040000000000000258e-01
4.500000000000000111e-01
4.240000000000000435e-01
4.180000000000000382e-01
3.899999999999999578e-01
3.979999999999999649e-01
3.580000000000000404e-01
4.019999999999999685e-01
4.140000000000000346e-01
4.320000000000000506e-01
4.080000000000000293e-01
4.520000000000000129e-01
3.840000000000000080e-01
4.120000000000000329e-01
4.380000000000000560e-01
4.340000000000000524e-01
4.320000000000000506e-01
3.900000000000000133e-01
4.280000000000000471e-01
4.240000000000000435e-01
3.800000000000000600e-01
4.300000000000000488e-01
4.280000000000000471e-01
4.160000000000000364e-01
4.920000000000000484e-01
4.440000000000000058e-01
4.060000000000000275e-01
4.200000000000000400e-01
4.160000000000000364e-01
4.360000000000000542e-01
5.220000000000000195e-01
4.019999999999999685e-01
4.120000000000000329e-01
4.039999999999999702e-01
4.320000000000000506e-01
4.240000000000000435e-01
4.059999999999999720e-01
3.639999999999999902e-01
3.739999999999999991e-01
3.860000000000000098e-01
4.059999999999999720e-01
3.980000000000000204e-01
4.260000000000000453e-01
4.580000000000000182e-01
4.240000000000000435e-01
4.200000000000000400e-01
4.060000000000000275e-01
4.059999999999999720e-01
4.380000000000000560e-01
4.000000000000000222e-01
4.860000000000000431e-01
4.220000000000000417e-01
4.140000000000000346e-01
4.020000000000000240e-01
4.000000000000000222e-01
4.100000000000000311e-01
4.240000000000000435e-01
4.180000000000000382e-01
4.300000000000000488e-01
3.280000000000000138e-01
3.880000000000000115e-01
4.060000000000000275e-01
4.320000000000000506e-01
4.260000000000000453e-01
4.240000000000000435e-01
4.260000000000000453e-01
3.860000000000000653e-01
4.440000000000000058e-01
4.420000000000000040e-01
4.400000000000000022e-01
3.999999999999999667e-01
3.880000000000000115e-01
4.000000000000000222e-01
3.459999999999999742e-01
4.019999999999999685e-01
4.320000000000000506e-01
4.079999999999999738e-01
3.739999999999999436e-01
4.120000000000000329e-01
4.180000000000000382e-01
4.040000000000000258e-01
4.040000000000000258e-01
3.940000000000000169e-01
4.079999999999999738e-01
3.819999999999999507e-01
4.059999999999999720e-01
3.720000000000000528e-01
3.679999999999999938e-01
4.300000000000000488e-01
4.040000000000000258e-01
3.800000000000000044e-01
3.859999999999999543e-01
4.220000000000000417e-01
4.200000000000000400e-01
4.280000000000000471e-01
3.780000000000000027e-01
4.120000000000000329e-01
3.939999999999999614e-01
4.040000000000000258e-01
3.920000000000000151e-01
3.940000000000000169e-01
4.600000000000000200e-01
4.260000000000000453e-01
3.840000000000000080e-01
4.100000000000000311e-01
4.000000000000000777e-01
4.059999999999999720e-01
4.380000000000000560e-01
3.900000000000000133e-01
3.979999999999999649e-01
3.800000000000000044e-01
4.760000000000000342e-01
4.500000000000000111e-01
4.040000000000000258e-01
4.040000000000000258e-01
3.880000000000000115e-01
4.020000000000000240e-01
3.920000000000000151e-01
4.300000000000000488e-01
4.780000000000000360e-01
4.480000000000000093e-01
4.300000000000000488e-01
4.039999999999999702e-01
4.160000000000000364e-01
4.420000000000000040e-01
3.999999999999999667e-01
3.960000000000000187e-01
4.160000000000000364e-01
4.079999999999999738e-01
4.280000000000000471e-01
3.920000000000000151e-01
4.380000000000000560e-01
4.360000000000000542e-01
3.960000000000000187e-01
4.480000000000000093e-01
3.719999999999999973e-01
4.120000000000000884e-01
3.900000000000000133e-01
4.420000000000000040e-01
4.400000000000000022e-01
3.979999999999999649e-01
3.900000000000000688e-01
4.019999999999999685e-01
4.380000000000000560e-01
4.160000000000000364e-01
4.320000000000000506e-01
4.240000000000000435e-01
4.260000000000000453e-01
4.020000000000000240e-01
4.260000000000000453e-01
4.200000000000000400e-01
4.380000000000000560e-01
3.879999999999999560e-01
4.120000000000000329e-01
3.999999999999999667e-01
4.080000000000000293e-01
4.540000000000000147e-01
4.220000000000000417e-01
4.000000000000000222e-01
4.040000000000000258e-01
3.780000000000000027e-01
4.100000000000000311e-01
3.999999999999999667e-01
4.020000000000000240e-01
4.160000000000000364e-01
4.220000000000000417e-01
4.500000000000000111e-01
3.860000000000000098e-01
4.180000000000000382e-01
3.840000000000000080e-01
3.840000000000000080e-01
4.260000000000000453e-01
3.820000000000000062e-01
3.800000000000000600e-01
4.079999999999999738e-01
4.120000000000000329e-01
3.999999999999999667e-01
4.480000000000000093e-01
4.380000000000000560e-01
4.120000000000000329e-01
4.340000000000000524e-01
4.100000000000000311e-01
4.160000000000000364e-01
4.480000000000000093e-01
4.240000000000000435e-01
3.679999999999999938e-01
3.840000000000000080e-01
4.340000000000000524e-01
4.240000000000000435e-01
4.040000000000000258e-01
3.980000000000000759e-01
4.260000000000000453e-01
4.340000000000000524e-01
4.180000000000000382e-01
4.260000000000000453e-01
4.240000000000000435e-01
3.579999999999999849e-01
4.840000000000000413e-01
4.280000000000000471e-01
4.080000000000000293e-01
3.999999999999999667e-01
4.300000000000000488e-01
4.220000000000000417e-01
4.140000000000000346e-01
3.920000000000000151e-01
4.400000000000000022e-01
3.959999999999999631e-01
4.000000000000000222e-01
4.240000000000000435e-01
4.140000000000000346e-01
4.180000000000000382e-01
4.220000000000000417e-01
3.760000000000000009e-01
3.939999999999999614e-01
4.520000000000000129e-01
4.060000000000000275e-01
4.059999999999999720e-01
4.460000000000000075e-01
4.120000000000000329e-01
4.060000000000000275e-01
4.340000000000000524e-01
4.200000000000000400e-01
4.400000000000000022e-01
4.340000000000000524e-01
3.919999999999999596e-01
3.980000000000000204e-01
4.040000000000000813e-01
4.140000000000000346e-01
4.680000000000000271e-01
3.919999999999999596e-01
4.120000000000000329e-01
4.260000000000000453e-01
4.260000000000000453e-01
3.860000000000000098e-01
4.320000000000000506e-01
4.140000000000000346e-01
4.460000000000000075e-01
4.600000000000000200e-01
3.960000000000000187e-01
3.980000000000000204e-01
4.520000000000000129e-01
4.360000000000000542e-01
4.340000000000000524e-01
4.520000000000000129e-01
4.500000000000000111e-01
4.039999999999999702e-01
4.280000000000000471e-01
4.160000000000000364e-01
3.939999999999999614e-01
4.240000000000000435e-01
3.739999999999999991e-01
4.500000000000000111e-01
4.140000000000000346e-01
4.420000000000000040e-01
3.899999999999999578e-01
4.000000000000000222e-01
4.120000000000000329e-01
4.080000000000000293e-01
4.080000000000000293e-01
4.200000000000000400e-01
4.220000000000000417e-01
4.200000000000000400e-01
4.340000000000000524e-01
4.560000000000000164e-01
4.440000000000000058e-01
4.079999999999999738e-01
4.020000000000000240e-01
3.800000000000000044e-01
4.440000000000000058e-01
4.280000000000000471e-01
4.000000000000000222e-01
4.020000000000000240e-01
4.240000000000000435e-01
3.900000000000000133e-01
4.220000000000000417e-01
4.460000000000000075e-01
4.460000000000000075e-01
4.360000000000000542e-01
4.580000000000000182e-01
4.120000000000000329e-01
4.260000000000000453e-01
4.019999999999999685e-01
4.580000000000000182e-01
4.039999999999999702e-01
4.300000000000000488e-01
4.140000000000000346e-01
4.440000000000000058e-01
4.060000000000000275e-01
4.280000000000000471e-01
4.420000000000000040e-01
4.140000000000000346e-01
4.140000000000000346e-01
3.900000000000000133e-01
4.140000000000000346e-01
3.840000000000000080e-01
3.800000000000000044e-01
4.140000000000000346e-01
3.480000000000000315e-01
4.260000000000000453e-01
3.900000000000000133e-01
4.500000000000000111e-01
4.060000000000000275e-01
3.639999999999999902e-01
3.559999999999999831e-01
4.000000000000000222e-01
4.340000000000000524e-01
4.100000000000000311e-01
3.720000000000000528e-01
4.300000000000000488e-01
4.440000000000000058e-01
3.940000000000000169e-01
4.300000000000000488e-01
3.479999999999999760e-01
3.800000000000000044e-01
4.240000000000000435e-01
4.060000000000000275e-01
4.280000000000000471e-01
4.320000000000000506e-01
4.079999999999999738e-01
3.999999999999999667e-01
3.860000000000000098e-01
4.080000000000000293e-01
4.140000000000000346e-01
3.940000000000000169e-01
4.460000000000000075e-01
4.240000000000000435e-01
4.019999999999999685e-01
3.900000000000000133e-01
3.960000000000000187e-01
4.480000000000000093e-01
3.900000000000000133e-01
5.580000000000000515e-01
3.959999999999999631e-01
4.240000000000000435e-01
3.860000000000000098e-01
3.740000000000000546e-01
4.060000000000000275e-01
4.140000000000000346e-01
4.580000000000000182e-01
4.500000000000000111e-01
3.739999999999999991e-01
4.120000000000000329e-01
3.980000000000000204e-01
4.460000000000000075e-01
4.180000000000000382e-01
4.660000000000000253e-01
4.300000000000000488e-01
4.080000000000000293e-01
4.220000000000000417e-01
4.080000000000000848e-01
4.260000000000000453e-01
4.200000000000000400e-01
4.420000000000000040e-01
4.260000000000000453e-01
4.100000000000000311e-01
3.840000000000000080e-01
3.920000000000000706e-01
4.120000000000000329e-01
4.380000000000000560e-01
3.960000000000000187e-01
4.120000000000000329e-01
4.240000000000000435e-01
4.120000000000000329e-01
4.079999999999999738e-01
3.900000000000000133e-01
4.060000000000000275e-01
4.240000000000000435e-01
4.500000000000000111e-01
4.240000000000000435e-01
4.100000000000000311e-01
4.160000000000000364e-01
4.060000000000000275e-01
4.240000000000000435e-01
3.880000000000000115e-01
4.040000000000000258e-01
3.959999999999999631e-01
4.080000000000000848e-01
4.019999999999999685e-01
4.240000000000000435e-01
4.200000000000000400e-01
4.360000000000000542e-01
3.920000000000000151e-01
4.140000000000000346e-01
5.200000000000000178e-01
3.779999999999999472e-01
4.120000000000000329e-01
4.040000000000000258e-01
4.040000000000000258e-01
3.900000000000000688e-01
4.280000000000000471e-01
3.860000000000000098e-01
4.380000000000000560e-01
4.100000000000000311e-01
4.000000000000000222e-01
4.200000000000000400e-01
4.220000000000000417e-01
4.760000000000000342e-01
4.120000000000000329e-01
4.480000000000000093e-01
4.180000000000000382e-01
4.080000000000000293e-01
3.959999999999999631e-01
4.020000000000000240e-01
4.039999999999999702e-01
4.320000000000000506e-01
4.240000000000000435e-01
3.860000000000000098e-01
4.080000000000000293e-01
4.019999999999999685e-01
4.380000000000000560e-01
4.100000000000000311e-01
4.059999999999999720e-01
3.939999999999999614e-01
4.320000000000000506e-01
4.340000000000000524e-01
3.840000000000000080e-01
4.020000000000000240e-01
4.460000000000000075e-01
3.880000000000000115e-01
4.260000000000000453e-01
4.120000000000000329e-01
4.100000000000000311e-01
4.280000000000000471e-01
4.640000000000000235e-01
4.300000000000000488e-01
4.420000000000000040e-01
3.780000000000000027e-01
4.100000000000000311e-01
4.160000000000000364e-01
4.100000000000000311e-01
4.020000000000000240e-01
4.240000000000000435e-01
3.780000000000000027e-01
4.180000000000000382e-01
3.920000000000000151e-01
5.160000000000000142e-01
4.020000000000000240e-01
4.100000000000000311e-01
4.240000000000000435e-01
4.240000000000000435e-01
3.719999999999999973e-01
4.180000000000000382e-01
4.180000000000000382e-01
4.320000000000000506e-01
4.380000000000000560e-01
4.220000000000000417e-01
4.580000000000000182e-01
4.040000000000000258e-01
3.940000000000000169e-01
3.879999999999999560e-01
4.380000000000000560e-01
3.959999999999999631e-01
4.400000000000000022e-01
4.180000000000000382e-01
4.280000000000000471e-01
4.120000000000000329e-01
4.079999999999999738e-01
4.140000000000000346e-01
4.019999999999999685e-01
4.059999999999999720e-01
4.460000000000000075e-01
4.080000000000000293e-01
3.939999999999999614e-01
4.180000000000000382e-01
3.919999999999999596e-01
4.180000000000000382e-01
4.140000000000000346e-01
3.719999999999999973e-01
4.220000000000000417e-01
3.800000000000000044e-01
3.780000000000000027e-01
4.340000000000000524e-01
4.220000000000000417e-01
4.140000000000000346e-01
3.739999999999999991e-01
4.200000000000000400e-01
4.039999999999999702e-01
4.100000000000000311e-01
4.080000000000000293e-01
4.340000000000000524e-01
3.820000000000000062e-01
4.220000000000000417e-01
4.059999999999999720e-01
4.040000000000000258e-01
3.940000000000000169e-01
4.220000000000000417e-01
3.880000000000000115e-01
4.440000000000000058e-01
3.940000000000000169e-01
3.920000000000000151e-01
4.120000000000000329e-01
4.280000000000000471e-01
4.180000000000000382e-01
4.280000000000000471e-01
3.980000000000000204e-01
4.160000000000000364e-01
4.160000000000000364e-01
4.060000000000000275e-01
3.880000000000000671e-01
4.040000000000000258e-01
4.019999999999999685e-01
4.059999999999999720e-01
3.779999999999999472e-01
4.340000000000000524e-01
4.200000000000000400e-01
3.880000000000000115e-01
4.220000000000000417e-01
3.959999999999999631e-01
3.980000000000000204e-01
3.840000000000000635e-01
4.039999999999999702e-01
3.900000000000000133e-01
4.140000000000000346e-01
4.220000000000000417e-01
3.739999999999999991e-01
4.400000000000000022e-01
4.480000000000000093e-01
4.300000000000000488e-01
4.100000000000000311e-01
4.220000000000000417e-01
4.079999999999999738e-01
4.180000000000000382e-01
4.220000000000000417e-01
4.320000000000000506e-01
3.960000000000000187e-01
3.719999999999999973e-01
3.860000000000000098e-01
4.039999999999999702e-01
4.300000000000000488e-01
4.260000000000000453e-01
4.500000000000000111e-01
4.360000000000000542e-01
4.240000000000000435e-01
3.840000000000000080e-01
4.440000000000000058e-01
4.100000000000000311e-01
4.300000000000000488e-01
4.240000000000000435e-01
3.800000000000000044e-01
4.079999999999999738e-01
3.860000000000000653e-01
3.659999999999999365e-01
4.440000000000000058e-01
4.040000000000000258e-01
4.280000000000000471e-01
3.820000000000000062e-01
4.160000000000000364e-01
3.900000000000000133e-01
4.220000000000000417e-01
4.000000000000000222e-01
4.580000000000000182e-01
4.300000000000000488e-01
4.420000000000000040e-01
4.000000000000000777e-01
4.400000000000000022e-01
3.800000000000000044e-01
3.860000000000000098e-01
4.300000000000000488e-01
4.079999999999999738e-01
3.739999999999999991e-01
4.280000000000000471e-01
4.520000000000000129e-01
3.840000000000000080e-01
4.020000000000000240e-01
4.440000000000000058e-01
4.240000000000000435e-01
4.080000000000000293e-01
4.039999999999999702e-01
3.999999999999999667e-01
4.100000000000000311e-01
4.040000000000000258e-01
4.140000000000000346e-01
4.200000000000000400e-01
4.079999999999999738e-01
3.960000000000000187e-01
4.480000000000000093e-01
4.440000000000000058e-01
4.019999999999999685e-01
4.220000000000000417e-01
4.580000000000000182e-01
3.900000000000000688e-01
4.220000000000000417e-01
3.979999999999999649e-01
3.839999999999999525e-01
4.620000000000000218e-01
4.480000000000000093e-01
4.240000000000000435e-01
3.679999999999999938e-01
3.940000000000000169e-01
4.320000000000000506e-01
4.540000000000000147e-01
3.639999999999999902e-01
4.340000000000000524e-01
3.959999999999999631e-01
3.880000000000000115e-01
4.580000000000000182e-01
4.200000000000000400e-01
3.739999999999999991e-01
4.320000000000000506e-01
4.280000000000000471e-01
4.580000000000000182e-01
3.820000000000000062e-01
4.480000000000000093e-01
4.120000000000000329e-01
4.180000000000000382e-01
3.840000000000000080e-01
3.820000000000000062e-01
4.059999999999999720e-01
4.060000000000000275e-01
3.679999999999999938e-01
4.520000000000000129e-01
4.180000000000000382e-01
3.940000000000000169e-01
4.200000000000000400e-01
4.380000000000000560e-01
4.060000000000000275e-01
4.400000000000000022e-01
4.019999999999999685e-01
3.900000000000000133e-01
3.939999999999999614e-01
4.220000000000000417e-01
4.200000000000000400e-01
3.819999999999999507e-01
4.100000000000000311e-01
4.240000000000000435e-01
4.140000000000000346e-01
4.220000000000000417e-01
3.860000000000000098e-01
4.080000000000000293e-01
4.020000000000000240e-01
4.100000000000000311e-01
4.300000000000000488e-01
4.160000000000000364e-01
4.300000000000000488e-01
3.999999999999999667e-01
4.200000000000000400e-01
4.079999999999999738e-01
3.919999999999999596e-01
3.860000000000000098e-01
4.280000000000000471e-01
4.060000000000000275e-01
3.979999999999999649e-01
3.960000000000000187e-01
4.340000000000000524e-01
3.799999999999999489e-01
3.739999999999999991e-01
4.280000000000000471e-01
4.160000000000000364e-01
4.120000000000000329e-01
4.120000000000000329e-01
4.320000000000000506e-01
4.460000000000000075e-01
4.140000000000000346e-01
3.499999999999999778e-01
3.880000000000000115e-01
3.699999999999999400e-01
4.140000000000000346e-01
3.920000000000000151e-01
4.320000000000000506e-01
3.560000000000000386e-01
3.779999999999999472e-01
4.059999999999999720e-01
4.180000000000000382e-01
3.760000000000000009e-01
4.160000000000000364e-01
4.019999999999999685e-01
3.820000000000000062e-01
4.280000000000000471e-01
4.180000000000000382e-01
4.080000000000000293e-01
3.840000000000000080e-01
4.160000000000000364e-01
4.079999999999999738e-01
3.719999999999999973e-01
4.320000000000000506e-01
4.160000000000000364e-01
4.140000000000000346e-01
4.220000000000000417e-01
4.160000000000000364e-01
3.939999999999999614e-01
4.220000000000000417e-01
4.260000000000000453e-01
4.160000000000000364e-01
4.300000000000000488e-01
4.220000000000000417e-01
4.360000000000000542e-01
4.180000000000000382e-01
3.979999999999999649e-01
4.500000000000000111e-01
4.240000000000000435e-01
4.120000000000000329e-01
4.200000000000000400e-01
4.280000000000000471e-01
3.880000000000000115e-01
4.100000000000000311e-01
4.020000000000000795e-01
4.380000000000000560e-01
4.080000000000000293e-01
4.320000000000000506e-01
4.480000000000000093e-01
4.300000000000000488e-01
3.880000000000000115e-01
3.960000000000000742e-01
4.280000000000000471e-01
4.220000000000000417e-01
3.859999999999999543e-01
4.039999999999999702e-01
3.919999999999999596e-01
4.180000000000000382e-01
4.420000000000000040e-01
4.220000000000000417e-01
4.520000000000000129e-01
3.880000000000000115e-01
4.080000000000000293e-01
3.780000000000000027e-01
4.140000000000000346e-01
3.900000000000000133e-01
4.760000000000000342e-01
3.900000000000000133e-01
4.080000000000000293e-01
3.920000000000000151e-01
3.899999999999999578e-01
4.260000000000000453e-01
4.080000000000000293e-01
3.940000000000000169e-01
4.020000000000000240e-01
4.240000000000000435e-01
4.440000000000000058e-01
3.980000000000000204e-01
4.080000000000000293e-01
3.999999999999999667e-01
4.240000000000000435e-01
3.820000000000000062e-01
4.040000000000000258e-01
4.160000000000000364e-01
4.140000000000000346e-01
3.820000000000000062e-01
3.880000000000000671e-01
3.820000000000000062e-01
4.480000000000000093e-01
4.000000000000000222e-01
3.800000000000000044e-01
4.120000000000000329e-01
3.980000000000000204e-01
3.999999999999999667e-01
3.760000000000000009e-01
4.300000000000000488e-01
4.440000000000000058e-01
3.919999999999999596e-01
4.420000000000000040e-01
3.920000000000000151e-01
3.860000000000000098e-01
4.020000000000000795e-01
4.079999999999999738e-01
4.000000000000000222e-01
3.800000000000000044e-01
3.879999999999999560e-01
3.920000000000000151e-01
4.200000000000000400e-01
4.039999999999999702e-01
4.000000000000000222e-01
4.280000000000000471e-01
3.920000000000000151e-01
4.340000000000000524e-01
3.900000000000000133e-01
4.120000000000000329e-01
4.200000000000000400e-01
4.200000000000000400e-01
3.860000000000000098e-01
4.320000000000000506e-01
4.940000000000000502e-01
3.740000000000000546e-01
4.120000000000000329e-01
4.040000000000000258e-01
4.360000000000000542e-01
4.000000000000000777e-01
3.820000000000000062e-01
4.079999999999999738e-01
4.220000000000000417e-01
4.020000000000000240e-01
4.020000000000000795e-01
4.040000000000000258e-01
4.000000000000000222e-01
4.240000000000000435e-01
4.240000000000000435e-01
4.100000000000000311e-01
4.300000000000000488e-01
4.360000000000000542e-01
4.220000000000000417e-01
4.360000000000000542e-01
4.220000000000000417e-01
4.380000000000000560e-01
3.900000000000000133e-01
4.000000000000000222e-01
4.340000000000000524e-01
4.079999999999999738e-01
4.620000000000000218e-01
4.859999999999999321e-01
3.940000000000000169e-01
4.040000000000000258e-01
4.380000000000000560e-01
3.580000000000000404e-01
3.879999999999999560e-01
4.480000000000000093e-01
3.719999999999999973e-01
4.140000000000000346e-01
3.839999999999999525e-01
4.340000000000000524e-01
4.640000000000000235e-01
3.900000000000000133e-01
3.979999999999999649e-01
4.180000000000000382e-01
4.100000000000000311e-01
3.719999999999999973e-01
4.500000000000000111e-01
4.340000000000000524e-01
4.120000000000000329e-01
4.020000000000000240e-01
4.000000000000000222e-01
3.880000000000000115e-01
4.080000000000000293e-01
4.320000000000000506e-01
4.580000000000000182e-01
4.340000000000000524e-01
4.200000000000000400e-01
3.960000000000000187e-01
4.600000000000000200e-01
4.500000000000000111e-01
3.860000000000000098e-01
4.019999999999999685e-01
4.140000000000000346e-01
3.820000000000000062e-01
4.140000000000000346e-01
4.360000000000000542e-01
4.300000000000000488e-01
4.400000000000000022e-01
4.060000000000000275e-01
4.300000000000000488e-01
3.899999999999999578e-01
4.079999999999999738e-01
4.340000000000000524e-01
4.260000000000000453e-01
3.959999999999999631e-01
4.100000000000000311e-01
3.859999999999999543e-01
3.739999999999999991e-01
4.300000000000000488e-01
4.340000000000000524e-01
4.140000000000000346e-01
3.699999999999999400e-01
3.960000000000000187e-01
4.460000000000000075e-01
3.720000000000000528e-01
4.600000000000000200e-01
3.479999999999999760e-01
4.060000000000000275e-01
3.940000000000000169e-01
4.080000000000000293e-01
3.920000000000000151e-01
4.320000000000000506e-01
3.880000000000000671e-01
4.040000000000000258e-01
4.260000000000000453e-01
4.500000000000000111e-01
4.260000000000000453e-01
4.280000000000000471e-01
3.980000000000000204e-01
3.960000000000000187e-01
4.040000000000000258e-01
3.880000000000000115e-01
4.100000000000000311e-01
4.380000000000000560e-01
4.140000000000000346e-01
4.180000000000000382e-01
4.200000000000000400e-01
3.860000000000000098e-01
4.000000000000000222e-01
4.440000000000000058e-01
4.079999999999999738e-01
3.800000000000000044e-01
3.900000000000000133e-01
4.100000000000000311e-01
3.939999999999999614e-01
4.000000000000000222e-01
4.240000000000000435e-01
4.340000000000000524e-01
3.779999999999999472e-01
4.340000000000000524e-01
4.100000000000000311e-01
4.260000000000000453e-01
4.000000000000000222e-01
4.100000000000000311e-01
3.979999999999999649e-01
4.040000000000000258e-01
4.079999999999999738e-01
4.000000000000000222e-01
4.700000000000000289e-01
4.100000000000000311e-01
3.980000000000000204e-01
3.860000000000000098e-01
3.980000000000000204e-01
4.460000000000000075e-01
3.920000000000000151e-01
4.360000000000000542e-01
4.059999999999999720e-01
4.220000000000000417e-01
4.100000000000000311e-01
4.280000000000000471e-01
4.160000000000000364e-01
3.859999999999999543e-01
3.780000000000000027e-01
4.520000000000000129e-01
4.160000000000000364e-01
4.120000000000000329e-01
4.320000000000000506e-01
4.140000000000000346e-01
4.100000000000000311e-01
3.779999999999999472e-01
4.039999999999999702e-01
4.020000000000000240e-01
4.440000000000000058e-01
4.400000000000000022e-01
4.300000000000000488e-01
4.380000000000000560e-01
3.860000000000000098e-01
3.940000000000000169e-01
3.779999999999999472e-01
4.060000000000000275e-01
4.480000000000000093e-01
4.019999999999999685e-01
4.360000000000000542e-01
3.880000000000000115e-01
4.140000000000000346e-01
4.260000000000000453e-01
4.120000000000000329e-01
4.140000000000000346e-01
4.320000000000000506e-01
4.100000000000000311e-01
3.640000000000000457e-01
3.859999999999999543e-01
4.079999999999999738e-01
4.000000000000000222e-01
4.400000000000000022e-01
4.180000000000000382e-01
4.059999999999999720e-01
4.540000000000000147e-01
4.440000000000000058e-01
4.260000000000000453e-01
3.940000000000000169e-01
4.220000000000000417e-01
4.460000000000000075e-01
3.859999999999999543e-01
4.120000000000000329e-01
4.500000000000000111e-01
4.040000000000000258e-01
3.860000000000000098e-01
4.140000000000000346e-01
4.160000000000000364e-01
3.900000000000000133e-01
4.240000000000000435e-01
3.979999999999999649e-01
4.100000000000000311e-01
3.920000000000000151e-01
4.300000000000000488e-01
4.580000000000000182e-01
4.180000000000000382e-01
4.400000000000000022e-01
4.580000000000000182e-01
4.059999999999999720e-01
4.420000000000000040e-01
4.120000000000000329e-01
4.180000000000000382e-01
3.840000000000000080e-01
3.900000000000000133e-01
4.340000000000000524e-01
4.580000000000000182e-01
4.360000000000000542e-01
3.879999999999999560e-01
4.120000000000000329e-01
4.420000000000000040e-01
4.080000000000000293e-01
4.180000000000000382e-01
3.820000000000000062e-01
4.460000000000000075e-01
4.599999999999999090e-01
4.220000000000000417e-01
4.180000000000000382e-01
4.380000000000000560e-01
3.639999999999999902e-01
4.079999999999999738e-01
4.140000000000000346e-01
4.180000000000000382e-01
4.320000000000000506e-01
3.840000000000000080e-01
4.080000000000000293e-01
3.880000000000000115e-01
4.060000000000000275e-01
3.320000000000000173e-01
3.999999999999999667e-01
3.860000000000000098e-01
3.940000000000000169e-01
3.999999999999999667e-01
4.320000000000000506e-01
4.440000000000000058e-01
4.220000000000000973e-01
4.100000000000000311e-01
4.600000000000000200e-01
3.500000000000000333e-01
4.160000000000000364e-01
3.940000000000000169e-01
4.460000000000000075e-01
4.280000000000000471e-01
4.240000000000000435e-01
4.360000000000000542e-01
4.019999999999999685e-01
4.240000000000000435e-01
4.340000000000000524e-01
4.079999999999999738e-01
3.900000000000000133e-01
3.799999999999999489e-01
4.320000000000000506e-01
4.260000000000000453e-01
4.640000000000000235e-01
4.280000000000000471e-01
4.060000000000000275e-01
4.120000000000000329e-01
4.080000000000000293e-01
4.220000000000000417e-01
3.719999999999999973e-01
4.120000000000000329e-01
4.320000000000000506e-01
3.760000000000000009e-01
4.220000000000000417e-01
4.060000000000000275e-01
3.880000000000000671e-01
4.240000000000000435e-01
4.360000000000000542e-01
4.100000000000000311e-01
4.000000000000000222e-01
4.079999999999999738e-01
4.039999999999999702e-01
4.420000000000000040e-01
4.200000000000000400e-01
4.039999999999999702e-01
4.680000000000000271e-01
4.300000000000000488e-01
4.280000000000000471e-01
4.440000000000000058e-01
3.760000000000000009e-01
4.160000000000000364e-01
3.959999999999999631e-01
4.320000000000000506e-01
4.240000000000000435e-01
4.460000000000000075e-01
4.220000000000000417e-01
4.340000000000000524e-01
4.019999999999999685e-01
4.480000000000000093e-01
4.280000000000000471e-01
4.280000000000000471e-01
4.100000000000000311e-01
4.180000000000000382e-01
4.160000000000000364e-01
3.960000000000000187e-01
4.280000000000000471e-01
3.920000000000000151e-01
4.540000000000000147e-01
4.160000000000000364e-01
4.500000000000000111e-01
4.060000000000000275e-01
4.320000000000000506e-01
4.420000000000000040e-01
4.420000000000000040e-01
4.140000000000000346e-01
3.939999999999999614e-01
3.840000000000000080e-01
3.780000000000000582e-01
4.180000000000000382e-01
3.880000000000000115e-01
3.880000000000000115e-01
4.320000000000000506e-01
4.000000000000000222e-01
3.959999999999999631e-01
4.260000000000000453e-01
3.999999999999999667e-01
4.060000000000000275e-01
4.400000000000000022e-01
4.040000000000000258e-01
4.620000000000000218e-01
4.220000000000000417e-01
4.120000000000000329e-01
3.939999999999999614e-01
3.719999999999999973e-01
4.360000000000000542e-01
4.260000000000000453e-01
3.679999999999999938e-01
4.100000000000000311e-01
4.360000000000000542e-01
4.160000000000000364e-01
4.360000000000000542e-01
4.600000000000000200e-01
4.120000000000000329e-01
4.340000000000000524e-01
3.619999999999999885e-01
4.260000000000000453e-01
4.039999999999999702e-01
3.799999999999999489e-01
3.979999999999999649e-01
4.280000000000000471e-01
4.320000000000000506e-01
3.840000000000000080e-01
4.699999999999999178e-01
4.160000000000000364e-01
3.880000000000000115e-01
4.360000000000000542e-01
3.860000000000000653e-01
4.220000000000000417e-01
4.020000000000000240e-01
4.120000000000000329e-01
4.220000000000000417e-01
4.020000000000000240e-01
3.779999999999999472e-01
3.900000000000000133e-01
3.859999999999999543e-01
4.200000000000000400e-01
4.160000000000000364e-01
4.100000000000000311e-01
4.300000000000000488e-01
4.120000000000000329e-01
4.220000000000000417e-01
3.940000000000000169e-01
4.240000000000000435e-01
4.040000000000000258e-01
4.300000000000000488e-01
4.360000000000000542e-01
4.260000000000000453e-01
4.200000000000000400e-01
4.380000000000000560e-01
4.019999999999999685e-01
4.420000000000000040e-01
4.300000000000000488e-01
4.180000000000000382e-01
4.040000000000000258e-01
4.140000000000000346e-01
4.140000000000000346e-01
3.960000000000000187e-01
4.059999999999999720e-01
3.799999999999999489e-01
4.260000000000000453e-01
3.900000000000000133e-01
4.280000000000000471e-01
3.979999999999999649e-01
3.940000000000000169e-01
4.360000000000000542e-01
3.820000000000000062e-01
3.959999999999999631e-01
4.340000000000000524e-01
4.240000000000000435e-01
4.000000000000000222e-01
3.679999999999999938e-01
3.579999999999999849e-01
4.280000000000000471e-01
4.059999999999999720e-01
4.080000000000000293e-01
4.140000000000000346e-01
3.740000000000000546e-01
4.020000000000000240e-01
4.080000000000000293e-01
3.800000000000000044e-01
3.940000000000000169e-01
4.260000000000000453e-01
4.220000000000000417e-01
4.280000000000000471e-01
4.400000000000000022e-01
4.500000000000000111e-01
4.760000000000000342e-01
3.900000000000000133e-01
4.220000000000000417e-01
4.460000000000000075e-01
3.860000000000000098e-01
4.160000000000000364e-01
3.859999999999999543e-01
4.200000000000000400e-01
3.780000000000000027e-01
4.460000000000000075e-01
4.500000000000000111e-01
4.400000000000000022e-01
4.340000000000000524e-01
4.600000000000000200e-01
4.320000000000000506e-01
3.880000000000000115e-01
3.880000000000000115e-01
3.960000000000000187e-01
4.180000000000000382e-01
3.739999999999999991e-01
4.980000000000000537e-01
4.280000000000000471e-01
4.100000000000000311e-01
3.900000000000000133e-01
4.140000000000000346e-01
3.939999999999999614e-01
3.880000000000000115e-01
4.160000000000000364e-01
4.320000000000000506e-01
4.440000000000000058e-01
3.920000000000000151e-01
4.080000000000000293e-01
4.200000000000000400e-01
4.360000000000000542e-01
4.320000000000000506e-01
4.940000000000000502e-01
4.079999999999999738e-01
4.320000000000000506e-01
4.300000000000000488e-01
4.300000000000000488e-01
3.939999999999999614e-01
4.360000000000000542e-01
4.460000000000000075e-01
4.040000000000000258e-01
4.000000000000000222e-01
4.140000000000000346e-01
3.980000000000000204e-01
3.960000000000000187e-01
4.260000000000000453e-01
4.000000000000000222e-01
4.200000000000000400e-01
3.940000000000000169e-01
3.840000000000000080e-01
3.780000000000000027e-01
4.120000000000000329e-01
3.959999999999999631e-01
4.280000000000000471e-01
4.340000000000000524e-01
4.240000000000000435e-01
4.080000000000000293e-01
3.939999999999999614e-01
4.260000000000000453e-01
4.100000000000000311e-01
3.700000000000000511e-01
4.020000000000000240e-01
4.480000000000000093e-01
4.420000000000000040e-01
4.120000000000000329e-01
4.380000000000000560e-01
3.919999999999999596e-01
3.580000000000000404e-01
4.500000000000000111e-01
4.100000000000000311e-01
4.019999999999999685e-01
4.540000000000000147e-01
3.719999999999999973e-01
4.120000000000000329e-01
4.300000000000000488e-01
3.819999999999999507e-01
3.839999999999999525e-01
4.260000000000000453e-01
4.320000000000000506e-01
4.240000000000000435e-01
4.140000000000000346e-01
3.940000000000000169e-01
4.079999999999999738e-01
3.700000000000000511e-01
4.060000000000000275e-01
4.140000000000000346e-01
3.840000000000000080e-01
4.600000000000000200e-01
3.840000000000000080e-01
4.000000000000000222e-01
3.940000000000000169e-01
4.080000000000000293e-01
4.020000000000000240e-01
3.840000000000000635e-01
4.200000000000000400e-01
4.020000000000000240e-01
4.140000000000000346e-01
3.800000000000000044e-01
3.739999999999999436e-01
4.180000000000000382e-01
3.800000000000000044e-01
4.200000000000000400e-01
4.039999999999999702e-01
4.280000000000000471e-01
3.759999999999999454e-01
4.420000000000000040e-01
4.880000000000000449e-01
3.999999999999999667e-01
4.400000000000000022e-01
4.280000000000000471e-01
4.079999999999999738e-01
4.460000000000000075e-01
4.100000000000000311e-01
4.360000000000000542e-01
4.060000000000000275e-01
3.960000000000000187e-01
3.899999999999999578e-01
3.780000000000000027e-01
3.840000000000000635e-01
3.819999999999999507e-01
4.039999999999999702e-01
3.979999999999999649e-01
4.240000000000000435e-01
4.300000000000000488e-01
4.180000000000000382e-01
4.200000000000000400e-01
4.200000000000000400e-01
4.120000000000000329e-01
4.280000000000000471e-01
4.340000000000000524e-01
3.760000000000000009e-01
3.979999999999999649e-01
3.960000000000000187e-01
4.200000000000000400e-01
4.420000000000000040e-01
4.380000000000000560e-01
4.520000000000000129e-01
3.940000000000000169e-01
3.939999999999999614e-01
4.320000000000000506e-01
4.100000000000000311e-01
3.579999999999999849e-01
4.160000000000000364e-01
3.719999999999999973e-01
4.039999999999999702e-01
4.280000000000000471e-01
4.480000000000000093e-01
4.360000000000000542e-01
3.980000000000000204e-01
4.360000000000000542e-01
4.280000000000000471e-01
4.300000000000000488e-01
3.840000000000000080e-01
4.240000000000000435e-01
3.739999999999999991e-01
4.579999999999999072e-01
3.900000000000000133e-01
4.320000000000000506e-01
3.920000000000000151e-01
4.420000000000000040e-01
4.140000000000000346e-01
4.500000000000000111e-01
3.679999999999999938e-01
4.300000000000000488e-01
3.900000000000000688e-01
3.880000000000000115e-01
3.940000000000000169e-01
4.080000000000000293e-01
3.699999999999999956e-01
4.140000000000000346e-01
4.120000000000000329e-01
4.180000000000000382e-01
3.980000000000000204e-01
4.019999999999999685e-01
4.340000000000000524e-01
4.280000000000000471e-01
4.039999999999999702e-01
4.079999999999999738e-01
4.260000000000000453e-01
3.860000000000000098e-01
4.380000000000000560e-01
4.100000000000000311e-01
4.200000000000000400e-01
4.020000000000000240e-01
4.480000000000000093e-01
4.079999999999999738e-01
4.260000000000000453e-01
4.100000000000000311e-01
3.999999999999999667e-01
3.739999999999999991e-01
4.140000000000000346e-01
4.320000000000000506e-01
4.260000000000000453e-01
4.380000000000000560e-01
3.940000000000000169e-01
4.100000000000000311e-01
3.760000000000000009e-01
4.340000000000000524e-01
3.820000000000000062e-01
3.920000000000000151e-01
4.660000000000000253e-01
4.180000000000000382e-01
4.240000000000000435e-01
4.460000000000000075e-01
4.420000000000000040e-01
3.520000000000000351e-01
3.840000000000000080e-01
4.100000000000000311e-01
4.240000000000000435e-01
4.220000000000000417e-01
4.320000000000000506e-01
3.999999999999999667e-01
3.879999999999999560e-01
4.079999999999999738e-01
4.280000000000000471e-01
4.100000000000000311e-01
4.160000000000000364e-01
4.040000000000000258e-01
4.440000000000000058e-01
4.060000000000000275e-01
4.180000000000000382e-01
4.020000000000000240e-01
4.440000000000000058e-01
3.840000000000000080e-01
3.880000000000000115e-01
4.180000000000000382e-01
4.059999999999999720e-01
4.300000000000000488e-01
3.900000000000000133e-01
3.920000000000000151e-01
4.340000000000000524e-01
4.120000000000000329e-01
4.060000000000000275e-01
4.540000000000000147e-01
4.260000000000000453e-01
3.980000000000000204e-01
4.140000000000000346e-01
4.380000000000000560e-01
4.700000000000000289e-01
4.160000000000000364e-01
4.180000000000000382e-01
4.060000000000000275e-01
5.180000000000000160e-01
3.980000000000000204e-01
4.220000000000000417e-01
4.420000000000000040e-01
4.680000000000000271e-01
3.880000000000000671e-01
4.160000000000000364e-01
3.720000000000000528e-01
4.820000000000000395e-01
4.720000000000000306e-01
4.080000000000000293e-01
4.240000000000000435e-01
4.080000000000000293e-01
4.400000000000000022e-01
4.180000000000000382e-01
3.879999999999999560e-01
4.220000000000000417e-01
4.360000000000000542e-01
4.039999999999999702e-01
4.140000000000000346e-01
4.020000000000000240e-01
4.140000000000000346e-01
4.640000000000000235e-01
4.180000000000000382e-01
4.380000000000000560e-01
4.080000000000000293e-01
4.140000000000000346e-01
3.960000000000000187e-01
4.140000000000000346e-01
4.380000000000000560e-01
3.859999999999999543e-01
4.140000000000000346e-01
3.960000000000000187e-01
4.060000000000000275e-01
4.540000000000000147e-01
4.200000000000000400e-01
3.599999999999999867e-01
4.039999999999999702e-01
4.460000000000000075e-01
3.820000000000000062e-01
4.160000000000000364e-01
4.420000000000000040e-01
4.280000000000000471e-01
5.080000000000000071e-01
4.480000000000000093e-01
3.860000000000000098e-01
4.540000000000000147e-01
4.100000000000000311e-01
3.859999999999999543e-01
4.380000000000000560e-01
4.140000000000000346e-01
4.180000000000000382e-01
3.699999999999999956e-01
4.240000000000000435e-01
4.280000000000000471e-01
4.100000000000000311e-01
4.019999999999999685e-01
4.060000000000000275e-01
4.220000000000000417e-01
4.079999999999999738e-01
4.440000000000000058e-01
3.499999999999999778e-01
4.200000000000000400e-01
4.180000000000000382e-01
4.100000000000000311e-01
3.699999999999999956e-01
3.900000000000000133e-01
4.320000000000000506e-01
4.100000000000000311e-01
3.800000000000000044e-01
4.520000000000000129e-01
3.860000000000000098e-01
3.979999999999999649e-01
4.600000000000000200e-01
3.920000000000000151e-01
4.280000000000000471e-01
3.940000000000000169e-01
4.200000000000000400e-01
3.800000000000000044e-01
4.120000000000000329e-01
3.940000000000000169e-01
3.979999999999999649e-01
4.140000000000000346e-01
4.220000000000000417e-01
4.160000000000000364e-01
3.999999999999999667e-01
3.920000000000000151e-01
4.120000000000000329e-01
4.260000000000000453e-01
4.060000000000000275e-01
3.939999999999999614e-01
3.899999999999999578e-01
4.340000000000000524e-01
4.360000000000000542e-01
4.100000000000000311e-01
4.040000000000000258e-01
4.260000000000000453e-01
4.500000000000000111e-01
4.240000000000000435e-01
4.220000000000000417e-01
3.799999999999999489e-01
4.080000000000000293e-01
3.879999999999999560e-01
3.639999999999999902e-01
4.079999999999999738e-01
3.820000000000000062e-01
4.440000000000000058e-01
3.960000000000000187e-01
3.880000000000000115e-01
4.400000000000000022e-01
3.959999999999999631e-01
3.920000000000000151e-01
4.140000000000000346e-01
4.480000000000000093e-01
3.540000000000000369e-01
4.340000000000000524e-01
4.280000000000000471e-01
4.079999999999999738e-01
4.440000000000000058e-01
4.020000000000000240e-01
3.959999999999999631e-01
4.540000000000000147e-01
3.820000000000000062e-01
4.020000000000000240e-01
3.679999999999999938e-01
4.500000000000000111e-01
4.320000000000000506e-01
3.980000000000000204e-01
4.039999999999999702e-01
4.480000000000000093e-01
4.220000000000000417e-01
3.840000000000000635e-01
4.360000000000000542e-01
4.300000000000000488e-01
3.940000000000000169e-01
4.059999999999999720e-01
4.400000000000000022e-01
4.079999999999999738e-01
4.160000000000000364e-01
4.460000000000000075e-01
4.240000000000000435e-01
3.959999999999999631e-01
4.260000000000000453e-01
4.240000000000000435e-01
4.200000000000000400e-01
4.140000000000000346e-01
4.440000000000000058e-01
4.200000000000000400e-01
4.320000000000000506e-01
4.380000000000000560e-01
3.840000000000000080e-01
4.220000000000000417e-01
3.880000000000000115e-01
3.659999999999999920e-01
4.200000000000000400e-01
4.560000000000000164e-01
4.080000000000000293e-01
4.180000000000000382e-01
4.160000000000000364e-01
4.280000000000000471e-01
3.879999999999999560e-01
3.780000000000000027e-01
3.820000000000000062e-01
3.999999999999999667e-01
4.300000000000000488e-01
4.020000000000000240e-01
3.800000000000000044e-01
3.739999999999999991e-01
4.040000000000000258e-01
4.180000000000000382e-01
3.960000000000000187e-01
4.480000000000000093e-01
3.920000000000000151e-01
4.280000000000000471e-01
3.860000000000000098e-01
3.999999999999999667e-01
4.040000000000000258e-01
4.240000000000000435e-01
4.280000000000000471e-01
4.020000000000000240e-01
3.940000000000000169e-01
4.280000000000000471e-01
4.200000000000000400e-01
3.939999999999999614e-01
4.100000000000000311e-01
4.280000000000000471e-01
4.080000000000000848e-01
4.140000000000000346e-01
4.200000000000000400e-01
4.560000000000000164e-01
3.920000000000000151e-01
3.900000000000000133e-01
4.220000000000000417e-01
3.980000000000000204e-01
4.200000000000000400e-01
3.960000000000000187e-01
3.960000000000000187e-01
4.320000000000000506e-01
3.719999999999999973e-01
4.420000000000000040e-01
3.899999999999999578e-01
4.240000000000000435e-01
4.140000000000000346e-01
3.699999999999999956e-01
4.320000000000000506e-01
4.320000000000000506e-01
4.340000000000000524e-01
4.240000000000000435e-01
4.220000000000000417e-01
4.040000000000000258e-01
4.160000000000000364e-01
4.100000000000000311e-01
4.200000000000000400e-01
4.160000000000000364e-01
3.940000000000000169e-01
4.380000000000000560e-01
3.659999999999999920e-01
4.220000000000000417e-01
4.079999999999999738e-01
3.800000000000000044e-01
4.180000000000000382e-01
4.140000000000000346e-01
3.940000000000000724e-01
4.079999999999999738e-01
3.939999999999999614e-01
4.120000000000000329e-01
4.360000000000000542e-01
4.340000000000000524e-01
4.200000000000000400e-01
3.679999999999999938e-01
3.840000000000000635e-01
4.220000000000000417e-01
3.719999999999999973e-01
4.140000000000000346e-01
4.160000000000000364e-01
3.599999999999999867e-01
4.100000000000000311e-01
3.739999999999999991e-01
4.100000000000000311e-01
4.240000000000000435e-01
4.160000000000000364e-01
3.860000000000000098e-01
4.400000000000000022e-01
3.880000000000000115e-01
3.619999999999999885e-01
3.959999999999999631e-01
4.240000000000000435e-01
4.120000000000000329e-01
4.079999999999999738e-01
4.059999999999999720e-01
4.260000000000000453e-01
4.380000000000000560e-01
4.260000000000000453e-01
4.200000000000000400e-01
4.060000000000000275e-01
4.120000000000000329e-01
4.059999999999999720e-01
4.420000000000000040e-01
4.019999999999999685e-01
4.300000000000000488e-01
4.000000000000000222e-01
4.220000000000000417e-01
4.200000000000000400e-01
3.759999999999999454e-01
4.200000000000000400e-01
3.760000000000000009e-01
3.940000000000000169e-01
4.140000000000000346e-01
3.880000000000000115e-01
4.079999999999999738e-01
4.320000000000000506e-01
3.880000000000000115e-01
4.180000000000000382e-01
4.360000000000000542e-01
3.939999999999999614e-01
4.340000000000000524e-01
4.100000000000000311e-01
3.960000000000000187e-01
3.980000000000000204e-01
4.280000000000000471e-01
4.300000000000000488e-01
4.440000000000000058e-01
4.080000000000000293e-01
3.920000000000000151e-01
4.040000000000000258e-01
3.780000000000000027e-01
3.980000000000000204e-01
4.200000000000000400e-01
4.040000000000000258e-01
4.140000000000000346e-01
4.280000000000000471e-01
3.760000000000000009e-01
4.400000000000000022e-01
4.320000000000000506e-01
4.540000000000000147e-01
4.480000000000000093e-01
3.920000000000000151e-01
4.220000000000000417e-01
4.140000000000000346e-01
4.600000000000000200e-01
3.900000000000000133e-01
3.800000000000000044e-01
4.220000000000000417e-01
4.340000000000000524e-01
4.280000000000000471e-01
4.040000000000000258e-01
4.340000000000000524e-01
4.180000000000000382e-01
3.880000000000000115e-01
4.360000000000000542e-01
3.880000000000000115e-01
4.480000000000000093e-01
3.880000000000000671e-01
4.660000000000000253e-01
4.220000000000000417e-01
3.960000000000000187e-01
4.160000000000000364e-01
3.900000000000000688e-01
3.999999999999999667e-01
4.060000000000000275e-01
3.940000000000000169e-01
4.020000000000000240e-01
4.380000000000000560e-01
4.220000000000000417e-01
4.340000000000000524e-01
4.019999999999999685e-01
4.000000000000000222e-01
4.300000000000000488e-01
3.860000000000000098e-01
3.940000000000000169e-01
4.080000000000000293e-01
4.000000000000000222e-01
4.559999999999999054e-01
3.699999999999999956e-01
4.100000000000000311e-01
4.440000000000000058e-01
3.559999999999999831e-01
4.280000000000000471e-01
4.560000000000000164e-01
4.100000000000000311e-01
4.000000000000000222e-01
4.140000000000000346e-01
4.080000000000000293e-01
3.959999999999999631e-01
4.360000000000000542e-01
4.180000000000000382e-01
4.200000000000000400e-01
4.040000000000000258e-01
3.899999999999999578e-01
4.059999999999999720e-01
4.240000000000000435e-01
3.760000000000000564e-01
4.480000000000000093e-01
4.300000000000000488e-01
3.999999999999999667e-01
4.440000000000000058e-01
3.899999999999999578e-01
4.220000000000000417e-01
4.040000000000000258e-01
4.340000000000000524e-01
4.200000000000000400e-01
3.980000000000000204e-01
3.719999999999999973e-01
4.240000000000000435e-01
4.160000000000000364e-01
4.059999999999999720e-01
3.800000000000000044e-01
4.220000000000000417e-01
4.260000000000000453e-01
4.200000000000000400e-01
3.960000000000000187e-01
4.140000000000000346e-01
4.220000000000000417e-01
3.999999999999999667e-01
4.320000000000000506e-01
3.979999999999999649e-01
4.400000000000000022e-01
4.120000000000000329e-01
3.959999999999999631e-01
4.040000000000000258e-01
3.960000000000000187e-01
4.059999999999999720e-01
4.360000000000000542e-01
4.260000000000000453e-01
3.800000000000000044e-01


==> Txt_Files/MAB/Number_of_Ls_nh=4_nl=5,_M=6,_step=0.2,_Row_22.txt <==
7.180000000000000826e-01
3.760000000000000564e-01
7.900000000000000355e-01
5.760000000000000675e-01
6.980000000000000648e-01
6.000000000000000888e-01
5.400000000000000355e-01
5.440000000000000391e-01
5.080000000000000071e-01
5.440000000000000391e-01
4.920000000000000484e-01
4.640000000000000235e-01
4.619999999999999107e-01
5.640000000000000568e-01
7.019999999999999574e-01
8.160000000000000586e-01
3.719999999999999973e-01
7.640000000000000124e-01
8.019999999999999352e-01
5.800000000000000711e-01
6.780000000000000471e-01
4.820000000000000395e-01
5.440000000000000391e-01
4.060000000000000275e-01
3.000000000000000444e-01
6.260000000000001119e-01
5.200000000000000178e-01
4.140000000000000902e-01
5.560000000000000497e-01
4.840000000000000413e-01
5.240000000000000213e-01
4.780000000000000360e-01
3.400000000000000244e-01
3.520000000000000351e-01
6.420000000000000151e-01
6.879999999999999449e-01
6.520000000000000240e-01
4.100000000000000311e-01
7.280000000000000915e-01
7.219999999999999751e-01
6.300000000000000044e-01
5.280000000000000249e-01
4.220000000000000417e-01
5.420000000000000373e-01
4.460000000000000075e-01
6.420000000000000151e-01
7.820000000000000284e-01
6.560000000000000275e-01
4.840000000000000413e-01
5.600000000000000533e-01
4.280000000000000471e-01
5.820000000000000728e-01
5.440000000000000391e-01
5.640000000000000568e-01
4.659999999999999143e-01
5.540000000000000480e-01
7.219999999999999751e-01
5.160000000000000142e-01
5.059999999999998943e-01
5.040000000000000036e-01
5.400000000000000355e-01
8.520000000000000906e-01
5.119999999999998996e-01
7.339999999999999858e-01
5.760000000000000675e-01
8.919999999999997931e-01
3.980000000000000204e-01
6.819999999999999396e-01
4.960000000000000520e-01
8.560000000000000941e-01
6.240000000000001101e-01
6.379999999999999005e-01
6.979999999999999538e-01
3.479999999999999760e-01
6.360000000000000098e-01
5.700000000000000622e-01
3.740000000000000546e-01
5.280000000000000249e-01
6.640000000000000346e-01
8.820000000000000062e-01
4.040000000000000258e-01
4.180000000000000382e-01
5.200000000000000178e-01
5.900000000000000799e-01
2.620000000000000107e-01
5.180000000000000160e-01
9.480000000000000648e-01
3.040000000000000480e-01
7.640000000000000124e-01
6.999999999999999556e-01
4.840000000000000413e-01
4.780000000000000360e-01
7.220000000000000862e-01
8.240000000000000657e-01
4.819999999999999285e-01
4.400000000000000022e-01
5.100000000000000089e-01
5.540000000000000480e-01
4.040000000000000258e-01
7.640000000000001235e-01
5.360000000000000320e-01
7.100000000000000755e-01
5.779999999999999583e-01
6.700000000000000400e-01
6.820000000000000506e-01
5.200000000000000178e-01
7.019999999999999574e-01
6.040000000000000924e-01
6.000000000000000888e-01
5.880000000000000782e-01
7.419999999999999929e-01
3.060000000000000497e-01
7.720000000000000195e-01
7.540000000000000036e-01
6.800000000000000488e-01
6.599999999999999201e-01
7.059999999999999609e-01
5.280000000000000249e-01
7.339999999999999858e-01
3.780000000000000027e-01
5.840000000000000746e-01
5.480000000000000426e-01
6.919999999999999485e-01
8.360000000000000764e-01
6.740000000000000435e-01
5.700000000000000622e-01
4.380000000000000560e-01
5.780000000000000693e-01
5.620000000000000551e-01
4.600000000000000200e-01
5.900000000000000799e-01
6.860000000000000542e-01
6.440000000000000169e-01
5.500000000000000444e-01
7.820000000000000284e-01
3.980000000000000759e-01
6.979999999999999538e-01
5.980000000000000870e-01
6.980000000000000648e-01
5.959999999999999742e-01
9.679999999999998606e-01
6.239999999999998881e-01
5.580000000000000515e-01
4.180000000000000382e-01
4.820000000000000395e-01
3.940000000000000169e-01
7.059999999999999609e-01
8.680000000000001048e-01
4.940000000000000502e-01
5.440000000000000391e-01
3.619999999999999885e-01
7.639999999999999014e-01
4.340000000000000524e-01
8.800000000000000877e-02
8.900000000000000133e-01
4.899999999999999356e-01
8.040000000000000480e-01
7.500000000000001110e-01
6.619999999999999218e-01
6.560000000000000275e-01
7.520000000000000018e-01
5.759999999999999565e-01
6.019999999999999796e-01
6.699999999999999289e-01
8.340000000000000746e-01
6.979999999999999538e-01
5.360000000000000320e-01
5.560000000000000497e-01
5.459999999999999298e-01
7.379999999999998783e-01
6.080000000000000959e-01
9.700000000000000844e-01
6.059999999999999831e-01
6.740000000000000435e-01
7.419999999999999929e-01
5.600000000000000533e-01
2.840000000000000302e-01
5.060000000000000053e-01
8.340000000000000746e-01
9.640000000000000790e-01
7.100000000000000755e-01
5.060000000000000053e-01
6.599999999999999201e-01
3.660000000000000475e-01
7.279999999999999805e-01
7.239999999999998659e-01
6.680000000000000382e-01
6.740000000000000435e-01
3.419999999999999707e-01
7.199999999999998623e-01
5.819999999999999618e-01
5.340000000000000302e-01
5.140000000000000124e-01
5.080000000000000071e-01
2.880000000000000338e-01
5.100000000000000089e-01
5.780000000000000693e-01
3.760000000000000009e-01
7.560000000000000053e-01
1.072000000000000064e+00
6.740000000000000435e-01
5.920000000000000817e-01
5.320000000000000284e-01
5.560000000000000497e-01
3.459999999999999742e-01
5.200000000000000178e-01
6.100000000000000977e-01
6.080000000000000959e-01
4.460000000000000075e-01
1.020000000000000018e+00
4.600000000000000200e-01
5.460000000000000409e-01
6.220000000000001084e-01
4.160000000000000364e-01
4.020000000000000795e-01
7.079999999999999627e-01
8.700000000000001066e-01
4.840000000000000413e-01
7.220000000000000862e-01
4.740000000000000324e-01
6.040000000000000924e-01
5.260000000000000231e-01
8.480000000000000870e-01
7.559999999999998943e-01
5.060000000000000053e-01
6.960000000000000631e-01
5.500000000000000444e-01
7.520000000000000018e-01
4.440000000000000058e-01
5.780000000000000693e-01
8.960000000000000187e-01
3.740000000000000546e-01
4.320000000000000506e-01
3.920000000000000151e-01
6.500000000000000222e-01
6.260000000000001119e-01
8.000000000000001554e-01
4.739999999999999214e-01
7.560000000000000053e-01
5.240000000000000213e-01
6.999999999999999556e-01
7.040000000000000702e-01
2.360000000000000153e-01
6.160000000000001030e-01
4.679999999999999161e-01
4.579999999999999072e-01
6.680000000000000382e-01
5.700000000000000622e-01
7.419999999999999929e-01
5.860000000000000764e-01
5.860000000000000764e-01
4.319999999999999396e-01
8.200000000000000622e-01
7.300000000000000933e-01
6.140000000000001013e-01
7.760000000000000231e-01
5.500000000000000444e-01
8.860000000000000098e-01
8.999999999999998002e-01
5.360000000000000320e-01
5.620000000000000551e-01
6.200000000000001066e-01
4.500000000000000111e-01
5.580000000000000515e-01
7.059999999999999609e-01
5.400000000000000355e-01
6.220000000000001084e-01
8.200000000000000622e-01
4.460000000000000075e-01
5.160000000000000142e-01
4.500000000000000111e-01
5.300000000000000266e-01
4.000000000000000222e-01
5.560000000000000497e-01
6.439999999999999059e-01
4.860000000000000431e-01
3.600000000000000422e-01
3.480000000000000315e-01
6.139999999999999902e-01
6.260000000000001119e-01
6.080000000000000959e-01
7.019999999999999574e-01
5.600000000000000533e-01
5.660000000000000586e-01
6.699999999999999289e-01
7.900000000000000355e-01
6.199999999999999956e-01
4.020000000000000240e-01
5.360000000000000320e-01
2.880000000000000338e-01
3.720000000000000528e-01
5.820000000000000728e-01
3.000000000000000444e-01
6.940000000000000613e-01
4.759999999999999232e-01
6.460000000000000187e-01
3.800000000000000044e-01
4.480000000000000093e-01
8.240000000000000657e-01
5.180000000000000160e-01
5.060000000000000053e-01
6.559999999999999165e-01
4.960000000000000520e-01
7.140000000000000790e-01
4.900000000000000466e-01
7.760000000000001341e-01
6.480000000000000204e-01
5.160000000000000142e-01
7.200000000000000844e-01
7.500000000000000000e-01
4.920000000000000484e-01
5.200000000000000178e-01
6.360000000000000098e-01
7.339999999999999858e-01
5.660000000000000586e-01
5.600000000000000533e-01
7.440000000000001057e-01
4.640000000000000235e-01
7.679999999999999050e-01
3.639999999999999902e-01
8.020000000000000462e-01
5.580000000000000515e-01
4.240000000000000435e-01
8.180000000000000604e-01
7.219999999999999751e-01
1.580000000000000016e-01
6.140000000000001013e-01
6.080000000000000959e-01
8.240000000000000657e-01
6.599999999999999201e-01
5.000000000000001110e-01
6.480000000000000204e-01
6.899999999999999467e-01
4.720000000000000306e-01
5.040000000000000036e-01
5.160000000000000142e-01
4.920000000000000484e-01
8.400000000000000799e-01
3.880000000000000115e-01
5.980000000000000870e-01
5.140000000000000124e-01
6.240000000000001101e-01
7.260000000000000897e-01
6.799999999999999378e-01
6.980000000000000648e-01
5.020000000000001128e-01
4.860000000000000431e-01
7.619999999999998996e-01
8.840000000000000080e-01
3.720000000000000528e-01
5.860000000000000764e-01
4.200000000000000400e-01
5.900000000000000799e-01
3.379999999999999671e-01
5.840000000000000746e-01
6.140000000000001013e-01
8.100000000000000533e-01
7.340000000000000968e-01
5.020000000000001128e-01
5.460000000000000409e-01
6.620000000000000329e-01
6.700000000000000400e-01
6.440000000000000169e-01
7.040000000000000702e-01
5.140000000000000124e-01
7.620000000000001217e-01
5.919999999999999707e-01
4.920000000000000484e-01
6.999999999999999556e-01
4.140000000000000346e-01
5.740000000000000657e-01
5.140000000000000124e-01
7.620000000000001217e-01
4.680000000000000271e-01
7.780000000000000249e-01
5.280000000000000249e-01
2.840000000000000302e-01
7.660000000000001252e-01
6.040000000000000924e-01
3.780000000000000027e-01
5.240000000000000213e-01
4.800000000000000377e-01
5.720000000000000639e-01
7.339999999999999858e-01
7.020000000000000684e-01
6.599999999999999201e-01
6.700000000000000400e-01
3.719999999999999973e-01
7.760000000000000231e-01
5.720000000000000639e-01
6.439999999999999059e-01
4.300000000000000488e-01
3.340000000000000191e-01
6.580000000000000293e-01
6.499999999999999112e-01
7.660000000000001252e-01
6.719999999999999307e-01
5.680000000000000604e-01
6.599999999999999201e-01
4.879999999999999338e-01
4.720000000000000306e-01
6.320000000000000062e-01
7.240000000000000879e-01
6.380000000000000115e-01
9.580000000000000737e-01
3.160000000000000031e-01
2.360000000000000153e-01
7.179999999999999716e-01
7.060000000000000719e-01
5.520000000000000462e-01
5.740000000000000657e-01
3.040000000000000480e-01
5.720000000000000639e-01
5.979999999999999760e-01
6.179999999999999938e-01
5.380000000000000338e-01
6.919999999999999485e-01
4.460000000000000075e-01
5.420000000000000373e-01
3.920000000000000151e-01
4.660000000000000253e-01
4.320000000000000506e-01
4.859999999999999321e-01
5.120000000000000107e-01
4.160000000000000364e-01
6.139999999999999902e-01
8.020000000000000462e-01
5.900000000000000799e-01
4.960000000000000520e-01
6.459999999999999076e-01
5.200000000000000178e-01
8.140000000000000568e-01
5.800000000000000711e-01
5.940000000000000835e-01
5.580000000000000515e-01
6.699999999999999289e-01
4.200000000000000400e-01
3.980000000000000759e-01
3.000000000000000444e-01
5.960000000000000853e-01
5.859999999999999654e-01
5.200000000000000178e-01
5.240000000000000213e-01
2.780000000000000249e-01
5.320000000000000284e-01
7.339999999999999858e-01
3.140000000000000013e-01
7.440000000000001057e-01
5.840000000000000746e-01
5.000000000000001110e-01
4.020000000000000240e-01
3.020000000000000462e-01
6.220000000000001084e-01
7.560000000000000053e-01
5.340000000000000302e-01
5.480000000000000426e-01
6.260000000000001119e-01
5.260000000000000231e-01
6.060000000000000941e-01
4.080000000000000848e-01
5.280000000000000249e-01
4.940000000000000502e-01
7.219999999999999751e-01
7.099999999999999645e-01
6.040000000000000924e-01
5.600000000000000533e-01
6.040000000000000924e-01
6.780000000000000471e-01
7.299999999999999822e-01
5.780000000000000693e-01
8.200000000000000622e-01
4.540000000000000147e-01
3.460000000000000298e-01
6.799999999999999378e-01
6.179999999999999938e-01
6.980000000000000648e-01
6.000000000000000888e-01
5.980000000000000870e-01
4.340000000000000524e-01
6.720000000000000417e-01
5.740000000000000657e-01
4.360000000000000542e-01
8.159999999999999476e-01
6.919999999999999485e-01
6.700000000000000400e-01
4.060000000000000275e-01
6.939999999999999503e-01
6.999999999999998446e-01
6.560000000000000275e-01
5.699999999999999512e-01
7.300000000000000933e-01
3.880000000000000671e-01
7.299999999999999822e-01
4.899999999999999356e-01
7.260000000000000897e-01
5.760000000000000675e-01
2.240000000000000047e-01
3.760000000000000009e-01
5.020000000000001128e-01
6.680000000000000382e-01
8.240000000000000657e-01
5.820000000000000728e-01
5.880000000000000782e-01
7.920000000000000373e-01
5.380000000000000338e-01
6.260000000000001119e-01
6.720000000000000417e-01
3.339999999999999636e-01
4.200000000000000400e-01
6.520000000000000240e-01
6.179999999999999938e-01
3.419999999999999707e-01
8.400000000000000799e-01
4.880000000000000449e-01
7.200000000000000844e-01
3.619999999999999885e-01
3.980000000000000204e-01
5.140000000000000124e-01
6.560000000000000275e-01
7.720000000000001306e-01
7.080000000000000737e-01
6.979999999999999538e-01
5.120000000000000107e-01
5.760000000000000675e-01
5.400000000000000355e-01
5.000000000000001110e-01
4.600000000000000200e-01
6.260000000000001119e-01
5.939999999999999725e-01
3.200000000000000067e-01
6.380000000000000115e-01
5.040000000000000036e-01
3.660000000000000475e-01
4.040000000000000813e-01
5.540000000000000480e-01
7.179999999999999716e-01
4.960000000000000520e-01
6.719999999999999307e-01
3.860000000000000653e-01
5.780000000000000693e-01
3.940000000000000169e-01
5.940000000000000835e-01
5.079999999999998961e-01
5.900000000000000799e-01
8.520000000000000906e-01
5.160000000000000142e-01
7.479999999999999982e-01
5.840000000000000746e-01
6.460000000000000187e-01
5.440000000000000391e-01
5.660000000000000586e-01
4.560000000000000164e-01
5.780000000000000693e-01
6.620000000000000329e-01
6.680000000000000382e-01
3.780000000000000582e-01
2.820000000000000284e-01
4.480000000000000093e-01
4.040000000000000258e-01
6.400000000000000133e-01
3.639999999999999902e-01
4.100000000000000311e-01
7.880000000000000338e-01
5.680000000000000604e-01
3.880000000000000115e-01
3.440000000000000280e-01
6.300000000000000044e-01
6.500000000000000222e-01
5.620000000000000551e-01
4.760000000000000342e-01
4.640000000000000235e-01
5.760000000000000675e-01
8.820000000000000062e-01
4.740000000000000324e-01
3.920000000000000706e-01
2.340000000000000135e-01
4.500000000000000111e-01
4.700000000000000289e-01
4.040000000000000258e-01
4.380000000000000560e-01
8.120000000000000551e-01
4.840000000000000413e-01
8.960000000000000187e-01
3.539999999999999813e-01
6.040000000000000924e-01
7.360000000000000986e-01
6.720000000000000417e-01
6.040000000000000924e-01
5.500000000000000444e-01
6.620000000000000329e-01
8.140000000000000568e-01
4.640000000000000235e-01
4.400000000000000022e-01
5.560000000000000497e-01
6.239999999999998881e-01
5.400000000000000355e-01
4.000000000000000222e-01
5.900000000000000799e-01
4.640000000000000235e-01
4.240000000000000435e-01
4.760000000000000342e-01
3.940000000000000169e-01
5.240000000000000213e-01
6.080000000000000959e-01
5.100000000000000089e-01
6.020000000000000906e-01
3.800000000000000044e-01
7.419999999999999929e-01
5.540000000000000480e-01
4.659999999999999143e-01
5.940000000000000835e-01
4.000000000000000222e-01
8.220000000000000639e-01
6.420000000000000151e-01
5.059999999999998943e-01
5.040000000000000036e-01
4.720000000000000306e-01
6.799999999999999378e-01
8.780000000000000027e-01
5.980000000000000870e-01
2.960000000000000409e-01
2.000000000000000111e-01
6.399999999999999023e-01
5.100000000000000089e-01
3.880000000000000115e-01
6.440000000000000169e-01
3.000000000000000444e-01
5.640000000000000568e-01
4.600000000000000200e-01
3.840000000000000635e-01
5.260000000000000231e-01
3.520000000000000351e-01
7.300000000000000933e-01
7.840000000000000302e-01
4.580000000000000182e-01
5.140000000000000124e-01
5.540000000000000480e-01
3.940000000000000169e-01
5.360000000000000320e-01
7.760000000000000231e-01
4.880000000000000449e-01
4.780000000000000360e-01
5.680000000000000604e-01
5.899999999999999689e-01
4.560000000000000164e-01
5.499999999999999334e-01
6.699999999999999289e-01
7.220000000000000862e-01
7.079999999999999627e-01
4.700000000000000289e-01
4.520000000000000129e-01
4.839999999999999303e-01
5.180000000000000160e-01
5.320000000000000284e-01
8.660000000000001030e-01
7.780000000000000249e-01
5.080000000000000071e-01
5.020000000000001128e-01
6.579999999999999183e-01
4.500000000000000111e-01
4.560000000000000164e-01
6.819999999999999396e-01
6.140000000000001013e-01
5.500000000000000444e-01
5.520000000000000462e-01
5.560000000000000497e-01
7.340000000000000968e-01
6.500000000000000222e-01
7.540000000000000036e-01
4.920000000000000484e-01
4.280000000000000471e-01
4.940000000000000502e-01
7.780000000000000249e-01
3.340000000000000191e-01
7.820000000000000284e-01
6.700000000000000400e-01
4.940000000000000502e-01
6.320000000000000062e-01
4.200000000000000400e-01
5.620000000000000551e-01
7.140000000000000790e-01
4.920000000000000484e-01
6.580000000000000293e-01
5.300000000000000266e-01
6.300000000000000044e-01
2.560000000000000053e-01
6.540000000000000258e-01
8.080000000000000515e-01
5.160000000000000142e-01
5.420000000000000373e-01
6.320000000000000062e-01
7.259999999999999787e-01
5.100000000000000089e-01
4.059999999999999720e-01
5.940000000000000835e-01
5.340000000000000302e-01
7.179999999999999716e-01
6.720000000000000417e-01
3.339999999999999636e-01
4.959999999999999409e-01
5.460000000000000409e-01
7.260000000000000897e-01
6.699999999999999289e-01
5.800000000000000711e-01
4.659999999999999143e-01
6.320000000000000062e-01
5.920000000000000817e-01
2.980000000000000426e-01
8.720000000000001084e-01
7.440000000000001057e-01
7.039999999999999591e-01
2.220000000000000029e-01
6.560000000000000275e-01
6.179999999999999938e-01
6.400000000000000133e-01
4.420000000000000040e-01
6.320000000000000062e-01
8.260000000000001785e-01
5.980000000000000870e-01
5.100000000000000089e-01
5.780000000000000693e-01
6.580000000000000293e-01
7.199999999999999734e-01
3.820000000000000062e-01
7.739999999999999103e-01
5.140000000000000124e-01
4.719999999999999196e-01
5.040000000000000036e-01
5.960000000000000853e-01
1.760000000000000175e-01
6.360000000000000098e-01
1.440000000000000169e-01
7.060000000000000719e-01
9.200000000000000400e-01
3.740000000000000546e-01
4.140000000000000346e-01
2.700000000000000178e-01
7.240000000000000879e-01
5.380000000000000338e-01
3.120000000000000551e-01
5.960000000000000853e-01
4.080000000000000293e-01
4.840000000000000413e-01
4.340000000000000524e-01
5.720000000000000639e-01
4.660000000000000253e-01
5.520000000000000462e-01
2.820000000000000284e-01
5.940000000000000835e-01
4.860000000000000431e-01
6.320000000000000062e-01
6.979999999999999538e-01
5.119999999999998996e-01
6.420000000000000151e-01
4.820000000000000395e-01
4.880000000000000449e-01
8.060000000000000497e-01
6.439999999999999059e-01
6.340000000000000080e-01
5.360000000000000320e-01
5.720000000000000639e-01
5.340000000000000302e-01
6.060000000000000941e-01
7.620000000000001217e-01
5.440000000000000391e-01
3.599999999999999867e-01
3.379999999999999671e-01
4.740000000000000324e-01
2.700000000000000178e-01
5.880000000000000782e-01
8.680000000000001048e-01
3.840000000000000080e-01
4.420000000000000040e-01
5.500000000000000444e-01
6.659999999999999254e-01
7.380000000000001004e-01
5.160000000000000142e-01
4.580000000000000182e-01
6.840000000000000524e-01
4.260000000000000453e-01
6.380000000000000115e-01
3.220000000000000084e-01
4.160000000000000364e-01
3.980000000000000204e-01
3.160000000000000031e-01
4.959999999999999409e-01
2.960000000000000409e-01
5.440000000000000391e-01
4.400000000000000022e-01
4.640000000000000235e-01
4.180000000000000382e-01
7.020000000000000684e-01
6.120000000000000995e-01
7.999999999999999334e-01
7.720000000000000195e-01
8.280000000000000693e-01
5.840000000000000746e-01
8.880000000000000115e-01
7.139999999999999680e-01
4.580000000000000182e-01
5.640000000000000568e-01
8.099999999999999423e-01
3.019999999999999907e-01
5.040000000000000036e-01
4.500000000000000111e-01
7.179999999999999716e-01
6.679999999999999272e-01
5.860000000000000764e-01
5.639999999999999458e-01
5.200000000000000178e-01
5.240000000000000213e-01
7.680000000000000160e-01
3.120000000000000551e-01
4.940000000000000502e-01
5.059999999999998943e-01
7.940000000000000391e-01
4.520000000000000129e-01
5.360000000000000320e-01
4.360000000000000542e-01
5.600000000000000533e-01
4.980000000000000537e-01
6.299999999999998934e-01
3.419999999999999707e-01
7.179999999999999716e-01
6.600000000000000311e-01
5.920000000000000817e-01
3.880000000000000115e-01
5.800000000000000711e-01
4.960000000000000520e-01
6.280000000000000027e-01
4.279999999999999361e-01
6.060000000000000941e-01
3.200000000000000067e-01
4.760000000000000342e-01
6.720000000000000417e-01
5.740000000000000657e-01
7.019999999999999574e-01
5.300000000000000266e-01
3.900000000000000688e-01
4.400000000000000022e-01
6.640000000000000346e-01
2.980000000000000426e-01
7.960000000000000409e-01
1.940000000000000058e-01
5.440000000000000391e-01
7.319999999999998730e-01
6.020000000000000906e-01
4.440000000000000058e-01
6.679999999999999272e-01
7.620000000000000107e-01
7.479999999999999982e-01
4.520000000000000129e-01
3.180000000000000049e-01
4.100000000000000311e-01
4.739999999999999214e-01
4.660000000000000253e-01
4.700000000000000289e-01
6.139999999999999902e-01
6.519999999999999130e-01
3.180000000000000049e-01
5.820000000000000728e-01
4.740000000000000324e-01
4.640000000000000235e-01
4.079999999999999738e-01
8.159999999999999476e-01
4.939999999999999392e-01
5.260000000000000231e-01
3.539999999999999813e-01
5.480000000000000426e-01
6.620000000000000329e-01
5.719999999999999529e-01
6.379999999999999005e-01
5.020000000000001128e-01
3.860000000000000098e-01
1.240000000000000130e-01
7.419999999999999929e-01
4.420000000000000040e-01
5.980000000000000870e-01
5.740000000000000657e-01
6.640000000000000346e-01
3.339999999999999636e-01
7.059999999999999609e-01
6.760000000000000453e-01
2.680000000000000160e-01
5.620000000000000551e-01
6.340000000000000080e-01
4.280000000000000471e-01
5.500000000000000444e-01
5.100000000000000089e-01
5.820000000000000728e-01
4.860000000000000431e-01
3.679999999999999938e-01
7.120000000000000773e-01
5.680000000000000604e-01
5.720000000000000639e-01
4.380000000000000560e-01
1.036000000000000032e+00
6.479999999999999094e-01
2.260000000000000064e-01
5.520000000000000462e-01
4.460000000000000075e-01
3.740000000000000546e-01
3.560000000000000386e-01
4.620000000000000218e-01
7.620000000000000107e-01
4.180000000000000382e-01
5.520000000000000462e-01
4.920000000000000484e-01
4.340000000000000524e-01
6.539999999999999147e-01
4.940000000000000502e-01
3.880000000000000115e-01
8.960000000000000187e-01
7.000000000000000666e-01
3.420000000000000262e-01
4.740000000000000324e-01
8.200000000000000622e-01
4.740000000000000324e-01
3.880000000000000115e-01
6.259999999999998899e-01
4.800000000000000377e-01
6.240000000000001101e-01
5.720000000000000639e-01
6.739999999999999325e-01
7.279999999999999805e-01
4.840000000000000413e-01
3.040000000000000480e-01
6.040000000000000924e-01
3.940000000000000724e-01
4.560000000000000164e-01
4.520000000000000129e-01
5.220000000000000195e-01
8.059999999999999387e-01
4.579999999999999072e-01
5.860000000000000764e-01
1.110000000000000098e+00
3.880000000000000115e-01
8.099999999999999423e-01
6.159999999999999920e-01
6.259999999999998899e-01
7.640000000000001235e-01
4.520000000000000129e-01
5.440000000000000391e-01
8.620000000000000995e-01
6.000000000000000888e-01
6.820000000000000506e-01
5.960000000000000853e-01
5.660000000000000586e-01
8.380000000000000782e-01
5.240000000000000213e-01
5.079999999999998961e-01
5.260000000000000231e-01
7.020000000000000684e-01
6.439999999999999059e-01
4.700000000000000289e-01
7.300000000000000933e-01
6.180000000000001048e-01
7.340000000000000968e-01
7.540000000000000036e-01
4.160000000000000364e-01
6.380000000000000115e-01
2.160000000000000253e-01
2.880000000000000338e-01
3.780000000000000027e-01
6.360000000000000098e-01
6.819999999999999396e-01
5.700000000000000622e-01
5.200000000000000178e-01
5.440000000000000391e-01
5.340000000000000302e-01
4.280000000000001026e-01
5.840000000000000746e-01
7.780000000000000249e-01
4.600000000000000200e-01
5.699999999999999512e-01
5.700000000000000622e-01
4.940000000000000502e-01
4.200000000000000400e-01
6.880000000000000560e-01
4.960000000000000520e-01
4.740000000000000324e-01
5.340000000000000302e-01
6.680000000000000382e-01
4.800000000000000377e-01
6.180000000000001048e-01
6.579999999999999183e-01
3.500000000000000333e-01
4.320000000000000506e-01
7.059999999999999609e-01
5.920000000000000817e-01
9.100000000000000311e-01
4.820000000000000395e-01
4.440000000000000058e-01
5.760000000000000675e-01
8.260000000000000675e-01
7.219999999999998641e-01
4.680000000000000271e-01
4.300000000000000488e-01
7.320000000000000950e-01
4.440000000000000058e-01
3.940000000000000724e-01
7.479999999999998872e-01
5.040000000000000036e-01
3.820000000000000062e-01
4.480000000000000093e-01
2.900000000000000355e-01
4.640000000000000235e-01
7.000000000000000666e-01
5.840000000000000746e-01
3.600000000000000422e-01
3.820000000000000617e-01
4.360000000000000542e-01
7.259999999999999787e-01
4.500000000000000111e-01
3.840000000000000080e-01
5.240000000000000213e-01
4.920000000000000484e-01
4.200000000000000400e-01
6.600000000000000311e-01
4.580000000000000182e-01
5.720000000000000639e-01
5.480000000000000426e-01
6.660000000000000364e-01
3.959999999999999631e-01
6.140000000000001013e-01
4.580000000000000182e-01
6.480000000000000204e-01
4.760000000000000342e-01
4.200000000000000400e-01
5.640000000000000568e-01
7.600000000000000089e-01
4.040000000000000258e-01
4.740000000000000324e-01
4.759999999999999232e-01
5.040000000000000036e-01
3.080000000000000515e-01
3.440000000000000280e-01
5.400000000000000355e-01
7.259999999999999787e-01
5.240000000000000213e-01
5.100000000000000089e-01
5.160000000000000142e-01
4.580000000000000182e-01
6.700000000000000400e-01
4.900000000000000466e-01
5.280000000000000249e-01
6.580000000000000293e-01
6.920000000000000595e-01
4.600000000000000200e-01
3.699999999999999956e-01
5.280000000000000249e-01
3.520000000000000351e-01
5.720000000000000639e-01
4.460000000000000075e-01
4.460000000000000075e-01
4.959999999999999409e-01
6.819999999999999396e-01
8.740000000000001101e-01
4.320000000000000506e-01
3.920000000000000151e-01
3.400000000000000244e-01
4.440000000000000058e-01
7.580000000000000071e-01
5.160000000000000142e-01
6.220000000000001084e-01
8.060000000000001608e-01
5.120000000000000107e-01
3.379999999999999671e-01
7.520000000000001128e-01
3.980000000000000204e-01
3.840000000000000080e-01
5.040000000000000036e-01
6.500000000000000222e-01
6.660000000000000364e-01
1.520000000000000240e-01
1.719999999999999862e-01
6.140000000000001013e-01
4.979999999999999427e-01
3.820000000000000617e-01
6.240000000000001101e-01
4.780000000000000360e-01
5.460000000000000409e-01
1.380000000000000115e-01
6.880000000000000560e-01
3.840000000000000080e-01
3.860000000000000098e-01
4.060000000000000830e-01
6.939999999999998392e-01
4.060000000000000275e-01
5.000000000000001110e-01
7.500000000000000000e-01
7.520000000000000018e-01
3.020000000000000462e-01
5.040000000000000036e-01
5.939999999999999725e-01
3.640000000000000457e-01
5.460000000000000409e-01
2.580000000000000071e-01
5.540000000000000480e-01
7.199999999999999734e-01
8.080000000000001625e-01
4.739999999999999214e-01
4.400000000000000022e-01
5.600000000000000533e-01
4.780000000000000360e-01
5.260000000000000231e-01
3.880000000000000115e-01
5.440000000000000391e-01
4.480000000000000093e-01
6.979999999999999538e-01
5.800000000000000711e-01
3.499999999999999778e-01
3.379999999999999671e-01
3.180000000000000049e-01
3.679999999999999938e-01
6.639999999999999236e-01
6.980000000000000648e-01
4.720000000000000306e-01
4.500000000000000111e-01
6.919999999999999485e-01
3.600000000000000422e-01
4.020000000000000240e-01
4.720000000000000306e-01
2.180000000000000271e-01
6.539999999999999147e-01
4.880000000000000449e-01
4.820000000000000395e-01
5.680000000000000604e-01
4.520000000000000129e-01
2.560000000000000053e-01
4.100000000000000311e-01
5.679999999999999494e-01
2.880000000000000338e-01
2.900000000000000355e-01
5.980000000000000870e-01
7.540000000000000036e-01
5.240000000000000213e-01
5.240000000000000213e-01
5.260000000000000231e-01
6.599999999999999201e-01
4.520000000000000129e-01
6.040000000000000924e-01
7.640000000000000124e-01
4.800000000000000377e-01
3.820000000000000617e-01
6.640000000000000346e-01
2.640000000000000124e-01
4.020000000000000795e-01
6.760000000000000453e-01
3.380000000000000226e-01
5.260000000000000231e-01
6.500000000000000222e-01
6.719999999999999307e-01
8.080000000000000515e-01
6.040000000000000924e-01
4.740000000000000324e-01
4.420000000000000040e-01
6.600000000000000311e-01
8.440000000000000835e-01
3.220000000000000084e-01
6.619999999999999218e-01
4.660000000000000253e-01
5.620000000000000551e-01
4.340000000000000524e-01
4.259999999999999343e-01
6.280000000000000027e-01
5.180000000000000160e-01
5.180000000000000160e-01
4.959999999999999409e-01
8.240000000000000657e-01
6.380000000000000115e-01
3.840000000000000080e-01
4.640000000000000235e-01
6.559999999999999165e-01
6.480000000000000204e-01
5.240000000000000213e-01
4.660000000000000253e-01
5.140000000000000124e-01
5.980000000000000870e-01
5.520000000000000462e-01
5.740000000000000657e-01
2.500000000000000555e-01
2.680000000000000160e-01
4.240000000000000435e-01
5.320000000000000284e-01
4.080000000000000293e-01
3.900000000000000133e-01
5.880000000000000782e-01
3.900000000000000133e-01
8.380000000000000782e-01
5.820000000000000728e-01
4.599999999999999090e-01
2.300000000000000100e-01
7.479999999999999982e-01
4.980000000000000537e-01
5.060000000000000053e-01
4.740000000000000324e-01
5.540000000000000480e-01
6.920000000000000595e-01
5.099999999999998979e-01
7.380000000000001004e-01
5.640000000000000568e-01
5.640000000000000568e-01
6.900000000000000577e-01
3.100000000000000533e-01
4.520000000000000129e-01
4.560000000000000164e-01
4.440000000000000058e-01
2.960000000000000409e-01
6.999999999999998446e-01
4.139999999999999236e-01
4.380000000000000560e-01
2.340000000000000135e-01
4.960000000000000520e-01
4.420000000000000040e-01
4.920000000000000484e-01
4.080000000000000293e-01
6.580000000000000293e-01
5.740000000000000657e-01
3.800000000000000044e-01
3.719999999999999973e-01
3.519999999999999796e-01
3.599999999999999867e-01
4.920000000000000484e-01
3.940000000000000169e-01
7.260000000000000897e-01
4.900000000000000466e-01
3.279999999999999583e-01
4.300000000000000488e-01
6.820000000000000506e-01
9.240000000000000435e-01
6.680000000000000382e-01
7.299999999999999822e-01
4.180000000000000382e-01
5.659999999999999476e-01
4.060000000000000275e-01
6.180000000000001048e-01
4.360000000000000542e-01
4.860000000000000431e-01
5.820000000000000728e-01
3.900000000000000133e-01
4.680000000000000271e-01
4.380000000000000560e-01
5.040000000000000036e-01
8.160000000000001696e-01
4.540000000000000147e-01
3.419999999999999707e-01
6.399999999999999023e-01
7.099999999999999645e-01
4.380000000000000560e-01
4.480000000000000093e-01
5.660000000000000586e-01
6.000000000000000888e-01
5.059999999999998943e-01
5.440000000000000391e-01
4.220000000000000417e-01
2.720000000000000195e-01
3.000000000000000444e-01
3.980000000000000204e-01
7.060000000000000719e-01
4.540000000000000147e-01
3.800000000000000044e-01
5.120000000000000107e-01
6.000000000000000888e-01
4.220000000000000417e-01
4.700000000000000289e-01
2.760000000000000231e-01
4.960000000000000520e-01
4.620000000000000218e-01
6.760000000000000453e-01
5.119999999999998996e-01
3.639999999999999902e-01
4.560000000000000164e-01
6.120000000000000995e-01
3.739999999999999436e-01
8.760000000000001119e-01
4.440000000000000058e-01
4.499999999999999001e-01
7.140000000000000790e-01
4.760000000000000342e-01
6.819999999999999396e-01
4.900000000000000466e-01
3.679999999999999938e-01
5.080000000000000071e-01
5.059999999999998943e-01
5.320000000000000284e-01
4.260000000000000453e-01
4.700000000000000289e-01
7.640000000000000124e-01
4.940000000000000502e-01
6.759999999999999343e-01
3.480000000000000315e-01
3.579999999999999849e-01
5.260000000000000231e-01
3.920000000000000151e-01
5.040000000000000036e-01
3.960000000000000187e-01
2.240000000000000324e-01
2.360000000000000153e-01
6.980000000000000648e-01
3.820000000000000062e-01
3.080000000000000515e-01
4.480000000000000093e-01
4.900000000000000466e-01
3.339999999999999636e-01
3.719999999999999418e-01
5.380000000000000338e-01
4.560000000000000164e-01
4.440000000000000058e-01
3.260000000000000120e-01
2.200000000000000011e-01
5.360000000000000320e-01
5.240000000000000213e-01
5.140000000000000124e-01
4.959999999999999409e-01
4.180000000000000382e-01
3.800000000000000600e-01
1.679999999999999827e-01
5.400000000000000355e-01
6.379999999999999005e-01
6.640000000000000346e-01
2.480000000000000260e-01
5.880000000000000782e-01
6.800000000000000488e-01
2.220000000000000029e-01
4.880000000000000449e-01
3.860000000000000098e-01
3.220000000000000084e-01
4.860000000000000431e-01
4.760000000000000342e-01
6.500000000000000222e-01
8.360000000000000764e-01
4.580000000000000182e-01
1.580000000000000016e-01
5.859999999999999654e-01
3.399999999999999689e-01
5.840000000000000746e-01
4.220000000000000417e-01
4.040000000000000258e-01
4.400000000000000022e-01
6.420000000000000151e-01
4.540000000000000147e-01
5.119999999999998996e-01
7.180000000000000826e-01
4.540000000000000147e-01
4.400000000000000022e-01
4.939999999999999392e-01
3.280000000000000138e-01
5.320000000000000284e-01
5.320000000000000284e-01
8.540000000000000924e-01
2.980000000000000426e-01
4.760000000000000342e-01
6.420000000000000151e-01
5.600000000000000533e-01
7.719999999999999085e-01
6.160000000000001030e-01
5.360000000000000320e-01
3.240000000000000102e-01
5.640000000000000568e-01
4.260000000000000453e-01
5.600000000000000533e-01
3.700000000000000511e-01
3.940000000000000724e-01
6.120000000000000995e-01
7.180000000000000826e-01
5.840000000000000746e-01
3.120000000000000551e-01
5.080000000000000071e-01
3.520000000000000351e-01
7.839999999999999192e-01
5.220000000000000195e-01
3.800000000000000044e-01
4.020000000000000240e-01
7.280000000000000915e-01
4.560000000000000164e-01
4.280000000000000471e-01
6.619999999999999218e-01
5.380000000000000338e-01
6.200000000000001066e-01
3.240000000000000102e-01
6.000000000000000888e-01
3.840000000000000635e-01
5.300000000000000266e-01
5.720000000000000639e-01
2.460000000000000242e-01
6.899999999999999467e-01
6.260000000000001119e-01
3.059999999999999942e-01
5.860000000000000764e-01
2.920000000000000373e-01
3.479999999999999760e-01
3.140000000000000013e-01
6.280000000000000027e-01
4.180000000000000382e-01
6.720000000000000417e-01
4.959999999999999409e-01
6.060000000000000941e-01
5.660000000000000586e-01
3.980000000000000759e-01
6.160000000000001030e-01
6.000000000000000888e-01
2.160000000000000253e-01
2.960000000000000409e-01
7.080000000000000737e-01
4.960000000000000520e-01
3.900000000000000133e-01
5.620000000000000551e-01
4.280000000000000471e-01
8.380000000000000782e-01
5.380000000000000338e-01
4.440000000000000058e-01
7.459999999999998854e-01
5.720000000000000639e-01
2.200000000000000011e-01
8.340000000000000746e-01
6.739999999999999325e-01
4.260000000000000453e-01
3.379999999999999671e-01
5.040000000000000036e-01
2.840000000000000302e-01
3.040000000000000480e-01
5.800000000000000711e-01
5.680000000000000604e-01
3.679999999999999938e-01
3.500000000000000333e-01
2.559999999999999498e-01
3.319999999999999618e-01
3.840000000000000080e-01
4.020000000000000240e-01
6.040000000000000924e-01
5.280000000000000249e-01
7.220000000000000862e-01
5.340000000000000302e-01
4.440000000000000058e-01
4.019999999999999685e-01
7.480000000000001092e-01
7.799999999999999156e-01
6.680000000000000382e-01
7.440000000000001057e-01
3.900000000000000133e-01
6.120000000000000995e-01
3.460000000000000298e-01
4.820000000000000395e-01
4.160000000000000364e-01
6.100000000000000977e-01
6.180000000000001048e-01
7.339999999999998748e-01
6.600000000000000311e-01
5.959999999999999742e-01
4.840000000000000413e-01
6.739999999999999325e-01
4.100000000000000311e-01
6.440000000000000169e-01
4.360000000000000542e-01
5.360000000000000320e-01
5.240000000000000213e-01
3.480000000000000315e-01
4.140000000000000346e-01
3.679999999999999938e-01
4.200000000000000400e-01
6.119999999999999885e-01
5.160000000000000142e-01
7.299999999999999822e-01
8.640000000000001013e-01
4.540000000000000147e-01
6.119999999999999885e-01
6.080000000000000959e-01
5.779999999999999583e-01
3.599999999999999867e-01
7.480000000000001092e-01
6.399999999999999023e-01
6.299999999999998934e-01
6.899999999999999467e-01
6.620000000000000329e-01
5.700000000000000622e-01
5.600000000000000533e-01
5.020000000000001128e-01
3.199999999999999512e-01
4.200000000000000400e-01
4.580000000000000182e-01
4.620000000000000218e-01
5.980000000000000870e-01
5.140000000000000124e-01
7.520000000000000018e-01
4.280000000000000471e-01
3.200000000000000067e-01
7.580000000000000071e-01
4.120000000000000329e-01
5.220000000000000195e-01
6.220000000000001084e-01
2.360000000000000153e-01
4.799999999999999267e-01
4.080000000000000293e-01
4.600000000000000200e-01
5.060000000000000053e-01
3.679999999999999938e-01
3.720000000000000528e-01
5.680000000000000604e-01
5.480000000000000426e-01
4.820000000000000395e-01
2.560000000000000053e-01
3.340000000000000191e-01
4.600000000000000200e-01
2.660000000000000142e-01
7.219999999999999751e-01
4.960000000000000520e-01
3.579999999999999849e-01
4.300000000000000488e-01
5.820000000000000728e-01
5.260000000000000231e-01
5.980000000000000870e-01
9.440000000000000613e-01
6.459999999999999076e-01
3.960000000000000187e-01
5.960000000000000853e-01
3.379999999999999671e-01
9.180000000000000382e-01
5.800000000000000711e-01
5.140000000000000124e-01
3.480000000000000315e-01
4.759999999999999232e-01
3.760000000000000009e-01
4.460000000000000075e-01
7.780000000000000249e-01
4.059999999999999720e-01
6.080000000000000959e-01
5.460000000000000409e-01
4.700000000000000289e-01
4.899999999999999356e-01
7.620000000000000107e-01
3.480000000000000315e-01
3.220000000000000084e-01
6.860000000000000542e-01
3.619999999999999329e-01
6.579999999999999183e-01
6.439999999999999059e-01
5.960000000000000853e-01
3.519999999999999796e-01
1.360000000000000098e-01
5.340000000000000302e-01
2.840000000000000302e-01
7.920000000000000373e-01
3.399999999999999689e-01
5.220000000000000195e-01
4.240000000000000435e-01
5.560000000000000497e-01
3.119999999999999440e-01
6.180000000000001048e-01
3.800000000000000600e-01
4.300000000000000488e-01
5.400000000000000355e-01
3.700000000000000511e-01
2.700000000000000178e-01
3.399999999999999689e-01
2.460000000000000242e-01
5.180000000000000160e-01
5.220000000000000195e-01
4.360000000000000542e-01
3.260000000000000120e-01
3.620000000000000440e-01
7.219999999999999751e-01
7.439999999999999947e-01
3.880000000000000115e-01
5.920000000000000817e-01
6.420000000000000151e-01
5.140000000000000124e-01
5.500000000000000444e-01
6.760000000000000453e-01
2.760000000000000231e-01
6.679999999999999272e-01
3.760000000000000564e-01
1.839999999999999969e-01
5.020000000000001128e-01
5.200000000000000178e-01
5.620000000000000551e-01
7.219999999999999751e-01
4.440000000000000058e-01
3.820000000000000062e-01
3.880000000000000671e-01
5.960000000000000853e-01
3.640000000000000457e-01
4.400000000000000022e-01
3.540000000000000369e-01
7.299999999999999822e-01
2.580000000000000071e-01
5.900000000000000799e-01
3.659999999999999920e-01
6.679999999999999272e-01
5.059999999999998943e-01
2.560000000000000053e-01
4.919999999999999374e-01
5.560000000000000497e-01
1.540000000000000258e-01
4.520000000000000129e-01
4.400000000000000022e-01
2.320000000000000118e-01
6.079999999999999849e-01
4.139999999999999236e-01
3.079999999999999960e-01
6.719999999999999307e-01
5.360000000000000320e-01
5.200000000000000178e-01
5.240000000000000213e-01
6.099999999999999867e-01
5.000000000000001110e-01
5.680000000000000604e-01
6.060000000000000941e-01
8.679999999999997717e-01
3.100000000000000533e-01
4.180000000000000382e-01
6.759999999999999343e-01
5.560000000000000497e-01
6.500000000000000222e-01
5.659999999999999476e-01
6.180000000000001048e-01
6.080000000000000959e-01
4.060000000000000275e-01
6.619999999999999218e-01
2.260000000000000064e-01
8.780000000000000027e-01
4.640000000000000235e-01
5.500000000000000444e-01
4.180000000000000382e-01
3.860000000000000098e-01
4.380000000000000560e-01
3.339999999999999081e-01
5.920000000000000817e-01
4.080000000000000293e-01
5.320000000000000284e-01
3.380000000000000226e-01
5.580000000000000515e-01
4.040000000000000258e-01
4.880000000000000449e-01
1.620000000000000051e-01
4.799999999999999267e-01
5.120000000000000107e-01
5.820000000000000728e-01
4.640000000000000235e-01
4.160000000000000364e-01
4.600000000000000200e-01
3.440000000000000280e-01
5.360000000000000320e-01
5.980000000000000870e-01
4.420000000000000040e-01
3.420000000000000262e-01
4.320000000000000506e-01
2.780000000000000249e-01
5.380000000000000338e-01
4.040000000000000258e-01
5.220000000000000195e-01
5.520000000000000462e-01
2.360000000000000153e-01
5.140000000000000124e-01
3.340000000000000191e-01
4.360000000000000542e-01
8.300000000000000711e-01
4.659999999999999143e-01
3.140000000000000013e-01
2.660000000000000142e-01
3.739999999999999991e-01
5.460000000000000409e-01
6.520000000000000240e-01
5.140000000000000124e-01
6.300000000000000044e-01
6.520000000000000240e-01
4.420000000000000040e-01
6.720000000000000417e-01
4.780000000000000360e-01
4.720000000000000306e-01
6.140000000000001013e-01
5.000000000000001110e-01
2.660000000000000142e-01
3.700000000000000511e-01
6.839999999999999414e-01
5.220000000000000195e-01
2.820000000000000284e-01
2.900000000000000355e-01
5.420000000000000373e-01
4.920000000000000484e-01
4.020000000000000240e-01
3.579999999999999849e-01
5.920000000000000817e-01
2.960000000000000409e-01
4.380000000000000560e-01
6.380000000000000115e-01
4.520000000000000129e-01
3.739999999999999991e-01
4.020000000000000240e-01
4.760000000000000342e-01
4.440000000000000058e-01
7.700000000000001288e-01
3.499999999999999778e-01
4.140000000000000346e-01
4.480000000000000093e-01
4.420000000000000040e-01
6.700000000000000400e-01
6.320000000000000062e-01
4.220000000000000417e-01
6.099999999999999867e-01
6.240000000000001101e-01
8.999999999999998002e-01
6.580000000000000293e-01
4.980000000000000537e-01
4.540000000000000147e-01
3.320000000000000173e-01
3.639999999999999902e-01
5.000000000000001110e-01
7.320000000000000950e-01
7.180000000000000826e-01
7.319999999999999840e-01
6.840000000000000524e-01
4.220000000000000417e-01
4.799999999999999267e-01
4.560000000000000164e-01
5.480000000000000426e-01
3.679999999999999938e-01
3.959999999999999631e-01
2.000000000000000111e-01
4.060000000000000275e-01
4.400000000000000022e-01
5.440000000000000391e-01
3.840000000000000080e-01
5.160000000000000142e-01
5.620000000000000551e-01
2.679999999999999605e-01
6.340000000000000080e-01
3.260000000000000120e-01
6.080000000000000959e-01
3.240000000000000102e-01
6.999999999999999556e-01
5.540000000000000480e-01
2.280000000000000082e-01
3.100000000000000533e-01
2.740000000000000213e-01
4.300000000000000488e-01
4.700000000000000289e-01
5.140000000000000124e-01
6.940000000000000613e-01
3.820000000000000062e-01
5.720000000000000639e-01
3.900000000000000133e-01
5.140000000000000124e-01
3.080000000000000515e-01
3.619999999999999885e-01
2.700000000000000178e-01
4.360000000000000542e-01
6.759999999999999343e-01
4.200000000000000400e-01
3.519999999999999796e-01
1.540000000000000258e-01
4.260000000000000453e-01
3.399999999999999689e-01
5.699999999999999512e-01
4.079999999999999738e-01
3.099999999999999978e-01
3.940000000000000169e-01
7.220000000000000862e-01
4.300000000000000488e-01
4.900000000000000466e-01
2.400000000000000189e-01
4.420000000000000040e-01
4.280000000000000471e-01
5.960000000000000853e-01
4.760000000000000342e-01
5.620000000000000551e-01
5.100000000000000089e-01
7.319999999999999840e-01
8.399999999999999134e-02
2.840000000000000302e-01
5.600000000000000533e-01
3.339999999999999636e-01
4.400000000000000022e-01
6.319999999999998952e-01
5.980000000000000870e-01
5.520000000000000462e-01
6.459999999999999076e-01
6.360000000000000098e-01
4.400000000000000022e-01
2.820000000000000284e-01
5.180000000000000160e-01
2.940000000000000391e-01
3.100000000000000533e-01
5.960000000000000853e-01
4.140000000000000346e-01
4.000000000000000222e-01
4.180000000000000382e-01
3.620000000000000440e-01
2.900000000000000355e-01
3.860000000000000653e-01
4.160000000000000364e-01
4.320000000000000506e-01
4.880000000000000449e-01
3.860000000000000653e-01
6.340000000000000080e-01
3.020000000000000462e-01
5.060000000000000053e-01
5.480000000000000426e-01
2.900000000000000355e-01
3.339999999999999636e-01
4.620000000000000218e-01
4.800000000000000377e-01
7.040000000000000702e-01
5.800000000000000711e-01
3.379999999999999671e-01
9.080000000000000293e-01
6.920000000000000595e-01
3.800000000000000044e-01
2.800000000000000266e-01
8.380000000000000782e-01
6.620000000000000329e-01
4.160000000000000364e-01
4.800000000000000377e-01
6.460000000000000187e-01
2.700000000000000178e-01
5.839999999999999636e-01
4.079999999999999738e-01
3.540000000000000369e-01
4.260000000000000453e-01
6.860000000000000542e-01
7.479999999999999982e-01
5.000000000000001110e-01
4.820000000000000395e-01
4.940000000000000502e-01
2.420000000000000207e-01
7.900000000000001465e-01
5.800000000000000711e-01
4.440000000000000058e-01
3.620000000000000440e-01
5.580000000000000515e-01
5.140000000000000124e-01
4.800000000000000377e-01
7.039999999999999591e-01
5.660000000000000586e-01
4.880000000000000449e-01
3.519999999999999796e-01
5.500000000000000444e-01
3.820000000000000062e-01
4.799999999999999267e-01
3.360000000000000209e-01
2.360000000000000153e-01
3.980000000000000204e-01
2.879999999999999782e-01
4.580000000000000182e-01
6.020000000000000906e-01
3.099999999999999978e-01
4.380000000000000560e-01
3.960000000000000742e-01
2.200000000000000011e-01
4.520000000000000129e-01
2.620000000000000107e-01
2.340000000000000135e-01
3.380000000000000226e-01
4.640000000000000235e-01
3.000000000000000444e-01
5.560000000000000497e-01
6.320000000000000062e-01
7.059999999999999609e-01
6.679999999999999272e-01
5.380000000000000338e-01
4.500000000000000111e-01
2.480000000000000260e-01
3.739999999999999991e-01
5.520000000000000462e-01
4.440000000000000058e-01
3.840000000000000080e-01
1.520000000000000240e-01
3.660000000000000475e-01
3.459999999999999742e-01
3.540000000000000369e-01
2.500000000000000555e-01
9.280000000000000471e-01
5.999999999999999778e-01
6.779999999999999361e-01
4.960000000000000520e-01
6.740000000000000435e-01
3.780000000000000027e-01
5.060000000000000053e-01
6.160000000000001030e-01
2.780000000000000249e-01
5.700000000000000622e-01
5.580000000000000515e-01
7.080000000000000737e-01
5.680000000000000604e-01
5.000000000000001110e-01
2.400000000000000189e-01
6.940000000000000613e-01
5.920000000000000817e-01
2.999999999999999889e-01
3.980000000000000204e-01
7.580000000000000071e-01
6.240000000000001101e-01
4.140000000000000346e-01
3.699999999999999956e-01
2.080000000000000182e-01
4.760000000000000342e-01
4.280000000000000471e-01
5.360000000000000320e-01
3.599999999999999867e-01
7.139999999999999680e-01
4.840000000000000413e-01
4.300000000000000488e-01
7.179999999999999716e-01
4.120000000000000329e-01
4.460000000000000075e-01
3.860000000000000653e-01
6.060000000000000941e-01
4.500000000000000111e-01
6.340000000000000080e-01
4.120000000000000329e-01
3.439999999999999725e-01
4.440000000000000058e-01
5.019999999999998908e-01
5.920000000000000817e-01
6.939999999999999503e-01
3.640000000000000457e-01
2.620000000000000107e-01
7.180000000000000826e-01
4.620000000000000218e-01
3.040000000000000480e-01
4.180000000000000382e-01
4.580000000000000182e-01
4.820000000000000395e-01
2.800000000000000266e-01
4.039999999999999702e-01
4.280000000000000471e-01
5.280000000000000249e-01
5.360000000000000320e-01
1.560000000000000275e-01
4.360000000000000542e-01
3.060000000000000497e-01
4.000000000000000222e-01
2.620000000000000107e-01
2.360000000000000153e-01
3.559999999999999831e-01
4.200000000000000400e-01
3.719999999999999973e-01
5.460000000000000409e-01
4.660000000000000253e-01
6.360000000000000098e-01
2.779999999999999694e-01
2.900000000000000355e-01
2.980000000000000426e-01
3.800000000000000044e-01
3.620000000000000440e-01
4.620000000000000218e-01
3.540000000000000369e-01
3.639999999999999902e-01
6.179999999999999938e-01
6.380000000000000115e-01
3.980000000000000204e-01
5.080000000000000071e-01
5.020000000000001128e-01
3.559999999999999831e-01
4.679999999999999161e-01
6.739999999999999325e-01
7.199999999999999734e-01
5.040000000000000036e-01
5.079999999999998961e-01
3.080000000000000515e-01
5.760000000000000675e-01
5.820000000000000728e-01
2.060000000000000164e-01
4.760000000000000342e-01
2.780000000000000249e-01
6.999999999999999556e-01
4.840000000000000413e-01
5.160000000000000142e-01
3.660000000000000475e-01
2.880000000000000338e-01
4.460000000000000075e-01
3.900000000000000133e-01
6.120000000000000995e-01
5.360000000000000320e-01
5.039999999999998925e-01
6.219999999999998863e-01
6.979999999999999538e-01
5.420000000000000373e-01
4.060000000000000275e-01
5.840000000000000746e-01
6.740000000000000435e-01
1.960000000000000353e-01
3.240000000000000102e-01
4.440000000000000058e-01
4.120000000000000329e-01
2.299999999999999545e-01
5.120000000000000107e-01
3.200000000000000067e-01
3.679999999999999938e-01
5.540000000000000480e-01
6.060000000000000941e-01
2.840000000000000302e-01
5.580000000000000515e-01
5.379999999999999227e-01
5.900000000000000799e-01
5.500000000000000444e-01
2.980000000000000426e-01
4.580000000000000182e-01
3.859999999999999543e-01
3.860000000000000653e-01
2.560000000000000053e-01
4.680000000000000271e-01
3.100000000000000533e-01
4.779999999999999249e-01
4.620000000000000218e-01
2.120000000000000218e-01
4.620000000000000218e-01
4.920000000000000484e-01
4.320000000000000506e-01
3.719999999999999973e-01
1.839999999999999969e-01
3.340000000000000191e-01
4.820000000000000395e-01
4.660000000000000253e-01
3.640000000000000457e-01
2.500000000000000555e-01
3.600000000000000422e-01
2.160000000000000253e-01
1.860000000000000264e-01
3.020000000000000462e-01
4.900000000000000466e-01
4.200000000000000400e-01
5.860000000000000764e-01
3.240000000000000102e-01
3.800000000000000044e-01
4.620000000000000218e-01
3.600000000000000422e-01
5.480000000000000426e-01
2.120000000000000218e-01
3.540000000000000369e-01
5.200000000000000178e-01
6.059999999999999831e-01
6.379999999999999005e-01
1.200000000000000094e-01
1.799999999999999933e-01
5.820000000000000728e-01
3.199999999999999512e-01
6.560000000000000275e-01
4.400000000000000022e-01
2.479999999999999705e-01
6.620000000000000329e-01
4.740000000000000324e-01
3.860000000000000653e-01
4.200000000000000400e-01
5.000000000000001110e-01
2.880000000000000338e-01
4.600000000000000200e-01
3.260000000000000120e-01
5.660000000000000586e-01
4.659999999999999143e-01
1.900000000000000022e-01
8.500000000000000888e-01
3.860000000000000098e-01
3.519999999999999796e-01
4.640000000000000235e-01
4.440000000000000058e-01
4.700000000000000289e-01
5.940000000000000835e-01
3.680000000000000493e-01
8.400000000000000799e-01
3.900000000000000133e-01
3.520000000000000351e-01
2.840000000000000302e-01
4.420000000000000040e-01
5.980000000000000870e-01
6.380000000000000115e-01
2.819999999999999729e-01
3.260000000000000120e-01
4.240000000000000435e-01
2.880000000000000338e-01
7.159999999999999698e-01
5.160000000000000142e-01
3.559999999999999831e-01
5.340000000000000302e-01
2.399999999999999634e-01
4.100000000000000311e-01
4.580000000000000182e-01
5.500000000000000444e-01
3.800000000000000044e-01
5.420000000000000373e-01
3.379999999999999671e-01
3.040000000000000480e-01
5.079999999999998961e-01
2.620000000000000107e-01
5.860000000000000764e-01
4.420000000000000040e-01
7.379999999999999893e-01
2.140000000000000235e-01
4.620000000000000218e-01
5.439999999999999281e-01
3.020000000000000462e-01
3.100000000000000533e-01
3.120000000000000551e-01
6.660000000000000364e-01
4.460000000000000075e-01
4.300000000000000488e-01
3.020000000000000462e-01
4.340000000000000524e-01
5.140000000000000124e-01
4.040000000000000258e-01
8.680000000000001048e-01
5.480000000000000426e-01
1.160000000000000059e-01
5.640000000000000568e-01
2.060000000000000164e-01
2.560000000000000053e-01
7.339999999999999858e-01
2.240000000000000047e-01
5.480000000000000426e-01
5.420000000000000373e-01
4.260000000000000453e-01
4.520000000000000129e-01
3.000000000000000444e-01
4.979999999999999427e-01
3.920000000000000151e-01
5.680000000000000604e-01
4.079999999999999738e-01
3.980000000000000759e-01
3.800000000000000044e-01
3.600000000000000422e-01
4.200000000000000400e-01
2.980000000000000426e-01
5.920000000000000817e-01
4.940000000000000502e-01
4.639999999999999125e-01
2.340000000000000135e-01
3.139999999999999458e-01
3.679999999999999938e-01
2.740000000000000213e-01
3.599999999999999867e-01
4.880000000000000449e-01
2.260000000000000064e-01
3.380000000000000226e-01
5.860000000000000764e-01
7.259999999999999787e-01
3.619999999999999885e-01
3.499999999999999778e-01
1.060000000000000109e-01
4.980000000000000537e-01
4.800000000000000377e-01
4.920000000000000484e-01
4.800000000000000377e-01
6.260000000000001119e-01
5.160000000000000142e-01
2.800000000000000058e-02
5.700000000000000622e-01
3.380000000000000226e-01
2.100000000000000200e-01
3.019999999999999907e-01
6.420000000000000151e-01
4.060000000000000275e-01
5.080000000000000071e-01
4.600000000000000200e-01
4.040000000000000258e-01
4.400000000000000022e-01
4.340000000000000524e-01
4.140000000000000346e-01
2.319999999999999563e-01
3.180000000000000049e-01
5.200000000000000178e-01
3.500000000000000333e-01
4.020000000000000795e-01
5.420000000000000373e-01
4.980000000000000537e-01
4.080000000000000293e-01
5.660000000000000586e-01
3.459999999999999742e-01
5.020000000000001128e-01
4.160000000000000364e-01
4.580000000000000182e-01
4.320000000000000506e-01
2.160000000000000253e-01
3.699999999999999956e-01
1.779999999999999916e-01
7.100000000000000755e-01
5.020000000000001128e-01
1.920000000000000040e-01
5.240000000000000213e-01
4.440000000000000058e-01
3.780000000000000027e-01
5.380000000000000338e-01
2.400000000000000189e-01
4.639999999999999125e-01
6.160000000000001030e-01
3.980000000000000204e-01
4.460000000000000075e-01
4.999999999999999445e-01
6.360000000000000098e-01
2.239999999999999492e-01
2.519999999999999463e-01
2.060000000000000164e-01
5.080000000000000071e-01
3.899999999999999578e-01
5.020000000000001128e-01
1.759999999999999898e-01
5.600000000000000533e-01
4.460000000000000075e-01
3.080000000000000515e-01
3.860000000000000653e-01
4.420000000000000040e-01
2.320000000000000118e-01
2.800000000000000266e-01
6.480000000000000204e-01
7.159999999999999698e-01
3.479999999999999760e-01
2.520000000000000018e-01
3.960000000000000187e-01
2.660000000000000142e-01
2.719999999999999640e-01
5.880000000000000782e-01
3.720000000000000528e-01
4.899999999999999356e-01
3.060000000000000497e-01
5.920000000000000817e-01
2.360000000000000153e-01
3.600000000000000422e-01
4.740000000000000324e-01
2.320000000000000118e-01
5.780000000000000693e-01
4.440000000000000058e-01
2.320000000000000118e-01
7.419999999999998819e-01
4.960000000000000520e-01
2.620000000000000107e-01
1.839999999999999969e-01
3.860000000000000098e-01
3.579999999999999849e-01
3.120000000000000551e-01
2.340000000000000135e-01
1.960000000000000075e-01
2.500000000000000555e-01
6.280000000000000027e-01
3.360000000000000209e-01
4.120000000000000329e-01
4.860000000000000431e-01
3.839999999999999525e-01
3.599999999999999867e-01
1.460000000000000187e-01
3.160000000000000031e-01
7.419999999999999929e-01
5.560000000000000497e-01
2.820000000000000284e-01
5.320000000000000284e-01
1.160000000000000059e-01
3.780000000000000027e-01
2.980000000000000426e-01
2.100000000000000200e-01
4.540000000000000147e-01
4.040000000000000258e-01
4.540000000000000147e-01
4.979999999999999427e-01
4.880000000000000449e-01
3.340000000000000191e-01
2.640000000000000124e-01
5.200000000000000178e-01
5.200000000000000178e-01
7.080000000000000737e-01
2.640000000000000124e-01
8.920000000000000151e-01
6.880000000000000560e-01
5.920000000000000817e-01
4.380000000000000560e-01
3.699999999999999956e-01
4.420000000000000040e-01
2.220000000000000029e-01
3.559999999999999831e-01
1.980000000000000093e-01
4.200000000000000400e-01
1.560000000000000275e-01
2.640000000000000124e-01
3.080000000000000515e-01
3.420000000000000262e-01
3.120000000000000551e-01
4.080000000000000293e-01
3.840000000000000080e-01
2.860000000000000320e-01
4.160000000000000364e-01
1.540000000000000258e-01
3.579999999999999849e-01
6.620000000000000329e-01
2.660000000000000142e-01
2.780000000000000249e-01
4.900000000000000466e-01
6.380000000000000115e-01
4.600000000000000200e-01
4.100000000000000311e-01
3.019999999999999907e-01
2.080000000000000182e-01
5.580000000000000515e-01
3.400000000000000244e-01
4.800000000000000377e-01
5.040000000000000036e-01
4.760000000000000342e-01
3.800000000000000044e-01
5.260000000000000231e-01
5.760000000000000675e-01
3.319999999999999618e-01
4.980000000000000537e-01
3.559999999999999831e-01
2.720000000000000195e-01
5.840000000000000746e-01
2.240000000000000047e-01
2.560000000000000053e-01
3.679999999999999938e-01
6.520000000000000240e-01
6.560000000000000275e-01
4.260000000000000453e-01
4.760000000000000342e-01
4.180000000000000382e-01
2.200000000000000566e-01
6.000000000000000888e-01
4.879999999999999338e-01
3.040000000000000480e-01
2.700000000000000178e-01
2.260000000000000064e-01
5.540000000000000480e-01
4.260000000000000453e-01
5.380000000000000338e-01
3.340000000000000191e-01
2.740000000000000213e-01
4.740000000000000324e-01
4.960000000000000520e-01
3.140000000000000013e-01
4.520000000000000129e-01
4.760000000000000342e-01
4.840000000000000413e-01
2.940000000000000391e-01
4.020000000000000240e-01
4.040000000000000813e-01
2.380000000000000171e-01
2.880000000000000338e-01
5.420000000000000373e-01
1.159999999999999781e-01
1.020000000000000073e-01
2.760000000000000231e-01
4.039999999999999702e-01
5.460000000000000409e-01
2.980000000000000426e-01
6.660000000000000364e-01
2.600000000000000228e-02
4.840000000000000413e-01
3.780000000000000027e-01
5.280000000000000249e-01
7.540000000000000036e-01
2.960000000000000409e-01
3.500000000000000333e-01
5.939999999999999725e-01
4.920000000000000484e-01
3.200000000000000067e-01
4.080000000000000293e-01
3.619999999999999885e-01
3.639999999999999902e-01
3.980000000000000204e-01
2.640000000000000124e-01
3.380000000000000226e-01
4.140000000000000346e-01
4.700000000000000289e-01
4.640000000000000235e-01
3.080000000000000515e-01
4.620000000000000218e-01
3.559999999999999831e-01
3.320000000000000173e-01
5.900000000000000799e-01
3.900000000000000688e-01
4.100000000000000311e-01
1.920000000000000040e-01
3.279999999999999583e-01
5.220000000000000195e-01
4.860000000000000431e-01
3.020000000000000462e-01
4.380000000000000560e-01
3.080000000000000515e-01
2.680000000000000160e-01
4.600000000000000200e-01
2.840000000000000302e-01
5.639999999999999458e-01
3.639999999999999902e-01
5.860000000000000764e-01
5.420000000000000373e-01
2.880000000000000338e-01
2.560000000000000053e-01
4.759999999999999232e-01
4.159999999999999254e-01
4.759999999999999232e-01
3.659999999999999920e-01
8.600000000000000699e-02
7.139999999999999680e-01
4.180000000000000382e-01
6.559999999999999165e-01
6.460000000000000187e-01
3.820000000000000062e-01
7.539999999999998925e-01
4.100000000000000311e-01
3.260000000000000120e-01
3.760000000000000564e-01
4.920000000000000484e-01
3.060000000000000497e-01
6.060000000000000941e-01
5.320000000000000284e-01
3.900000000000000133e-01
1.920000000000000318e-01
1.859999999999999987e-01
3.720000000000000528e-01
3.140000000000000013e-01
2.060000000000000164e-01
4.300000000000000488e-01
3.599999999999999867e-01
3.699999999999999956e-01
3.380000000000000226e-01
4.799999999999999267e-01
2.280000000000000082e-01
4.080000000000000848e-01
3.060000000000000497e-01
2.959999999999999853e-01
5.000000000000001110e-01
5.740000000000000657e-01
3.700000000000000511e-01
3.880000000000000115e-01
6.460000000000000187e-01
5.320000000000000284e-01
2.740000000000000213e-01
4.320000000000000506e-01
3.000000000000000444e-01
3.820000000000000062e-01
2.360000000000000153e-01
3.940000000000000169e-01
2.919999999999999818e-01
5.180000000000000160e-01
3.140000000000000013e-01
4.040000000000000813e-01
3.739999999999999991e-01
3.800000000000000044e-01
6.820000000000000506e-01
5.340000000000000302e-01
4.720000000000000306e-01
3.659999999999999920e-01
3.960000000000000187e-01
5.040000000000000036e-01
5.340000000000000302e-01
4.200000000000000400e-01
6.180000000000001048e-01
4.000000000000000222e-01
3.380000000000000226e-01
4.320000000000000506e-01
5.160000000000000142e-01
4.240000000000000435e-01
3.520000000000000351e-01
2.240000000000000047e-01
1.839999999999999969e-01
3.980000000000000759e-01
3.980000000000000204e-01
6.419999999999999041e-01
2.260000000000000064e-01
4.440000000000000058e-01
3.400000000000000244e-01
6.620000000000000329e-01
2.519999999999999463e-01
5.780000000000000693e-01
4.100000000000000311e-01
4.040000000000000258e-01
3.860000000000000098e-01
4.780000000000000360e-01
4.980000000000000537e-01
3.280000000000000138e-01
4.059999999999999720e-01
2.360000000000000153e-01
4.780000000000000360e-01
3.120000000000000551e-01
5.620000000000000551e-01
1.640000000000000069e-01
3.259999999999999565e-01
3.639999999999999902e-01
3.200000000000000067e-01
4.040000000000000258e-01
3.679999999999999938e-01
4.200000000000000400e-01
3.960000000000000187e-01
3.179999999999999494e-01
8.040000000000000480e-01
5.840000000000000746e-01
3.699999999999999956e-01
4.800000000000000377e-01
4.800000000000000377e-01
1.580000000000000016e-01
7.760000000000000231e-01
2.900000000000000355e-01
6.439999999999999059e-01
7.139999999999999680e-01
2.660000000000000142e-01
5.460000000000000409e-01
2.280000000000000082e-01
3.300000000000000155e-01
5.420000000000000373e-01
3.459999999999999742e-01
1.579999999999999738e-01
4.400000000000000022e-01
4.040000000000000258e-01
4.720000000000000306e-01
5.780000000000000693e-01
5.680000000000000604e-01
2.580000000000000071e-01
3.240000000000000102e-01
4.460000000000000075e-01
1.740000000000000158e-01
3.820000000000000617e-01
3.360000000000000209e-01
3.740000000000000546e-01
3.540000000000000369e-01
1.940000000000000058e-01
6.420000000000000151e-01
5.440000000000000391e-01
4.720000000000000306e-01
2.800000000000000266e-01
4.620000000000000218e-01
5.600000000000000533e-01
3.159999999999999476e-01
4.560000000000000164e-01
3.760000000000000564e-01
4.320000000000000506e-01
4.900000000000000466e-01
4.260000000000000453e-01
5.040000000000000036e-01
4.840000000000000413e-01
2.540000000000000036e-01
3.840000000000000635e-01
3.780000000000000027e-01
3.059999999999999942e-01
2.280000000000000082e-01
1.360000000000000098e-01
2.260000000000000064e-01
4.180000000000000382e-01
2.300000000000000100e-01
2.800000000000000266e-01
2.080000000000000182e-01
3.800000000000000600e-01
2.840000000000000302e-01
2.280000000000000082e-01
5.340000000000000302e-01
1.380000000000000115e-01
3.700000000000000511e-01
2.819999999999999729e-01
3.699999999999999956e-01
5.800000000000000711e-01
1.340000000000000080e-01
2.140000000000000235e-01
2.420000000000000207e-01
2.340000000000000135e-01
4.840000000000000413e-01
4.440000000000000058e-01
4.600000000000000200e-01
4.060000000000000275e-01
3.239999999999999547e-01
5.320000000000000284e-01
1.300000000000000044e-01
1.900000000000000022e-01
5.660000000000000586e-01
5.700000000000000622e-01
3.639999999999999347e-01
1.880000000000000004e-01
4.160000000000000364e-01
5.680000000000000604e-01
2.540000000000000036e-01
4.840000000000000413e-01
3.240000000000000102e-01
2.780000000000000249e-01
4.060000000000000275e-01
4.180000000000000382e-01
3.280000000000000138e-01
5.079999999999998961e-01
2.140000000000000235e-01
2.560000000000000053e-01
3.140000000000000013e-01
4.260000000000000453e-01
4.800000000000000377e-01
3.800000000000000044e-01
2.920000000000000373e-01
4.560000000000000164e-01
2.220000000000000029e-01
3.700000000000000511e-01
2.760000000000000231e-01
3.060000000000000497e-01
3.720000000000000528e-01
1.760000000000000175e-01
6.299999999999998934e-01
5.840000000000000746e-01
3.380000000000000226e-01
4.740000000000000324e-01
6.000000000000000472e-02
1.260000000000000009e-01
2.160000000000000253e-01
4.420000000000000040e-01
5.280000000000000249e-01
9.360000000000000542e-01
4.020000000000000240e-01
1.799999999999999933e-01
4.340000000000000524e-01
6.100000000000000977e-01
3.220000000000000084e-01
5.340000000000000302e-01
2.640000000000000124e-01
1.480000000000000204e-01
2.160000000000000253e-01
4.660000000000000253e-01
5.280000000000000249e-01
9.199999999999999845e-02
4.600000000000000200e-01
1.100000000000000006e-01
4.020000000000000795e-01
3.640000000000000457e-01
4.200000000000000400e-01
1.620000000000000051e-01
1.680000000000000104e-01
1.740000000000000158e-01
4.240000000000000435e-01
3.219999999999999529e-01
2.720000000000000195e-01
1.859999999999999987e-01
2.560000000000000053e-01
5.620000000000000551e-01
2.720000000000000195e-01
3.200000000000000067e-01
2.479999999999999705e-01
4.019999999999999685e-01
5.620000000000000551e-01
4.100000000000000311e-01
5.140000000000000124e-01
2.080000000000000182e-01
2.840000000000000302e-01
3.880000000000000115e-01
5.200000000000000178e-01
3.600000000000000422e-01
5.840000000000000746e-01
1.380000000000000115e-01
2.580000000000000071e-01
5.400000000000000355e-01
4.200000000000000400e-01
2.000000000000000111e-01
1.719999999999999862e-01
3.920000000000000706e-01
3.840000000000000080e-01
3.400000000000000244e-01
3.979999999999999649e-01
3.339999999999999636e-01
2.660000000000000142e-01
1.919999999999999762e-01
2.680000000000000160e-01
2.380000000000000171e-01
3.520000000000000351e-01
3.700000000000000511e-01
1.980000000000000093e-01
1.920000000000000040e-01
5.140000000000000124e-01
2.240000000000000047e-01
4.160000000000000364e-01
2.700000000000000178e-01
5.419999999999999263e-01
3.379999999999999671e-01
4.520000000000000129e-01
2.920000000000000373e-01
5.880000000000000782e-01
4.580000000000000182e-01
2.240000000000000047e-01
4.560000000000000164e-01
5.400000000000000633e-02
4.520000000000000129e-01
5.300000000000000266e-01
3.719999999999999973e-01
3.499999999999999778e-01
2.860000000000000320e-01
6.260000000000001119e-01
6.180000000000001048e-01
2.940000000000000391e-01
3.400000000000000244e-01
2.580000000000000071e-01
2.300000000000000100e-01
4.340000000000000524e-01
3.020000000000000462e-01
4.320000000000000506e-01
1.980000000000000371e-01
2.520000000000000018e-01
5.560000000000000497e-01
4.080000000000000848e-01
4.360000000000000542e-01
5.640000000000000568e-01
2.080000000000000182e-01
4.460000000000000075e-01
2.380000000000000171e-01
2.080000000000000182e-01
2.180000000000000271e-01
3.159999999999999476e-01
3.479999999999999760e-01
4.160000000000000364e-01
3.040000000000000480e-01
3.140000000000000013e-01
5.440000000000000391e-01
3.980000000000000204e-01
5.440000000000000391e-01
5.380000000000000338e-01
2.720000000000000195e-01
5.660000000000000586e-01
3.060000000000000497e-01
1.400000000000000133e-01
5.000000000000001110e-01
4.839999999999999303e-01
1.599999999999999756e-01
3.560000000000000386e-01
4.720000000000000306e-01
3.159999999999999476e-01
2.540000000000000036e-01
1.120000000000000023e-01
4.719999999999999196e-01
3.379999999999999671e-01
6.320000000000000062e-01
4.920000000000000484e-01
2.620000000000000107e-01
4.040000000000000258e-01
3.679999999999999938e-01
4.880000000000000449e-01
2.399999999999999634e-01
3.679999999999999938e-01
1.900000000000000022e-01
2.080000000000000182e-01
2.920000000000000373e-01
1.639999999999999791e-01
5.060000000000000053e-01
4.200000000000000955e-01
2.700000000000000178e-01
2.320000000000000118e-01
2.140000000000000235e-01
4.020000000000000795e-01
3.760000000000000564e-01
2.220000000000000029e-01
3.579999999999999849e-01
2.040000000000000147e-01
3.960000000000000187e-01
3.499999999999999778e-01
3.840000000000000635e-01
4.580000000000000182e-01
3.639999999999999902e-01
3.319999999999999618e-01
2.880000000000000338e-01
4.880000000000000449e-01
2.880000000000000338e-01
4.960000000000000520e-01
5.420000000000000373e-01
1.220000000000000112e-01
4.400000000000000022e-01
3.140000000000000013e-01
5.360000000000000320e-01
2.560000000000000053e-01
3.060000000000000497e-01
2.660000000000000142e-01
5.920000000000000817e-01
2.039999999999999869e-01
2.840000000000000302e-01
5.800000000000000711e-01
3.519999999999999796e-01
3.440000000000000280e-01
2.180000000000000271e-01
2.040000000000000147e-01
3.159999999999999476e-01
3.120000000000000551e-01
2.560000000000000053e-01
4.840000000000000413e-01
8.399999999999999134e-02
3.320000000000000173e-01
3.380000000000000226e-01
4.019999999999999685e-01
1.999999999999999833e-01
4.000000000000000222e-01
3.479999999999999760e-01
2.920000000000000373e-01
2.559999999999999498e-01
2.060000000000000164e-01
3.820000000000000062e-01
4.659999999999999143e-01
3.500000000000000333e-01
3.340000000000000191e-01
3.420000000000000262e-01
6.660000000000000364e-01
4.460000000000000075e-01
1.680000000000000104e-01
4.220000000000000417e-01
4.040000000000000258e-01
3.379999999999999671e-01
3.219999999999999529e-01
3.100000000000000533e-01
2.540000000000000036e-01
3.240000000000000102e-01
1.640000000000000069e-01
3.600000000000000422e-01
3.020000000000000462e-01
4.680000000000000271e-01
3.539999999999999813e-01
2.480000000000000260e-01
1.660000000000000087e-01
5.740000000000000657e-01
4.280000000000000471e-01
4.839999999999999303e-01
3.960000000000000742e-01
1.320000000000000062e-01
4.500000000000000111e-01
3.919999999999999596e-01
4.600000000000000200e-01
2.839999999999999747e-01
2.020000000000000129e-01
2.780000000000000249e-01
2.440000000000000224e-01
4.280000000000000471e-01
3.340000000000000191e-01
3.659999999999999920e-01
3.339999999999999636e-01
5.380000000000000338e-01
1.920000000000000040e-01
6.320000000000000062e-01
3.980000000000000759e-01
1.620000000000000051e-01
4.600000000000000200e-01
6.880000000000000560e-01
2.480000000000000260e-01
5.820000000000000728e-01
2.240000000000000047e-01
1.679999999999999827e-01
2.420000000000000207e-01
3.720000000000000528e-01
3.100000000000000533e-01
2.979999999999999871e-01
3.639999999999999347e-01
5.380000000000000338e-01
1.320000000000000062e-01
2.980000000000000426e-01
3.940000000000000169e-01
3.599999999999999867e-01
4.620000000000000218e-01
5.200000000000000178e-01
5.220000000000000195e-01
3.760000000000000564e-01
2.180000000000000271e-01
5.040000000000000036e-01
3.800000000000000044e-01
3.040000000000000480e-01
4.220000000000000417e-01
3.340000000000000191e-01
2.780000000000000249e-01
5.100000000000000089e-01
3.900000000000000133e-01
2.200000000000000011e-01
3.019999999999999907e-01
2.420000000000000207e-01
3.239999999999999547e-01
2.120000000000000218e-01
5.400000000000000355e-01
3.880000000000000115e-01
2.820000000000000284e-01
4.700000000000000289e-01
2.940000000000000391e-01
4.240000000000000435e-01
2.460000000000000242e-01
1.320000000000000062e-01
2.080000000000000182e-01
4.260000000000000453e-01
4.800000000000000377e-01
3.760000000000000009e-01
4.860000000000000431e-01
3.500000000000000333e-01
2.280000000000000082e-01
1.760000000000000175e-01
2.460000000000000242e-01
3.940000000000000169e-01
3.360000000000000209e-01
6.219999999999998863e-01
3.600000000000000422e-01
3.799999999999999489e-01
4.520000000000000129e-01
6.500000000000000222e-01
2.260000000000000064e-01
4.860000000000000431e-01
3.619999999999999885e-01
4.720000000000000306e-01
2.500000000000000555e-01
4.000000000000000222e-01
8.200000000000000344e-02
3.900000000000000133e-01
2.920000000000000373e-01
1.779999999999999916e-01
4.380000000000000560e-01
5.000000000000001110e-01
3.940000000000000169e-01
2.300000000000000100e-01
4.400000000000000022e-01
3.339999999999999636e-01
3.539999999999999258e-01
3.920000000000000706e-01
6.260000000000001119e-01
4.360000000000000542e-01
3.659999999999999920e-01
3.679999999999999938e-01
5.800000000000000711e-01
3.699999999999999956e-01
3.739999999999999436e-01
2.660000000000000142e-01
2.060000000000000164e-01
1.580000000000000016e-01
3.560000000000000386e-01
1.960000000000000075e-01
1.719999999999999862e-01
3.020000000000000462e-01
4.900000000000000466e-01
3.900000000000000133e-01
4.019999999999999685e-01
4.180000000000000382e-01
1.660000000000000087e-01
3.040000000000000480e-01
3.599999999999999867e-01
3.780000000000000027e-01
3.319999999999999618e-01
8.200000000000000344e-02
3.760000000000000564e-01
2.140000000000000235e-01
4.680000000000000271e-01
2.680000000000000160e-01
3.000000000000000444e-01
3.460000000000000298e-01
3.140000000000000013e-01
6.160000000000001030e-01
2.740000000000000213e-01
3.780000000000000582e-01
2.960000000000000409e-01
4.160000000000000364e-01
3.659999999999999920e-01
2.500000000000000555e-01
3.820000000000000062e-01
1.460000000000000187e-01
4.820000000000000395e-01
3.800000000000000044e-01
1.880000000000000004e-01
1.620000000000000051e-01
1.520000000000000240e-01
1.260000000000000009e-01
6.120000000000000995e-01
4.320000000000000506e-01
2.519999999999999463e-01
4.859999999999999321e-01
4.479999999999998983e-01
5.079999999999998961e-01
2.539999999999999480e-01
6.459999999999997966e-01
3.460000000000000298e-01
3.320000000000000173e-01
8.800000000000000877e-02
3.879999999999999560e-01
2.479999999999999705e-01
3.699999999999999956e-01
2.379999999999999616e-01
4.899999999999999356e-01
4.800000000000000377e-01
2.700000000000000178e-01
3.399999999999999689e-01
7.080000000000000737e-01
1.980000000000000371e-01
6.579999999999999183e-01
4.799999999999999267e-01
2.720000000000000195e-01
2.900000000000000355e-01
3.599999999999999867e-01
4.500000000000000111e-01
3.519999999999999796e-01
1.960000000000000353e-01
1.880000000000000282e-01
4.740000000000000324e-01
2.360000000000000153e-01
6.260000000000001119e-01
3.639999999999999902e-01
4.920000000000000484e-01
1.659999999999999809e-01
4.200000000000000400e-01
2.440000000000000224e-01
2.399999999999999634e-01
2.180000000000000271e-01
2.359999999999999598e-01
4.980000000000000537e-01
3.480000000000000315e-01
4.600000000000000200e-01
2.640000000000000124e-01
1.800000000000000211e-01
5.140000000000000124e-01
3.240000000000000102e-01
2.920000000000000373e-01
5.580000000000000515e-01
3.040000000000000480e-01
3.880000000000000115e-01
1.160000000000000059e-01
4.180000000000000382e-01
3.880000000000000115e-01
1.659999999999999809e-01
2.180000000000000271e-01
4.140000000000000346e-01
2.280000000000000082e-01
4.220000000000000417e-01
5.240000000000000213e-01
1.560000000000000275e-01
3.339999999999999636e-01
3.599999999999999867e-01
2.320000000000000118e-01
4.079999999999999738e-01
1.980000000000000093e-01
2.840000000000000302e-01
2.740000000000000213e-01
2.340000000000000135e-01
6.400000000000000133e-02
2.540000000000000036e-01
4.720000000000000306e-01
4.080000000000000293e-01
4.339999999999998859e-01
2.000000000000000111e-01
2.999999999999999889e-01
3.860000000000000098e-01
9.400000000000000022e-02
3.339999999999999636e-01
5.320000000000000284e-01
2.320000000000000118e-01
3.440000000000000280e-01
2.300000000000000100e-01
3.200000000000000067e-01
1.000000000000000056e-01
1.280000000000000027e-01
2.559999999999999498e-01
9.600000000000000200e-02
3.080000000000000515e-01
7.200000000000000844e-02
2.259999999999999509e-01
2.120000000000000218e-01
3.659999999999999920e-01
4.780000000000000360e-01
3.200000000000000067e-01
3.079999999999999960e-01
1.560000000000000275e-01
4.340000000000000524e-01
5.340000000000000302e-01
2.740000000000000213e-01
2.000000000000000111e-01
3.060000000000000497e-01
4.380000000000000560e-01
1.920000000000000040e-01
3.299999999999999600e-01
1.819999999999999951e-01
2.180000000000000271e-01
1.420000000000000151e-01
1.240000000000000130e-01
5.620000000000000551e-01
3.379999999999999671e-01
3.779999999999999472e-01
3.800000000000000600e-02
3.080000000000000515e-01
6.199999999999999262e-02
4.580000000000000182e-01
2.540000000000000036e-01
4.200000000000000400e-01
1.580000000000000016e-01
3.460000000000000298e-01
1.599999999999999756e-01
1.500000000000000222e-01
1.940000000000000058e-01
2.680000000000000160e-01
2.780000000000000249e-01
2.100000000000000200e-01
2.960000000000000409e-01
2.580000000000000071e-01
3.579999999999999849e-01
2.000000000000000111e-01
4.660000000000000253e-01
2.440000000000000224e-01
1.160000000000000059e-01
4.140000000000000346e-01
3.260000000000000120e-01
3.699999999999999956e-01
1.799999999999999933e-01
1.140000000000000041e-01
1.980000000000000093e-01
3.600000000000000422e-01
7.659999999999999032e-01
3.719999999999999973e-01
2.900000000000000355e-01
9.000000000000001055e-02
1.300000000000000044e-01
3.979999999999999649e-01
1.580000000000000016e-01
1.400000000000000133e-01
3.380000000000000226e-01
5.180000000000000160e-01
3.539999999999999813e-01
2.760000000000000231e-01
1.960000000000000075e-01
2.120000000000000218e-01
2.320000000000000118e-01
2.419999999999999651e-01
1.400000000000000133e-01
3.860000000000000653e-01
2.420000000000000207e-01
1.479999999999999927e-01
3.100000000000000533e-01
2.540000000000000036e-01
5.660000000000000586e-01
1.820000000000000229e-01
2.160000000000000253e-01
2.980000000000000426e-01
3.140000000000000013e-01
4.200000000000000400e-01
3.399999999999999689e-01
3.100000000000000533e-01
1.100000000000000006e-01
3.500000000000000333e-01
2.300000000000000100e-01
2.580000000000000071e-01
2.780000000000000249e-01
1.379999999999999838e-01
1.819999999999999951e-01
3.160000000000000031e-01
3.619999999999999885e-01
4.199999999999999567e-02
3.040000000000000480e-01
1.920000000000000040e-01
3.180000000000000049e-01
3.199999999999999512e-01
1.000000000000000056e-01
2.900000000000000355e-01
4.180000000000000382e-01
2.180000000000000271e-01
2.080000000000000182e-01
2.440000000000000224e-01
9.000000000000001055e-02
3.120000000000000551e-01
3.439999999999999725e-01
1.220000000000000112e-01
2.580000000000000071e-01
8.799999999999999489e-02
5.240000000000000213e-01
2.380000000000000171e-01
3.180000000000000049e-01
2.420000000000000207e-01
3.280000000000000138e-01
1.620000000000000051e-01
2.020000000000000129e-01
4.820000000000000395e-01
1.719999999999999862e-01
3.960000000000000187e-01
4.460000000000000075e-01
2.560000000000000053e-01
3.159999999999999476e-01
3.200000000000000067e-01
4.540000000000000147e-01
1.160000000000000059e-01
2.120000000000000218e-01
3.639999999999999902e-01
7.399999999999999634e-02
1.100000000000000006e-01
1.600000000000000033e-01
3.520000000000000351e-01
2.920000000000000373e-01
8.399999999999999134e-02
3.060000000000000497e-01
3.140000000000000013e-01
1.620000000000000051e-01
1.640000000000000069e-01
4.300000000000000488e-01
1.719999999999999862e-01
2.020000000000000129e-01
4.160000000000000364e-01
3.440000000000000280e-01
2.499999999999999722e-01
2.000000000000000111e-01
1.839999999999999969e-01
3.940000000000000169e-01
3.960000000000000742e-01
2.680000000000000160e-01
2.340000000000000135e-01
2.880000000000000338e-01
1.600000000000000033e-01
2.979999999999999871e-01
4.700000000000000289e-01
4.760000000000000342e-01
4.120000000000000329e-01
2.020000000000000129e-01
2.660000000000000142e-01
2.420000000000000207e-01
2.600000000000000089e-01
4.420000000000000040e-01
3.380000000000000226e-01
2.080000000000000182e-01
1.140000000000000041e-01
3.660000000000000475e-01
3.020000000000000462e-01
2.380000000000000171e-01
2.900000000000000355e-01
2.540000000000000036e-01
3.240000000000000102e-01
4.999999999999999445e-01
1.340000000000000080e-01
2.260000000000000064e-01
4.180000000000000382e-01
4.300000000000000488e-01
2.080000000000000182e-01
2.480000000000000260e-01
3.340000000000000191e-01
3.080000000000000515e-01
1.980000000000000093e-01
4.600000000000000200e-01
1.500000000000000222e-01
5.280000000000000249e-01
1.520000000000000240e-01
2.880000000000000338e-01
1.579999999999999738e-01
1.559999999999999720e-01
2.999999999999999542e-02
3.359999999999999654e-01
5.420000000000000373e-01
3.519999999999999796e-01
2.180000000000000271e-01
3.439999999999999725e-01
3.500000000000000333e-01
3.540000000000000369e-01
3.699999999999999956e-01
2.360000000000000153e-01
1.640000000000000069e-01
3.440000000000000280e-01
2.180000000000000271e-01
1.100000000000000006e-01
3.659999999999999920e-01
1.439999999999999891e-01
3.719999999999999973e-01
2.580000000000000071e-01
5.380000000000000338e-01
5.240000000000000213e-01
1.619999999999999774e-01
2.780000000000000249e-01
2.499999999999999722e-01
1.739999999999999880e-01
7.200000000000000844e-02
1.760000000000000175e-01
3.139999999999999458e-01
5.020000000000001128e-01
3.800000000000000600e-02
3.160000000000000031e-01
2.359999999999999598e-01
2.140000000000000235e-01
4.059999999999999720e-01
3.240000000000000102e-01
3.579999999999999849e-01
2.700000000000000178e-01
4.580000000000000182e-01
2.820000000000000284e-01
2.480000000000000260e-01
1.100000000000000006e-01
2.920000000000000373e-01
2.520000000000000018e-01
1.580000000000000016e-01
4.899999999999999356e-01
2.160000000000000253e-01
2.999999999999999889e-01
2.439999999999999669e-01
3.240000000000000102e-01
4.480000000000000093e-01
2.440000000000000224e-01
3.500000000000000333e-01
3.359999999999999654e-01
2.740000000000000213e-01
4.820000000000000395e-01
5.320000000000000284e-01
4.140000000000000346e-01
3.120000000000000551e-01
5.500000000000000444e-01
1.800000000000000211e-01
4.960000000000000520e-01
3.000000000000000444e-01
4.400000000000000022e-01
2.940000000000000391e-01
1.980000000000000093e-01
2.120000000000000218e-01
1.539999999999999980e-01
3.380000000000000226e-01
3.159999999999999476e-01
2.780000000000000249e-01
4.220000000000000417e-01
2.520000000000000018e-01
3.359999999999999654e-01
3.579999999999999849e-01
3.880000000000000671e-01
1.680000000000000104e-01
1.980000000000000093e-01
3.320000000000000173e-01
1.340000000000000080e-01
6.400000000000000133e-02
5.140000000000000124e-01
4.380000000000000560e-01
1.739999999999999880e-01
3.399999999999999689e-01
3.800000000000000600e-02
1.880000000000000004e-01
4.080000000000000848e-01
3.960000000000000742e-01
1.819999999999999951e-01
2.339999999999999580e-01
2.140000000000000235e-01
4.300000000000000488e-01
3.100000000000000533e-01
3.119999999999999440e-01
3.579999999999999849e-01
2.760000000000000231e-01
4.180000000000000382e-01
4.080000000000000293e-01
3.780000000000000582e-01
2.020000000000000129e-01
3.079999999999999960e-01
2.060000000000000164e-01
3.260000000000000120e-01
2.920000000000000373e-01
2.160000000000000253e-01
4.040000000000000258e-01
3.440000000000000280e-01
1.880000000000000004e-01
3.020000000000000462e-01
2.200000000000000011e-01
3.440000000000000280e-01
1.440000000000000169e-01
5.180000000000000160e-01
5.240000000000000213e-01
2.479999999999999705e-01
4.340000000000000524e-01
3.319999999999999618e-01
2.540000000000000036e-01
2.480000000000000260e-01
2.360000000000000153e-01
2.000000000000000111e-01
3.780000000000000582e-01
1.819999999999999951e-01
3.920000000000000151e-01
4.820000000000000395e-01
4.260000000000000453e-01
9.600000000000000200e-02
4.200000000000000400e-01
2.540000000000000036e-01
2.160000000000000253e-01
3.880000000000000671e-01
5.140000000000000124e-01
3.879999999999999560e-01
2.700000000000000178e-01
9.999999999999999167e-02
2.939999999999999836e-01
1.900000000000000022e-01
2.520000000000000018e-01
4.660000000000000253e-01
3.200000000000000067e-01
1.960000000000000075e-01
3.320000000000000173e-01
4.480000000000000093e-01
5.160000000000000142e-01
3.300000000000000155e-01
2.040000000000000147e-01
4.760000000000000342e-01
2.100000000000000200e-01
4.680000000000000271e-01
4.280000000000000471e-01
1.280000000000000027e-01
3.500000000000000333e-01
3.580000000000000404e-01
6.000000000000000888e-01
4.220000000000000417e-01
5.579999999999999405e-01
3.360000000000000209e-01
5.400000000000000355e-01
3.200000000000000067e-01
2.199999999999999456e-01
4.280000000000000471e-01
3.459999999999999742e-01
1.659999999999999809e-01
1.280000000000000027e-01
4.600000000000000200e-01
3.719999999999999973e-01
5.659999999999999476e-01
3.140000000000000013e-01
1.040000000000000091e-01
3.240000000000000102e-01
5.620000000000000551e-01
4.899999999999999356e-01
4.140000000000000902e-01
3.240000000000000102e-01
2.520000000000000018e-01
3.540000000000000369e-01
2.400000000000000189e-01
2.920000000000000373e-01
1.500000000000000222e-01
2.780000000000000249e-01
3.880000000000000115e-01
2.840000000000000302e-01
1.800000000000000211e-01
3.559999999999999831e-01
9.600000000000000200e-02
3.080000000000000515e-01
3.719999999999999973e-01
4.460000000000000075e-01
3.499999999999999778e-01
4.440000000000000058e-01
2.700000000000000178e-01
3.640000000000000457e-01
7.400000000000001021e-02
2.980000000000000426e-01
2.900000000000000355e-01
2.100000000000000200e-01
2.380000000000000171e-01
2.440000000000000224e-01
1.640000000000000069e-01
1.940000000000000058e-01
2.820000000000000284e-01
2.640000000000000124e-01
1.340000000000000080e-01
5.720000000000000639e-01
1.140000000000000041e-01
3.279999999999999583e-01
1.460000000000000187e-01
3.479999999999999760e-01
1.660000000000000087e-01
2.280000000000000082e-01
5.640000000000000568e-01
3.060000000000000497e-01
2.140000000000000235e-01
5.560000000000000497e-01
4.640000000000000235e-01
3.240000000000000102e-01
2.880000000000000338e-01
2.220000000000000029e-01
5.560000000000000497e-01
8.999999999999999667e-02
1.479999999999999927e-01
2.100000000000000200e-01
1.979999999999999816e-01
5.280000000000000249e-01
4.980000000000000537e-01
4.660000000000000253e-01
3.719999999999999973e-01
5.060000000000000053e-01
3.959999999999999631e-01
1.940000000000000058e-01
4.020000000000000240e-01
3.339999999999999636e-01
6.680000000000000382e-01
5.800000000000000294e-02
3.140000000000000013e-01
2.700000000000000178e-01
3.260000000000000120e-01
2.860000000000000320e-01
1.420000000000000151e-01
4.080000000000000293e-01
3.219999999999999529e-01
2.740000000000000213e-01
3.980000000000000204e-01
3.220000000000000084e-01
4.820000000000000395e-01
1.880000000000000004e-01
2.500000000000000555e-01
3.980000000000000204e-01
3.379999999999999671e-01
1.880000000000000004e-01
2.960000000000000409e-01
3.060000000000000497e-01
2.740000000000000213e-01
4.860000000000000431e-01
3.159999999999999476e-01
2.300000000000000100e-01
2.560000000000000053e-01
4.420000000000000040e-01
1.859999999999999987e-01
2.540000000000000036e-01
2.960000000000000409e-01
2.580000000000000071e-01
4.600000000000000200e-01
4.000000000000000222e-01
3.640000000000000457e-01
4.140000000000000346e-01
3.760000000000000009e-01
2.560000000000000053e-01
2.860000000000000320e-01
3.940000000000000169e-01
5.060000000000000053e-01
2.460000000000000242e-01
2.860000000000000320e-01
5.580000000000000515e-01
4.800000000000000377e-01
1.480000000000000204e-01
2.700000000000000178e-01
7.900000000000000355e-01
3.440000000000000280e-01
1.980000000000000093e-01
2.560000000000000053e-01
2.459999999999999687e-01
3.719999999999999973e-01
9.800000000000001765e-02
4.140000000000000346e-01
5.200000000000000178e-01
4.460000000000000075e-01
1.400000000000000133e-01
5.460000000000000409e-01
4.400000000000000022e-01
4.000000000000000222e-01
3.140000000000000013e-01
8.800000000000000877e-02
2.500000000000000555e-01
2.860000000000000320e-01
1.320000000000000062e-01
4.380000000000000560e-01
2.539999999999999480e-01
4.040000000000000813e-01
3.279999999999999583e-01
3.280000000000000138e-01
5.480000000000000426e-01
1.679999999999999827e-01
3.220000000000000084e-01
2.140000000000000235e-01
1.120000000000000023e-01
2.720000000000000195e-01
2.120000000000000218e-01
1.859999999999999987e-01
3.480000000000000315e-01
1.460000000000000187e-01
3.940000000000000169e-01
1.839999999999999969e-01
2.840000000000000302e-01
1.440000000000000169e-01
3.719999999999999973e-01
2.060000000000000164e-01
1.560000000000000275e-01
2.400000000000000189e-01
2.440000000000000224e-01
5.640000000000000568e-01
1.560000000000000275e-01
3.300000000000000155e-01
6.000000000000000472e-02
1.300000000000000044e-01
1.520000000000000240e-01
2.320000000000000118e-01
3.599999999999999867e-01
1.020000000000000073e-01
1.200000000000000025e-02
1.859999999999999987e-01
1.520000000000000240e-01
1.940000000000000058e-01
1.840000000000000246e-01
1.900000000000000022e-01
2.120000000000000218e-01
4.240000000000000435e-01
2.660000000000000142e-01
2.100000000000000200e-01
2.420000000000000207e-01
3.860000000000000098e-01
1.900000000000000300e-01
1.480000000000000204e-01
2.400000000000000189e-01
7.400000000000001021e-02
3.140000000000000013e-01
2.340000000000000135e-01
1.880000000000000004e-01
4.500000000000000111e-01
1.700000000000000122e-01
3.100000000000000533e-01
1.560000000000000275e-01
4.500000000000000111e-01
4.360000000000000542e-01
1.340000000000000080e-01
2.500000000000000555e-01
2.200000000000000011e-01
3.139999999999999458e-01
4.180000000000000382e-01
2.740000000000000213e-01
4.260000000000001008e-01
2.880000000000000338e-01
2.320000000000000118e-01
4.000000000000000083e-02
2.760000000000000231e-01
3.760000000000000009e-01
3.619999999999999885e-01
4.540000000000000147e-01
3.800000000000000044e-01
4.060000000000000275e-01
2.840000000000000302e-01
1.160000000000000059e-01
4.260000000000000453e-01
1.200000000000000094e-01
1.020000000000000212e-01
2.680000000000000160e-01
4.040000000000000813e-01
4.560000000000000164e-01
1.900000000000000300e-01
2.580000000000000071e-01
7.400000000000001021e-02
3.200000000000000067e-01
3.439999999999999725e-01
1.480000000000000204e-01
5.840000000000000746e-01
1.380000000000000115e-01
4.340000000000000524e-01
1.540000000000000258e-01
2.660000000000000142e-01
2.720000000000000195e-01
2.359999999999999598e-01
1.880000000000000004e-01
1.020000000000000073e-01
3.339999999999999636e-01
1.200000000000000094e-01
3.180000000000000049e-01
1.779999999999999916e-01
1.120000000000000023e-01
2.620000000000000107e-01
4.580000000000000182e-01
2.300000000000000100e-01
2.400000000000000189e-01
5.580000000000000515e-01
2.320000000000000118e-01
1.400000000000000133e-01
2.340000000000000135e-01
5.960000000000000853e-01
1.540000000000000258e-01
2.800000000000000058e-02
1.840000000000000246e-01
1.799999999999999933e-01
8.399999999999999134e-02
4.780000000000000360e-01
2.440000000000000224e-01
1.300000000000000044e-01
3.260000000000000120e-01
9.400000000000000022e-02
1.840000000000000246e-01
2.980000000000000426e-01
2.880000000000000338e-01
2.179999999999999438e-01
3.960000000000000187e-01
4.000000000000000222e-01
5.460000000000000409e-01
2.960000000000000409e-01
3.519999999999999796e-01
4.979999999999999427e-01
3.359999999999999654e-01
2.600000000000000089e-01
4.560000000000000164e-01
4.440000000000000058e-01
4.400000000000000022e-01
3.579999999999999849e-01
1.799999999999999933e-01
4.500000000000000111e-01
1.519999999999999962e-01
1.940000000000000058e-01
2.720000000000000195e-01
1.519999999999999962e-01
2.140000000000000235e-01
2.460000000000000242e-01
1.100000000000000006e-01
4.960000000000000520e-01
2.580000000000000071e-01
2.860000000000000320e-01
5.420000000000000373e-01
1.699999999999999845e-01
2.519999999999999463e-01
4.000000000000000083e-02
1.200000000000000094e-01
3.459999999999999742e-01
2.460000000000000242e-01
1.120000000000000023e-01
2.940000000000000391e-01
2.080000000000000182e-01
2.860000000000000320e-01
2.640000000000000124e-01
3.360000000000000209e-01
4.079999999999999738e-01
9.600000000000000200e-02
3.980000000000000759e-01
4.079999999999999738e-01
4.280000000000000471e-01
3.560000000000000386e-01
4.000000000000000083e-02
6.600000000000000311e-02
3.559999999999999831e-01
2.720000000000000195e-01
1.259999999999999731e-01
1.060000000000000109e-01
3.000000000000000236e-02
3.700000000000000511e-01
0.000000000000000000e+00
2.720000000000000195e-01
4.619999999999999107e-01
3.980000000000000204e-01
3.620000000000000440e-01
1.600000000000000033e-01
4.800000000000000100e-02
3.320000000000000173e-01
1.940000000000000335e-01
2.640000000000000124e-01
1.940000000000000335e-01
1.900000000000000022e-01
3.020000000000000462e-01
3.519999999999999796e-01
8.400000000000000522e-02
1.859999999999999987e-01
1.480000000000000204e-01
3.820000000000000617e-01
3.360000000000000209e-01
2.680000000000000160e-01
1.240000000000000130e-01
2.360000000000000153e-01
3.160000000000000031e-01
5.340000000000000302e-01
1.800000000000000211e-01
2.540000000000000036e-01
4.700000000000000289e-01
3.619999999999999885e-01
5.999999999999999084e-02
4.380000000000000560e-01
2.720000000000000195e-01
1.420000000000000151e-01
2.800000000000000266e-01
3.460000000000000298e-01
2.820000000000000284e-01
1.780000000000000193e-01
2.420000000000000207e-01
3.480000000000000315e-01
3.840000000000000635e-01
4.040000000000000258e-01
2.480000000000000260e-01
2.720000000000000195e-01
1.940000000000000335e-01
3.399999999999999689e-01
1.540000000000000258e-01
1.600000000000000033e-01
1.440000000000000169e-01
3.680000000000000493e-01
5.800000000000000294e-02
3.080000000000000515e-01
1.100000000000000006e-01
2.620000000000000107e-01
1.400000000000000133e-01
2.660000000000000142e-01
1.799999999999999933e-01
1.259999999999999731e-01
3.180000000000000049e-01
2.200000000000000011e-01
2.040000000000000424e-01
1.740000000000000158e-01
6.260000000000001119e-01
6.220000000000001084e-01
2.600000000000000089e-01
4.199999999999999567e-02
3.419999999999999707e-01
2.339999999999999580e-01
1.559999999999999720e-01
2.480000000000000260e-01
2.359999999999999598e-01
4.100000000000000311e-01
2.800000000000000266e-01
3.880000000000000115e-01
2.880000000000000338e-01
2.940000000000000391e-01
9.600000000000000200e-02
2.340000000000000135e-01
2.020000000000000129e-01
5.080000000000000071e-01
3.300000000000000155e-01
2.760000000000000231e-01
4.160000000000000364e-01
2.120000000000000218e-01
3.340000000000000191e-01
3.060000000000000497e-01
2.660000000000000142e-01
1.640000000000000069e-01
1.700000000000000122e-01
2.780000000000000249e-01
2.460000000000000242e-01
3.220000000000000084e-01
3.560000000000000386e-01
3.240000000000000102e-01
2.200000000000000219e-02
1.719999999999999862e-01
4.440000000000000058e-01
2.760000000000000231e-01
2.279999999999999527e-01
2.800000000000000058e-02
2.879999999999999782e-01
3.180000000000000049e-01
5.660000000000000586e-01
3.679999999999999938e-01
2.999999999999999542e-02
5.420000000000000373e-01
2.539999999999999480e-01
2.320000000000000118e-01
3.820000000000000062e-01
3.900000000000000133e-01
3.000000000000000444e-01
1.160000000000000059e-01
1.680000000000000104e-01
2.320000000000000118e-01
7.200000000000000844e-02
1.420000000000000151e-01
3.560000000000000386e-01
2.800000000000000266e-01
1.719999999999999862e-01
2.160000000000000253e-01
1.159999999999999781e-01
2.060000000000000164e-01
1.900000000000000300e-01
1.140000000000000041e-01
2.400000000000000189e-01
1.800000000000000211e-01
2.380000000000000171e-01
2.360000000000000153e-01
1.580000000000000016e-01
7.200000000000000844e-02
2.340000000000000135e-01
2.140000000000000235e-01
4.900000000000000466e-01
1.560000000000000275e-01
2.760000000000000231e-01
2.820000000000000284e-01
1.420000000000000151e-01
3.000000000000000444e-01
2.480000000000000260e-01
2.060000000000000164e-01
1.500000000000000222e-01
6.200000000000001066e-01
7.200000000000000844e-02
1.700000000000000122e-01
2.940000000000000391e-01
2.539999999999999480e-01
3.479999999999999760e-01
2.620000000000000107e-01
4.020000000000000240e-01
1.640000000000000069e-01
4.460000000000000075e-01
2.500000000000000555e-01
3.700000000000000511e-01
7.200000000000000844e-02
2.560000000000000053e-01
2.520000000000000018e-01
2.740000000000000213e-01
1.840000000000000246e-01
2.460000000000000242e-01
2.940000000000000391e-01
4.880000000000000449e-01
4.780000000000000360e-01
2.660000000000000142e-01
1.539999999999999980e-01
7.600000000000001199e-02
3.860000000000000653e-01
1.800000000000000211e-01
3.400000000000000244e-01
3.300000000000000155e-01
2.920000000000000373e-01
3.200000000000000067e-01
2.740000000000000213e-01
2.060000000000000164e-01
9.600000000000000200e-02
3.840000000000000635e-01
3.920000000000000151e-01
3.219999999999999529e-01
3.280000000000000138e-01
7.000000000000000666e-02
3.340000000000000191e-01
1.140000000000000041e-01
2.120000000000000218e-01
8.799999999999999489e-02
1.220000000000000112e-01
2.700000000000000178e-01
2.200000000000000011e-01
1.720000000000000140e-01
1.620000000000000051e-01
2.079999999999999627e-01
4.460000000000000075e-01
4.020000000000000240e-01
1.980000000000000093e-01
2.340000000000000135e-01
2.999999999999999889e-01
9.199999999999999845e-02
3.739999999999999991e-01
1.300000000000000044e-01
3.739999999999999991e-01
1.380000000000000115e-01
1.100000000000000006e-01
1.920000000000000318e-01
4.200000000000000400e-01
2.480000000000000260e-01
4.020000000000000795e-01
2.180000000000000271e-01
3.200000000000000067e-01
5.360000000000000320e-01
2.480000000000000260e-01
1.459999999999999909e-01
1.640000000000000069e-01
3.119999999999999440e-01
2.020000000000000129e-01
1.900000000000000022e-01
3.900000000000000133e-01
2.640000000000000124e-01
3.980000000000000204e-01
1.559999999999999720e-01
4.260000000000000453e-01
3.719999999999999973e-01
5.660000000000000586e-01
1.900000000000000300e-01
1.220000000000000112e-01
1.500000000000000222e-01
2.200000000000000011e-01
1.520000000000000240e-01
3.020000000000000462e-01
1.540000000000000258e-01
2.460000000000000242e-01
2.960000000000000409e-01
3.500000000000000333e-01
2.780000000000000249e-01
6.619999999999999218e-01
8.199999999999998956e-02
4.640000000000000235e-01
2.100000000000000200e-01
6.480000000000000204e-01
3.200000000000000067e-01
2.740000000000000213e-01
1.659999999999999809e-01
2.860000000000000320e-01
2.000000000000000111e-01
2.100000000000000200e-01
2.460000000000000242e-01
1.360000000000000098e-01
1.300000000000000044e-01
4.060000000000000275e-01
5.340000000000000302e-01
2.559999999999999498e-01
1.060000000000000109e-01
8.799999999999999489e-02
1.980000000000000093e-01
2.480000000000000260e-01
2.560000000000000053e-01
2.159999999999999698e-01
2.320000000000000118e-01
1.340000000000000080e-01
3.420000000000000262e-01
4.400000000000000439e-02
3.940000000000000169e-01
2.160000000000000253e-01
3.759999999999999454e-01
1.880000000000000004e-01
2.660000000000000142e-01
2.920000000000000373e-01
5.260000000000000231e-01
2.200000000000000011e-01
3.300000000000000155e-01
3.660000000000000475e-01
1.540000000000000258e-01
2.800000000000000266e-01
9.600000000000001588e-02
4.080000000000000293e-01
3.600000000000000422e-02
3.580000000000000404e-01
2.260000000000000064e-01
2.800000000000000266e-01
1.580000000000000016e-01
1.420000000000000151e-01
2.000000000000000111e-01
0.000000000000000000e+00
4.120000000000000329e-01
8.999999999999999667e-02
6.260000000000001119e-01
2.580000000000000071e-01
2.800000000000000266e-01
4.140000000000000346e-01
2.660000000000000142e-01
1.359999999999999820e-01
1.180000000000000077e-01
2.600000000000000089e-01
1.600000000000000033e-01
3.280000000000000138e-01
3.300000000000000155e-01
1.539999999999999980e-01
2.880000000000000338e-01
1.219999999999999835e-01
2.900000000000000355e-01
8.599999999999999312e-02
1.720000000000000140e-01
1.779999999999999916e-01
2.120000000000000218e-01
7.200000000000000844e-02
2.299999999999999545e-01
1.600000000000000033e-01
7.800000000000001377e-02
3.500000000000000333e-01
2.040000000000000147e-01
3.239999999999999547e-01
1.579999999999999738e-01
4.560000000000000164e-01
4.360000000000000542e-01
2.360000000000000153e-01
2.640000000000000124e-01
2.020000000000000129e-01
2.480000000000000260e-01
3.399999999999999689e-01
1.500000000000000222e-01
5.999999999999999084e-02
7.999999999999998779e-02
1.100000000000000006e-01
1.100000000000000006e-01
8.199999999999998956e-02
3.280000000000000138e-01
2.040000000000000147e-01
3.400000000000000244e-01
2.100000000000000200e-01
2.960000000000000409e-01
4.620000000000000218e-01
1.699999999999999845e-01
3.619999999999999885e-01
3.900000000000000688e-01
3.940000000000000169e-01
1.400000000000000133e-01
1.240000000000000130e-01
3.999999999999999667e-01
2.100000000000000200e-01
2.960000000000000409e-01
2.340000000000000135e-01
3.539999999999999813e-01
2.140000000000000235e-01
1.000000000000000056e-01
3.540000000000000369e-01
2.360000000000000153e-01
1.859999999999999987e-01
2.800000000000000266e-01
1.499999999999999944e-01
1.220000000000000112e-01
1.240000000000000130e-01
2.200000000000000011e-01
3.020000000000000462e-01
1.020000000000000073e-01
2.760000000000000231e-01
2.960000000000000409e-01
1.800000000000000211e-01
2.340000000000000135e-01
1.240000000000000130e-01
1.839999999999999969e-01
2.100000000000000200e-01
2.760000000000000231e-01
1.280000000000000027e-01
1.180000000000000077e-01
1.700000000000000122e-01
1.380000000000000115e-01
1.320000000000000062e-01
4.620000000000000218e-01
4.340000000000000524e-01
1.960000000000000075e-01
6.600000000000000311e-02
8.999999999999999667e-02
2.540000000000000036e-01
1.780000000000000193e-01
3.360000000000000209e-01
1.080000000000000127e-01
8.199999999999998956e-02
3.160000000000000031e-01
3.239999999999999547e-01
1.859999999999999987e-01
2.460000000000000242e-01
4.199999999999999567e-02
2.620000000000000107e-01
1.699999999999999845e-01
1.040000000000000091e-01
1.260000000000000009e-01
3.499999999999999778e-01
3.560000000000000386e-01
3.860000000000000098e-01
5.200000000000000455e-02
1.799999999999999933e-01
1.539999999999999980e-01
2.680000000000000160e-01
3.420000000000000262e-01
3.980000000000000759e-01
3.300000000000000155e-01
7.800000000000001377e-02
1.880000000000000004e-01
2.600000000000000089e-01
2.500000000000000555e-01
2.120000000000000218e-01
3.259999999999999565e-01
9.199999999999999845e-02
6.600000000000000311e-02
5.240000000000000213e-01
1.380000000000000115e-01
2.960000000000000409e-01
9.800000000000001765e-02
1.580000000000000016e-01
3.140000000000000013e-01
1.619999999999999774e-01
7.400000000000001021e-02
2.300000000000000100e-01
3.479999999999999760e-01
3.600000000000000422e-01
2.380000000000000171e-01
1.600000000000000033e-01
2.680000000000000160e-01
1.799999999999999933e-01
1.159999999999999781e-01
3.800000000000000600e-02
3.739999999999999991e-01
2.860000000000000320e-01
1.500000000000000222e-01
4.020000000000000240e-01
1.840000000000000246e-01
1.460000000000000187e-01
1.600000000000000033e-01
3.579999999999999849e-01
4.420000000000000040e-01
3.000000000000000444e-01
3.480000000000000315e-01
2.220000000000000029e-01
5.800000000000000294e-02
2.880000000000000338e-01
3.579999999999999849e-01
1.400000000000000133e-01
2.620000000000000107e-01
3.080000000000000515e-01
3.800000000000000600e-02
3.319999999999999618e-01
4.160000000000000364e-01
1.200000000000000094e-01
2.120000000000000218e-01
3.359999999999999654e-01
1.980000000000000093e-01
6.259999999999998899e-01
1.420000000000000151e-01
2.260000000000000064e-01
3.399999999999999689e-01
1.020000000000000073e-01
1.139999999999999764e-01
1.659999999999999809e-01
3.259999999999999565e-01
1.819999999999999951e-01
2.600000000000000089e-01
6.000000000000000472e-02
2.760000000000000231e-01
2.720000000000000195e-01
1.540000000000000258e-01
7.799999999999998601e-02
1.000000000000000056e-01
1.920000000000000040e-01
1.980000000000000093e-01
5.620000000000000551e-01
2.700000000000000178e-01
3.840000000000000080e-01
3.719999999999999973e-01
2.720000000000000195e-01
2.700000000000000178e-01
3.220000000000000084e-01
4.440000000000000058e-01
1.380000000000000115e-01
7.600000000000001199e-02
1.740000000000000158e-01
3.000000000000000444e-01
1.440000000000000169e-01
6.420000000000000151e-01
9.600000000000001588e-02
8.799999999999999489e-02
2.980000000000000426e-01
2.180000000000000271e-01
7.200000000000000844e-02
6.800000000000000488e-02
2.380000000000000171e-01
4.080000000000000293e-01
2.539999999999999480e-01
2.540000000000000036e-01
3.460000000000000298e-01
5.600000000000000117e-02
1.520000000000000240e-01
1.300000000000000044e-01
1.480000000000000204e-01
6.400000000000000133e-02
1.080000000000000127e-01
5.380000000000000338e-01
6.100000000000000977e-01
1.360000000000000098e-01
1.660000000000000087e-01
2.240000000000000047e-01
2.060000000000000164e-01
1.520000000000000240e-01
2.879999999999999782e-01
7.200000000000000844e-02
3.600000000000000422e-02
2.920000000000000373e-01
5.200000000000000178e-01
2.580000000000000071e-01
1.060000000000000109e-01
3.800000000000000600e-02
3.120000000000000551e-01
1.720000000000000140e-01
1.040000000000000091e-01
2.680000000000000160e-01
1.880000000000000004e-01
4.700000000000000289e-01
3.000000000000000444e-01
2.400000000000000189e-01
1.480000000000000204e-01
2.160000000000000253e-01
4.640000000000000235e-01
2.560000000000000053e-01
1.920000000000000040e-01
3.680000000000000493e-01
3.419999999999999707e-01
1.539999999999999980e-01
3.100000000000000533e-01
2.320000000000000118e-01
2.600000000000000089e-01
3.600000000000000422e-02
1.940000000000000335e-01
1.740000000000000158e-01
2.200000000000000011e-01
2.620000000000000107e-01
3.140000000000000013e-01
1.859999999999999987e-01
2.960000000000000409e-01
4.200000000000000400e-01
1.580000000000000016e-01
2.220000000000000029e-01
3.459999999999999742e-01
2.780000000000000249e-01
3.360000000000000209e-01
2.360000000000000153e-01
2.340000000000000135e-01
2.760000000000000231e-01
2.339999999999999580e-01
1.700000000000000122e-01
2.600000000000000228e-02
1.260000000000000009e-01
1.080000000000000127e-01
4.799999999999999267e-01
2.240000000000000047e-01
2.360000000000000153e-01
3.000000000000000444e-01
1.599999999999999756e-01
2.040000000000000147e-01
2.320000000000000118e-01
1.300000000000000044e-01
1.200000000000000094e-01
2.040000000000000147e-01
2.760000000000000231e-01
3.800000000000000600e-02
3.060000000000000497e-01
2.700000000000000178e-01
2.260000000000000064e-01
4.160000000000000364e-01
3.280000000000000138e-01
2.299999999999999545e-01
6.200000000000000649e-02
2.020000000000000129e-01
1.060000000000000109e-01
2.140000000000000235e-01
3.660000000000000475e-01
5.800000000000000294e-02
2.820000000000000284e-01
7.400000000000001021e-02
9.400000000000000022e-02
1.739999999999999880e-01
2.640000000000000124e-01
3.480000000000000315e-01
2.820000000000000284e-01
2.319999999999999563e-01
6.200000000000000649e-02
1.699999999999999845e-01
2.319999999999999563e-01
2.140000000000000235e-01
2.140000000000000235e-01
2.780000000000000249e-01
1.800000000000000211e-01
5.340000000000000302e-01
1.080000000000000127e-01
1.680000000000000104e-01
3.699999999999999956e-01
4.520000000000000129e-01
1.280000000000000027e-01
4.640000000000000235e-01
1.340000000000000080e-01
4.120000000000000329e-01
2.360000000000000153e-01
1.940000000000000335e-01
1.699999999999999845e-01
1.100000000000000006e-01
4.360000000000000542e-01
1.520000000000000240e-01
3.440000000000000280e-01
1.459999999999999909e-01
1.920000000000000318e-01
1.000000000000000056e-01
1.580000000000000016e-01
1.300000000000000044e-01
4.599999999999999922e-02
2.060000000000000164e-01
2.340000000000000135e-01
5.200000000000000178e-01
1.560000000000000275e-01
1.220000000000000112e-01
3.039999999999999925e-01
2.200000000000000219e-02
5.320000000000000284e-01
1.200000000000000094e-01
3.440000000000000280e-01
1.760000000000000175e-01
2.139999999999999680e-01
1.600000000000000033e-01
5.800000000000000294e-02
6.000000000000000472e-02
4.100000000000000311e-01
1.760000000000000175e-01
2.920000000000000373e-01
4.780000000000000360e-01
2.420000000000000207e-01
2.620000000000000107e-01
4.760000000000000342e-01
6.600000000000000311e-02
4.640000000000000235e-01
2.060000000000000164e-01
1.760000000000000175e-01
1.580000000000000016e-01
2.080000000000000182e-01
2.780000000000000249e-01
8.200000000000000344e-02
2.980000000000000426e-01
1.600000000000000033e-01
1.819999999999999951e-01
1.720000000000000140e-01
1.679999999999999827e-01
8.000000000000000167e-02
4.260000000000000453e-01
1.559999999999999720e-01
2.019999999999999851e-01
2.419999999999999651e-01
1.280000000000000027e-01
3.800000000000000600e-01
2.260000000000000064e-01
1.179999999999999799e-01
2.700000000000000178e-01
1.480000000000000204e-01
1.300000000000000044e-01
7.400000000000001021e-02
3.200000000000000067e-02
5.000000000000001110e-01
2.160000000000000253e-01
1.380000000000000115e-01
1.780000000000000193e-01
2.320000000000000118e-01
1.420000000000000151e-01
2.000000000000000042e-02
1.320000000000000062e-01
3.300000000000000155e-01
1.220000000000000112e-01
1.759999999999999898e-01
1.739999999999999880e-01
3.000000000000000444e-01
4.580000000000000182e-01
3.840000000000000080e-01
2.580000000000000071e-01
3.020000000000000462e-01
4.260000000000000453e-01
3.940000000000000724e-01
2.960000000000000409e-01
1.340000000000000080e-01
2.180000000000000271e-01
1.639999999999999791e-01
2.840000000000000302e-01
6.400000000000000133e-02
1.859999999999999987e-01
2.260000000000000064e-01
4.880000000000000449e-01
4.400000000000000439e-02
9.199999999999999845e-02
4.800000000000000100e-02
2.320000000000000118e-01
1.480000000000000204e-01
2.840000000000000302e-01
2.140000000000000235e-01
1.440000000000000169e-01
2.320000000000000118e-01
6.600000000000000311e-02
2.740000000000000213e-01
2.359999999999999598e-01
1.160000000000000059e-01
1.320000000000000062e-01
2.640000000000000124e-01
4.100000000000000311e-01
3.180000000000000049e-01
1.460000000000000187e-01
8.200000000000000344e-02
7.000000000000000666e-02
1.360000000000000098e-01
3.359999999999999654e-01
4.960000000000000520e-01
2.420000000000000207e-01
7.400000000000001021e-02
2.440000000000000224e-01
1.619999999999999774e-01
5.600000000000000117e-02
1.779999999999999916e-01
3.220000000000000084e-01
2.300000000000000100e-01
3.100000000000000533e-01
4.600000000000000200e-01
2.920000000000000373e-01
1.380000000000000115e-01
2.340000000000000135e-01
9.000000000000001055e-02
3.479999999999999760e-01
2.980000000000000426e-01
1.520000000000000240e-01
1.360000000000000098e-01
7.999999999999998779e-02
1.279999999999999749e-01
2.800000000000000266e-01
2.820000000000000284e-01
1.759999999999999898e-01
5.759999999999999565e-01
2.700000000000000178e-01
3.040000000000000480e-01
2.140000000000000235e-01
1.799999999999999933e-01
1.020000000000000073e-01
4.400000000000000022e-01
4.000000000000000777e-01
1.300000000000000044e-01
2.300000000000000100e-01
2.540000000000000036e-01
3.320000000000000173e-01
6.000000000000000472e-02
5.800000000000000294e-02
5.400000000000000633e-02
2.500000000000000555e-01
1.519999999999999962e-01
3.479999999999999760e-01
2.840000000000000302e-01
4.240000000000000435e-01
1.480000000000000204e-01
4.300000000000000488e-01
2.440000000000000224e-01
6.400000000000000133e-02
5.999999999999999084e-02
4.360000000000000542e-01
1.240000000000000130e-01
4.240000000000000435e-01
1.740000000000000158e-01
1.500000000000000222e-01
1.100000000000000006e-01
1.480000000000000204e-01
1.120000000000000023e-01
1.420000000000000151e-01
2.740000000000000213e-01
2.600000000000000228e-02
3.180000000000000049e-01
1.480000000000000204e-01
1.220000000000000112e-01
3.340000000000000191e-01
4.700000000000000289e-01
3.620000000000000440e-01
4.400000000000000022e-01
1.640000000000000069e-01
1.280000000000000027e-01
3.599999999999999867e-01
2.760000000000000231e-01
4.500000000000000111e-01
4.980000000000000537e-01
6.900000000000000577e-01
1.500000000000000222e-01
4.400000000000000439e-02
2.200000000000000011e-01
2.700000000000000178e-01
2.660000000000000142e-01
4.660000000000000253e-01
2.899999999999999800e-01
1.360000000000000098e-01
2.700000000000000178e-01
2.600000000000000089e-01
1.120000000000000023e-01
1.260000000000000009e-01
3.120000000000000551e-01
2.420000000000000207e-01
5.720000000000000639e-01
1.940000000000000335e-01
4.800000000000000377e-01
4.100000000000000311e-01
2.999999999999999542e-02
1.459999999999999909e-01
3.320000000000000173e-01
3.760000000000000564e-01
3.020000000000000462e-01
2.600000000000000228e-02
1.420000000000000151e-01
2.160000000000000253e-01
2.740000000000000213e-01
1.020000000000000073e-01
4.079999999999999738e-01
1.060000000000000109e-01
2.140000000000000235e-01
6.400000000000000133e-02
1.040000000000000091e-01
1.320000000000000062e-01
5.300000000000000266e-01
8.000000000000000167e-02
3.599999999999999867e-01
2.860000000000000320e-01
1.460000000000000187e-01
1.260000000000000009e-01
1.620000000000000051e-01
1.400000000000000133e-01
1.579999999999999738e-01
1.520000000000000240e-01
4.360000000000000542e-01
1.440000000000000169e-01
1.259999999999999731e-01
2.999999999999999542e-02
1.440000000000000169e-01
4.800000000000000100e-02
1.839999999999999969e-01
3.200000000000000067e-01
3.739999999999999991e-01
1.880000000000000004e-01
7.400000000000001021e-02
1.280000000000000027e-01
2.160000000000000253e-01
4.080000000000000293e-01
1.260000000000000009e-01
2.059999999999999609e-01
9.600000000000000200e-02
1.659999999999999809e-01
1.339999999999999802e-01
1.120000000000000023e-01
1.200000000000000094e-01
2.740000000000000213e-01
3.180000000000000049e-01
2.400000000000000189e-01
1.660000000000000087e-01
3.200000000000000067e-01
2.120000000000000218e-01
1.460000000000000187e-01
2.640000000000000124e-01
4.199999999999999567e-02
3.600000000000000422e-01
1.180000000000000077e-01
1.600000000000000033e-01
2.280000000000000082e-01
1.500000000000000222e-01
3.100000000000000533e-01
1.640000000000000069e-01
1.799999999999999933e-01
1.400000000000000133e-01
1.420000000000000151e-01
2.620000000000000107e-01
4.160000000000000364e-01
2.500000000000000555e-01
2.999999999999999889e-01
1.619999999999999774e-01
4.100000000000000311e-01
3.020000000000000462e-01
7.400000000000001021e-02
6.400000000000000133e-02
3.040000000000000480e-01
2.560000000000000053e-01
3.760000000000000009e-01
1.360000000000000098e-01
1.819999999999999951e-01
2.360000000000000153e-01
1.140000000000000041e-01
2.180000000000000271e-01
1.000000000000000056e-01
1.719999999999999862e-01
3.800000000000000600e-01
1.779999999999999916e-01
2.540000000000000036e-01
1.660000000000000087e-01
2.140000000000000235e-01
1.980000000000000093e-01
1.620000000000000051e-01
3.380000000000000226e-01
5.400000000000000633e-02
2.100000000000000200e-01
2.280000000000000082e-01
2.400000000000000189e-01
2.960000000000000409e-01
1.160000000000000059e-01
5.140000000000000124e-01
2.120000000000000218e-01
1.960000000000000075e-01
2.480000000000000260e-01
1.980000000000000371e-01
9.800000000000000377e-02
8.799999999999999489e-02
1.320000000000000062e-01
5.820000000000000728e-01
3.900000000000000133e-01
1.920000000000000040e-01
3.440000000000000280e-01
1.960000000000000075e-01
1.460000000000000187e-01
8.199999999999998956e-02
1.440000000000000169e-01
2.140000000000000235e-01
2.299999999999999545e-01
1.440000000000000169e-01
1.140000000000000041e-01
2.100000000000000200e-01
2.800000000000000058e-02
1.980000000000000093e-01
3.300000000000000155e-01
2.580000000000000071e-01
1.540000000000000258e-01
1.260000000000000009e-01
3.180000000000000049e-01
1.920000000000000040e-01
2.760000000000000231e-01
2.760000000000000231e-01
4.799999999999999267e-01
3.540000000000000369e-01
3.399999999999999689e-01
2.259999999999999509e-01
2.320000000000000118e-01
2.900000000000000355e-01
1.800000000000000211e-01
3.699999999999999956e-01
2.080000000000000182e-01
1.980000000000000371e-01
3.679999999999999938e-01
1.960000000000000075e-01
7.000000000000000666e-02
1.719999999999999862e-01
2.960000000000000409e-01
1.859999999999999987e-01
2.840000000000000302e-01
1.320000000000000062e-01
2.020000000000000129e-01
2.840000000000000302e-01
1.500000000000000222e-01
1.460000000000000187e-01
6.800000000000000488e-02
3.020000000000000462e-01
1.140000000000000041e-01
1.799999999999999933e-01
1.980000000000000371e-01
3.400000000000000244e-02
2.920000000000000373e-01
1.219999999999999835e-01
5.980000000000000870e-01
2.900000000000000355e-01
8.200000000000000344e-02
3.460000000000000298e-01
2.060000000000000164e-01
6.600000000000000311e-02
3.100000000000000533e-01
2.939999999999999836e-01
2.260000000000000064e-01
1.660000000000000087e-01
5.800000000000000294e-02
2.500000000000000555e-01
2.100000000000000200e-01
2.280000000000000082e-01
4.020000000000000795e-01
7.400000000000001021e-02
1.080000000000000127e-01
4.940000000000000502e-01
1.080000000000000127e-01
3.160000000000000031e-01
5.600000000000000117e-02
1.519999999999999962e-01
2.120000000000000218e-01
1.440000000000000169e-01
7.600000000000001199e-02
6.400000000000000133e-02
2.480000000000000260e-01
6.600000000000000311e-02
2.280000000000000082e-01
1.120000000000000023e-01
6.800000000000000488e-02
1.020000000000000073e-01
3.520000000000000351e-01
5.200000000000000455e-02
1.500000000000000222e-01
2.499999999999999722e-01
3.080000000000000515e-01
2.180000000000000271e-01
2.480000000000000260e-01
1.679999999999999827e-01
5.200000000000000455e-02
1.999999999999999833e-01
2.020000000000000129e-01
3.040000000000000480e-01
2.080000000000000182e-01
8.599999999999999312e-02
2.500000000000000555e-01
2.880000000000000338e-01
8.999999999999999667e-02
1.420000000000000151e-01
8.999999999999999667e-02
6.800000000000000488e-02
3.440000000000000280e-01
2.060000000000000164e-01
2.320000000000000118e-01
1.600000000000000033e-01
2.440000000000000224e-01
6.600000000000000311e-02
3.379999999999999671e-01
5.600000000000000117e-02
2.580000000000000071e-01
1.240000000000000130e-01
2.320000000000000118e-01
1.539999999999999980e-01
7.400000000000001021e-02
1.600000000000000033e-01
1.620000000000000051e-01
3.880000000000000115e-01
7.000000000000000666e-02
1.980000000000000093e-01
2.340000000000000135e-01
6.400000000000000133e-02
2.740000000000000213e-01
1.619999999999999774e-01
3.040000000000000480e-01
2.200000000000000011e-01
4.480000000000000093e-01
5.999999999999999084e-02
1.340000000000000080e-01
1.860000000000000264e-01
2.080000000000000182e-01
5.140000000000000124e-01
2.400000000000000189e-01
1.560000000000000275e-01
4.119999999999999218e-01
2.900000000000000355e-01
2.900000000000000355e-01
1.400000000000000133e-01
4.560000000000000164e-01
3.620000000000000440e-01
2.960000000000000409e-01
2.220000000000000029e-01
2.780000000000000249e-01
2.140000000000000235e-01
4.140000000000000346e-01
2.200000000000000566e-01
1.199999999999999817e-01
6.000000000000000472e-02
3.340000000000000191e-01
1.220000000000000112e-01
9.220000000000000417e-01
1.400000000000000133e-01
1.740000000000000158e-01
1.320000000000000062e-01
1.620000000000000051e-01
1.920000000000000040e-01
2.620000000000000107e-01
4.100000000000000311e-01
2.160000000000000253e-01
2.600000000000000089e-01
1.920000000000000040e-01
1.400000000000000133e-01
3.140000000000000013e-01
1.400000000000000133e-01
8.000000000000000167e-02
7.200000000000000844e-02
1.620000000000000051e-01
1.280000000000000027e-01
1.900000000000000022e-01
1.200000000000000094e-01
3.400000000000000244e-02
3.900000000000000688e-01
3.160000000000000031e-01
3.579999999999999849e-01
1.240000000000000130e-01
2.380000000000000171e-01
1.420000000000000151e-01
3.480000000000000315e-01
1.839999999999999969e-01
2.800000000000000058e-02
2.199999999999999456e-01
2.000000000000000111e-01
4.820000000000000395e-01
1.700000000000000122e-01
9.400000000000000022e-02
2.200000000000000011e-01
6.400000000000000133e-02
1.480000000000000204e-01
3.079999999999999960e-01
3.380000000000000226e-01
2.500000000000000555e-01
3.360000000000000209e-01
1.679999999999999827e-01
4.440000000000000058e-01
1.699999999999999845e-01
4.520000000000000129e-01
2.240000000000000047e-01
1.320000000000000062e-01
1.160000000000000059e-01
2.880000000000000338e-01
2.299999999999999545e-01
4.520000000000000129e-01
1.380000000000000115e-01
1.859999999999999987e-01
1.380000000000000115e-01
6.400000000000000133e-02
1.360000000000000098e-01
3.560000000000000386e-01
3.120000000000000551e-01
6.400000000000000133e-02
2.500000000000000555e-01
4.620000000000000218e-01
2.140000000000000235e-01
3.400000000000000244e-02
8.999999999999999667e-02
1.979999999999999816e-01
1.060000000000000109e-01
3.519999999999999796e-01
3.200000000000000067e-01
1.280000000000000027e-01
5.140000000000000124e-01
1.580000000000000016e-01
2.360000000000000153e-01
2.780000000000000249e-01
3.199999999999999512e-01
1.719999999999999862e-01
3.679999999999999938e-01
9.800000000000000377e-02
1.200000000000000094e-01
3.719999999999999973e-01
1.719999999999999862e-01
2.680000000000000160e-01
1.180000000000000077e-01
5.800000000000000294e-02
1.120000000000000023e-01
7.400000000000001021e-02
5.120000000000000107e-01
1.080000000000000127e-01
2.259999999999999509e-01
2.220000000000000029e-01
1.539999999999999980e-01
5.200000000000000455e-02
2.620000000000000107e-01
3.400000000000000244e-01
5.400000000000000355e-01
3.180000000000000049e-01
2.500000000000000555e-01
1.819999999999999951e-01
1.779999999999999916e-01
6.800000000000000488e-02
3.240000000000000102e-01
1.120000000000000023e-01
1.880000000000000004e-01
5.999999999999999084e-02
2.760000000000000231e-01
2.980000000000000426e-01
2.340000000000000135e-01
1.839999999999999969e-01
2.339999999999999580e-01
2.080000000000000182e-01
2.040000000000000147e-01
1.060000000000000109e-01
2.900000000000000355e-01
2.580000000000000071e-01
2.039999999999999869e-01
2.280000000000000082e-01
3.760000000000000564e-01
1.880000000000000004e-01
2.500000000000000555e-01
1.000000000000000056e-01
5.700000000000000622e-01
1.380000000000000115e-01
1.540000000000000258e-01
5.200000000000000455e-02
3.280000000000000138e-01
1.620000000000000051e-01
8.000000000000000167e-02
1.320000000000000062e-01
1.900000000000000022e-01
3.700000000000000511e-01
2.319999999999999563e-01
6.800000000000000488e-02
4.180000000000000382e-01
2.080000000000000182e-01
1.740000000000000158e-01
1.120000000000000023e-01
1.500000000000000222e-01
1.960000000000000075e-01
1.599999999999999756e-01
1.280000000000000027e-01
2.120000000000000218e-01
1.600000000000000033e-01
2.980000000000000426e-01
1.400000000000000133e-01
1.240000000000000130e-01
1.620000000000000051e-01
1.819999999999999951e-01
2.220000000000000029e-01
2.800000000000000058e-02
7.600000000000001199e-02
5.200000000000000455e-02
1.920000000000000318e-01
1.280000000000000027e-01
1.400000000000000133e-01
1.480000000000000204e-01
1.600000000000000033e-01
1.380000000000000115e-01
2.280000000000000082e-01
2.140000000000000235e-01
1.219999999999999835e-01
1.660000000000000087e-01
2.180000000000000271e-01
5.999999999999999084e-02
1.400000000000000133e-01
6.000000000000000472e-02
1.360000000000000098e-01
2.380000000000000171e-01
5.600000000000000117e-02
3.180000000000000049e-01
2.700000000000000178e-01
1.619999999999999774e-01
1.360000000000000098e-01
2.300000000000000100e-01
3.040000000000000480e-01
1.280000000000000027e-01
5.200000000000000455e-02
2.440000000000000224e-01
1.839999999999999969e-01
3.379999999999999671e-01
1.699999999999999845e-01
4.360000000000000542e-01
2.600000000000000089e-01
7.000000000000000666e-02
1.000000000000000056e-01
2.359999999999999598e-01
3.600000000000000422e-01
3.200000000000000067e-01
7.799999999999998601e-02
1.859999999999999987e-01
1.220000000000000112e-01
1.120000000000000023e-01
2.680000000000000160e-01
4.439999999999998948e-01
1.499999999999999944e-01
3.659999999999999920e-01
2.800000000000000266e-01
2.399999999999999634e-01
4.380000000000000560e-01
1.340000000000000080e-01
3.000000000000000444e-01
4.000000000000000083e-02
2.320000000000000118e-01
2.620000000000000107e-01
3.299999999999999600e-01
2.400000000000000189e-01
2.360000000000000153e-01
2.360000000000000153e-01
3.560000000000000386e-01
3.739999999999999991e-01
2.840000000000000302e-01
2.820000000000000284e-01
2.120000000000000218e-01
2.780000000000000249e-01
1.460000000000000187e-01
1.140000000000000041e-01
2.700000000000000178e-01
9.199999999999999845e-02
4.300000000000000488e-01
1.520000000000000240e-01
2.880000000000000338e-01
1.360000000000000098e-01
1.880000000000000004e-01
1.000000000000000194e-01
3.079999999999999960e-01
1.920000000000000040e-01
2.640000000000000124e-01
3.159999999999999476e-01
7.400000000000001021e-02
2.140000000000000235e-01
2.440000000000000224e-01
3.599999999999999867e-01
2.800000000000000266e-01
4.840000000000000413e-01
4.360000000000000542e-01
2.560000000000000053e-01
1.440000000000000169e-01
1.160000000000000059e-01
1.200000000000000094e-01
3.320000000000000173e-01
2.760000000000000231e-01
8.799999999999999489e-02
3.200000000000000067e-01
6.199999999999999262e-02
2.860000000000000320e-01
2.780000000000000249e-01
4.300000000000000488e-01
1.960000000000000075e-01
2.600000000000000089e-01
3.800000000000000600e-01
2.140000000000000235e-01
1.040000000000000091e-01
3.600000000000000422e-01
1.060000000000000109e-01
1.760000000000000175e-01
3.000000000000000444e-01
4.260000000000000453e-01
1.340000000000000080e-01
2.220000000000000029e-01
1.380000000000000115e-01
1.160000000000000059e-01
1.120000000000000023e-01
6.200000000000000649e-02
1.560000000000000275e-01
1.859999999999999709e-01
2.359999999999999598e-01
2.080000000000000182e-01
3.299999999999999045e-01
1.700000000000000122e-01
1.519999999999999962e-01
2.700000000000000178e-01
6.800000000000000488e-02
2.760000000000000231e-01
8.400000000000000522e-02
2.160000000000000253e-01
3.500000000000000333e-01
3.140000000000000013e-01
2.140000000000000235e-01
2.100000000000000200e-01
9.400000000000000022e-02
2.220000000000000029e-01
1.440000000000000169e-01
1.140000000000000041e-01
3.000000000000000444e-01
2.800000000000000266e-01
2.100000000000000200e-01
3.100000000000000533e-01
1.779999999999999916e-01
2.400000000000000189e-01
2.200000000000000011e-01
1.400000000000000133e-01
2.800000000000000266e-01
1.120000000000000023e-01
2.680000000000000160e-01
2.320000000000000395e-01
2.200000000000000011e-01
1.500000000000000222e-01
6.000000000000000472e-02
1.960000000000000075e-01
1.400000000000000133e-01
1.940000000000000058e-01
2.080000000000000182e-01
2.480000000000000260e-01
3.000000000000000444e-01
1.760000000000000175e-01
2.559999999999999498e-01
7.400000000000001021e-02
7.200000000000000844e-02
1.360000000000000098e-01
6.200000000000000649e-02
2.640000000000000124e-01
2.080000000000000182e-01
2.220000000000000029e-01
1.460000000000000187e-01
1.440000000000000169e-01
1.600000000000000033e-01
4.640000000000000235e-01
1.140000000000000041e-01
1.019999999999999934e-01
1.900000000000000022e-01
2.120000000000000218e-01
2.420000000000000207e-01
2.960000000000000409e-01
1.020000000000000073e-01
4.000000000000000777e-01
7.200000000000000844e-02
2.800000000000000266e-01
2.460000000000000242e-01
1.459999999999999909e-01
1.819999999999999951e-01
1.260000000000000009e-01
3.479999999999999760e-01
1.040000000000000091e-01
1.880000000000000004e-01
2.140000000000000235e-01
3.880000000000000671e-01
3.559999999999999831e-01
4.599999999999999922e-02
3.220000000000000084e-01
2.580000000000000071e-01
3.719999999999999973e-01
1.400000000000000133e-01
1.340000000000000080e-01
7.200000000000000844e-02
1.060000000000000109e-01
7.200000000000000844e-02
7.600000000000001199e-02
1.880000000000000282e-01
4.400000000000000022e-01
1.460000000000000187e-01
1.019999999999999934e-01
6.360000000000000098e-01
3.399999999999999689e-01
3.640000000000000457e-01
1.420000000000000151e-01
3.920000000000000151e-01
3.880000000000000115e-01
3.480000000000000315e-01
2.160000000000000253e-01
2.540000000000000036e-01
3.600000000000000422e-02
2.720000000000000195e-01
2.340000000000000135e-01
7.200000000000000844e-02
1.120000000000000023e-01
2.600000000000000089e-01
6.800000000000000488e-02
2.239999999999999492e-01
8.000000000000000167e-02
1.340000000000000080e-01
2.540000000000000036e-01
1.960000000000000075e-01
9.000000000000001055e-02
3.780000000000000027e-01
1.699999999999999845e-01
1.240000000000000130e-01
1.739999999999999880e-01
3.539999999999999813e-01
2.440000000000000224e-01
4.800000000000000100e-02
2.020000000000000129e-01
1.259999999999999731e-01
2.860000000000000320e-01
1.600000000000000033e-01
2.960000000000000409e-01
7.200000000000000844e-02
2.940000000000000391e-01
1.779999999999999916e-01
7.000000000000000666e-02
1.340000000000000080e-01
3.319999999999999618e-01
3.080000000000000515e-01
2.160000000000000253e-01
5.400000000000000633e-02
3.680000000000000493e-01
7.999999999999998779e-02
1.420000000000000151e-01
1.220000000000000112e-01
1.500000000000000222e-01
2.060000000000000164e-01
1.219999999999999835e-01
1.140000000000000041e-01
2.740000000000000213e-01
3.980000000000000204e-01
2.980000000000000426e-01
8.599999999999999312e-02
4.200000000000000400e-01
1.040000000000000091e-01
1.900000000000000022e-01
3.260000000000000120e-01
1.239999999999999852e-01
9.000000000000001055e-02
1.000000000000000194e-01
1.240000000000000130e-01
1.520000000000000240e-01
1.360000000000000098e-01
1.780000000000000193e-01
8.200000000000000344e-02
4.840000000000000413e-01
6.600000000000000311e-02
1.160000000000000059e-01
1.659999999999999809e-01
1.600000000000000033e-01
1.500000000000000222e-01
2.780000000000000249e-01
1.240000000000000130e-01
2.100000000000000200e-01
1.440000000000000169e-01
2.060000000000000164e-01
8.999999999999999667e-02
2.120000000000000218e-01
8.999999999999999667e-02
2.220000000000000029e-01
2.060000000000000164e-01
3.200000000000000067e-01
4.540000000000000147e-01
7.400000000000001021e-02
2.240000000000000047e-01
1.580000000000000016e-01
6.600000000000000311e-02
1.579999999999999738e-01
2.999999999999999542e-02
1.180000000000000077e-01
7.800000000000001377e-02
2.440000000000000224e-01
1.140000000000000041e-01
2.840000000000000302e-01
1.460000000000000187e-01
1.259999999999999731e-01
2.160000000000000253e-01
1.859999999999999987e-01
2.500000000000000555e-01
2.000000000000000111e-01
1.900000000000000022e-01
2.060000000000000164e-01
6.800000000000000488e-02
7.000000000000000666e-02
3.160000000000000031e-01
1.820000000000000229e-01
7.400000000000001021e-02
1.360000000000000098e-01
6.400000000000000133e-02
7.200000000000000844e-02
2.780000000000000249e-01
2.140000000000000513e-01
6.200000000000000649e-02
1.679999999999999827e-01
1.960000000000000075e-01
1.540000000000000258e-01
1.440000000000000169e-01
9.400000000000000022e-02
2.300000000000000100e-01
3.000000000000000444e-01
2.440000000000000224e-01
3.700000000000000511e-01
2.620000000000000107e-01
1.280000000000000027e-01
7.200000000000000844e-02
1.539999999999999980e-01
2.660000000000000142e-01
3.860000000000000653e-01
1.159999999999999781e-01
3.580000000000000404e-01
2.460000000000000242e-01
1.740000000000000158e-01
4.220000000000000973e-01
9.400000000000001410e-02
1.699999999999999845e-01
6.800000000000000488e-02
1.360000000000000098e-01
2.780000000000000249e-01
2.260000000000000064e-01
2.180000000000000271e-01
2.440000000000000224e-01
3.840000000000000080e-01
3.840000000000000080e-01
1.320000000000000062e-01
1.759999999999999898e-01
1.720000000000000140e-01
8.200000000000000344e-02
6.800000000000000488e-02
2.380000000000000171e-01
6.800000000000000488e-02
2.100000000000000200e-01
8.799999999999999489e-02
2.280000000000000082e-01
1.259999999999999731e-01
1.000000000000000056e-01
7.600000000000001199e-02
5.660000000000000586e-01
2.300000000000000100e-01
1.599999999999999756e-01
1.640000000000000069e-01
2.879999999999999782e-01
1.440000000000000169e-01
9.800000000000001765e-02
2.800000000000000266e-01
1.340000000000000080e-01
8.800000000000000877e-02
2.760000000000000231e-01
1.779999999999999916e-01
1.960000000000000075e-01
2.080000000000000182e-01
4.340000000000000524e-01
1.280000000000000027e-01
1.940000000000000058e-01
1.540000000000000258e-01
1.880000000000000282e-01
3.199999999999999512e-01
1.600000000000000033e-01
1.500000000000000222e-01
1.619999999999999774e-01
1.000000000000000056e-01
8.600000000000000699e-02
3.100000000000000533e-01
2.740000000000000213e-01
2.280000000000000082e-01
2.440000000000000224e-01
1.000000000000000056e-01
9.800000000000001765e-02
3.380000000000000226e-01
5.400000000000000633e-02
3.060000000000000497e-01
1.440000000000000169e-01
7.800000000000001377e-02
1.600000000000000033e-01
1.920000000000000040e-01
2.160000000000000253e-01
2.100000000000000200e-01
1.860000000000000264e-01
2.340000000000000135e-01
3.579999999999999849e-01
8.000000000000000167e-02
1.140000000000000041e-01
2.380000000000000171e-01
3.680000000000000493e-01
2.560000000000000053e-01
7.800000000000001377e-02
3.919999999999999596e-01
1.180000000000000077e-01
5.600000000000000117e-02
1.720000000000000140e-01
3.080000000000000515e-01
1.159999999999999781e-01
2.440000000000000224e-01
3.400000000000000244e-02
7.799999999999998601e-02
3.720000000000000528e-01
6.000000000000000472e-02
4.199999999999999567e-02
1.160000000000000059e-01
1.639999999999999791e-01
3.479999999999999760e-01
1.040000000000000091e-01
1.980000000000000093e-01
1.799999999999999933e-01
4.599999999999999922e-02
3.619999999999999885e-01
2.060000000000000164e-01
1.580000000000000016e-01
2.420000000000000207e-01
1.000000000000000194e-01
2.860000000000000320e-01
3.600000000000000422e-02
1.680000000000000104e-01
2.520000000000000018e-01
2.040000000000000147e-01
1.339999999999999802e-01
1.519999999999999962e-01
2.700000000000000178e-01
2.180000000000000271e-01
1.220000000000000112e-01
5.180000000000000160e-01
2.020000000000000129e-01
7.200000000000000844e-02
2.840000000000000302e-01
2.340000000000000135e-01
1.520000000000000240e-01
1.539999999999999980e-01
2.680000000000000160e-01
1.460000000000000187e-01
1.400000000000000133e-01
2.040000000000000147e-01
3.320000000000000173e-01
4.240000000000000435e-01
3.080000000000000515e-01
1.200000000000000094e-01
1.480000000000000204e-01
1.960000000000000353e-01
1.839999999999999969e-01
1.100000000000000006e-01
6.600000000000000311e-02
2.340000000000000135e-01
3.140000000000000013e-01
2.240000000000000047e-01
3.059999999999999942e-01
2.080000000000000182e-01
1.260000000000000009e-01
1.660000000000000087e-01
3.060000000000000497e-01
1.600000000000000033e-01
1.040000000000000091e-01
4.739999999999999214e-01
1.599999999999999756e-01
2.259999999999999509e-01
1.420000000000000151e-01
1.619999999999999774e-01
2.240000000000000047e-01
1.880000000000000004e-01
3.800000000000000600e-02
6.000000000000000472e-02
2.200000000000000011e-01
3.400000000000000244e-02
1.680000000000000104e-01
3.420000000000000262e-01
2.220000000000000029e-01
2.460000000000000242e-01
2.300000000000000100e-01
1.220000000000000112e-01
2.580000000000000071e-01
4.040000000000000258e-01
1.600000000000000033e-01
1.320000000000000062e-01
2.440000000000000224e-01
4.660000000000000253e-01
3.539999999999999813e-01
6.000000000000000472e-02
3.860000000000000098e-01
1.740000000000000158e-01
2.260000000000000064e-01
2.440000000000000224e-01
6.800000000000000488e-02
1.240000000000000130e-01
7.400000000000001021e-02
2.680000000000000160e-01
2.720000000000000195e-01
1.360000000000000098e-01
3.280000000000000138e-01
1.160000000000000059e-01
1.200000000000000094e-01
2.020000000000000406e-01
1.320000000000000062e-01
8.200000000000000344e-02
1.600000000000000033e-01
1.480000000000000204e-01
6.600000000000000311e-02
1.760000000000000175e-01
2.040000000000000147e-01
1.020000000000000073e-01
2.160000000000000253e-01
4.440000000000000058e-01
1.660000000000000087e-01
2.200000000000000011e-01
1.159999999999999781e-01
2.400000000000000189e-01
8.600000000000000699e-02
1.220000000000000112e-01
1.540000000000000258e-01
2.060000000000000164e-01
1.080000000000000127e-01
1.080000000000000127e-01
1.340000000000000080e-01
7.200000000000000844e-02
2.360000000000000153e-01
5.600000000000000117e-02
2.860000000000000320e-01
2.400000000000000189e-01
8.000000000000000167e-02
1.799999999999999933e-01
1.400000000000000133e-01
1.739999999999999880e-01
5.800000000000000294e-02
1.200000000000000094e-01
9.199999999999999845e-02
1.240000000000000130e-01
4.120000000000000329e-01
1.300000000000000044e-01
6.200000000000000649e-02
1.240000000000000130e-01
2.080000000000000182e-01
1.480000000000000204e-01
1.200000000000000094e-01
5.620000000000000551e-01
1.040000000000000091e-01
6.000000000000000472e-02
4.360000000000000542e-01
6.600000000000000311e-02
7.799999999999998601e-02
1.360000000000000098e-01
1.499999999999999944e-01
1.440000000000000169e-01
3.720000000000000528e-01
3.400000000000000244e-01
1.720000000000000140e-01
1.020000000000000212e-01
1.240000000000000130e-01
3.180000000000000049e-01
3.000000000000000444e-01
2.640000000000000124e-01
2.160000000000000253e-01
1.859999999999999709e-01
2.200000000000000011e-01
4.620000000000000218e-01
1.240000000000000130e-01
1.120000000000000023e-01
1.140000000000000041e-01
8.400000000000000522e-02
2.060000000000000164e-01
8.999999999999999667e-02
4.660000000000000253e-01
5.400000000000000633e-02
2.600000000000000089e-01
1.739999999999999880e-01
3.240000000000000102e-01
2.380000000000000171e-01
1.559999999999999720e-01
1.500000000000000222e-01
1.660000000000000087e-01
8.799999999999999489e-02
6.200000000000000649e-02
1.440000000000000169e-01
1.420000000000000151e-01
3.760000000000000009e-01
2.160000000000000253e-01
7.000000000000000666e-02
2.360000000000000153e-01
1.940000000000000335e-01
1.200000000000000094e-01
1.520000000000000240e-01
1.480000000000000204e-01
2.339999999999999580e-01
8.400000000000000522e-02
4.800000000000000100e-02
2.760000000000000231e-01
1.520000000000000240e-01
1.400000000000000133e-01
1.440000000000000169e-01
4.640000000000000235e-01
2.999999999999999542e-02
2.340000000000000135e-01
2.680000000000000160e-01
2.160000000000000253e-01
3.419999999999999707e-01
3.820000000000000062e-01
5.200000000000000455e-02
1.740000000000000158e-01
1.380000000000000115e-01
7.200000000000000844e-02
1.080000000000000127e-01
7.400000000000001021e-02
1.320000000000000062e-01
3.800000000000000600e-01
3.160000000000000031e-01
7.600000000000001199e-02
3.860000000000000653e-01
2.720000000000000195e-01
1.320000000000000062e-01
6.400000000000000133e-02
1.300000000000000044e-01
1.480000000000000204e-01
1.400000000000000133e-01
1.480000000000000204e-01
1.340000000000000080e-01
1.300000000000000044e-01
1.580000000000000016e-01
1.640000000000000069e-01
2.800000000000000266e-01
3.300000000000000155e-01
1.400000000000000133e-01
8.600000000000000699e-02
1.480000000000000204e-01
3.380000000000000226e-01
2.860000000000000320e-01
3.780000000000000027e-01
7.199999999999999456e-02
1.979999999999999816e-01
3.420000000000000262e-01
2.340000000000000135e-01
1.460000000000000187e-01
2.060000000000000164e-01
1.060000000000000109e-01
1.300000000000000044e-01
2.540000000000000036e-01
6.800000000000000488e-02
1.460000000000000187e-01
1.219999999999999835e-01
1.459999999999999909e-01
1.480000000000000204e-01
2.480000000000000260e-01
1.920000000000000040e-01
1.759999999999999898e-01
1.360000000000000098e-01
2.280000000000000082e-01
4.140000000000000346e-01
1.380000000000000115e-01
5.720000000000000639e-01
1.560000000000000275e-01
6.540000000000000258e-01
2.299999999999999545e-01
1.540000000000000258e-01
2.620000000000000107e-01
7.600000000000001199e-02
2.080000000000000182e-01
7.199999999999999456e-02
2.420000000000000207e-01
3.119999999999999440e-01
3.400000000000000244e-02
1.220000000000000112e-01
2.219999999999999474e-01
2.440000000000000224e-01
4.200000000000000400e-01
1.800000000000000211e-01
3.140000000000000013e-01
3.960000000000000187e-01
2.700000000000000178e-01
2.660000000000000142e-01
1.759999999999999620e-01
1.380000000000000115e-01
7.400000000000001021e-02
1.340000000000000080e-01
2.400000000000000189e-01
2.020000000000000129e-01
1.180000000000000077e-01
3.940000000000000169e-01
2.740000000000000213e-01
1.560000000000000275e-01
2.620000000000000107e-01
1.480000000000000204e-01
1.580000000000000016e-01
6.600000000000000311e-02
2.760000000000000231e-01
1.340000000000000080e-01
1.420000000000000151e-01
3.360000000000000209e-01
3.280000000000000138e-01
1.419999999999999873e-01
1.980000000000000093e-01
1.600000000000000033e-01
1.800000000000000211e-01
1.140000000000000041e-01
1.799999999999999933e-01
1.520000000000000240e-01
9.000000000000001055e-02
3.399999999999999689e-01
3.820000000000000617e-01
8.799999999999999489e-02
2.739999999999999658e-01
8.000000000000000167e-02
1.920000000000000040e-01
1.739999999999999880e-01
3.140000000000000013e-01
7.600000000000001199e-02
1.440000000000000169e-01
1.640000000000000069e-01
1.519999999999999962e-01
1.480000000000000204e-01
5.119999999999998996e-01
1.280000000000000027e-01
7.800000000000001377e-02
1.639999999999999791e-01
2.220000000000000029e-01
1.620000000000000051e-01
3.080000000000000515e-01
2.580000000000000071e-01
1.480000000000000204e-01
1.219999999999999835e-01
2.500000000000000555e-01
2.500000000000000555e-01
3.620000000000000440e-01
1.980000000000000093e-01
3.420000000000000262e-01
1.100000000000000006e-01
1.140000000000000041e-01
2.000000000000000111e-01
1.440000000000000169e-01
1.260000000000000009e-01
1.800000000000000211e-01
1.860000000000000264e-01
1.780000000000000193e-01
8.000000000000000167e-02
7.800000000000001377e-02
1.940000000000000058e-01
1.240000000000000130e-01
2.400000000000000189e-01
7.399999999999999634e-02
8.400000000000000522e-02
8.400000000000000522e-02
6.400000000000000133e-02
1.940000000000000058e-01
3.080000000000000515e-01
1.539999999999999980e-01
3.580000000000000404e-01
1.320000000000000062e-01
2.700000000000000178e-01
2.260000000000000064e-01
1.980000000000000371e-01
1.839999999999999969e-01
1.940000000000000058e-01
1.360000000000000098e-01
3.200000000000000067e-01
3.460000000000000298e-01
1.539999999999999980e-01
1.920000000000000040e-01
1.020000000000000073e-01
4.399999999999998912e-01
2.500000000000000555e-01
2.060000000000000164e-01
1.259999999999999731e-01
2.100000000000000200e-01
7.600000000000001199e-02
3.199999999999999512e-01
7.400000000000001021e-02
1.580000000000000016e-01
1.120000000000000023e-01
7.000000000000000666e-02
2.740000000000000213e-01
1.300000000000000044e-01
1.900000000000000300e-01
3.180000000000000049e-01
1.499999999999999944e-01
2.680000000000000160e-01
2.300000000000000100e-01
8.400000000000000522e-02
4.960000000000000520e-01
1.179999999999999799e-01
1.660000000000000087e-01
1.100000000000000006e-01
2.700000000000000178e-01
1.360000000000000098e-01
2.180000000000000271e-01
2.940000000000000391e-01
1.340000000000000080e-01
1.900000000000000300e-01
1.259999999999999731e-01
2.480000000000000260e-01
3.399999999999999689e-01
2.200000000000000011e-01
1.460000000000000187e-01
3.520000000000000351e-01
2.479999999999999705e-01
1.880000000000000004e-01
1.060000000000000109e-01
6.600000000000000311e-02
1.240000000000000130e-01
2.100000000000000200e-01
1.380000000000000115e-01
2.240000000000000047e-01
4.199999999999999567e-02
2.040000000000000147e-01
1.280000000000000027e-01
1.000000000000000194e-01
2.920000000000000373e-01
2.740000000000000213e-01
7.799999999999998601e-02
1.700000000000000122e-01
3.339999999999999636e-01
1.400000000000000133e-01
1.420000000000000151e-01
1.759999999999999898e-01
1.040000000000000091e-01
1.580000000000000016e-01
1.619999999999999774e-01
4.780000000000000360e-01
1.819999999999999951e-01
1.060000000000000109e-01
2.920000000000000373e-01
2.539999999999999480e-01
1.020000000000000073e-01
1.620000000000000051e-01
2.260000000000000064e-01
1.200000000000000094e-01
4.040000000000000258e-01
2.240000000000000047e-01
1.120000000000000023e-01
3.240000000000000102e-01
3.340000000000000191e-01
1.900000000000000300e-01
1.200000000000000094e-01
1.120000000000000023e-01
1.540000000000000258e-01
1.480000000000000204e-01
2.580000000000000071e-01
2.800000000000000266e-01
3.760000000000000564e-01
1.940000000000000058e-01
2.379999999999999616e-01
2.500000000000000555e-01
1.940000000000000335e-01
1.779999999999999916e-01
1.440000000000000169e-01
1.060000000000000109e-01
2.280000000000000082e-01
1.320000000000000062e-01
1.480000000000000204e-01
1.020000000000000073e-01
2.720000000000000195e-01
2.940000000000000391e-01
9.200000000000001232e-02
1.060000000000000109e-01
2.820000000000000284e-01
3.120000000000000551e-01
2.320000000000000118e-01
2.499999999999999722e-01
6.400000000000000133e-02
1.779999999999999916e-01
1.600000000000000033e-01
3.219999999999999529e-01
1.440000000000000169e-01
1.220000000000000112e-01
1.380000000000000115e-01
1.120000000000000023e-01
1.480000000000000204e-01
1.799999999999999933e-01
2.340000000000000135e-01
9.800000000000000377e-02
1.100000000000000006e-01
2.759999999999999676e-01
1.699999999999999845e-01
2.880000000000000338e-01
2.600000000000000089e-01
1.120000000000000023e-01
1.920000000000000040e-01
1.140000000000000041e-01
7.400000000000001021e-02
2.940000000000000391e-01
9.999999999999999167e-02
6.200000000000000649e-02
2.260000000000000064e-01
1.579999999999999738e-01
3.040000000000000480e-01
1.900000000000000022e-01
3.240000000000000102e-01
7.400000000000001021e-02
1.240000000000000130e-01
7.400000000000001021e-02
1.739999999999999880e-01
9.400000000000000022e-02
2.360000000000000153e-01
1.920000000000000040e-01
8.400000000000000522e-02
2.500000000000000555e-01
1.880000000000000004e-01
2.640000000000000124e-01
1.420000000000000151e-01
1.040000000000000091e-01
6.000000000000000472e-02
1.120000000000000023e-01
1.179999999999999799e-01
2.860000000000000320e-01
2.260000000000000064e-01
3.840000000000000635e-01
3.600000000000000422e-02
1.279999999999999749e-01
9.800000000000000377e-02
1.360000000000000098e-01
1.799999999999999933e-01
2.720000000000000195e-01
2.760000000000000231e-01
2.760000000000000231e-01
1.160000000000000059e-01
1.000000000000000194e-01
8.400000000000000522e-02
2.800000000000000058e-02
1.020000000000000073e-01
1.779999999999999916e-01
1.040000000000000091e-01
2.260000000000000064e-01
2.199999999999999456e-01
2.620000000000000107e-01
1.160000000000000059e-01
1.440000000000000169e-01
3.640000000000000457e-01
4.000000000000000083e-02
2.419999999999999651e-01
7.400000000000001021e-02
1.659999999999999809e-01
1.100000000000000006e-01
2.200000000000000011e-01
1.540000000000000258e-01
2.120000000000000218e-01
1.220000000000000112e-01
1.300000000000000044e-01
1.320000000000000062e-01
1.240000000000000130e-01
9.999999999999999167e-02
2.200000000000000011e-01
1.520000000000000240e-01
2.959999999999999853e-01
9.199999999999999845e-02
2.860000000000000320e-01
1.120000000000000023e-01
1.300000000000000044e-01
1.719999999999999862e-01
8.000000000000000167e-02
2.300000000000000377e-01
3.420000000000000262e-01
3.539999999999999258e-01
1.920000000000000040e-01
1.759999999999999898e-01
1.260000000000000009e-01
1.439999999999999891e-01
2.200000000000000011e-01
1.300000000000000044e-01
1.599999999999999756e-01
3.640000000000000457e-01
7.400000000000001021e-02
1.720000000000000140e-01
1.660000000000000087e-01
1.200000000000000094e-01
9.600000000000001588e-02
1.060000000000000109e-01
1.340000000000000080e-01
2.040000000000000147e-01
8.199999999999998956e-02
1.980000000000000371e-01
1.120000000000000023e-01
1.179999999999999799e-01
1.559999999999999720e-01
1.120000000000000023e-01
2.600000000000000089e-01
1.380000000000000115e-01
5.600000000000000117e-02
9.199999999999999845e-02
4.860000000000000431e-01
1.420000000000000151e-01
2.140000000000000235e-01
1.320000000000000062e-01
3.420000000000000262e-01
1.180000000000000077e-01
1.020000000000000073e-01
2.440000000000000224e-01
3.100000000000000533e-01
3.160000000000000031e-01
7.600000000000001199e-02
2.600000000000000089e-01
1.000000000000000056e-01
1.200000000000000094e-01
2.999999999999999542e-02
1.680000000000000104e-01
1.940000000000000058e-01
3.199999999999999512e-01
5.800000000000000294e-02
8.799999999999999489e-02
1.140000000000000041e-01
1.920000000000000040e-01
1.199999999999999817e-01
6.200000000000000649e-02
1.240000000000000130e-01
1.239999999999999852e-01
1.740000000000000158e-01
5.400000000000000355e-01
2.720000000000000195e-01
7.800000000000001377e-02
1.580000000000000016e-01
2.040000000000000147e-01
3.000000000000000444e-01
6.800000000000000488e-02
1.440000000000000169e-01
1.239999999999999852e-01
2.260000000000000064e-01
1.120000000000000023e-01
5.800000000000000294e-02
7.600000000000001199e-02
3.580000000000000404e-01
9.400000000000000022e-02
2.160000000000000253e-01
1.599999999999999756e-01
9.400000000000000022e-02
9.600000000000000200e-02
1.799999999999999933e-01
1.519999999999999962e-01
1.020000000000000073e-01
1.799999999999999933e-01
9.400000000000001410e-02
3.320000000000000173e-01
1.599999999999999756e-01
1.899999999999999745e-01
2.540000000000000036e-01
1.160000000000000059e-01
2.820000000000000284e-01
6.400000000000000133e-02
2.200000000000000011e-01
1.680000000000000104e-01
2.340000000000000135e-01
9.999999999999999167e-02
2.460000000000000242e-01
1.120000000000000023e-01
1.619999999999999774e-01
1.859999999999999987e-01
2.640000000000000124e-01
1.000000000000000056e-01
2.740000000000000213e-01
3.420000000000000262e-01
8.599999999999999312e-02
4.720000000000000306e-01
6.000000000000000472e-02
2.180000000000000271e-01
2.180000000000000271e-01
1.020000000000000073e-01
1.100000000000000006e-01
3.140000000000000013e-01
7.999999999999998779e-02
9.000000000000001055e-02
1.300000000000000044e-01
2.379999999999999616e-01
6.200000000000000649e-02
4.220000000000000973e-01
1.880000000000000004e-01
8.200000000000000344e-02
8.799999999999999489e-02
2.500000000000000555e-01
3.200000000000000067e-01
5.600000000000000117e-02
2.280000000000000082e-01
1.440000000000000169e-01
2.220000000000000029e-01
2.900000000000000355e-01
2.160000000000000253e-01
1.400000000000000133e-01
2.120000000000000218e-01
2.100000000000000200e-01
2.160000000000000253e-01
2.520000000000000018e-01
8.600000000000000699e-02
2.100000000000000200e-01
2.320000000000000118e-01
1.839999999999999969e-01
4.399999999999999745e-02
7.200000000000000844e-02
3.480000000000000315e-01
1.700000000000000122e-01
7.000000000000000666e-02
1.659999999999999809e-01
3.459999999999999742e-01
2.320000000000000118e-01
6.000000000000000472e-02
2.180000000000000271e-01
6.200000000000000649e-02
1.100000000000000006e-01
8.000000000000000167e-02
6.000000000000000472e-02
1.819999999999999951e-01
1.300000000000000044e-01
2.300000000000000100e-01
3.100000000000000533e-01
1.060000000000000109e-01
2.000000000000000111e-01
2.280000000000000082e-01
1.100000000000000006e-01
1.720000000000000140e-01
2.140000000000000235e-01
1.300000000000000044e-01
2.580000000000000071e-01
6.800000000000000488e-02
2.220000000000000029e-01
1.720000000000000140e-01
2.000000000000000111e-01
1.939999999999999780e-01
2.259999999999999509e-01
6.600000000000000311e-02
6.200000000000000649e-02
2.020000000000000129e-01
1.739999999999999880e-01
6.400000000000000133e-02
3.020000000000000462e-01
7.000000000000000666e-02
8.800000000000000877e-02
1.560000000000000275e-01
3.200000000000000067e-02
1.220000000000000112e-01
1.200000000000000094e-01
4.400000000000000439e-02
1.439999999999999891e-01
1.000000000000000056e-01
1.420000000000000151e-01
3.739999999999999991e-01
2.000000000000000111e-01
2.140000000000000235e-01
1.640000000000000069e-01
7.400000000000001021e-02
1.160000000000000059e-01
2.500000000000000555e-01
1.479999999999999927e-01
1.080000000000000127e-01
9.800000000000000377e-02
2.200000000000000011e-01
2.980000000000000426e-01
1.540000000000000258e-01
9.800000000000000377e-02
3.200000000000000067e-01
1.600000000000000033e-01
3.860000000000000098e-01
1.380000000000000115e-01
1.120000000000000023e-01
1.940000000000000058e-01
5.200000000000000455e-02
1.500000000000000222e-01
2.820000000000000284e-01
1.400000000000000133e-01
1.060000000000000109e-01
4.200000000000000400e-01
2.080000000000000182e-01
6.000000000000000472e-02
2.540000000000000036e-01
1.100000000000000006e-01
7.400000000000001021e-02
8.999999999999999667e-02
9.600000000000000200e-02
2.620000000000000107e-01
1.700000000000000122e-01
1.859999999999999987e-01
1.600000000000000033e-01
2.200000000000000011e-01
7.600000000000001199e-02
1.160000000000000059e-01
1.499999999999999944e-01
2.519999999999999463e-01
2.160000000000000253e-01
1.460000000000000187e-01
2.000000000000000111e-01
6.400000000000000133e-02
2.300000000000000100e-01
1.160000000000000059e-01
2.280000000000000082e-01
1.480000000000000204e-01
2.800000000000000266e-01
7.600000000000001199e-02
1.340000000000000080e-01
1.320000000000000062e-01
1.220000000000000112e-01
1.000000000000000056e-01
1.080000000000000127e-01
1.120000000000000023e-01
1.320000000000000062e-01
7.400000000000001021e-02
1.060000000000000109e-01
1.260000000000000009e-01
1.980000000000000093e-01
5.200000000000000455e-02
1.279999999999999749e-01
1.819999999999999951e-01
9.199999999999999845e-02
6.800000000000000488e-02
1.260000000000000009e-01
8.000000000000000167e-02
1.739999999999999880e-01
3.800000000000000600e-02
1.300000000000000044e-01
3.460000000000000298e-01
1.799999999999999933e-01
2.640000000000000124e-01
2.040000000000000147e-01
3.940000000000000169e-01
6.400000000000000133e-02
1.880000000000000282e-01
7.000000000000000666e-02
1.360000000000000098e-01
2.260000000000000064e-01
7.199999999999999456e-02
1.360000000000000098e-01
2.200000000000000011e-01
6.200000000000000649e-02
7.600000000000001199e-02
1.699999999999999845e-01
3.360000000000000209e-01
1.060000000000000109e-01
8.999999999999999667e-02
1.120000000000000023e-01
2.080000000000000182e-01
1.340000000000000080e-01
1.160000000000000059e-01
2.020000000000000129e-01
2.280000000000000082e-01
8.400000000000000522e-02
7.999999999999998779e-02
1.120000000000000023e-01
6.000000000000000472e-02
6.000000000000000472e-02
1.020000000000000073e-01
1.120000000000000023e-01
3.560000000000000386e-01
3.480000000000000315e-01
1.260000000000000009e-01
1.360000000000000098e-01
8.800000000000000877e-02
1.959999999999999798e-01
1.600000000000000033e-01
1.900000000000000022e-01
9.200000000000001232e-02
1.719999999999999862e-01
2.100000000000000200e-01
2.280000000000000082e-01
3.380000000000000226e-01
3.060000000000000497e-01
1.420000000000000151e-01
3.739999999999999991e-01
9.400000000000001410e-02
1.199999999999999817e-01
1.180000000000000077e-01
1.000000000000000056e-01
1.520000000000000240e-01
1.799999999999999933e-01
1.499999999999999944e-01
1.440000000000000169e-01
9.600000000000000200e-02
1.500000000000000222e-01
1.819999999999999951e-01
7.600000000000001199e-02
9.199999999999999845e-02
1.700000000000000122e-01
3.360000000000000209e-01
1.160000000000000059e-01
8.000000000000000167e-03
7.000000000000000666e-02
2.539999999999999480e-01
1.460000000000000187e-01
1.080000000000000127e-01
1.220000000000000112e-01
3.040000000000000480e-01
1.780000000000000193e-01
1.679999999999999827e-01
1.220000000000000112e-01
1.979999999999999816e-01
1.259999999999999731e-01
1.100000000000000006e-01
1.040000000000000091e-01
1.640000000000000069e-01
6.400000000000000133e-02
2.560000000000000053e-01
1.779999999999999916e-01
1.559999999999999720e-01
1.420000000000000151e-01
1.160000000000000059e-01
1.699999999999999845e-01
1.100000000000000006e-01
2.540000000000000036e-01
4.400000000000000439e-02
2.160000000000000253e-01
2.559999999999999498e-01
2.340000000000000135e-01
9.400000000000000022e-02
1.040000000000000091e-01
1.180000000000000077e-01
2.180000000000000271e-01
4.160000000000000364e-01
3.100000000000000533e-01
1.600000000000000033e-01
3.900000000000000133e-01
3.619999999999999885e-01
1.200000000000000094e-01
8.000000000000000167e-02
1.020000000000000212e-01
1.760000000000000175e-01
7.400000000000001021e-02
5.099999999999998979e-01
1.320000000000000062e-01
7.400000000000001021e-02
1.040000000000000091e-01
6.000000000000000472e-02
2.479999999999999705e-01
3.200000000000000067e-01
1.040000000000000091e-01
1.080000000000000127e-01
1.759999999999999898e-01
2.720000000000000195e-01
1.500000000000000222e-01
1.560000000000000275e-01
6.600000000000000311e-02
1.420000000000000151e-01
3.619999999999999885e-01
1.199999999999999817e-01
2.240000000000000047e-01
2.500000000000000555e-01
1.639999999999999791e-01
1.940000000000000058e-01
1.080000000000000127e-01
3.460000000000000298e-01
1.360000000000000098e-01
3.400000000000000244e-01
1.620000000000000051e-01
9.999999999999999167e-02
9.800000000000000377e-02
3.460000000000000298e-01
7.600000000000001199e-02
1.220000000000000112e-01
1.300000000000000044e-01
7.400000000000001021e-02
1.180000000000000077e-01
1.199999999999999817e-01
2.999999999999999542e-02
1.340000000000000080e-01
2.600000000000000089e-01
1.100000000000000006e-01
2.740000000000000213e-01
1.060000000000000109e-01
1.940000000000000058e-01
1.120000000000000023e-01
1.360000000000000098e-01
4.060000000000000830e-01
1.499999999999999944e-01
9.600000000000001588e-02
1.699999999999999845e-01
2.140000000000000235e-01
1.760000000000000175e-01
1.720000000000000140e-01
2.100000000000000200e-01
6.200000000000000649e-02
1.300000000000000044e-01
1.160000000000000059e-01
2.600000000000000089e-01
2.060000000000000164e-01
2.780000000000000249e-01
6.400000000000000133e-02
3.940000000000000169e-01
7.600000000000001199e-02
1.000000000000000056e-01
7.600000000000001199e-02
1.840000000000000246e-01
1.100000000000000006e-01
1.300000000000000044e-01
1.520000000000000240e-01
1.260000000000000009e-01
7.000000000000000666e-02
1.380000000000000115e-01
5.000000000000000278e-02
2.260000000000000064e-01
1.140000000000000041e-01
1.720000000000000140e-01
1.580000000000000016e-01
2.400000000000000189e-01
8.200000000000000344e-02
1.140000000000000041e-01
1.460000000000000187e-01
2.280000000000000082e-01
6.200000000000000649e-02
1.460000000000000187e-01
1.480000000000000204e-01
1.460000000000000187e-01
2.340000000000000135e-01
2.060000000000000164e-01
8.200000000000000344e-02
8.200000000000000344e-02
1.819999999999999951e-01
2.320000000000000118e-01
1.360000000000000098e-01
1.420000000000000151e-01
1.620000000000000051e-01
8.000000000000000167e-02
6.200000000000000649e-02
2.320000000000000118e-01
2.520000000000000018e-01
1.700000000000000122e-01
6.200000000000000649e-02
1.699999999999999845e-01
8.000000000000000167e-02
6.999999999999999278e-02
1.960000000000000075e-01
1.280000000000000027e-01
8.000000000000000167e-02
1.840000000000000246e-01
2.660000000000000142e-01
1.880000000000000004e-01
6.200000000000000649e-02
1.500000000000000222e-01
1.260000000000000009e-01
1.179999999999999799e-01
1.239999999999999852e-01
7.800000000000001377e-02
1.840000000000000246e-01
1.139999999999999764e-01
1.080000000000000127e-01
2.220000000000000029e-01
1.799999999999999933e-01
1.500000000000000222e-01
1.160000000000000059e-01
1.839999999999999969e-01
1.100000000000000006e-01
5.400000000000000633e-02
7.999999999999998779e-02
2.380000000000000171e-01
6.219999999999998863e-01
1.260000000000000009e-01
3.260000000000000120e-01
2.660000000000000142e-01
1.000000000000000056e-01
3.280000000000000138e-01
1.120000000000000023e-01
6.000000000000000472e-02
2.259999999999999509e-01
1.360000000000000098e-01
1.620000000000000051e-01
1.460000000000000187e-01
1.040000000000000091e-01
1.659999999999999809e-01
2.000000000000000111e-01
1.480000000000000204e-01
4.000000000000000083e-02
6.200000000000000649e-02
5.800000000000000294e-02
1.260000000000000009e-01
6.200000000000000649e-02
1.080000000000000127e-01
1.240000000000000130e-01
1.220000000000000112e-01
1.040000000000000091e-01
1.160000000000000059e-01
2.620000000000000107e-01
2.620000000000000107e-01
2.640000000000000124e-01
3.359999999999999654e-01
2.260000000000000064e-01
1.060000000000000109e-01
1.779999999999999916e-01
2.060000000000000164e-01
2.359999999999999598e-01
1.480000000000000204e-01
5.800000000000000294e-02
6.600000000000000311e-02
1.819999999999999951e-01
2.020000000000000129e-01
1.060000000000000109e-01
3.080000000000000515e-01
1.480000000000000204e-01
3.340000000000000191e-01
1.280000000000000027e-01
9.400000000000000022e-02
3.900000000000000133e-01
3.400000000000000244e-02
1.400000000000000133e-01
1.460000000000000187e-01
6.400000000000000133e-02
3.000000000000000444e-01
2.560000000000000053e-01
1.599999999999999756e-01
5.200000000000000455e-02
1.920000000000000040e-01
1.260000000000000009e-01
2.440000000000000224e-01
1.180000000000000077e-01
2.640000000000000124e-01
3.960000000000000187e-01
1.400000000000000133e-01
1.100000000000000006e-01
1.640000000000000069e-01
2.180000000000000271e-01
9.200000000000001232e-02
2.600000000000000089e-01
2.880000000000000338e-01
7.200000000000000844e-02
2.720000000000000195e-01
3.039999999999999925e-01
1.500000000000000222e-01
1.400000000000000133e-01
1.659999999999999809e-01
5.400000000000000633e-02
1.900000000000000022e-01
1.819999999999999951e-01
2.660000000000000142e-01
1.020000000000000073e-01
1.060000000000000109e-01
8.800000000000000877e-02
1.080000000000000127e-01
1.560000000000000275e-01
1.500000000000000222e-01
1.140000000000000041e-01
1.360000000000000098e-01
1.100000000000000006e-01
1.140000000000000041e-01
1.160000000000000059e-01
3.159999999999999476e-01
8.799999999999999489e-02
1.380000000000000115e-01
2.240000000000000047e-01
2.040000000000000147e-01
1.520000000000000240e-01
1.920000000000000040e-01
1.679999999999999827e-01
2.359999999999999598e-01
1.420000000000000151e-01
1.400000000000000133e-01
2.100000000000000200e-01
1.699999999999999845e-01
1.060000000000000109e-01
1.740000000000000158e-01
1.020000000000000212e-01
1.040000000000000091e-01
6.200000000000000649e-02
2.020000000000000406e-01
1.540000000000000258e-01
1.739999999999999880e-01
2.380000000000000171e-01
1.460000000000000187e-01
3.400000000000000244e-02
2.040000000000000147e-01
3.200000000000000067e-02
2.600000000000000089e-01
6.600000000000000311e-02
1.659999999999999809e-01
9.600000000000001588e-02
1.479999999999999927e-01
1.539999999999999980e-01
1.759999999999999898e-01
2.220000000000000029e-01
3.019999999999999907e-01
1.220000000000000112e-01
1.020000000000000073e-01
9.800000000000001765e-02
9.800000000000000377e-02
7.600000000000001199e-02
2.160000000000000253e-01
9.000000000000001055e-02
1.779999999999999916e-01
7.800000000000001377e-02
3.060000000000000497e-01
2.760000000000000231e-01
1.599999999999999756e-01
1.220000000000000112e-01
8.000000000000000167e-02
1.020000000000000073e-01
2.640000000000000124e-01
1.179999999999999799e-01
1.799999999999999933e-01
1.839999999999999969e-01
2.060000000000000164e-01
7.600000000000001199e-02
3.439999999999999725e-01
7.400000000000001021e-02
9.600000000000001588e-02
9.400000000000000022e-02
1.120000000000000023e-01
1.679999999999999827e-01
1.460000000000000187e-01
1.740000000000000158e-01
8.200000000000000344e-02
9.000000000000001055e-02
2.540000000000000036e-01
1.140000000000000041e-01
3.660000000000000475e-01
3.320000000000000173e-01
1.839999999999999969e-01
9.800000000000000377e-02
9.600000000000000200e-02
1.440000000000000169e-01
1.360000000000000098e-01
2.660000000000000142e-01
7.400000000000001021e-02
3.060000000000000497e-01
1.659999999999999809e-01
1.299999999999999767e-01
6.800000000000000488e-02
1.799999999999999933e-01
1.060000000000000109e-01
2.240000000000000047e-01
9.000000000000001055e-02
9.200000000000001232e-02
8.000000000000000167e-02
2.260000000000000064e-01
2.200000000000000011e-01
1.960000000000000075e-01
1.960000000000000075e-01
1.260000000000000009e-01
9.800000000000001765e-02
1.980000000000000093e-01
9.000000000000001055e-02
1.020000000000000073e-01
5.800000000000000294e-02
6.400000000000000133e-02
7.000000000000000666e-02
2.540000000000000036e-01
1.060000000000000109e-01
6.400000000000000133e-02
6.600000000000000311e-02
1.940000000000000058e-01
1.360000000000000098e-01
1.000000000000000056e-01
2.000000000000000111e-01
1.020000000000000073e-01
6.000000000000000472e-02
9.199999999999999845e-02
1.100000000000000006e-01
1.240000000000000130e-01
1.839999999999999969e-01
8.600000000000000699e-02
1.160000000000000059e-01
3.980000000000000759e-01
1.200000000000000094e-01
3.320000000000000173e-01
2.419999999999999651e-01
1.680000000000000104e-01
8.000000000000000167e-02
3.400000000000000244e-01
1.560000000000000275e-01
6.200000000000000649e-02
7.200000000000000844e-02
1.260000000000000009e-01
1.080000000000000127e-01
3.600000000000000422e-02
6.200000000000000649e-02
9.600000000000000200e-02
1.859999999999999987e-01
7.000000000000000666e-02
1.000000000000000056e-01
5.400000000000000633e-02
9.400000000000001410e-02
9.600000000000001588e-02
1.080000000000000127e-01
2.580000000000000071e-01
6.400000000000000133e-02
2.100000000000000200e-01
1.020000000000000073e-01
1.139999999999999764e-01
7.200000000000000844e-02
3.180000000000000049e-01
2.080000000000000182e-01
1.419999999999999873e-01
6.400000000000000133e-02
1.380000000000000115e-01
3.760000000000000009e-01
2.820000000000000284e-01
1.920000000000000040e-01
8.799999999999999489e-02
1.100000000000000006e-01
1.640000000000000069e-01
9.800000000000000377e-02
1.340000000000000080e-01
1.400000000000000133e-01
8.600000000000000699e-02
1.460000000000000187e-01
1.120000000000000023e-01
7.200000000000000844e-02
1.360000000000000098e-01
1.200000000000000094e-01
1.240000000000000130e-01
1.759999999999999898e-01
2.700000000000000178e-01
1.040000000000000091e-01
1.100000000000000006e-01
7.400000000000001021e-02
1.120000000000000023e-01
1.679999999999999827e-01
1.460000000000000187e-01
1.580000000000000016e-01
1.719999999999999862e-01
8.199999999999998956e-02
1.060000000000000109e-01
9.199999999999999845e-02
7.000000000000000666e-02
8.200000000000000344e-02
1.380000000000000115e-01
2.720000000000000195e-01
1.459999999999999909e-01
1.040000000000000091e-01
1.020000000000000212e-01
1.080000000000000127e-01
1.380000000000000115e-01
1.480000000000000204e-01
2.160000000000000253e-01
8.799999999999999489e-02
1.239999999999999852e-01
1.220000000000000112e-01
1.080000000000000127e-01
1.500000000000000222e-01
1.220000000000000112e-01
8.800000000000000877e-02
2.420000000000000207e-01
3.080000000000000515e-01
8.199999999999998956e-02
1.000000000000000056e-01
1.880000000000000004e-01
1.100000000000000006e-01
6.600000000000000311e-02
1.120000000000000023e-01
1.699999999999999845e-01
3.960000000000000187e-01
1.320000000000000062e-01
6.600000000000000311e-02
6.800000000000000488e-02
1.200000000000000094e-01
9.199999999999999845e-02
1.440000000000000169e-01
1.240000000000000130e-01
6.600000000000000311e-02
8.800000000000000877e-02
2.240000000000000047e-01
3.160000000000000031e-01
1.479999999999999927e-01
1.380000000000000115e-01
1.820000000000000229e-01
5.800000000000000294e-02
1.320000000000000062e-01
2.400000000000000189e-01
1.060000000000000109e-01
3.199999999999999512e-01
2.360000000000000153e-01
7.600000000000001199e-02
2.840000000000000302e-01
9.600000000000001588e-02
1.759999999999999898e-01
1.000000000000000056e-01
2.080000000000000182e-01
1.580000000000000016e-01
4.400000000000000439e-02
1.380000000000000115e-01
1.559999999999999720e-01
8.600000000000000699e-02
1.380000000000000115e-01
1.180000000000000077e-01
1.200000000000000094e-01
1.639999999999999791e-01
1.500000000000000222e-01
1.580000000000000016e-01
5.600000000000000117e-02
1.060000000000000109e-01
1.460000000000000187e-01
1.060000000000000109e-01
1.340000000000000080e-01
1.560000000000000275e-01
2.160000000000000253e-01
7.600000000000001199e-02
1.340000000000000080e-01
9.600000000000001588e-02
1.520000000000000240e-01
9.200000000000001232e-02
1.540000000000000258e-01
7.600000000000001199e-02
7.600000000000001199e-02
2.440000000000000224e-01
1.140000000000000041e-01
8.799999999999999489e-02
9.600000000000001588e-02
1.420000000000000151e-01
2.360000000000000153e-01
9.199999999999999845e-02
1.999999999999999833e-01
2.560000000000000053e-01
1.700000000000000122e-01
2.280000000000000082e-01
9.800000000000000377e-02
1.120000000000000023e-01
8.799999999999999489e-02
2.120000000000000218e-01
1.040000000000000091e-01
7.000000000000000666e-02
1.539999999999999980e-01
2.200000000000000011e-01
1.699999999999999845e-01
1.200000000000000094e-01
8.000000000000000167e-02
1.500000000000000222e-01
1.439999999999999891e-01
2.880000000000000338e-01
3.280000000000000138e-01
7.600000000000001199e-02
1.180000000000000077e-01
1.980000000000000093e-01
1.480000000000000204e-01
1.000000000000000194e-01
1.980000000000000371e-01
1.779999999999999916e-01
3.519999999999999796e-01
7.400000000000001021e-02
1.360000000000000098e-01
1.599999999999999756e-01
2.260000000000000064e-01
2.240000000000000047e-01
8.199999999999998956e-02
6.200000000000000649e-02
9.600000000000000200e-02
2.680000000000000160e-01
1.420000000000000151e-01
1.140000000000000041e-01
2.540000000000000036e-01
2.060000000000000164e-01
6.400000000000000133e-02
1.239999999999999852e-01
3.160000000000000031e-01
1.160000000000000059e-01
8.200000000000000344e-02
1.160000000000000059e-01
1.020000000000000212e-01
1.719999999999999862e-01
3.600000000000000422e-01
1.180000000000000077e-01
4.300000000000000488e-01
2.120000000000000218e-01
5.999999999999999084e-02
7.600000000000001199e-02
1.440000000000000169e-01
2.300000000000000100e-01
9.800000000000001765e-02
8.600000000000000699e-02
9.400000000000000022e-02
7.000000000000000666e-02
7.200000000000000844e-02
1.040000000000000091e-01
7.000000000000000666e-02
1.120000000000000023e-01
6.800000000000000488e-02
1.799999999999999933e-01
6.800000000000000488e-02
1.360000000000000098e-01
1.320000000000000062e-01
1.440000000000000169e-01
9.800000000000000377e-02
1.420000000000000151e-01
6.800000000000000488e-02
8.200000000000000344e-02
1.120000000000000023e-01
7.400000000000001021e-02
1.900000000000000022e-01
2.020000000000000129e-01
1.739999999999999880e-01
1.100000000000000006e-01
6.800000000000000488e-02
2.220000000000000029e-01
1.480000000000000204e-01
9.400000000000001410e-02
2.000000000000000111e-01
1.220000000000000112e-01
3.340000000000000191e-01
1.140000000000000041e-01
8.600000000000000699e-02
8.399999999999999134e-02
1.400000000000000133e-01
2.160000000000000253e-01
2.300000000000000100e-01
1.080000000000000127e-01
1.120000000000000023e-01
2.460000000000000242e-01
9.600000000000001588e-02
2.240000000000000047e-01
1.100000000000000006e-01
1.380000000000000115e-01
2.120000000000000218e-01
2.000000000000000111e-01
2.300000000000000100e-01
1.900000000000000300e-01
1.060000000000000109e-01
7.199999999999999456e-02
1.060000000000000109e-01
2.480000000000000260e-01
1.580000000000000016e-01
3.719999999999999973e-01
1.759999999999999898e-01
1.260000000000000009e-01
3.880000000000000671e-01
1.019999999999999796e-01
2.140000000000000235e-01
2.480000000000000260e-01
9.000000000000001055e-02
1.139999999999999764e-01
2.380000000000000171e-01
9.199999999999999845e-02
1.320000000000000062e-01
8.799999999999999489e-02
9.400000000000001410e-02
9.000000000000001055e-02
1.280000000000000027e-01
1.400000000000000133e-01
2.020000000000000129e-01
1.520000000000000240e-01
1.920000000000000040e-01
1.100000000000000006e-01
8.400000000000000522e-02
2.580000000000000071e-01
6.400000000000000133e-02
1.160000000000000059e-01
1.580000000000000016e-01
2.940000000000000391e-01
2.600000000000000089e-01
4.199999999999999567e-02
8.999999999999999667e-02
1.280000000000000027e-01
1.720000000000000140e-01
9.800000000000000377e-02
2.300000000000000377e-01
1.040000000000000091e-01
1.620000000000000051e-01
2.880000000000000338e-01
4.660000000000000253e-01
1.720000000000000140e-01
1.020000000000000073e-01
1.980000000000000093e-01
1.080000000000000127e-01
8.600000000000000699e-02
1.760000000000000175e-01
8.800000000000000877e-02
1.640000000000000069e-01
2.199999999999999456e-01
2.220000000000000029e-01
1.219999999999999835e-01
7.400000000000001021e-02
3.240000000000000102e-01
1.540000000000000258e-01
6.800000000000000488e-02
8.800000000000000877e-02
1.360000000000000098e-01
1.580000000000000016e-01
1.040000000000000091e-01
1.100000000000000006e-01
2.020000000000000129e-01
1.560000000000000275e-01
2.999999999999999542e-02
1.140000000000000041e-01
2.000000000000000111e-01
1.040000000000000091e-01
1.719999999999999862e-01
1.380000000000000115e-01
9.400000000000000022e-02
1.040000000000000091e-01
1.480000000000000204e-01
1.660000000000000087e-01
7.600000000000001199e-02
2.240000000000000047e-01
2.860000000000000320e-01
8.599999999999999312e-02
1.080000000000000127e-01
1.380000000000000115e-01
1.140000000000000041e-01
6.800000000000000488e-02
1.020000000000000212e-01
1.260000000000000009e-01
2.140000000000000513e-01
2.840000000000000302e-01
5.800000000000000294e-02
1.080000000000000127e-01
1.040000000000000091e-01
2.160000000000000253e-01
1.160000000000000059e-01
1.120000000000000023e-01
1.520000000000000240e-01
1.520000000000000240e-01
1.000000000000000194e-01
1.180000000000000077e-01
1.240000000000000130e-01
9.400000000000001410e-02
3.600000000000000422e-02
1.000000000000000194e-01
1.520000000000000240e-01
1.519999999999999962e-01
1.140000000000000041e-01
2.820000000000000284e-01
9.000000000000001055e-02
1.860000000000000264e-01
1.060000000000000109e-01
7.800000000000001377e-02
1.020000000000000073e-01
6.600000000000000311e-02
1.040000000000000091e-01
1.480000000000000204e-01
1.240000000000000130e-01
1.440000000000000169e-01
2.980000000000000426e-01
1.020000000000000073e-01
9.800000000000001765e-02
2.120000000000000495e-01
1.040000000000000091e-01
1.120000000000000023e-01
1.100000000000000006e-01
1.519999999999999962e-01
7.400000000000001021e-02
9.800000000000000377e-02
1.140000000000000041e-01
1.659999999999999809e-01
2.460000000000000242e-01
3.360000000000000209e-01
1.100000000000000006e-01
1.480000000000000204e-01
8.999999999999999667e-02
9.600000000000000200e-02
2.620000000000000107e-01
7.000000000000000666e-02
1.100000000000000006e-01
1.200000000000000094e-01
2.480000000000000260e-01
1.100000000000000006e-01
2.320000000000000118e-01
1.060000000000000109e-01
1.600000000000000033e-01
2.980000000000000426e-01
8.800000000000000877e-02
1.140000000000000041e-01
7.600000000000001199e-02
2.760000000000000231e-01
1.380000000000000115e-01
8.999999999999999667e-02
2.300000000000000100e-01
1.939999999999999780e-01
9.600000000000000200e-02
1.020000000000000073e-01
1.240000000000000130e-01
1.000000000000000056e-01
1.920000000000000318e-01
9.400000000000000022e-02
1.540000000000000258e-01
1.340000000000000080e-01
1.120000000000000023e-01
7.600000000000001199e-02
9.600000000000001588e-02
1.779999999999999916e-01
2.960000000000000409e-01
1.060000000000000109e-01
7.400000000000001021e-02
1.360000000000000098e-01
1.480000000000000204e-01
1.600000000000000033e-01
1.360000000000000098e-01
1.020000000000000073e-01
1.080000000000000127e-01
2.580000000000000071e-01
6.000000000000000472e-02
9.200000000000001232e-02
1.160000000000000059e-01
1.719999999999999862e-01
2.420000000000000207e-01
2.720000000000000195e-01
1.040000000000000091e-01
1.520000000000000240e-01
1.000000000000000056e-01
2.060000000000000164e-01
2.160000000000000253e-01
8.000000000000000167e-02
8.199999999999998956e-02
1.160000000000000059e-01
8.400000000000000522e-02
1.120000000000000023e-01
1.360000000000000098e-01
1.400000000000000133e-01
3.800000000000000600e-02
1.799999999999999933e-01
1.060000000000000109e-01
1.060000000000000109e-01
2.160000000000000253e-01
8.800000000000000877e-02
1.460000000000000187e-01
3.180000000000000049e-01
1.700000000000000122e-01
1.520000000000000240e-01
2.720000000000000195e-01
9.800000000000000377e-02
2.060000000000000164e-01
9.200000000000001232e-02
2.720000000000000195e-01
1.340000000000000080e-01
1.479999999999999927e-01
3.579999999999999849e-01
2.720000000000000195e-01
1.040000000000000091e-01
1.020000000000000212e-01
1.720000000000000140e-01
1.080000000000000127e-01
1.639999999999999791e-01
1.539999999999999980e-01
7.799999999999998601e-02
1.819999999999999951e-01
1.300000000000000044e-01
1.080000000000000127e-01
2.540000000000000036e-01
8.399999999999999134e-02
1.580000000000000016e-01
1.060000000000000109e-01
4.599999999999999922e-02
6.400000000000000133e-02
8.200000000000000344e-02
2.600000000000000089e-01
1.940000000000000335e-01
1.040000000000000091e-01
1.519999999999999962e-01
9.800000000000000377e-02
2.560000000000000053e-01
1.659999999999999809e-01
9.600000000000001588e-02
9.800000000000000377e-02
1.980000000000000093e-01
1.779999999999999916e-01
1.900000000000000022e-01
1.620000000000000051e-01
2.100000000000000200e-01
1.259999999999999731e-01
1.120000000000000023e-01
1.160000000000000059e-01
2.760000000000000231e-01
7.200000000000000844e-02
4.100000000000000311e-01
2.100000000000000200e-01
2.680000000000000160e-01
9.200000000000001232e-02
9.200000000000001232e-02
2.680000000000000160e-01
2.920000000000000373e-01
8.600000000000000699e-02
1.460000000000000187e-01
1.060000000000000109e-01
1.719999999999999862e-01
1.480000000000000204e-01
9.400000000000001410e-02
8.599999999999999312e-02
5.600000000000000117e-02
9.800000000000000377e-02
7.000000000000000666e-02
9.000000000000001055e-02
3.320000000000000173e-01
2.020000000000000129e-01
9.400000000000001410e-02
1.200000000000000094e-01
1.060000000000000109e-01
8.000000000000000167e-02
1.520000000000000240e-01
2.640000000000000124e-01
1.700000000000000122e-01
8.200000000000000344e-02
7.999999999999998779e-02
9.600000000000000200e-02
1.380000000000000115e-01
2.220000000000000029e-01
7.800000000000001377e-02
1.120000000000000023e-01
1.080000000000000127e-01
2.700000000000000178e-01
9.400000000000000022e-02
1.960000000000000075e-01
3.320000000000000173e-01
1.120000000000000023e-01
1.140000000000000041e-01
1.340000000000000080e-01
7.199999999999999456e-02
9.400000000000001410e-02
9.400000000000001410e-02
9.600000000000000200e-02
1.000000000000000056e-01
8.400000000000000522e-02
1.680000000000000104e-01
1.920000000000000040e-01
1.200000000000000094e-01
1.100000000000000006e-01
7.000000000000000666e-02
2.180000000000000271e-01
2.260000000000000064e-01
7.600000000000001199e-02
2.160000000000000253e-01
1.040000000000000091e-01
2.340000000000000135e-01
7.600000000000001199e-02
3.080000000000000515e-01
6.200000000000000649e-02
1.000000000000000056e-01
9.199999999999999845e-02
3.080000000000000515e-01
1.400000000000000133e-01
2.539999999999999480e-01
1.080000000000000127e-01
8.000000000000000167e-02
1.420000000000000151e-01
7.600000000000001199e-02
2.060000000000000164e-01
1.980000000000000093e-01
8.799999999999999489e-02
2.120000000000000218e-01
1.160000000000000059e-01
2.480000000000000260e-01
1.660000000000000087e-01
2.360000000000000153e-01
1.460000000000000187e-01
1.619999999999999774e-01
1.399999999999999856e-01
8.800000000000000877e-02
1.260000000000000009e-01
9.400000000000000022e-02
1.140000000000000041e-01
1.420000000000000151e-01
2.580000000000000071e-01
1.500000000000000222e-01
7.800000000000001377e-02
3.100000000000000533e-01
1.239999999999999852e-01
1.639999999999999791e-01
1.040000000000000091e-01
2.020000000000000129e-01
1.240000000000000130e-01
6.200000000000000649e-02
2.900000000000000355e-01
4.380000000000000560e-01
8.400000000000000522e-02
1.100000000000000006e-01
3.140000000000000013e-01
1.460000000000000187e-01
1.000000000000000056e-01
9.400000000000001410e-02
1.040000000000000091e-01
2.820000000000000284e-01
9.800000000000000377e-02
1.960000000000000075e-01
1.599999999999999756e-01
3.840000000000000080e-01
6.800000000000000488e-02
7.399999999999999634e-02
7.200000000000000844e-02
1.839999999999999969e-01
1.779999999999999916e-01
2.400000000000000189e-01
7.200000000000000844e-02
1.060000000000000109e-01
1.420000000000000151e-01
1.180000000000000077e-01
2.160000000000000253e-01
9.800000000000000377e-02
2.380000000000000171e-01
1.060000000000000109e-01
1.280000000000000027e-01
1.520000000000000240e-01
1.579999999999999738e-01
2.160000000000000253e-01
9.400000000000000022e-02
1.839999999999999969e-01
2.120000000000000218e-01
1.159999999999999781e-01
9.000000000000001055e-02
1.239999999999999852e-01
8.600000000000000699e-02
1.060000000000000109e-01
6.400000000000000133e-02
1.320000000000000062e-01
2.939999999999999836e-01
8.000000000000000167e-02
1.220000000000000112e-01
1.120000000000000023e-01
9.199999999999999845e-02
9.199999999999999845e-02
9.400000000000001410e-02
1.459999999999999909e-01
1.360000000000000098e-01
1.580000000000000016e-01
1.099999999999999728e-01
1.160000000000000059e-01
8.600000000000000699e-02
1.580000000000000016e-01
1.340000000000000080e-01
2.560000000000000053e-01
1.040000000000000091e-01
1.160000000000000059e-01
8.799999999999999489e-02
1.040000000000000091e-01
9.000000000000001055e-02
9.199999999999999845e-02
2.220000000000000029e-01
9.000000000000001055e-02
1.519999999999999962e-01
1.539999999999999980e-01
1.100000000000000006e-01
2.240000000000000047e-01
2.100000000000000200e-01
3.259999999999999565e-01
2.680000000000000160e-01
8.800000000000000877e-02
2.320000000000000118e-01
1.279999999999999749e-01
9.800000000000001765e-02
6.400000000000000133e-02
2.060000000000000164e-01
1.420000000000000151e-01
2.060000000000000164e-01
7.800000000000001377e-02
3.220000000000000084e-01
2.280000000000000082e-01
2.200000000000000011e-01
1.280000000000000027e-01
1.020000000000000073e-01
9.800000000000001765e-02
1.500000000000000222e-01
1.080000000000000127e-01
4.560000000000000164e-01
6.600000000000000311e-02
1.120000000000000023e-01
1.120000000000000023e-01
1.020000000000000073e-01
1.040000000000000091e-01
1.159999999999999781e-01
9.800000000000001765e-02
1.200000000000000094e-01
9.199999999999999845e-02
2.240000000000000047e-01
1.779999999999999916e-01
1.219999999999999835e-01
1.200000000000000094e-01
1.200000000000000094e-01
1.140000000000000041e-01
8.400000000000000522e-02
7.800000000000001377e-02
1.420000000000000151e-01
1.500000000000000222e-01
1.220000000000000112e-01
7.000000000000000666e-02
9.800000000000001765e-02
1.120000000000000023e-01
2.120000000000000218e-01
6.600000000000000311e-02
7.000000000000000666e-02
1.760000000000000175e-01
1.100000000000000006e-01
1.560000000000000275e-01
1.020000000000000073e-01
7.600000000000001199e-02
9.600000000000000200e-02
1.080000000000000127e-01
1.559999999999999720e-01
3.059999999999999942e-01
1.560000000000000275e-01
2.200000000000000011e-01
1.000000000000000194e-01
1.060000000000000109e-01
1.020000000000000073e-01
9.600000000000000200e-02
5.000000000000000278e-02
1.340000000000000080e-01
4.060000000000000830e-01
2.620000000000000107e-01
1.780000000000000193e-01
7.000000000000000666e-02
1.020000000000000073e-01
1.720000000000000140e-01
8.999999999999999667e-02
8.800000000000000877e-02
1.140000000000000041e-01
7.400000000000001021e-02
2.060000000000000164e-01
7.000000000000000666e-02
1.020000000000000073e-01
1.340000000000000080e-01
2.660000000000000142e-01
1.120000000000000023e-01
1.480000000000000204e-01
1.900000000000000300e-01
6.600000000000000311e-02
1.140000000000000041e-01
1.460000000000000187e-01
2.060000000000000164e-01
8.600000000000000699e-02
1.779999999999999916e-01
1.500000000000000222e-01
8.000000000000000167e-02
1.460000000000000187e-01
1.200000000000000094e-01
1.920000000000000318e-01
1.619999999999999774e-01
1.980000000000000093e-01
1.260000000000000009e-01
9.800000000000000377e-02
9.800000000000001765e-02
2.320000000000000118e-01
1.620000000000000051e-01
1.239999999999999852e-01
9.600000000000001588e-02
1.739999999999999880e-01
7.200000000000000844e-02
2.600000000000000089e-01
1.580000000000000016e-01
3.080000000000000515e-01
2.360000000000000153e-01
9.000000000000001055e-02
1.120000000000000023e-01
1.259999999999999731e-01
1.619999999999999774e-01
3.080000000000000515e-01
1.000000000000000056e-01
1.120000000000000023e-01
6.400000000000000133e-02
7.400000000000001021e-02
1.060000000000000109e-01
1.200000000000000094e-01
3.619999999999999885e-01
7.000000000000000666e-02
8.200000000000000344e-02
2.000000000000000389e-01
3.800000000000000600e-02
1.200000000000000094e-01
1.719999999999999862e-01
2.320000000000000118e-01
8.200000000000000344e-02
1.160000000000000059e-01
1.140000000000000041e-01
1.620000000000000051e-01
6.800000000000000488e-02
1.960000000000000353e-01
6.200000000000000649e-02
1.480000000000000204e-01
2.000000000000000111e-01
1.020000000000000073e-01
1.000000000000000056e-01
9.600000000000000200e-02
7.600000000000001199e-02
2.820000000000000284e-01
1.140000000000000041e-01
9.800000000000001765e-02
1.040000000000000091e-01
1.280000000000000027e-01
6.800000000000000488e-02
9.600000000000001588e-02
1.660000000000000087e-01
2.040000000000000147e-01
1.120000000000000023e-01
1.240000000000000130e-01
1.340000000000000080e-01
1.180000000000000077e-01
8.800000000000000877e-02
2.999999999999999542e-02
1.920000000000000040e-01
1.060000000000000109e-01
2.360000000000000153e-01
1.040000000000000091e-01
7.400000000000001021e-02
1.040000000000000091e-01
2.480000000000000260e-01
2.180000000000000271e-01
1.619999999999999774e-01
3.740000000000000546e-01
7.400000000000001021e-02
1.760000000000000175e-01
2.120000000000000218e-01
9.400000000000001410e-02
3.240000000000000102e-01
9.400000000000000022e-02
3.000000000000000444e-01
2.380000000000000171e-01
2.920000000000000373e-01
1.040000000000000091e-01
1.200000000000000094e-01
2.400000000000000189e-01
9.199999999999999845e-02
3.900000000000000133e-01
2.680000000000000160e-01
2.600000000000000089e-01
3.020000000000000462e-01
1.020000000000000212e-01
1.719999999999999862e-01
2.520000000000000018e-01
8.400000000000000522e-02
9.000000000000001055e-02
1.260000000000000009e-01
1.100000000000000006e-01
1.439999999999999891e-01
2.440000000000000224e-01
1.040000000000000091e-01
2.560000000000000053e-01
1.320000000000000062e-01
3.320000000000000173e-01
1.060000000000000109e-01
7.800000000000001377e-02
1.680000000000000104e-01
9.000000000000001055e-02
1.220000000000000112e-01
1.000000000000000056e-01
1.580000000000000016e-01
1.660000000000000087e-01
1.480000000000000204e-01
9.199999999999999845e-02
1.040000000000000091e-01
1.040000000000000091e-01
2.000000000000000111e-01
6.600000000000000311e-02
4.520000000000000129e-01
1.000000000000000056e-01
2.660000000000000142e-01
1.060000000000000109e-01
1.480000000000000204e-01
2.080000000000000182e-01
1.520000000000000240e-01
6.400000000000000133e-02
1.839999999999999969e-01
1.320000000000000062e-01
6.200000000000000649e-02
2.399999999999999634e-01
9.000000000000001055e-02
1.100000000000000006e-01
9.400000000000001410e-02
1.860000000000000264e-01
9.600000000000001588e-02
1.840000000000000246e-01
1.040000000000000091e-01
1.859999999999999987e-01
9.600000000000000200e-02
1.140000000000000041e-01
1.600000000000000033e-01
8.800000000000000877e-02
1.140000000000000041e-01
2.459999999999999687e-01
2.380000000000000171e-01
8.599999999999999312e-02
1.200000000000000094e-01
9.600000000000000200e-02
2.200000000000000219e-02
7.400000000000001021e-02
1.380000000000000115e-01
8.600000000000000699e-02
9.200000000000001232e-02
1.300000000000000044e-01
1.719999999999999862e-01
1.480000000000000204e-01
1.980000000000000093e-01
1.659999999999999809e-01
6.200000000000000649e-02
9.000000000000001055e-02
1.560000000000000275e-01
1.620000000000000051e-01
9.800000000000001765e-02
1.080000000000000127e-01
1.100000000000000006e-01
3.180000000000000049e-01
1.280000000000000027e-01
1.100000000000000006e-01
1.640000000000000069e-01
9.000000000000001055e-02
6.000000000000000472e-02
1.679999999999999827e-01
1.000000000000000056e-01
7.800000000000001377e-02
6.000000000000000472e-02
2.340000000000000135e-01
2.080000000000000182e-01
1.420000000000000151e-01
1.500000000000000222e-01
1.260000000000000009e-01
1.699999999999999845e-01
6.800000000000000488e-02
2.280000000000000082e-01
8.400000000000000522e-02
6.800000000000000488e-02
1.680000000000000104e-01
1.839999999999999969e-01
1.759999999999999898e-01
9.600000000000000200e-02
2.000000000000000111e-01
1.580000000000000016e-01
1.480000000000000204e-01
1.460000000000000187e-01
1.020000000000000073e-01
1.000000000000000056e-01
1.100000000000000006e-01
1.940000000000000335e-01
1.460000000000000187e-01
1.100000000000000006e-01
1.160000000000000059e-01
1.800000000000000211e-01
1.120000000000000023e-01
1.360000000000000098e-01
9.400000000000000022e-02
1.960000000000000075e-01
9.800000000000000377e-02
1.240000000000000130e-01
9.400000000000000022e-02
1.240000000000000130e-01
1.460000000000000187e-01
1.300000000000000044e-01
7.200000000000000844e-02
1.660000000000000087e-01
2.680000000000000160e-01
1.040000000000000091e-01
1.260000000000000009e-01
1.280000000000000027e-01
1.900000000000000300e-01
2.520000000000000018e-01
1.220000000000000112e-01
1.340000000000000080e-01
1.340000000000000080e-01
1.020000000000000212e-01
2.260000000000000064e-01
2.800000000000000058e-02
1.100000000000000006e-01
1.640000000000000069e-01
1.400000000000000133e-01
1.100000000000000006e-01
9.600000000000001588e-02
1.160000000000000059e-01
3.719999999999999973e-01
4.599999999999999922e-02
9.400000000000000022e-02
1.040000000000000091e-01
1.000000000000000056e-01
1.000000000000000056e-01
1.160000000000000059e-01
1.180000000000000077e-01
6.400000000000000133e-02
1.920000000000000040e-01
8.799999999999999489e-02
1.000000000000000056e-01
1.260000000000000009e-01
1.000000000000000056e-01
7.400000000000001021e-02
1.559999999999999720e-01
6.400000000000000133e-02
2.080000000000000182e-01
2.179999999999999438e-01
1.600000000000000033e-01
1.540000000000000258e-01
1.240000000000000130e-01
2.040000000000000424e-01
7.200000000000000844e-02
3.160000000000000031e-01
1.020000000000000212e-01
9.000000000000001055e-02
1.279999999999999749e-01
1.640000000000000069e-01
1.200000000000000094e-01
1.160000000000000059e-01
1.000000000000000056e-01
9.000000000000001055e-02
9.800000000000000377e-02
8.800000000000000877e-02
8.800000000000000877e-02
2.420000000000000207e-01
1.600000000000000033e-01
6.400000000000000133e-02
1.080000000000000127e-01
1.340000000000000080e-01
7.800000000000001377e-02
7.800000000000001377e-02
3.659999999999999920e-01
8.200000000000000344e-02
9.000000000000001055e-02
2.880000000000000338e-01
1.579999999999999738e-01
9.200000000000001232e-02
1.660000000000000087e-01
1.380000000000000115e-01
8.400000000000000522e-02
9.800000000000001765e-02
1.160000000000000059e-01
1.220000000000000112e-01
2.360000000000000153e-01
2.620000000000000107e-01
6.400000000000000133e-02
1.280000000000000027e-01
2.860000000000000320e-01
2.540000000000000036e-01
1.100000000000000006e-01
8.200000000000000344e-02
1.980000000000000093e-01
1.020000000000000073e-01
2.720000000000000195e-01
2.020000000000000129e-01
1.160000000000000059e-01
2.560000000000000053e-01
2.700000000000000178e-01
1.380000000000000115e-01
6.400000000000000133e-02
1.120000000000000023e-01
1.020000000000000073e-01
1.279999999999999749e-01
2.980000000000000426e-01
1.440000000000000169e-01
1.220000000000000112e-01
1.280000000000000027e-01
7.200000000000000844e-02
2.720000000000000195e-01
1.580000000000000016e-01
1.960000000000000075e-01
2.499999999999999722e-01
9.400000000000000022e-02
8.400000000000000522e-02
1.480000000000000204e-01
1.260000000000000009e-01
3.380000000000000226e-01
3.940000000000000724e-01
1.160000000000000059e-01
3.460000000000000298e-01
1.680000000000000104e-01
3.020000000000000462e-01
2.320000000000000118e-01
1.920000000000000040e-01
2.260000000000000064e-01
1.739999999999999880e-01
1.660000000000000087e-01
1.380000000000000115e-01
1.540000000000000258e-01
8.600000000000000699e-02
1.180000000000000077e-01
1.679999999999999827e-01
1.080000000000000127e-01
1.220000000000000112e-01
8.400000000000000522e-02
9.600000000000001588e-02
7.000000000000000666e-02
1.120000000000000023e-01
1.879999999999999727e-01
2.740000000000000213e-01
9.000000000000001055e-02
7.000000000000000666e-02
6.600000000000000311e-02
1.220000000000000112e-01
1.420000000000000151e-01
1.079999999999999849e-01
1.540000000000000258e-01
1.080000000000000127e-01
5.080000000000000071e-01
9.800000000000001765e-02
1.100000000000000006e-01
7.000000000000000666e-02
1.160000000000000059e-01
7.400000000000001021e-02
1.180000000000000077e-01
1.040000000000000091e-01
3.620000000000000440e-01
7.000000000000000666e-02
9.400000000000001410e-02
9.600000000000001588e-02
1.560000000000000275e-01
9.800000000000001765e-02
1.360000000000000098e-01
1.380000000000000115e-01
4.080000000000000848e-01
1.639999999999999791e-01
1.120000000000000023e-01
1.520000000000000240e-01
1.060000000000000109e-01
1.020000000000000073e-01
1.140000000000000041e-01
5.800000000000000294e-02
4.800000000000000100e-02
1.080000000000000127e-01
1.200000000000000094e-01
1.000000000000000056e-01
2.100000000000000200e-01
1.260000000000000009e-01
7.200000000000000844e-02
2.040000000000000147e-01
1.699999999999999845e-01
6.000000000000000472e-02
6.800000000000000488e-02
1.040000000000000091e-01
1.279999999999999749e-01
3.360000000000000209e-01
1.580000000000000016e-01
3.359999999999999654e-01
2.539999999999999480e-01
1.040000000000000091e-01
6.600000000000000311e-02
1.800000000000000211e-01
9.400000000000000022e-02
7.600000000000001199e-02
9.400000000000000022e-02
3.420000000000000262e-01
1.019999999999999934e-01
8.600000000000000699e-02
1.100000000000000006e-01
7.000000000000000666e-02
1.880000000000000004e-01
1.679999999999999827e-01
2.800000000000000266e-01
1.580000000000000016e-01
9.800000000000000377e-02
1.180000000000000077e-01
3.379999999999999671e-01
1.700000000000000122e-01
3.400000000000000244e-01
6.200000000000000649e-02
1.340000000000000080e-01
1.420000000000000151e-01
1.240000000000000130e-01
1.480000000000000204e-01
2.740000000000000213e-01
1.220000000000000112e-01
1.060000000000000109e-01
8.600000000000000699e-02
1.420000000000000151e-01
2.760000000000000231e-01
2.020000000000000129e-01
1.260000000000000009e-01
8.000000000000000167e-02
8.399999999999999134e-02
7.000000000000000666e-02
1.060000000000000109e-01
1.619999999999999774e-01
9.199999999999999845e-02
7.000000000000000666e-02
1.160000000000000059e-01
2.040000000000000147e-01
7.400000000000001021e-02
5.000000000000000278e-02
1.040000000000000091e-01
1.140000000000000041e-01
1.060000000000000109e-01
1.859999999999999987e-01
9.400000000000001410e-02
1.260000000000000009e-01
1.160000000000000059e-01
1.060000000000000109e-01
1.520000000000000240e-01
1.720000000000000140e-01
9.800000000000000377e-02
1.520000000000000240e-01
9.399999999999998634e-02
7.199999999999999456e-02
3.719999999999999973e-01
1.120000000000000023e-01
1.340000000000000080e-01
1.120000000000000023e-01
1.060000000000000109e-01
9.400000000000000022e-02
1.080000000000000127e-01
9.200000000000001232e-02
2.660000000000000142e-01
6.200000000000000649e-02
1.080000000000000127e-01
1.400000000000000133e-01
2.160000000000000253e-01
1.100000000000000006e-01
1.360000000000000098e-01
1.200000000000000094e-01
9.800000000000001765e-02
1.660000000000000087e-01
6.800000000000000488e-02
1.300000000000000044e-01
9.800000000000000377e-02
1.000000000000000056e-01
1.160000000000000059e-01
5.400000000000000633e-02
7.200000000000000844e-02
1.620000000000000051e-01
6.800000000000000488e-02
2.720000000000000195e-01
1.020000000000000073e-01
7.800000000000001377e-02
7.600000000000001199e-02
1.440000000000000169e-01
1.040000000000000091e-01
9.400000000000000022e-02
6.200000000000000649e-02
9.200000000000001232e-02
2.540000000000000036e-01
1.120000000000000023e-01
5.800000000000000294e-02
2.539999999999999480e-01
1.060000000000000109e-01
2.060000000000000164e-01
1.500000000000000222e-01
6.000000000000000472e-02
7.400000000000001021e-02
7.200000000000000844e-02
9.800000000000000377e-02
7.200000000000000844e-02
2.520000000000000018e-01
1.060000000000000109e-01
9.400000000000000022e-02
1.600000000000000033e-01
3.259999999999999565e-01
1.439999999999999891e-01
5.000000000000000278e-02
6.600000000000000311e-02
1.620000000000000051e-01
1.119999999999999746e-01
1.719999999999999862e-01
1.080000000000000127e-01
1.980000000000000093e-01
1.000000000000000056e-01
1.060000000000000109e-01
5.400000000000000633e-02
1.420000000000000151e-01
1.280000000000000027e-01
3.199999999999999512e-01
1.199999999999999817e-01
1.280000000000000027e-01
3.140000000000000013e-01
7.600000000000001199e-02
1.060000000000000109e-01
8.999999999999999667e-02
2.060000000000000164e-01
6.800000000000000488e-02
1.900000000000000022e-01
9.400000000000000022e-02
1.020000000000000073e-01
8.200000000000000344e-02
4.400000000000000439e-02
1.020000000000000073e-01
8.000000000000000167e-02
1.080000000000000127e-01
2.160000000000000253e-01
2.899999999999999800e-01
9.800000000000000377e-02
8.800000000000000877e-02
1.300000000000000044e-01
6.400000000000000133e-02
1.020000000000000073e-01
1.400000000000000133e-01
9.600000000000001588e-02
1.279999999999999749e-01
9.400000000000000022e-02
1.260000000000000009e-01
9.200000000000001232e-02
9.800000000000000377e-02
7.400000000000001021e-02
1.100000000000000006e-01
1.000000000000000056e-01
1.280000000000000027e-01
1.100000000000000006e-01
1.680000000000000104e-01
1.120000000000000023e-01
1.380000000000000115e-01
1.800000000000000211e-01
2.560000000000000053e-01
6.200000000000000649e-02
2.160000000000000253e-01
1.600000000000000033e-01
9.600000000000000200e-02
1.260000000000000009e-01
1.100000000000000006e-01
1.000000000000000056e-01
2.860000000000000320e-01
1.700000000000000122e-01
2.440000000000000224e-01
6.200000000000000649e-02
1.000000000000000056e-01
7.000000000000000666e-02
7.600000000000001199e-02
7.000000000000000666e-02
1.019999999999999796e-01
1.580000000000000016e-01
2.940000000000000391e-01
1.000000000000000194e-01
1.620000000000000051e-01
1.560000000000000275e-01
1.240000000000000130e-01
8.799999999999999489e-02
1.040000000000000091e-01
1.340000000000000080e-01
5.000000000000000278e-02
7.400000000000001021e-02
1.320000000000000062e-01
1.619999999999999774e-01
1.780000000000000193e-01
9.600000000000001588e-02
2.920000000000000373e-01
2.400000000000000189e-01
1.220000000000000112e-01
1.680000000000000104e-01
1.020000000000000073e-01
1.839999999999999969e-01
1.219999999999999835e-01
2.360000000000000153e-01
1.080000000000000127e-01
1.120000000000000023e-01
1.880000000000000282e-01
9.800000000000000377e-02
6.400000000000000133e-02
2.040000000000000424e-01
9.400000000000001410e-02
1.599999999999999756e-01
6.200000000000000649e-02
7.800000000000001377e-02
2.100000000000000200e-01
1.500000000000000222e-01
1.200000000000000094e-01
1.340000000000000080e-01
1.580000000000000016e-01
2.560000000000000053e-01
3.739999999999999991e-01
1.060000000000000109e-01
3.840000000000000635e-01
1.460000000000000187e-01
1.099999999999999728e-01
3.380000000000000226e-01
1.000000000000000056e-01
1.140000000000000041e-01
1.080000000000000127e-01
2.320000000000000118e-01
9.000000000000001055e-02
2.540000000000000036e-01
1.300000000000000044e-01
1.780000000000000193e-01
1.259999999999999731e-01
1.220000000000000112e-01
1.779999999999999916e-01
3.920000000000000151e-01
9.799999999999998990e-02
1.380000000000000115e-01
1.960000000000000075e-01
2.100000000000000200e-01
2.340000000000000135e-01
7.200000000000000844e-02
9.800000000000000377e-02
1.979999999999999816e-01
1.020000000000000073e-01
9.400000000000001410e-02
8.600000000000000699e-02
6.200000000000000649e-02
1.200000000000000094e-01
8.999999999999999667e-02
1.380000000000000115e-01
1.120000000000000023e-01
2.020000000000000129e-01
1.020000000000000212e-01
1.279999999999999749e-01
6.000000000000000472e-02
1.040000000000000091e-01
1.040000000000000091e-01
9.600000000000001588e-02
9.600000000000000200e-02
1.480000000000000204e-01
3.120000000000000551e-01
1.599999999999999756e-01
7.200000000000000844e-02
2.940000000000000391e-01
1.960000000000000353e-01
1.140000000000000041e-01
8.999999999999999667e-02
1.040000000000000091e-01
8.600000000000000699e-02
1.040000000000000091e-01
2.020000000000000129e-01
1.540000000000000258e-01
2.220000000000000029e-01
1.020000000000000073e-01
9.800000000000000377e-02
1.280000000000000027e-01
2.200000000000000011e-01
1.579999999999999738e-01
1.060000000000000109e-01
1.220000000000000112e-01
5.600000000000000117e-02
2.040000000000000147e-01
6.600000000000000311e-02
9.200000000000001232e-02
1.660000000000000087e-01
1.060000000000000109e-01
6.000000000000000472e-02
1.140000000000000041e-01
1.020000000000000073e-01
9.200000000000001232e-02
8.800000000000000877e-02
9.600000000000000200e-02
1.040000000000000091e-01
7.800000000000001377e-02
1.160000000000000059e-01
2.279999999999999527e-01
1.179999999999999799e-01
5.200000000000000455e-02
1.560000000000000275e-01
1.280000000000000027e-01
9.600000000000000200e-02
1.019999999999999934e-01
8.400000000000000522e-02
1.179999999999999799e-01
1.040000000000000091e-01
2.640000000000000124e-01
1.080000000000000127e-01
1.500000000000000222e-01
1.659999999999999809e-01
1.100000000000000006e-01
9.600000000000001588e-02
1.060000000000000109e-01
1.520000000000000240e-01
9.800000000000000377e-02
1.220000000000000112e-01
1.180000000000000077e-01
1.020000000000000212e-01
1.380000000000000115e-01
1.679999999999999827e-01
1.199999999999999817e-01
1.360000000000000098e-01
6.200000000000000649e-02
1.860000000000000264e-01
1.140000000000000041e-01
2.060000000000000164e-01
2.000000000000000111e-01
1.259999999999999731e-01
9.600000000000001588e-02
2.580000000000000071e-01
7.400000000000001021e-02
9.800000000000000377e-02
1.040000000000000091e-01
1.020000000000000073e-01
1.020000000000000073e-01
1.180000000000000077e-01
1.440000000000000169e-01
2.600000000000000089e-01
8.000000000000000167e-02
1.360000000000000098e-01
9.199999999999999845e-02
9.600000000000001588e-02
1.480000000000000204e-01
8.599999999999999312e-02
2.800000000000000266e-01
8.600000000000000699e-02
9.600000000000000200e-02
1.140000000000000041e-01
9.200000000000001232e-02
2.300000000000000100e-01
2.080000000000000182e-01
1.000000000000000056e-01
7.200000000000000844e-02
1.660000000000000087e-01
1.080000000000000127e-01
1.180000000000000077e-01
3.240000000000000102e-01
1.620000000000000051e-01
1.160000000000000059e-01
1.080000000000000127e-01
1.120000000000000023e-01
9.199999999999999845e-02
1.660000000000000087e-01
8.999999999999999667e-02
1.060000000000000109e-01
1.779999999999999916e-01
1.040000000000000091e-01
9.600000000000000200e-02
1.360000000000000098e-01
1.220000000000000112e-01
3.600000000000000422e-02
1.040000000000000091e-01
2.140000000000000235e-01
1.840000000000000246e-01
8.399999999999999134e-02
1.460000000000000187e-01
1.160000000000000059e-01
1.639999999999999791e-01
1.180000000000000077e-01
9.400000000000000022e-02
1.140000000000000041e-01
9.200000000000001232e-02
9.600000000000001588e-02
8.200000000000000344e-02
1.400000000000000133e-01
1.020000000000000073e-01
8.999999999999999667e-02
9.600000000000001588e-02
1.080000000000000127e-01
1.719999999999999862e-01
5.200000000000000455e-02
1.040000000000000091e-01
1.620000000000000051e-01
9.400000000000001410e-02
1.040000000000000091e-01
1.040000000000000091e-01
1.520000000000000240e-01
6.400000000000000133e-02
9.800000000000001765e-02
9.800000000000000377e-02
1.060000000000000109e-01
9.199999999999999845e-02
6.600000000000000311e-02
1.140000000000000041e-01
9.000000000000001055e-02
7.999999999999998779e-02
1.100000000000000006e-01
2.360000000000000153e-01
7.800000000000001377e-02
1.060000000000000109e-01
9.199999999999999845e-02
1.020000000000000073e-01
1.260000000000000009e-01
1.440000000000000169e-01
1.120000000000000023e-01
1.600000000000000033e-01
6.800000000000000488e-02
1.540000000000000258e-01
6.600000000000000311e-02
1.159999999999999781e-01
9.600000000000000200e-02
3.199999999999999512e-01
6.200000000000000649e-02
2.440000000000000224e-01
1.240000000000000130e-01
1.960000000000000075e-01
1.219999999999999835e-01
1.380000000000000115e-01
9.000000000000001055e-02
1.000000000000000056e-01
1.020000000000000212e-01
2.100000000000000200e-01
1.420000000000000151e-01
1.000000000000000056e-01
1.060000000000000109e-01
6.200000000000000649e-02
1.120000000000000023e-01
7.600000000000001199e-02
8.799999999999999489e-02
9.600000000000001588e-02
1.000000000000000056e-01
1.200000000000000094e-01
9.800000000000000377e-02
8.199999999999998956e-02
1.100000000000000006e-01
1.040000000000000091e-01
1.040000000000000091e-01
7.400000000000001021e-02
9.000000000000001055e-02
1.600000000000000033e-01
2.359999999999999598e-01
1.100000000000000006e-01
1.320000000000000062e-01
1.099999999999999728e-01
9.600000000000001588e-02
7.999999999999998779e-02
1.460000000000000187e-01
8.000000000000000167e-02
1.280000000000000027e-01
1.220000000000000112e-01
9.400000000000001410e-02
1.180000000000000077e-01
1.080000000000000127e-01
1.320000000000000062e-01
8.799999999999999489e-02
1.219999999999999835e-01
1.000000000000000194e-01
1.060000000000000109e-01
1.819999999999999951e-01
1.100000000000000006e-01
7.800000000000001377e-02
1.760000000000000175e-01
1.060000000000000109e-01
8.600000000000000699e-02
5.400000000000000633e-02
4.600000000000000616e-02
1.980000000000000371e-01
1.080000000000000127e-01
2.440000000000000224e-01
1.219999999999999835e-01
9.199999999999999845e-02
1.160000000000000059e-01
1.060000000000000109e-01
1.140000000000000041e-01
2.240000000000000047e-01
7.800000000000001377e-02
1.140000000000000041e-01
1.040000000000000091e-01
1.219999999999999835e-01
1.880000000000000004e-01
1.040000000000000091e-01
1.880000000000000282e-01
9.800000000000000377e-02
1.100000000000000006e-01
8.800000000000000877e-02
1.080000000000000127e-01
1.000000000000000056e-01
2.480000000000000260e-01
8.000000000000000167e-02
1.360000000000000098e-01
9.600000000000000200e-02
8.799999999999999489e-02
3.040000000000000480e-01
6.600000000000000311e-02
1.220000000000000112e-01
1.140000000000000041e-01
1.240000000000000130e-01
2.100000000000000200e-01
1.100000000000000006e-01
1.520000000000000240e-01
1.200000000000000094e-01
9.600000000000000200e-02
1.200000000000000094e-01
1.539999999999999980e-01
1.040000000000000091e-01
1.060000000000000109e-01
1.360000000000000098e-01
1.880000000000000004e-01
1.160000000000000059e-01
1.460000000000000187e-01
1.400000000000000133e-01
1.620000000000000051e-01
9.800000000000000377e-02
1.080000000000000127e-01
7.400000000000001021e-02
9.600000000000000200e-02
1.220000000000000112e-01
8.400000000000000522e-02
3.159999999999999476e-01
1.060000000000000109e-01
8.400000000000000522e-02
1.640000000000000069e-01
2.359999999999999598e-01
1.179999999999999799e-01
1.080000000000000127e-01
1.000000000000000056e-01
1.799999999999999933e-01
2.600000000000000089e-01
7.800000000000001377e-02
1.639999999999999791e-01
1.120000000000000023e-01
1.440000000000000169e-01
1.100000000000000006e-01
1.640000000000000069e-01
1.580000000000000016e-01
8.600000000000000699e-02
1.120000000000000023e-01
1.340000000000000080e-01
1.720000000000000140e-01
1.900000000000000022e-01
2.039999999999999869e-01
5.200000000000000455e-02
9.800000000000000377e-02
1.439999999999999891e-01
7.799999999999998601e-02
6.400000000000000133e-02
1.719999999999999862e-01
3.220000000000000084e-01
3.100000000000000533e-01
1.140000000000000041e-01
1.100000000000000006e-01
1.180000000000000077e-01
2.960000000000000409e-01
9.400000000000001410e-02
8.800000000000000877e-02
1.060000000000000109e-01
1.180000000000000077e-01
1.280000000000000027e-01
3.020000000000000462e-01
8.399999999999999134e-02
9.600000000000000200e-02
9.800000000000000377e-02
1.220000000000000112e-01
1.180000000000000077e-01
7.600000000000001199e-02
2.640000000000000124e-01
1.119999999999999746e-01
2.480000000000000260e-01
8.000000000000000167e-02
1.140000000000000041e-01
1.040000000000000091e-01
9.800000000000001765e-02
7.800000000000001377e-02
1.540000000000000258e-01
1.660000000000000087e-01
1.080000000000000127e-01
1.100000000000000006e-01
1.900000000000000022e-01
1.060000000000000109e-01
1.720000000000000140e-01
9.400000000000001410e-02
3.279999999999999583e-01
7.000000000000000666e-02
1.199999999999999817e-01
1.060000000000000109e-01
1.900000000000000022e-01
2.280000000000000082e-01
8.600000000000000699e-02
1.819999999999999951e-01
6.200000000000000649e-02
1.300000000000000044e-01
1.000000000000000056e-01
9.800000000000001765e-02
1.000000000000000056e-01
9.200000000000001232e-02
1.020000000000000073e-01
9.800000000000000377e-02
9.800000000000000377e-02
7.600000000000001199e-02
1.580000000000000016e-01
8.599999999999999312e-02
1.199999999999999817e-01
1.140000000000000041e-01
1.100000000000000006e-01
1.819999999999999951e-01
2.500000000000000555e-01
2.160000000000000253e-01
1.120000000000000023e-01
1.020000000000000073e-01
1.000000000000000056e-01
9.400000000000001410e-02
1.100000000000000006e-01
1.040000000000000091e-01
9.400000000000001410e-02
9.800000000000000377e-02
1.060000000000000109e-01
8.200000000000000344e-02
1.220000000000000112e-01
9.600000000000000200e-02
1.000000000000000056e-01
1.020000000000000212e-01
8.599999999999999312e-02
1.680000000000000104e-01
2.620000000000000107e-01
1.000000000000000194e-01
1.580000000000000016e-01
1.060000000000000109e-01
1.980000000000000093e-01
7.999999999999998779e-02
1.300000000000000044e-01
9.800000000000000377e-02
1.280000000000000027e-01
1.280000000000000027e-01
1.060000000000000109e-01
1.220000000000000112e-01
9.600000000000000200e-02
1.640000000000000069e-01
7.200000000000000844e-02
1.180000000000000077e-01
9.800000000000000377e-02
1.020000000000000073e-01
1.480000000000000204e-01
1.600000000000000033e-01
9.199999999999999845e-02
1.240000000000000130e-01
3.340000000000000191e-01
1.080000000000000127e-01
1.320000000000000062e-01
1.420000000000000151e-01
7.400000000000001021e-02
1.600000000000000033e-01
9.800000000000000377e-02
1.020000000000000073e-01
9.199999999999999845e-02
1.400000000000000133e-01
9.600000000000001588e-02
8.799999999999999489e-02
6.800000000000000488e-02
1.540000000000000258e-01
1.160000000000000059e-01
9.800000000000000377e-02
1.120000000000000023e-01
1.600000000000000033e-01
9.400000000000001410e-02
2.180000000000000271e-01
2.359999999999999598e-01
1.480000000000000204e-01
9.199999999999999845e-02
1.120000000000000023e-01
1.080000000000000127e-01
2.620000000000000107e-01
8.200000000000000344e-02
1.120000000000000023e-01
1.120000000000000023e-01
1.080000000000000127e-01
1.660000000000000087e-01
5.600000000000000533e-01
8.000000000000000167e-02
1.200000000000000094e-01
1.000000000000000056e-01
1.040000000000000091e-01
2.320000000000000118e-01
3.599999999999999867e-01
1.300000000000000044e-01
8.400000000000000522e-02
9.600000000000000200e-02
1.400000000000000133e-01
1.920000000000000040e-01
9.000000000000001055e-02
1.199999999999999817e-01
1.360000000000000098e-01
1.320000000000000062e-01
1.320000000000000062e-01
8.800000000000000877e-02
5.400000000000000633e-02
7.400000000000001021e-02
8.600000000000000699e-02
1.360000000000000098e-01
1.960000000000000353e-01
2.020000000000000406e-01
7.799999999999998601e-02
1.360000000000000098e-01
1.859999999999999987e-01
1.100000000000000006e-01
9.400000000000001410e-02
1.060000000000000109e-01
8.000000000000000167e-02
8.400000000000000522e-02
2.460000000000000242e-01
8.999999999999999667e-02
9.199999999999999845e-02
7.000000000000000666e-02
1.680000000000000104e-01
1.619999999999999774e-01
2.740000000000000213e-01
1.000000000000000056e-01
9.600000000000000200e-02
1.200000000000000094e-01
2.240000000000000047e-01
7.400000000000001021e-02
1.659999999999999809e-01
9.199999999999999845e-02
2.420000000000000207e-01
1.219999999999999835e-01
9.800000000000001765e-02
6.600000000000000311e-02
8.000000000000000167e-02
2.120000000000000218e-01
9.400000000000000022e-02
2.060000000000000442e-01
1.100000000000000006e-01
1.080000000000000127e-01
1.040000000000000091e-01
5.000000000000000278e-02
2.080000000000000182e-01
9.400000000000001410e-02
2.580000000000000071e-01
1.239999999999999852e-01
8.400000000000000522e-02
1.180000000000000077e-01
1.440000000000000169e-01
2.880000000000000338e-01
9.800000000000001765e-02
1.420000000000000151e-01
3.200000000000000067e-01
1.120000000000000023e-01
9.600000000000000200e-02
1.400000000000000133e-01
1.020000000000000212e-01
1.300000000000000044e-01
1.040000000000000091e-01
9.600000000000001588e-02
2.040000000000000147e-01
1.060000000000000109e-01
9.400000000000000022e-02
9.200000000000001232e-02
1.659999999999999809e-01
6.600000000000000311e-02
1.480000000000000204e-01
8.599999999999999312e-02
1.679999999999999827e-01
1.220000000000000112e-01
9.600000000000001588e-02
9.800000000000000377e-02
1.240000000000000130e-01
1.079999999999999849e-01
1.120000000000000023e-01
1.120000000000000023e-01
1.840000000000000246e-01
1.080000000000000127e-01
1.600000000000000033e-01
1.140000000000000041e-01
1.000000000000000194e-01
1.140000000000000041e-01
4.520000000000000129e-01
8.799999999999999489e-02
1.040000000000000091e-01
2.300000000000000100e-01
1.040000000000000091e-01
1.060000000000000109e-01
1.000000000000000056e-01
8.600000000000000699e-02
7.400000000000001021e-02
1.940000000000000058e-01
1.720000000000000140e-01
1.100000000000000006e-01
1.120000000000000023e-01
1.000000000000000056e-01
7.400000000000001021e-02
7.000000000000000666e-02
1.040000000000000091e-01
9.400000000000000022e-02
1.639999999999999791e-01
1.020000000000000073e-01
7.600000000000001199e-02
6.200000000000000649e-02
1.220000000000000112e-01
1.200000000000000094e-01
6.400000000000000133e-02
1.140000000000000041e-01
8.600000000000000699e-02
1.099999999999999728e-01
1.060000000000000109e-01
1.719999999999999862e-01
1.020000000000000212e-01
1.100000000000000006e-01
1.120000000000000023e-01
8.000000000000000167e-02
1.040000000000000091e-01
9.400000000000001410e-02
2.720000000000000195e-01
2.860000000000000320e-01
9.800000000000001765e-02
1.000000000000000194e-01
1.020000000000000212e-01
9.800000000000000377e-02
1.259999999999999731e-01
1.180000000000000077e-01
1.160000000000000059e-01
1.460000000000000187e-01
1.679999999999999827e-01
4.199999999999999567e-02
8.800000000000000877e-02
1.400000000000000133e-01
9.199999999999999845e-02
1.200000000000000094e-01
7.800000000000001377e-02
1.160000000000000059e-01
9.800000000000001765e-02
1.140000000000000041e-01
7.400000000000001021e-02
9.400000000000000022e-02
8.400000000000000522e-02
8.800000000000000877e-02
2.460000000000000242e-01
1.220000000000000112e-01
2.460000000000000242e-01
1.820000000000000229e-01
1.140000000000000041e-01
2.280000000000000082e-01
9.400000000000000022e-02
9.999999999999999167e-02
1.160000000000000059e-01
9.800000000000001765e-02
1.040000000000000091e-01
1.100000000000000006e-01
2.700000000000000178e-01
1.020000000000000073e-01
1.180000000000000077e-01
9.400000000000001410e-02
9.600000000000001588e-02
9.200000000000001232e-02
1.000000000000000056e-01
1.080000000000000127e-01
8.400000000000000522e-02
9.600000000000001588e-02
2.180000000000000271e-01
3.120000000000000551e-01
1.620000000000000051e-01
7.199999999999999456e-02
1.120000000000000023e-01
8.799999999999999489e-02
1.240000000000000130e-01
7.799999999999998601e-02
2.320000000000000118e-01
1.280000000000000027e-01
1.279999999999999749e-01
9.400000000000000022e-02
9.400000000000000022e-02
8.200000000000000344e-02
1.599999999999999756e-01
1.020000000000000073e-01
1.079999999999999849e-01
3.680000000000000493e-01
1.159999999999999781e-01
8.799999999999999489e-02
1.200000000000000094e-01
1.040000000000000091e-01
1.900000000000000300e-01
1.259999999999999731e-01
7.199999999999999456e-02
1.180000000000000077e-01
1.100000000000000006e-01
1.220000000000000112e-01
1.160000000000000059e-01
1.180000000000000077e-01
2.180000000000000271e-01
8.599999999999999312e-02
1.060000000000000109e-01
1.120000000000000023e-01
1.200000000000000094e-01
9.200000000000001232e-02
9.800000000000000377e-02
1.040000000000000091e-01
1.080000000000000127e-01
9.400000000000000022e-02
1.080000000000000127e-01
2.060000000000000164e-01
1.320000000000000062e-01
1.079999999999999849e-01
2.300000000000000100e-01
3.720000000000000528e-01
2.940000000000000391e-01
1.420000000000000151e-01
1.480000000000000204e-01
1.020000000000000212e-01
1.020000000000000073e-01
9.600000000000001588e-02
8.000000000000000167e-02
1.020000000000000073e-01
9.200000000000001232e-02
8.400000000000000522e-02
1.240000000000000130e-01
1.880000000000000004e-01
1.120000000000000023e-01
8.799999999999999489e-02
1.020000000000000073e-01
1.420000000000000151e-01
1.200000000000000094e-01
1.839999999999999969e-01
1.080000000000000127e-01
1.060000000000000109e-01
1.220000000000000112e-01
1.000000000000000056e-01
2.200000000000000011e-01
1.060000000000000109e-01
1.040000000000000091e-01
1.159999999999999781e-01
1.020000000000000073e-01
1.060000000000000109e-01
9.200000000000001232e-02
1.120000000000000023e-01
1.160000000000000059e-01
9.600000000000000200e-02
1.100000000000000006e-01
6.400000000000000133e-02
1.540000000000000258e-01
1.020000000000000212e-01
8.400000000000000522e-02
8.800000000000000877e-02
1.120000000000000023e-01
9.199999999999999845e-02
2.660000000000000142e-01
1.080000000000000127e-01
3.000000000000000444e-01
1.040000000000000091e-01
1.300000000000000044e-01
1.000000000000000056e-01
1.160000000000000059e-01
3.640000000000000457e-01
8.799999999999999489e-02
1.060000000000000109e-01
1.900000000000000022e-01
1.259999999999999731e-01
7.000000000000000666e-02
1.080000000000000127e-01
9.600000000000000200e-02
1.180000000000000077e-01
1.040000000000000091e-01
1.180000000000000077e-01
9.600000000000000200e-02
9.400000000000001410e-02
1.960000000000000075e-01
2.640000000000000124e-01
1.160000000000000059e-01
3.600000000000000422e-01
9.200000000000001232e-02
1.120000000000000023e-01
1.140000000000000041e-01
1.120000000000000023e-01
1.240000000000000130e-01
2.240000000000000047e-01
9.800000000000001765e-02
8.800000000000000877e-02
1.160000000000000059e-01
9.600000000000001588e-02
8.199999999999998956e-02
1.679999999999999827e-01
5.600000000000000117e-02
1.540000000000000258e-01
7.799999999999998601e-02
9.800000000000000377e-02
1.140000000000000041e-01
1.120000000000000023e-01
1.340000000000000080e-01
1.140000000000000041e-01
1.320000000000000062e-01
8.800000000000000877e-02
1.080000000000000127e-01
7.200000000000000844e-02
2.020000000000000129e-01
2.039999999999999869e-01
9.600000000000001588e-02
7.600000000000001199e-02
1.200000000000000094e-01
8.799999999999999489e-02
1.060000000000000109e-01
8.400000000000000522e-02
7.200000000000000844e-02
1.680000000000000104e-01
1.340000000000000080e-01
1.120000000000000023e-01
9.800000000000001765e-02
1.040000000000000091e-01
2.420000000000000207e-01
1.140000000000000041e-01
5.600000000000000117e-02
1.200000000000000094e-01
1.000000000000000056e-01
1.600000000000000033e-01
9.400000000000000022e-02
4.000000000000000083e-02
6.800000000000000488e-02
2.720000000000000195e-01
1.040000000000000091e-01
8.200000000000000344e-02
6.600000000000000311e-02
1.080000000000000127e-01
9.400000000000000022e-02
1.020000000000000073e-01
1.220000000000000112e-01
1.060000000000000109e-01
1.520000000000000240e-01
1.040000000000000091e-01
1.020000000000000212e-01
1.819999999999999951e-01
8.999999999999999667e-02
9.400000000000000022e-02
4.560000000000000164e-01
8.200000000000000344e-02
1.480000000000000204e-01
1.180000000000000077e-01
8.599999999999999312e-02
1.259999999999999731e-01
1.700000000000000122e-01
1.020000000000000073e-01
2.500000000000000555e-01
1.040000000000000091e-01
1.060000000000000109e-01
2.100000000000000200e-01
1.400000000000000133e-01
7.000000000000000666e-02
2.080000000000000182e-01
1.140000000000000041e-01
1.000000000000000056e-01
1.900000000000000300e-01
1.080000000000000127e-01
1.900000000000000022e-01
1.040000000000000091e-01
1.060000000000000109e-01
1.300000000000000044e-01
8.199999999999998956e-02
1.380000000000000115e-01
1.020000000000000073e-01
8.800000000000000877e-02
1.400000000000000133e-01
1.739999999999999880e-01
9.600000000000000200e-02
9.400000000000000022e-02
9.400000000000000022e-02
6.200000000000000649e-02
7.799999999999998601e-02
1.280000000000000027e-01
1.220000000000000112e-01
2.500000000000000555e-01
9.200000000000001232e-02
9.200000000000001232e-02
1.260000000000000009e-01
7.600000000000001199e-02
7.200000000000000844e-02
1.020000000000000073e-01
2.220000000000000029e-01
1.120000000000000023e-01
6.800000000000000488e-02
3.060000000000000497e-01
1.239999999999999852e-01
1.220000000000000112e-01
8.000000000000000167e-02
9.600000000000001588e-02
1.060000000000000109e-01
1.140000000000000041e-01
1.160000000000000059e-01
6.000000000000000472e-02
1.260000000000000009e-01
1.900000000000000022e-01
1.680000000000000104e-01
9.800000000000000377e-02
1.160000000000000059e-01
1.060000000000000109e-01
1.180000000000000077e-01
8.600000000000000699e-02
1.060000000000000109e-01
1.160000000000000059e-01
6.800000000000000488e-02
7.800000000000001377e-02
1.520000000000000240e-01
1.060000000000000109e-01
1.759999999999999898e-01
1.000000000000000056e-01
6.600000000000000311e-02
7.200000000000000844e-02
1.180000000000000077e-01
7.200000000000000844e-02
9.999999999999999167e-02
8.600000000000000699e-02
1.040000000000000091e-01
1.080000000000000127e-01
9.400000000000001410e-02
3.040000000000000480e-01
2.480000000000000260e-01
1.080000000000000127e-01
1.160000000000000059e-01
9.800000000000000377e-02
6.600000000000000311e-02
9.600000000000001588e-02
1.219999999999999835e-01
7.400000000000001021e-02
1.120000000000000023e-01
7.800000000000001377e-02
8.600000000000000699e-02
1.140000000000000041e-01
1.100000000000000006e-01
7.000000000000000666e-02
9.400000000000000022e-02
1.659999999999999809e-01
7.799999999999998601e-02
8.200000000000000344e-02
8.800000000000000877e-02
1.080000000000000127e-01
7.200000000000000844e-02
1.220000000000000112e-01
1.560000000000000275e-01
9.999999999999999167e-02
2.200000000000000011e-01
1.240000000000000130e-01
9.400000000000000022e-02
1.100000000000000006e-01
1.260000000000000009e-01
1.020000000000000073e-01
1.080000000000000127e-01
1.240000000000000130e-01
1.000000000000000056e-01
8.000000000000000167e-02
1.300000000000000044e-01
1.620000000000000051e-01
1.259999999999999731e-01
1.140000000000000041e-01
1.980000000000000093e-01
1.020000000000000073e-01
1.120000000000000023e-01
8.600000000000000699e-02
1.180000000000000077e-01
1.060000000000000109e-01
3.080000000000000515e-01
1.140000000000000041e-01
1.200000000000000094e-01
7.800000000000001377e-02
1.140000000000000041e-01
1.040000000000000091e-01
1.739999999999999880e-01
9.400000000000000022e-02
1.040000000000000091e-01
1.000000000000000194e-01
1.239999999999999852e-01
7.600000000000001199e-02
8.999999999999999667e-02
1.560000000000000275e-01
2.420000000000000207e-01
1.020000000000000073e-01
1.240000000000000130e-01
1.080000000000000127e-01
3.379999999999999671e-01
5.000000000000000278e-02
1.020000000000000073e-01
1.960000000000000075e-01
1.240000000000000130e-01
2.200000000000000566e-01
2.640000000000000124e-01
1.860000000000000264e-01
2.460000000000000242e-01
9.800000000000000377e-02
5.000000000000001110e-01
1.020000000000000073e-01
9.600000000000000200e-02
9.199999999999999845e-02
9.600000000000001588e-02
1.080000000000000127e-01
1.080000000000000127e-01
8.200000000000000344e-02
1.260000000000000009e-01
1.219999999999999835e-01
9.600000000000000200e-02
1.000000000000000056e-01
9.800000000000000377e-02
1.920000000000000040e-01
1.460000000000000187e-01
1.159999999999999781e-01
3.279999999999999583e-01
9.800000000000000377e-02
1.020000000000000073e-01
9.400000000000000022e-02
6.600000000000000311e-02
1.060000000000000109e-01
1.100000000000000006e-01
8.800000000000000877e-02
1.060000000000000109e-01
1.800000000000000211e-01
1.020000000000000073e-01
1.160000000000000059e-01
1.020000000000000212e-01
1.080000000000000127e-01
9.199999999999999845e-02
2.240000000000000047e-01
1.000000000000000056e-01
1.100000000000000006e-01
6.800000000000000488e-02
1.080000000000000127e-01
9.199999999999999845e-02
2.060000000000000164e-01
9.600000000000001588e-02
1.140000000000000041e-01
1.220000000000000112e-01
8.600000000000000699e-02
1.440000000000000169e-01
1.659999999999999809e-01
9.800000000000000377e-02
1.060000000000000109e-01
1.140000000000000041e-01
1.060000000000000109e-01
3.080000000000000515e-01
1.180000000000000077e-01
6.600000000000000311e-02
1.120000000000000023e-01
9.400000000000000022e-02
1.020000000000000073e-01
1.440000000000000169e-01
1.040000000000000091e-01
1.020000000000000073e-01
1.080000000000000127e-01
9.199999999999999845e-02
1.160000000000000059e-01
9.600000000000000200e-02
1.100000000000000006e-01
9.800000000000000377e-02
1.200000000000000094e-01
1.000000000000000194e-01
1.620000000000000051e-01
9.800000000000000377e-02
1.040000000000000091e-01
6.600000000000000311e-02
2.700000000000000178e-01
1.100000000000000006e-01
1.060000000000000109e-01
6.800000000000000488e-02
1.600000000000000033e-01
1.140000000000000041e-01
1.719999999999999862e-01
1.140000000000000041e-01
3.360000000000000209e-01
6.199999999999999262e-02
1.859999999999999987e-01
3.060000000000000497e-01
1.180000000000000077e-01
1.320000000000000062e-01
1.199999999999999817e-01
9.799999999999998990e-02
9.600000000000001588e-02
1.080000000000000127e-01
1.880000000000000004e-01
1.060000000000000109e-01
8.800000000000000877e-02
2.519999999999999463e-01
1.140000000000000041e-01
1.000000000000000056e-01
1.079999999999999849e-01
1.859999999999999987e-01
3.980000000000000204e-01
9.800000000000001765e-02
1.060000000000000109e-01
1.000000000000000056e-01
9.800000000000000377e-02
2.200000000000000011e-01
9.800000000000000377e-02
2.640000000000000124e-01
2.660000000000000142e-01
1.120000000000000023e-01
1.100000000000000006e-01
1.140000000000000041e-01
1.200000000000000094e-01
8.600000000000000699e-02
1.180000000000000077e-01
1.180000000000000077e-01
2.020000000000000129e-01
1.040000000000000091e-01
1.120000000000000023e-01
1.160000000000000059e-01
1.820000000000000229e-01
1.060000000000000109e-01
2.500000000000000555e-01
1.159999999999999781e-01
1.180000000000000077e-01
1.060000000000000109e-01
1.140000000000000041e-01
9.600000000000000200e-02
1.200000000000000094e-01
1.060000000000000109e-01
1.040000000000000091e-01
1.140000000000000041e-01
1.000000000000000056e-01
1.020000000000000073e-01
1.140000000000000041e-01
1.200000000000000094e-01
1.020000000000000073e-01
8.799999999999999489e-02
1.120000000000000023e-01
8.200000000000000344e-02
8.400000000000000522e-02
1.259999999999999731e-01
1.160000000000000059e-01
9.199999999999999845e-02
1.040000000000000091e-01
1.020000000000000212e-01
1.100000000000000006e-01
7.400000000000001021e-02
8.800000000000000877e-02
1.000000000000000194e-01
1.859999999999999987e-01
9.400000000000000022e-02
1.460000000000000187e-01
1.120000000000000023e-01
1.040000000000000091e-01
1.159999999999999781e-01
1.340000000000000080e-01
7.200000000000000844e-02
1.140000000000000041e-01
9.000000000000001055e-02
1.180000000000000077e-01
2.700000000000000178e-01
2.540000000000000036e-01
1.360000000000000098e-01
1.579999999999999738e-01
9.000000000000001055e-02
1.000000000000000056e-01
1.280000000000000027e-01
9.600000000000001588e-02
9.400000000000001410e-02
9.800000000000001765e-02
2.039999999999999869e-01
1.260000000000000009e-01
1.099999999999999728e-01
1.100000000000000006e-01
9.000000000000001055e-02
1.120000000000000023e-01
1.240000000000000130e-01
1.380000000000000115e-01
7.400000000000001021e-02
9.400000000000000022e-02
9.800000000000001765e-02
6.800000000000000488e-02
6.600000000000000311e-02
1.420000000000000151e-01
1.120000000000000023e-01
6.200000000000000649e-02
1.020000000000000073e-01
9.400000000000001410e-02
1.240000000000000130e-01
1.040000000000000091e-01
3.360000000000000209e-01
1.279999999999999749e-01
1.040000000000000091e-01
1.020000000000000073e-01
1.120000000000000023e-01
1.240000000000000130e-01
1.539999999999999980e-01
1.220000000000000112e-01
8.200000000000000344e-02
1.140000000000000041e-01
2.140000000000000235e-01
1.020000000000000073e-01
1.140000000000000041e-01
8.799999999999999489e-02
1.560000000000000275e-01
2.000000000000000111e-01
1.100000000000000006e-01
6.800000000000000488e-02
8.400000000000000522e-02
1.080000000000000127e-01
1.120000000000000023e-01
1.140000000000000041e-01
1.279999999999999749e-01
1.100000000000000006e-01
1.239999999999999852e-01
1.220000000000000112e-01
1.060000000000000109e-01
1.499999999999999944e-01
1.200000000000000094e-01
9.600000000000001588e-02
1.020000000000000073e-01
1.080000000000000127e-01
9.199999999999999845e-02
1.000000000000000056e-01
1.100000000000000006e-01
1.320000000000000062e-01
1.320000000000000062e-01
5.800000000000000294e-02
1.400000000000000133e-01
1.100000000000000006e-01
9.800000000000001765e-02
1.000000000000000056e-01
1.200000000000000094e-01
1.120000000000000023e-01
9.000000000000001055e-02
1.300000000000000044e-01
1.079999999999999849e-01
1.320000000000000062e-01
1.020000000000000212e-01
1.080000000000000127e-01
1.040000000000000091e-01
1.100000000000000006e-01
1.060000000000000109e-01
1.080000000000000127e-01
1.040000000000000091e-01
1.340000000000000080e-01
1.040000000000000091e-01
1.040000000000000091e-01
6.400000000000000133e-02
1.480000000000000204e-01
1.159999999999999781e-01
1.340000000000000080e-01
1.060000000000000109e-01
1.120000000000000023e-01
9.600000000000000200e-02
1.020000000000000212e-01
2.640000000000000124e-01
1.340000000000000080e-01
9.200000000000001232e-02
9.600000000000001588e-02
1.120000000000000023e-01
1.100000000000000006e-01
9.800000000000000377e-02
9.000000000000001055e-02
9.600000000000001588e-02
1.100000000000000006e-01
1.140000000000000041e-01
1.199999999999999817e-01
1.120000000000000023e-01
9.600000000000001588e-02
3.780000000000000582e-01
1.060000000000000109e-01
1.040000000000000091e-01
1.500000000000000222e-01
1.180000000000000077e-01
8.599999999999999312e-02
1.020000000000000073e-01
1.040000000000000091e-01
1.800000000000000211e-01
1.040000000000000091e-01
1.380000000000000115e-01
1.140000000000000041e-01
1.080000000000000127e-01
2.120000000000000218e-01
1.140000000000000041e-01
1.080000000000000127e-01
1.640000000000000069e-01
9.800000000000000377e-02
1.040000000000000091e-01
9.800000000000000377e-02
1.200000000000000094e-01
8.800000000000000877e-02
9.200000000000001232e-02
8.200000000000000344e-02
1.060000000000000109e-01
6.000000000000000472e-02
1.020000000000000073e-01
1.160000000000000059e-01
1.139999999999999764e-01
1.820000000000000229e-01
1.020000000000000212e-01
1.120000000000000023e-01
1.140000000000000041e-01
1.380000000000000115e-01
8.199999999999998956e-02
2.300000000000000100e-01
1.100000000000000006e-01
1.140000000000000041e-01
9.600000000000001588e-02
1.100000000000000006e-01
1.540000000000000258e-01
9.400000000000000022e-02
9.400000000000000022e-02
1.000000000000000056e-01
8.800000000000000877e-02
1.020000000000000073e-01
1.080000000000000127e-01
8.799999999999999489e-02
1.080000000000000127e-01
1.220000000000000112e-01
1.120000000000000023e-01
9.800000000000000377e-02
8.600000000000000699e-02
1.080000000000000127e-01
1.479999999999999927e-01
9.600000000000000200e-02
1.540000000000000258e-01
6.600000000000000311e-02
1.980000000000000093e-01
1.140000000000000041e-01
1.140000000000000041e-01
9.600000000000000200e-02
2.560000000000000053e-01
7.400000000000001021e-02
3.419999999999999707e-01
1.040000000000000091e-01
1.160000000000000059e-01
1.140000000000000041e-01
8.800000000000000877e-02
1.140000000000000041e-01
1.599999999999999756e-01
1.060000000000000109e-01
7.600000000000001199e-02
1.080000000000000127e-01
9.200000000000001232e-02
1.799999999999999933e-01
1.120000000000000023e-01
1.000000000000000056e-01
9.400000000000001410e-02
3.559999999999999831e-01
1.100000000000000006e-01
2.060000000000000164e-01
1.060000000000000109e-01
8.600000000000000699e-02
9.199999999999999845e-02
1.140000000000000041e-01
1.000000000000000056e-01
1.199999999999999817e-01
1.140000000000000041e-01
1.600000000000000033e-01
1.080000000000000127e-01
1.080000000000000127e-01
9.600000000000001588e-02
1.160000000000000059e-01
1.100000000000000006e-01
1.380000000000000115e-01
8.000000000000000167e-02
2.100000000000000200e-01
2.240000000000000047e-01
1.340000000000000080e-01
1.040000000000000091e-01
1.019999999999999796e-01
1.180000000000000077e-01
1.200000000000000094e-01
9.000000000000001055e-02
1.080000000000000127e-01
8.400000000000000522e-02
5.600000000000000117e-02
1.140000000000000041e-01
6.400000000000000133e-02
1.140000000000000041e-01
9.600000000000001588e-02
8.400000000000000522e-02
1.000000000000000056e-01
8.599999999999999312e-02
1.740000000000000158e-01
5.200000000000000455e-02
9.800000000000000377e-02
2.880000000000000338e-01
1.140000000000000041e-01
1.200000000000000094e-01
1.160000000000000059e-01
1.040000000000000091e-01
8.800000000000000877e-02
1.180000000000000077e-01
1.599999999999999756e-01
7.800000000000001377e-02
1.020000000000000073e-01
8.600000000000000699e-02
1.080000000000000127e-01
1.320000000000000062e-01
1.500000000000000222e-01
8.400000000000000522e-02
1.020000000000000073e-01
9.600000000000000200e-02
1.120000000000000023e-01
6.600000000000000311e-02
1.220000000000000112e-01
1.020000000000000073e-01
2.280000000000000082e-01
1.160000000000000059e-01
1.000000000000000194e-01
1.140000000000000041e-01
1.080000000000000127e-01
1.900000000000000022e-01
1.500000000000000222e-01
8.999999999999999667e-02
8.000000000000000167e-02
9.400000000000001410e-02
1.180000000000000077e-01
9.000000000000001055e-02
1.120000000000000023e-01
2.140000000000000235e-01
1.739999999999999880e-01
2.640000000000000124e-01
8.799999999999999489e-02
2.700000000000000178e-01
9.600000000000001588e-02
1.100000000000000006e-01
7.200000000000000844e-02
2.200000000000000011e-01
8.800000000000000877e-02
7.600000000000001199e-02
1.239999999999999852e-01
9.600000000000000200e-02
4.599999999999999922e-02
1.400000000000000133e-01
8.600000000000000699e-02
1.100000000000000006e-01
1.060000000000000109e-01
1.220000000000000112e-01
8.400000000000000522e-02
7.400000000000001021e-02
1.659999999999999809e-01
1.199999999999999817e-01
8.399999999999999134e-02
9.400000000000001410e-02
1.220000000000000112e-01
1.480000000000000204e-01
9.000000000000001055e-02
1.020000000000000073e-01
1.060000000000000109e-01
2.940000000000000391e-01
1.060000000000000109e-01
1.100000000000000006e-01
1.140000000000000041e-01
1.520000000000000240e-01
8.399999999999999134e-02
1.020000000000000073e-01
1.040000000000000091e-01
1.240000000000000130e-01
1.080000000000000127e-01
9.800000000000000377e-02
2.620000000000000107e-01
1.080000000000000127e-01
1.560000000000000275e-01
1.060000000000000109e-01
1.060000000000000109e-01
1.160000000000000059e-01
7.600000000000001199e-02
1.200000000000000094e-01
1.120000000000000023e-01
1.140000000000000041e-01
1.699999999999999845e-01
9.400000000000000022e-02
1.220000000000000112e-01
1.900000000000000022e-01
3.599999999999999867e-01
1.060000000000000109e-01
1.460000000000000187e-01
1.180000000000000077e-01
1.060000000000000109e-01
9.000000000000001055e-02
1.060000000000000109e-01
2.920000000000000373e-01
1.239999999999999852e-01
1.060000000000000109e-01
9.400000000000000022e-02
1.819999999999999951e-01
9.800000000000000377e-02
9.199999999999999845e-02
1.220000000000000112e-01
8.999999999999999667e-02
1.080000000000000127e-01
1.180000000000000077e-01
1.000000000000000194e-01
1.120000000000000023e-01
8.799999999999999489e-02
2.499999999999999722e-01
1.280000000000000027e-01
1.100000000000000006e-01
1.139999999999999764e-01
9.000000000000001055e-02
1.680000000000000104e-01
1.620000000000000051e-01
1.700000000000000122e-01
7.999999999999998779e-02
1.240000000000000130e-01
1.340000000000000080e-01
8.000000000000000167e-02
1.580000000000000016e-01
1.499999999999999944e-01
1.080000000000000127e-01
1.540000000000000258e-01
6.800000000000000488e-02
8.199999999999998956e-02
8.399999999999999134e-02
2.620000000000000107e-01
1.260000000000000009e-01
1.140000000000000041e-01
1.160000000000000059e-01
1.060000000000000109e-01
1.100000000000000006e-01
9.400000000000000022e-02
9.800000000000001765e-02
1.100000000000000006e-01
1.560000000000000275e-01
1.220000000000000112e-01
1.260000000000000009e-01
1.060000000000000109e-01
1.180000000000000077e-01
1.040000000000000091e-01
1.180000000000000077e-01
2.660000000000000142e-01
8.200000000000000344e-02
1.280000000000000027e-01
9.400000000000001410e-02
1.080000000000000127e-01
1.040000000000000091e-01
8.999999999999999667e-02
1.340000000000000080e-01
1.220000000000000112e-01
1.000000000000000056e-01
1.160000000000000059e-01
1.000000000000000194e-01
9.800000000000000377e-02
1.140000000000000041e-01
1.180000000000000077e-01
1.580000000000000016e-01
8.800000000000000877e-02
1.799999999999999933e-01
1.180000000000000077e-01
1.440000000000000169e-01
7.800000000000001377e-02
1.300000000000000044e-01
2.120000000000000218e-01
9.000000000000001055e-02
9.400000000000001410e-02
1.020000000000000212e-01
1.159999999999999781e-01
1.080000000000000127e-01
8.800000000000000877e-02
8.000000000000000167e-02
1.180000000000000077e-01
1.080000000000000127e-01
1.840000000000000246e-01
1.440000000000000169e-01
9.400000000000001410e-02
2.640000000000000124e-01
1.200000000000000094e-01
6.400000000000000133e-02
1.020000000000000212e-01
1.120000000000000023e-01
1.160000000000000059e-01
2.960000000000000409e-01
1.060000000000000109e-01
1.839999999999999969e-01
1.180000000000000077e-01
1.120000000000000023e-01
1.000000000000000056e-01
7.200000000000000844e-02
1.080000000000000127e-01
1.080000000000000127e-01
1.020000000000000212e-01
9.400000000000001410e-02
1.760000000000000175e-01
1.680000000000000104e-01
9.400000000000000022e-02
1.159999999999999781e-01
8.199999999999998956e-02
1.400000000000000133e-01
1.460000000000000187e-01
2.240000000000000047e-01
1.040000000000000091e-01
9.600000000000000200e-02
1.020000000000000073e-01
1.020000000000000212e-01
1.620000000000000051e-01
1.460000000000000187e-01
9.800000000000001765e-02
1.040000000000000091e-01
1.100000000000000006e-01
9.400000000000000022e-02
8.599999999999999312e-02
1.080000000000000127e-01
2.540000000000000036e-01
8.400000000000000522e-02
9.600000000000000200e-02
1.060000000000000109e-01
1.180000000000000077e-01
1.880000000000000004e-01
1.300000000000000044e-01
1.480000000000000204e-01
1.420000000000000151e-01
1.279999999999999749e-01
1.000000000000000056e-01
5.800000000000000294e-02
1.240000000000000130e-01
9.800000000000000377e-02
1.100000000000000006e-01
9.800000000000001765e-02
1.060000000000000109e-01
9.199999999999999845e-02
1.060000000000000109e-01
1.240000000000000130e-01
9.000000000000001055e-02
1.040000000000000091e-01
8.600000000000000699e-02
8.399999999999999134e-02
9.200000000000001232e-02
1.160000000000000059e-01
1.100000000000000006e-01
1.040000000000000091e-01
2.820000000000000284e-01
6.800000000000000488e-02
1.180000000000000077e-01
1.120000000000000023e-01
1.100000000000000006e-01
1.859999999999999987e-01
1.060000000000000109e-01
1.020000000000000073e-01
9.600000000000001588e-02
1.480000000000000204e-01
1.040000000000000091e-01
1.360000000000000098e-01
1.060000000000000109e-01
1.060000000000000109e-01
8.800000000000000877e-02
1.160000000000000059e-01
1.300000000000000044e-01
9.800000000000000377e-02
9.600000000000001588e-02
1.120000000000000023e-01
1.060000000000000109e-01
1.180000000000000077e-01
9.199999999999999845e-02
1.000000000000000056e-01
2.120000000000000218e-01
9.200000000000001232e-02
1.660000000000000087e-01
7.800000000000001377e-02
6.600000000000000311e-02
1.160000000000000059e-01
1.340000000000000080e-01
9.200000000000001232e-02
1.260000000000000009e-01
1.120000000000000023e-01
9.199999999999999845e-02
8.999999999999999667e-02
9.800000000000000377e-02
1.000000000000000056e-01
5.800000000000000294e-02
1.160000000000000059e-01
1.499999999999999944e-01
7.400000000000001021e-02
1.160000000000000059e-01
5.400000000000000633e-02
7.800000000000001377e-02
1.140000000000000041e-01
7.000000000000000666e-02
8.600000000000000699e-02
9.800000000000001765e-02
9.800000000000000377e-02
1.579999999999999738e-01
1.180000000000000077e-01
9.800000000000000377e-02
1.100000000000000006e-01
6.200000000000000649e-02
9.999999999999999167e-02
1.880000000000000004e-01
1.040000000000000091e-01
1.859999999999999987e-01
1.660000000000000087e-01
1.020000000000000073e-01
1.900000000000000022e-01
9.200000000000001232e-02
6.600000000000000311e-02
1.800000000000000211e-01
1.140000000000000041e-01
1.040000000000000091e-01
2.100000000000000200e-01
8.999999999999999667e-02
9.800000000000000377e-02
9.800000000000000377e-02
1.100000000000000006e-01
1.279999999999999749e-01
1.200000000000000094e-01
1.000000000000000056e-01
1.580000000000000016e-01
9.199999999999999845e-02
9.000000000000001055e-02
8.400000000000000522e-02
8.800000000000000877e-02
8.800000000000000877e-02
1.140000000000000041e-01
1.140000000000000041e-01
9.400000000000001410e-02
9.600000000000000200e-02
1.260000000000000009e-01
1.660000000000000087e-01
9.199999999999999845e-02
8.999999999999999667e-02
9.199999999999999845e-02
1.100000000000000006e-01
3.100000000000000533e-01
1.080000000000000127e-01
1.760000000000000175e-01
1.460000000000000187e-01
1.040000000000000091e-01
1.520000000000000240e-01
1.220000000000000112e-01
1.520000000000000240e-01
1.199999999999999817e-01
1.120000000000000023e-01
1.320000000000000062e-01
9.800000000000000377e-02
1.000000000000000056e-01
8.200000000000000344e-02
9.800000000000000377e-02
1.080000000000000127e-01
1.160000000000000059e-01
1.259999999999999731e-01
1.120000000000000023e-01
6.600000000000000311e-02
1.080000000000000127e-01
1.699999999999999845e-01
2.080000000000000182e-01
1.120000000000000023e-01
9.800000000000001765e-02
9.199999999999999845e-02
1.260000000000000009e-01
1.179999999999999799e-01
8.600000000000000699e-02
1.120000000000000023e-01
1.060000000000000109e-01
9.000000000000001055e-02
9.199999999999999845e-02
9.600000000000000200e-02
1.140000000000000041e-01
1.140000000000000041e-01
1.020000000000000073e-01
1.139999999999999764e-01
1.020000000000000073e-01
7.800000000000001377e-02
1.140000000000000041e-01
2.160000000000000253e-01
1.160000000000000059e-01
1.180000000000000077e-01
7.799999999999998601e-02
1.080000000000000127e-01
1.500000000000000222e-01
1.020000000000000073e-01
1.140000000000000041e-01
1.300000000000000044e-01
1.120000000000000023e-01
1.060000000000000109e-01
1.200000000000000094e-01
1.560000000000000275e-01
9.600000000000000200e-02
2.280000000000000082e-01
9.800000000000001765e-02
2.240000000000000047e-01
1.200000000000000094e-01
8.599999999999999312e-02
1.960000000000000075e-01
2.500000000000000555e-01
8.400000000000000522e-02
1.180000000000000077e-01
1.560000000000000275e-01
1.460000000000000187e-01
9.800000000000001765e-02
1.240000000000000130e-01
1.620000000000000051e-01
1.020000000000000073e-01
1.020000000000000073e-01
8.999999999999999667e-02
1.140000000000000041e-01
1.000000000000000056e-01
1.759999999999999898e-01
8.599999999999999312e-02
1.100000000000000006e-01
1.000000000000000056e-01
1.160000000000000059e-01
8.400000000000000522e-02
2.460000000000000242e-01
1.799999999999999933e-01
1.060000000000000109e-01
1.599999999999999756e-01
9.799999999999998990e-02
9.400000000000001410e-02
1.880000000000000004e-01
1.160000000000000059e-01
1.040000000000000091e-01
9.600000000000001588e-02
1.080000000000000127e-01
8.999999999999999667e-02
1.259999999999999731e-01
1.060000000000000109e-01
1.060000000000000109e-01
1.020000000000000073e-01
1.280000000000000027e-01
1.720000000000000140e-01
8.400000000000000522e-02
2.180000000000000271e-01
1.020000000000000212e-01
7.200000000000000844e-02
1.060000000000000109e-01
1.040000000000000091e-01
1.080000000000000127e-01
2.320000000000000118e-01
6.600000000000000311e-02
1.180000000000000077e-01
1.060000000000000109e-01
1.080000000000000127e-01
9.400000000000000022e-02
1.080000000000000127e-01
8.600000000000000699e-02
1.000000000000000056e-01
2.020000000000000129e-01
1.360000000000000098e-01
9.999999999999999167e-02
1.180000000000000077e-01
7.800000000000001377e-02
1.180000000000000077e-01
1.320000000000000062e-01
1.080000000000000127e-01
1.340000000000000080e-01
9.800000000000000377e-02
1.100000000000000006e-01
1.120000000000000023e-01
8.200000000000000344e-02
8.200000000000000344e-02
1.120000000000000023e-01
1.139999999999999764e-01
6.800000000000000488e-02
8.200000000000000344e-02
1.060000000000000109e-01
1.080000000000000127e-01
7.600000000000001199e-02
1.119999999999999746e-01
1.060000000000000109e-01
2.600000000000000228e-02
1.140000000000000041e-01
1.300000000000000044e-01
1.160000000000000059e-01
1.780000000000000193e-01
1.160000000000000059e-01
1.020000000000000073e-01
1.120000000000000023e-01
1.220000000000000112e-01
1.020000000000000073e-01
1.020000000000000212e-01
1.499999999999999944e-01
1.000000000000000056e-01
9.999999999999999167e-02
1.140000000000000041e-01
5.200000000000000455e-02
8.799999999999999489e-02
1.020000000000000073e-01
1.120000000000000023e-01
1.120000000000000023e-01
1.240000000000000130e-01
1.520000000000000240e-01
9.600000000000001588e-02
9.600000000000000200e-02
8.600000000000000699e-02
8.000000000000000167e-02
1.080000000000000127e-01
8.800000000000000877e-02
1.120000000000000023e-01
1.180000000000000077e-01
1.120000000000000023e-01
1.739999999999999880e-01
6.800000000000000488e-02
6.000000000000000472e-02
1.180000000000000077e-01
9.000000000000001055e-02
1.020000000000000073e-01
1.000000000000000056e-01
1.540000000000000258e-01
1.000000000000000056e-01
1.220000000000000112e-01
1.120000000000000023e-01
9.800000000000000377e-02
1.000000000000000056e-01
1.060000000000000109e-01
9.600000000000001588e-02
8.200000000000000344e-02
1.060000000000000109e-01
1.060000000000000109e-01
1.060000000000000109e-01
1.320000000000000062e-01
1.000000000000000194e-01
1.259999999999999731e-01
1.120000000000000023e-01
9.400000000000001410e-02
1.159999999999999781e-01
1.660000000000000087e-01
9.200000000000001232e-02
1.159999999999999781e-01
9.199999999999999845e-02
2.560000000000000053e-01
9.800000000000000377e-02
1.120000000000000023e-01
9.400000000000000022e-02
6.400000000000000133e-02
2.420000000000000207e-01
1.000000000000000056e-01
1.220000000000000112e-01
1.120000000000000023e-01
9.400000000000000022e-02
9.400000000000000022e-02
1.120000000000000023e-01
1.180000000000000077e-01
9.400000000000001410e-02
1.140000000000000041e-01
1.259999999999999731e-01
1.100000000000000006e-01
1.320000000000000062e-01
1.020000000000000073e-01
1.240000000000000130e-01
6.400000000000000133e-02
7.799999999999998601e-02
1.400000000000000133e-01
1.600000000000000033e-01
1.020000000000000212e-01
9.800000000000001765e-02
1.180000000000000077e-01
1.300000000000000044e-01
1.060000000000000109e-01
1.000000000000000056e-01
5.200000000000000455e-02
9.199999999999999845e-02
1.639999999999999791e-01
1.060000000000000109e-01
1.160000000000000059e-01
1.100000000000000006e-01
1.159999999999999781e-01
9.199999999999999845e-02
7.600000000000001199e-02
8.800000000000000877e-02
1.480000000000000204e-01
1.080000000000000127e-01
9.199999999999999845e-02
1.960000000000000075e-01
1.040000000000000091e-01
1.420000000000000151e-01
1.759999999999999898e-01
1.080000000000000127e-01
2.180000000000000271e-01
7.000000000000000666e-02
9.600000000000000200e-02
9.600000000000000200e-02
8.999999999999999667e-02
1.060000000000000109e-01
1.060000000000000109e-01
1.240000000000000130e-01
8.600000000000000699e-02
1.000000000000000056e-01
1.180000000000000077e-01
9.400000000000000022e-02
1.060000000000000109e-01
1.060000000000000109e-01
1.100000000000000006e-01
1.060000000000000109e-01
1.160000000000000059e-01
1.119999999999999746e-01
1.240000000000000130e-01
7.000000000000000666e-02
2.380000000000000171e-01
9.800000000000000377e-02
1.060000000000000109e-01
1.080000000000000127e-01
1.960000000000000075e-01
1.100000000000000006e-01
9.200000000000001232e-02
1.140000000000000041e-01
1.120000000000000023e-01
1.219999999999999835e-01
1.060000000000000109e-01
6.800000000000000488e-02
1.320000000000000062e-01
1.019999999999999934e-01
1.180000000000000077e-01
1.020000000000000073e-01
1.000000000000000056e-01
1.520000000000000240e-01
1.540000000000000258e-01
1.160000000000000059e-01
2.000000000000000111e-01
1.060000000000000109e-01
9.800000000000000377e-02
1.080000000000000127e-01
1.160000000000000059e-01
9.400000000000000022e-02
1.660000000000000087e-01
8.800000000000000877e-02
1.340000000000000080e-01
1.140000000000000041e-01
8.600000000000000699e-02
9.600000000000001588e-02
9.400000000000001410e-02
1.400000000000000133e-01
9.600000000000000200e-02
1.180000000000000077e-01
3.060000000000000497e-01
1.080000000000000127e-01
1.120000000000000023e-01
1.080000000000000127e-01
1.320000000000000062e-01
1.280000000000000027e-01
1.220000000000000112e-01
1.320000000000000062e-01
1.060000000000000109e-01
2.320000000000000118e-01
1.179999999999999799e-01
1.020000000000000073e-01
7.800000000000001377e-02
1.179999999999999799e-01
4.599999999999999922e-02
1.799999999999999933e-01
1.060000000000000109e-01
1.020000000000000073e-01
9.400000000000000022e-02
9.400000000000001410e-02
8.000000000000000167e-02
3.739999999999999991e-01
1.220000000000000112e-01
8.999999999999999667e-02
1.120000000000000023e-01
1.000000000000000056e-01
7.600000000000001199e-02
1.100000000000000006e-01
1.820000000000000229e-01
1.000000000000000056e-01
1.100000000000000006e-01
1.140000000000000041e-01
9.199999999999999845e-02
1.220000000000000112e-01
1.300000000000000044e-01
9.400000000000000022e-02
9.400000000000001410e-02
9.600000000000001588e-02
8.399999999999999134e-02
1.120000000000000023e-01
1.000000000000000056e-01
1.180000000000000077e-01
1.180000000000000077e-01
7.000000000000000666e-02
8.200000000000000344e-02
9.000000000000001055e-02
1.040000000000000091e-01
8.999999999999999667e-02
8.199999999999998956e-02
1.120000000000000023e-01
3.100000000000000533e-01
8.600000000000000699e-02
1.480000000000000204e-01
1.120000000000000023e-01
1.380000000000000115e-01
1.180000000000000077e-01
1.060000000000000109e-01
1.060000000000000109e-01
1.159999999999999781e-01
1.160000000000000059e-01
2.100000000000000200e-01
1.080000000000000127e-01
1.020000000000000073e-01
2.780000000000000249e-01
9.800000000000000377e-02
1.219999999999999835e-01
1.040000000000000091e-01
1.160000000000000059e-01
1.280000000000000027e-01
1.160000000000000059e-01
1.040000000000000091e-01
1.020000000000000212e-01
1.079999999999999849e-01
8.199999999999998956e-02
1.800000000000000211e-01
8.800000000000000877e-02
1.080000000000000127e-01
8.800000000000000877e-02
7.800000000000001377e-02
1.600000000000000033e-01
1.160000000000000059e-01
9.800000000000001765e-02
1.020000000000000073e-01
1.100000000000000006e-01
1.180000000000000077e-01
6.399999999999998745e-02
1.080000000000000127e-01
6.200000000000000649e-02
9.000000000000001055e-02
1.080000000000000127e-01
9.800000000000001765e-02
1.200000000000000094e-01
1.020000000000000073e-01
9.400000000000000022e-02
9.600000000000001588e-02
1.640000000000000069e-01
1.699999999999999845e-01
9.199999999999999845e-02
1.120000000000000023e-01
1.220000000000000112e-01
1.300000000000000044e-01
7.400000000000001021e-02
1.000000000000000056e-01
1.020000000000000212e-01
9.400000000000000022e-02
1.140000000000000041e-01
1.300000000000000044e-01
8.200000000000000344e-02
9.800000000000000377e-02
1.060000000000000109e-01
1.440000000000000169e-01
9.400000000000000022e-02
1.020000000000000212e-01
1.060000000000000109e-01
1.060000000000000109e-01
1.020000000000000073e-01
1.100000000000000006e-01
9.800000000000000377e-02
1.000000000000000194e-01
1.619999999999999774e-01
1.100000000000000006e-01
1.819999999999999951e-01
1.060000000000000109e-01
9.400000000000000022e-02
9.400000000000000022e-02
2.840000000000000302e-01
1.160000000000000059e-01
1.160000000000000059e-01
9.200000000000001232e-02
1.920000000000000040e-01
1.200000000000000094e-01
1.420000000000000151e-01
8.599999999999999312e-02
1.859999999999999987e-01
9.199999999999999845e-02
1.040000000000000091e-01
1.179999999999999799e-01
1.960000000000000075e-01
1.080000000000000127e-01
1.000000000000000056e-01
2.400000000000000189e-01
1.000000000000000194e-01
1.240000000000000130e-01
1.120000000000000023e-01
1.020000000000000073e-01
2.700000000000000178e-01
9.400000000000001410e-02
9.400000000000001410e-02
7.400000000000001021e-02
1.200000000000000094e-01
1.040000000000000091e-01
1.179999999999999799e-01
9.800000000000000377e-02
1.340000000000000080e-01
8.400000000000000522e-02
1.020000000000000212e-01
9.800000000000000377e-02
1.060000000000000109e-01
1.099999999999999728e-01
1.140000000000000041e-01
1.100000000000000006e-01
2.000000000000000111e-01
1.240000000000000130e-01
1.100000000000000006e-01
8.799999999999999489e-02
1.720000000000000140e-01
5.800000000000000294e-02
1.080000000000000127e-01
9.600000000000000200e-02
1.980000000000000371e-01
9.199999999999999845e-02
9.800000000000000377e-02
1.080000000000000127e-01
1.020000000000000212e-01
9.400000000000001410e-02
8.200000000000000344e-02
1.400000000000000133e-01
1.200000000000000094e-01
1.120000000000000023e-01
1.020000000000000073e-01
1.020000000000000073e-01
1.020000000000000073e-01
1.960000000000000075e-01
1.060000000000000109e-01
1.080000000000000127e-01
1.219999999999999835e-01
9.600000000000001588e-02
1.100000000000000006e-01
1.000000000000000056e-01
1.040000000000000091e-01
1.540000000000000258e-01
9.600000000000001588e-02
2.760000000000000231e-01
1.160000000000000059e-01
1.279999999999999749e-01
1.400000000000000133e-01
8.999999999999999667e-02
7.000000000000000666e-02
1.440000000000000169e-01
1.120000000000000023e-01
1.220000000000000112e-01
1.199999999999999817e-01
1.240000000000000130e-01
9.800000000000000377e-02
8.999999999999999667e-02
9.400000000000000022e-02
1.080000000000000127e-01
1.680000000000000104e-01
1.240000000000000130e-01
1.040000000000000091e-01
9.800000000000001765e-02
1.140000000000000041e-01
8.199999999999998956e-02
1.240000000000000130e-01
1.000000000000000056e-01
1.080000000000000127e-01
9.600000000000001588e-02
9.800000000000001765e-02
1.360000000000000098e-01
1.040000000000000091e-01
1.360000000000000098e-01
1.100000000000000006e-01
9.400000000000001410e-02
1.280000000000000027e-01
1.100000000000000006e-01
8.000000000000000167e-02
7.400000000000001021e-02
1.260000000000000009e-01
1.100000000000000006e-01
1.180000000000000077e-01
1.120000000000000023e-01
1.180000000000000077e-01
1.020000000000000073e-01
1.120000000000000023e-01
3.500000000000000333e-01
1.060000000000000109e-01
1.000000000000000056e-01
9.600000000000000200e-02
1.140000000000000041e-01
1.140000000000000041e-01
9.000000000000001055e-02
8.400000000000000522e-02
1.079999999999999849e-01
1.100000000000000006e-01
1.120000000000000023e-01
1.060000000000000109e-01
9.400000000000000022e-02
9.000000000000001055e-02
1.140000000000000041e-01
1.040000000000000091e-01
7.800000000000001377e-02
1.360000000000000098e-01
8.400000000000000522e-02
9.199999999999999845e-02
1.019999999999999796e-01
6.000000000000000472e-02
1.720000000000000140e-01
9.800000000000000377e-02
1.199999999999999817e-01
8.800000000000000877e-02
1.360000000000000098e-01
2.940000000000000391e-01
1.260000000000000009e-01
1.380000000000000115e-01
1.060000000000000109e-01
1.280000000000000027e-01
1.580000000000000016e-01
9.800000000000000377e-02
1.680000000000000104e-01
9.199999999999999845e-02
9.600000000000000200e-02
1.380000000000000115e-01
1.200000000000000094e-01
1.619999999999999774e-01
1.320000000000000062e-01
1.080000000000000127e-01
1.080000000000000127e-01
1.360000000000000098e-01
1.659999999999999809e-01
9.800000000000001765e-02
9.600000000000001588e-02
8.600000000000000699e-02
1.020000000000000073e-01
1.040000000000000091e-01
8.000000000000000167e-02
1.940000000000000058e-01
1.199999999999999817e-01
9.600000000000000200e-02
1.020000000000000212e-01
9.400000000000001410e-02
1.000000000000000194e-01
1.659999999999999809e-01
9.400000000000000022e-02
9.600000000000000200e-02
1.020000000000000073e-01
1.160000000000000059e-01
9.800000000000000377e-02
1.120000000000000023e-01
1.100000000000000006e-01
1.000000000000000056e-01
1.140000000000000041e-01
9.600000000000001588e-02
1.260000000000000009e-01
1.100000000000000006e-01
1.020000000000000073e-01
3.119999999999999440e-01
7.800000000000001377e-02
1.000000000000000056e-01
9.200000000000001232e-02
1.479999999999999927e-01
1.020000000000000212e-01
1.040000000000000091e-01
9.000000000000001055e-02
1.140000000000000041e-01
1.000000000000000056e-01
1.040000000000000091e-01
1.320000000000000062e-01
9.600000000000000200e-02
2.280000000000000082e-01
1.040000000000000091e-01
1.080000000000000127e-01
1.280000000000000027e-01
9.199999999999999845e-02
1.239999999999999852e-01
1.120000000000000023e-01
1.639999999999999791e-01
9.600000000000000200e-02
1.200000000000000094e-01
9.800000000000001765e-02
9.800000000000000377e-02
1.420000000000000151e-01
9.600000000000000200e-02
1.219999999999999835e-01
1.160000000000000059e-01
2.320000000000000118e-01
1.200000000000000094e-01
9.199999999999999845e-02
1.180000000000000077e-01
9.400000000000001410e-02
1.060000000000000109e-01
8.199999999999998956e-02
1.040000000000000091e-01
1.060000000000000109e-01
1.140000000000000041e-01
9.600000000000000200e-02
9.199999999999999845e-02
1.000000000000000194e-01
2.140000000000000235e-01
1.739999999999999880e-01
1.140000000000000041e-01
1.160000000000000059e-01
8.600000000000000699e-02
8.000000000000000167e-02
1.200000000000000094e-01
1.160000000000000059e-01
1.019999999999999934e-01
1.040000000000000091e-01
8.999999999999999667e-02
1.080000000000000127e-01
1.080000000000000127e-01
1.140000000000000041e-01
8.400000000000000522e-02
8.799999999999999489e-02
8.999999999999999667e-02
9.400000000000001410e-02
8.999999999999999667e-02
1.140000000000000041e-01
1.100000000000000006e-01
9.199999999999999845e-02
1.500000000000000222e-01
9.199999999999999845e-02
1.060000000000000109e-01
1.000000000000000056e-01
1.040000000000000091e-01
7.799999999999998601e-02
1.040000000000000091e-01
8.399999999999999134e-02
8.800000000000000877e-02
1.380000000000000115e-01
1.400000000000000133e-01
1.140000000000000041e-01
5.600000000000000117e-02
1.120000000000000023e-01
1.040000000000000091e-01
9.800000000000000377e-02
9.600000000000000200e-02
9.800000000000000377e-02
9.600000000000001588e-02
8.199999999999998956e-02
1.140000000000000041e-01
1.060000000000000109e-01
1.360000000000000098e-01
1.100000000000000006e-01
1.100000000000000006e-01
8.400000000000000522e-02
1.080000000000000127e-01
1.060000000000000109e-01
1.000000000000000056e-01
1.279999999999999749e-01
9.600000000000000200e-02
1.200000000000000094e-01
1.080000000000000127e-01
1.100000000000000006e-01
1.120000000000000023e-01
1.080000000000000127e-01
8.600000000000000699e-02
1.020000000000000073e-01
1.160000000000000059e-01
9.800000000000001765e-02
1.040000000000000091e-01
1.240000000000000130e-01
1.060000000000000109e-01
1.460000000000000187e-01
1.640000000000000069e-01
9.400000000000000022e-02
1.120000000000000023e-01
9.600000000000000200e-02
1.080000000000000127e-01
1.040000000000000091e-01
8.999999999999999667e-02
1.100000000000000006e-01
1.120000000000000023e-01
1.000000000000000056e-01
6.600000000000000311e-02
1.060000000000000109e-01
9.600000000000000200e-02
9.400000000000000022e-02
1.659999999999999809e-01
9.400000000000001410e-02
1.580000000000000016e-01
1.040000000000000091e-01
8.799999999999999489e-02
1.000000000000000056e-01
1.080000000000000127e-01
9.200000000000001232e-02
1.859999999999999987e-01
1.080000000000000127e-01
1.200000000000000094e-01
1.080000000000000127e-01
1.120000000000000023e-01
1.060000000000000109e-01
9.600000000000000200e-02
9.600000000000000200e-02
9.199999999999999845e-02
1.140000000000000041e-01
8.000000000000000167e-02
1.220000000000000112e-01
8.000000000000000167e-02
1.100000000000000006e-01
1.079999999999999849e-01
1.440000000000000169e-01
9.600000000000001588e-02
1.020000000000000073e-01
1.400000000000000133e-01
1.140000000000000041e-01
8.999999999999999667e-02
1.060000000000000109e-01
1.020000000000000073e-01
1.260000000000000009e-01
1.779999999999999916e-01
1.020000000000000073e-01
1.180000000000000077e-01
1.060000000000000109e-01
8.600000000000000699e-02
1.200000000000000094e-01
1.920000000000000040e-01
1.080000000000000127e-01
1.060000000000000109e-01
1.040000000000000091e-01
8.600000000000000699e-02
1.060000000000000109e-01
8.600000000000000699e-02
1.180000000000000077e-01
6.200000000000000649e-02
1.340000000000000080e-01
9.199999999999999845e-02
1.200000000000000094e-01
1.460000000000000187e-01
1.120000000000000023e-01
1.060000000000000109e-01
1.080000000000000127e-01
4.800000000000000100e-02
1.520000000000000240e-01
1.040000000000000091e-01
1.139999999999999764e-01
8.400000000000000522e-02
1.000000000000000056e-01
1.060000000000000109e-01
9.200000000000001232e-02
8.400000000000000522e-02
1.140000000000000041e-01
1.340000000000000080e-01
1.120000000000000023e-01
1.240000000000000130e-01
1.179999999999999799e-01
9.600000000000000200e-02
9.199999999999999845e-02
9.200000000000001232e-02
1.240000000000000130e-01
1.080000000000000127e-01
7.400000000000001021e-02
9.400000000000001410e-02
2.040000000000000147e-01
1.160000000000000059e-01
1.020000000000000073e-01
1.060000000000000109e-01
7.600000000000001199e-02
1.100000000000000006e-01
9.800000000000000377e-02
1.380000000000000115e-01
2.000000000000000111e-01
1.300000000000000044e-01
9.400000000000000022e-02
1.000000000000000194e-01
1.400000000000000133e-01
1.219999999999999835e-01
1.240000000000000130e-01
8.200000000000000344e-02
1.040000000000000091e-01
1.020000000000000073e-01
8.600000000000000699e-02
1.140000000000000041e-01
1.139999999999999764e-01
1.199999999999999817e-01
2.300000000000000100e-01
1.300000000000000044e-01
9.200000000000001232e-02
1.180000000000000077e-01
9.199999999999999845e-02
1.180000000000000077e-01
8.199999999999998956e-02
1.100000000000000006e-01
1.080000000000000127e-01
7.000000000000000666e-02
1.180000000000000077e-01
6.600000000000000311e-02
8.200000000000000344e-02
8.000000000000000167e-02
1.080000000000000127e-01
8.599999999999999312e-02
1.340000000000000080e-01
8.199999999999998956e-02
1.080000000000000127e-01
1.100000000000000006e-01
1.300000000000000044e-01
1.060000000000000109e-01
1.600000000000000033e-01
1.060000000000000109e-01
1.600000000000000033e-01
1.240000000000000130e-01
1.920000000000000040e-01
1.140000000000000041e-01
1.040000000000000091e-01
1.020000000000000212e-01
1.000000000000000194e-01
1.100000000000000006e-01
9.800000000000000377e-02
1.080000000000000127e-01
1.140000000000000041e-01
9.600000000000000200e-02
9.600000000000001588e-02
1.239999999999999852e-01
1.260000000000000009e-01
2.260000000000000064e-01
1.799999999999999933e-01
1.140000000000000041e-01
1.260000000000000009e-01
1.000000000000000194e-01
9.600000000000001588e-02
2.040000000000000424e-01
1.959999999999999798e-01
1.000000000000000056e-01
1.660000000000000087e-01
1.020000000000000212e-01
9.200000000000001232e-02
1.280000000000000027e-01
9.600000000000000200e-02
2.300000000000000100e-01
1.060000000000000109e-01
2.400000000000000189e-01
8.200000000000000344e-02
7.799999999999998601e-02
9.199999999999999845e-02
1.440000000000000169e-01
1.200000000000000094e-01
1.120000000000000023e-01
1.060000000000000109e-01
8.600000000000000699e-02
1.000000000000000056e-01
2.580000000000000071e-01
1.040000000000000091e-01
9.200000000000001232e-02
1.520000000000000240e-01
1.120000000000000023e-01
7.600000000000001199e-02
1.160000000000000059e-01
2.300000000000000100e-01
1.240000000000000130e-01
9.800000000000000377e-02
1.799999999999999933e-01
8.400000000000000522e-02
1.100000000000000006e-01
1.060000000000000109e-01
9.199999999999999845e-02
9.800000000000000377e-02
9.999999999999999167e-02
9.800000000000000377e-02
1.180000000000000077e-01
1.160000000000000059e-01
8.800000000000000877e-02
1.000000000000000194e-01
9.800000000000000377e-02
9.400000000000001410e-02
9.800000000000000377e-02
9.800000000000000377e-02
1.100000000000000006e-01
1.080000000000000127e-01
1.280000000000000027e-01
1.180000000000000077e-01
1.100000000000000006e-01
1.340000000000000080e-01
2.980000000000000426e-01
1.320000000000000062e-01
1.040000000000000091e-01
1.220000000000000112e-01
1.060000000000000109e-01
1.280000000000000027e-01
1.060000000000000109e-01
9.400000000000000022e-02
1.100000000000000006e-01
1.080000000000000127e-01
1.300000000000000044e-01
9.400000000000000022e-02
1.839999999999999969e-01
2.160000000000000253e-01
9.800000000000000377e-02
9.800000000000001765e-02
8.999999999999999667e-02
1.020000000000000073e-01
8.799999999999999489e-02
9.800000000000000377e-02
8.600000000000000699e-02
1.180000000000000077e-01
1.220000000000000112e-01
1.160000000000000059e-01
1.080000000000000127e-01
8.200000000000000344e-02
9.400000000000001410e-02
1.080000000000000127e-01
1.080000000000000127e-01
1.920000000000000040e-01
9.600000000000001588e-02
1.040000000000000091e-01
1.260000000000000009e-01
9.200000000000001232e-02
1.300000000000000044e-01
1.100000000000000006e-01
8.799999999999999489e-02
1.060000000000000109e-01
8.599999999999999312e-02
9.199999999999999845e-02
1.000000000000000194e-01
1.000000000000000056e-01
8.800000000000000877e-02
1.259999999999999731e-01
1.100000000000000006e-01
1.220000000000000112e-01
1.360000000000000098e-01
9.800000000000001765e-02
1.040000000000000091e-01
1.060000000000000109e-01
9.800000000000001765e-02
1.080000000000000127e-01
1.119999999999999746e-01
9.800000000000000377e-02
8.000000000000000167e-02
1.180000000000000077e-01
1.199999999999999817e-01
1.060000000000000109e-01
1.320000000000000062e-01
1.000000000000000056e-01
1.040000000000000091e-01
1.020000000000000073e-01
1.040000000000000091e-01
9.199999999999999845e-02
1.020000000000000073e-01
9.400000000000001410e-02
2.240000000000000047e-01
1.000000000000000194e-01
7.799999999999998601e-02
9.600000000000001588e-02
7.200000000000000844e-02
9.800000000000000377e-02
1.200000000000000094e-01
1.180000000000000077e-01
1.040000000000000091e-01
1.200000000000000094e-01
1.680000000000000104e-01
1.140000000000000041e-01
5.999999999999999084e-02
1.000000000000000056e-01
9.600000000000000200e-02
9.800000000000000377e-02
1.639999999999999791e-01
9.199999999999999845e-02
1.360000000000000098e-01
2.380000000000000171e-01
6.600000000000000311e-02
9.800000000000001765e-02
9.600000000000000200e-02
1.080000000000000127e-01
1.820000000000000229e-01
9.000000000000001055e-02
1.079999999999999849e-01
1.160000000000000059e-01
1.620000000000000051e-01
1.020000000000000073e-01
1.100000000000000006e-01
1.020000000000000073e-01
6.600000000000000311e-02
1.100000000000000006e-01
1.120000000000000023e-01
3.040000000000000480e-01
9.600000000000000200e-02
9.800000000000001765e-02
7.999999999999998779e-02
1.040000000000000091e-01
1.060000000000000109e-01
1.940000000000000058e-01
9.000000000000001055e-02
7.000000000000000666e-02
9.600000000000001588e-02
1.159999999999999781e-01
1.060000000000000109e-01
2.400000000000000189e-01
7.199999999999999456e-02
1.020000000000000073e-01
1.000000000000000056e-01
7.400000000000001021e-02
8.799999999999999489e-02
2.499999999999999722e-01
8.600000000000000699e-02
1.140000000000000041e-01
1.080000000000000127e-01
1.060000000000000109e-01
7.800000000000001377e-02
1.340000000000000080e-01
1.000000000000000194e-01
1.080000000000000127e-01
1.120000000000000023e-01
1.160000000000000059e-01
1.500000000000000222e-01
1.600000000000000033e-01
1.160000000000000059e-01
6.800000000000000488e-02
1.220000000000000112e-01
7.400000000000001021e-02
1.260000000000000009e-01
1.240000000000000130e-01
1.139999999999999764e-01
1.120000000000000023e-01
1.140000000000000041e-01
7.000000000000000666e-02
8.400000000000000522e-02
1.120000000000000023e-01
1.020000000000000073e-01
1.020000000000000073e-01
9.400000000000000022e-02
8.400000000000000522e-02
1.200000000000000094e-01
9.200000000000001232e-02
1.000000000000000056e-01
8.600000000000000699e-02
1.040000000000000091e-01
1.779999999999999916e-01
6.400000000000000133e-02
1.199999999999999817e-01
2.080000000000000182e-01
2.400000000000000189e-01
1.120000000000000023e-01
9.800000000000000377e-02
8.000000000000000167e-02
1.020000000000000212e-01
9.000000000000001055e-02
1.740000000000000158e-01
1.120000000000000023e-01
1.400000000000000133e-01
8.799999999999999489e-02
8.400000000000000522e-02
1.920000000000000040e-01
1.020000000000000073e-01
2.980000000000000426e-01
8.400000000000000522e-02
1.020000000000000212e-01
1.140000000000000041e-01
1.140000000000000041e-01
2.540000000000000036e-01
8.599999999999999312e-02
8.600000000000000699e-02
1.359999999999999820e-01
1.000000000000000056e-01
6.400000000000000133e-02
1.099999999999999728e-01
1.819999999999999674e-01
1.100000000000000006e-01
1.200000000000000094e-01
1.180000000000000077e-01
1.199999999999999817e-01
8.999999999999999667e-02
7.800000000000001377e-02
9.000000000000001055e-02
1.280000000000000027e-01
1.120000000000000023e-01
1.559999999999999720e-01
2.640000000000000124e-01
1.419999999999999873e-01
1.080000000000000127e-01
1.120000000000000023e-01
8.000000000000000167e-02
9.800000000000001765e-02
1.300000000000000044e-01
1.100000000000000006e-01
1.260000000000000009e-01
7.600000000000001199e-02
1.060000000000000109e-01
9.000000000000001055e-02
1.680000000000000104e-01
9.400000000000001410e-02
1.000000000000000056e-01
2.180000000000000271e-01
1.160000000000000059e-01
8.800000000000000877e-02
7.800000000000001377e-02
1.079999999999999849e-01
1.180000000000000077e-01
1.200000000000000094e-01
1.120000000000000023e-01
1.020000000000000212e-01
1.060000000000000109e-01
1.240000000000000130e-01
1.040000000000000091e-01
7.400000000000001021e-02
1.120000000000000023e-01
8.799999999999999489e-02
1.040000000000000091e-01
1.060000000000000109e-01
8.400000000000000522e-02
1.719999999999999862e-01
9.600000000000000200e-02
9.400000000000001410e-02
9.000000000000001055e-02
2.160000000000000253e-01
1.080000000000000127e-01
1.520000000000000240e-01
1.120000000000000023e-01
9.400000000000000022e-02
1.040000000000000091e-01
9.600000000000001588e-02
1.080000000000000127e-01
1.200000000000000094e-01
8.999999999999999667e-02
1.020000000000000073e-01
1.179999999999999799e-01
2.320000000000000118e-01
1.360000000000000098e-01
1.080000000000000127e-01
9.199999999999999845e-02
1.020000000000000073e-01
1.020000000000000073e-01
1.120000000000000023e-01
2.040000000000000147e-01
9.000000000000001055e-02
1.120000000000000023e-01
1.300000000000000044e-01
4.200000000000000261e-02
1.040000000000000091e-01
1.280000000000000027e-01
1.060000000000000109e-01
6.600000000000000311e-02
1.040000000000000091e-01
1.660000000000000087e-01
1.400000000000000133e-01
1.020000000000000073e-01
1.180000000000000077e-01
9.400000000000001410e-02
1.140000000000000041e-01
1.120000000000000023e-01
1.799999999999999933e-01
1.000000000000000056e-01
1.100000000000000006e-01
2.300000000000000100e-01
1.200000000000000094e-01
1.040000000000000091e-01
9.600000000000000200e-02
8.599999999999999312e-02
1.099999999999999728e-01
8.799999999999999489e-02
8.600000000000000699e-02
9.000000000000001055e-02
9.400000000000000022e-02
1.700000000000000122e-01
1.360000000000000098e-01
8.400000000000000522e-02
2.760000000000000231e-01
1.199999999999999817e-01
7.600000000000001199e-02
1.020000000000000212e-01
1.120000000000000023e-01
7.600000000000001199e-02
1.340000000000000080e-01
1.180000000000000077e-01
8.000000000000000167e-02
1.160000000000000059e-01
1.120000000000000023e-01
1.060000000000000109e-01
9.800000000000001765e-02
1.340000000000000080e-01
1.160000000000000059e-01
1.140000000000000041e-01
1.260000000000000009e-01
1.240000000000000130e-01
1.160000000000000059e-01
8.799999999999999489e-02
8.800000000000000877e-02
1.040000000000000091e-01
1.839999999999999969e-01
1.000000000000000056e-01
1.079999999999999849e-01
1.720000000000000140e-01
1.140000000000000041e-01
8.599999999999999312e-02
1.040000000000000091e-01
9.000000000000001055e-02
1.160000000000000059e-01
1.060000000000000109e-01
2.140000000000000235e-01
1.560000000000000275e-01
1.300000000000000044e-01
1.320000000000000062e-01
9.800000000000001765e-02
1.500000000000000222e-01
1.960000000000000353e-01
1.360000000000000098e-01
9.000000000000001055e-02
1.120000000000000023e-01
1.100000000000000006e-01
1.080000000000000127e-01
2.780000000000000249e-01
1.380000000000000115e-01
1.040000000000000091e-01
9.199999999999999845e-02
1.540000000000000258e-01
1.180000000000000077e-01
1.160000000000000059e-01
9.800000000000000377e-02
1.159999999999999781e-01
1.360000000000000098e-01
1.400000000000000133e-01
9.200000000000001232e-02
1.000000000000000056e-01
8.200000000000000344e-02
1.199999999999999817e-01
8.600000000000000699e-02
3.680000000000000493e-01
1.060000000000000109e-01
9.800000000000001765e-02
8.200000000000000344e-02
1.120000000000000023e-01
1.199999999999999817e-01
1.260000000000000009e-01
1.040000000000000091e-01
1.040000000000000091e-01
1.180000000000000077e-01
1.040000000000000091e-01
9.800000000000001765e-02
2.320000000000000118e-01
4.400000000000000439e-02
1.080000000000000127e-01
1.079999999999999849e-01
1.040000000000000091e-01
1.100000000000000006e-01
2.000000000000000111e-01
9.600000000000000200e-02
1.120000000000000023e-01
1.540000000000000258e-01
1.060000000000000109e-01
7.400000000000001021e-02
8.800000000000000877e-02
1.060000000000000109e-01
8.999999999999999667e-02
7.600000000000001199e-02
1.179999999999999799e-01
1.160000000000000059e-01
1.220000000000000112e-01
9.200000000000001232e-02
1.020000000000000073e-01
1.120000000000000023e-01
1.440000000000000169e-01
1.040000000000000091e-01
9.800000000000000377e-02
9.800000000000001765e-02
1.120000000000000023e-01
9.200000000000001232e-02
1.520000000000000240e-01
1.100000000000000006e-01
1.220000000000000112e-01
1.040000000000000091e-01
9.400000000000001410e-02
8.400000000000000522e-02
1.040000000000000091e-01
9.199999999999999845e-02
1.180000000000000077e-01
9.400000000000000022e-02
7.600000000000001199e-02
1.060000000000000109e-01
1.000000000000000056e-01
1.240000000000000130e-01
1.040000000000000091e-01
1.460000000000000187e-01
1.080000000000000127e-01
1.080000000000000127e-01
9.600000000000001588e-02
1.380000000000000115e-01
1.120000000000000023e-01
1.100000000000000006e-01
9.400000000000000022e-02
3.160000000000000031e-01
1.040000000000000091e-01
1.759999999999999898e-01
1.200000000000000094e-01
1.000000000000000056e-01
1.100000000000000006e-01
8.800000000000000877e-02
8.800000000000000877e-02
1.020000000000000073e-01
6.800000000000000488e-02
7.600000000000001199e-02
8.200000000000000344e-02
8.399999999999999134e-02
1.300000000000000044e-01
8.000000000000000167e-02
9.200000000000001232e-02
1.100000000000000006e-01
9.400000000000001410e-02
4.800000000000000100e-02
7.200000000000000844e-02
1.180000000000000077e-01
9.199999999999999845e-02
1.000000000000000056e-01
1.120000000000000023e-01
1.239999999999999852e-01
1.540000000000000258e-01
1.180000000000000077e-01
1.000000000000000056e-01
9.200000000000001232e-02
1.040000000000000091e-01
1.140000000000000041e-01
1.120000000000000023e-01
8.999999999999999667e-02
7.600000000000001199e-02
3.040000000000000480e-01
1.200000000000000094e-01
1.220000000000000112e-01
9.800000000000000377e-02
1.060000000000000109e-01
1.420000000000000151e-01
1.060000000000000109e-01
2.560000000000000053e-01
7.800000000000001377e-02
1.040000000000000091e-01
8.200000000000000344e-02
9.399999999999998634e-02
1.100000000000000006e-01
1.120000000000000023e-01
1.000000000000000194e-01
1.160000000000000059e-01
1.600000000000000033e-01
1.260000000000000009e-01
1.160000000000000059e-01
1.040000000000000091e-01
2.340000000000000135e-01
1.080000000000000127e-01
1.000000000000000056e-01
1.140000000000000041e-01
1.100000000000000006e-01
3.200000000000000067e-01
9.600000000000001588e-02
1.179999999999999799e-01
1.120000000000000023e-01
1.480000000000000204e-01
1.120000000000000023e-01
6.200000000000000649e-02
1.040000000000000091e-01
1.240000000000000130e-01
9.999999999999999167e-02
1.100000000000000006e-01
1.040000000000000091e-01
1.080000000000000127e-01
1.259999999999999731e-01
1.000000000000000194e-01
8.799999999999999489e-02
1.020000000000000073e-01
1.279999999999999749e-01
1.120000000000000023e-01
1.240000000000000130e-01
9.200000000000001232e-02
1.080000000000000127e-01
1.120000000000000023e-01
9.400000000000001410e-02
1.659999999999999809e-01
1.120000000000000023e-01
1.000000000000000194e-01
1.160000000000000059e-01
1.120000000000000023e-01
2.000000000000000111e-01
1.240000000000000130e-01
1.080000000000000127e-01
7.999999999999998779e-02
1.239999999999999852e-01
1.060000000000000109e-01
2.240000000000000324e-01
1.040000000000000091e-01
1.120000000000000023e-01
1.200000000000000094e-01
8.800000000000000877e-02
1.200000000000000094e-01
1.420000000000000151e-01
2.160000000000000253e-01
9.800000000000001765e-02
1.000000000000000194e-01
8.000000000000000167e-02
1.040000000000000091e-01
9.400000000000000022e-02
1.040000000000000091e-01
1.080000000000000127e-01
9.199999999999999845e-02
9.600000000000001588e-02
9.199999999999999845e-02
8.999999999999999667e-02
1.180000000000000077e-01
1.060000000000000109e-01
7.800000000000001377e-02
9.800000000000000377e-02
2.560000000000000053e-01
1.120000000000000023e-01
1.220000000000000112e-01
1.239999999999999852e-01
1.300000000000000044e-01
1.040000000000000091e-01
1.160000000000000059e-01
1.120000000000000023e-01
1.220000000000000112e-01
1.120000000000000023e-01
1.100000000000000006e-01
1.279999999999999749e-01
1.060000000000000109e-01
9.200000000000001232e-02
1.240000000000000130e-01
1.300000000000000044e-01
1.160000000000000059e-01
1.000000000000000056e-01
1.060000000000000109e-01
1.200000000000000094e-01
9.400000000000001410e-02
1.220000000000000112e-01
1.160000000000000059e-01
7.400000000000001021e-02
9.199999999999999845e-02
9.000000000000001055e-02
1.120000000000000023e-01
6.200000000000000649e-02
1.140000000000000041e-01
9.600000000000001588e-02
7.000000000000000666e-02
1.040000000000000091e-01
1.060000000000000109e-01
1.000000000000000194e-01
9.400000000000001410e-02
1.000000000000000056e-01
8.999999999999999667e-02
1.000000000000000194e-01
8.400000000000000522e-02
9.800000000000001765e-02
9.600000000000000200e-02
1.040000000000000091e-01
1.060000000000000109e-01
1.160000000000000059e-01
1.160000000000000059e-01
4.800000000000000794e-02
9.800000000000000377e-02
1.020000000000000073e-01
5.600000000000000117e-02
1.000000000000000056e-01
1.020000000000000212e-01
1.239999999999999852e-01
1.180000000000000077e-01
1.900000000000000022e-01
1.260000000000000009e-01
1.080000000000000127e-01
1.100000000000000006e-01
1.100000000000000006e-01
9.400000000000000022e-02
1.000000000000000056e-01
1.060000000000000109e-01
1.100000000000000006e-01
9.000000000000001055e-02
9.600000000000001588e-02
1.640000000000000069e-01
1.200000000000000094e-01
8.799999999999999489e-02
1.500000000000000222e-01
1.060000000000000109e-01
1.060000000000000109e-01
9.600000000000001588e-02
1.040000000000000091e-01
8.200000000000000344e-02
7.000000000000000666e-02
1.200000000000000094e-01
1.300000000000000044e-01
1.020000000000000212e-01
1.000000000000000056e-01
1.200000000000000094e-01
1.080000000000000127e-01
1.020000000000000212e-01
1.600000000000000033e-01
1.120000000000000023e-01
1.120000000000000023e-01
8.400000000000000522e-02
8.399999999999999134e-02
1.120000000000000023e-01
1.100000000000000006e-01
1.060000000000000109e-01
9.400000000000000022e-02
1.360000000000000098e-01
1.800000000000000211e-01
1.060000000000000109e-01
1.160000000000000059e-01
1.000000000000000056e-01
8.999999999999999667e-02
1.160000000000000059e-01
1.380000000000000115e-01
1.260000000000000009e-01
1.080000000000000127e-01
9.800000000000000377e-02
1.080000000000000127e-01
1.259999999999999731e-01
1.260000000000000009e-01
1.100000000000000006e-01
1.000000000000000056e-01
1.220000000000000112e-01
9.800000000000000377e-02
1.000000000000000056e-01
1.020000000000000073e-01
8.800000000000000877e-02
1.020000000000000212e-01
9.400000000000000022e-02
9.200000000000001232e-02
3.220000000000000084e-01
1.020000000000000073e-01
1.260000000000000009e-01
1.080000000000000127e-01
1.020000000000000073e-01
8.399999999999999134e-02
1.480000000000000204e-01
1.160000000000000059e-01
9.800000000000001765e-02
1.259999999999999731e-01
1.340000000000000080e-01
1.839999999999999969e-01
9.600000000000000200e-02
9.199999999999999845e-02
1.000000000000000056e-01
1.620000000000000051e-01
1.280000000000000027e-01
9.600000000000001588e-02
9.400000000000001410e-02
9.400000000000001410e-02
9.600000000000000200e-02
1.200000000000000094e-01
1.020000000000000073e-01
1.279999999999999749e-01
1.040000000000000091e-01
5.000000000000000971e-02
9.400000000000000022e-02
1.000000000000000056e-01
1.180000000000000077e-01
1.220000000000000112e-01
1.040000000000000091e-01
9.200000000000001232e-02
1.160000000000000059e-01
1.000000000000000056e-01
1.180000000000000077e-01
9.000000000000001055e-02
1.160000000000000059e-01
1.020000000000000212e-01
1.120000000000000023e-01
1.120000000000000023e-01
1.140000000000000041e-01
9.800000000000000377e-02
8.600000000000000699e-02
1.000000000000000056e-01
9.600000000000000200e-02
1.120000000000000023e-01
1.020000000000000212e-01
1.200000000000000094e-01
1.160000000000000059e-01
1.099999999999999728e-01
1.140000000000000041e-01
1.020000000000000212e-01
1.100000000000000006e-01
8.799999999999999489e-02
9.199999999999999845e-02
1.140000000000000041e-01
1.480000000000000204e-01
1.640000000000000069e-01
6.800000000000000488e-02
8.999999999999999667e-02
1.060000000000000109e-01
1.179999999999999799e-01
1.060000000000000109e-01
1.000000000000000056e-01
9.600000000000000200e-02
1.080000000000000127e-01
7.199999999999999456e-02
1.000000000000000194e-01
9.199999999999999845e-02
1.040000000000000091e-01
1.000000000000000056e-01
9.600000000000000200e-02
1.120000000000000023e-01
1.019999999999999934e-01
1.060000000000000109e-01
9.800000000000000377e-02
1.160000000000000059e-01
1.040000000000000091e-01
1.120000000000000023e-01
1.040000000000000091e-01
1.239999999999999852e-01
1.420000000000000151e-01
8.000000000000000167e-02
1.260000000000000009e-01
1.060000000000000109e-01
1.320000000000000062e-01
1.060000000000000109e-01
1.060000000000000109e-01
1.219999999999999835e-01
1.040000000000000091e-01
9.200000000000001232e-02
6.800000000000000488e-02
9.799999999999998990e-02
1.100000000000000006e-01
1.020000000000000212e-01
1.020000000000000073e-01
1.020000000000000212e-01
9.400000000000000022e-02
8.600000000000000699e-02
9.600000000000001588e-02
1.060000000000000109e-01
1.100000000000000006e-01
1.100000000000000006e-01
1.100000000000000006e-01
1.080000000000000127e-01
9.800000000000001765e-02
1.000000000000000056e-01
9.000000000000001055e-02
1.000000000000000056e-01
8.999999999999999667e-02
1.120000000000000023e-01
1.140000000000000041e-01
1.300000000000000044e-01
1.080000000000000127e-01
1.200000000000000094e-01
1.140000000000000041e-01
8.400000000000000522e-02
1.000000000000000194e-01
1.100000000000000006e-01
1.120000000000000023e-01
1.280000000000000027e-01
1.000000000000000056e-01
1.100000000000000006e-01
1.220000000000000112e-01
8.599999999999999312e-02
1.020000000000000073e-01
8.800000000000000877e-02
5.800000000000000294e-02
1.200000000000000094e-01
9.600000000000000200e-02
1.040000000000000091e-01
1.000000000000000056e-01
1.020000000000000073e-01
9.200000000000001232e-02
8.600000000000000699e-02
8.600000000000000699e-02
1.000000000000000056e-01
1.140000000000000041e-01
1.760000000000000175e-01
1.279999999999999749e-01
1.100000000000000006e-01
1.060000000000000109e-01
1.100000000000000006e-01
1.120000000000000023e-01
9.400000000000001410e-02
1.140000000000000041e-01
1.020000000000000073e-01
2.680000000000000160e-01
7.800000000000001377e-02
1.060000000000000109e-01
1.160000000000000059e-01
1.040000000000000091e-01
8.399999999999999134e-02
5.800000000000000294e-02
9.200000000000001232e-02
1.139999999999999764e-01
2.180000000000000271e-01
1.040000000000000091e-01
1.060000000000000109e-01
8.400000000000000522e-02
9.000000000000001055e-02
8.000000000000000167e-02
1.100000000000000006e-01
1.060000000000000109e-01
1.080000000000000127e-01
8.999999999999999667e-02
1.799999999999999933e-01
1.179999999999999799e-01
1.260000000000000009e-01
1.060000000000000109e-01
9.000000000000001055e-02
9.800000000000000377e-02
1.160000000000000059e-01
9.200000000000001232e-02
1.120000000000000023e-01
9.400000000000000022e-02
1.240000000000000130e-01
1.119999999999999746e-01
1.020000000000000073e-01
1.040000000000000091e-01
1.060000000000000109e-01
1.980000000000000093e-01
9.199999999999999845e-02
1.100000000000000006e-01
1.180000000000000077e-01
1.239999999999999852e-01
9.200000000000001232e-02
1.200000000000000094e-01
1.000000000000000056e-01
1.100000000000000006e-01
1.200000000000000094e-01
1.679999999999999827e-01
8.799999999999999489e-02
1.180000000000000077e-01
9.199999999999999845e-02
1.080000000000000127e-01
1.080000000000000127e-01
9.200000000000001232e-02
1.080000000000000127e-01
9.800000000000001765e-02
9.000000000000001055e-02
1.120000000000000023e-01
8.799999999999999489e-02
1.259999999999999731e-01
1.100000000000000006e-01
2.319999999999999563e-01
1.040000000000000091e-01
1.080000000000000127e-01
1.100000000000000006e-01
9.600000000000000200e-02
9.200000000000001232e-02
1.180000000000000077e-01
7.000000000000000666e-02
1.280000000000000027e-01
1.040000000000000091e-01
1.180000000000000077e-01
8.199999999999998956e-02
2.039999999999999869e-01
7.799999999999998601e-02
9.600000000000000200e-02
1.140000000000000041e-01
8.599999999999999312e-02
9.400000000000001410e-02
7.000000000000000666e-02
9.600000000000000200e-02
1.100000000000000006e-01
1.120000000000000023e-01
1.219999999999999835e-01
1.639999999999999791e-01
6.000000000000000472e-02
1.080000000000000127e-01
8.000000000000000167e-02
1.900000000000000022e-01
6.600000000000000311e-02
1.080000000000000127e-01
9.600000000000000200e-02
7.600000000000001199e-02
9.800000000000000377e-02
1.120000000000000023e-01
9.800000000000001765e-02
1.239999999999999852e-01
1.799999999999999933e-01
1.160000000000000059e-01
1.020000000000000212e-01
1.000000000000000194e-01
1.080000000000000127e-01
1.020000000000000073e-01
1.200000000000000094e-01
1.160000000000000059e-01
1.100000000000000006e-01
8.000000000000000167e-02
1.080000000000000127e-01
1.460000000000000187e-01
9.400000000000001410e-02
1.100000000000000006e-01
1.500000000000000222e-01
7.199999999999999456e-02
8.800000000000000877e-02
1.060000000000000109e-01
1.220000000000000112e-01
1.300000000000000044e-01
1.360000000000000098e-01
1.240000000000000130e-01
8.600000000000000699e-02
8.200000000000000344e-02
1.200000000000000094e-01
1.040000000000000091e-01
1.759999999999999898e-01
1.100000000000000006e-01
8.200000000000000344e-02
9.600000000000001588e-02
1.020000000000000073e-01
1.060000000000000109e-01
1.120000000000000023e-01
1.679999999999999827e-01
1.220000000000000112e-01
9.400000000000001410e-02
1.940000000000000335e-01
8.600000000000000699e-02
8.999999999999999667e-02
9.400000000000001410e-02
6.600000000000000311e-02
1.020000000000000073e-01
9.600000000000000200e-02
1.040000000000000091e-01
9.600000000000000200e-02
9.800000000000000377e-02
1.140000000000000041e-01
1.080000000000000127e-01
8.800000000000000877e-02
1.160000000000000059e-01
1.160000000000000059e-01
7.600000000000001199e-02
1.100000000000000006e-01
1.260000000000000009e-01
1.220000000000000112e-01
1.180000000000000077e-01
1.240000000000000130e-01
1.220000000000000112e-01
1.060000000000000109e-01
1.219999999999999835e-01
1.020000000000000212e-01
1.180000000000000077e-01
5.800000000000000294e-02
1.060000000000000109e-01
1.060000000000000109e-01
9.999999999999999167e-02
1.100000000000000006e-01
1.040000000000000091e-01
9.600000000000000200e-02
1.160000000000000059e-01
1.360000000000000098e-01
1.000000000000000194e-01
1.040000000000000091e-01
1.060000000000000109e-01
1.060000000000000109e-01
1.160000000000000059e-01
1.140000000000000041e-01
1.239999999999999852e-01
7.800000000000001377e-02
1.060000000000000109e-01
1.040000000000000091e-01
1.220000000000000112e-01
1.200000000000000094e-01
9.800000000000001765e-02
1.880000000000000004e-01
1.060000000000000109e-01
9.000000000000001055e-02
8.200000000000000344e-02
1.440000000000000169e-01
1.040000000000000091e-01
1.380000000000000115e-01
1.179999999999999799e-01
1.139999999999999764e-01
1.160000000000000059e-01
1.239999999999999852e-01
8.800000000000000877e-02
1.700000000000000122e-01
2.000000000000000111e-01
9.000000000000001055e-02
7.000000000000000666e-02
1.060000000000000109e-01
1.000000000000000194e-01
1.320000000000000062e-01
9.800000000000000377e-02
1.100000000000000006e-01
9.000000000000001055e-02
9.400000000000000022e-02
1.000000000000000194e-01
2.000000000000000111e-01
9.600000000000000200e-02
7.800000000000001377e-02
1.040000000000000091e-01
1.060000000000000109e-01
7.800000000000001377e-02
1.080000000000000127e-01
9.800000000000000377e-02
8.399999999999999134e-02
1.040000000000000091e-01
1.200000000000000094e-01
4.040000000000000258e-01
8.000000000000000167e-02
1.080000000000000127e-01
1.120000000000000023e-01
1.100000000000000006e-01
6.200000000000000649e-02
9.400000000000001410e-02
1.000000000000000056e-01
1.320000000000000062e-01
1.259999999999999731e-01
1.000000000000000056e-01
1.120000000000000023e-01
1.860000000000000264e-01
6.800000000000000488e-02
7.199999999999999456e-02
1.080000000000000127e-01
1.159999999999999781e-01
1.040000000000000091e-01
9.600000000000000200e-02
1.100000000000000006e-01
1.080000000000000127e-01
1.060000000000000109e-01
1.100000000000000006e-01
9.199999999999999845e-02
1.040000000000000091e-01
1.119999999999999746e-01
9.200000000000001232e-02
1.000000000000000056e-01
1.520000000000000240e-01
1.619999999999999774e-01
1.120000000000000023e-01
9.800000000000001765e-02
9.000000000000001055e-02
1.000000000000000194e-01
1.080000000000000127e-01
9.400000000000001410e-02
1.140000000000000041e-01
1.239999999999999852e-01
1.160000000000000059e-01
1.040000000000000091e-01
8.000000000000000167e-02
8.800000000000000877e-02
1.259999999999999731e-01
1.199999999999999817e-01
1.020000000000000212e-01
1.180000000000000077e-01
1.040000000000000091e-01
1.099999999999999728e-01
1.100000000000000006e-01
1.100000000000000006e-01
8.600000000000000699e-02
1.040000000000000091e-01
1.460000000000000187e-01
1.120000000000000023e-01
1.000000000000000056e-01
9.400000000000000022e-02
1.799999999999999933e-01
1.040000000000000091e-01
1.080000000000000127e-01
1.080000000000000127e-01
1.160000000000000059e-01
9.200000000000001232e-02
1.400000000000000133e-01
1.040000000000000091e-01
8.799999999999999489e-02
9.199999999999999845e-02
1.040000000000000091e-01
9.600000000000000200e-02
9.800000000000001765e-02
8.999999999999999667e-02
7.599999999999999811e-02
9.400000000000000022e-02
8.999999999999999667e-02
1.320000000000000062e-01
1.240000000000000130e-01
1.080000000000000127e-01
9.800000000000001765e-02
8.999999999999999667e-02
9.200000000000001232e-02
9.400000000000000022e-02
1.220000000000000112e-01
1.080000000000000127e-01
9.600000000000000200e-02
9.400000000000000022e-02
1.200000000000000094e-01
9.000000000000001055e-02
1.060000000000000109e-01
1.060000000000000109e-01
1.100000000000000006e-01
8.400000000000000522e-02
8.999999999999999667e-02
1.200000000000000094e-01
1.000000000000000056e-01
9.600000000000000200e-02
1.100000000000000006e-01
8.200000000000000344e-02
8.600000000000000699e-02
1.020000000000000073e-01
1.460000000000000187e-01
1.500000000000000222e-01
1.160000000000000059e-01
1.160000000000000059e-01
1.580000000000000016e-01
1.300000000000000044e-01
1.000000000000000056e-01
1.100000000000000006e-01
9.600000000000000200e-02
1.000000000000000056e-01
1.040000000000000091e-01
8.600000000000000699e-02
1.220000000000000112e-01
1.140000000000000041e-01
1.179999999999999799e-01
9.800000000000001765e-02
1.020000000000000073e-01
1.020000000000000212e-01
9.199999999999999845e-02
1.400000000000000133e-01
6.400000000000000133e-02
1.040000000000000091e-01
1.120000000000000023e-01
1.019999999999999934e-01
1.219999999999999835e-01
9.000000000000001055e-02
1.220000000000000112e-01
9.600000000000000200e-02
9.200000000000001232e-02
1.140000000000000041e-01
8.400000000000000522e-02
1.839999999999999969e-01
1.460000000000000187e-01
1.100000000000000006e-01
8.200000000000000344e-02
1.140000000000000041e-01
8.399999999999999134e-02
1.180000000000000077e-01
6.200000000000000649e-02
1.580000000000000016e-01
1.120000000000000023e-01
1.300000000000000044e-01
1.040000000000000091e-01
1.020000000000000073e-01
9.200000000000001232e-02
1.240000000000000130e-01
6.200000000000000649e-02
7.000000000000000666e-02
1.240000000000000130e-01
1.200000000000000094e-01
1.080000000000000127e-01
1.080000000000000127e-01
1.240000000000000130e-01
1.020000000000000073e-01
8.800000000000000877e-02
1.200000000000000094e-01
1.759999999999999898e-01
1.400000000000000133e-01
9.800000000000000377e-02
7.600000000000001199e-02
6.400000000000000133e-02
9.800000000000001765e-02
3.139999999999999458e-01
7.600000000000001199e-02
1.120000000000000023e-01
9.199999999999999845e-02
1.020000000000000212e-01
9.800000000000000377e-02
9.000000000000001055e-02
1.060000000000000109e-01
1.220000000000000112e-01
1.220000000000000112e-01
1.140000000000000041e-01
9.800000000000001765e-02
7.400000000000001021e-02
1.580000000000000016e-01
9.800000000000001765e-02
9.600000000000001588e-02
1.040000000000000091e-01
8.799999999999999489e-02
9.200000000000001232e-02
1.240000000000000130e-01
1.040000000000000091e-01
8.799999999999999489e-02
1.120000000000000023e-01
1.160000000000000059e-01
1.020000000000000073e-01
1.080000000000000127e-01
1.120000000000000023e-01
8.799999999999999489e-02
1.020000000000000073e-01
1.120000000000000023e-01
1.120000000000000023e-01
1.220000000000000112e-01
1.060000000000000109e-01
1.160000000000000059e-01
1.160000000000000059e-01
1.040000000000000091e-01
2.380000000000000171e-01
1.060000000000000109e-01
1.540000000000000258e-01
1.000000000000000056e-01
9.800000000000001765e-02
1.239999999999999852e-01
1.380000000000000115e-01
1.060000000000000109e-01
1.180000000000000077e-01
1.120000000000000023e-01
9.600000000000001588e-02
1.060000000000000109e-01
1.579999999999999738e-01
1.140000000000000041e-01
9.800000000000000377e-02
1.520000000000000240e-01
1.019999999999999934e-01
8.999999999999999667e-02
1.040000000000000091e-01
1.080000000000000127e-01
8.000000000000000167e-02
8.000000000000000167e-02
9.000000000000001055e-02
8.999999999999999667e-02
1.020000000000000212e-01
1.440000000000000169e-01
1.020000000000000212e-01
8.800000000000000877e-02
8.400000000000000522e-02
1.060000000000000109e-01
3.099999999999999978e-01
9.199999999999999845e-02
9.800000000000001765e-02
2.800000000000000266e-01
9.400000000000000022e-02
1.180000000000000077e-01
1.080000000000000127e-01
1.220000000000000112e-01
1.219999999999999835e-01
1.300000000000000044e-01
8.800000000000000877e-02
8.600000000000000699e-02
1.120000000000000023e-01
1.160000000000000059e-01
2.680000000000000160e-01
9.800000000000000377e-02
7.200000000000000844e-02
1.140000000000000041e-01
1.100000000000000006e-01
1.420000000000000151e-01
1.120000000000000023e-01
1.160000000000000059e-01
1.020000000000000212e-01
1.300000000000000044e-01
1.259999999999999731e-01
1.100000000000000006e-01
9.600000000000000200e-02
1.220000000000000112e-01
9.200000000000001232e-02
1.120000000000000023e-01
1.420000000000000151e-01
9.199999999999999845e-02
7.999999999999998779e-02
1.000000000000000194e-01
9.600000000000000200e-02
8.800000000000000877e-02
9.200000000000001232e-02
1.600000000000000033e-01
2.560000000000000053e-01
1.160000000000000059e-01
8.999999999999999667e-02
8.399999999999999134e-02
1.960000000000000075e-01
1.180000000000000077e-01
1.139999999999999764e-01
1.160000000000000059e-01
9.800000000000001765e-02
1.960000000000000075e-01
1.100000000000000006e-01
1.060000000000000109e-01
1.200000000000000094e-01
1.120000000000000023e-01
1.140000000000000041e-01
1.040000000000000091e-01
9.000000000000001055e-02
1.220000000000000112e-01
9.199999999999999845e-02
8.000000000000000167e-02
1.000000000000000056e-01
9.600000000000000200e-02
1.080000000000000127e-01
1.560000000000000275e-01
7.800000000000001377e-02
1.320000000000000062e-01
1.280000000000000027e-01
1.259999999999999731e-01
1.100000000000000006e-01
1.040000000000000091e-01
1.099999999999999728e-01
1.300000000000000044e-01
1.000000000000000194e-01
9.000000000000001055e-02
9.800000000000000377e-02
1.260000000000000009e-01
1.100000000000000006e-01
1.080000000000000127e-01
1.060000000000000109e-01
9.400000000000001410e-02
9.200000000000001232e-02
1.120000000000000023e-01
9.400000000000001410e-02
1.040000000000000091e-01
9.600000000000000200e-02
1.200000000000000094e-01
1.040000000000000091e-01
1.119999999999999746e-01
9.199999999999999845e-02
6.800000000000000488e-02
9.600000000000000200e-02
1.080000000000000127e-01
1.180000000000000077e-01
1.080000000000000127e-01
7.400000000000001021e-02
9.400000000000000022e-02
9.400000000000001410e-02
1.040000000000000091e-01
9.800000000000000377e-02
8.800000000000000877e-02
9.200000000000001232e-02
8.600000000000000699e-02
1.120000000000000023e-01
1.020000000000000073e-01
1.140000000000000041e-01
1.060000000000000109e-01
1.460000000000000187e-01
2.460000000000000242e-01
8.400000000000000522e-02
1.100000000000000006e-01
1.080000000000000127e-01
1.180000000000000077e-01
7.400000000000001021e-02
1.020000000000000073e-01
1.199999999999999817e-01
1.079999999999999849e-01
1.100000000000000006e-01
7.400000000000001021e-02
8.000000000000000167e-02
1.100000000000000006e-01
6.600000000000000311e-02
1.060000000000000109e-01
1.240000000000000130e-01
8.999999999999999667e-02
9.000000000000001055e-02
9.400000000000001410e-02
9.600000000000000200e-02
1.120000000000000023e-01
1.120000000000000023e-01
1.100000000000000006e-01
1.799999999999999656e-01
1.080000000000000127e-01
1.100000000000000006e-01
1.020000000000000073e-01
8.600000000000000699e-02
1.980000000000000371e-01
1.060000000000000109e-01
1.000000000000000056e-01
9.000000000000001055e-02
1.300000000000000044e-01
8.799999999999999489e-02
1.239999999999999852e-01
1.060000000000000109e-01
1.019999999999999934e-01
9.200000000000001232e-02
1.000000000000000194e-01
1.020000000000000212e-01
1.300000000000000044e-01
1.179999999999999799e-01
9.199999999999999845e-02
9.800000000000001765e-02
1.060000000000000109e-01
9.000000000000001055e-02
1.040000000000000091e-01
9.800000000000000377e-02
1.279999999999999749e-01
9.199999999999999845e-02
1.080000000000000127e-01
9.800000000000000377e-02
9.800000000000001765e-02
1.019999999999999934e-01
1.060000000000000109e-01
1.060000000000000109e-01
1.199999999999999817e-01
1.020000000000000212e-01
9.600000000000000200e-02
9.400000000000001410e-02
1.120000000000000023e-01
1.120000000000000023e-01
8.800000000000000877e-02
8.999999999999999667e-02
1.160000000000000059e-01
1.179999999999999799e-01
1.179999999999999799e-01
1.160000000000000059e-01
1.240000000000000130e-01
2.140000000000000235e-01
9.800000000000001765e-02
1.020000000000000212e-01
8.800000000000000877e-02
1.200000000000000094e-01
1.219999999999999835e-01
8.599999999999999312e-02
1.100000000000000006e-01
1.340000000000000080e-01
1.100000000000000006e-01
1.040000000000000091e-01
2.200000000000000011e-01
1.120000000000000023e-01
9.000000000000001055e-02
9.800000000000001765e-02
1.040000000000000091e-01
1.100000000000000006e-01
9.199999999999999845e-02
1.200000000000000094e-01
4.000000000000000222e-01
1.140000000000000041e-01
1.180000000000000077e-01
1.180000000000000077e-01
1.060000000000000109e-01
1.060000000000000109e-01
1.020000000000000212e-01
7.000000000000000666e-02
1.080000000000000127e-01
1.179999999999999799e-01
1.060000000000000109e-01
9.800000000000000377e-02
1.000000000000000056e-01
1.060000000000000109e-01
1.140000000000000041e-01
9.600000000000000200e-02
7.000000000000000666e-02
1.020000000000000073e-01
9.600000000000000200e-02
1.640000000000000069e-01
1.360000000000000098e-01
1.100000000000000006e-01
1.140000000000000041e-01
1.060000000000000109e-01
9.800000000000000377e-02
1.100000000000000006e-01
1.020000000000000073e-01
1.100000000000000006e-01
9.600000000000000200e-02
1.100000000000000006e-01
9.000000000000001055e-02
9.800000000000000377e-02
1.240000000000000130e-01
1.080000000000000127e-01
8.199999999999998956e-02
1.140000000000000041e-01
8.800000000000000877e-02
8.600000000000000699e-02
1.200000000000000094e-01
9.800000000000000377e-02
1.320000000000000062e-01
1.120000000000000023e-01
1.080000000000000127e-01
1.399999999999999856e-01
1.880000000000000004e-01
1.360000000000000098e-01
1.340000000000000080e-01
9.600000000000001588e-02
1.520000000000000240e-01
1.060000000000000109e-01
9.800000000000000377e-02
1.280000000000000027e-01
1.140000000000000041e-01
2.080000000000000182e-01
9.800000000000000377e-02
1.020000000000000073e-01
1.040000000000000091e-01
1.180000000000000077e-01
9.400000000000000022e-02
1.140000000000000041e-01
9.400000000000001410e-02
9.600000000000001588e-02
1.220000000000000112e-01
1.639999999999999791e-01
1.160000000000000059e-01
1.140000000000000041e-01
8.000000000000000167e-02
1.340000000000000080e-01
9.800000000000001765e-02
7.600000000000001199e-02
1.100000000000000006e-01
1.040000000000000091e-01
1.040000000000000091e-01
1.120000000000000023e-01
1.559999999999999720e-01
1.080000000000000127e-01
9.600000000000001588e-02
1.040000000000000091e-01
9.000000000000001055e-02
1.000000000000000056e-01
1.040000000000000091e-01
9.400000000000001410e-02
1.000000000000000056e-01
1.040000000000000091e-01
1.200000000000000094e-01
5.400000000000000633e-02
1.120000000000000023e-01
1.699999999999999845e-01
1.239999999999999852e-01
8.200000000000000344e-02
1.080000000000000127e-01
1.019999999999999934e-01
1.100000000000000006e-01
1.080000000000000127e-01
1.120000000000000023e-01
1.040000000000000091e-01
1.060000000000000109e-01
1.259999999999999731e-01
9.600000000000000200e-02
1.160000000000000059e-01
1.080000000000000127e-01
1.420000000000000151e-01
8.600000000000000699e-02
1.100000000000000006e-01
1.179999999999999799e-01
1.320000000000000062e-01
7.600000000000001199e-02
1.140000000000000041e-01
9.600000000000000200e-02
1.020000000000000073e-01
1.260000000000000009e-01
1.159999999999999781e-01
1.080000000000000127e-01
8.800000000000000877e-02
1.260000000000000009e-01
9.400000000000001410e-02
1.279999999999999749e-01
1.000000000000000194e-01
1.060000000000000109e-01
9.600000000000001588e-02
1.040000000000000091e-01
1.220000000000000112e-01
1.000000000000000056e-01
1.060000000000000109e-01
1.420000000000000151e-01
1.240000000000000130e-01
1.459999999999999909e-01
1.000000000000000056e-01
9.800000000000001765e-02
1.000000000000000056e-01
8.999999999999999667e-02
1.660000000000000087e-01
1.360000000000000098e-01
6.800000000000000488e-02
9.600000000000000200e-02
1.259999999999999731e-01
9.600000000000001588e-02
1.100000000000000006e-01
1.200000000000000094e-01
9.800000000000000377e-02
1.020000000000000073e-01
1.020000000000000073e-01
1.160000000000000059e-01
9.200000000000001232e-02
1.180000000000000077e-01
7.599999999999999811e-02
1.040000000000000091e-01
1.140000000000000041e-01
1.099999999999999728e-01
1.680000000000000104e-01
8.400000000000000522e-02
1.200000000000000094e-01
9.400000000000001410e-02
1.100000000000000006e-01
1.080000000000000127e-01
1.180000000000000077e-01
9.400000000000001410e-02
1.140000000000000041e-01
9.800000000000000377e-02
1.260000000000000009e-01
1.180000000000000077e-01
8.800000000000000877e-02
1.320000000000000062e-01
1.020000000000000073e-01
9.800000000000000377e-02
9.400000000000000022e-02
7.200000000000000844e-02
1.000000000000000056e-01
1.239999999999999852e-01
1.020000000000000073e-01
1.000000000000000056e-01
1.060000000000000109e-01
1.200000000000000094e-01
9.200000000000001232e-02
8.600000000000000699e-02
1.040000000000000091e-01
1.160000000000000059e-01
8.000000000000000167e-02
9.600000000000001588e-02
1.020000000000000073e-01
1.040000000000000091e-01
1.020000000000000073e-01
1.140000000000000041e-01
1.220000000000000112e-01
1.040000000000000091e-01
9.200000000000001232e-02
1.080000000000000127e-01
1.020000000000000073e-01
9.000000000000001055e-02
1.280000000000000027e-01
1.040000000000000091e-01
7.000000000000000666e-02
1.100000000000000006e-01
9.199999999999999845e-02
1.120000000000000023e-01
1.040000000000000091e-01
8.800000000000000877e-02
1.179999999999999799e-01
1.200000000000000094e-01
1.060000000000000109e-01
8.800000000000000877e-02
3.580000000000000404e-01
9.800000000000000377e-02
1.020000000000000073e-01
9.200000000000001232e-02
1.080000000000000127e-01
1.100000000000000006e-01
1.320000000000000062e-01
9.600000000000000200e-02
1.219999999999999835e-01
9.800000000000001765e-02
1.100000000000000006e-01
1.100000000000000006e-01
1.200000000000000094e-01
1.239999999999999852e-01
1.279999999999999749e-01
9.400000000000001410e-02
1.340000000000000080e-01
1.080000000000000127e-01
6.200000000000000649e-02
9.199999999999999845e-02
8.799999999999999489e-02
1.140000000000000041e-01
9.600000000000000200e-02
1.019999999999999934e-01
1.219999999999999835e-01
1.140000000000000041e-01
1.040000000000000091e-01
9.600000000000001588e-02
1.180000000000000077e-01
1.040000000000000091e-01
8.599999999999999312e-02
1.040000000000000091e-01
8.399999999999999134e-02
9.199999999999999845e-02
1.100000000000000006e-01
8.999999999999999667e-02
8.599999999999999312e-02
1.180000000000000077e-01
1.060000000000000109e-01
1.139999999999999764e-01
1.040000000000000091e-01
1.060000000000000109e-01
1.840000000000000246e-01
1.520000000000000240e-01
1.080000000000000127e-01
1.040000000000000091e-01
1.420000000000000151e-01
1.120000000000000023e-01
1.060000000000000109e-01
9.000000000000001055e-02
6.000000000000000472e-02
1.100000000000000006e-01
1.100000000000000006e-01
1.199999999999999817e-01
8.799999999999999489e-02
1.060000000000000109e-01
1.400000000000000133e-01
1.040000000000000091e-01
9.800000000000000377e-02
9.000000000000001055e-02
1.160000000000000059e-01
8.800000000000000877e-02
1.100000000000000006e-01
1.040000000000000091e-01
1.020000000000000212e-01
1.160000000000000059e-01
1.819999999999999951e-01
1.080000000000000127e-01
1.020000000000000073e-01
1.200000000000000094e-01
1.200000000000000094e-01
9.600000000000000200e-02
1.000000000000000194e-01
7.999999999999998779e-02
1.000000000000000194e-01
8.800000000000000877e-02
1.120000000000000023e-01
1.080000000000000127e-01
1.320000000000000062e-01
1.080000000000000127e-01
8.800000000000000877e-02
9.400000000000000022e-02
1.040000000000000091e-01
1.120000000000000023e-01
1.000000000000000056e-01
9.200000000000001232e-02
9.600000000000001588e-02
1.180000000000000077e-01
9.600000000000000200e-02
1.260000000000000009e-01
1.000000000000000056e-01
9.400000000000000022e-02
6.800000000000000488e-02
9.800000000000000377e-02
1.480000000000000204e-01
8.400000000000000522e-02
1.099999999999999728e-01
9.600000000000000200e-02
9.800000000000001765e-02
1.000000000000000194e-01
1.040000000000000091e-01
1.040000000000000091e-01
9.199999999999999845e-02
1.659999999999999809e-01
9.599999999999998812e-02
9.400000000000000022e-02
7.600000000000001199e-02
1.160000000000000059e-01
9.400000000000001410e-02
1.080000000000000127e-01
1.100000000000000006e-01
8.000000000000000167e-02
1.120000000000000023e-01
8.800000000000000877e-02
1.100000000000000006e-01
8.600000000000000699e-02
1.200000000000000094e-01
1.160000000000000059e-01
1.080000000000000127e-01
1.060000000000000109e-01
9.200000000000001232e-02
8.800000000000000877e-02
1.180000000000000077e-01
1.119999999999999746e-01
1.040000000000000091e-01
1.000000000000000194e-01
9.400000000000000022e-02
9.199999999999999845e-02
9.400000000000000022e-02
9.800000000000001765e-02
2.500000000000000555e-01
8.600000000000000699e-02
8.399999999999999134e-02
9.800000000000000377e-02
9.600000000000000200e-02
8.000000000000000167e-02
1.120000000000000023e-01
1.199999999999999817e-01
9.400000000000000022e-02
9.800000000000001765e-02
1.300000000000000044e-01
1.040000000000000091e-01
1.239999999999999852e-01
1.120000000000000023e-01
1.300000000000000044e-01
1.280000000000000027e-01
1.199999999999999817e-01
1.160000000000000059e-01
1.400000000000000133e-01
1.259999999999999731e-01
9.800000000000001765e-02
1.200000000000000094e-01
9.800000000000001765e-02
1.080000000000000127e-01
1.239999999999999852e-01
1.279999999999999749e-01
9.400000000000000022e-02
1.259999999999999731e-01
1.020000000000000212e-01
9.200000000000001232e-02
1.360000000000000098e-01
1.040000000000000091e-01
9.800000000000000377e-02
1.020000000000000073e-01
1.200000000000000094e-01
6.800000000000000488e-02
1.080000000000000127e-01
9.200000000000001232e-02
8.000000000000000167e-02
1.080000000000000127e-01
1.020000000000000073e-01
9.600000000000000200e-02
9.800000000000000377e-02
1.040000000000000091e-01
7.000000000000000666e-02
1.020000000000000073e-01
1.120000000000000023e-01
1.300000000000000044e-01
1.100000000000000006e-01
1.040000000000000091e-01
1.060000000000000109e-01
1.420000000000000151e-01
1.000000000000000056e-01
1.080000000000000127e-01
1.340000000000000080e-01
9.200000000000001232e-02
9.200000000000001232e-02
1.219999999999999835e-01
1.239999999999999852e-01
1.100000000000000006e-01
1.080000000000000127e-01
1.019999999999999796e-01
8.800000000000000877e-02
1.200000000000000094e-01
1.080000000000000127e-01
9.600000000000000200e-02
1.100000000000000006e-01
1.360000000000000098e-01
8.600000000000000699e-02
1.160000000000000059e-01
1.120000000000000023e-01
9.600000000000000200e-02
9.199999999999999845e-02
8.600000000000000699e-02
1.280000000000000027e-01
8.800000000000000877e-02
1.040000000000000091e-01
1.620000000000000051e-01
9.199999999999999845e-02
9.800000000000000377e-02
1.000000000000000194e-01
1.000000000000000056e-01
9.400000000000000022e-02
9.400000000000000022e-02
9.200000000000001232e-02
9.199999999999999845e-02
1.300000000000000044e-01
1.040000000000000091e-01
1.199999999999999817e-01
1.100000000000000006e-01
7.999999999999998779e-02
1.960000000000000075e-01
8.800000000000000877e-02
1.200000000000000094e-01
1.420000000000000151e-01
8.399999999999999134e-02
1.780000000000000193e-01
1.200000000000000094e-01
8.400000000000000522e-02
1.060000000000000109e-01
8.799999999999999489e-02
1.140000000000000041e-01
1.200000000000000094e-01
1.280000000000000027e-01
1.060000000000000109e-01
1.120000000000000023e-01
1.160000000000000059e-01
1.040000000000000091e-01
9.199999999999999845e-02
1.020000000000000212e-01
1.100000000000000006e-01
1.960000000000000075e-01
1.100000000000000006e-01
9.400000000000001410e-02
1.440000000000000169e-01
1.160000000000000059e-01
1.060000000000000109e-01
1.020000000000000073e-01
1.119999999999999746e-01
9.200000000000001232e-02
1.119999999999999746e-01
8.200000000000000344e-02
1.140000000000000041e-01
1.060000000000000109e-01
1.080000000000000127e-01
1.259999999999999731e-01
1.100000000000000006e-01
9.200000000000001232e-02
1.160000000000000059e-01
1.220000000000000112e-01
1.100000000000000006e-01
1.140000000000000041e-01
9.800000000000000377e-02
1.259999999999999731e-01
9.800000000000001765e-02
1.120000000000000023e-01
1.280000000000000027e-01
1.019999999999999934e-01
9.000000000000001055e-02
1.200000000000000094e-01
1.659999999999999809e-01
1.200000000000000094e-01
1.019999999999999934e-01
9.800000000000000377e-02
9.800000000000000377e-02
1.060000000000000109e-01
1.960000000000000075e-01
9.600000000000001588e-02
1.200000000000000094e-01
8.999999999999999667e-02
9.600000000000000200e-02
1.040000000000000091e-01
1.280000000000000027e-01
8.800000000000000877e-02
7.400000000000001021e-02
5.200000000000000455e-02
1.800000000000000211e-01
1.880000000000000282e-01
1.120000000000000023e-01
1.240000000000000130e-01
1.240000000000000130e-01
1.160000000000000059e-01
1.000000000000000056e-01
1.199999999999999817e-01
1.220000000000000112e-01
1.120000000000000023e-01
1.760000000000000175e-01
1.120000000000000023e-01
9.400000000000000022e-02
1.080000000000000127e-01
9.400000000000000022e-02
1.180000000000000077e-01
1.279999999999999749e-01
1.219999999999999835e-01
9.200000000000001232e-02
9.800000000000000377e-02
9.800000000000000377e-02
1.100000000000000006e-01
7.600000000000001199e-02
2.820000000000000284e-01
9.200000000000001232e-02
1.219999999999999835e-01
1.120000000000000023e-01
9.600000000000000200e-02
1.220000000000000112e-01
9.199999999999999845e-02
1.300000000000000044e-01
1.160000000000000059e-01
1.140000000000000041e-01
9.800000000000000377e-02
1.000000000000000056e-01
9.000000000000001055e-02
1.120000000000000023e-01
1.240000000000000130e-01
8.799999999999999489e-02
1.260000000000000009e-01
9.199999999999999845e-02
9.600000000000001588e-02
1.360000000000000098e-01
1.060000000000000109e-01
1.080000000000000127e-01
1.160000000000000059e-01
1.140000000000000041e-01
1.080000000000000127e-01
1.100000000000000006e-01
8.800000000000000877e-02
1.340000000000000080e-01
1.160000000000000059e-01
1.120000000000000023e-01
8.399999999999999134e-02
7.800000000000001377e-02
1.079999999999999849e-01
1.280000000000000027e-01
1.080000000000000127e-01
1.140000000000000041e-01
8.400000000000000522e-02
8.600000000000000699e-02
1.220000000000000112e-01
9.400000000000001410e-02
9.400000000000001410e-02
1.020000000000000073e-01
7.999999999999998779e-02
1.140000000000000041e-01
9.600000000000000200e-02
8.799999999999999489e-02
1.600000000000000033e-01
5.400000000000000633e-02
1.040000000000000091e-01
9.400000000000001410e-02
8.600000000000000699e-02
8.599999999999999312e-02
1.100000000000000006e-01
1.140000000000000041e-01
9.600000000000000200e-02
1.020000000000000073e-01
9.800000000000001765e-02
1.060000000000000109e-01
9.600000000000001588e-02
9.199999999999999845e-02
9.600000000000000200e-02
1.580000000000000016e-01
9.000000000000001055e-02
8.400000000000000522e-02
1.020000000000000073e-01
1.040000000000000091e-01
9.600000000000000200e-02
1.760000000000000175e-01
1.000000000000000056e-01
1.120000000000000023e-01
1.120000000000000023e-01
8.799999999999999489e-02
9.000000000000001055e-02
1.100000000000000006e-01
8.000000000000000167e-02
1.120000000000000023e-01
6.400000000000000133e-02
9.600000000000001588e-02
1.000000000000000056e-01
1.500000000000000222e-01
7.600000000000001199e-02
9.800000000000000377e-02
9.800000000000000377e-02
1.040000000000000091e-01
1.220000000000000112e-01
9.200000000000001232e-02
1.080000000000000127e-01
1.180000000000000077e-01
1.040000000000000091e-01
1.120000000000000023e-01
1.179999999999999799e-01
1.020000000000000073e-01
8.800000000000000877e-02
9.800000000000000377e-02
1.000000000000000056e-01
1.000000000000000056e-01
1.040000000000000091e-01
6.800000000000000488e-02
7.400000000000001021e-02
1.160000000000000059e-01
9.000000000000001055e-02
1.000000000000000194e-01
2.020000000000000129e-01
1.200000000000000094e-01
1.080000000000000127e-01
1.140000000000000041e-01
1.000000000000000194e-01
1.020000000000000073e-01
7.600000000000001199e-02
1.080000000000000127e-01
1.000000000000000056e-01
1.200000000000000094e-01
1.060000000000000109e-01
9.400000000000000022e-02
8.400000000000000522e-02
1.060000000000000109e-01
1.179999999999999799e-01
1.380000000000000115e-01
1.000000000000000056e-01
9.000000000000001055e-02
1.000000000000000056e-01
1.180000000000000077e-01
1.040000000000000091e-01
9.600000000000001588e-02
9.200000000000001232e-02
9.800000000000000377e-02
7.999999999999998779e-02
1.040000000000000091e-01
1.199999999999999817e-01
1.160000000000000059e-01
7.799999999999998601e-02
1.040000000000000091e-01
8.800000000000000877e-02
9.200000000000001232e-02
9.400000000000001410e-02
3.100000000000000533e-01
1.100000000000000006e-01
1.179999999999999799e-01
8.400000000000000522e-02
9.000000000000001055e-02
1.220000000000000112e-01
9.800000000000000377e-02
1.020000000000000073e-01
1.100000000000000006e-01
8.000000000000000167e-02
1.120000000000000023e-01
1.180000000000000077e-01
1.239999999999999852e-01
1.060000000000000109e-01
7.400000000000001021e-02
1.160000000000000059e-01
1.080000000000000127e-01
9.600000000000000200e-02
1.099999999999999728e-01
1.020000000000000073e-01
8.999999999999999667e-02
1.080000000000000127e-01
1.000000000000000056e-01
9.600000000000000200e-02
1.000000000000000056e-01
8.999999999999999667e-02
9.199999999999999845e-02
1.120000000000000023e-01
1.120000000000000023e-01
1.220000000000000112e-01
1.200000000000000094e-01
1.000000000000000056e-01
1.740000000000000158e-01
8.799999999999999489e-02
1.100000000000000006e-01
7.799999999999998601e-02
1.080000000000000127e-01
1.260000000000000009e-01
1.600000000000000033e-01
1.100000000000000006e-01
7.600000000000001199e-02
1.160000000000000059e-01
9.000000000000001055e-02
9.199999999999999845e-02
1.000000000000000056e-01
8.999999999999999667e-02
1.100000000000000006e-01
1.020000000000000073e-01
8.200000000000000344e-02
9.200000000000001232e-02
7.800000000000001377e-02
1.180000000000000077e-01
8.799999999999999489e-02
1.060000000000000109e-01
8.800000000000000877e-02
1.659999999999999809e-01
1.119999999999999746e-01
1.300000000000000044e-01
1.080000000000000127e-01
1.180000000000000077e-01
1.220000000000000112e-01
1.000000000000000194e-01
1.080000000000000127e-01
2.320000000000000118e-01
9.800000000000000377e-02
1.200000000000000094e-01
1.560000000000000275e-01
9.600000000000000200e-02
7.600000000000001199e-02
1.300000000000000044e-01
1.180000000000000077e-01
1.000000000000000056e-01
1.100000000000000006e-01
1.400000000000000133e-01
1.440000000000000169e-01
8.400000000000000522e-02
1.979999999999999816e-01
1.220000000000000112e-01
1.220000000000000112e-01
9.400000000000001410e-02
9.200000000000001232e-02
1.040000000000000091e-01
1.040000000000000091e-01
8.200000000000000344e-02
1.080000000000000127e-01
1.340000000000000080e-01
1.180000000000000077e-01
9.600000000000001588e-02
8.200000000000000344e-02
1.080000000000000127e-01
9.200000000000001232e-02
9.600000000000001588e-02
1.080000000000000127e-01
8.799999999999999489e-02
1.100000000000000006e-01
1.140000000000000041e-01
8.999999999999999667e-02
8.399999999999999134e-02
1.240000000000000130e-01
9.200000000000001232e-02
1.080000000000000127e-01
1.040000000000000091e-01
1.080000000000000127e-01
9.800000000000000377e-02
1.100000000000000006e-01
1.020000000000000073e-01
1.140000000000000041e-01
9.400000000000000022e-02
1.000000000000000056e-01
9.199999999999999845e-02
1.040000000000000091e-01
1.220000000000000112e-01
1.100000000000000006e-01
1.240000000000000130e-01
1.120000000000000023e-01
9.400000000000000022e-02
1.100000000000000006e-01
9.199999999999999845e-02
1.000000000000000056e-01
1.000000000000000056e-01
8.800000000000000877e-02
1.220000000000000112e-01
1.140000000000000041e-01
8.599999999999999312e-02
1.240000000000000130e-01
1.020000000000000073e-01
7.600000000000001199e-02
9.199999999999999845e-02
1.140000000000000041e-01
1.760000000000000175e-01
1.160000000000000059e-01
1.679999999999999827e-01
1.380000000000000115e-01
9.800000000000000377e-02
1.139999999999999764e-01
1.000000000000000194e-01
9.800000000000000377e-02
1.200000000000000094e-01
1.100000000000000006e-01
1.020000000000000073e-01
8.799999999999999489e-02
1.080000000000000127e-01
8.600000000000000699e-02
1.000000000000000056e-01
8.400000000000000522e-02
1.159999999999999781e-01
1.060000000000000109e-01
1.140000000000000041e-01
1.100000000000000006e-01
9.200000000000001232e-02
1.200000000000000094e-01
1.060000000000000109e-01
1.120000000000000023e-01
9.800000000000001765e-02
1.220000000000000112e-01
1.120000000000000023e-01
1.080000000000000127e-01
1.060000000000000109e-01
1.000000000000000056e-01
1.179999999999999799e-01
1.160000000000000059e-01
9.600000000000001588e-02
9.199999999999999845e-02
9.600000000000001588e-02
1.180000000000000077e-01
1.140000000000000041e-01
1.100000000000000006e-01
5.600000000000000117e-02
1.040000000000000091e-01
1.180000000000000077e-01
1.060000000000000109e-01
9.200000000000001232e-02
1.040000000000000091e-01
1.739999999999999880e-01
8.799999999999999489e-02
1.040000000000000091e-01
1.020000000000000073e-01
8.800000000000000877e-02
1.040000000000000091e-01
1.300000000000000044e-01
1.000000000000000056e-01
1.020000000000000073e-01
1.000000000000000056e-01
1.020000000000000073e-01
1.100000000000000006e-01
1.080000000000000127e-01
1.159999999999999781e-01
1.060000000000000109e-01
1.020000000000000073e-01
1.020000000000000073e-01
1.080000000000000127e-01
1.080000000000000127e-01
9.800000000000001765e-02
7.600000000000001199e-02
1.200000000000000094e-01
1.080000000000000127e-01
9.200000000000001232e-02
9.800000000000000377e-02
9.199999999999999845e-02
7.800000000000001377e-02
1.180000000000000077e-01
9.800000000000000377e-02
9.800000000000001765e-02
1.360000000000000098e-01
1.000000000000000194e-01
9.600000000000000200e-02
1.200000000000000094e-01
6.800000000000000488e-02
1.220000000000000112e-01
1.180000000000000077e-01
9.199999999999999845e-02
9.600000000000001588e-02
1.060000000000000109e-01
1.159999999999999781e-01
1.220000000000000112e-01
1.080000000000000127e-01
1.120000000000000023e-01
1.060000000000000109e-01
9.199999999999999845e-02
1.100000000000000006e-01
9.000000000000001055e-02
1.020000000000000073e-01
1.559999999999999720e-01
9.600000000000001588e-02
9.600000000000000200e-02
9.199999999999999845e-02
1.120000000000000023e-01
1.060000000000000109e-01
9.400000000000000022e-02
1.020000000000000073e-01
1.199999999999999817e-01
7.800000000000001377e-02
1.260000000000000009e-01
1.080000000000000127e-01
1.040000000000000091e-01
8.399999999999999134e-02
1.200000000000000094e-01
1.040000000000000091e-01
1.000000000000000194e-01
1.000000000000000056e-01
9.600000000000000200e-02
8.200000000000000344e-02
8.400000000000000522e-02
9.200000000000001232e-02
8.999999999999999667e-02
1.540000000000000258e-01
1.120000000000000023e-01
8.000000000000000167e-02
8.200000000000000344e-02
1.040000000000000091e-01
9.600000000000000200e-02
9.600000000000000200e-02
1.239999999999999852e-01
1.060000000000000109e-01
8.799999999999999489e-02
9.200000000000001232e-02
1.120000000000000023e-01
9.600000000000001588e-02
1.100000000000000006e-01
1.080000000000000127e-01
1.220000000000000112e-01
1.060000000000000109e-01
1.839999999999999691e-01
7.799999999999998601e-02
1.440000000000000169e-01
1.220000000000000112e-01
9.400000000000000022e-02
1.539999999999999980e-01
9.000000000000001055e-02
8.600000000000000699e-02
8.799999999999999489e-02
1.020000000000000073e-01
8.400000000000000522e-02
9.400000000000000022e-02
1.320000000000000062e-01
1.520000000000000240e-01
9.600000000000000200e-02
8.000000000000000167e-02
9.199999999999999845e-02
2.300000000000000100e-01
9.600000000000000200e-02
1.160000000000000059e-01
8.800000000000000877e-02
1.060000000000000109e-01
8.200000000000000344e-02
9.000000000000001055e-02
8.400000000000000522e-02
7.400000000000001021e-02
8.399999999999999134e-02
1.779999999999999916e-01
1.060000000000000109e-01
1.260000000000000009e-01
8.799999999999999489e-02
1.020000000000000073e-01
1.080000000000000127e-01
1.360000000000000098e-01
8.400000000000000522e-02
8.000000000000000167e-02
1.200000000000000094e-01
1.100000000000000006e-01
1.020000000000000073e-01
1.000000000000000056e-01
1.360000000000000098e-01
1.100000000000000006e-01
1.060000000000000109e-01
9.600000000000000200e-02
1.180000000000000077e-01
1.120000000000000023e-01
1.140000000000000041e-01
1.739999999999999880e-01
9.400000000000000022e-02
8.000000000000000167e-02
1.120000000000000023e-01
1.080000000000000127e-01
9.600000000000000200e-02
9.800000000000001765e-02
1.240000000000000130e-01
9.400000000000001410e-02
1.020000000000000073e-01
1.040000000000000091e-01
1.160000000000000059e-01
1.120000000000000023e-01
1.100000000000000006e-01
1.160000000000000059e-01
1.119999999999999746e-01
1.240000000000000130e-01
1.200000000000000094e-01
1.140000000000000041e-01
8.600000000000000699e-02
1.100000000000000006e-01
1.120000000000000023e-01
1.080000000000000127e-01
9.200000000000001232e-02
1.040000000000000091e-01
5.400000000000000633e-02
1.540000000000000258e-01
1.120000000000000023e-01
8.000000000000000167e-02
1.220000000000000112e-01
9.400000000000000022e-02
1.679999999999999827e-01
1.000000000000000194e-01
9.400000000000000022e-02
1.260000000000000009e-01
9.800000000000000377e-02
1.080000000000000127e-01
7.600000000000001199e-02
1.080000000000000127e-01
1.020000000000000073e-01
1.080000000000000127e-01
1.200000000000000094e-01
1.220000000000000112e-01
9.199999999999999845e-02
6.600000000000000311e-02
2.120000000000000218e-01
8.200000000000000344e-02
1.200000000000000094e-01
1.000000000000000056e-01
1.980000000000000093e-01
1.279999999999999749e-01
1.080000000000000127e-01
1.000000000000000056e-01
7.200000000000000844e-02
8.400000000000000522e-02
1.040000000000000091e-01
1.080000000000000127e-01
1.220000000000000112e-01
1.120000000000000023e-01
1.040000000000000091e-01
9.600000000000000200e-02
7.000000000000000666e-02
1.160000000000000059e-01
9.000000000000001055e-02
1.140000000000000041e-01
8.600000000000000699e-02
1.060000000000000109e-01
1.080000000000000127e-01
9.200000000000001232e-02
1.080000000000000127e-01
1.080000000000000127e-01
1.480000000000000204e-01
1.040000000000000091e-01
1.120000000000000023e-01
1.000000000000000056e-01
1.560000000000000275e-01
1.020000000000000212e-01
1.340000000000000080e-01
1.200000000000000094e-01
8.399999999999999134e-02
9.800000000000001765e-02
1.179999999999999799e-01
1.080000000000000127e-01
1.000000000000000194e-01
8.200000000000000344e-02
1.060000000000000109e-01
1.000000000000000056e-01
9.800000000000000377e-02
1.080000000000000127e-01
1.100000000000000006e-01
6.200000000000000649e-02
1.100000000000000006e-01
1.160000000000000059e-01
9.000000000000001055e-02
7.999999999999998779e-02
1.140000000000000041e-01
1.219999999999999835e-01
1.100000000000000006e-01
1.239999999999999852e-01
2.720000000000000195e-01
8.800000000000000877e-02
1.160000000000000059e-01
9.600000000000000200e-02
1.040000000000000091e-01
9.400000000000001410e-02
1.000000000000000056e-01
9.400000000000001410e-02
1.080000000000000127e-01
2.580000000000000071e-01
1.020000000000000073e-01
8.200000000000000344e-02
9.200000000000001232e-02
8.200000000000000344e-02
9.199999999999999845e-02
1.080000000000000127e-01
1.040000000000000091e-01
1.160000000000000059e-01
1.000000000000000056e-01
1.020000000000000073e-01
1.160000000000000059e-01
9.400000000000001410e-02
1.179999999999999799e-01
1.000000000000000056e-01
1.700000000000000122e-01
9.000000000000001055e-02
1.040000000000000091e-01
1.140000000000000041e-01
1.060000000000000109e-01
7.800000000000001377e-02
7.800000000000001377e-02
1.219999999999999835e-01
9.600000000000001588e-02
1.260000000000000009e-01
1.340000000000000080e-01
2.740000000000000213e-01
1.060000000000000109e-01
9.199999999999999845e-02
1.240000000000000130e-01
1.060000000000000109e-01
2.720000000000000195e-01
1.560000000000000275e-01
1.060000000000000109e-01
6.800000000000000488e-02
8.400000000000000522e-02
1.079999999999999849e-01
1.259999999999999731e-01
9.200000000000001232e-02
1.080000000000000127e-01
1.360000000000000098e-01
1.180000000000000077e-01
1.000000000000000194e-01
1.140000000000000041e-01
1.300000000000000044e-01
1.020000000000000073e-01
1.040000000000000091e-01
1.260000000000000009e-01
2.260000000000000064e-01
1.000000000000000194e-01
1.020000000000000073e-01
1.100000000000000006e-01
1.340000000000000080e-01
1.060000000000000109e-01
1.220000000000000112e-01
1.120000000000000023e-01
1.180000000000000077e-01
1.280000000000000027e-01
1.079999999999999849e-01
1.140000000000000041e-01
1.040000000000000091e-01
1.060000000000000109e-01
9.799999999999998990e-02
1.040000000000000091e-01
1.140000000000000041e-01
1.340000000000000080e-01
1.680000000000000104e-01
1.300000000000000044e-01
1.140000000000000041e-01
1.020000000000000073e-01
1.040000000000000091e-01
9.199999999999999845e-02
1.179999999999999799e-01
1.080000000000000127e-01
1.140000000000000041e-01
1.160000000000000059e-01
8.800000000000000877e-02
1.040000000000000091e-01
1.380000000000000115e-01
9.199999999999999845e-02
1.040000000000000091e-01
1.279999999999999749e-01
1.040000000000000091e-01
8.599999999999999312e-02
1.000000000000000056e-01
8.200000000000000344e-02
8.600000000000000699e-02
1.180000000000000077e-01
1.020000000000000073e-01
1.060000000000000109e-01
8.200000000000000344e-02
8.999999999999999667e-02
1.200000000000000094e-01
1.120000000000000023e-01
1.060000000000000109e-01
1.960000000000000353e-01
9.800000000000000377e-02
1.060000000000000109e-01
8.600000000000000699e-02
1.340000000000000080e-01
1.440000000000000169e-01
1.160000000000000059e-01
9.800000000000001765e-02
9.800000000000000377e-02
1.259999999999999731e-01
1.340000000000000080e-01
9.600000000000000200e-02
1.240000000000000130e-01
1.100000000000000006e-01
1.640000000000000069e-01
1.160000000000000059e-01
1.080000000000000127e-01
1.080000000000000127e-01
1.000000000000000056e-01
1.300000000000000044e-01
7.200000000000000844e-02
1.040000000000000091e-01
1.020000000000000073e-01
1.100000000000000006e-01
1.100000000000000006e-01
1.060000000000000109e-01
9.000000000000001055e-02
8.200000000000000344e-02
9.400000000000000022e-02
1.140000000000000041e-01
9.000000000000001055e-02
8.200000000000000344e-02
8.600000000000000699e-02
1.000000000000000194e-01
8.999999999999999667e-02
1.119999999999999746e-01
9.400000000000000022e-02
9.800000000000001765e-02
1.020000000000000073e-01
1.100000000000000006e-01
9.199999999999999845e-02
1.320000000000000062e-01
8.800000000000000877e-02
1.060000000000000109e-01
1.060000000000000109e-01
1.160000000000000059e-01
1.100000000000000006e-01
1.060000000000000109e-01
1.080000000000000127e-01
1.240000000000000130e-01
1.139999999999999764e-01
9.600000000000000200e-02
1.040000000000000091e-01
9.200000000000001232e-02
9.800000000000001765e-02
1.000000000000000194e-01
1.040000000000000091e-01
1.159999999999999781e-01
7.800000000000001377e-02
1.140000000000000041e-01
1.080000000000000127e-01
9.600000000000000200e-02
1.200000000000000094e-01
1.120000000000000023e-01
1.120000000000000023e-01
1.060000000000000109e-01
2.060000000000000164e-01
1.000000000000000056e-01
1.040000000000000091e-01
1.060000000000000109e-01
7.999999999999998779e-02
9.600000000000000200e-02
1.259999999999999731e-01
1.040000000000000091e-01
1.040000000000000091e-01
9.200000000000001232e-02
9.600000000000001588e-02
1.020000000000000073e-01
1.799999999999999933e-01
1.100000000000000006e-01
1.220000000000000112e-01
1.600000000000000033e-01
1.120000000000000023e-01
1.139999999999999764e-01
1.040000000000000091e-01
1.120000000000000023e-01
1.139999999999999764e-01
1.100000000000000006e-01
1.080000000000000127e-01
1.219999999999999835e-01
1.040000000000000091e-01
1.279999999999999749e-01
1.180000000000000077e-01
9.800000000000000377e-02
1.080000000000000127e-01
9.400000000000000022e-02
1.300000000000000044e-01
1.360000000000000098e-01
1.040000000000000091e-01
1.060000000000000109e-01
8.600000000000000699e-02
9.600000000000000200e-02
1.140000000000000041e-01
1.080000000000000127e-01
1.739999999999999880e-01
7.200000000000000844e-02
1.040000000000000091e-01
1.300000000000000044e-01
1.040000000000000091e-01
1.000000000000000056e-01
1.260000000000000009e-01
8.600000000000000699e-02
9.400000000000000022e-02
1.040000000000000091e-01
1.300000000000000044e-01
9.400000000000000022e-02
1.060000000000000109e-01
9.800000000000000377e-02
9.800000000000000377e-02
1.040000000000000091e-01
1.080000000000000127e-01
1.000000000000000194e-01
1.140000000000000041e-01
1.220000000000000112e-01
8.800000000000000877e-02
1.080000000000000127e-01
8.400000000000000522e-02
1.360000000000000098e-01
1.200000000000000094e-01
1.160000000000000059e-01
1.060000000000000109e-01
9.600000000000001588e-02
1.020000000000000212e-01
1.180000000000000077e-01
1.000000000000000056e-01
1.100000000000000006e-01
1.020000000000000073e-01
1.080000000000000127e-01
8.800000000000000877e-02
8.800000000000000877e-02
7.800000000000001377e-02
1.140000000000000041e-01
1.259999999999999731e-01
1.200000000000000094e-01
1.199999999999999817e-01
1.020000000000000073e-01
1.020000000000000212e-01
1.340000000000000080e-01
1.140000000000000041e-01
9.200000000000001232e-02
9.000000000000001055e-02
8.800000000000000877e-02
1.040000000000000091e-01
7.800000000000001377e-02
9.200000000000001232e-02
9.800000000000000377e-02
1.040000000000000091e-01
8.000000000000000167e-02
1.140000000000000041e-01
1.080000000000000127e-01
1.000000000000000056e-01
1.120000000000000023e-01
1.060000000000000109e-01
1.259999999999999731e-01
1.060000000000000109e-01
1.140000000000000041e-01
1.020000000000000073e-01
9.000000000000001055e-02
1.220000000000000112e-01
1.160000000000000059e-01
1.060000000000000109e-01
8.999999999999999667e-02
1.160000000000000059e-01
1.020000000000000073e-01
1.440000000000000169e-01
8.399999999999999134e-02
1.599999999999999756e-01
1.040000000000000091e-01
1.160000000000000059e-01
1.120000000000000023e-01
1.300000000000000044e-01
9.200000000000001232e-02
1.040000000000000091e-01
9.199999999999999845e-02
1.240000000000000130e-01
1.020000000000000212e-01
7.400000000000001021e-02
1.040000000000000091e-01
1.000000000000000056e-01
1.060000000000000109e-01
1.240000000000000130e-01
1.040000000000000091e-01
9.400000000000001410e-02
1.320000000000000062e-01
1.100000000000000006e-01
9.600000000000001588e-02
9.600000000000000200e-02
2.340000000000000135e-01
1.260000000000000009e-01
9.199999999999999845e-02
1.020000000000000073e-01
8.799999999999999489e-02
9.800000000000000377e-02
9.600000000000001588e-02
7.800000000000001377e-02
1.179999999999999799e-01
1.080000000000000127e-01
9.400000000000001410e-02
1.040000000000000091e-01
9.199999999999999845e-02
9.400000000000000022e-02
1.060000000000000109e-01
1.160000000000000059e-01
8.600000000000000699e-02
7.400000000000001021e-02
1.020000000000000073e-01
9.800000000000001765e-02
1.180000000000000077e-01
1.140000000000000041e-01
1.100000000000000006e-01
1.340000000000000080e-01
1.060000000000000109e-01
1.120000000000000023e-01
1.280000000000000027e-01
1.380000000000000115e-01
1.080000000000000127e-01
8.600000000000000699e-02
1.140000000000000041e-01
8.600000000000000699e-02
1.100000000000000006e-01
1.120000000000000023e-01
1.000000000000000194e-01
8.799999999999999489e-02
9.600000000000000200e-02
9.600000000000001588e-02
8.800000000000000877e-02
1.020000000000000073e-01
1.040000000000000091e-01
1.020000000000000073e-01
1.100000000000000006e-01
1.240000000000000130e-01
1.080000000000000127e-01
1.020000000000000073e-01
9.400000000000001410e-02
1.320000000000000062e-01
1.120000000000000023e-01
1.140000000000000041e-01
1.020000000000000212e-01
1.140000000000000041e-01
1.160000000000000059e-01
8.000000000000000167e-02
9.800000000000000377e-02
1.280000000000000027e-01
8.600000000000000699e-02
8.999999999999999667e-02
1.140000000000000041e-01
8.000000000000000167e-02
9.000000000000001055e-02
1.080000000000000127e-01
1.100000000000000006e-01
1.019999999999999934e-01
8.399999999999999134e-02
1.200000000000000094e-01
1.100000000000000006e-01
1.060000000000000109e-01
9.600000000000001588e-02
1.000000000000000056e-01
1.200000000000000094e-01
1.020000000000000212e-01
1.080000000000000127e-01
1.260000000000000009e-01
1.120000000000000023e-01
1.080000000000000127e-01
1.120000000000000023e-01
9.199999999999999845e-02
1.180000000000000077e-01
9.000000000000001055e-02
8.200000000000000344e-02
1.220000000000000112e-01
9.800000000000001765e-02
1.300000000000000044e-01
9.000000000000001055e-02
1.160000000000000059e-01
7.800000000000001377e-02
9.600000000000000200e-02
7.200000000000000844e-02
8.199999999999998956e-02
9.400000000000000022e-02
1.080000000000000127e-01
1.139999999999999764e-01
1.219999999999999835e-01
1.100000000000000006e-01
1.220000000000000112e-01
1.080000000000000127e-01
1.040000000000000091e-01
9.199999999999999845e-02
9.800000000000000377e-02
1.080000000000000127e-01
1.839999999999999969e-01
9.600000000000001588e-02
9.600000000000001588e-02
1.079999999999999849e-01
9.600000000000000200e-02
1.280000000000000027e-01
9.600000000000000200e-02
8.800000000000000877e-02
8.599999999999999312e-02
1.060000000000000109e-01
8.600000000000000699e-02
1.040000000000000091e-01
1.180000000000000077e-01
1.140000000000000041e-01
1.000000000000000056e-01
8.599999999999999312e-02
1.220000000000000112e-01
1.180000000000000077e-01
1.140000000000000041e-01
1.200000000000000094e-01
1.040000000000000091e-01
1.080000000000000127e-01
9.400000000000000022e-02
1.159999999999999781e-01
1.140000000000000041e-01
9.000000000000001055e-02
1.560000000000000275e-01
1.100000000000000006e-01
9.000000000000001055e-02
8.000000000000000167e-02
1.260000000000000009e-01
1.000000000000000194e-01
8.400000000000000522e-02
1.000000000000000056e-01
1.080000000000000127e-01
1.480000000000000204e-01
1.120000000000000023e-01
9.000000000000001055e-02
9.199999999999999845e-02
1.060000000000000109e-01
1.140000000000000041e-01
8.000000000000000167e-02
1.020000000000000073e-01
8.200000000000000344e-02
9.800000000000001765e-02
1.040000000000000091e-01
9.800000000000000377e-02
1.300000000000000044e-01
1.160000000000000059e-01
1.020000000000000073e-01
1.220000000000000112e-01
1.120000000000000023e-01
9.200000000000001232e-02
1.320000000000000062e-01
1.280000000000000027e-01
9.800000000000000377e-02
1.040000000000000091e-01
1.100000000000000006e-01
1.280000000000000027e-01
1.160000000000000059e-01
8.799999999999999489e-02
1.020000000000000073e-01
1.180000000000000077e-01
9.800000000000000377e-02
9.800000000000000377e-02
1.000000000000000056e-01
1.100000000000000006e-01
1.240000000000000130e-01
9.000000000000001055e-02
1.140000000000000041e-01
1.020000000000000073e-01
1.100000000000000006e-01
7.600000000000001199e-02
1.239999999999999852e-01
9.199999999999999845e-02
8.200000000000000344e-02
9.600000000000001588e-02
9.400000000000001410e-02
1.040000000000000091e-01
1.000000000000000056e-01
1.020000000000000212e-01
9.000000000000001055e-02
1.740000000000000158e-01
1.300000000000000044e-01
1.000000000000000056e-01
9.200000000000001232e-02
1.040000000000000091e-01
9.200000000000001232e-02
9.400000000000000022e-02
1.080000000000000127e-01
9.400000000000000022e-02
1.919999999999999762e-01
1.160000000000000059e-01
1.300000000000000044e-01
1.020000000000000073e-01
1.019999999999999934e-01
1.120000000000000023e-01
1.060000000000000109e-01
9.400000000000001410e-02
1.140000000000000041e-01
1.239999999999999852e-01
1.000000000000000056e-01
1.060000000000000109e-01
8.000000000000000167e-02
8.600000000000000699e-02
1.140000000000000041e-01
1.060000000000000109e-01
1.199999999999999817e-01
2.220000000000000029e-01
9.400000000000000022e-02
1.000000000000000056e-01
1.100000000000000006e-01
8.000000000000000167e-02
1.120000000000000023e-01
1.140000000000000041e-01
1.000000000000000056e-01
1.220000000000000112e-01
8.200000000000000344e-02
1.160000000000000059e-01
8.000000000000000167e-02
1.060000000000000109e-01
9.999999999999999167e-02
1.060000000000000109e-01
1.020000000000000073e-01
1.280000000000000027e-01
1.020000000000000073e-01
1.140000000000000041e-01
2.720000000000000195e-01
9.800000000000000377e-02
1.160000000000000059e-01
1.040000000000000091e-01
1.020000000000000212e-01
8.599999999999999312e-02
1.020000000000000073e-01
1.160000000000000059e-01
1.100000000000000006e-01
1.340000000000000080e-01
1.020000000000000212e-01
1.120000000000000023e-01
9.200000000000001232e-02
8.200000000000000344e-02
1.100000000000000006e-01
1.100000000000000006e-01
9.000000000000001055e-02
1.239999999999999852e-01
9.800000000000000377e-02
1.000000000000000056e-01
1.000000000000000056e-01
1.200000000000000094e-01
9.600000000000000200e-02
1.300000000000000044e-01
1.040000000000000091e-01
1.000000000000000056e-01
8.400000000000000522e-02
1.280000000000000027e-01
1.080000000000000127e-01
1.340000000000000080e-01
1.060000000000000109e-01
1.240000000000000130e-01
1.020000000000000212e-01
1.120000000000000023e-01
1.000000000000000056e-01
8.799999999999999489e-02
1.160000000000000059e-01
1.219999999999999835e-01
1.040000000000000091e-01
9.400000000000000022e-02
8.200000000000000344e-02
1.060000000000000109e-01
9.199999999999999845e-02
1.120000000000000023e-01
1.060000000000000109e-01
1.040000000000000091e-01
1.100000000000000006e-01
7.200000000000000844e-02
1.060000000000000109e-01
1.200000000000000094e-01
1.280000000000000027e-01
1.040000000000000091e-01
9.600000000000001588e-02
1.100000000000000006e-01
1.100000000000000006e-01
1.980000000000000371e-01
1.380000000000000115e-01
1.140000000000000041e-01
1.280000000000000027e-01
1.219999999999999835e-01
8.000000000000000167e-02
1.180000000000000077e-01
1.140000000000000041e-01
1.120000000000000023e-01
1.140000000000000041e-01
1.060000000000000109e-01
8.800000000000000877e-02
9.400000000000001410e-02
1.000000000000000056e-01
1.000000000000000056e-01
8.599999999999999312e-02
9.200000000000001232e-02
7.200000000000000844e-02
1.040000000000000091e-01
1.080000000000000127e-01
1.120000000000000023e-01
1.060000000000000109e-01
8.400000000000000522e-02
1.000000000000000056e-01
1.320000000000000062e-01
1.180000000000000077e-01
1.100000000000000006e-01
1.040000000000000091e-01
1.140000000000000041e-01
1.120000000000000023e-01
1.020000000000000073e-01
1.300000000000000044e-01
9.800000000000000377e-02
8.600000000000000699e-02
8.799999999999999489e-02
1.120000000000000023e-01
1.040000000000000091e-01
1.000000000000000056e-01
9.000000000000001055e-02
9.000000000000001055e-02
9.800000000000000377e-02
1.179999999999999799e-01
1.060000000000000109e-01
1.100000000000000006e-01
6.600000000000000311e-02
9.800000000000000377e-02
1.120000000000000023e-01
1.060000000000000109e-01
1.560000000000000275e-01
9.199999999999999845e-02
1.020000000000000073e-01
1.020000000000000073e-01
1.180000000000000077e-01
1.340000000000000080e-01
1.000000000000000056e-01
1.340000000000000080e-01
1.100000000000000006e-01
1.000000000000000056e-01
9.000000000000001055e-02
1.240000000000000130e-01
1.040000000000000091e-01
7.800000000000001377e-02
1.060000000000000109e-01
9.600000000000000200e-02
9.200000000000001232e-02
1.220000000000000112e-01
9.800000000000001765e-02
9.600000000000000200e-02
9.600000000000000200e-02
1.060000000000000109e-01
9.000000000000001055e-02
1.080000000000000127e-01
1.260000000000000009e-01
9.400000000000000022e-02
8.000000000000000167e-02
1.140000000000000041e-01
9.600000000000000200e-02
1.060000000000000109e-01
1.160000000000000059e-01
1.100000000000000006e-01
1.080000000000000127e-01
1.000000000000000194e-01
1.040000000000000091e-01
1.000000000000000056e-01
1.040000000000000091e-01
1.120000000000000023e-01
7.600000000000001199e-02
1.060000000000000109e-01
1.200000000000000094e-01
8.599999999999999312e-02
1.200000000000000094e-01
1.040000000000000091e-01
1.060000000000000109e-01
9.600000000000000200e-02
1.240000000000000130e-01
8.400000000000000522e-02
1.200000000000000094e-01
1.120000000000000023e-01
9.400000000000000022e-02
9.600000000000001588e-02
7.999999999999998779e-02
9.200000000000001232e-02
1.060000000000000109e-01
1.080000000000000127e-01
1.140000000000000041e-01
1.140000000000000041e-01
1.040000000000000091e-01
9.800000000000000377e-02
9.400000000000000022e-02
1.020000000000000073e-01
1.080000000000000127e-01
1.080000000000000127e-01
1.100000000000000006e-01
1.020000000000000073e-01
1.120000000000000023e-01
1.119999999999999746e-01
1.080000000000000127e-01
9.800000000000001765e-02
1.220000000000000112e-01
8.799999999999999489e-02
1.180000000000000077e-01
1.180000000000000077e-01
9.600000000000001588e-02
1.160000000000000059e-01
1.040000000000000091e-01
8.600000000000000699e-02
9.199999999999999845e-02
1.020000000000000073e-01
1.160000000000000059e-01
1.060000000000000109e-01
1.040000000000000091e-01
8.800000000000000877e-02
9.800000000000000377e-02
1.040000000000000091e-01
9.400000000000001410e-02
9.199999999999999845e-02
1.160000000000000059e-01
1.300000000000000044e-01
1.120000000000000023e-01
1.200000000000000094e-01
1.160000000000000059e-01
1.080000000000000127e-01
1.759999999999999898e-01
8.400000000000000522e-02
1.040000000000000091e-01
8.600000000000000699e-02
1.200000000000000094e-01
1.020000000000000073e-01
9.000000000000001055e-02
1.120000000000000023e-01
1.140000000000000041e-01
1.060000000000000109e-01
9.800000000000000377e-02
8.800000000000000877e-02
1.040000000000000091e-01
1.000000000000000056e-01
1.080000000000000127e-01
9.000000000000001055e-02
1.260000000000000009e-01
1.120000000000000023e-01
1.080000000000000127e-01
1.120000000000000023e-01
1.300000000000000044e-01
1.140000000000000041e-01
9.600000000000000200e-02
8.200000000000000344e-02
1.000000000000000056e-01
9.600000000000000200e-02
1.220000000000000112e-01
8.800000000000000877e-02
1.000000000000000194e-01
1.100000000000000006e-01
1.160000000000000059e-01
1.340000000000000080e-01
9.600000000000001588e-02
1.179999999999999799e-01
1.140000000000000041e-01
1.099999999999999728e-01
1.100000000000000006e-01
1.239999999999999852e-01
1.320000000000000062e-01
1.000000000000000056e-01
1.080000000000000127e-01
1.160000000000000059e-01
9.000000000000001055e-02
7.000000000000000666e-02
9.800000000000001765e-02
2.200000000000000011e-01
1.080000000000000127e-01
1.020000000000000073e-01
9.000000000000001055e-02
1.100000000000000006e-01
1.220000000000000112e-01
1.100000000000000006e-01
9.600000000000001588e-02
8.999999999999999667e-02
8.799999999999999489e-02
7.600000000000001199e-02
1.040000000000000091e-01
1.060000000000000109e-01
1.120000000000000023e-01
1.120000000000000023e-01
1.000000000000000056e-01
1.040000000000000091e-01
9.199999999999999845e-02
1.040000000000000091e-01
1.040000000000000091e-01
7.000000000000000666e-02
9.400000000000001410e-02
1.079999999999999849e-01
1.300000000000000044e-01
1.080000000000000127e-01
7.000000000000000666e-02
9.800000000000001765e-02
1.200000000000000094e-01
9.200000000000001232e-02
1.100000000000000006e-01
8.399999999999999134e-02
1.199999999999999817e-01
9.199999999999999845e-02
1.240000000000000130e-01
9.999999999999999167e-02
1.140000000000000041e-01
8.199999999999998956e-02
9.800000000000000377e-02
1.100000000000000006e-01
9.000000000000001055e-02
1.180000000000000077e-01
9.600000000000000200e-02
8.600000000000000699e-02
9.400000000000000022e-02
1.020000000000000212e-01
1.020000000000000212e-01
1.060000000000000109e-01
1.199999999999999817e-01
8.000000000000000167e-02
1.300000000000000044e-01
9.199999999999999845e-02
1.100000000000000006e-01
1.080000000000000127e-01
9.400000000000001410e-02
1.119999999999999746e-01
1.000000000000000056e-01
8.000000000000000167e-02
1.060000000000000109e-01
1.060000000000000109e-01
1.219999999999999835e-01
1.060000000000000109e-01
1.000000000000000056e-01
1.020000000000000212e-01
8.200000000000000344e-02
1.080000000000000127e-01
1.239999999999999852e-01
1.239999999999999852e-01
1.100000000000000006e-01
9.400000000000000022e-02
1.100000000000000006e-01
1.060000000000000109e-01
1.180000000000000077e-01
1.159999999999999781e-01
1.060000000000000109e-01
1.120000000000000023e-01
9.200000000000001232e-02
1.180000000000000077e-01
1.040000000000000091e-01
9.600000000000001588e-02
1.080000000000000127e-01
9.000000000000001055e-02
1.080000000000000127e-01
1.060000000000000109e-01
8.599999999999999312e-02
1.020000000000000073e-01
1.140000000000000041e-01
8.599999999999999312e-02
9.600000000000001588e-02
1.340000000000000080e-01
9.800000000000000377e-02
1.000000000000000056e-01
8.799999999999999489e-02
9.400000000000001410e-02
1.080000000000000127e-01
8.799999999999999489e-02
1.120000000000000023e-01
1.220000000000000112e-01
1.180000000000000077e-01
9.400000000000001410e-02
1.320000000000000062e-01
1.080000000000000127e-01
1.040000000000000091e-01
8.600000000000000699e-02
1.060000000000000109e-01
8.799999999999999489e-02
9.800000000000001765e-02
1.220000000000000112e-01
1.060000000000000109e-01
1.040000000000000091e-01
9.800000000000000377e-02
9.400000000000000022e-02
1.000000000000000194e-01
1.040000000000000091e-01
1.100000000000000006e-01
1.120000000000000023e-01
1.060000000000000109e-01
9.400000000000000022e-02
8.200000000000000344e-02
1.040000000000000091e-01
1.120000000000000023e-01
1.040000000000000091e-01
1.040000000000000091e-01
1.000000000000000194e-01
1.100000000000000006e-01
1.080000000000000127e-01
8.799999999999999489e-02
1.120000000000000023e-01
1.020000000000000212e-01
1.219999999999999835e-01
9.200000000000001232e-02
1.080000000000000127e-01
1.159999999999999781e-01
1.320000000000000062e-01
1.040000000000000091e-01
1.320000000000000062e-01
9.200000000000001232e-02
1.020000000000000073e-01
8.600000000000000699e-02
9.199999999999999845e-02
8.000000000000000167e-02
1.799999999999999933e-01
1.000000000000000194e-01
1.020000000000000212e-01
1.020000000000000073e-01
1.120000000000000023e-01
1.020000000000000073e-01
9.600000000000000200e-02
9.400000000000000022e-02
1.260000000000000009e-01
1.040000000000000091e-01
8.600000000000000699e-02
1.080000000000000127e-01
1.180000000000000077e-01
1.020000000000000073e-01
9.600000000000000200e-02
1.100000000000000006e-01
8.400000000000000522e-02
1.160000000000000059e-01
1.040000000000000091e-01
1.000000000000000194e-01
1.000000000000000056e-01
1.020000000000000073e-01
1.080000000000000127e-01
1.259999999999999731e-01
1.180000000000000077e-01
1.220000000000000112e-01
1.100000000000000006e-01
9.800000000000001765e-02
1.200000000000000094e-01
9.600000000000001588e-02
1.180000000000000077e-01
8.399999999999999134e-02
1.060000000000000109e-01
8.400000000000000522e-02
1.020000000000000073e-01
1.000000000000000056e-01
1.240000000000000130e-01
1.080000000000000127e-01
8.000000000000000167e-02
1.020000000000000212e-01
1.080000000000000127e-01
1.100000000000000006e-01
9.000000000000001055e-02
1.260000000000000009e-01
1.300000000000000044e-01
8.600000000000000699e-02
8.999999999999999667e-02
1.300000000000000044e-01
1.200000000000000094e-01
1.040000000000000091e-01
1.120000000000000023e-01
1.340000000000000080e-01
1.000000000000000056e-01
9.199999999999999845e-02
1.160000000000000059e-01
8.400000000000000522e-02
1.000000000000000056e-01
1.080000000000000127e-01
1.060000000000000109e-01
8.799999999999999489e-02
9.400000000000000022e-02
1.120000000000000023e-01
1.060000000000000109e-01
9.600000000000001588e-02
7.200000000000000844e-02
9.000000000000001055e-02
1.100000000000000006e-01
2.460000000000000242e-01
1.000000000000000056e-01
7.600000000000001199e-02
8.799999999999999489e-02
1.120000000000000023e-01
1.180000000000000077e-01
9.200000000000001232e-02
1.100000000000000006e-01
1.100000000000000006e-01
1.020000000000000073e-01
9.400000000000000022e-02
1.100000000000000006e-01
1.259999999999999731e-01
1.080000000000000127e-01
1.120000000000000023e-01
1.020000000000000073e-01
1.200000000000000094e-01
9.600000000000000200e-02
8.200000000000000344e-02
1.120000000000000023e-01
1.120000000000000023e-01
1.100000000000000006e-01
1.540000000000000258e-01
1.200000000000000094e-01
1.160000000000000059e-01
9.600000000000001588e-02
1.080000000000000127e-01
9.000000000000001055e-02
1.060000000000000109e-01
8.799999999999999489e-02
8.800000000000000877e-02
1.120000000000000023e-01
1.160000000000000059e-01
9.000000000000001055e-02
1.020000000000000073e-01
1.100000000000000006e-01
9.400000000000000022e-02
1.240000000000000130e-01
8.600000000000000699e-02
1.120000000000000023e-01
1.020000000000000073e-01
1.040000000000000091e-01
1.000000000000000056e-01
8.800000000000000877e-02
8.800000000000000877e-02
9.800000000000000377e-02
8.600000000000000699e-02
9.400000000000000022e-02
7.200000000000000844e-02
1.080000000000000127e-01
9.800000000000000377e-02
1.080000000000000127e-01
1.260000000000000009e-01
8.199999999999998956e-02
8.400000000000000522e-02
9.199999999999999845e-02
1.259999999999999731e-01
8.399999999999999134e-02
1.080000000000000127e-01
1.180000000000000077e-01
9.800000000000000377e-02
1.100000000000000006e-01
1.160000000000000059e-01
1.300000000000000044e-01
1.180000000000000077e-01
1.160000000000000059e-01
9.600000000000001588e-02
8.000000000000000167e-02
1.120000000000000023e-01
7.800000000000001377e-02
9.600000000000001588e-02
9.000000000000001055e-02
1.199999999999999817e-01
9.800000000000000377e-02
1.300000000000000044e-01
9.400000000000000022e-02
1.040000000000000091e-01
9.600000000000000200e-02
1.040000000000000091e-01
1.180000000000000077e-01
1.080000000000000127e-01
1.020000000000000073e-01
1.180000000000000077e-01
1.220000000000000112e-01
9.800000000000000377e-02
1.060000000000000109e-01
9.800000000000000377e-02
1.080000000000000127e-01
1.180000000000000077e-01
1.000000000000000056e-01
1.080000000000000127e-01
1.120000000000000023e-01
1.080000000000000127e-01
8.400000000000000522e-02
1.239999999999999852e-01
1.080000000000000127e-01
9.400000000000001410e-02
9.199999999999999845e-02
1.180000000000000077e-01
9.199999999999999845e-02
9.800000000000000377e-02
9.400000000000000022e-02
1.240000000000000130e-01
7.600000000000001199e-02
8.800000000000000877e-02
1.040000000000000091e-01
1.200000000000000094e-01
8.399999999999999134e-02
1.060000000000000109e-01
1.839999999999999969e-01
1.240000000000000130e-01
1.020000000000000073e-01
1.080000000000000127e-01
1.239999999999999852e-01
8.800000000000000877e-02
1.180000000000000077e-01
1.060000000000000109e-01
1.160000000000000059e-01
9.400000000000000022e-02
9.600000000000000200e-02
1.000000000000000056e-01
1.040000000000000091e-01
8.800000000000000877e-02
9.600000000000000200e-02
1.839999999999999969e-01
8.800000000000000877e-02
1.000000000000000056e-01
1.080000000000000127e-01
1.160000000000000059e-01
9.800000000000000377e-02
1.100000000000000006e-01
9.400000000000000022e-02
1.060000000000000109e-01
1.080000000000000127e-01
1.080000000000000127e-01
1.040000000000000091e-01
1.040000000000000091e-01
1.100000000000000006e-01
1.040000000000000091e-01
8.600000000000000699e-02
7.200000000000000844e-02
1.060000000000000109e-01
1.159999999999999781e-01
1.240000000000000130e-01
1.020000000000000212e-01
1.180000000000000077e-01
1.220000000000000112e-01
1.120000000000000023e-01
9.199999999999999845e-02
1.220000000000000112e-01
8.200000000000000344e-02
1.100000000000000006e-01
8.600000000000000699e-02
1.120000000000000023e-01
9.000000000000001055e-02
9.799999999999998990e-02
1.080000000000000127e-01
1.140000000000000041e-01
8.000000000000000167e-02
1.180000000000000077e-01
9.800000000000000377e-02
9.199999999999999845e-02
1.040000000000000091e-01
1.120000000000000023e-01
1.260000000000000009e-01
9.200000000000001232e-02
9.800000000000001765e-02
1.360000000000000098e-01
1.020000000000000073e-01
9.400000000000000022e-02
1.080000000000000127e-01
1.019999999999999934e-01
8.800000000000000877e-02
9.600000000000000200e-02
1.080000000000000127e-01
1.320000000000000062e-01
9.600000000000000200e-02
2.680000000000000160e-01
9.600000000000000200e-02
1.120000000000000023e-01
1.060000000000000109e-01
1.100000000000000006e-01
1.040000000000000091e-01
7.800000000000001377e-02
1.100000000000000006e-01
1.180000000000000077e-01
1.000000000000000056e-01
9.400000000000000022e-02
1.160000000000000059e-01
1.200000000000000094e-01
9.600000000000000200e-02
1.100000000000000006e-01
3.539999999999999813e-01
1.120000000000000023e-01
9.400000000000001410e-02
1.120000000000000023e-01
1.079999999999999849e-01
9.800000000000001765e-02
8.399999999999999134e-02
1.000000000000000056e-01
9.600000000000001588e-02
8.200000000000000344e-02
9.999999999999999167e-02
1.020000000000000073e-01
1.080000000000000127e-01
9.800000000000000377e-02
1.140000000000000041e-01
1.020000000000000073e-01
8.999999999999999667e-02
1.000000000000000056e-01
9.400000000000001410e-02
1.540000000000000258e-01
1.020000000000000073e-01
1.260000000000000009e-01
1.380000000000000115e-01
9.800000000000001765e-02
9.799999999999998990e-02
1.140000000000000041e-01
1.120000000000000023e-01
1.240000000000000130e-01
1.080000000000000127e-01
8.799999999999999489e-02
1.160000000000000059e-01
1.140000000000000041e-01
1.160000000000000059e-01
9.599999999999998812e-02
1.200000000000000094e-01
1.020000000000000073e-01
8.400000000000000522e-02
7.600000000000001199e-02
1.099999999999999728e-01
8.600000000000000699e-02
9.400000000000000022e-02
1.000000000000000056e-01
9.600000000000000200e-02
1.160000000000000059e-01
1.320000000000000062e-01
1.140000000000000041e-01
7.200000000000000844e-02
1.200000000000000094e-01
9.800000000000000377e-02
8.800000000000000877e-02
1.100000000000000006e-01
1.040000000000000091e-01
1.020000000000000212e-01
1.020000000000000073e-01
1.040000000000000091e-01
9.600000000000001588e-02
9.400000000000000022e-02
9.800000000000001765e-02
1.120000000000000023e-01
8.599999999999999312e-02
8.600000000000000699e-02
1.000000000000000056e-01
9.200000000000001232e-02
1.180000000000000077e-01
1.279999999999999749e-01
1.200000000000000094e-01
1.240000000000000130e-01
8.400000000000000522e-02
1.180000000000000077e-01
9.200000000000001232e-02
1.060000000000000109e-01
1.080000000000000127e-01
9.800000000000000377e-02
1.020000000000000073e-01
1.220000000000000112e-01
1.040000000000000091e-01
1.080000000000000127e-01
1.040000000000000091e-01
9.000000000000001055e-02
1.100000000000000006e-01
1.120000000000000023e-01
9.800000000000001765e-02
8.999999999999999667e-02
1.040000000000000091e-01
9.400000000000001410e-02
8.800000000000000877e-02
1.759999999999999898e-01
1.679999999999999827e-01
1.000000000000000056e-01
1.100000000000000006e-01
1.259999999999999731e-01
1.940000000000000058e-01
1.380000000000000115e-01
9.000000000000001055e-02
1.140000000000000041e-01
1.200000000000000094e-01
1.140000000000000041e-01
1.000000000000000056e-01
1.020000000000000212e-01
1.120000000000000023e-01
1.179999999999999799e-01
1.080000000000000127e-01
9.600000000000001588e-02
1.060000000000000109e-01
1.000000000000000056e-01
1.180000000000000077e-01
1.180000000000000077e-01
1.000000000000000194e-01
1.000000000000000194e-01
1.080000000000000127e-01
1.000000000000000194e-01
9.000000000000001055e-02
1.180000000000000077e-01
9.000000000000001055e-02
8.600000000000000699e-02
1.240000000000000130e-01
1.100000000000000006e-01
6.200000000000000649e-02
1.040000000000000091e-01
1.000000000000000194e-01
8.400000000000000522e-02
8.999999999999999667e-02
8.600000000000000699e-02
1.180000000000000077e-01
8.000000000000000167e-02
1.040000000000000091e-01
9.199999999999999845e-02
1.200000000000000094e-01
1.020000000000000073e-01
1.200000000000000094e-01
1.120000000000000023e-01
8.000000000000000167e-02
1.220000000000000112e-01
1.019999999999999934e-01
1.100000000000000006e-01
9.000000000000001055e-02
8.800000000000000877e-02
1.100000000000000006e-01
1.040000000000000091e-01
1.240000000000000130e-01
9.000000000000001055e-02
8.400000000000000522e-02
1.060000000000000109e-01
1.060000000000000109e-01
1.240000000000000130e-01
9.200000000000001232e-02
8.600000000000000699e-02
1.139999999999999764e-01
1.100000000000000006e-01
8.799999999999999489e-02
1.000000000000000056e-01
1.160000000000000059e-01
1.080000000000000127e-01
1.240000000000000130e-01
6.200000000000000649e-02
9.000000000000001055e-02
1.159999999999999781e-01
8.599999999999999312e-02
1.239999999999999852e-01
1.240000000000000130e-01
1.400000000000000133e-01
1.100000000000000006e-01
6.800000000000000488e-02
1.040000000000000091e-01
1.259999999999999731e-01
6.800000000000000488e-02
1.000000000000000056e-01
1.000000000000000194e-01
1.280000000000000027e-01
7.999999999999998779e-02
1.040000000000000091e-01
1.300000000000000044e-01
1.199999999999999817e-01
1.100000000000000006e-01
9.199999999999999845e-02
9.600000000000000200e-02
1.240000000000000130e-01
1.100000000000000006e-01
1.060000000000000109e-01
8.200000000000000344e-02
9.400000000000001410e-02
1.100000000000000006e-01
1.100000000000000006e-01
9.600000000000000200e-02
9.799999999999998990e-02
1.019999999999999934e-01
1.220000000000000112e-01
9.800000000000001765e-02
9.600000000000000200e-02
9.000000000000001055e-02
1.000000000000000056e-01
8.799999999999999489e-02
1.040000000000000091e-01
1.100000000000000006e-01
1.259999999999999731e-01
9.800000000000000377e-02
9.400000000000001410e-02
1.060000000000000109e-01
9.800000000000000377e-02
1.060000000000000109e-01
7.800000000000001377e-02
1.199999999999999817e-01
1.040000000000000091e-01
1.279999999999999749e-01
7.600000000000001199e-02
9.000000000000001055e-02
1.140000000000000041e-01
1.140000000000000041e-01
1.180000000000000077e-01
9.800000000000000377e-02
1.100000000000000006e-01
1.040000000000000091e-01
1.140000000000000041e-01
8.999999999999999667e-02
7.400000000000001021e-02
1.100000000000000006e-01
1.160000000000000059e-01
8.600000000000000699e-02
1.000000000000000056e-01
1.080000000000000127e-01
9.600000000000000200e-02
1.100000000000000006e-01
1.180000000000000077e-01
1.140000000000000041e-01
1.000000000000000056e-01
8.599999999999999312e-02
1.040000000000000091e-01
9.800000000000001765e-02
7.600000000000001199e-02
1.180000000000000077e-01
1.180000000000000077e-01
1.480000000000000204e-01
1.120000000000000023e-01
9.400000000000001410e-02
1.060000000000000109e-01
8.400000000000000522e-02
1.160000000000000059e-01
1.300000000000000044e-01
1.020000000000000073e-01
1.100000000000000006e-01
1.080000000000000127e-01
1.120000000000000023e-01
1.000000000000000194e-01
1.040000000000000091e-01
9.400000000000000022e-02
1.040000000000000091e-01
1.120000000000000023e-01
9.400000000000000022e-02
8.800000000000000877e-02
9.000000000000001055e-02
1.200000000000000094e-01
9.000000000000001055e-02
1.020000000000000212e-01
9.199999999999999845e-02
1.160000000000000059e-01
1.080000000000000127e-01
1.020000000000000212e-01
9.600000000000001588e-02
1.100000000000000006e-01
1.260000000000000009e-01
1.160000000000000059e-01
1.100000000000000006e-01
1.140000000000000041e-01
1.080000000000000127e-01
1.160000000000000059e-01
1.100000000000000006e-01
1.159999999999999781e-01
8.799999999999999489e-02
1.020000000000000073e-01
1.000000000000000056e-01
9.400000000000000022e-02
1.000000000000000056e-01
1.160000000000000059e-01
1.180000000000000077e-01
9.800000000000000377e-02
1.060000000000000109e-01
1.060000000000000109e-01
1.140000000000000041e-01
9.600000000000001588e-02
1.040000000000000091e-01
1.140000000000000041e-01
1.060000000000000109e-01
1.000000000000000194e-01
1.179999999999999799e-01
9.800000000000000377e-02
8.199999999999998956e-02
1.160000000000000059e-01
1.120000000000000023e-01
1.260000000000000009e-01
9.400000000000001410e-02
1.240000000000000130e-01
1.900000000000000022e-01
1.140000000000000041e-01
9.400000000000001410e-02
1.380000000000000115e-01
1.040000000000000091e-01
1.000000000000000056e-01
1.180000000000000077e-01
8.799999999999999489e-02
1.040000000000000091e-01
1.040000000000000091e-01
1.240000000000000130e-01
1.420000000000000151e-01
1.040000000000000091e-01
1.380000000000000115e-01
1.020000000000000073e-01
9.000000000000001055e-02
8.400000000000000522e-02
1.160000000000000059e-01
9.199999999999999845e-02
1.220000000000000112e-01
6.600000000000000311e-02
1.160000000000000059e-01
8.600000000000000699e-02
1.280000000000000027e-01
1.100000000000000006e-01
9.000000000000001055e-02
9.600000000000000200e-02
9.199999999999999845e-02
1.000000000000000056e-01
1.160000000000000059e-01
9.400000000000000022e-02
9.600000000000001588e-02
1.160000000000000059e-01
1.040000000000000091e-01
1.019999999999999934e-01
1.040000000000000091e-01
1.180000000000000077e-01
1.060000000000000109e-01
9.600000000000001588e-02
1.139999999999999764e-01
1.080000000000000127e-01
1.060000000000000109e-01
8.400000000000000522e-02
9.800000000000000377e-02
1.040000000000000091e-01
9.400000000000000022e-02
1.060000000000000109e-01
1.000000000000000056e-01
1.120000000000000023e-01
1.060000000000000109e-01
1.120000000000000023e-01
1.220000000000000112e-01
9.400000000000000022e-02
1.060000000000000109e-01
9.400000000000001410e-02
1.140000000000000041e-01
1.140000000000000041e-01
9.200000000000001232e-02
1.240000000000000130e-01
1.020000000000000073e-01
9.800000000000000377e-02
8.400000000000000522e-02
8.200000000000000344e-02
1.120000000000000023e-01
1.040000000000000091e-01
1.040000000000000091e-01
1.380000000000000115e-01
1.460000000000000187e-01
1.199999999999999817e-01
1.400000000000000133e-01
9.000000000000001055e-02
1.200000000000000094e-01
9.600000000000000200e-02
1.140000000000000041e-01
8.599999999999999312e-02
8.800000000000000877e-02
1.040000000000000091e-01
1.020000000000000073e-01
8.999999999999999667e-02
1.040000000000000091e-01
1.000000000000000194e-01
1.140000000000000041e-01
8.800000000000000877e-02
8.400000000000000522e-02
1.080000000000000127e-01
9.800000000000001765e-02
1.200000000000000094e-01
1.100000000000000006e-01
9.800000000000001765e-02
1.180000000000000077e-01
1.000000000000000056e-01
9.800000000000000377e-02
1.040000000000000091e-01
9.199999999999999845e-02
9.800000000000001765e-02
1.020000000000000073e-01
9.400000000000001410e-02
2.940000000000000391e-01
1.020000000000000073e-01
8.400000000000000522e-02
1.020000000000000073e-01
1.020000000000000073e-01
8.200000000000000344e-02
9.600000000000001588e-02
8.999999999999999667e-02
1.120000000000000023e-01
1.300000000000000044e-01
9.400000000000001410e-02
9.600000000000001588e-02
1.440000000000000169e-01
1.080000000000000127e-01
9.400000000000000022e-02
1.180000000000000077e-01
1.199999999999999817e-01
1.079999999999999849e-01
2.000000000000000111e-01
8.400000000000000522e-02
1.140000000000000041e-01
8.600000000000000699e-02
1.260000000000000009e-01
1.020000000000000073e-01
1.720000000000000140e-01
1.340000000000000080e-01
9.400000000000000022e-02
9.800000000000000377e-02
1.279999999999999749e-01
9.400000000000000022e-02
1.080000000000000127e-01
1.120000000000000023e-01
1.120000000000000023e-01
1.040000000000000091e-01
9.400000000000001410e-02
9.400000000000000022e-02
1.240000000000000130e-01
1.340000000000000080e-01
1.140000000000000041e-01
1.200000000000000094e-01
1.200000000000000094e-01
1.260000000000000009e-01
1.040000000000000091e-01
8.599999999999999312e-02
2.420000000000000207e-01
1.100000000000000006e-01
9.199999999999999845e-02
1.020000000000000073e-01
9.400000000000001410e-02
1.719999999999999862e-01
9.600000000000000200e-02
1.000000000000000056e-01
7.800000000000001377e-02
1.040000000000000091e-01
1.080000000000000127e-01
1.040000000000000091e-01
1.040000000000000091e-01
1.060000000000000109e-01
1.080000000000000127e-01
1.180000000000000077e-01
8.600000000000000699e-02
1.180000000000000077e-01
8.400000000000000522e-02
1.040000000000000091e-01
9.600000000000000200e-02
1.200000000000000094e-01
8.400000000000000522e-02
1.140000000000000041e-01
1.080000000000000127e-01
1.000000000000000056e-01
1.000000000000000056e-01
8.799999999999999489e-02
9.800000000000000377e-02
1.040000000000000091e-01
1.020000000000000073e-01
1.020000000000000073e-01
8.999999999999999667e-02
1.140000000000000041e-01
1.160000000000000059e-01
1.040000000000000091e-01
1.140000000000000041e-01
1.180000000000000077e-01
1.220000000000000112e-01
1.040000000000000091e-01
9.600000000000000200e-02
1.120000000000000023e-01
1.060000000000000109e-01
7.200000000000000844e-02
9.000000000000001055e-02
1.060000000000000109e-01
8.800000000000000877e-02
8.600000000000000699e-02
9.600000000000000200e-02
1.020000000000000212e-01
9.600000000000000200e-02
1.160000000000000059e-01
9.600000000000000200e-02
1.000000000000000194e-01
1.220000000000000112e-01
7.200000000000000844e-02
1.020000000000000073e-01
9.400000000000000022e-02
9.600000000000001588e-02
1.240000000000000130e-01
1.260000000000000009e-01
1.060000000000000109e-01
1.160000000000000059e-01
1.320000000000000062e-01
1.100000000000000006e-01
1.180000000000000077e-01
1.060000000000000109e-01
1.180000000000000077e-01
1.140000000000000041e-01
9.600000000000001588e-02
1.080000000000000127e-01
1.199999999999999817e-01
9.000000000000001055e-02
8.200000000000000344e-02
9.800000000000000377e-02
1.040000000000000091e-01
1.000000000000000194e-01
9.199999999999999845e-02
9.800000000000001765e-02
1.120000000000000023e-01
1.000000000000000194e-01
1.100000000000000006e-01
1.160000000000000059e-01
8.600000000000000699e-02
9.800000000000000377e-02
1.080000000000000127e-01
1.199999999999999817e-01
1.000000000000000194e-01
7.200000000000000844e-02
1.199999999999999817e-01
9.600000000000001588e-02
1.180000000000000077e-01
1.239999999999999852e-01
1.200000000000000094e-01
1.080000000000000127e-01
1.120000000000000023e-01
1.120000000000000023e-01
1.200000000000000094e-01
9.800000000000000377e-02
1.020000000000000212e-01
1.980000000000000093e-01
1.140000000000000041e-01
9.800000000000000377e-02
1.140000000000000041e-01
9.400000000000001410e-02
1.180000000000000077e-01
1.040000000000000091e-01
1.140000000000000041e-01
8.999999999999999667e-02
1.040000000000000091e-01
9.800000000000000377e-02
1.120000000000000023e-01
9.000000000000001055e-02
1.000000000000000056e-01
1.080000000000000127e-01
9.600000000000000200e-02
9.400000000000001410e-02
5.800000000000000294e-02
1.100000000000000006e-01
1.140000000000000041e-01
8.800000000000000877e-02
9.800000000000000377e-02
1.080000000000000127e-01
9.400000000000000022e-02
1.279999999999999749e-01
1.579999999999999738e-01
1.020000000000000073e-01
1.000000000000000056e-01
9.800000000000000377e-02
1.079999999999999849e-01
1.080000000000000127e-01
1.040000000000000091e-01
8.400000000000000522e-02
1.239999999999999852e-01
1.100000000000000006e-01
9.600000000000000200e-02
1.120000000000000023e-01
1.060000000000000109e-01
8.399999999999999134e-02
1.100000000000000006e-01
1.239999999999999852e-01
1.180000000000000077e-01
1.200000000000000094e-01
1.120000000000000023e-01
1.100000000000000006e-01
1.060000000000000109e-01
1.120000000000000023e-01
9.199999999999999845e-02
1.240000000000000130e-01
1.200000000000000094e-01
9.200000000000001232e-02
7.400000000000001021e-02
9.600000000000000200e-02
9.600000000000000200e-02
9.199999999999999845e-02
1.120000000000000023e-01
1.060000000000000109e-01
1.200000000000000094e-01
9.600000000000000200e-02
1.160000000000000059e-01
9.800000000000000377e-02
1.020000000000000073e-01
9.799999999999998990e-02
1.000000000000000194e-01
1.240000000000000130e-01
1.160000000000000059e-01
1.020000000000000073e-01
1.080000000000000127e-01
8.400000000000000522e-02
9.400000000000001410e-02
1.679999999999999827e-01
1.060000000000000109e-01
1.160000000000000059e-01
8.200000000000000344e-02
1.019999999999999934e-01
1.180000000000000077e-01
9.400000000000000022e-02
1.100000000000000006e-01
1.219999999999999835e-01
8.200000000000000344e-02
1.320000000000000062e-01
9.400000000000000022e-02
8.200000000000000344e-02
9.800000000000000377e-02
1.060000000000000109e-01
9.800000000000000377e-02
1.080000000000000127e-01
1.020000000000000073e-01
1.080000000000000127e-01
1.300000000000000044e-01
1.180000000000000077e-01
1.179999999999999799e-01
9.000000000000001055e-02
1.160000000000000059e-01
1.060000000000000109e-01
1.019999999999999796e-01
9.400000000000001410e-02
8.800000000000000877e-02
1.040000000000000091e-01
1.300000000000000044e-01
1.080000000000000127e-01
1.120000000000000023e-01
1.480000000000000204e-01
9.400000000000001410e-02
9.200000000000001232e-02
1.139999999999999764e-01
1.000000000000000056e-01
9.800000000000001765e-02
1.100000000000000006e-01
1.100000000000000006e-01
1.000000000000000056e-01
9.600000000000001588e-02
1.120000000000000023e-01
1.040000000000000091e-01
9.800000000000000377e-02
8.999999999999999667e-02
9.400000000000000022e-02
8.800000000000000877e-02
1.640000000000000069e-01
1.180000000000000077e-01
8.800000000000000877e-02
9.800000000000000377e-02
1.120000000000000023e-01
1.140000000000000041e-01
1.080000000000000127e-01
9.600000000000001588e-02
1.060000000000000109e-01
1.560000000000000275e-01
1.000000000000000056e-01
1.139999999999999764e-01
1.000000000000000194e-01
9.400000000000000022e-02
1.160000000000000059e-01
1.140000000000000041e-01
1.079999999999999849e-01
1.040000000000000091e-01
1.020000000000000073e-01
9.199999999999999845e-02
9.400000000000000022e-02
1.140000000000000041e-01
1.100000000000000006e-01
9.400000000000001410e-02
1.220000000000000112e-01
8.600000000000000699e-02
1.160000000000000059e-01
9.800000000000001765e-02
7.400000000000001021e-02
9.000000000000001055e-02
1.100000000000000006e-01
1.120000000000000023e-01
1.040000000000000091e-01
1.140000000000000041e-01
9.600000000000001588e-02
1.060000000000000109e-01
9.400000000000000022e-02
9.000000000000001055e-02
9.600000000000000200e-02
1.040000000000000091e-01
1.080000000000000127e-01
1.160000000000000059e-01
9.600000000000001588e-02
1.020000000000000212e-01
1.000000000000000056e-01
1.200000000000000094e-01
1.440000000000000169e-01
1.060000000000000109e-01
9.600000000000001588e-02
6.800000000000000488e-02
9.600000000000000200e-02
1.140000000000000041e-01
1.060000000000000109e-01
1.080000000000000127e-01
1.020000000000000212e-01
1.000000000000000056e-01
8.599999999999999312e-02
1.100000000000000006e-01
1.239999999999999852e-01
1.160000000000000059e-01
1.040000000000000091e-01
1.120000000000000023e-01
9.400000000000000022e-02
9.800000000000000377e-02
9.200000000000001232e-02
1.060000000000000109e-01
1.219999999999999835e-01
1.040000000000000091e-01
9.800000000000001765e-02
1.000000000000000056e-01
1.060000000000000109e-01
8.600000000000000699e-02
9.800000000000000377e-02
1.100000000000000006e-01
1.180000000000000077e-01
9.600000000000000200e-02
1.139999999999999764e-01
1.239999999999999852e-01
7.600000000000001199e-02
1.120000000000000023e-01
1.040000000000000091e-01
9.800000000000000377e-02
1.000000000000000056e-01
1.000000000000000056e-01
7.600000000000001199e-02
9.000000000000001055e-02
1.080000000000000127e-01
1.040000000000000091e-01
1.140000000000000041e-01
9.400000000000001410e-02
8.800000000000000877e-02
1.000000000000000056e-01
1.000000000000000194e-01
1.060000000000000109e-01
1.040000000000000091e-01
1.100000000000000006e-01
1.199999999999999817e-01
1.000000000000000056e-01
9.400000000000000022e-02
1.040000000000000091e-01
1.200000000000000094e-01
8.999999999999999667e-02
9.000000000000001055e-02
8.199999999999998956e-02
1.140000000000000041e-01
1.060000000000000109e-01
1.100000000000000006e-01
1.120000000000000023e-01
1.040000000000000091e-01
9.600000000000001588e-02
1.240000000000000130e-01
1.040000000000000091e-01
1.819999999999999951e-01
9.000000000000001055e-02
8.400000000000000522e-02
1.040000000000000091e-01
8.600000000000000699e-02
1.140000000000000041e-01
9.800000000000001765e-02
1.340000000000000080e-01
1.060000000000000109e-01
9.400000000000000022e-02
1.060000000000000109e-01
1.560000000000000275e-01
1.040000000000000091e-01
9.600000000000001588e-02
1.180000000000000077e-01
9.000000000000001055e-02
1.080000000000000127e-01
1.120000000000000023e-01
1.020000000000000212e-01
8.999999999999999667e-02
1.060000000000000109e-01
1.080000000000000127e-01
1.140000000000000041e-01
9.800000000000000377e-02
8.599999999999999312e-02
8.000000000000000167e-02
1.240000000000000130e-01
8.599999999999999312e-02
1.060000000000000109e-01
6.800000000000000488e-02
1.040000000000000091e-01
9.000000000000001055e-02
1.100000000000000006e-01
9.200000000000001232e-02
1.240000000000000130e-01
1.000000000000000194e-01
1.099999999999999728e-01
8.800000000000000877e-02
9.600000000000001588e-02
9.600000000000001588e-02
1.080000000000000127e-01
1.160000000000000059e-01
1.160000000000000059e-01
8.400000000000000522e-02
8.799999999999999489e-02
1.239999999999999852e-01
1.160000000000000059e-01
8.999999999999999667e-02
1.180000000000000077e-01
1.159999999999999781e-01
1.040000000000000091e-01
9.800000000000001765e-02
1.040000000000000091e-01
1.020000000000000212e-01
9.800000000000000377e-02
1.220000000000000112e-01
1.040000000000000091e-01
8.999999999999999667e-02
1.220000000000000112e-01
1.620000000000000051e-01
1.020000000000000073e-01
1.000000000000000056e-01
1.160000000000000059e-01
1.000000000000000056e-01
8.800000000000000877e-02
1.240000000000000130e-01
7.400000000000001021e-02
1.220000000000000112e-01
9.600000000000001588e-02
1.060000000000000109e-01
1.179999999999999799e-01
0.000000000000000000e+00

